Constructing Exact Confidence Regions on Parameter Manifolds of Non-Linear Models

Using the mathematical framework of information geometry, we introduce a novel method which allows one to efficiently determine the exact shape of simultaneous confidence regions for non-linearly parametrised models. Furthermore, we show how pointwise confidence bands around the model predictions can be constructed from detailed knowledge of the exact confidence region with little additional computational effort. We exemplify our methods using inference problems in cosmology and epidemic modelling. An open source implementation of the developed schemes is publicly available via the InformationGeometry.jl package for the Julia programming language.

==> PlotData/Points60.txt <==
0.9284971	0.002196927	0.4306531
0.924369	0.002198142	0.4306531
0.9202331	0.002199352	0.4306531
0.9160896	0.002200558	0.4306531
0.9119388	0.002201758	0.4306531
0.9077808	0.002202953	0.4306531
0.9036156	0.002204143	0.4306531
0.8994433	0.002205329	0.4306531
0.8952638	0.00220651	0.4306531
0.8910772	0.002207686	0.4306531
0.8868834	0.002208857	0.4306531
0.8826822	0.002210022	0.4306531
0.8784734	0.002211183	0.4306531
0.8742565	0.002212338	0.4306531
0.8700313	0.002213487	0.4306531
0.8657975	0.002214629	0.4306531
0.8615547	0.002215766	0.4306531
0.8573024	0.002216895	0.4306531
0.8530399	0.002218017	0.4306531
0.8487661	0.002219131	0.4306531
0.8444801	0.002220235	0.4306531
0.8401809	0.00222133	0.4306531
0.8358679	0.002222414	0.4306531
0.8315397	0.002223487	0.4306531
0.8271932	0.002224545	0.4306531
0.8228255	0.002225586	0.4306531
0.8184333	0.002226606	0.4306531
0.8140137	0.002227604	0.4306531
0.8095643	0.002228577	0.4306531
0.8050772	0.002229516	0.4306531
0.8005391	0.002230405	0.4306531
0.7959365	0.002231226	0.4306531
0.7912525	0.002231956	0.4306531
0.7864496	0.002232513	0.4306531
0.7815021	0.002232665	0.4306531
0.7781453	0.002231341	0.4306531
0.7792888	0.002229237	0.4306531
0.7817004	0.00222733	0.4306531
0.7845485	0.002225542	0.4306531
0.7876323	0.00222383	0.4306531
0.79087	0.002222173	0.4306531
0.79422	0.002220561	0.4306531
0.7976578	0.002218984	0.4306531
0.8011669	0.002217438	0.4306531
0.8047366	0.002215919	0.4306531
0.8083587	0.002214425	0.4306531
0.8120269	0.002212952	0.4306531
0.815737	0.0022115	0.4306531
0.8194851	0.002210066	0.4306531
0.8232679	0.00220865	0.4306531
0.8270832	0.002207251	0.4306531
0.8309291	0.002205869	0.4306531
0.8348035	0.002204502	0.4306531
0.838705	0.00220315	0.4306531
0.8426324	0.002201812	0.4306531
0.8465846	0.002200489	0.4306531
0.8505608	0.00219918	0.4306531
0.8545599	0.002197884	0.4306531
0.8585811	0.002196601	0.4306531
0.8626239	0.002195332	0.4306531
0.8666878	0.002194076	0.4306531
0.8707723	0.002192832	0.4306531
0.8748769	0.002191602	0.4306531
0.8790012	0.002190384	0.4306531
0.8831447	0.002189179	0.4306531
0.8873072	0.002187987	0.4306531
0.8914885	0.002186807	0.4306531
0.8956885	0.002185641	0.4306531
0.8999071	0.002184487	0.4306531
0.9041442	0.002183347	0.4306531
0.9083997	0.00218222	0.4306531
0.9126733	0.002181106	0.4306531
0.916965	0.002180006	0.4306531
0.9212745	0.002178919	0.4306531
0.925602	0.002177846	0.4306531
0.929948	0.002176787	0.4306531
0.934313	0.002175743	0.4306531
0.9386974	0.002174716	0.4306531
0.9431018	0.002173705	0.4306531
0.9475264	0.002172712	0.4306531
0.9519719	0.002171737	0.4306531
0.9564387	0.002170782	0.4306531
0.9609272	0.002169846	0.4306531
0.9654375	0.002168929	0.4306531
0.9699707	0.002168033	0.4306531
0.97453	0.002167164	0.4306531
0.9791181	0.002166325	0.4306531
0.983738	0.002165522	0.4306531
0.9883927	0.00216476	0.4306531
0.993085	0.002164043	0.4306531
0.9978202	0.00216338	0.4306531
1.002608	0.002162799	0.4306531
1.007461	0.002162326	0.4306531
1.012386	0.002162051	0.4306531
1.017319	0.002162225	0.4306531
1.019828	0.002163871	0.4306531
1.017894	0.002165863	0.4306531
1.014914	0.002167609	0.4306531
1.011576	0.002169226	0.4306531
1.008049	0.002170764	0.4306531
1.004404	0.002172248	0.4306531
1.000675	0.002173691	0.4306531
0.9968835	0.002175102	0.4306531
0.9930429	0.002176487	0.4306531
0.9891628	0.002177851	0.4306531
0.9852494	0.002179197	0.4306531
0.9813085	0.002180526	0.4306531
0.9773436	0.002181842	0.4306531
0.9733576	0.002183146	0.4306531
0.969353	0.002184438	0.4306531
0.9653322	0.002185721	0.4306531
0.9612965	0.002186995	0.4306531
0.957247	0.00218826	0.4306531
0.9531852	0.002189518	0.4306531
0.9491121	0.002190768	0.4306531
0.9450284	0.002192012	0.4306531
0.9409349	0.00219325	0.4306531
0.9368318	0.002194481	0.4306531
0.93272	0.002195707	0.4306531
0.9285997	0.002196927	0.4306531
0.9363284	0.002201037	0.4316135
0.9299527	0.002202903	0.4316135
0.9235698	0.002204765	0.4316135
0.9171801	0.002206622	0.4316135
0.9107839	0.002208476	0.4316135
0.9043814	0.002210324	0.4316135
0.8979726	0.002212169	0.4316135
0.8915577	0.002214009	0.4316135
0.8851367	0.002215846	0.4316135
0.8787096	0.002217678	0.4316135
0.872276	0.002219506	0.4316135
0.8658356	0.002221329	0.4316135
0.8593881	0.002223148	0.4316135
0.8529329	0.002224961	0.4316135
0.8464699	0.002226768	0.4316135
0.8399985	0.00222857	0.4316135
0.8335177	0.002230366	0.4316135
0.8270263	0.002232154	0.4316135
0.8205233	0.002233933	0.4316135
0.8140076	0.002235704	0.4316135
0.8074783	0.002237465	0.4316135
0.8009325	0.002239215	0.4316135
0.7943672	0.00224095	0.4316135
0.7877793	0.002242668	0.4316135
0.7811658	0.002244367	0.4316135
0.7745244	0.002246046	0.4316135
0.7678496	0.0022477	0.4316135
0.76113	0.002249317	0.4316135
0.7543541	0.002250887	0.4316135
0.7475104	0.0022524	0.4316135
0.7405835	0.00225384	0.4316135
0.7335347	0.002255157	0.4316135
0.7263147	0.002256284	0.4316135
0.7188361	0.002257006	0.4316135
0.7116034	0.002256287	0.4316135
0.7109204	0.002253079	0.4316135
0.7138695	0.002249978	0.4316135
0.7177834	0.002247085	0.4316135
0.7221625	0.002244323	0.4316135
0.7268329	0.002241654	0.4316135
0.7317113	0.002239058	0.4316135
0.7367502	0.002236522	0.4316135
0.7419195	0.002234037	0.4316135
0.7471996	0.002231598	0.4316135
0.7525753	0.002229199	0.4316135
0.7580362	0.002226837	0.4316135
0.7635741	0.002224511	0.4316135
0.769182	0.002222217	0.4316135
0.7748548	0.002219954	0.4316135
0.7805884	0.002217721	0.4316135
0.7863786	0.002215517	0.4316135
0.7922225	0.002213339	0.4316135
0.7981176	0.002211189	0.4316135
0.8040616	0.002209065	0.4316135
0.810052	0.002206966	0.4316135
0.8160873	0.002204893	0.4316135
0.8221661	0.002202844	0.4316135
0.828287	0.002200819	0.4316135
0.8344485	0.002198818	0.4316135
0.8406493	0.002196841	0.4316135
0.8468886	0.002194887	0.4316135
0.8531656	0.002192957	0.4316135
0.8594795	0.00219105	0.4316135
0.8658294	0.002189167	0.4316135
0.8722147	0.002187307	0.4316135
0.8786346	0.002185469	0.4316135
0.8850885	0.002183655	0.4316135
0.8915761	0.002181865	0.4316135
0.8980971	0.002180098	0.4316135
0.9046513	0.002178355	0.4316135
0.9112384	0.002176636	0.4316135
0.917858	0.002174941	0.4316135
0.9245098	0.002173271	0.4316135
0.9311935	0.002171626	0.4316135
0.9379088	0.002170005	0.4316135
0.9446562	0.00216841	0.4316135
0.9514362	0.002166842	0.4316135
0.9582494	0.002165303	0.4316135
0.9650962	0.002163793	0.4316135
0.9719771	0.002162313	0.4316135
0.9788927	0.002160865	0.4316135
0.9858434	0.00215945	0.4316135
0.9928292	0.002158067	0.4316135
0.9998506	0.002156717	0.4316135
1.006911	0.002155408	0.4316135
1.014014	0.002154145	0.4316135
1.021164	0.002152936	0.4316135
1.028363	0.002151787	0.4316135
1.035617	0.002150706	0.4316135
1.042928	0.002149701	0.4316135
1.050308	0.002148796	0.4316135
1.057769	0.002148035	0.4316135
1.065325	0.002147478	0.4316135
1.072978	0.002147314	0.4316135
1.080153	0.002148315	0.4316135
1.080498	0.002151458	0.4316135
1.076448	0.002154306	0.4316135
1.071445	0.002156854	0.4316135
1.066038	0.002159239	0.4316135
1.060402	0.002161519	0.4316135
1.054617	0.002163726	0.4316135
1.048724	0.002165878	0.4316135
1.042751	0.002167986	0.4316135
1.036715	0.002170059	0.4316135
1.030628	0.002172104	0.4316135
1.024499	0.002174124	0.4316135
1.018335	0.002176123	0.4316135
1.012141	0.002178104	0.4316135
1.005921	0.00218007	0.4316135
0.9996788	0.002182022	0.4316135
0.9934171	0.002183961	0.4316135
0.9871382	0.00218589	0.4316135
0.9808436	0.002187809	0.4316135
0.9745352	0.00218972	0.4316135
0.9682145	0.002191622	0.4316135
0.9618827	0.002193517	0.4316135
0.9555405	0.002195406	0.4316135
0.9491888	0.002197288	0.4316135
0.9428284	0.002199165	0.4316135
0.93646	0.002201037	0.4316135
0.9379706	0.002205202	0.432574
0.9300472	0.002207522	0.432574
0.922119	0.002209838	0.432574
0.9141866	0.002212152	0.432574
0.9062502	0.002214463	0.432574
0.8983101	0.002216771	0.432574
0.8903666	0.002219077	0.432574
0.8824197	0.002221381	0.432574
0.8744694	0.002223683	0.432574
0.8665156	0.002225982	0.432574
0.8585581	0.002228279	0.432574
0.8505966	0.002230574	0.432574
0.842631	0.002232865	0.432574
0.8346606	0.002235153	0.432574
0.8266846	0.002237438	0.432574
0.8187021	0.002239718	0.432574
0.810712	0.002241993	0.432574
0.8027136	0.002244262	0.432574
0.7947056	0.002246525	0.432574
0.7866857	0.002248779	0.432574
0.7786511	0.002251024	0.432574
0.7705994	0.002253256	0.432574
0.7625281	0.002255475	0.432574
0.7544348	0.002257679	0.432574
0.7463123	0.002259862	0.432574
0.7381522	0.002262017	0.432574
0.7299466	0.002264138	0.432574
0.7216875	0.00226622	0.432574
0.7133616	0.00226825	0.432574
0.7049397	0.002270201	0.432574
0.6963908	0.002272041	0.432574
0.6876661	0.002273717	0.432574
0.6786647	0.002275077	0.432574
0.6692662	0.002275632	0.432574
0.6629583	0.002273065	0.432574
0.6648302	0.002268997	0.432574
0.6689226	0.002265222	0.432574
0.6738439	0.002261641	0.432574
0.6792331	0.002258192	0.432574
0.6849399	0.002254843	0.432574
0.6908855	0.002251576	0.432574
0.6970218	0.002248377	0.432574
0.7033186	0.002245238	0.432574
0.7097535	0.002242155	0.432574
0.7163111	0.002239121	0.432574
0.7229787	0.002236135	0.432574
0.7297474	0.002233192	0.432574
0.7366092	0.002230292	0.432574
0.7435577	0.002227432	0.432574
0.7505881	0.00222461	0.432574
0.7576957	0.002221826	0.432574
0.7648764	0.002219079	0.432574
0.7721272	0.002216368	0.432574
0.7794454	0.002213692	0.432574
0.7868279	0.00221105	0.432574
0.7942725	0.002208442	0.432574
0.8017772	0.002205867	0.432574
0.8093403	0.002203326	0.432574
0.8169599	0.002200817	0.432574
0.8246344	0.002198341	0.432574
0.8323621	0.002195898	0.432574
0.8401422	0.002193486	0.432574
0.8479733	0.002191107	0.432574
0.8558545	0.00218876	0.432574
0.8637845	0.002186445	0.432574
0.8717623	0.002184161	0.432574
0.879787	0.00218191	0.432574
0.887858	0.002179691	0.432574
0.8959748	0.002177505	0.432574
0.9041368	0.002175351	0.432574
0.9123435	0.00217323	0.432574
0.9205943	0.002171143	0.432574
0.9288887	0.002169089	0.432574
0.9372259	0.002167069	0.432574
0.9456058	0.002165083	0.432574
0.9540289	0.002163133	0.432574
0.9624955	0.00216122	0.432574
0.971006	0.002159344	0.432574
0.9795605	0.002157509	0.432574
0.9881596	0.002155714	0.432574
0.9968035	0.002153961	0.432574
1.005492	0.00215225	0.432574
1.014226	0.002150582	0.432574
1.023007	0.002148964	0.432574
1.03184	0.002147402	0.432574
1.040728	0.002145903	0.432574
1.049675	0.002144474	0.432574
1.058682	0.002143122	0.432574
1.067755	0.002141853	0.432574
1.076902	0.002140692	0.432574
1.086137	0.002139677	0.432574
1.095471	0.002138852	0.432574
1.104916	0.002138342	0.432574
1.114414	0.002138459	0.432574
1.121753	0.002140691	0.432574
1.119367	0.002144636	0.432574
1.113708	0.002147995	0.432574
1.107196	0.002151045	0.432574
1.100283	0.002153922	0.432574
1.09313	0.002156682	0.432574
1.085816	0.002159361	0.432574
1.078387	0.002161977	0.432574
1.07087	0.002164545	0.432574
1.063285	0.002167073	0.432574
1.055644	0.002169569	0.432574
1.047958	0.002172039	0.432574
1.040235	0.002174485	0.432574
1.03248	0.002176913	0.432574
1.024699	0.002179323	0.432574
1.016895	0.00218172	0.432574
1.009071	0.002184103	0.432574
1.00123	0.002186476	0.432574
0.9933741	0.00218884	0.432574
0.9855057	0.002191195	0.432574
0.9776259	0.002193543	0.432574
0.9697361	0.002195885	0.432574
0.9618379	0.002198221	0.432574
0.9539322	0.002200552	0.432574
0.9460199	0.002202879	0.432574
0.9381015	0.002205202	0.432574
0.9367306	0.002209359	0.4335345
0.9276048	0.002212038	0.4335345
0.9184772	0.002214715	0.4335345
0.9093485	0.002217392	0.4335345
0.9002191	0.002220068	0.4335345
0.8910894	0.002222744	0.4335345
0.8819595	0.00222542	0.4335345
0.8728299	0.002228096	0.4335345
0.8637003	0.002230772	0.4335345
0.8545707	0.002233448	0.4335345
0.8454411	0.002236124	0.4335345
0.8363115	0.0022388	0.4335345
0.8271814	0.002241476	0.4335345
0.8180498	0.002244151	0.4335345
0.8089158	0.002246824	0.4335345
0.7997784	0.002249495	0.4335345
0.7906367	0.002252163	0.4335345
0.7814899	0.002254828	0.4335345
0.7723361	0.002257488	0.4335345
0.7631725	0.002260141	0.4335345
0.7539962	0.002262786	0.4335345
0.7448044	0.002265421	0.4335345
0.7355951	0.002268044	0.4335345
0.7263621	0.002270651	0.4335345
0.7170963	0.002273235	0.4335345
0.707789	0.00227579	0.4335345
0.6984312	0.002278309	0.4335345
0.689013	0.002280785	0.4335345
0.6795074	0.002283196	0.4335345
0.6698808	0.00228551	0.4335345
0.6600946	0.002287694	0.4335345
0.6500588	0.002289642	0.4335345
0.6396276	0.002291127	0.4335345
0.6288329	0.002291059	0.4335345
0.6254826	0.002286826	0.4335345
0.6287419	0.002282234	0.4335345
0.6336442	0.002277921	0.4335345
0.6393048	0.00227379	0.4335345
0.645435	0.00226979	0.4335345
0.6519013	0.002265893	0.4335345
0.6586296	0.002262083	0.4335345
0.6655729	0.002258348	0.4335345
0.6727002	0.002254681	0.4335345
0.6799892	0.002251075	0.4335345
0.6874232	0.002247527	0.4335345
0.6949889	0.002244034	0.4335345
0.7026768	0.002240592	0.4335345
0.7104778	0.0022372	0.4335345
0.7183853	0.002233856	0.4335345
0.7263936	0.002230558	0.4335345
0.7344972	0.002227306	0.4335345
0.7426918	0.002224098	0.4335345
0.7509739	0.002220934	0.4335345
0.7593399	0.002217813	0.4335345
0.7677864	0.002214734	0.4335345
0.7763108	0.002211696	0.4335345
0.7849107	0.0022087	0.4335345
0.7935838	0.002205746	0.4335345
0.8023276	0.002202831	0.4335345
0.8111403	0.002199957	0.4335345
0.8200201	0.002197124	0.4335345
0.8289655	0.00219433	0.4335345
0.8379749	0.002191576	0.4335345
0.8470466	0.002188862	0.4335345
0.8561792	0.002186188	0.4335345
0.8653715	0.002183554	0.4335345
0.8746224	0.00218096	0.4335345
0.883931	0.002178406	0.4335345
0.8932964	0.002175892	0.4335345
0.9027175	0.002173419	0.4335345
0.9121934	0.002170987	0.4335345
0.9217229	0.002168595	0.4335345
0.9313058	0.002166245	0.4335345
0.9409418	0.002163937	0.4335345
0.9506307	0.002161673	0.4335345
0.9603724	0.002159452	0.4335345
0.9701668	0.002157278	0.4335345
0.9800135	0.002155149	0.4335345
0.9899125	0.002153067	0.4335345
0.9998629	0.002151033	0.4335345
1.009866	0.002149048	0.4335345
1.019924	0.002147118	0.4335345
1.030038	0.002145247	0.4335345
1.04021	0.002143439	0.4335345
1.050443	0.002141698	0.4335345
1.060739	0.00214003	0.4335345
1.071098	0.002138437	0.4335345
1.081529	0.002136935	0.4335345
1.092039	0.002135549	0.4335345
1.102637	0.002134301	0.4335345
1.113333	0.002133219	0.4335345
1.124142	0.002132395	0.4335345
1.135074	0.002131975	0.4335345
1.14595	0.002132487	0.4335345
1.151947	0.00213599	0.4335345
1.147449	0.002140342	0.4335345
1.140501	0.002144071	0.4335345
1.132775	0.002147495	0.4335345
1.124654	0.002150738	0.4335345
1.116291	0.002153861	0.4335345
1.107764	0.002156897	0.4335345
1.099117	0.002159866	0.4335345
1.090379	0.002162784	0.4335345
1.081571	0.002165661	0.4335345
1.072705	0.002168503	0.4335345
1.063794	0.002171317	0.4335345
1.054844	0.002174108	0.4335345
1.045863	0.00217688	0.4335345
1.036855	0.002179634	0.4335345
1.027825	0.002182375	0.4335345
1.018777	0.002185104	0.4335345
1.009712	0.002187822	0.4335345
1.000635	0.002190533	0.4335345
0.9915467	0.002193236	0.4335345
0.9824489	0.002195933	0.4335345
0.9733433	0.002198625	0.4335345
0.9642317	0.002201312	0.4335345
0.9551151	0.002203997	0.4335345
0.9459945	0.002206679	0.4335345
0.9368707	0.002209359	0.4335345
0.9337631	0.002213507	0.4344949
0.9236476	0.002216489	0.4344949
0.9135339	0.002219471	0.4344949
0.9034224	0.002222456	0.4344949
0.8933138	0.002225442	0.4344949
0.8832086	0.00222843	0.4344949
0.873107	0.002231421	0.4344949
0.8630095	0.002234414	0.4344949
0.8529159	0.00223741	0.4344949
0.8428264	0.002240408	0.4344949
0.8327415	0.00224341	0.4344949
0.822661	0.002246414	0.4344949
0.8125839	0.00224942	0.4344949
0.8025093	0.002252429	0.4344949
0.7924359	0.002255438	0.4344949
0.7823629	0.002258447	0.4344949
0.7722892	0.002261455	0.4344949
0.7622138	0.002264463	0.4344949
0.7521352	0.002267469	0.4344949
0.7420505	0.00227047	0.4344949
0.7319559	0.002273465	0.4344949
0.7218479	0.002276452	0.4344949
0.711724	0.002279428	0.4344949
0.7015781	0.00228239	0.4344949
0.6913986	0.002285329	0.4344949
0.6811741	0.002288238	0.4344949
0.670893	0.002291108	0.4344949
0.6605429	0.00229393	0.4344949
0.6500914	0.002296679	0.4344949
0.639494	0.002299317	0.4344949
0.6286955	0.002301794	0.4344949
0.6175699	0.00230397	0.4344949
0.6058944	0.002305469	0.4344949
0.5948638	0.002304106	0.4344949
0.5945034	0.002298888	0.4344949
0.5986665	0.002293865	0.4344949
0.6041864	0.002289094	0.4344949
0.6104206	0.002284496	0.4344949
0.6171262	0.002280028	0.4344949
0.6241827	0.002275665	0.4344949
0.6315195	0.002271392	0.4344949
0.639092	0.002267199	0.4344949
0.6468692	0.00226308	0.4344949
0.6548281	0.002259028	0.4344949
0.6629522	0.002255039	0.4344949
0.6712278	0.002251112	0.4344949
0.6796441	0.002247242	0.4344949
0.6881926	0.002243429	0.4344949
0.6968653	0.002239671	0.4344949
0.7056561	0.002235966	0.4344949
0.7145597	0.002232313	0.4344949
0.7235708	0.002228712	0.4344949
0.7326852	0.002225161	0.4344949
0.7418991	0.00222166	0.4344949
0.7512091	0.002218209	0.4344949
0.7606116	0.002214806	0.4344949
0.7701037	0.002211452	0.4344949
0.7796828	0.002208146	0.4344949
0.7893466	0.002204888	0.4344949
0.7990924	0.002201677	0.4344949
0.808918	0.002198514	0.4344949
0.8188212	0.002195398	0.4344949
0.8288003	0.002192329	0.4344949
0.8388536	0.002189307	0.4344949
0.8489793	0.002186332	0.4344949
0.8591757	0.002183405	0.4344949
0.8694411	0.002180524	0.4344949
0.8797742	0.00217769	0.4344949
0.8901739	0.002174904	0.4344949
0.9006392	0.002172166	0.4344949
0.911169	0.002169476	0.4344949
0.9217623	0.002166834	0.4344949
0.9324178	0.002164242	0.4344949
0.9431344	0.002161698	0.4344949
0.9539117	0.002159204	0.4344949
0.9647497	0.002156761	0.4344949
0.9756484	0.002154372	0.4344949
0.9866078	0.002152037	0.4344949
0.9976279	0.002149758	0.4344949
1.008709	0.002147537	0.4344949
1.01985	0.002145374	0.4344949
1.031051	0.002143269	0.4344949
1.042314	0.00214123	0.4344949
1.053643	0.002139263	0.4344949
1.06504	0.002137377	0.4344949
1.076509	0.002135577	0.4344949
1.088053	0.002133873	0.4344949
1.099675	0.00213227	0.4344949
1.111384	0.002130793	0.4344949
1.123191	0.002129483	0.4344949
1.135109	0.002128378	0.4344949
1.147149	0.002127577	0.4344949
1.15931	0.002127296	0.4344949
1.171172	0.002128331	0.4344949
1.174884	0.002132897	0.4344949
1.168855	0.002137519	0.4344949
1.16083	0.002141542	0.4344949
1.152081	0.002145265	0.4344949
1.142946	0.002148805	0.4344949
1.133571	0.002152222	0.4344949
1.124028	0.002155548	0.4344949
1.114364	0.002158806	0.4344949
1.104608	0.002162011	0.4344949
1.09478	0.002165172	0.4344949
1.084894	0.002168299	0.4344949
1.074963	0.002171398	0.4344949
1.064994	0.002174473	0.4344949
1.054993	0.002177529	0.4344949
1.044968	0.002180568	0.4344949
1.034921	0.002183595	0.4344949
1.024857	0.00218661	0.4344949
1.01478	0.002189616	0.4344949
1.004691	0.002192615	0.4344949
0.9945929	0.002195608	0.4344949
0.984488	0.002198596	0.4344949
0.9743781	0.002201581	0.4344949
0.9642647	0.002204564	0.4344949
0.9541491	0.002207546	0.4344949
0.9440324	0.002210527	0.4344949
0.9339156	0.002213507	0.4344949
0.9295435	0.002217647	0.4354554
0.9185996	0.00222089	0.4354554
0.9076608	0.002224137	0.4354554
0.896728	0.002227387	0.4354554
0.8858018	0.002230642	0.4354554
0.8748828	0.002233901	0.4354554
0.8639715	0.002237166	0.4354554
0.8530681	0.002240435	0.4354554
0.8421729	0.00224371	0.4354554
0.831286	0.00224699	0.4354554
0.8204077	0.002250275	0.4354554
0.8095375	0.002253566	0.4354554
0.7986747	0.002256862	0.4354554
0.7878189	0.002260162	0.4354554
0.7769694	0.002263465	0.4354554
0.7661258	0.002266773	0.4354554
0.7552864	0.002270083	0.4354554
0.744449	0.002273395	0.4354554
0.7336113	0.002276706	0.4354554
0.7227711	0.002280016	0.4354554
0.7119265	0.002283323	0.4354554
0.7010719	0.002286624	0.4354554
0.6902005	0.002289914	0.4354554
0.679305	0.002293189	0.4354554
0.6683792	0.002296444	0.4354554
0.6574153	0.002299675	0.4354554
0.6463897	0.002302865	0.4354554
0.635276	0.002305994	0.4354554
0.6240477	0.002309043	0.4354554
0.6126584	0.002311976	0.4354554
0.6010127	0.002314706	0.4354554
0.5889575	0.002317063	0.4354554
0.5761754	0.002318439	0.4354554
0.5664738	0.00231545	0.4354554
0.5680808	0.002309742	0.4354554
0.5728893	0.002304344	0.4354554
0.5788881	0.002299178	0.4354554
0.5855713	0.002294176	0.4354554
0.592728	0.002289302	0.4354554
0.6002478	0.002284534	0.4354554
0.608064	0.002279859	0.4354554
0.6161336	0.002275269	0.4354554
0.6244259	0.002270755	0.4354554
0.6329184	0.002266314	0.4354554
0.6415938	0.002261942	0.4354554
0.6504388	0.002257636	0.4354554
0.6594417	0.002253393	0.4354554
0.6685939	0.002249213	0.4354554
0.6778872	0.002245094	0.4354554
0.6873147	0.002241033	0.4354554
0.6968708	0.002237032	0.4354554
0.7065501	0.002233087	0.4354554
0.7163477	0.0022292	0.4354554
0.7262594	0.002225369	0.4354554
0.7362814	0.002221594	0.4354554
0.74641	0.002217874	0.4354554
0.7566416	0.002214209	0.4354554
0.7669733	0.002210599	0.4354554
0.7774022	0.002207043	0.4354554
0.7879256	0.002203541	0.4354554
0.7985408	0.002200093	0.4354554
0.809245	0.002196699	0.4354554
0.8200364	0.002193359	0.4354554
0.8309127	0.002190072	0.4354554
0.841872	0.002186839	0.4354554
0.8529123	0.00218366	0.4354554
0.8640314	0.002180534	0.4354554
0.8752277	0.002177461	0.4354554
0.8864997	0.002174443	0.4354554
0.8978462	0.00217148	0.4354554
0.9092659	0.002168571	0.4354554
0.9207574	0.002165717	0.4354554
0.9323194	0.002162919	0.4354554
0.9439503	0.002160176	0.4354554
0.9556495	0.00215749	0.4354554
0.9674167	0.002154861	0.4354554
0.9792518	0.002152293	0.4354554
0.9911546	0.002149786	0.4354554
1.003125	0.002147343	0.4354554
1.015163	0.002144964	0.4354554
1.027268	0.002142651	0.4354554
1.039439	0.002140404	0.4354554
1.051679	0.002138231	0.4354554
1.063991	0.002136139	0.4354554
1.076379	0.002134137	0.4354554
1.088845	0.002132233	0.4354554
1.101393	0.002130435	0.4354554
1.114026	0.002128751	0.4354554
1.126754	0.002127213	0.4354554
1.139589	0.002125865	0.4354554
1.152544	0.00212475	0.4354554
1.165628	0.002124001	0.4354554
1.178816	0.002123891	0.4354554
1.19124	0.002125585	0.4354554
1.192431	0.002130916	0.4354554
1.185204	0.00213575	0.4354554
1.176267	0.002140016	0.4354554
1.166646	0.002143987	0.4354554
1.156649	0.002147774	0.4354554
1.146411	0.002151436	0.4354554
1.136008	0.002155006	0.4354554
1.125481	0.002158506	0.4354554
1.114863	0.002161952	0.4354554
1.104172	0.002165354	0.4354554
1.093424	0.002168721	0.4354554
1.08263	0.00217206	0.4354554
1.071799	0.002175376	0.4354554
1.060939	0.002178673	0.4354554
1.050055	0.002181955	0.4354554
1.03915	0.002185224	0.4354554
1.028231	0.002188483	0.4354554
1.0173	0.002191734	0.4354554
1.006359	0.00219498	0.4354554
0.9954122	0.002198221	0.4354554
0.9844608	0.002201459	0.4354554
0.9735071	0.002204696	0.4354554
0.9625525	0.002207932	0.4354554
0.9515984	0.002211169	0.4354554
0.9406465	0.002214407	0.4354554
0.929698	0.002217647	0.4354554
0.924428	0.002221778	0.4364159
0.9127749	0.002225253	0.4364159
0.9011305	0.002228734	0.4364159
0.8894957	0.002232221	0.4364159
0.8778714	0.002235714	0.4364159
0.8662581	0.002239215	0.4364159
0.8546566	0.002242723	0.4364159
0.8430672	0.002246239	0.4364159
0.8314902	0.002249763	0.4364159
0.8199261	0.002253295	0.4364159
0.8083747	0.002256835	0.4364159
0.7968358	0.002260383	0.4364159
0.785309	0.002263939	0.4364159
0.7737941	0.002267502	0.4364159
0.7622908	0.002271072	0.4364159
0.7507978	0.002274649	0.4364159
0.7393129	0.00227823	0.4364159
0.7278344	0.002281816	0.4364159
0.7163603	0.002285404	0.4364159
0.7048887	0.002288994	0.4364159
0.693416	0.002292583	0.4364159
0.6819358	0.002296168	0.4364159
0.6704415	0.002299744	0.4364159
0.6589271	0.002303307	0.4364159
0.6473871	0.002306855	0.4364159
0.6358021	0.002310374	0.4364159
0.6241486	0.002313849	0.4364159
0.6124033	0.002317263	0.4364159
0.6005362	0.002320596	0.4364159
0.5884719	0.002323788	0.4364159
0.5761105	0.002326754	0.4364159
0.5632316	0.002329252	0.4364159
0.5494731	0.002330301	0.4364159
0.5421055	0.002325783	0.4364159
0.5449073	0.002319742	0.4364159
0.5502017	0.00231401	0.4364159
0.556579	0.002308493	0.4364159
0.5636189	0.002303133	0.4364159
0.5711346	0.002297899	0.4364159
0.5790239	0.002292772	0.4364159
0.5872246	0.002287741	0.4364159
0.5956938	0.002282796	0.4364159
0.6044024	0.002277932	0.4364159
0.6133275	0.002273144	0.4364159
0.6224524	0.00226843	0.4364159
0.6317628	0.002263786	0.4364159
0.641248	0.002259211	0.4364159
0.6508979	0.002254704	0.4364159
0.6607045	0.002250262	0.4364159
0.6706612	0.002245885	0.4364159
0.6807611	0.002241572	0.4364159
0.6909986	0.002237322	0.4364159
0.7013691	0.002233134	0.4364159
0.7118677	0.002229009	0.4364159
0.7224898	0.002224946	0.4364159
0.7332316	0.002220943	0.4364159
0.7440896	0.002217002	0.4364159
0.7550602	0.002213122	0.4364159
0.7661398	0.002209301	0.4364159
0.7773254	0.002205541	0.4364159
0.7886141	0.002201841	0.4364159
0.8000034	0.002198201	0.4364159
0.8114903	0.002194621	0.4364159
0.8230723	0.0021911	0.4364159
0.8347469	0.002187639	0.4364159
0.8465119	0.002184238	0.4364159
0.8583654	0.002180897	0.4364159
0.8703054	0.002177615	0.4364159
0.8823298	0.002174394	0.4364159
0.8944367	0.002171233	0.4364159
0.9066242	0.002168132	0.4364159
0.918891	0.002165092	0.4364159
0.9312361	0.002162115	0.4364159
0.9436583	0.0021592	0.4364159
0.9561565	0.002156348	0.4364159
0.9687298	0.002153561	0.4364159
0.9813766	0.002150838	0.4364159
0.9940958	0.002148181	0.4364159
1.006888	0.002145593	0.4364159
1.019754	0.002143076	0.4364159
1.032694	0.002140635	0.4364159
1.04571	0.002138273	0.4364159
1.058802	0.002135994	0.4364159
1.07197	0.002133801	0.4364159
1.085216	0.002131698	0.4364159
1.098545	0.002129699	0.4364159
1.111964	0.002127822	0.4364159
1.125477	0.002126084	0.4364159
1.139092	0.002124501	0.4364159
1.15282	0.002123119	0.4364159
1.166675	0.002122019	0.4364159
1.180668	0.002121324	0.4364159
1.194738	0.002121409	0.4364159
1.207239	0.002123858	0.4364159
1.206019	0.002129709	0.4364159
1.197817	0.002134725	0.4364159
1.188092	0.002139198	0.4364159
1.177715	0.002143381	0.4364159
1.166969	0.002147381	0.4364159
1.155986	0.002151255	0.4364159
1.144835	0.002155035	0.4364159
1.133564	0.002158745	0.4364159
1.122199	0.0021624	0.4364159
1.110762	0.002166011	0.4364159
1.099269	0.002169588	0.4364159
1.087731	0.002173136	0.4364159
1.076157	0.002176662	0.4364159
1.064554	0.002180169	0.4364159
1.052929	0.002183662	0.4364159
1.041286	0.002187144	0.4364159
1.029629	0.002190617	0.4364159
1.017963	0.002194083	0.4364159
1.00629	0.002197545	0.4364159
0.9946126	0.002201005	0.4364159
0.9829333	0.002204463	0.4364159
0.9712545	0.002207921	0.4364159
0.9595778	0.002211381	0.4364159
0.9479048	0.002214843	0.4364159
0.9362369	0.002218308	0.4364159
0.9245755	0.002221778	0.4364159
0.9186128	0.002225901	0.4373763
0.9063467	0.002229584	0.4373763
0.894093	0.002233276	0.4373763
0.8818525	0.002236975	0.4373763
0.8696264	0.002240684	0.4373763
0.8574153	0.002244403	0.4373763
0.84522	0.002248131	0.4373763
0.833041	0.00225187	0.4373763
0.8208788	0.002255619	0.4373763
0.8087339	0.002259379	0.4373763
0.7966062	0.00226315	0.4373763
0.7844955	0.002266931	0.4373763
0.7724018	0.002270723	0.4373763
0.7603255	0.002274526	0.4373763
0.7482657	0.002278338	0.4373763
0.7362205	0.00228216	0.4373763
0.7241881	0.002285989	0.4373763
0.7121665	0.002289825	0.4373763
0.7001539	0.002293667	0.4373763
0.6881484	0.002297512	0.4373763
0.6761461	0.00230136	0.4373763
0.6641402	0.002305205	0.4373763
0.6521237	0.002309044	0.4373763
0.6400906	0.002312873	0.4373763
0.6280337	0.002316688	0.4373763
0.6159298	0.002320474	0.4373763
0.6037537	0.002324215	0.4373763
0.59148	0.002327893	0.4373763
0.5790711	0.002331484	0.4373763
0.5664365	0.002334917	0.4373763
0.5534535	0.00233809	0.4373763
0.5398334	0.002340687	0.4373763
0.5253099	0.002341118	0.4373763
0.5206683	0.00233538	0.4373763
0.5242694	0.002329059	0.4373763
0.5299432	0.002323027	0.4373763
0.5366214	0.002317196	0.4373763
0.5439466	0.002311516	0.4373763
0.5517498	0.00230596	0.4373763
0.5599358	0.002300512	0.4373763
0.5684453	0.00229516	0.4373763
0.5772381	0.002289897	0.4373763
0.5862844	0.002284718	0.4373763
0.5955629	0.002279619	0.4373763
0.605056	0.002274597	0.4373763
0.6147501	0.002269649	0.4373763
0.6246339	0.002264775	0.4373763
0.6346973	0.002259972	0.4373763
0.6449324	0.002255239	0.4373763
0.6553317	0.002250577	0.4373763
0.6658883	0.002245983	0.4373763
0.6765968	0.002241457	0.4373763
0.6874516	0.002237	0.4373763
0.6984476	0.002232609	0.4373763
0.7095801	0.002228286	0.4373763
0.720845	0.00222403	0.4373763
0.7322383	0.00221984	0.4373763
0.7437558	0.002215716	0.4373763
0.7553939	0.002211658	0.4373763
0.7671492	0.002207666	0.4373763
0.7790186	0.00220374	0.4373763
0.7909988	0.002199879	0.4373763
0.8030867	0.002196084	0.4373763
0.8152793	0.002192354	0.4373763
0.8275741	0.002188689	0.4373763
0.8399686	0.00218509	0.4373763
0.8524603	0.002181556	0.4373763
0.8650468	0.002178088	0.4373763
0.8777256	0.002174686	0.4373763
0.8904946	0.002171349	0.4373763
0.9033521	0.002168079	0.4373763
0.9162966	0.002164875	0.4373763
0.9293265	0.002161739	0.4373763
0.9424401	0.002158672	0.4373763
0.955636	0.002155673	0.4373763
0.9689119	0.002152743	0.4373763
0.9822676	0.002149884	0.4373763
0.9957029	0.002147097	0.4373763
1.009218	0.002144387	0.4373763
1.022813	0.002141756	0.4373763
1.036487	0.002139205	0.4373763
1.050241	0.002136739	0.4373763
1.064075	0.002134357	0.4373763
1.07799	0.002132069	0.4373763
1.091991	0.002129886	0.4373763
1.106082	0.00212782	0.4373763
1.120267	0.002125883	0.4373763
1.134551	0.002124087	0.4373763
1.148943	0.002122466	0.4373763
1.163456	0.002121078	0.4373763
1.178104	0.002119984	0.4373763
1.192887	0.002119372	0.4373763
1.207704	0.002119677	0.4373763
1.219771	0.002122961	0.4373763
1.216493	0.002129109	0.4373763
1.207463	0.002134281	0.4373763
1.197047	0.002138934	0.4373763
1.186006	0.002143302	0.4373763
1.174605	0.002147488	0.4373763
1.162968	0.002151546	0.4373763
1.151166	0.002155511	0.4373763
1.139242	0.002159405	0.4373763
1.127226	0.002163244	0.4373763
1.115138	0.00216704	0.4373763
1.102995	0.002170801	0.4373763
1.090807	0.002174535	0.4373763
1.078586	0.002178246	0.4373763
1.066336	0.00218194	0.4373763
1.054066	0.002185621	0.4373763
1.04178	0.002189292	0.4373763
1.029483	0.002192955	0.4373763
1.017177	0.002196612	0.4373763
1.004867	0.002200267	0.4373763
0.9925557	0.002203921	0.4373763
0.980245	0.002207576	0.4373763
0.9679371	0.002211232	0.4373763
0.9556342	0.002214891	0.4373763
0.9433383	0.002218556	0.4373763
0.9310509	0.002222225	0.4373763
0.9187731	0.002225901	0.4373763
0.9122144	0.002230015	0.4383368
0.8994176	0.002233887	0.4383368
0.8866365	0.002237769	0.4383368
0.8738725	0.002241662	0.4383368
0.8611265	0.002245566	0.4383368
0.8483996	0.002249482	0.4383368
0.8356925	0.002253411	0.4383368
0.823006	0.002257352	0.4383368
0.8103406	0.002261306	0.4383368
0.7976968	0.002265274	0.4383368
0.7850747	0.002269255	0.4383368
0.7724744	0.00227325	0.4383368
0.7598968	0.002277258	0.4383368
0.747343	0.002281281	0.4383368
0.7348109	0.002285316	0.4383368
0.7222982	0.002289363	0.4383368
0.7098025	0.002293421	0.4383368
0.6973216	0.002297487	0.4383368
0.684853	0.00230156	0.4383368
0.6723945	0.00230564	0.4383368
0.6599438	0.002309724	0.4383368
0.6474964	0.00231381	0.4383368
0.6350429	0.002317892	0.4383368
0.622573	0.002321965	0.4383368
0.6100771	0.002326023	0.4383368
0.5975403	0.002330056	0.4383368
0.5849303	0.002334045	0.4383368
0.5722138	0.002337967	0.4383368
0.5593485	0.002341796	0.4383368
0.5462292	0.002345452	0.4383368
0.5327036	0.002348811	0.4383368
0.5184023	0.002351458	0.4383368
0.5036659	0.002350904	0.4383368
0.501544	0.002344366	0.4383368
0.5057187	0.002337798	0.4383368
0.5116907	0.002331496	0.4383368
0.518609	0.002325383	0.4383368
0.5261608	0.002319416	0.4383368
0.5341926	0.002313571	0.4383368
0.5426152	0.002307834	0.4383368
0.5513723	0.002302193	0.4383368
0.5604251	0.002296644	0.4383368
0.5697448	0.002291181	0.4383368
0.5793105	0.0022858	0.4383368
0.5891047	0.0022805	0.4383368
0.599114	0.002275278	0.4383368
0.609327	0.002270132	0.4383368
0.6197334	0.002265062	0.4383368
0.6303254	0.002260067	0.4383368
0.6410951	0.002255145	0.4383368
0.6520355	0.002250297	0.4383368
0.6631408	0.002245522	0.4383368
0.6744053	0.00224082	0.4383368
0.6858235	0.002236189	0.4383368
0.6973905	0.002231631	0.4383368
0.7091018	0.002227144	0.4383368
0.7209531	0.002222729	0.4383368
0.7329399	0.002218385	0.4383368
0.7450582	0.002214113	0.4383368
0.7573044	0.002209911	0.4383368
0.769675	0.00220578	0.4383368
0.7821663	0.00220172	0.4383368
0.7947749	0.002197731	0.4383368
0.8074974	0.002193812	0.4383368
0.8203311	0.002189964	0.4383368
0.8332732	0.002186187	0.4383368
0.8463207	0.00218248	0.4383368
0.859471	0.002178845	0.4383368
0.8727213	0.00217528	0.4383368
0.8860692	0.002171786	0.4383368
0.8995128	0.002168364	0.4383368
0.9130503	0.002165014	0.4383368
0.9266797	0.002161737	0.4383368
0.9403992	0.002158533	0.4383368
0.9542066	0.002155403	0.4383368
0.9681002	0.002152347	0.4383368
0.9820795	0.002149368	0.4383368
0.9961443	0.002146468	0.4383368
1.010294	0.002143649	0.4383368
1.024529	0.002140915	0.4383368
1.038848	0.002138267	0.4383368
1.053251	0.002135706	0.4383368
1.067737	0.002133235	0.4383368
1.082311	0.002130867	0.4383368
1.096976	0.002128613	0.4383368
1.111737	0.002126486	0.4383368
1.126597	0.002124498	0.4383368
1.141562	0.002122661	0.4383368
1.15664	0.002121013	0.4383368
1.171845	0.002119617	0.4383368
1.187191	0.002118548	0.4383368
1.202674	0.002118016	0.4383368
1.218135	0.002118564	0.4383368
1.229266	0.002122677	0.4383368
1.22431	0.002129002	0.4383368
1.214572	0.002134312	0.4383368
1.203552	0.002139124	0.4383368
1.19193	0.002143654	0.4383368
1.179954	0.002148004	0.4383368
1.167745	0.002152226	0.4383368
1.155371	0.002156355	0.4383368
1.142877	0.002160413	0.4383368
1.130291	0.002164416	0.4383368
1.117634	0.002168376	0.4383368
1.104923	0.002172302	0.4383368
1.092168	0.0021762	0.4383368
1.07938	0.002180078	0.4383368
1.066567	0.002183939	0.4383368
1.053734	0.002187788	0.4383368
1.040887	0.002191628	0.4383368
1.02803	0.002195461	0.4383368
1.015168	0.002199291	0.4383368
1.002304	0.002203119	0.4383368
0.9894401	0.002206948	0.4383368
0.9765797	0.002210779	0.4383368
0.9637251	0.002214614	0.4383368
0.9508785	0.002218453	0.4383368
0.9380417	0.0022223	0.4383368
0.9252164	0.002226153	0.4383368
0.9124042	0.002230015	0.4383368
0.9053495	0.002234121	0.4392973
0.8920969	0.002238163	0.4392973
0.8788636	0.002242218	0.4392973
0.865651	0.002246285	0.4392973
0.8524602	0.002250366	0.4392973
0.8392923	0.002254461	0.4392973
0.8261483	0.002258571	0.4392973
0.813029	0.002262696	0.4392973
0.7999351	0.002266837	0.4392973
0.7868671	0.002270993	0.4392973
0.7738254	0.002275165	0.4392973
0.7608102	0.002279354	0.4392973
0.7478223	0.002283559	0.4392973
0.7348612	0.002287779	0.4392973
0.7219254	0.002292015	0.4392973
0.7090137	0.002296265	0.4392973
0.6961246	0.002300528	0.4392973
0.6832569	0.002304803	0.4392973
0.6704092	0.00230909	0.4392973
0.657578	0.002313387	0.4392973
0.6447573	0.00231769	0.4392973
0.6319413	0.002321995	0.4392973
0.619125	0.0023263	0.4392973
0.6063011	0.002330601	0.4392973
0.5934494	0.002334887	0.4392973
0.5805485	0.002339143	0.4392973
0.5675772	0.002343357	0.4392973
0.5545041	0.002347512	0.4392973
0.5412528	0.002351554	0.4392973
0.5277318	0.002355421	0.4392973
0.5137339	0.002358942	0.4392973
0.4988075	0.002361602	0.4392973
0.4846235	0.00235984	0.4392973
0.4843249	0.002352864	0.4392973
0.4889112	0.002346073	0.4392973
0.4951096	0.002339529	0.4392973
0.5022098	0.002333163	0.4392973
0.5099333	0.002326939	0.4392973
0.5181384	0.002320836	0.4392973
0.5267422	0.002314838	0.4392973
0.5356902	0.002308939	0.4392973
0.5449447	0.002303132	0.4392973
0.5544788	0.002297413	0.4392973
0.5642708	0.002291779	0.4392973
0.5743044	0.002286228	0.4392973
0.5845661	0.002280758	0.4392973
0.595044	0.002275367	0.4392973
0.6057288	0.002270056	0.4392973
0.6166116	0.002264822	0.4392973
0.6276846	0.002259667	0.4392973
0.6389412	0.002254589	0.4392973
0.650375	0.002249588	0.4392973
0.6619796	0.002244663	0.4392973
0.67375	0.002239815	0.4392973
0.685681	0.002235044	0.4392973
0.6977675	0.002230348	0.4392973
0.7100045	0.002225729	0.4392973
0.722388	0.002221186	0.4392973
0.7349136	0.002216719	0.4392973
0.7475772	0.002212327	0.4392973
0.7603746	0.002208011	0.4392973
0.773302	0.002203771	0.4392973
0.7863559	0.002199606	0.4392973
0.799533	0.002195516	0.4392973
0.8128297	0.002191503	0.4392973
0.8262427	0.002187564	0.4392973
0.8397686	0.002183701	0.4392973
0.8534049	0.002179914	0.4392973
0.8671488	0.002176203	0.4392973
0.8809979	0.002172568	0.4392973
0.8949493	0.002169009	0.4392973
0.9090006	0.002165527	0.4392973
0.9231492	0.002162122	0.4392973
0.9373936	0.002158795	0.4392973
0.9517324	0.002155548	0.4392973
0.9661643	0.002152381	0.4392973
0.9806878	0.002149296	0.4392973
0.9953016	0.002146295	0.4392973
1.010003	0.002143377	0.4392973
1.024793	0.002140545	0.4392973
1.039672	0.002137806	0.4392973
1.054641	0.002135164	0.4392973
1.069702	0.002132626	0.4392973
1.084855	0.002130198	0.4392973
1.100103	0.002127885	0.4392973
1.115447	0.002125695	0.4392973
1.130895	0.002123652	0.4392973
1.146455	0.002121786	0.4392973
1.162135	0.002120122	0.4392973
1.177946	0.002118714	0.4392973
1.193901	0.002117681	0.4392973
1.209994	0.002117228	0.4392973
1.22597	0.002118037	0.4392973
1.235873	0.002122887	0.4392973
1.229659	0.002129325	0.4392973
1.219325	0.002134761	0.4392973
1.207785	0.002139712	0.4392973
1.19566	0.002144388	0.4392973
1.183186	0.002148883	0.4392973
1.17048	0.002153251	0.4392973
1.157612	0.002157526	0.4392973
1.144623	0.00216173	0.4392973
1.131544	0.002165879	0.4392973
1.118394	0.002169986	0.4392973
1.10519	0.002174059	0.4392973
1.091945	0.002178105	0.4392973
1.078667	0.002182131	0.4392973
1.065365	0.002186142	0.4392973
1.052046	0.002190141	0.4392973
1.038714	0.002194132	0.4392973
1.025375	0.002198119	0.4392973
1.012032	0.002202103	0.4392973
0.9986885	0.002206087	0.4392973
0.9853488	0.002210073	0.4392973
0.9720149	0.002214063	0.4392973
0.9586893	0.002218059	0.4392973
0.9453743	0.002222061	0.4392973
0.9320722	0.002226071	0.4392973
0.9187849	0.002230091	0.4392973
0.9055138	0.002234121	0.4392973
0.8980946	0.002238219	0.4402577
0.8844469	0.002242417	0.4402577
0.8708219	0.002246629	0.4402577
0.8572211	0.002250856	0.4402577
0.8436458	0.002255099	0.4402577
0.8300973	0.002259359	0.4402577
0.8165766	0.002263635	0.4402577
0.8030846	0.002267929	0.4402577
0.7896223	0.002272241	0.4402577
0.7761903	0.002276571	0.4402577
0.7627889	0.00228092	0.4402577
0.7494188	0.002285287	0.4402577
0.7360804	0.002289672	0.4402577
0.722773	0.002294076	0.4402577
0.7094957	0.002298498	0.4402577
0.6962477	0.002302936	0.4402577
0.6830279	0.002307391	0.4402577
0.6698359	0.002311861	0.4402577
0.6566683	0.002316345	0.4402577
0.6435203	0.002320841	0.4402577
0.6303876	0.002325345	0.4402577
0.6172657	0.002329855	0.4402577
0.6041495	0.002334368	0.4402577
0.5910234	0.002338876	0.4402577
0.5778705	0.002343369	0.4402577
0.564674	0.002347837	0.4402577
0.5514127	0.002352268	0.4402577
0.5380307	0.002356628	0.4402577
0.5244625	0.002360875	0.4402577
0.5105967	0.002364933	0.4402577
0.4961892	0.002368606	0.4402577
0.4806774	0.002371213	0.4402577
0.4676605	0.002368193	0.4402577
0.4686305	0.002360942	0.4402577
0.4735303	0.00235395	0.4402577
0.4799037	0.002347187	0.4402577
0.4871435	0.002340594	0.4402577
0.4949983	0.002334138	0.4402577
0.5033361	0.0023278	0.4402577
0.5120781	0.002321568	0.4402577
0.5211735	0.002315434	0.4402577
0.5305852	0.002309393	0.4402577
0.5402873	0.002303442	0.4402577
0.5502586	0.002297577	0.4402577
0.5604835	0.002291797	0.4402577
0.5709479	0.002286101	0.4402577
0.5816408	0.002280487	0.4402577
0.5925526	0.002274955	0.4402577
0.6036741	0.002269504	0.4402577
0.6149979	0.002264135	0.4402577
0.626517	0.002258846	0.4402577
0.6382247	0.002253638	0.4402577
0.6501148	0.00224851	0.4402577
0.6621819	0.002243463	0.4402577
0.6744205	0.002238496	0.4402577
0.6868251	0.00223361	0.4402577
0.6993909	0.002228804	0.4402577
0.7121134	0.002224078	0.4402577
0.7249879	0.002219432	0.4402577
0.7380098	0.002214866	0.4402577
0.7511748	0.002210381	0.4402577
0.764479	0.002205975	0.4402577
0.7779186	0.00220165	0.4402577
0.7914895	0.002197404	0.4402577
0.8051881	0.002193239	0.4402577
0.8190105	0.002189153	0.4402577
0.8329537	0.002185147	0.4402577
0.8470147	0.002181222	0.4402577
0.8611902	0.002177377	0.4402577
0.8754773	0.002173613	0.4402577
0.8898729	0.002169929	0.4402577
0.9043742	0.002166326	0.4402577
0.9189793	0.002162806	0.4402577
0.9336864	0.002159368	0.4402577
0.9484934	0.002156015	0.4402577
0.9633985	0.002152746	0.4402577
0.9783994	0.002149563	0.4402577
0.993494	0.002146466	0.4402577
1.008682	0.002143459	0.4402577
1.023965	0.002140545	0.4402577
1.039342	0.002137731	0.4402577
1.054813	0.002135019	0.4402577
1.07038	0.002132414	0.4402577
1.086041	0.002129919	0.4402577
1.101801	0.002127544	0.4402577
1.117663	0.002125309	0.4402577
1.133635	0.002123233	0.4402577
1.149723	0.002121336	0.4402577
1.165934	0.002119647	0.4402577
1.182282	0.002118248	0.4402577
1.198782	0.002117236	0.4402577
1.215411	0.002116877	0.4402577
1.231841	0.002117955	0.4402577
1.240325	0.002123472	0.4402577
1.233094	0.002129993	0.4402577
1.22224	0.002135539	0.4402577
1.210243	0.002140617	0.4402577
1.197677	0.002145422	0.4402577
1.184766	0.002150048	0.4402577
1.171626	0.002154548	0.4402577
1.158323	0.002158954	0.4402577
1.144901	0.00216329	0.4402577
1.131388	0.002167571	0.4402577
1.117806	0.002171811	0.4402577
1.104172	0.002176017	0.4402577
1.090496	0.002180197	0.4402577
1.07679	0.002184358	0.4402577
1.063061	0.002188504	0.4402577
1.049316	0.00219264	0.4402577
1.035561	0.00219677	0.4402577
1.0218	0.002200895	0.4402577
1.008037	0.00220502	0.4402577
0.9942762	0.002209146	0.4402577
0.9805212	0.002213275	0.4402577
0.9667744	0.00221741	0.4402577
0.9530386	0.002221552	0.4402577
0.9393163	0.002225703	0.4402577
0.9256097	0.002229863	0.4402577
0.9119207	0.002234035	0.4402577
0.8982511	0.002238219	0.4402577
0.8905266	0.002242309	0.4412182
0.8765361	0.00224665	0.4412182
0.8625716	0.002251008	0.4412182
0.8486348	0.002255382	0.4412182
0.8347271	0.002259775	0.4412182
0.8208498	0.002264186	0.4412182
0.8070043	0.002268616	0.4412182
0.7931916	0.002273066	0.4412182
0.7794126	0.002277537	0.4412182
0.7656682	0.002282027	0.4412182
0.7519588	0.002286539	0.4412182
0.7382854	0.002291071	0.4412182
0.724648	0.002295624	0.4412182
0.7110461	0.002300198	0.4412182
0.6974792	0.002304792	0.4412182
0.6839468	0.002309405	0.4412182
0.6704487	0.002314038	0.4412182
0.6569829	0.002318689	0.4412182
0.6435455	0.002323355	0.4412182
0.6301324	0.002328036	0.4412182
0.6167396	0.002332727	0.4412182
0.6033641	0.002337428	0.4412182
0.5899961	0.002342133	0.4412182
0.5766205	0.002346834	0.4412182
0.5632218	0.002351523	0.4412182
0.5497855	0.00235619	0.4412182
0.5362781	0.002360818	0.4412182
0.5226415	0.002365372	0.4412182
0.5088142	0.002369814	0.4412182
0.4946503	0.002374044	0.4412182
0.4798791	0.00237785	0.4412182
0.4637989	0.002380348	0.4412182
0.4523659	0.002376111	0.4412182
0.4542138	0.002368665	0.4412182
0.4593559	0.002361489	0.4412182
0.465864	0.002354527	0.4412182
0.4732085	0.002347728	0.4412182
0.4811601	0.002341062	0.4412182
0.4895959	0.002334511	0.4412182
0.498441	0.002328065	0.4412182
0.5076468	0.002321718	0.4412182
0.5171779	0.002315464	0.4412182
0.5270091	0.002309301	0.4412182
0.5371199	0.002303225	0.4412182
0.5474949	0.002297236	0.4412182
0.5581202	0.002291333	0.4412182
0.5689852	0.002285515	0.4412182
0.5800801	0.00227978	0.4412182
0.5913959	0.00227413	0.4412182
0.6029252	0.002268564	0.4412182
0.6146608	0.002263082	0.4412182
0.6265957	0.002257684	0.4412182
0.6387239	0.002252369	0.4412182
0.6510398	0.002247139	0.4412182
0.6635374	0.002241992	0.4412182
0.6762113	0.00223693	0.4412182
0.6890564	0.002231952	0.4412182
0.7020679	0.002227057	0.4412182
0.7152408	0.002222247	0.4412182
0.7285702	0.002217521	0.4412182
0.7420517	0.002212879	0.4412182
0.755681	0.002208321	0.4412182
0.7694541	0.002203848	0.4412182
0.7833665	0.002199458	0.4412182
0.7974141	0.002195153	0.4412182
0.8115932	0.002190932	0.4412182
0.8259004	0.002186795	0.4412182
0.8403322	0.002182742	0.4412182
0.8548853	0.002178774	0.4412182
0.8695561	0.002174891	0.4412182
0.8843413	0.002171092	0.4412182
0.8992384	0.002167379	0.4412182
0.9142453	0.002163753	0.4412182
0.9293595	0.002160213	0.4412182
0.9445787	0.002156762	0.4412182
0.9599006	0.0021534	0.4412182
0.9753223	0.002150126	0.4412182
0.9908431	0.002146943	0.4412182
1.006463	0.002143857	0.4412182
1.022182	0.002140869	0.4412182
1.037999	0.002137984	0.4412182
1.053914	0.002135206	0.4412182
1.069928	0.002132536	0.4412182
1.08604	0.002129983	0.4412182
1.102255	0.00212756	0.4412182
1.118579	0.002125285	0.4412182
1.135016	0.002123174	0.4412182
1.151572	0.002121244	0.4412182
1.168256	0.002119545	0.4412182
1.185083	0.002118152	0.4412182
1.202064	0.00211717	0.4412182
1.219174	0.002116899	0.4412182
1.235928	0.002118274	0.4412182
1.242947	0.002124363	0.4412182
1.23489	0.002130948	0.4412182
1.223585	0.002136596	0.4412182
1.211187	0.002141787	0.4412182
1.198232	0.002146709	0.4412182
1.184937	0.002151454	0.4412182
1.171415	0.002156073	0.4412182
1.157731	0.002160599	0.4412182
1.143928	0.002165055	0.4412182
1.130035	0.002169457	0.4412182
1.116075	0.002173816	0.4412182
1.102062	0.002178144	0.4412182
1.08801	0.002182447	0.4412182
1.073928	0.002186731	0.4412182
1.059825	0.002191001	0.4412182
1.045707	0.002195262	0.4412182
1.031581	0.002199518	0.4412182
1.01745	0.002203771	0.4412182
1.003321	0.002208024	0.4412182
0.9891954	0.00221228	0.4412182
0.9750776	0.002216541	0.4412182
0.9609707	0.002220809	0.4412182
0.9468775	0.002225086	0.4412182
0.9328003	0.002229373	0.4412182
0.9187414	0.002233672	0.4412182
0.9047031	0.002237983	0.4412182
0.8906876	0.002242309	0.4412182
0.8826824	0.00224639	0.4421787
0.8683977	0.002250864	0.4421787
0.8541424	0.002255355	0.4421787
0.8399181	0.002259866	0.4421787
0.8257264	0.002264396	0.4421787
0.8115689	0.002268946	0.4421787
0.7974468	0.002273518	0.4421787
0.7833614	0.002278112	0.4421787
0.7693138	0.002282728	0.4421787
0.7553049	0.002287367	0.4421787
0.7413354	0.002292029	0.4421787
0.7274063	0.002296714	0.4421787
0.7135175	0.002301422	0.4421787
0.6996688	0.002306152	0.4421787
0.68586	0.002310906	0.4421787
0.672091	0.002315681	0.4421787
0.6583618	0.002320479	0.4421787
0.644669	0.002325296	0.4421787
0.6310089	0.002330132	0.4421787
0.6173779	0.002334983	0.4421787
0.6037725	0.002339849	0.4421787
0.5901892	0.002344726	0.4421787
0.5766166	0.002349609	0.4421787
0.5630397	0.002354489	0.4421787
0.5494435	0.00235936	0.4421787
0.5358133	0.002364212	0.4421787
0.5221066	0.002369022	0.4421787
0.5082661	0.002373757	0.4421787
0.4942257	0.002378379	0.4421787
0.4798138	0.002382771	0.4421787
0.4647209	0.002386692	0.4421787
0.4481207	0.002388999	0.4421787
0.4384509	0.002383676	0.4421787
0.4409258	0.002376068	0.4421787
0.4462503	0.002368726	0.4421787
0.4528571	0.002361586	0.4421787
0.4602746	0.0023546	0.4421787
0.4682918	0.002347744	0.4421787
0.4767941	0.002341001	0.4421787
0.48571	0.002334363	0.4421787
0.4949928	0.002327822	0.4421787
0.5046091	0.002321375	0.4421787
0.5145338	0.002315019	0.4421787
0.5247475	0.002308751	0.4421787
0.535235	0.002302572	0.4421787
0.5459828	0.00229648	0.4421787
0.5569805	0.002290475	0.4421787
0.5682182	0.002284556	0.4421787
0.5796871	0.002278723	0.4421787
0.5913798	0.002272977	0.4421787
0.6032891	0.002267318	0.4421787
0.6154079	0.002261745	0.4421787
0.6277303	0.002256259	0.4421787
0.6402502	0.00225086	0.4421787
0.6529616	0.002245548	0.4421787
0.6658589	0.002240324	0.4421787
0.6789369	0.002235187	0.4421787
0.6921905	0.002230137	0.4421787
0.7056144	0.002225176	0.4421787
0.7192036	0.002220302	0.4421787
0.7329534	0.002215516	0.4421787
0.7468593	0.002210818	0.4421787
0.7609168	0.002206208	0.4421787
0.7751213	0.002201685	0.4421787
0.7894684	0.002197251	0.4421787
0.8039543	0.002192905	0.4421787
0.8185751	0.002188647	0.4421787
0.8333272	0.002184477	0.4421787
0.8482068	0.002180396	0.4421787
0.86321	0.002176403	0.4421787
0.8783336	0.002172498	0.4421787
0.893575	0.002168684	0.4421787
0.9089316	0.00216496	0.4421787
0.9244006	0.002161326	0.4421787
0.9399795	0.002157785	0.4421787
0.9556652	0.002154335	0.4421787
0.9714556	0.002150979	0.4421787
0.9873502	0.002147719	0.4421787
1.003348	0.00214456	0.4421787
1.019449	0.002141503	0.4421787
1.035653	0.002138553	0.4421787
1.051958	0.002135712	0.4421787
1.068364	0.002132984	0.4421787
1.084873	0.002130379	0.4421787
1.101491	0.002127913	0.4421787
1.118221	0.002125601	0.4421787
1.135067	0.002123456	0.4421787
1.152036	0.0021215	0.4421787
1.169139	0.002119794	0.4421787
1.186389	0.002118402	0.4421787
1.203794	0.002117457	0.4421787
1.221323	0.002117276	0.4421787
1.238311	0.002118958	0.4421787
1.243867	0.002125523	0.4421787
1.235148	0.002132164	0.4421787
1.223456	0.002137904	0.4421787
1.210711	0.002143199	0.4421787
1.197419	0.002148228	0.4421787
1.18379	0.00215308	0.4421787
1.169935	0.002157807	0.4421787
1.15592	0.002162442	0.4421787
1.141787	0.002167007	0.4421787
1.127564	0.002171519	0.4421787
1.113274	0.002175989	0.4421787
1.098934	0.002180427	0.4421787
1.084554	0.002184842	0.4421787
1.070147	0.002189238	0.4421787
1.055719	0.002193622	0.4421787
1.041279	0.002197998	0.4421787
1.026831	0.002202369	0.4421787
1.012381	0.002206738	0.4421787
0.9979341	0.00221111	0.4421787
0.9834931	0.002215485	0.4421787
0.9690623	0.002219867	0.4421787
0.9546447	0.002224257	0.4421787
0.9402429	0.002228657	0.4421787
0.9258598	0.002233069	0.4421787
0.9114979	0.002237494	0.4421787
0.8971596	0.002241935	0.4421787
0.8828468	0.00224639	0.4421787
0.8745988	0.002250464	0.4431391
0.8600646	0.002255059	0.4431391
0.8455627	0.002259673	0.4431391
0.8310952	0.002264308	0.4431391
0.8166637	0.002268965	0.4431391
0.8022698	0.002273645	0.4431391
0.787915	0.002278347	0.4431391
0.7736007	0.002283073	0.4431391
0.7593282	0.002287824	0.4431391
0.7450982	0.002292599	0.4431391
0.730912	0.002297399	0.4431391
0.7167703	0.002302225	0.4431391
0.7026733	0.002307076	0.4431391
0.6886209	0.002311952	0.4431391
0.6746131	0.002316852	0.4431391
0.660651	0.002321778	0.4431391
0.646733	0.002326727	0.4431391
0.6328557	0.002331699	0.4431391
0.6190157	0.002336691	0.4431391
0.6052093	0.0023417	0.4431391
0.5914331	0.002346726	0.4431391
0.5776836	0.002351766	0.4431391
0.563949	0.002356813	0.4431391
0.5502137	0.002361861	0.4431391
0.5364622	0.0023669	0.4431391
0.5226789	0.002371922	0.4431391
0.5088165	0.002376902	0.4431391
0.494816	0.002381806	0.4431391
0.4806041	0.002386593	0.4431391
0.4659893	0.002391137	0.4431391
0.4506131	0.00239516	0.4431391
0.4335525	0.00239717	0.4431391
0.4257012	0.002390927	0.4431391
0.4286302	0.002383182	0.4431391
0.434091	0.002375691	0.4431391
0.4407653	0.00236839	0.4431391
0.4482282	0.002361238	0.4431391
0.4562842	0.002354211	0.4431391
0.4648252	0.002347295	0.4431391
0.4737837	0.002340482	0.4431391
0.4831142	0.002333766	0.4431391
0.4927852	0.002327144	0.4431391
0.502772	0.002320613	0.4431391
0.5130563	0.002314172	0.4431391
0.5236228	0.00230782	0.4431391
0.5344586	0.002301556	0.4431391
0.5455536	0.00229538	0.4431391
0.5568978	0.002289293	0.4431391
0.5684829	0.002283293	0.4431391
0.5803013	0.002277382	0.4431391
0.5923456	0.00227156	0.4431391
0.6046091	0.002265828	0.4431391
0.6170856	0.002260184	0.4431391
0.6297688	0.00225463	0.4431391
0.6426528	0.002249167	0.4431391
0.6557318	0.002243793	0.4431391
0.6690005	0.00223851	0.4431391
0.6824533	0.002233318	0.4431391
0.696085	0.002228217	0.4431391
0.7098903	0.002223207	0.4431391
0.7238642	0.002218288	0.4431391
0.7380021	0.002213461	0.4431391
0.7522992	0.002208724	0.4431391
0.7667505	0.00220408	0.4431391
0.7813516	0.002199526	0.4431391
0.7960983	0.002195064	0.4431391
0.8109866	0.002190694	0.4431391
0.8260124	0.002186416	0.4431391
0.8411717	0.00218223	0.4431391
0.8564605	0.002178136	0.4431391
0.8718754	0.002174134	0.4431391
0.8874135	0.002170225	0.4431391
0.903072	0.002166411	0.4431391
0.9188478	0.002162691	0.4431391
0.9347382	0.002159066	0.4431391
0.9507395	0.002155536	0.4431391
0.9668504	0.002152104	0.4431391
0.98307	0.002148773	0.4431391
0.9993974	0.002145545	0.4431391
1.015832	0.002142425	0.4431391
1.032372	0.002139414	0.4431391
1.049016	0.002136515	0.4431391
1.065766	0.002133733	0.4431391
1.082624	0.002131083	0.4431391
1.099594	0.002128577	0.4431391
1.116679	0.002126229	0.4431391
1.133884	0.002124051	0.4431391
1.151216	0.002122075	0.4431391
1.168687	0.002120361	0.4431391
1.18631	0.002118971	0.4431391
1.204089	0.002118063	0.4431391
1.221981	0.002117973	0.4431391
1.239137	0.002119974	0.4431391
1.243284	0.002126921	0.4431391
1.234017	0.002133615	0.4431391
1.221993	0.00213944	0.4431391
1.208949	0.002144828	0.4431391
1.195367	0.002149954	0.4431391
1.181452	0.002154905	0.4431391
1.167311	0.002159731	0.4431391
1.15301	0.002164465	0.4431391
1.138592	0.00216913	0.4431391
1.124085	0.002173741	0.4431391
1.109512	0.002178312	0.4431391
1.094889	0.002182852	0.4431391
1.080228	0.002187368	0.4431391
1.06554	0.002191868	0.4431391
1.050834	0.002196355	0.4431391
1.036116	0.002200836	0.4431391
1.021392	0.002205313	0.4431391
1.006669	0.002209789	0.4431391
0.9919492	0.002214269	0.4431391
0.9772382	0.002218753	0.4431391
0.9625394	0.002223246	0.4431391
0.9478558	0.002227748	0.4431391
0.9331905	0.002232262	0.4431391
0.9185466	0.002236788	0.4431391
0.9039265	0.00224133	0.4431391
0.8893325	0.002245888	0.4431391
0.8747669	0.002250464	0.4431391
0.8662731	0.002254529	0.4440996
0.8515334	0.002259235	0.4440996
0.8368292	0.002263962	0.4440996
0.8221623	0.002268711	0.4440996
0.8075347	0.002273483	0.4440996
0.7929481	0.00227828	0.4440996
0.7784041	0.002283101	0.4440996
0.7639042	0.002287949	0.4440996
0.7494497	0.002292822	0.4440996
0.7350417	0.002297722	0.4440996
0.7206814	0.002302649	0.4440996
0.7063697	0.002307603	0.4440996
0.6921067	0.002312584	0.4440996
0.6778928	0.002317592	0.4440996
0.6637284	0.002322627	0.4440996
0.6496149	0.00232769	0.4440996
0.6355498	0.002332778	0.4440996
0.6215295	0.002337891	0.4440996
0.6075506	0.002343025	0.4440996
0.5936098	0.002348179	0.4440996
0.5797036	0.002353352	0.4440996
0.5658283	0.00235854	0.4440996
0.5519724	0.002363739	0.4440996
0.5381193	0.002368939	0.4440996
0.5242529	0.002374132	0.4440996
0.5103564	0.00237931	0.4440996
0.4963796	0.002384445	0.4440996
0.48226	0.002389504	0.4440996
0.4679174	0.002394442	0.4440996
0.4531413	0.002399124	0.4440996
0.4375192	0.002403235	0.4440996
0.4201033	0.002404818	0.4440996
0.4140137	0.002397856	0.4440996
0.4172824	0.002389992	0.4440996
0.4228424	0.002382369	0.4440996
0.4295573	0.002374927	0.4440996
0.4370413	0.002367627	0.4440996
0.4451117	0.002360449	0.4440996
0.4536666	0.00235338	0.4440996
0.4626417	0.002346412	0.4440996
0.4719931	0.002339541	0.4440996
0.4816907	0.002332763	0.4440996
0.4917105	0.002326076	0.4440996
0.5020349	0.002319479	0.4440996
0.5126491	0.002312971	0.4440996
0.5235406	0.002306553	0.4440996
0.5346994	0.002300224	0.4440996
0.5461158	0.002293984	0.4440996
0.5577816	0.002287835	0.4440996
0.5696893	0.002281775	0.4440996
0.5818317	0.002275806	0.4440996
0.5942019	0.002269928	0.4440996
0.6067937	0.002264142	0.4440996
0.619601	0.002258448	0.4440996
0.6326174	0.002252846	0.4440996
0.6458374	0.002247337	0.4440996
0.6592552	0.002241921	0.4440996
0.6728654	0.002236599	0.4440996
0.6866624	0.002231371	0.4440996
0.7006406	0.002226236	0.4440996
0.7147952	0.002221196	0.4440996
0.7291211	0.00221625	0.4440996
0.7436133	0.002211398	0.4440996
0.7582667	0.002206641	0.4440996
0.7730765	0.002201979	0.4440996
0.7880384	0.002197411	0.4440996
0.8031482	0.002192939	0.4440996
0.8184014	0.002188561	0.4440996
0.833794	0.002184279	0.4440996
0.8493215	0.002180092	0.4440996
0.8649806	0.002176	0.4440996
0.8807681	0.002172005	0.4440996
0.8966808	0.002168108	0.4440996
0.9127156	0.002164308	0.4440996
0.9288692	0.002160607	0.4440996
0.9451383	0.002157004	0.4440996
0.9615213	0.002153502	0.4440996
0.9780173	0.002150105	0.4440996
0.9946249	0.002146815	0.4440996
1.011343	0.002143635	0.4440996
1.028171	0.002140569	0.4440996
1.045105	0.002137615	0.4440996
1.062148	0.002134783	0.4440996
1.079303	0.002132088	0.4440996
1.096575	0.002129543	0.4440996
1.113966	0.002127163	0.4440996
1.13148	0.002124961	0.4440996
1.149125	0.002122966	0.4440996
1.166913	0.002121241	0.4440996
1.184857	0.00211986	0.4440996
1.20296	0.002118983	0.4440996
1.221165	0.002118983	0.4440996
1.238389	0.002121304	0.4440996
1.241227	0.002128563	0.4440996
1.231513	0.002135303	0.4440996
1.21921	0.002141203	0.4440996
1.205915	0.002146676	0.4440996
1.192089	0.002151889	0.4440996
1.177933	0.002156928	0.4440996
1.163552	0.002161844	0.4440996
1.149012	0.002166667	0.4440996
1.134355	0.002171422	0.4440996
1.11961	0.002176124	0.4440996
1.104799	0.002180786	0.4440996
1.089939	0.002185418	0.4440996
1.075042	0.002190027	0.4440996
1.06012	0.00219462	0.4440996
1.04518	0.002199202	0.4440996
1.03023	0.002203777	0.4440996
1.015276	0.00220835	0.4440996
1.000324	0.002212924	0.4440996
0.9853774	0.002217502	0.4440996
0.9704414	0.002222086	0.4440996
0.9555195	0.002226679	0.4440996
0.9406151	0.002231283	0.4440996
0.9257311	0.0022359	0.4440996
0.9108709	0.002240531	0.4440996
0.8960371	0.002245179	0.4440996
0.881232	0.002249845	0.4440996
0.866458	0.002254529	0.4440996
0.857822	0.002258587	0.4450601
0.8429096	0.002263395	0.4450601
0.8280356	0.002268226	0.4450601
0.8132019	0.002273081	0.4450601
0.7984106	0.002277961	0.4450601
0.7836636	0.002282867	0.4450601
0.7689625	0.002287799	0.4450601
0.754309	0.002292759	0.4450601
0.7397045	0.002297747	0.4450601
0.7251503	0.002302762	0.4450601
0.7106477	0.002307807	0.4450601
0.6961975	0.002312881	0.4450601
0.6818002	0.002317983	0.4450601
0.6674561	0.002323115	0.4450601
0.6531665	0.002328275	0.4450601
0.6389319	0.002333465	0.4450601
0.6247493	0.002338682	0.4450601
0.6106157	0.002343925	0.4450601
0.5965281	0.002349192	0.4450601
0.5824836	0.002354481	0.4450601
0.5684791	0.002359791	0.4450601
0.5545098	0.002365118	0.4450601
0.5405621	0.002370457	0.4450601
0.5266209	0.002375798	0.4450601
0.5126721	0.002381136	0.4450601
0.4986935	0.002386459	0.4450601
0.4846304	0.002391739	0.4450601
0.4704252	0.002396945	0.4450601
0.4559826	0.002402023	0.4450601
0.4410791	0.002406836	0.4450601
0.4252396	0.002411024	0.4450601
0.4076273	0.00241207	0.4450601
0.4031114	0.002404582	0.4450601
0.4066343	0.002396612	0.4450601
0.4122615	0.002388871	0.4450601
0.4189946	0.0023813	0.4450601
0.4264797	0.002373867	0.4450601
0.434545	0.002366552	0.4450601
0.4430938	0.002359344	0.4450601
0.4520648	0.002352235	0.4450601
0.4614157	0.002345222	0.4450601
0.4711178	0.002338302	0.4450601
0.4811476	0.002331472	0.4450601
0.4914884	0.002324732	0.4450601
0.5021256	0.002318082	0.4450601
0.5130474	0.002311522	0.4450601
0.5242439	0.002305052	0.4450601
0.5357056	0.002298673	0.4450601
0.5474246	0.002292384	0.4450601
0.5593936	0.002286187	0.4450601
0.5716051	0.002280082	0.4450601
0.5840526	0.00227407	0.4450601
0.5967298	0.002268151	0.4450601
0.6096305	0.002262326	0.4450601
0.6227485	0.002256596	0.4450601
0.6360778	0.002250961	0.4450601
0.649613	0.002245421	0.4450601
0.6633482	0.002239978	0.4450601
0.6772777	0.00223463	0.4450601
0.691396	0.002229379	0.4450601
0.7056979	0.002224226	0.4450601
0.7201781	0.002219169	0.4450601
0.7348315	0.002214209	0.4450601
0.7496527	0.002209347	0.4450601
0.7646369	0.002204582	0.4450601
0.7797794	0.002199915	0.4450601
0.7950757	0.002195346	0.4450601
0.8105214	0.002190875	0.4450601
0.8261119	0.002186502	0.4450601
0.8418428	0.002182228	0.4450601
0.8577105	0.002178052	0.4450601
0.8737115	0.002173976	0.4450601
0.8898426	0.00217	0.4450601
0.9061004	0.002166125	0.4450601
0.9224812	0.002162351	0.4450601
0.9389817	0.00215868	0.4450601
0.9556005	0.002155112	0.4450601
0.9723363	0.002151653	0.4450601
0.9891876	0.002148304	0.4450601
1.006153	0.002145068	0.4450601
1.023231	0.002141948	0.4450601
1.040419	0.002138944	0.4450601
1.05772	0.002136067	0.4450601
1.075137	0.002133332	0.4450601
1.092673	0.002130752	0.4450601
1.110332	0.002128341	0.4450601
1.128118	0.00212611	0.4450601
1.146039	0.002124097	0.4450601
1.164106	0.002122366	0.4450601
1.182334	0.002120987	0.4450601
1.200722	0.002120143	0.4450601
1.219199	0.002120231	0.4450601
1.236435	0.002122865	0.4450601
1.238087	0.002130369	0.4450601
1.228008	0.002137155	0.4450601
1.215469	0.002143126	0.4450601
1.201961	0.002148677	0.4450601
1.187927	0.002153971	0.4450601
1.173564	0.002159092	0.4450601
1.158978	0.002164089	0.4450601
1.144232	0.002168996	0.4450601
1.12937	0.002173834	0.4450601
1.114421	0.00217862	0.4450601
1.099407	0.002183367	0.4450601
1.084344	0.002188083	0.4450601
1.069245	0.002192778	0.4450601
1.054122	0.002197458	0.4450601
1.038983	0.002202127	0.4450601
1.023835	0.00220679	0.4450601
1.008684	0.002211453	0.4450601
0.9935365	0.002216117	0.4450601
0.9783966	0.002220786	0.4450601
0.9632691	0.002225462	0.4450601
0.9481575	0.002230149	0.4450601
0.9330653	0.002234847	0.4450601
0.9179961	0.00223956	0.4450601
0.9029529	0.002244289	0.4450601
0.8879384	0.002249036	0.4450601
0.872955	0.002253801	0.4450601
0.8580055	0.002258587	0.4450601
0.8492029	0.002262637	0.4460205
0.8341548	0.002267538	0.4460205
0.8191477	0.002272465	0.4460205
0.8041838	0.002277416	0.4460205
0.7892653	0.002282394	0.4460205
0.7743941	0.002287399	0.4460205
0.759572	0.002292432	0.4460205
0.7448009	0.002297495	0.4460205
0.7300822	0.002302586	0.4460205
0.7154173	0.002307707	0.4460205
0.7008076	0.002312859	0.4460205
0.6862541	0.002318042	0.4460205
0.6717573	0.002323255	0.4460205
0.6573178	0.002328498	0.4460205
0.6429371	0.002333773	0.4460205
0.6286146	0.002339078	0.4460205
0.6143476	0.002344412	0.4460205
0.600134	0.002349774	0.4460205
0.5859712	0.002355161	0.4460205
0.571857	0.002360574	0.4460205
0.5577889	0.002366009	0.4460205
0.5437573	0.002371462	0.4460205
0.5297496	0.002376927	0.4460205
0.5157533	0.002382398	0.4460205
0.5017576	0.00238787	0.4460205
0.4877262	0.002393324	0.4460205
0.473609	0.002398734	0.4460205
0.4593553	0.002404076	0.4460205
0.4448424	0.00240928	0.4460205
0.4298483	0.002414214	0.4460205
0.4138248	0.002418465	0.4460205
0.3962008	0.002418926	0.4460205
0.393009	0.002411067	0.4460205
0.3967158	0.002403005	0.4460205
0.4023796	0.00239516	0.4460205
0.4091094	0.002387478	0.4460205
0.4165754	0.002379928	0.4460205
0.4246161	0.002372493	0.4460205
0.4331386	0.002365162	0.4460205
0.4420839	0.002357929	0.4460205
0.4514128	0.00235079	0.4460205
0.4610957	0.002343743	0.4460205
0.471112	0.002336787	0.4460205
0.4814439	0.00232992	0.4460205
0.4920782	0.002323143	0.4460205
0.5030036	0.002316456	0.4460205
0.5142096	0.00230986	0.4460205
0.525688	0.002303354	0.4460205
0.5374306	0.00229694	0.4460205
0.54943	0.002290619	0.4460205
0.5616794	0.002284391	0.4460205
0.5741722	0.002278257	0.4460205
0.586902	0.002272218	0.4460205
0.5998624	0.002266275	0.4460205
0.6130477	0.002260428	0.4460205
0.6264519	0.002254678	0.4460205
0.6400689	0.002249025	0.4460205
0.653893	0.00224347	0.4460205
0.6679186	0.002238014	0.4460205
0.6821402	0.002232657	0.4460205
0.6965521	0.002227399	0.4460205
0.7111487	0.00222224	0.4460205
0.7259248	0.002217181	0.4460205
0.7408753	0.002212222	0.4460205
0.7559951	0.002207363	0.4460205
0.7712791	0.002202604	0.4460205
0.7867224	0.002197946	0.4460205
0.8023202	0.002193388	0.4460205
0.8180683	0.002188932	0.4460205
0.8339626	0.002184576	0.4460205
0.849999	0.002180323	0.4460205
0.8661731	0.002176171	0.4460205
0.8824808	0.002172122	0.4460205
0.8989192	0.002168176	0.4460205
0.9154858	0.002164335	0.4460205
0.9321776	0.002160601	0.4460205
0.9489923	0.002156974	0.4460205
0.9659266	0.002153457	0.4460205
0.9829774	0.002150048	0.4460205
1.000145	0.002146755	0.4460205
1.01743	0.002143584	0.4460205
1.034832	0.00214054	0.4460205
1.052352	0.002137631	0.4460205
1.06999	0.002134861	0.4460205
1.087747	0.002132239	0.4460205
1.10563	0.002129789	0.4460205
1.123644	0.002127538	0.4460205
1.141799	0.002125514	0.4460205
1.160104	0.002123763	0.4460205
1.17857	0.002122396	0.4460205
1.197205	0.002121568	0.4460205
1.215918	0.002121737	0.4460205
1.23306	0.002124662	0.4460205
1.233718	0.002132369	0.4460205
1.22335	0.002139198	0.4460205
1.210625	0.002145234	0.4460205
1.196944	0.002150856	0.4460205
1.182742	0.002156223	0.4460205
1.168212	0.002161418	0.4460205
1.15346	0.00216649	0.4460205
1.138549	0.002171472	0.4460205
1.123521	0.002176386	0.4460205
1.108407	0.002181248	0.4460205
1.093228	0.002186072	0.4460205
1.078001	0.002190866	0.4460205
1.062739	0.002195639	0.4460205
1.047454	0.002200397	0.4460205
1.032154	0.002205145	0.4460205
1.016846	0.002209889	0.4460205
1.001537	0.002214633	0.4460205
0.9862322	0.002219379	0.4460205
0.9709373	0.002224131	0.4460205
0.955656	0.002228891	0.4460205
0.9403925	0.002233663	0.4460205
0.9251509	0.002238448	0.4460205
0.9099341	0.002243248	0.4460205
0.8947452	0.002248066	0.4460205
0.8795872	0.002252902	0.4460205
0.8644631	0.002257758	0.4460205
0.8493754	0.002262637	0.4460205
0.840453	0.002266678	0.446981
0.8253006	0.002271666	0.446981
0.8101918	0.002276679	0.446981
0.795129	0.002281719	0.446981
0.7801143	0.002286787	0.446981
0.7651499	0.002291883	0.446981
0.7502376	0.002297009	0.446981
0.7353794	0.002302165	0.446981
0.7205768	0.002307351	0.446981
0.7058314	0.002312569	0.446981
0.6911447	0.002317819	0.446981
0.6765177	0.002323101	0.446981
0.661951	0.002328416	0.446981
0.6474455	0.002333762	0.446981
0.6330026	0.002339141	0.446981
0.618621	0.002344552	0.446981
0.6042989	0.002349993	0.446981
0.5900342	0.002355463	0.446981
0.5758252	0.002360961	0.446981
0.5616705	0.002366486	0.446981
0.5475648	0.002372035	0.446981
0.5334976	0.002377603	0.446981
0.5194581	0.002383185	0.446981
0.5054367	0.002388775	0.446981
0.4914179	0.002394367	0.446981
0.4773601	0.00239994	0.446981
0.4632187	0.002405472	0.446981
0.4489426	0.002410937	0.446981
0.4343882	0.002416257	0.446981
0.419331	0.0024213	0.446981
0.4031511	0.002425602	0.446981
0.3857546	0.002425424	0.446981
0.383599	0.002417324	0.446981
0.3874433	0.002409184	0.446981
0.3931242	0.002401248	0.446981
0.3998343	0.002393469	0.446981
0.407266	0.002385816	0.446981
0.4152663	0.002378276	0.446981
0.4237468	0.002370837	0.446981
0.4326503	0.002363494	0.446981
0.4419393	0.002356244	0.446981
0.4515854	0.002349085	0.446981
0.4615687	0.002342015	0.446981
0.4718718	0.002335035	0.446981
0.4824826	0.002328144	0.446981
0.4933893	0.002321343	0.446981
0.5045825	0.002314633	0.446981
0.5160541	0.002308014	0.446981
0.5277959	0.002301488	0.446981
0.5398008	0.002295054	0.446981
0.5520624	0.002288715	0.446981
0.5645739	0.002282471	0.446981
0.5773289	0.002276322	0.446981
0.5903215	0.002270271	0.446981
0.6035458	0.002264317	0.446981
0.6169955	0.002258462	0.446981
0.6306648	0.002252706	0.446981
0.6445479	0.002247049	0.446981
0.6586392	0.002241493	0.446981
0.6729328	0.002236038	0.446981
0.6874231	0.002230684	0.446981
0.7021044	0.002225431	0.446981
0.7169713	0.00222028	0.446981
0.7320186	0.002215232	0.446981
0.747241	0.002210285	0.446981
0.7626332	0.002205442	0.446981
0.7781899	0.002200701	0.446981
0.7939067	0.002196063	0.446981
0.809779	0.002191529	0.446981
0.8258024	0.002187098	0.446981
0.8419725	0.002182772	0.446981
0.8582845	0.00217855	0.446981
0.8747349	0.002174433	0.446981
0.8913205	0.002170422	0.446981
0.9080385	0.002166519	0.446981
0.9248857	0.002162724	0.446981
0.941859	0.00215904	0.446981
0.9589545	0.002155466	0.446981
0.9761713	0.002152005	0.446981
0.9935091	0.002148665	0.446981
1.010968	0.002145449	0.446981
1.028547	0.002142363	0.446981
1.046247	0.002139413	0.446981
1.064066	0.002136602	0.446981
1.082009	0.002133947	0.446981
1.100081	0.002131471	0.446981
1.11829	0.002129199	0.446981
1.136641	0.002127152	0.446981
1.155145	0.002125395	0.446981
1.173816	0.00212403	0.446981
1.192656	0.00212323	0.446981
1.211559	0.002123476	0.446981
1.228561	0.0021267	0.446981
1.228359	0.002134539	0.446981
1.217753	0.002141407	0.446981
1.204875	0.002147502	0.446981
1.191057	0.002153188	0.446981
1.176721	0.002158621	0.446981
1.162057	0.002163883	0.446981
1.147172	0.002169024	0.446981
1.132128	0.002174075	0.446981
1.116967	0.002179057	0.446981
1.101721	0.00218399	0.446981
1.08641	0.002188883	0.446981
1.071052	0.002193748	0.446981
1.055661	0.002198592	0.446981
1.040246	0.002203422	0.446981
1.024817	0.002208243	0.446981
1.009382	0.002213061	0.446981
0.9939474	0.002217878	0.446981
0.9785187	0.002222699	0.446981
0.9631009	0.002227527	0.446981
0.9476984	0.002232365	0.446981
0.9323156	0.002237214	0.446981
0.9169564	0.002242078	0.446981
0.9016239	0.002246959	0.446981
0.8863214	0.002251857	0.446981
0.8710521	0.002256775	0.446981
0.8558189	0.002261715	0.446981
0.8406244	0.002266678	0.446981
0.8316094	0.002270713	0.4479415
0.8163794	0.00227578	0.4479415
0.8011956	0.002280873	0.4479415
0.7860603	0.002285994	0.4479415
0.7709757	0.002291145	0.4479415
0.7559442	0.002296325	0.4479415
0.7409677	0.002301536	0.4479415
0.7260482	0.002306778	0.4479415
0.7111874	0.002312052	0.4479415
0.696387	0.00231736	0.4479415
0.6816487	0.0023227	0.4479415
0.6669732	0.002328074	0.4479415
0.6523616	0.002333481	0.4479415
0.637815	0.002338922	0.4479415
0.6233343	0.002344397	0.4479415
0.6089182	0.002349905	0.4479415
0.5945653	0.002355444	0.4479415
0.580274	0.002361014	0.4479415
0.566043	0.002366614	0.4479415
0.5518709	0.002372243	0.4479415
0.5377499	0.002377896	0.4479415
0.5236704	0.00238357	0.4479415
0.5096228	0.002389259	0.4479415
0.4956007	0.00239496	0.4479415
0.4815829	0.002400663	0.4479415
0.4675247	0.002406347	0.4479415
0.4533808	0.002411989	0.4479415
0.4390998	0.002417565	0.4479415
0.4245328	0.002422995	0.4479415
0.4094343	0.002428137	0.4479415
0.393121	0.002432482	0.4479415
0.3761132	0.002431653	0.4479415
0.3747733	0.002423394	0.4479415
0.3787182	0.002415185	0.4479415
0.3843985	0.002407171	0.4479415
0.3910756	0.002399306	0.4479415
0.3984606	0.002391564	0.4479415
0.406408	0.00238393	0.4479415
0.4148333	0.002376395	0.4479415
0.4236814	0.002368955	0.4479415
0.4329163	0.002361606	0.4479415
0.4425104	0.002354346	0.4479415
0.4524447	0.002347176	0.4479415
0.4627025	0.002340094	0.4479415
0.473272	0.002333101	0.4479415
0.484142	0.002326197	0.4479415
0.4953033	0.002319384	0.4479415
0.5067482	0.002312663	0.4479415
0.5184687	0.002306034	0.4479415
0.5304581	0.002299498	0.4479415
0.5427098	0.002293058	0.4479415
0.5552175	0.002286712	0.4479415
0.5679748	0.002280464	0.4479415
0.5809759	0.002274314	0.4479415
0.5942147	0.002268262	0.4479415
0.6076853	0.00226231	0.4479415
0.6213817	0.002256458	0.4479415
0.6352982	0.002250708	0.4479415
0.6494289	0.002245059	0.4479415
0.6637681	0.002239513	0.4479415
0.67831	0.00223407	0.4479415
0.6930487	0.00222873	0.4479415
0.7079789	0.002223494	0.4479415
0.7230951	0.002218361	0.4479415
0.738392	0.002213334	0.4479415
0.7538641	0.002208411	0.4479415
0.769506	0.002203593	0.4479415
0.7853129	0.00219888	0.4479415
0.8012802	0.002194273	0.4479415
0.8174034	0.002189771	0.4479415
0.8336779	0.002185377	0.4479415
0.8500989	0.002181088	0.4479415
0.8666624	0.002176908	0.4479415
0.8833653	0.002172835	0.4479415
0.9002044	0.002168873	0.4479415
0.9171766	0.002165022	0.4479415
0.9342789	0.002161283	0.4479415
0.9515072	0.002157657	0.4479415
0.9688598	0.002154148	0.4479415
0.9863367	0.00215076	0.4479415
1.003938	0.002147499	0.4479415
1.021663	0.002144372	0.4479415
1.039511	0.002141384	0.4479415
1.057483	0.002138539	0.4479415
1.075582	0.002135852	0.4479415
1.093813	0.002133349	0.4479415
1.112183	0.002131053	0.4479415
1.1307	0.002128989	0.4479415
1.149374	0.002127223	0.4479415
1.168218	0.00212586	0.4479415
1.187234	0.002125083	0.4479415
1.206299	0.002125403	0.4479415
1.223126	0.002128899	0.4479415
1.222162	0.002136848	0.4479415
1.211367	0.002143753	0.4479415
1.19837	0.002149901	0.4479415
1.184444	0.002155646	0.4479415
1.170002	0.00216114	0.4479415
1.155235	0.002166464	0.4479415
1.140244	0.002171667	0.4479415
1.125096	0.002176781	0.4479415
1.109831	0.002181828	0.4479415
1.094481	0.002186824	0.4479415
1.079066	0.002191782	0.4479415
1.063605	0.002196712	0.4479415
1.048111	0.002201622	0.4479415
1.032595	0.002206518	0.4479415
1.017066	0.002211406	0.4479415
1.001532	0.002216292	0.4479415
0.985999	0.002221178	0.4479415
0.9704736	0.002226068	0.4479415
0.9549605	0.002230966	0.4479415
0.9394642	0.002235875	0.4479415
0.9239895	0.002240796	0.4479415
0.9085399	0.002245733	0.4479415
0.893119	0.002250687	0.4479415
0.87773	0.00225566	0.4479415
0.8623763	0.002260655	0.4479415
0.847061	0.002265672	0.4479415
0.8317864	0.002270713	0.4479415
0.8226296	0.002274739	0.4489019
0.8073553	0.002279876	0.4489019
0.7921293	0.002285041	0.4489019
0.7769543	0.002290235	0.4489019
0.7618324	0.002295459	0.4489019
0.7467661	0.002300713	0.4489019
0.7317575	0.002306	0.4489019
0.7168086	0.002311319	0.4489019
0.7019212	0.002316671	0.4489019
0.6870971	0.002322057	0.4489019
0.672338	0.002327478	0.4489019
0.6576449	0.002332933	0.4489019
0.6430189	0.002338422	0.4489019
0.6284612	0.002343947	0.4489019
0.6139724	0.002349507	0.4489019
0.5995515	0.0023551	0.4489019
0.5851971	0.002360727	0.4489019
0.5709082	0.002366385	0.4489019
0.556684	0.002372075	0.4489019
0.5425218	0.002377795	0.4489019
0.5284132	0.00238354	0.4489019
0.5143492	0.002389307	0.4489019
0.500321	0.00239509	0.4489019
0.4863232	0.002400888	0.4489019
0.4723281	0.002406687	0.4489019
0.4582934	0.002412467	0.4489019
0.4441771	0.002418209	0.4489019
0.4299224	0.002423885	0.4489019
0.4153673	0.00242941	0.4489019
0.4002587	0.002434641	0.4489019
0.3838447	0.00243902	0.4489019
0.3673247	0.002437586	0.4489019
0.3665956	0.002429225	0.4489019
0.3706042	0.002420962	0.4489019
0.3762649	0.002412884	0.4489019
0.3828936	0.002404949	0.4489019
0.3902175	0.002397133	0.4489019
0.3980974	0.002389422	0.4489019
0.4064523	0.002381807	0.4489019
0.4152293	0.002374286	0.4489019
0.424393	0.002366853	0.4489019
0.4339177	0.002359509	0.4489019
0.4437842	0.002352253	0.4489019
0.4539771	0.002345084	0.4489019
0.4644847	0.002338003	0.4489019
0.4752963	0.002331012	0.4489019
0.4864032	0.00232411	0.4489019
0.4977979	0.0023173	0.4489019
0.5094726	0.002310582	0.4489019
0.5214209	0.002303958	0.4489019
0.5336366	0.002297428	0.4489019
0.5461133	0.002290995	0.4489019
0.5588449	0.002284658	0.4489019
0.5718256	0.002278421	0.4489019
0.5850496	0.002272282	0.4489019
0.5985108	0.002266244	0.4489019
0.6122033	0.002260308	0.4489019
0.6261215	0.002254474	0.4489019
0.6402595	0.002248743	0.4489019
0.6546114	0.002243115	0.4489019
0.6691715	0.002237592	0.4489019
0.683934	0.002232173	0.4489019
0.6988932	0.00222686	0.4489019
0.7140436	0.002221653	0.4489019
0.7293798	0.002216551	0.4489019
0.7448961	0.002211556	0.4489019
0.7605872	0.002206668	0.4489019
0.7764481	0.002201887	0.4489019
0.7924741	0.002197213	0.4489019
0.8086604	0.002192647	0.4489019
0.8250023	0.00218819	0.4489019
0.8414947	0.002183841	0.4489019
0.8581339	0.002179601	0.4489019
0.8749165	0.002175472	0.4489019
0.8918392	0.002171455	0.4489019
0.9088987	0.002167552	0.4489019
0.9260913	0.002163763	0.4489019
0.9434131	0.002160088	0.4489019
0.9608634	0.002156533	0.4489019
0.9784415	0.002153102	0.4489019
0.996147	0.002149802	0.4489019
1.013979	0.002146636	0.4489019
1.031938	0.00214361	0.4489019
1.050023	0.00214073	0.4489019
1.068238	0.002138015	0.4489019
1.086589	0.002135487	0.4489019
1.105083	0.002133168	0.4489019
1.123726	0.002131085	0.4489019
1.14253	0.002129312	0.4489019
1.161509	0.002127945	0.4489019
1.180659	0.002127192	0.4489019
1.199845	0.002127579	0.4489019
1.216507	0.002131309	0.4489019
1.214884	0.002139343	0.4489019
1.203959	0.002146279	0.4489019
1.190881	0.002152473	0.4489019
1.176884	0.00215827	0.4489019
1.162374	0.002163818	0.4489019
1.147539	0.002169198	0.4489019
1.13248	0.002174457	0.4489019
1.117262	0.002179626	0.4489019
1.101929	0.00218473	0.4489019
1.08651	0.002189782	0.4489019
1.071028	0.002194798	0.4489019
1.055499	0.002199786	0.4489019
1.039938	0.002204754	0.4489019
1.024356	0.00220971	0.4489019
1.008761	0.002214658	0.4489019
0.9931628	0.002219603	0.4489019
0.977567	0.00222455	0.4489019
0.9619794	0.002229502	0.4489019
0.9464056	0.002234463	0.4489019
0.9308505	0.002239435	0.4489019
0.915318	0.00224442	0.4489019
0.8998122	0.002249422	0.4489019
0.884337	0.002254442	0.4489019
0.8688957	0.002259482	0.4489019
0.8534915	0.002264544	0.4489019
0.8381272	0.002269629	0.4489019
0.822806	0.002274739	0.4489019
0.8135909	0.002278758	0.4498624
0.7982955	0.002283959	0.4498624
0.7830506	0.00228919	0.4498624
0.7678588	0.002294449	0.4498624
0.7527225	0.00229974	0.4498624
0.7376441	0.002305063	0.4498624
0.7226258	0.002310418	0.4498624
0.7076699	0.002315807	0.4498624
0.692778	0.00232123	0.4498624
0.6779523	0.002326688	0.4498624
0.6631942	0.002332181	0.4498624
0.648505	0.00233771	0.4498624
0.6338858	0.002343275	0.4498624
0.6193382	0.002348875	0.4498624
0.6048623	0.002354512	0.4498624
0.5904572	0.002360183	0.4498624
0.5761219	0.002365889	0.4498624
0.5618556	0.002371627	0.4498624
0.5476583	0.002377399	0.4498624
0.5335254	0.002383201	0.4498624
0.5194485	0.002389029	0.4498624
0.5054194	0.00239488	0.4498624
0.49143	0.002400749	0.4498624
0.4774742	0.002406634	0.4498624
0.4635208	0.00241252	0.4498624
0.4495295	0.002418388	0.4498624
0.4354604	0.00242422	0.4498624
0.4212488	0.002429986	0.4498624
0.4067273	0.002435599	0.4498624
0.3916291	0.002440909	0.4498624
0.375136	0.00244532	0.4498624
0.3591624	0.002443324	0.4498624
0.3588998	0.002434892	0.4498624
0.3629469	0.002426585	0.4498624
0.3685744	0.002418454	0.4498624
0.3751442	0.00241046	0.4498624
0.3823974	0.002402581	0.4498624
0.3901999	0.002394803	0.4498624
0.3984741	0.00238712	0.4498624
0.4071691	0.002379528	0.4498624
0.4162503	0.002372023	0.4498624
0.4256933	0.002364605	0.4498624
0.4354792	0.002357274	0.4498624
0.4455935	0.002350029	0.4498624
0.456025	0.002342871	0.4498624
0.4667631	0.002335802	0.4498624
0.4777998	0.002328822	0.4498624
0.4891277	0.002321933	0.4498624
0.5007395	0.002315136	0.4498624
0.5126289	0.002308432	0.4498624
0.52479	0.002301823	0.4498624
0.5372165	0.00229531	0.4498624
0.5499025	0.002288894	0.4498624
0.5628425	0.002282577	0.4498624
0.5760306	0.00227636	0.4498624
0.5894609	0.002270244	0.4498624
0.6031276	0.00226423	0.4498624
0.6170251	0.002258319	0.4498624
0.6311475	0.002252512	0.4498624
0.645489	0.00224681	0.4498624
0.6600436	0.002241213	0.4498624
0.6748057	0.002235722	0.4498624
0.6897695	0.002230338	0.4498624
0.7049295	0.00222506	0.4498624
0.7202801	0.002219891	0.4498624
0.7358155	0.002214828	0.4498624
0.7515304	0.002209875	0.4498624
0.7674196	0.00220503	0.4498624
0.7834784	0.002200294	0.4498624
0.7997017	0.002195667	0.4498624
0.8160848	0.002191151	0.4498624
0.8326224	0.002186745	0.4498624
0.8493109	0.00218245	0.4498624
0.8661466	0.002178268	0.4498624
0.8831261	0.002174199	0.4498624
0.9002459	0.002170246	0.4498624
0.917502	0.002166409	0.4498624
0.9348909	0.002162688	0.4498624
0.9524118	0.00215909	0.4498624
0.9700638	0.002155618	0.4498624
0.9878465	0.002152278	0.4498624
1.005759	0.002149076	0.4498624
1.0238	0.002146014	0.4498624
1.04197	0.002143101	0.4498624
1.060275	0.002140357	0.4498624
1.078719	0.002137804	0.4498624
1.097308	0.002135462	0.4498624
1.11605	0.002133361	0.4498624
1.134957	0.002131579	0.4498624
1.154044	0.002130208	0.4498624
1.173302	0.002129473	0.4498624
1.192585	0.002129919	0.4498624
1.209039	0.002133864	0.4498624
1.20689	0.002141961	0.4498624
1.195871	0.002148926	0.4498624
1.182743	0.002155164	0.4498624
1.168703	0.002161008	0.4498624
1.15415	0.002166605	0.4498624
1.139271	0.002172035	0.4498624
1.124169	0.002177344	0.4498624
1.108908	0.002182565	0.4498624
1.093531	0.00218772	0.4498624
1.078068	0.002192825	0.4498624
1.062542	0.002197893	0.4498624
1.046971	0.002202934	0.4498624
1.031368	0.002207956	0.4498624
1.015744	0.002212965	0.4498624
1.000109	0.002217968	0.4498624
0.9844705	0.002222968	0.4498624
0.9688359	0.002227971	0.4498624
0.9532107	0.00223298	0.4498624
0.9376008	0.002237998	0.4498624
0.9220107	0.002243027	0.4498624
0.9064446	0.002248071	0.4498624
0.8909068	0.002253132	0.4498624
0.8754012	0.002258212	0.4498624
0.8599312	0.002263313	0.4498624
0.8444999	0.002268437	0.4498624
0.8291106	0.002273584	0.4498624
0.8137663	0.002278758	0.4498624
0.8044907	0.002282769	0.4508229
0.7891977	0.002288029	0.4508229
0.7739571	0.002293318	0.4508229
0.7587716	0.002298637	0.4508229
0.7436438	0.002303988	0.4508229
0.7285761	0.002309372	0.4508229
0.7135708	0.002314789	0.4508229
0.6986301	0.00232024	0.4508229
0.683756	0.002325727	0.4508229
0.6689504	0.002331249	0.4508229
0.6542152	0.002336808	0.4508229
0.6395514	0.002342403	0.4508229
0.6249603	0.002348035	0.4508229
0.6104435	0.002353703	0.4508229
0.5960012	0.002359408	0.4508229
0.5816325	0.002365149	0.4508229
0.5673366	0.002370925	0.4508229
0.553113	0.002376736	0.4508229
0.5389619	0.00238258	0.4508229
0.5248773	0.002388455	0.4508229
0.5108513	0.002394358	0.4508229
0.496876	0.002400283	0.4508229
0.482944	0.002406229	0.4508229
0.4690479	0.00241219	0.4508229
0.4551547	0.002418153	0.4508229
0.4412255	0.0024241	0.4508229
0.4272217	0.002430013	0.4508229
0.4130707	0.002435858	0.4508229
0.3986035	0.00244155	0.4508229
0.3835363	0.002446933	0.4508229
0.3669884	0.00245137	0.4508229
0.3515768	0.002448869	0.4508229
0.3516718	0.002440387	0.4508229
0.3557362	0.002432046	0.4508229
0.3613184	0.002423872	0.4508229
0.3678199	0.00241583	0.4508229
0.3749932	0.0024079	0.4508229
0.3827093	0.002400068	0.4508229
0.3908932	0.002392328	0.4508229
0.399496	0.002384676	0.4508229
0.4084839	0.002377111	0.4508229
0.4178336	0.002369631	0.4508229
0.4275269	0.002362235	0.4508229
0.4375497	0.002354925	0.4508229
0.4478912	0.002347701	0.4508229
0.4585414	0.002340565	0.4508229
0.4694927	0.002333517	0.4508229
0.4807379	0.002326559	0.4508229
0.49227	0.002319692	0.4508229
0.5040832	0.002312918	0.4508229
0.5161715	0.002306239	0.4508229
0.5285291	0.002299655	0.4508229
0.5411501	0.002293169	0.4508229
0.5540294	0.002286782	0.4508229
0.5671609	0.002280495	0.4508229
0.5805392	0.002274309	0.4508229
0.5941583	0.002268225	0.4508229
0.6080127	0.002262245	0.4508229
0.6220967	0.00225637	0.4508229
0.6364045	0.0022506	0.4508229
0.65093	0.002244935	0.4508229
0.6656677	0.002239378	0.4508229
0.6806117	0.002233929	0.4508229
0.6957565	0.002228587	0.4508229
0.7110963	0.002223354	0.4508229
0.7266255	0.002218231	0.4508229
0.7423385	0.002213216	0.4508229
0.7582302	0.002208312	0.4508229
0.7742956	0.002203518	0.4508229
0.7905297	0.002198836	0.4508229
0.8069275	0.002194264	0.4508229
0.8234837	0.002189805	0.4508229
0.8401946	0.002185458	0.4508229
0.8570565	0.002181226	0.4508229
0.8740657	0.002177109	0.4508229
0.8912186	0.002173109	0.4508229
0.9085111	0.002169226	0.4508229
0.9259398	0.002165463	0.4508229
0.9435038	0.002161823	0.4508229
0.9612021	0.002158312	0.4508229
0.9790341	0.002154935	0.4508229
0.9969989	0.002151696	0.4508229
1.015095	0.0021486	0.4508229
1.033324	0.002145657	0.4508229
1.05169	0.002142885	0.4508229
1.070198	0.002140307	0.4508229
1.088855	0.002137942	0.4508229
1.107668	0.002135823	0.4508229
1.12665	0.00213403	0.4508229
1.145816	0.002132655	0.4508229
1.165156	0.002131933	0.4508229
1.18451	0.002132432	0.4508229
1.200742	0.002136568	0.4508229
1.198174	0.002144708	0.4508229
1.187098	0.002151699	0.4508229
1.173948	0.002157975	0.4508229
1.15989	0.002163862	0.4508229
1.14532	0.002169504	0.4508229
1.130424	0.002174978	0.4508229
1.115304	0.002180333	0.4508229
1.100025	0.0021856	0.4508229
1.08463	0.002190802	0.4508229
1.069148	0.002195954	0.4508229
1.053605	0.00220107	0.4508229
1.038015	0.002206158	0.4508229
1.022395	0.002211228	0.4508229
1.006755	0.002216287	0.4508229
0.991104	0.002221339	0.4508229
0.975451	0.00222639	0.4508229
0.9598023	0.002231443	0.4508229
0.9441642	0.002236502	0.4508229
0.9285426	0.002241572	0.4508229
0.9129419	0.002246654	0.4508229
0.8973666	0.002251751	0.4508229
0.8818211	0.002256865	0.4508229
0.8663092	0.002261999	0.4508229
0.8508344	0.002267155	0.4508229
0.8354	0.002272334	0.4508229
0.8200093	0.002277538	0.4508229
0.8046656	0.002282769	0.4508229
0.7953266	0.002286773	0.4517833
0.7800596	0.002292084	0.4517833
0.7648468	0.002297425	0.4517833
0.7496909	0.002302797	0.4517833
0.7345947	0.002308201	0.4517833
0.7195605	0.002313638	0.4517833
0.7045908	0.00231911	0.4517833
0.6896879	0.002324617	0.4517833
0.6748537	0.00233016	0.4517833
0.6600903	0.002335739	0.4517833
0.6453995	0.002341355	0.4517833
0.6307826	0.002347008	0.4517833
0.6162408	0.002352698	0.4517833
0.6017758	0.002358426	0.4517833
0.5873876	0.002364192	0.4517833
0.5730756	0.002369994	0.4517833
0.5588391	0.002375831	0.4517833
0.5446781	0.002381704	0.4517833
0.5305923	0.002387612	0.4517833
0.516575	0.002393551	0.4517833
0.5026185	0.002399518	0.4517833
0.4887155	0.002405509	0.4517833
0.474859	0.002411521	0.4517833
0.4610401	0.002417549	0.4517833
0.4472251	0.002423579	0.4517833
0.4333757	0.002429594	0.4517833
0.4194546	0.002435577	0.4517833
0.405382	0.002441492	0.4517833
0.3909884	0.002447254	0.4517833
0.3759735	0.0024527	0.4517833
0.3593974	0.002457157	0.4517833
0.3445352	0.002454216	0.4517833
0.3448996	0.002445703	0.4517833
0.3489622	0.002437337	0.4517833
0.3544883	0.002429133	0.4517833
0.3609125	0.002421055	0.4517833
0.3679973	0.002413084	0.4517833
0.3756184	0.00240521	0.4517833
0.3837029	0.002397425	0.4517833
0.3922039	0.002389726	0.4517833
0.4010884	0.002382111	0.4517833
0.4103339	0.00237458	0.4517833
0.4199228	0.002367133	0.4517833
0.4298417	0.002359769	0.4517833
0.4400801	0.00235249	0.4517833
0.4506285	0.002345297	0.4517833
0.4614796	0.002338192	0.4517833
0.4726266	0.002331176	0.4517833
0.4840628	0.00232425	0.4517833
0.4957826	0.002317416	0.4517833
0.5077805	0.002310677	0.4517833
0.5200506	0.002304032	0.4517833
0.5325875	0.002297485	0.4517833
0.5453861	0.002291036	0.4517833
0.5584407	0.002284688	0.4517833
0.5717457	0.00227844	0.4517833
0.5852955	0.002272295	0.4517833
0.5990847	0.002266254	0.4517833
0.6131075	0.002260317	0.4517833
0.6273582	0.002254486	0.4517833
0.6418309	0.002248762	0.4517833
0.6565199	0.002243145	0.4517833
0.6714195	0.002237637	0.4517833
0.6865241	0.002232238	0.4517833
0.7018279	0.002226947	0.4517833
0.7173252	0.002221767	0.4517833
0.7330104	0.002216698	0.4517833
0.7488782	0.002211739	0.4517833
0.7649237	0.002206893	0.4517833
0.7811418	0.002202158	0.4517833
0.7975275	0.002197536	0.4517833
0.8140753	0.002193027	0.4517833
0.8307813	0.002188633	0.4517833
0.8476417	0.002184354	0.4517833
0.864653	0.002180191	0.4517833
0.8818114	0.002176148	0.4517833
0.8991127	0.002172223	0.4517833
0.9165534	0.002168418	0.4517833
0.9341323	0.002164739	0.4517833
0.9518487	0.002161191	0.4517833
0.9697017	0.002157778	0.4517833
0.9876906	0.002154505	0.4517833
1.005814	0.002151378	0.4517833
1.024072	0.002148404	0.4517833
1.042472	0.002145605	0.4517833
1.061016	0.002143002	0.4517833
1.079713	0.002140615	0.4517833
1.098568	0.002138477	0.4517833
1.117597	0.002136671	0.4517833
1.136813	0.002135291	0.4517833
1.156206	0.002134578	0.4517833
1.175606	0.002135122	0.4517833
1.191613	0.002139423	0.4517833
1.188725	0.002147591	0.4517833
1.177627	0.002154604	0.4517833
1.164484	0.002160914	0.4517833
1.150436	0.002166838	0.4517833
1.135876	0.002172519	0.4517833
1.120988	0.002178033	0.4517833
1.105877	0.002183429	0.4517833
1.090605	0.002188737	0.4517833
1.075217	0.00219398	0.4517833
1.059743	0.002199174	0.4517833
1.044207	0.002204332	0.4517833
1.028626	0.002209463	0.4517833
1.013014	0.002214576	0.4517833
0.9973821	0.002219678	0.4517833
0.9817407	0.002224774	0.4517833
0.966098	0.002229869	0.4517833
0.9504605	0.002234967	0.4517833
0.9348345	0.002240072	0.4517833
0.919226	0.002245188	0.4517833
0.9036396	0.002250316	0.4517833
0.8880797	0.00225546	0.4517833
0.872551	0.002260622	0.4517833
0.8570572	0.002265805	0.4517833
0.8416019	0.002271009	0.4517833
0.8261885	0.002276237	0.4517833
0.8108205	0.002281492	0.4517833
0.795501	0.002286773	0.4517833
0.7860961	0.00229077	0.4527438
0.7708789	0.002296125	0.4527438
0.7557175	0.00230151	0.4527438
0.7406148	0.002306928	0.4527438
0.7255734	0.002312378	0.4527438
0.7105958	0.002317862	0.4527438
0.6956845	0.002323381	0.4527438
0.6808418	0.002328935	0.4527438
0.6660698	0.002334526	0.4527438
0.6513706	0.002340154	0.4527438
0.6367459	0.002345819	0.4527438
0.6221972	0.002351522	0.4527438
0.6077258	0.002357262	0.4527438
0.5933334	0.002363041	0.4527438
0.5790199	0.002368858	0.4527438
0.5647847	0.002374711	0.4527438
0.5506274	0.002380601	0.4527438
0.5365484	0.002386528	0.4527438
0.5225467	0.002392489	0.4527438
0.5086154	0.002398482	0.4527438
0.494747	0.002404503	0.4527438
0.4809343	0.002410549	0.4527438
0.4671707	0.002416617	0.4527438
0.4534464	0.002422702	0.4527438
0.439727	0.002428789	0.4527438
0.4259749	0.002434861	0.4527438
0.4121529	0.002440904	0.4527438
0.3981763	0.002446877	0.4527438
0.3838749	0.002452699	0.4527438
0.3689337	0.0024582	0.4527438
0.3523578	0.002462672	0.4527438
0.3380106	0.002459359	0.4527438
0.3385729	0.002450831	0.4527438
0.3426164	0.002442453	0.4527438
0.3480765	0.002434229	0.4527438
0.354415	0.002426127	0.4527438
0.3614034	0.002418129	0.4527438
0.3689214	0.002410223	0.4527438
0.3768981	0.002402406	0.4527438
0.3852882	0.002394672	0.4527438
0.3940594	0.00238702	0.4527438
0.4031904	0.00237945	0.4527438
0.4126638	0.002371962	0.4527438
0.4224668	0.002364556	0.4527438
0.4325895	0.002357234	0.4527438
0.4430226	0.002349996	0.4527438
0.4537592	0.002342845	0.4527438
0.464793	0.002335781	0.4527438
0.4761174	0.002328807	0.4527438
0.4877273	0.002321924	0.4527438
0.4996173	0.002315135	0.4527438
0.5117818	0.00230844	0.4527438
0.5242158	0.002301841	0.4527438
0.5369141	0.00229534	0.4527438
0.5498714	0.002288939	0.4527438
0.5630822	0.002282638	0.4527438
0.5765412	0.00227644	0.4527438
0.5902429	0.002270346	0.4527438
0.6041817	0.002264356	0.4527438
0.6183521	0.002258473	0.4527438
0.6327481	0.002252696	0.4527438
0.6473642	0.002247026	0.4527438
0.6621946	0.002241466	0.4527438
0.6772338	0.002236015	0.4527438
0.6924759	0.002230674	0.4527438
0.7079155	0.002225443	0.4527438
0.7235466	0.002220324	0.4527438
0.7393641	0.002215316	0.4527438
0.7553628	0.002210421	0.4527438
0.7715378	0.002205639	0.4527438
0.7878839	0.002200971	0.4527438
0.8043958	0.002196417	0.4527438
0.8210691	0.002191979	0.4527438
0.8379003	0.002187656	0.4527438
0.8548854	0.002183452	0.4527438
0.872021	0.002179368	0.4527438
0.889303	0.002175404	0.4527438
0.9067272	0.002171562	0.4527438
0.9242925	0.002167846	0.4527438
0.9419981	0.002164261	0.4527438
0.9598434	0.002160814	0.4527438
0.9778275	0.00215751	0.4527438
0.9959493	0.002154352	0.4527438
1.014209	0.00215135	0.4527438
1.032612	0.002148523	0.4527438
1.051164	0.002145895	0.4527438
1.069871	0.002143487	0.4527438
1.08874	0.002141331	0.4527438
1.107786	0.002139511	0.4527438
1.127023	0.002138123	0.4527438
1.146441	0.002137415	0.4527438
1.165858	0.002137996	0.4527438
1.181648	0.002142432	0.4527438
1.178531	0.002150615	0.4527438
1.167448	0.002157646	0.4527438
1.154341	0.002163985	0.4527438
1.14033	0.002169941	0.4527438
1.125806	0.002175655	0.4527438
1.110953	0.002181204	0.4527438
1.095876	0.002186635	0.4527438
1.080638	0.002191979	0.4527438
1.065284	0.002197258	0.4527438
1.049844	0.002202488	0.4527438
1.034341	0.002207683	0.4527438
1.018794	0.002212851	0.4527438
1.003216	0.002218002	0.4527438
0.9876188	0.002223142	0.4527438
0.9720126	0.002228276	0.4527438
0.9564057	0.00223341	0.4527438
0.9408048	0.002238547	0.4527438
0.9252163	0.002243692	0.4527438
0.9096462	0.002248847	0.4527438
0.8940991	0.002254016	0.4527438
0.8785797	0.002259201	0.4527438
0.8630926	0.002264404	0.4527438
0.8476417	0.002269629	0.4527438
0.8322305	0.002274876	0.4527438
0.8168625	0.002280147	0.4527438
0.8015413	0.002285444	0.4527438
0.7862702	0.00229077	0.4527438
0.7768366	0.002294759	0.4537042
0.7616886	0.002300153	0.4537042
0.7465978	0.002305577	0.4537042
0.7315671	0.002311034	0.4537042
0.7165991	0.002316524	0.4537042
0.7016966	0.002322049	0.4537042
0.6868621	0.002327608	0.4537042
0.6720977	0.002333204	0.4537042
0.6574058	0.002338836	0.4537042
0.6427884	0.002344506	0.4537042
0.6282474	0.002350213	0.4537042
0.6137841	0.002355958	0.4537042
0.5994	0.002361742	0.4537042
0.5850967	0.002367565	0.4537042
0.5708742	0.002373425	0.4537042
0.5567319	0.002379323	0.4537042
0.5426696	0.002385257	0.4537042
0.528688	0.002391229	0.4537042
0.5147855	0.002397235	0.4537042
0.500955	0.002403274	0.4537042
0.4871892	0.002409342	0.4537042
0.473481	0.002415434	0.4537042
0.4598242	0.002421549	0.4537042
0.4462081	0.002427682	0.4537042
0.432598	0.002433817	0.4537042
0.4189565	0.002439938	0.4537042
0.4052468	0.002446031	0.4537042
0.3913801	0.002452054	0.4537042
0.3771855	0.002457927	0.4537042
0.3623354	0.002463476	0.4537042
0.3457835	0.002467961	0.4537042
0.3319116	0.002464335	0.4537042
0.3326196	0.002455804	0.4537042
0.336631	0.002447422	0.4537042
0.3420174	0.002439188	0.4537042
0.3482642	0.002431071	0.4537042
0.3551503	0.002423055	0.4537042
0.3625592	0.00241513	0.4537042
0.3704218	0.002407289	0.4537042
0.3786943	0.00239953	0.4537042
0.3873451	0.002391851	0.4537042
0.3963537	0.002384252	0.4537042
0.4057032	0.002376733	0.4537042
0.4153813	0.002369295	0.4537042
0.4253786	0.002361939	0.4537042
0.435686	0.002354666	0.4537042
0.4462973	0.002347478	0.4537042
0.4572061	0.002340376	0.4537042
0.4684064	0.002333363	0.4537042
0.4798933	0.00232644	0.4537042
0.4916617	0.002319608	0.4537042
0.5037064	0.002312871	0.4537042
0.5160224	0.002306229	0.4537042
0.5286049	0.002299684	0.4537042
0.5414487	0.002293238	0.4537042
0.5545487	0.002286892	0.4537042
0.5678994	0.002280648	0.4537042
0.5814959	0.002274507	0.4537042
0.5953325	0.002268471	0.4537042
0.6094037	0.002262541	0.4537042
0.6237038	0.002256717	0.4537042
0.6382273	0.002251002	0.4537042
0.6529685	0.002245394	0.4537042
0.6679218	0.002239897	0.4537042
0.6830816	0.00223451	0.4537042
0.6984423	0.002229234	0.4537042
0.713998	0.002224069	0.4537042
0.7297435	0.002219017	0.4537042
0.7456736	0.002214078	0.4537042
0.7617833	0.002209253	0.4537042
0.7780676	0.002204542	0.4537042
0.7945212	0.002199946	0.4537042
0.8111393	0.002195467	0.4537042
0.8279182	0.002191104	0.4537042
0.8448544	0.002186861	0.4537042
0.8619441	0.002182739	0.4537042
0.8791836	0.002178738	0.4537042
0.8965683	0.00217486	0.4537042
0.9140966	0.002171109	0.4537042
0.9317681	0.002167491	0.4537042
0.9495821	0.002164011	0.4537042
0.9675379	0.002160675	0.4537042
0.9856347	0.002157489	0.4537042
1.003872	0.002154459	0.4537042
1.022255	0.002151606	0.4537042
1.040791	0.002148953	0.4537042
1.059484	0.002146523	0.4537042
1.078344	0.002144348	0.4537042
1.097383	0.002142513	0.4537042
1.116619	0.002141116	0.4537042
1.136038	0.00214041	0.4537042
1.155449	0.00214102	0.4537042
1.171034	0.002145567	0.4537042
1.167758	0.002153755	0.4537042
1.15672	0.0021608	0.4537042
1.143671	0.002167163	0.4537042
1.12972	0.002173147	0.4537042
1.115254	0.00217889	0.4537042
1.100458	0.00218447	0.4537042
1.085437	0.002189931	0.4537042
1.070254	0.002195306	0.4537042
1.054955	0.002200617	0.4537042
1.039569	0.002205879	0.4537042
1.024121	0.002211106	0.4537042
1.008628	0.002216307	0.4537042
0.9931057	0.002221491	0.4537042
0.9775642	0.002226664	0.4537042
0.962014	0.002231832	0.4537042
0.9464637	0.002237	0.4537042
0.93092	0.002242172	0.4537042
0.9153895	0.002247351	0.4537042
0.8998782	0.002252542	0.4537042
0.8843909	0.002257746	0.4537042
0.8689322	0.002262967	0.4537042
0.8535067	0.002268206	0.4537042
0.8381186	0.002273467	0.4537042
0.8227714	0.002278751	0.4537042
0.8074686	0.00228406	0.4537042
0.7922138	0.002289395	0.4537042
0.7770104	0.002294759	0.4537042
0.767546	0.002298741	0.4546647
0.7524865	0.002304167	0.4546647
0.7374854	0.002309625	0.4546647
0.7225457	0.002315115	0.4546647
0.7076702	0.002320639	0.4546647
0.6928614	0.002326197	0.4546647
0.6781219	0.002331791	0.4546647
0.6634541	0.00233742	0.4546647
0.6488602	0.002343087	0.4546647
0.6343423	0.002348792	0.4546647
0.6199022	0.002354534	0.4546647
0.6055415	0.002360315	0.4546647
0.5912615	0.002366135	0.4546647
0.577064	0.002371993	0.4546647
0.5629487	0.002377889	0.4546647
0.5489153	0.002383823	0.4546647
0.5349635	0.002389795	0.4546647
0.5210946	0.002395803	0.4546647
0.507306	0.002401847	0.4546647
0.4935909	0.002407923	0.4546647
0.479942	0.002414028	0.4546647
0.4663524	0.002420158	0.4546647
0.4528159	0.002426311	0.4546647
0.4393213	0.002432482	0.4546647
0.4258338	0.002438656	0.4546647
0.412316	0.002444817	0.4546647
0.3987314	0.00245095	0.4546647
0.384988	0.002457015	0.4546647
0.3709144	0.00246293	0.4546647
0.3561727	0.00246852	0.4546647
0.3396704	0.002473016	0.4546647
0.326223	0.002469137	0.4546647
0.3270332	0.002460614	0.4546647
0.3310007	0.002452238	0.4546647
0.3363066	0.002444003	0.4546647
0.3424558	0.002435882	0.4546647
0.3492343	0.002427859	0.4546647
0.3565284	0.002419923	0.4546647
0.3642711	0.002412069	0.4546647
0.3724196	0.002404295	0.4546647
0.3809432	0.0023966	0.4546647
0.389822	0.002388982	0.4546647
0.3990396	0.002381443	0.4546647
0.4085842	0.002373982	0.4546647
0.4184468	0.002366602	0.4546647
0.4286187	0.002359303	0.4546647
0.4390939	0.002352088	0.4546647
0.4498665	0.002344958	0.4546647
0.4609308	0.002337914	0.4546647
0.472282	0.00233096	0.4546647
0.4839155	0.002324096	0.4546647
0.4958263	0.002317324	0.4546647
0.5080097	0.002310647	0.4546647
0.520461	0.002304067	0.4546647
0.5331755	0.002297584	0.4546647
0.5461481	0.0022912	0.4546647
0.5593735	0.002284918	0.4546647
0.572847	0.002278739	0.4546647
0.5865631	0.002272663	0.4546647
0.6005164	0.002266693	0.4546647
0.6147014	0.002260829	0.4546647
0.6291127	0.002255073	0.4546647
0.6437446	0.002249425	0.4546647
0.6585915	0.002243887	0.4546647
0.6736481	0.002238459	0.4546647
0.6889086	0.002233142	0.4546647
0.7043674	0.002227937	0.4546647
0.720019	0.002222845	0.4546647
0.7358584	0.002217867	0.4546647
0.7518806	0.002213002	0.4546647
0.7680804	0.002208253	0.4546647
0.7844529	0.002203619	0.4546647
0.8009928	0.002199101	0.4546647
0.8176965	0.002194702	0.4546647
0.8345603	0.002190423	0.4546647
0.8515807	0.002186265	0.4546647
0.8687541	0.00218223	0.4546647
0.8860757	0.002178318	0.4546647
0.9035435	0.002174535	0.4546647
0.9211569	0.002170884	0.4546647
0.9389156	0.002167373	0.4546647
0.9568191	0.002164008	0.4546647
0.9748669	0.002160794	0.4546647
0.9930582	0.002157738	0.4546647
1.011398	0.002154858	0.4546647
1.029892	0.002152181	0.4546647
1.048548	0.00214973	0.4546647
1.067374	0.002147536	0.4546647
1.086383	0.002145683	0.4546647
1.105592	0.002144277	0.4546647
1.124988	0.002143568	0.4546647
1.144373	0.0021442	0.4546647
1.159768	0.002148832	0.4546647
1.156399	0.002157016	0.4546647
1.145433	0.002164072	0.4546647
1.132467	0.002170455	0.4546647
1.118597	0.002176461	0.4546647
1.104211	0.002182229	0.4546647
1.089494	0.002187834	0.4546647
1.074551	0.002193322	0.4546647
1.059445	0.002198724	0.4546647
1.044222	0.002204061	0.4546647
1.028912	0.002209351	0.4546647
1.013541	0.002214605	0.4546647
0.998124	0.002219835	0.4546647
0.9826777	0.002225047	0.4546647
0.9672128	0.002230248	0.4546647
0.9517397	0.002235445	0.4546647
0.936267	0.002240642	0.4546647
0.9208014	0.002245843	0.4546647
0.9053497	0.002251052	0.4546647
0.889918	0.002256273	0.4546647
0.874511	0.002261508	0.4546647
0.8591334	0.002266759	0.4546647
0.84379	0.002272029	0.4546647
0.8284849	0.002277322	0.4546647
0.8132217	0.002282637	0.4546647
0.798004	0.002287977	0.4546647
0.7828354	0.002293345	0.4546647
0.7677193	0.002298741	0.4546647
0.7582218	0.002302716	0.4556252
0.7432704	0.002308169	0.4556252
0.7283786	0.002313653	0.4556252
0.7135492	0.00231917	0.4556252
0.698785	0.00232472	0.4556252
0.6840887	0.002330305	0.4556252
0.6694629	0.002335926	0.4556252
0.6549099	0.002341584	0.4556252
0.640432	0.002347278	0.4556252
0.6260313	0.00235301	0.4556252
0.6117097	0.00235878	0.4556252
0.5974686	0.002364589	0.4556252
0.5833097	0.002370436	0.4556252
0.5692343	0.002376322	0.4556252
0.5552425	0.002382247	0.4556252
0.5413339	0.002388209	0.4556252
0.5275082	0.002394208	0.4556252
0.5137669	0.002400245	0.4556252
0.5001071	0.002406317	0.4556252
0.4865218	0.002412421	0.4556252
0.473004	0.002418555	0.4556252
0.4595467	0.002424714	0.4556252
0.4461439	0.002430896	0.4556252
0.432784	0.002437096	0.4556252
0.419432	0.002443299	0.4556252
0.4060507	0.00244949	0.4556252
0.3926035	0.002455654	0.4556252
0.3789969	0.00246175	0.4556252
0.3650582	0.002467698	0.4556252
0.3504422	0.002473321	0.4556252
0.334017	0.00247783	0.4556252
0.3209334	0.002473759	0.4556252
0.3218081	0.002465255	0.4556252
0.3257205	0.002456894	0.4556252
0.3309391	0.002448669	0.4556252
0.3369854	0.002440554	0.4556252
0.3436509	0.002432533	0.4556252
0.350825	0.002424598	0.4556252
0.3584422	0.002416742	0.4556252
0.3664606	0.002408964	0.4556252
0.3748505	0.002401262	0.4556252
0.3835923	0.002393636	0.4556252
0.3926704	0.002386086	0.4556252
0.4020731	0.002378614	0.4556252
0.411792	0.00237122	0.4556252
0.4218188	0.002363906	0.4556252
0.4321475	0.002356673	0.4556252
0.4427728	0.002349524	0.4556252
0.4536894	0.00234246	0.4556252
0.4648926	0.002335484	0.4556252
0.4763781	0.002328596	0.4556252
0.4881412	0.0023218	0.4556252
0.5001774	0.002315097	0.4556252
0.5124825	0.002308489	0.4556252
0.5250518	0.002301978	0.4556252
0.5378805	0.002295565	0.4556252
0.5509636	0.002289252	0.4556252
0.5642964	0.002283041	0.4556252
0.5778738	0.002276933	0.4556252
0.5916904	0.00227093	0.4556252
0.605741	0.002265033	0.4556252
0.6200202	0.002259243	0.4556252
0.6345225	0.002253561	0.4556252
0.6492425	0.002247988	0.4556252
0.6641746	0.002242525	0.4556252
0.6793135	0.002237173	0.4556252
0.6946536	0.002231933	0.4556252
0.7101892	0.002226806	0.4556252
0.7259154	0.002221792	0.4556252
0.7418272	0.002216893	0.4556252
0.7579196	0.002212108	0.4556252
0.7741877	0.00220744	0.4556252
0.790626	0.002202889	0.4556252
0.8072308	0.002198456	0.4556252
0.8239985	0.002194143	0.4556252
0.8409255	0.002189953	0.4556252
0.8580085	0.002185886	0.4556252
0.8752432	0.002181944	0.4556252
0.8926261	0.00217813	0.4556252
0.9101571	0.002174449	0.4556252
0.9278359	0.002170908	0.4556252
0.9456623	0.002167515	0.4556252
0.9636363	0.002164275	0.4556252
0.981757	0.002161193	0.4556252
1.000028	0.002158288	0.4556252
1.018457	0.002155586	0.4556252
1.03705	0.002153114	0.4556252
1.055817	0.002150901	0.4556252
1.074771	0.002149029	0.4556252
1.093929	0.00214761	0.4556252
1.113279	0.002146895	0.4556252
1.132613	0.00214754	0.4556252
1.147827	0.002152234	0.4556252
1.14444	0.002160404	0.4556252
1.133576	0.002167467	0.4556252
1.120716	0.002173864	0.4556252
1.10695	0.002179889	0.4556252
1.092667	0.002185677	0.4556252
1.078051	0.002191303	0.4556252
1.063207	0.002196812	0.4556252
1.048201	0.002202235	0.4556252
1.033076	0.002207595	0.4556252
1.017865	0.002212907	0.4556252
1.00259	0.002218184	0.4556252
0.987272	0.002223437	0.4556252
0.9719232	0.002228672	0.4556252
0.956557	0.002233897	0.4556252
0.9411824	0.002239118	0.4556252
0.9258083	0.002244339	0.4556252
0.9104425	0.002249564	0.4556252
0.8950909	0.002254798	0.4556252
0.8797594	0.002260043	0.4556252
0.8644537	0.002265303	0.4556252
0.8491783	0.002270579	0.4556252
0.8339376	0.002275875	0.4556252
0.8187358	0.002281192	0.4556252
0.803577	0.002286533	0.4556252
0.7884647	0.0022919	0.4556252
0.7734023	0.002297294	0.4556252
0.7583932	0.002302716	0.4556252
0.7489017	0.002306683	0.4565856
0.7340733	0.002312158	0.4565856
0.7193053	0.002317664	0.4565856
0.7046006	0.002323202	0.4565856
0.6899621	0.002328774	0.4565856
0.6753923	0.002334381	0.4565856
0.660894	0.002340024	0.4565856
0.6464695	0.002345703	0.4565856
0.632121	0.002351419	0.4565856
0.6178508	0.002357173	0.4565856
0.6036607	0.002362965	0.4565856
0.589552	0.002368796	0.4565856
0.5755266	0.002374664	0.4565856
0.5615857	0.002380572	0.4565856
0.5477294	0.002386518	0.4565856
0.5339572	0.002392502	0.4565856
0.520269	0.002398523	0.4565856
0.5066664	0.002404581	0.4565856
0.4931461	0.002410675	0.4565856
0.4797012	0.0024168	0.4565856
0.4663248	0.002422955	0.4565856
0.4530097	0.002429136	0.4565856
0.4397503	0.002435339	0.4565856
0.4265346	0.002441561	0.4565856
0.4133276	0.002447786	0.4565856
0.4000919	0.002453999	0.4565856
0.3867909	0.002460186	0.4565856
0.3733307	0.002466306	0.4565856
0.3595369	0.00247228	0.4565856
0.3450593	0.00247793	0.4565856
0.328732	0.002482451	0.4565856
0.3159646	0.002478235	0.4565856
0.3168782	0.002469757	0.4565856
0.3207283	0.002461419	0.4565856
0.3258556	0.002453212	0.4565856
0.3317956	0.002445111	0.4565856
0.3383452	0.002437101	0.4565856
0.3453961	0.002429174	0.4565856
0.3528844	0.002421324	0.4565856
0.3607691	0.00241355	0.4565856
0.3690212	0.00240585	0.4565856
0.3776216	0.002398224	0.4565856
0.3865552	0.002390672	0.4565856
0.3958107	0.002383196	0.4565856
0.4053799	0.002375796	0.4565856
0.4152551	0.002368474	0.4565856
0.4254305	0.002361232	0.4565856
0.435901	0.002354072	0.4565856
0.4466618	0.002346995	0.4565856
0.4577082	0.002340004	0.4565856
0.4690365	0.002333101	0.4565856
0.4806422	0.002326288	0.4565856
0.492521	0.002319565	0.4565856
0.5046689	0.002312937	0.4565856
0.5170816	0.002306404	0.4565856
0.5297545	0.002299968	0.4565856
0.5426828	0.002293631	0.4565856
0.555862	0.002287395	0.4565856
0.5692872	0.002281261	0.4565856
0.5829534	0.002275231	0.4565856
0.5968552	0.002269305	0.4565856
0.6109876	0.002263486	0.4565856
0.6253453	0.002257775	0.4565856
0.6399227	0.002252172	0.4565856
0.6547146	0.002246679	0.4565856
0.6697157	0.002241296	0.4565856
0.6849206	0.002236025	0.4565856
0.7003236	0.002230867	0.4565856
0.7159196	0.002225822	0.4565856
0.7317038	0.002220891	0.4565856
0.7476713	0.002216075	0.4565856
0.7638173	0.002211376	0.4565856
0.7801364	0.002206794	0.4565856
0.7966244	0.00220233	0.4565856
0.8132778	0.002197987	0.4565856
0.8300932	0.002193766	0.4565856
0.8470674	0.002189669	0.4565856
0.8641966	0.002185699	0.4565856
0.8814765	0.002181856	0.4565856
0.8989065	0.002178146	0.4565856
0.9164867	0.002174577	0.4565856
0.9342172	0.002171156	0.4565856
0.9520984	0.00216789	0.4565856
0.9701299	0.002164786	0.4565856
0.9883138	0.002161856	0.4565856
1.006658	0.002159129	0.4565856
1.02517	0.002156634	0.4565856
1.04386	0.002154403	0.4565856
1.06274	0.002152511	0.4565856
1.081827	0.00215108	0.4565856
1.101113	0.002150354	0.4565856
1.120379	0.002151008	0.4565856
1.135435	0.00215574	0.4565856
1.132062	0.002163892	0.4565856
1.121319	0.002170958	0.4565856
1.108583	0.002177366	0.4565856
1.094939	0.002183405	0.4565856
1.080776	0.002189209	0.4565856
1.066278	0.002194852	0.4565856
1.05155	0.002200378	0.4565856
1.036659	0.00220582	0.4565856
1.021649	0.002211198	0.4565856
1.006552	0.002216529	0.4565856
0.9913928	0.002221825	0.4565856
0.9761886	0.002227096	0.4565856
0.9609543	0.002232351	0.4565856
0.9457026	0.002237596	0.4565856
0.9304429	0.002242836	0.4565856
0.9151839	0.002248077	0.4565856
0.8999336	0.002253323	0.4565856
0.884698	0.002258577	0.4565856
0.869483	0.002263842	0.4565856
0.8542943	0.002269122	0.4565856
0.8391366	0.00227442	0.4565856
0.8240141	0.002279737	0.4565856
0.8089313	0.002285075	0.4565856
0.7938922	0.002290437	0.4565856
0.7789004	0.002295825	0.4565856
0.7639592	0.00230124	0.4565856
0.7490722	0.002306683	0.4565856
0.7394698	0.002310664	0.4575461
0.7247867	0.002316153	0.4575461
0.7101646	0.002321673	0.4575461
0.6956065	0.002327225	0.4575461
0.6811152	0.002332812	0.4575461
0.6666933	0.002338432	0.4575461
0.6523436	0.002344089	0.4575461
0.6380683	0.002349781	0.4575461
0.6238697	0.002355511	0.4575461
0.60975	0.002361278	0.4575461
0.595711	0.002367083	0.4575461
0.5817542	0.002372926	0.4575461
0.5678812	0.002378808	0.4575461
0.5540935	0.002384728	0.4575461
0.5403908	0.002390686	0.4575461
0.526773	0.002396682	0.4575461
0.5132396	0.002402715	0.4575461
0.4997923	0.002408784	0.4575461
0.4864279	0.002414889	0.4575461
0.4731395	0.002421026	0.4575461
0.45992	0.002427191	0.4575461
0.4467624	0.002433383	0.4575461
0.4336609	0.002439597	0.4575461
0.4206037	0.002445829	0.4575461
0.4075556	0.002452065	0.4575461
0.394479	0.002458289	0.4575461
0.381337	0.002464487	0.4575461
0.3680365	0.002470619	0.4575461
0.3544006	0.002476607	0.4575461
0.3400762	0.002482273	0.4575461
0.3238669	0.002486798	0.4575461
0.3114037	0.002482461	0.4575461
0.3123436	0.002474022	0.4575461
0.3161274	0.002465718	0.4575461
0.3211605	0.002457541	0.4575461
0.3269914	0.002449466	0.4575461
0.3334218	0.002441479	0.4575461
0.3403459	0.002433573	0.4575461
0.3477012	0.002425742	0.4575461
0.3554473	0.002417984	0.4575461
0.3635564	0.002410299	0.4575461
0.3720093	0.002402685	0.4575461
0.3807918	0.002395143	0.4575461
0.3898926	0.002387675	0.4575461
0.3993041	0.002380282	0.4575461
0.4090188	0.002372965	0.4575461
0.4190312	0.002365725	0.4575461
0.4293365	0.002358566	0.4575461
0.4399302	0.002351488	0.4575461
0.450808	0.002344494	0.4575461
0.4619662	0.002337586	0.4575461
0.4734009	0.002330766	0.4575461
0.4851079	0.002324036	0.4575461
0.4970834	0.002317398	0.4575461
0.5093235	0.002310853	0.4575461
0.5218239	0.002304404	0.4575461
0.5345799	0.002298053	0.4575461
0.5475873	0.002291801	0.4575461
0.5608414	0.00228565	0.4575461
0.5743374	0.002279602	0.4575461
0.5880703	0.002273657	0.4575461
0.602035	0.002267818	0.4575461
0.6162264	0.002262085	0.4575461
0.6306393	0.00225646	0.4575461
0.6452684	0.002250944	0.4575461
0.6601085	0.002245538	0.4575461
0.6751544	0.002240243	0.4575461
0.6904007	0.002235059	0.4575461
0.7058421	0.002229989	0.4575461
0.7214737	0.002225033	0.4575461
0.737291	0.002220191	0.4575461
0.7532892	0.002215466	0.4575461
0.7694634	0.002210858	0.4575461
0.7858085	0.002206368	0.4575461
0.8023211	0.002201999	0.4575461
0.8189982	0.002197751	0.4575461
0.8358365	0.002193629	0.4575461
0.8528329	0.002189634	0.4575461
0.8699831	0.002185766	0.4575461
0.8872849	0.002182031	0.4575461
0.9047388	0.002178436	0.4575461
0.9223457	0.002174989	0.4575461
0.940106	0.0021717	0.4575461
0.9580205	0.002168574	0.4575461
0.9760897	0.002165622	0.4575461
0.9943212	0.002162871	0.4575461
1.012724	0.002160356	0.4575461
1.031308	0.002158107	0.4575461
1.050087	0.002156195	0.4575461
1.069076	0.002154751	0.4575461
1.08827	0.002154014	0.4575461
1.107441	0.002154675	0.4575461
1.122311	0.002159442	0.4575461
1.118956	0.002167564	0.4575461
1.108352	0.002174623	0.4575461
1.095762	0.002181035	0.4575461
1.082264	0.002187081	0.4575461
1.068244	0.002192894	0.4575461
1.053888	0.002198547	0.4575461
1.039301	0.002204085	0.4575461
1.02455	0.002209539	0.4575461
1.00968	0.002214929	0.4575461
0.9947227	0.002220273	0.4575461
0.9797021	0.002225582	0.4575461
0.964637	0.002230867	0.4575461
0.9495416	0.002236135	0.4575461
0.934429	0.002241393	0.4575461
0.9193085	0.002246647	0.4575461
0.9041891	0.002251902	0.4575461
0.8890785	0.002257162	0.4575461
0.873983	0.00226243	0.4575461
0.8589085	0.002267709	0.4575461
0.8438607	0.002273004	0.4575461
0.8288444	0.002278315	0.4575461
0.8138638	0.002283646	0.4575461
0.7989233	0.002288999	0.4575461
0.7840271	0.002294375	0.4575461
0.7691788	0.002299778	0.4575461
0.7543817	0.002305207	0.4575461
0.7396393	0.002310664	0.4575461
0.7301454	0.002314598	0.4585066
0.7156224	0.002320095	0.4585066
0.7011608	0.002325623	0.4585066
0.6867636	0.002331184	0.4585066
0.6724336	0.002336778	0.4585066
0.6581735	0.002342406	0.4585066
0.643986	0.00234807	0.4585066
0.6298733	0.00235377	0.4585066
0.6158376	0.002359506	0.4585066
0.6018814	0.00236528	0.4585066
0.5880061	0.002371091	0.4585066
0.5742135	0.00237694	0.4585066
0.5605049	0.002382827	0.4585066
0.546882	0.002388753	0.4585066
0.5333445	0.002394716	0.4585066
0.519892	0.002400716	0.4585066
0.5065243	0.002406753	0.4585066
0.4932425	0.002412826	0.4585066
0.4800442	0.002418935	0.4585066
0.4669222	0.002425074	0.4585066
0.4538693	0.002431243	0.4585066
0.4408786	0.002437437	0.4585066
0.4279437	0.002443653	0.4585066
0.4150541	0.002449887	0.4585066
0.4021743	0.002456126	0.4585066
0.389266	0.002462353	0.4585066
0.3762918	0.002468554	0.4585066
0.3631622	0.002474691	0.4585066
0.3496971	0.002480686	0.4585066
0.3355463	0.002486364	0.4585066
0.3195027	0.002490915	0.4585066
0.3071719	0.002486588	0.4585066
0.3080794	0.002478195	0.4585066
0.3117781	0.002469932	0.4585066
0.3167062	0.002461792	0.4585066
0.32242	0.002453751	0.4585066
0.3287246	0.002445796	0.4585066
0.3355156	0.002437919	0.4585066
0.342732	0.002430115	0.4585066
0.3503335	0.002422382	0.4585066
0.3582932	0.002414719	0.4585066
0.3665921	0.002407125	0.4585066
0.3752167	0.002399603	0.4585066
0.3841555	0.002392151	0.4585066
0.3934015	0.002384772	0.4585066
0.4029476	0.002377467	0.4585066
0.4127883	0.002370238	0.4585066
0.4229192	0.002363087	0.4585066
0.4333362	0.002356016	0.4585066
0.444035	0.002349027	0.4585066
0.4550123	0.002342122	0.4585066
0.4662646	0.002335302	0.4585066
0.4777879	0.002328571	0.4585066
0.4895785	0.00232193	0.4585066
0.501633	0.002315381	0.4585066
0.5139472	0.002308926	0.4585066
0.5265169	0.002302567	0.4585066
0.5393378	0.002296305	0.4585066
0.5524057	0.002290143	0.4585066
0.565716	0.002284082	0.4585066
0.5792638	0.002278123	0.4585066
0.5930442	0.002272269	0.4585066
0.6070525	0.00226652	0.4585066
0.6212834	0.002260877	0.4585066
0.635732	0.002255343	0.4585066
0.650393	0.002249917	0.4585066
0.6652616	0.002244602	0.4585066
0.6803325	0.002239398	0.4585066
0.6956003	0.002234306	0.4585066
0.7110603	0.002229327	0.4585066
0.7267079	0.002224463	0.4585066
0.7425385	0.002219715	0.4585066
0.7585476	0.002215084	0.4585066
0.77473	0.00221057	0.4585066
0.7910819	0.002206176	0.4585066
0.8076002	0.002201904	0.4585066
0.824282	0.002197757	0.4585066
0.8411245	0.002193738	0.4585066
0.8581244	0.002189848	0.4585066
0.8752777	0.002186089	0.4585066
0.8925846	0.002182469	0.4585066
0.9100465	0.002178996	0.4585066
0.9276647	0.002175682	0.4585066
0.9454403	0.002172534	0.4585066
0.9633744	0.002169562	0.4585066
0.9814721	0.002166786	0.4585066
0.9997441	0.002164246	0.4585066
1.018201	0.002161979	0.4585066
1.036856	0.002160043	0.4585066
1.055726	0.002158581	0.4585066
1.074808	0.002157821	0.4585066
1.093872	0.002158466	0.4585066
1.10866	0.002163204	0.4585066
1.105472	0.002171294	0.4585066
1.095052	0.002178348	0.4585066
1.082636	0.002184762	0.4585066
1.069305	0.002190813	0.4585066
1.055449	0.002196633	0.4585066
1.041254	0.002202293	0.4585066
1.026827	0.002207839	0.4585066
1.012235	0.0022133	0.4585066
0.9975227	0.002218699	0.4585066
0.9827226	0.002224051	0.4585066
0.9678587	0.002229369	0.4585066
0.9529501	0.002234663	0.4585066
0.938011	0.00223994	0.4585066
0.9230546	0.002245208	0.4585066
0.9080904	0.002250472	0.4585066
0.8931272	0.002255736	0.4585066
0.8781731	0.002261005	0.4585066
0.8632343	0.002266282	0.4585066
0.8483166	0.002271571	0.4585066
0.833426	0.002276874	0.4585066
0.8185671	0.002282195	0.4585066
0.8037442	0.002287535	0.4585066
0.7889619	0.002292897	0.4585066
0.7742242	0.002298283	0.4585066
0.7595346	0.002303694	0.4585066
0.7448968	0.002309131	0.4585066
0.7303141	0.002314598	0.4585066
0.7207847	0.002318545	0.459467
0.7064346	0.002324046	0.459467
0.6921463	0.002329577	0.459467
0.6779225	0.002335141	0.459467
0.6637662	0.002340738	0.459467
0.6496801	0.002346369	0.459467
0.6356667	0.002352035	0.459467
0.6217283	0.002357736	0.459467
0.6078673	0.002363474	0.459467
0.5940857	0.002369249	0.459467
0.5803854	0.002375061	0.459467
0.5667677	0.002380911	0.459467
0.5532342	0.002386798	0.459467
0.5397864	0.002392722	0.459467
0.5264242	0.002398684	0.459467
0.513147	0.002404683	0.459467
0.4999544	0.002410718	0.459467
0.4868473	0.002416788	0.459467
0.4738239	0.002422893	0.459467
0.460877	0.00242903	0.459467
0.4479992	0.002435195	0.459467
0.4351833	0.002441384	0.459467
0.4224229	0.002447596	0.459467
0.4097082	0.002453826	0.459467
0.3970038	0.002460059	0.459467
0.3842706	0.002466282	0.459467
0.3714707	0.002472478	0.459467
0.3585184	0.002478613	0.459467
0.3452301	0.002484607	0.459467
0.3312594	0.00249029	0.459467
0.3153891	0.002494858	0.459467
0.3032038	0.002490539	0.459467
0.304081	0.0024822	0.459467
0.3076961	0.002473985	0.459467
0.3125202	0.00246589	0.459467
0.3181176	0.002457891	0.459467
0.3242966	0.002449975	0.459467
0.3309545	0.002442135	0.459467
0.3380315	0.002434365	0.459467
0.3454876	0.002426665	0.459467
0.353297	0.002419032	0.459467
0.3614403	0.002411467	0.459467
0.369905	0.002403971	0.459467
0.3786796	0.002396543	0.459467
0.3877573	0.002389187	0.459467
0.3971316	0.002381902	0.459467
0.4067969	0.002374691	0.459467
0.4167493	0.002367557	0.459467
0.4269848	0.0023605	0.459467
0.4374995	0.002353523	0.459467
0.4482903	0.002346627	0.459467
0.4593539	0.002339816	0.459467
0.4706867	0.002333091	0.459467
0.4822853	0.002326454	0.459467
0.4941463	0.002319907	0.459467
0.506266	0.002313452	0.459467
0.5186405	0.002307092	0.459467
0.5312657	0.002300827	0.459467
0.5441375	0.00229466	0.459467
0.5572516	0.002288593	0.459467
0.5706036	0.002282627	0.459467
0.5841885	0.002276763	0.459467
0.5980019	0.002271003	0.459467
0.6120388	0.002265348	0.459467
0.6262943	0.002259801	0.459467
0.6407634	0.002254361	0.459467
0.6554413	0.00224903	0.459467
0.670323	0.002243809	0.459467
0.6854035	0.0022387	0.459467
0.7006776	0.002233704	0.459467
0.716141	0.002228821	0.459467
0.7317892	0.002224053	0.459467
0.7476179	0.002219402	0.459467
0.7636227	0.002214868	0.459467
0.7797985	0.002210454	0.459467
0.7961425	0.00220616	0.459467
0.812652	0.002201991	0.459467
0.8293245	0.00219795	0.459467
0.8461573	0.002194039	0.459467
0.8631469	0.00219026	0.459467
0.8802911	0.002186617	0.459467
0.8975917	0.002183121	0.459467
0.9150509	0.002179782	0.459467
0.9326707	0.002176613	0.459467
0.9504532	0.002173622	0.459467
0.9684013	0.002170825	0.459467
0.9865256	0.00216826	0.459467
1.004839	0.002165974	0.459467
1.023355	0.002164018	0.459467
1.042089	0.002162534	0.459467
1.061043	0.002161755	0.459467
1.079985	0.002162386	0.459467
1.094655	0.002167102	0.459467
1.091607	0.002175152	0.459467
1.081374	0.002182194	0.459467
1.069142	0.002188604	0.459467
1.055991	0.002194655	0.459467
1.042312	0.002200476	0.459467
1.028293	0.002206139	0.459467
1.01404	0.002211688	0.459467
0.9996205	0.002217154	0.459467
0.9850801	0.002222557	0.459467
0.9704515	0.002227914	0.459467
0.9557585	0.002233237	0.459467
0.9410207	0.002238536	0.459467
0.9262522	0.002243819	0.459467
0.9114662	0.002249092	0.459467
0.8966725	0.00225436	0.459467
0.8818797	0.00225963	0.459467
0.8670962	0.002264904	0.459467
0.852328	0.002270187	0.459467
0.8375811	0.002275481	0.459467
0.8228615	0.00228079	0.459467
0.8081737	0.002286115	0.459467
0.7935223	0.00229146	0.459467
0.7789116	0.002296827	0.459467
0.7643457	0.002302217	0.459467
0.7498284	0.002307632	0.459467
0.7353629	0.002313074	0.459467
0.7209529	0.002318545	0.459467
0.7113796	0.002322485	0.4604275
0.6972226	0.002327982	0.4604275
0.6831272	0.002333509	0.4604275
0.6690964	0.002339069	0.4604275
0.6551331	0.00234466	0.4604275
0.6412399	0.002350286	0.4604275
0.6274193	0.002355946	0.4604275
0.6136736	0.002361641	0.4604275
0.6000051	0.002367372	0.4604275
0.5864159	0.002373139	0.4604275
0.5729078	0.002378943	0.4604275
0.559482	0.002384784	0.4604275
0.5461401	0.002390661	0.4604275
0.5328836	0.002396576	0.4604275
0.5197123	0.002402528	0.4604275
0.5066257	0.002408516	0.4604275
0.4936232	0.002414538	0.4604275
0.4807053	0.002420596	0.4604275
0.4678708	0.002426688	0.4604275
0.4551125	0.002432811	0.4604275
0.442423	0.002438961	0.4604275
0.4297947	0.002445136	0.4604275
0.417221	0.002451333	0.4604275
0.4046933	0.002457547	0.4604275
0.3921762	0.002463765	0.4604275
0.3796297	0.002469972	0.4604275
0.367015	0.002476153	0.4604275
0.3542516	0.002482274	0.4604275
0.341153	0.002488256	0.4604275
0.3273783	0.002493935	0.4604275
0.3117111	0.002498521	0.4604275
0.2996085	0.002494267	0.4604275
0.3004327	0.002485993	0.4604275
0.3039564	0.002477838	0.4604275
0.3086717	0.002469799	0.4604275
0.3141488	0.002461853	0.4604275
0.3201983	0.002453988	0.4604275
0.3267194	0.002446196	0.4604275
0.3336528	0.002438472	0.4604275
0.3409591	0.002430816	0.4604275
0.3486131	0.002423225	0.4604275
0.3565955	0.0024157	0.4604275
0.3648942	0.002408242	0.4604275
0.3734982	0.00240085	0.4604275
0.3824005	0.002393527	0.4604275
0.3915952	0.002386274	0.4604275
0.4010767	0.002379093	0.4604275
0.4108414	0.002371986	0.4604275
0.4208857	0.002364954	0.4604275
0.4312059	0.002358	0.4604275
0.4417989	0.002351126	0.4604275
0.4526619	0.002344333	0.4604275
0.4637916	0.002337625	0.4604275
0.4751847	0.002331002	0.4604275
0.4868381	0.002324467	0.4604275
0.4987485	0.002318023	0.4604275
0.5109122	0.002311671	0.4604275
0.5233253	0.002305413	0.4604275
0.5359839	0.00229925	0.4604275
0.5488843	0.002293185	0.4604275
0.5620219	0.002287219	0.4604275
0.5753924	0.002281354	0.4604275
0.5889912	0.002275592	0.4604275
0.6028138	0.002269933	0.4604275
0.6168554	0.002264379	0.4604275
0.6311112	0.002258932	0.4604275
0.6455766	0.002253593	0.4604275
0.6602467	0.002248362	0.4604275
0.6751169	0.002243242	0.4604275
0.690182	0.002238233	0.4604275
0.7054375	0.002233337	0.4604275
0.7208793	0.002228555	0.4604275
0.7365032	0.002223889	0.4604275
0.7523051	0.00221934	0.4604275
0.7682804	0.00221491	0.4604275
0.784425	0.002210599	0.4604275
0.8007366	0.002206412	0.4604275
0.8172131	0.002202352	0.4604275
0.8338523	0.002198422	0.4604275
0.8506519	0.002194626	0.4604275
0.8676081	0.002190965	0.4604275
0.8847213	0.002187448	0.4604275
0.9019947	0.002184087	0.4604275
0.9194314	0.002180895	0.4604275
0.9370345	0.002177886	0.4604275
0.9548069	0.002175071	0.4604275
0.9727569	0.002172482	0.4604275
0.9908989	0.002170173	0.4604275
1.009248	0.0021682	0.4604275
1.02782	0.00216669	0.4604275
1.046619	0.00216589	0.4604275
1.065417	0.002166498	0.4604275
1.079988	0.002171169	0.4604275
1.077115	0.00217917	0.4604275
1.067096	0.002186193	0.4604275
1.055072	0.002192593	0.4604275
1.042125	0.002198638	0.4604275
1.028646	0.002204454	0.4604275
1.014825	0.002210114	0.4604275
1.000768	0.00221566	0.4604275
0.9865451	0.002221124	0.4604275
0.9721996	0.002226526	0.4604275
0.9577655	0.002231882	0.4604275
0.9432664	0.002237204	0.4604275
0.9287221	0.002242502	0.4604275
0.9141469	0.002247783	0.4604275
0.8995539	0.002253056	0.4604275
0.8849532	0.002258324	0.4604275
0.8703533	0.002263592	0.4604275
0.8557625	0.002268865	0.4604275
0.8411871	0.002274147	0.4604275
0.826633	0.00227944	0.4604275
0.812106	0.002284747	0.4604275
0.7976111	0.002290071	0.4604275
0.7831525	0.002295414	0.4604275
0.7687346	0.002300779	0.4604275
0.7543616	0.002306166	0.4604275
0.7400372	0.002311579	0.4604275
0.7257647	0.002317018	0.4604275
0.7115477	0.002322485	0.4604275
0.7020079	0.002326418	0.461388
0.6880543	0.002331907	0.461388
0.6741622	0.002337426	0.461388
0.6603345	0.002342976	0.461388
0.6465741	0.002348558	0.461388
0.6328835	0.002354173	0.461388
0.6192652	0.002359822	0.461388
0.6057216	0.002365506	0.461388
0.5922548	0.002371225	0.461388
0.5788668	0.002376979	0.461388
0.5655595	0.00238277	0.461388
0.5523342	0.002388596	0.461388
0.5391921	0.002394459	0.461388
0.5261349	0.002400359	0.461388
0.5131624	0.002406294	0.461388
0.5002739	0.002412265	0.461388
0.4874687	0.00241827	0.461388
0.4747469	0.002424309	0.461388
0.462108	0.002430382	0.461388
0.4495449	0.002436485	0.461388
0.4370499	0.002442615	0.461388
0.4246153	0.002448769	0.461388
0.4122339	0.002454944	0.461388
0.3998986	0.002461136	0.461388
0.3875743	0.002467333	0.461388
0.37522	0.002473518	0.461388
0.3627954	0.002479676	0.461388
0.3502263	0.002485777	0.461388
0.3373232	0.002491741	0.461388
0.3237524	0.00249741	0.461388
0.3083045	0.002502013	0.461388
0.2962493	0.002497858	0.461388
0.2970084	0.002489655	0.461388
0.3004375	0.002481566	0.461388
0.3050426	0.002473589	0.461388
0.3103985	0.002465703	0.461388
0.3163178	0.002457895	0.461388
0.3227014	0.002450158	0.461388
0.3294905	0.002442487	0.461388
0.3366459	0.002434881	0.461388
0.3441433	0.002427339	0.461388
0.3519635	0.002419861	0.461388
0.3600945	0.002412447	0.461388
0.3685259	0.002405098	0.461388
0.3772505	0.002397816	0.461388
0.3862628	0.002390601	0.461388
0.3955578	0.002383456	0.461388
0.4051314	0.002376383	0.461388
0.4149806	0.002369383	0.461388
0.4251021	0.002362458	0.461388
0.4354928	0.002355611	0.461388
0.4461501	0.002348844	0.461388
0.4570711	0.002342158	0.461388
0.4682529	0.002335557	0.461388
0.4796923	0.00232904	0.461388
0.4913864	0.002322612	0.461388
0.503332	0.002316274	0.461388
0.5155253	0.002310028	0.461388
0.5279627	0.002303875	0.461388
0.5406405	0.002297818	0.461388
0.5535548	0.002291859	0.461388
0.5667013	0.002285998	0.461388
0.5800756	0.002280238	0.461388
0.5936735	0.002274579	0.461388
0.6074906	0.002269024	0.461388
0.6215221	0.002263574	0.461388
0.6357635	0.002258231	0.461388
0.6502102	0.002252995	0.461388
0.6648579	0.002247867	0.461388
0.6797018	0.00224285	0.461388
0.6947369	0.002237945	0.461388
0.7099594	0.002233152	0.461388
0.7253652	0.002228474	0.461388
0.7409506	0.002223912	0.461388
0.7567117	0.002219468	0.461388
0.7726437	0.002215143	0.461388
0.7887438	0.002210941	0.461388
0.8050101	0.002206864	0.461388
0.821441	0.002202917	0.461388
0.8380349	0.002199104	0.461388
0.8547896	0.002195429	0.461388
0.871702	0.002191894	0.461388
0.8887752	0.002188511	0.461388
0.9060134	0.002185297	0.461388
0.9234213	0.002182267	0.461388
0.9410032	0.002179438	0.461388
0.9587648	0.002176828	0.461388
0.9767205	0.002174493	0.461388
0.9948876	0.002172503	0.461388
1.013284	0.002170966	0.461388
1.031911	0.002170145	0.461388
1.050552	0.002170724	0.461388
1.065039	0.002175338	0.461388
1.062352	0.002183283	0.461388
1.052558	0.002190283	0.461388
1.040755	0.002196669	0.461388
1.028023	0.002202703	0.461388
1.014757	0.002208511	0.461388
1.001146	0.002214164	0.461388
0.987299	0.002219704	0.461388
0.9732839	0.002225162	0.461388
0.9591455	0.002230559	0.461388
0.944918	0.00223591	0.461388
0.9306249	0.002241227	0.461388
0.9162863	0.002246521	0.461388
0.9019165	0.002251798	0.461388
0.8875285	0.002257065	0.461388
0.8731327	0.002262329	0.461388
0.8587375	0.002267593	0.461388
0.8443511	0.002272861	0.461388
0.8299801	0.002278138	0.461388
0.8156304	0.002283425	0.461388
0.8013076	0.002288727	0.461388
0.7870168	0.002294046	0.461388
0.7727623	0.002299383	0.461388
0.7585484	0.002304741	0.461388
0.7443792	0.002310122	0.461388
0.7302586	0.002315528	0.461388
0.7161899	0.002320959	0.461388
0.7021764	0.002326418	0.461388
0.6925877	0.002330345	0.4623484
0.6788585	0.002335817	0.4623484
0.6651903	0.002341319	0.4623484
0.651586	0.002346851	0.4623484
0.6380484	0.002352415	0.4623484
0.6245801	0.002358011	0.4623484
0.6111835	0.00236364	0.4623484
0.597861	0.002369303	0.4623484
0.5846145	0.002375	0.4623484
0.5714461	0.002380732	0.4623484
0.5583575	0.0023865	0.4623484
0.54535	0.002392302	0.4623484
0.5324248	0.002398141	0.4623484
0.5195836	0.002404015	0.4623484
0.5068261	0.002409924	0.4623484
0.4941515	0.002415867	0.4623484
0.4815591	0.002421844	0.4623484
0.4690482	0.002427854	0.4623484
0.4566193	0.002433897	0.4623484
0.4442654	0.002439969	0.4623484
0.4319786	0.002446068	0.4623484
0.4197508	0.002452189	0.4623484
0.4075744	0.002458331	0.4623484
0.3954437	0.002464489	0.4623484
0.3833247	0.002470653	0.4623484
0.3711748	0.002476804	0.4623484
0.3589517	0.002482928	0.4623484
0.3465888	0.002488998	0.4623484
0.3338954	0.002494932	0.4623484
0.3205458	0.002500581	0.4623484
0.3053519	0.002505203	0.4623484
0.293266	0.002501222	0.4623484
0.2939311	0.002493101	0.4623484
0.2972555	0.00248509	0.4623484
0.3017445	0.002477187	0.4623484
0.306974	0.002469372	0.4623484
0.3127586	0.002461633	0.4623484
0.3190001	0.002453963	0.4623484
0.3256398	0.002446358	0.4623484
0.3326393	0.002438815	0.4623484
0.3399745	0.002431334	0.4623484
0.3476265	0.002423915	0.4623484
0.3555832	0.002416558	0.4623484
0.363835	0.002409264	0.4623484
0.3723742	0.002402034	0.4623484
0.3811958	0.00239487	0.4623484
0.3902952	0.002387773	0.4623484
0.3996682	0.002380745	0.4623484
0.409312	0.002373789	0.4623484
0.4192238	0.002366906	0.4623484
0.4294005	0.002360098	0.4623484
0.4398396	0.002353367	0.4623484
0.4505387	0.002346715	0.4623484
0.4614952	0.002340145	0.4623484
0.4727059	0.002333658	0.4623484
0.4841682	0.002327257	0.4623484
0.4958794	0.002320944	0.4623484
0.5078359	0.00231472	0.4623484
0.5200342	0.002308587	0.4623484
0.532471	0.002302547	0.4623484
0.5451425	0.002296603	0.4623484
0.5580451	0.002290755	0.4623484
0.5711744	0.002285006	0.4623484
0.5845263	0.002279357	0.4623484
0.5980968	0.002273809	0.4623484
0.6118815	0.002268364	0.4623484
0.6258758	0.002263023	0.4623484
0.6400755	0.002257788	0.4623484
0.6544763	0.002252661	0.4623484
0.6690739	0.002247642	0.4623484
0.6838639	0.002242733	0.4623484
0.6988415	0.002237935	0.4623484
0.7140032	0.002233251	0.4623484
0.7293454	0.002228681	0.4623484
0.7448648	0.002224229	0.4623484
0.7605576	0.002219895	0.4623484
0.7764193	0.002215681	0.4623484
0.7924478	0.002211592	0.4623484
0.8086422	0.00220763	0.4623484
0.8250014	0.002203803	0.4623484
0.8415243	0.002200114	0.4623484
0.8582096	0.002196568	0.4623484
0.8750563	0.002193171	0.4623484
0.892069	0.002189938	0.4623484
0.9092531	0.002186889	0.4623484
0.9266139	0.00218404	0.4623484
0.9441574	0.00218141	0.4623484
0.961898	0.002179053	0.4623484
0.9798539	0.00217704	0.4623484
0.9980435	0.002175477	0.4623484
1.016471	0.002174627	0.4623484
1.034926	0.002175168	0.4623484
1.049345	0.002179697	0.4623484
1.046908	0.002187574	0.4623484
1.037371	0.002194543	0.4623484
1.025814	0.002200908	0.4623484
1.013323	0.002206925	0.4623484
1.000294	0.002212718	0.4623484
0.9869186	0.002218357	0.4623484
0.9733053	0.002223885	0.4623484
0.9595227	0.002229331	0.4623484
0.945616	0.002234715	0.4623484
0.9316195	0.002240055	0.4623484
0.9175567	0.002245361	0.4623484
0.9034478	0.002250643	0.4623484
0.8893075	0.002255909	0.4623484
0.8751484	0.002261165	0.4623484
0.8609812	0.002266417	0.4623484
0.8468143	0.00227167	0.4623484
0.8326559	0.002276926	0.4623484
0.8185127	0.002282191	0.4623484
0.8043904	0.002287466	0.4623484
0.7902947	0.002292755	0.4623484
0.7762307	0.00229806	0.4623484
0.7622028	0.002303384	0.4623484
0.7482152	0.002308728	0.4623484
0.7342719	0.002314095	0.4623484
0.7203769	0.002319486	0.4623484
0.7065334	0.002324902	0.4623484
0.6927448	0.002330345	0.4623484
0.683197	0.002334265	0.4633089
0.669702	0.002339716	0.4633089
0.6562675	0.002345196	0.4633089
0.6428963	0.002350705	0.4633089
0.629591	0.002356245	0.4633089
0.6163543	0.002361817	0.4633089
0.6031884	0.002367421	0.4633089
0.5900957	0.002373058	0.4633089
0.5770782	0.002378729	0.4633089
0.5641377	0.002384433	0.4633089
0.5512761	0.002390172	0.4633089
0.5384944	0.002395946	0.4633089
0.5257938	0.002401753	0.4633089
0.513176	0.002407596	0.4633089
0.5006408	0.002413473	0.4633089
0.4881871	0.002419383	0.4633089
0.4758142	0.002425326	0.4633089
0.4635209	0.002431301	0.4633089
0.4513078	0.002437307	0.4633089
0.4391691	0.002443342	0.4633089
0.4270962	0.002449403	0.4633089
0.4150809	0.002455486	0.4633089
0.4031146	0.002461588	0.4633089
0.3911931	0.002467707	0.4633089
0.3792844	0.00247383	0.4633089
0.367344	0.002479942	0.4633089
0.3553272	0.002486024	0.4633089
0.3431738	0.002492055	0.4633089
0.3306957	0.002497954	0.4633089
0.3175726	0.002503576	0.4633089
0.3026431	0.002508211	0.4633089
0.2905174	0.002504423	0.4633089
0.2910826	0.002496392	0.4633089
0.2943015	0.002488464	0.4633089
0.2986743	0.002480641	0.4633089
0.3037779	0.002472905	0.4633089
0.3094283	0.002465242	0.4633089
0.315528	0.002457645	0.4633089
0.3220184	0.002450112	0.4633089
0.3288623	0.002442639	0.4633089
0.3360349	0.002435226	0.4633089
0.3435185	0.002427873	0.4633089
0.3513003	0.002420579	0.4633089
0.3593715	0.002413347	0.4633089
0.3677244	0.002406176	0.4633089
0.3763539	0.00239907	0.4633089
0.385256	0.002392028	0.4633089
0.3944264	0.002385053	0.4633089
0.4038624	0.002378147	0.4633089
0.4135616	0.002371312	0.4633089
0.4235212	0.00236455	0.4633089
0.4337386	0.002357862	0.4633089
0.4442118	0.002351252	0.4633089
0.4549384	0.00234472	0.4633089
0.4659157	0.002338269	0.4633089
0.477141	0.002331901	0.4633089
0.4886118	0.002325619	0.4633089
0.5003252	0.002319423	0.4633089
0.5122779	0.002313316	0.4633089
0.5244665	0.002307301	0.4633089
0.5368878	0.002301377	0.4633089
0.5495383	0.002295549	0.4633089
0.5624141	0.002289816	0.4633089
0.5755112	0.002284181	0.4633089
0.5888258	0.002278645	0.4633089
0.6023538	0.002273211	0.4633089
0.616091	0.002267878	0.4633089
0.6300331	0.00226265	0.4633089
0.6441762	0.002257527	0.4633089
0.6585162	0.00225251	0.4633089
0.673049	0.002247602	0.4633089
0.6877703	0.002242804	0.4633089
0.7026759	0.002238117	0.4633089
0.7177625	0.002233543	0.4633089
0.7330272	0.002229085	0.4633089
0.7484666	0.002224745	0.4633089
0.7640777	0.002220525	0.4633089
0.7798561	0.002216426	0.4633089
0.7958006	0.002212454	0.4633089
0.811911	0.002208613	0.4633089
0.8281872	0.002204911	0.4633089
0.8446289	0.002201353	0.4633089
0.8612354	0.002197945	0.4633089
0.8780077	0.002194695	0.4633089
0.8949526	0.002191626	0.4633089
0.9120775	0.002188758	0.4633089
0.9293895	0.002186114	0.4633089
0.9469002	0.002183733	0.4633089
0.9646295	0.002181698	0.4633089
0.9825988	0.002180109	0.4633089
1.00081	0.002179232	0.4633089
1.019066	0.002179731	0.4633089
1.033418	0.002184172	0.4633089
1.031218	0.002191972	0.4633089
1.021946	0.002198905	0.4633089
1.010645	0.002205244	0.4633089
0.9984052	0.002211238	0.4633089
0.9856249	0.002217012	0.4633089
0.9724962	0.002222633	0.4633089
0.9591286	0.002228143	0.4633089
0.9455899	0.002233573	0.4633089
0.9319266	0.002238942	0.4633089
0.9181725	0.002244266	0.4633089
0.9043519	0.002249557	0.4633089
0.8904842	0.002254824	0.4633089
0.876585	0.002260075	0.4633089
0.8626662	0.002265316	0.4633089
0.8487391	0.002270552	0.4633089
0.834812	0.002275789	0.4633089
0.8208927	0.002281029	0.4633089
0.8069884	0.002286277	0.4633089
0.7931048	0.002291536	0.4633089
0.7792472	0.002296808	0.4633089
0.7654208	0.002302096	0.4633089
0.7516303	0.002307402	0.4633089
0.7378797	0.002312728	0.4633089
0.7241728	0.002318075	0.4633089
0.7105136	0.002323447	0.4633089
0.6969057	0.002328843	0.4633089
0.683352	0.002334265	0.4633089
0.6738338	0.002338179	0.4642694
0.6605837	0.002343603	0.4642694
0.6473932	0.002349056	0.4642694
0.6342652	0.002354537	0.4642694
0.6212022	0.002360048	0.4642694
0.6082068	0.00236559	0.4642694
0.5952812	0.002371164	0.4642694
0.5824277	0.002376769	0.4642694
0.5696482	0.002382407	0.4642694
0.5569446	0.002388078	0.4642694
0.5443186	0.002393783	0.4642694
0.5317712	0.002399521	0.4642694
0.5193034	0.002405292	0.4642694
0.5069169	0.002411097	0.4642694
0.4946116	0.002416936	0.4642694
0.4823864	0.002422807	0.4642694
0.4702401	0.002428709	0.4642694
0.4581715	0.002434642	0.4642694
0.4461808	0.002440605	0.4642694
0.4342635	0.002446597	0.4642694
0.4224107	0.002452614	0.4642694
0.4106137	0.002458651	0.4642694
0.3988635	0.002464707	0.4642694
0.3871559	0.002470778	0.4642694
0.3754631	0.002476855	0.4642694
0.3637378	0.00248292	0.4642694
0.3519331	0.002488954	0.4642694
0.3399928	0.002494938	0.4642694
0.3277366	0.002500796	0.4642694
0.3148466	0.002506384	0.4642694
0.3001964	0.002511027	0.4642694
0.2880077	0.002507465	0.4642694
0.2884603	0.00249953	0.4642694
0.2915708	0.002491693	0.4642694
0.2958261	0.002483958	0.4642694
0.3008032	0.002476306	0.4642694
0.3063188	0.002468726	0.4642694
0.3122762	0.00246121	0.4642694
0.3186167	0.002453756	0.4642694
0.3253042	0.00244636	0.4642694
0.3323134	0.002439022	0.4642694
0.3396275	0.002431741	0.4642694
0.3472331	0.002424519	0.4642694
0.3551221	0.002417355	0.4642694
0.3632869	0.002410252	0.4642694
0.3717222	0.002403209	0.4642694
0.3804243	0.00239623	0.4642694
0.3893895	0.002389316	0.4642694
0.3986146	0.002382467	0.4642694
0.4080975	0.002375687	0.4642694
0.417836	0.002368978	0.4642694
0.4278275	0.002362341	0.4642694
0.4380699	0.002355778	0.4642694
0.4485615	0.002349291	0.4642694
0.4592996	0.002342883	0.4642694
0.4702819	0.002336556	0.4642694
0.4815058	0.002330311	0.4642694
0.492969	0.00232415	0.4642694
0.5046685	0.002318076	0.4642694
0.5166011	0.00231209	0.4642694
0.5287637	0.002306195	0.4642694
0.5411531	0.002300391	0.4642694
0.5537659	0.002294681	0.4642694
0.5665984	0.002289066	0.4642694
0.5796468	0.002283549	0.4642694
0.5929073	0.00227813	0.4642694
0.6063763	0.002272811	0.4642694
0.6200495	0.002267593	0.4642694
0.6339229	0.00226248	0.4642694
0.6479929	0.00225747	0.4642694
0.6622557	0.002252568	0.4642694
0.6767075	0.002247773	0.4642694
0.6913442	0.002243088	0.4642694
0.7061619	0.002238514	0.4642694
0.7211578	0.002234054	0.4642694
0.7363294	0.00222971	0.4642694
0.751674	0.002225486	0.4642694
0.7671888	0.002221383	0.4642694
0.7828698	0.002217403	0.4642694
0.7987166	0.002213552	0.4642694
0.8147302	0.002209837	0.4642694
0.8309113	0.002206267	0.4642694
0.8472609	0.002202848	0.4642694
0.8637794	0.002199588	0.4642694
0.8804699	0.0021965	0.4642694
0.897342	0.002193612	0.4642694
0.9144056	0.002190953	0.4642694
0.9316713	0.002188552	0.4642694
0.9491578	0.00218649	0.4642694
0.9668895	0.00218488	0.4642694
0.9848676	0.002183972	0.4642694
1.002905	0.002184426	0.4642694
1.017173	0.002188771	0.4642694
1.015242	0.002196484	0.4642694
1.006249	0.002203376	0.4642694
0.9952149	0.002209683	0.4642694
0.9832387	0.002215651	0.4642694
0.9707197	0.0022214	0.4642694
0.9578506	0.002226998	0.4642694
0.9447403	0.002232488	0.4642694
0.9314583	0.002237897	0.4642694
0.9180512	0.002243246	0.4642694
0.9045519	0.00224855	0.4642694
0.8909859	0.002253821	0.4642694
0.8773721	0.002259069	0.4642694
0.8637259	0.0022643	0.4642694
0.8500604	0.002269521	0.4642694
0.8363853	0.002274737	0.4642694
0.82271	0.002279954	0.4642694
0.8090424	0.002285174	0.4642694
0.7953887	0.002290401	0.4642694
0.7817553	0.002295639	0.4642694
0.7681479	0.002300889	0.4642694
0.7545709	0.002306155	0.4642694
0.741029	0.002311438	0.4642694
0.7275266	0.002316741	0.4642694
0.7140676	0.002322065	0.4642694
0.7006555	0.002327412	0.4642694
0.6872936	0.002332783	0.4642694
0.6739855	0.002338179	0.4642694
0.6644163	0.002342087	0.4652298
0.6514313	0.002347475	0.4652298
0.6385048	0.002352891	0.4652298
0.6256396	0.002358336	0.4652298
0.6128383	0.002363809	0.4652298
0.6001032	0.002369311	0.4652298
0.5874365	0.002374845	0.4652298
0.5748406	0.002380409	0.4652298
0.5623171	0.002386005	0.4652298
0.5498679	0.002391633	0.4652298
0.5374946	0.002397293	0.4652298
0.5251982	0.002402985	0.4652298
0.5129796	0.00240871	0.4652298
0.5008402	0.002414467	0.4652298
0.4887804	0.002420256	0.4652298
0.4767988	0.002426077	0.4652298
0.4648939	0.002431928	0.4652298
0.4530644	0.002437808	0.4652298
0.4413095	0.002443717	0.4652298
0.4296267	0.002449654	0.4652298
0.4180071	0.002455615	0.4652298
0.4064411	0.002461595	0.4652298
0.3949192	0.002467593	0.4652298
0.3834363	0.002473605	0.4652298
0.371971	0.002479623	0.4652298
0.3604733	0.002485629	0.4652298
0.3488923	0.002491605	0.4652298
0.3371738	0.002497528	0.4652298
0.325153	0.002503333	0.4652298
0.31251	0.002508876	0.4652298
0.2981661	0.002513518	0.4652298
0.2858892	0.002510233	0.4652298
0.2862022	0.002502407	0.4652298
0.2891985	0.002494672	0.4652298
0.2933317	0.002487036	0.4652298
0.298179	0.002479482	0.4652298
0.303557	0.002471997	0.4652298
0.3093682	0.002464575	0.4652298
0.3155559	0.002457211	0.4652298
0.3220831	0.002449905	0.4652298
0.3289252	0.002442655	0.4652298
0.3360648	0.00243546	0.4652298
0.3434901	0.002428321	0.4652298
0.3511911	0.002421239	0.4652298
0.3591619	0.002414215	0.4652298
0.3673971	0.00240725	0.4652298
0.3758921	0.002400345	0.4652298
0.3846441	0.002393503	0.4652298
0.3936505	0.002386725	0.4652298
0.4029086	0.002380013	0.4652298
0.4124162	0.002373368	0.4652298
0.4221716	0.002366794	0.4652298
0.4321728	0.002360291	0.4652298
0.4424176	0.002353861	0.4652298
0.4529041	0.002347508	0.4652298
0.4636303	0.002341232	0.4652298
0.474594	0.002335036	0.4652298
0.4857924	0.002328922	0.4652298
0.4972231	0.002322891	0.4652298
0.5088836	0.002316946	0.4652298
0.520771	0.002311088	0.4652298
0.532882	0.00230532	0.4652298
0.5452135	0.002299642	0.4652298
0.5577623	0.002294057	0.4652298
0.5705249	0.002288567	0.4652298
0.5834978	0.002283173	0.4652298
0.5966773	0.002277876	0.4652298
0.6100598	0.002272679	0.4652298
0.6236417	0.002267583	0.4652298
0.6374194	0.002262589	0.4652298
0.6513886	0.002257699	0.4652298
0.6655462	0.002252914	0.4652298
0.6798889	0.002248238	0.4652298
0.6944136	0.002243672	0.4652298
0.709117	0.002239217	0.4652298
0.723995	0.002234875	0.4652298
0.7390454	0.00223065	0.4652298
0.7542669	0.002226545	0.4652298
0.7696583	0.002222565	0.4652298
0.7852182	0.002218713	0.4652298
0.8009448	0.002214994	0.4652298
0.8168358	0.00221141	0.4652298
0.8328954	0.002207975	0.4652298
0.8491282	0.002204704	0.4652298
0.865539	0.002201611	0.4652298
0.8821327	0.002198711	0.4652298
0.8989163	0.002196026	0.4652298
0.9159068	0.002193611	0.4652298
0.9331234	0.002191527	0.4652298
0.9505868	0.002189888	0.4652298
0.9683112	0.002188941	0.4652298
0.9861075	0.002189347	0.4652298
1.000266	0.002193575	0.4652298
0.9986314	0.002201196	0.4652298
0.9899336	0.002208036	0.4652298
0.9791908	0.002214303	0.4652298
0.9675011	0.002220236	0.4652298
0.9552661	0.002225954	0.4652298
0.9426791	0.002231522	0.4652298
0.9298501	0.002236982	0.4652298
0.9168488	0.002242363	0.4652298
0.9037206	0.002247685	0.4652298
0.8905004	0.002252962	0.4652298
0.877212	0.002258206	0.4652298
0.8638757	0.002263426	0.4652298
0.8505062	0.00226863	0.4652298
0.8371165	0.002273824	0.4652298
0.8237171	0.002279013	0.4652298
0.8103164	0.002284202	0.4652298
0.7969228	0.002289394	0.4652298
0.7835429	0.002294593	0.4652298
0.7701822	0.002299801	0.4652298
0.7568467	0.002305022	0.4652298
0.7435413	0.002310258	0.4652298
0.7302701	0.00231551	0.4652298
0.7170374	0.002320781	0.4652298
0.7038473	0.002326073	0.4652298
0.6907033	0.002331387	0.4652298
0.6776087	0.002336724	0.4652298
0.6645668	0.002342087	0.4652298
0.6550625	0.002345988	0.4661903
0.6423484	0.002351337	0.4661903
0.6296916	0.002356713	0.4661903
0.6170948	0.002362116	0.4661903
0.6045604	0.002367547	0.4661903
0.5920909	0.002373006	0.4661903
0.5796883	0.002378495	0.4661903
0.5673547	0.002384014	0.4661903
0.555092	0.002389563	0.4661903
0.5429018	0.002395144	0.4661903
0.5307858	0.002400755	0.4661903
0.5187447	0.002406397	0.4661903
0.5067794	0.002412071	0.4661903
0.4948912	0.002417775	0.4661903
0.4830807	0.002423511	0.4661903
0.4713463	0.002429277	0.4661903
0.4596865	0.002435072	0.4661903
0.4480994	0.002440895	0.4661903
0.4365836	0.002446745	0.4661903
0.4251381	0.002452622	0.4661903
0.4137544	0.002458522	0.4661903
0.4024223	0.002464441	0.4661903
0.3911315	0.002470376	0.4661903
0.3798748	0.002476323	0.4661903
0.3686392	0.002482278	0.4661903
0.3573727	0.002488222	0.4661903
0.3460192	0.002494133	0.4661903
0.3345224	0.002499991	0.4661903
0.3227403	0.002505738	0.4661903
0.3103472	0.00251123	0.4661903
0.2963185	0.002515866	0.4661903
0.2839298	0.00251289	0.4661903
0.2840966	0.002505179	0.4661903
0.2869768	0.002497549	0.4661903
0.2909882	0.002490018	0.4661903
0.2957059	0.002482565	0.4661903
0.3009463	0.00247518	0.4661903
0.3066123	0.002467856	0.4661903
0.3126476	0.002460589	0.4661903
0.3190149	0.002453377	0.4661903
0.3256902	0.002446219	0.4661903
0.3326559	0.002439114	0.4661903
0.3399006	0.002432064	0.4661903
0.3474142	0.002425069	0.4661903
0.3551908	0.002418129	0.4661903
0.3632254	0.002411246	0.4661903
0.3715134	0.002404421	0.4661903
0.3800519	0.002397656	0.4661903
0.3888386	0.002390953	0.4661903
0.3978709	0.002384314	0.4661903
0.4071467	0.002377739	0.4661903
0.4166646	0.002371232	0.4661903
0.4264227	0.002364794	0.4661903
0.4364191	0.002358427	0.4661903
0.4466519	0.002352133	0.4661903
0.4571195	0.002345913	0.4661903
0.4678198	0.002339771	0.4661903
0.4787504	0.002333708	0.4661903
0.4899092	0.002327726	0.4661903
0.5012937	0.002321826	0.4661903
0.5129014	0.002316011	0.4661903
0.5247296	0.002310283	0.4661903
0.5367751	0.002304642	0.4661903
0.5490349	0.002299092	0.4661903
0.5615062	0.002293633	0.4661903
0.5741855	0.002288268	0.4661903
0.5870694	0.002282998	0.4661903
0.6001546	0.002277824	0.4661903
0.6134377	0.002272749	0.4661903
0.6269155	0.002267774	0.4661903
0.6405841	0.002262901	0.4661903
0.6544401	0.002258131	0.4661903
0.6684806	0.002253466	0.4661903
0.6827029	0.002248909	0.4661903
0.6971039	0.002244462	0.4661903
0.7116806	0.002240127	0.4661903
0.7264293	0.002235905	0.4661903
0.741349	0.002231801	0.4661903
0.7564391	0.00222782	0.4661903
0.7716988	0.002223966	0.4661903
0.7871274	0.002220244	0.4661903
0.8027232	0.002216657	0.4661903
0.8184876	0.002213216	0.4661903
0.8344261	0.002209935	0.4661903
0.850544	0.002206829	0.4661903
0.8668466	0.002203914	0.4661903
0.8833415	0.002201212	0.4661903
0.9000463	0.002198779	0.4661903
0.9169806	0.002196672	0.4661903
0.9341662	0.002195005	0.4661903
0.9516204	0.002194022	0.4661903
0.969165	0.002194373	0.4661903
0.9832356	0.002198478	0.4661903
0.9818972	0.002205996	0.4661903
0.9735047	0.002212781	0.4661903
0.9630592	0.002219004	0.4661903
0.951663	0.002224898	0.4661903
0.9397193	0.00223058	0.4661903
0.9274221	0.002236114	0.4661903
0.9148818	0.002241542	0.4661903
0.902168	0.002246892	0.4661903
0.8893267	0.002252182	0.4661903
0.8763924	0.002257429	0.4661903
0.8633893	0.002262642	0.4661903
0.8503376	0.002267832	0.4661903
0.837252	0.002273006	0.4661903
0.8241455	0.002278169	0.4661903
0.8110286	0.002283327	0.4661903
0.7979098	0.002288485	0.4661903
0.7847974	0.002293645	0.4661903
0.7716978	0.002298812	0.4661903
0.7586168	0.002303988	0.4661903
0.7455602	0.002309175	0.4661903
0.7325328	0.002314377	0.4661903
0.7195388	0.002319595	0.4661903
0.7065823	0.002324831	0.4661903
0.6936675	0.002330087	0.4661903
0.6807979	0.002335364	0.4661903
0.6679765	0.002340664	0.4661903
0.6552067	0.002345988	0.4661903
0.6456507	0.002349883	0.4671508
0.6332288	0.002355183	0.4671508
0.6208626	0.002360508	0.4671508
0.6085548	0.00236586	0.4671508
0.5963076	0.002371238	0.4671508
0.5841235	0.002376644	0.4671508
0.5720045	0.002382078	0.4671508
0.5599526	0.002387541	0.4671508
0.5479695	0.002393033	0.4671508
0.5360567	0.002398555	0.4671508
0.5242159	0.002404106	0.4671508
0.5124478	0.002409687	0.4671508
0.500753	0.002415298	0.4671508
0.4891327	0.002420939	0.4671508
0.4775878	0.002426609	0.4671508
0.4661167	0.002432309	0.4671508
0.4547175	0.002438036	0.4671508
0.443388	0.00244379	0.4671508
0.4321264	0.002449569	0.4671508
0.4209315	0.002455374	0.4671508
0.4097974	0.002461201	0.4671508
0.3987128	0.002467046	0.4671508
0.3876664	0.002472905	0.4671508
0.3766475	0.002478774	0.4671508
0.3656455	0.00248465	0.4671508
0.3546152	0.002490515	0.4671508
0.3435021	0.00249635	0.4671508
0.3322517	0.002502134	0.4671508
0.3207148	0.002507808	0.4671508
0.3085871	0.002513238	0.4671508
0.2948943	0.002517862	0.4671508
0.2823789	0.002515231	0.4671508
0.2823794	0.002507649	0.4671508
0.2851378	0.002500139	0.4671508
0.2890241	0.002492724	0.4671508
0.2936094	0.002485387	0.4671508
0.2987094	0.002478115	0.4671508
0.3042272	0.002470903	0.4671508
0.3101068	0.002463746	0.4671508
0.3163106	0.002456641	0.4671508
0.3228153	0.00244959	0.4671508
0.3296027	0.002442589	0.4671508
0.336662	0.002435641	0.4671508
0.343983	0.002428746	0.4671508
0.3515598	0.002421904	0.4671508
0.3593874	0.002415116	0.4671508
0.3674615	0.002408385	0.4671508
0.375779	0.002401711	0.4671508
0.3843379	0.002395097	0.4671508
0.3931358	0.002388543	0.4671508
0.4021706	0.002382052	0.4671508
0.4114409	0.002375626	0.4671508
0.4209451	0.002369266	0.4671508
0.4306816	0.002362974	0.4671508
0.4406486	0.002356752	0.4671508
0.4508445	0.002350602	0.4671508
0.4612678	0.002344526	0.4671508
0.4719162	0.002338527	0.4671508
0.4827878	0.002332605	0.4671508
0.4938803	0.002326762	0.4671508
0.5051916	0.002321002	0.4671508
0.5167192	0.002315325	0.4671508
0.5284603	0.002309733	0.4671508
0.5404122	0.002304228	0.4671508
0.5525721	0.002298811	0.4671508
0.5649372	0.002293486	0.4671508
0.5775041	0.002288252	0.4671508
0.59027	0.002283112	0.4671508
0.6032316	0.002278068	0.4671508
0.6163859	0.002273121	0.4671508
0.6297298	0.002268273	0.4671508
0.6432597	0.002263526	0.4671508
0.6569728	0.002258881	0.4671508
0.6708666	0.002254342	0.4671508
0.6849388	0.00224991	0.4671508
0.6991866	0.002245587	0.4671508
0.7136067	0.002241376	0.4671508
0.7281971	0.00223728	0.4671508
0.7429577	0.002233303	0.4671508
0.7578883	0.002229452	0.4671508
0.7729888	0.002225732	0.4671508
0.7882588	0.002222146	0.4671508
0.8036976	0.002218702	0.4671508
0.8193105	0.002215413	0.4671508
0.8351043	0.002212298	0.4671508
0.8510857	0.002209374	0.4671508
0.8672615	0.002206659	0.4671508
0.8836488	0.002204206	0.4671508
0.9002691	0.00220208	0.4671508
0.9171462	0.002200383	0.4671508
0.9342982	0.002199364	0.4671508
0.951563	0.002199655	0.4671508
0.9655336	0.002203624	0.4671508
0.9644916	0.002211026	0.4671508
0.9564238	0.002217743	0.4671508
0.9462977	0.002223911	0.4671508
0.9352183	0.002229757	0.4671508
0.9235896	0.002235394	0.4671508
0.9116064	0.002240886	0.4671508
0.8993793	0.002246273	0.4671508
0.8869777	0.002251583	0.4671508
0.8744478	0.002256834	0.4671508
0.8618243	0.002262041	0.4671508
0.8491311	0.002267216	0.4671508
0.8363886	0.002272367	0.4671508
0.8236114	0.002277501	0.4671508
0.8108125	0.002282626	0.4671508
0.7980025	0.002287744	0.4671508
0.7851897	0.002292862	0.4671508
0.7723822	0.002297982	0.4671508
0.7595869	0.002303108	0.4671508
0.7468093	0.002308242	0.4671508
0.7340548	0.002313388	0.4671508
0.7213286	0.002318547	0.4671508
0.7086348	0.002323721	0.4671508
0.6959773	0.002328913	0.4671508
0.6833602	0.002334123	0.4671508
0.670787	0.002339354	0.4671508
0.6582608	0.002344607	0.4671508
0.6457848	0.002349883	0.4671508
0.636299	0.002353771	0.4681112
0.6241737	0.002359019	0.4681112
0.6121025	0.00236429	0.4681112
0.6000879	0.002369586	0.4681112
0.5881321	0.002374908	0.4681112
0.5762374	0.002380257	0.4681112
0.5644059	0.002385632	0.4681112
0.5526393	0.002391035	0.4681112
0.5409393	0.002396465	0.4681112
0.5293074	0.002401924	0.4681112
0.5177451	0.002407411	0.4681112
0.5062531	0.002412927	0.4681112
0.4948319	0.002418471	0.4681112
0.4834823	0.002424044	0.4681112
0.4722057	0.002429645	0.4681112
0.4610006	0.002435273	0.4681112
0.4498647	0.002440928	0.4681112
0.4387954	0.002446609	0.4681112
0.4277906	0.002452313	0.4681112
0.4168479	0.002458041	0.4681112
0.4059647	0.00246379	0.4681112
0.3951296	0.002469557	0.4681112
0.3843298	0.002475337	0.4681112
0.3735526	0.002481125	0.4681112
0.3627887	0.002486918	0.4681112
0.3520014	0.002492702	0.4681112
0.3411305	0.002498456	0.4681112
0.3301162	0.002504157	0.4681112
0.3188319	0.002509756	0.4681112
0.3069683	0.002515117	0.4681112
0.2936109	0.002519722	0.4681112
0.2809889	0.002517442	0.4681112
0.2808193	0.002509992	0.4681112
0.2834567	0.002502606	0.4681112
0.2872194	0.002495313	0.4681112
0.2916736	0.002488095	0.4681112
0.2966347	0.00248094	0.4681112
0.302006	0.002473844	0.4681112
0.3077313	0.002466801	0.4681112
0.3137733	0.002459809	0.4681112
0.3201088	0.002452868	0.4681112
0.3267196	0.002445976	0.4681112
0.3335948	0.002439135	0.4681112
0.3407247	0.002432344	0.4681112
0.3481028	0.002425604	0.4681112
0.3557248	0.002418917	0.4681112
0.3635862	0.002412284	0.4681112
0.3716839	0.002405706	0.4681112
0.3800159	0.002399185	0.4681112
0.3885802	0.002392722	0.4681112
0.3973747	0.002386319	0.4681112
0.4063979	0.002379978	0.4681112
0.4156486	0.002373701	0.4681112
0.4251253	0.002367489	0.4681112
0.4348264	0.002361345	0.4681112
0.4447504	0.002355269	0.4681112
0.454896	0.002349265	0.4681112
0.4652614	0.002343334	0.4681112
0.4758446	0.002337477	0.4681112
0.4866438	0.002331697	0.4681112
0.4976569	0.002325996	0.4681112
0.5088819	0.002320375	0.4681112
0.5203163	0.002314837	0.4681112
0.5319576	0.002309382	0.4681112
0.5438032	0.002304013	0.4681112
0.5558506	0.002298731	0.4681112
0.568097	0.002293538	0.4681112
0.5805394	0.002288437	0.4681112
0.593175	0.002283428	0.4681112
0.6060012	0.002278513	0.4681112
0.6190152	0.002273695	0.4681112
0.6322137	0.002268974	0.4681112
0.6455938	0.002264354	0.4681112
0.6591533	0.002259835	0.4681112
0.67289	0.002255422	0.4681112
0.686802	0.002251116	0.4681112
0.7008869	0.002246919	0.4681112
0.7151414	0.002242834	0.4681112
0.7295651	0.002238866	0.4681112
0.7441587	0.00223502	0.4681112
0.7589227	0.002231303	0.4681112
0.7738578	0.00222772	0.4681112
0.788964	0.002224277	0.4681112
0.8042434	0.002220983	0.4681112
0.819704	0.00221786	0.4681112
0.8353545	0.002214926	0.4681112
0.8512029	0.002212203	0.4681112
0.8672635	0.00220973	0.4681112
0.8835603	0.002207584	0.4681112
0.9001195	0.00220586	0.4681112
0.9169588	0.002204806	0.4681112
0.9339333	0.002205037	0.4681112
0.9477906	0.002208871	0.4681112
0.9470304	0.002216149	0.4681112
0.9392878	0.002222793	0.4681112
0.9294836	0.002228903	0.4681112
0.918725	0.002234696	0.4681112
0.9074162	0.002240284	0.4681112
0.8957521	0.002245729	0.4681112
0.8838436	0.002251071	0.4681112
0.8717594	0.002256337	0.4681112
0.8595467	0.002261545	0.4681112
0.8472393	0.00226671	0.4681112
0.8348618	0.002271842	0.4681112
0.8224338	0.002276951	0.4681112
0.8099708	0.002282043	0.4681112
0.7974849	0.002287124	0.4681112
0.7849872	0.0022922	0.4681112
0.7724861	0.002297274	0.4681112
0.759989	0.00230235	0.4681112
0.7475032	0.002307431	0.4681112
0.7350342	0.002312521	0.4681112
0.7225871	0.00231762	0.4681112
0.7101671	0.002322733	0.4681112
0.6977785	0.00232786	0.4681112
0.685425	0.002333003	0.4681112
0.6731104	0.002338165	0.4681112
0.6608383	0.002343346	0.4681112
0.6486119	0.002348548	0.4681112
0.6364341	0.002353771	0.4681112
0.6269258	0.002357654	0.4690717
0.6151125	0.00236284	0.4690717
0.6033513	0.002368049	0.4690717
0.5916447	0.002373282	0.4690717
0.5799949	0.002378539	0.4690717
0.568404	0.002383821	0.4690717
0.5568739	0.002389129	0.4690717
0.5454064	0.002394463	0.4690717
0.5340031	0.002399823	0.4690717
0.5226652	0.00240521	0.4690717
0.5113943	0.002410625	0.4690717
0.5001909	0.002416066	0.4690717
0.4890556	0.002421534	0.4690717
0.4779886	0.002427029	0.4690717
0.4669918	0.002432551	0.4690717
0.456064	0.0024381	0.4690717
0.4452026	0.002443673	0.4690717
0.4344046	0.002449271	0.4690717
0.4236672	0.002454891	0.4690717
0.4129875	0.002460532	0.4690717
0.4023635	0.002466193	0.4690717
0.3917871	0.002471872	0.4690717
0.3812438	0.002477562	0.4690717
0.3707188	0.002483259	0.4690717
0.3601993	0.002488958	0.4690717
0.3496626	0.002494651	0.4690717
0.3390441	0.002500315	0.4690717
0.328275	0.002505923	0.4690717
0.3172505	0.002511435	0.4690717
0.3056603	0.002516717	0.4690717
0.2926528	0.002521296	0.4690717
0.2799258	0.002519394	0.4690717
0.2795684	0.002512087	0.4690717
0.2820807	0.002504835	0.4690717
0.2857178	0.002497673	0.4690717
0.2900393	0.002490585	0.4690717
0.2948598	0.002483559	0.4690717
0.3000829	0.002476589	0.4690717
0.3056521	0.00246967	0.4690717
0.3115302	0.002462802	0.4690717
0.3176941	0.002455981	0.4690717
0.3241257	0.002449209	0.4690717
0.3308139	0.002442485	0.4690717
0.3377496	0.002435809	0.4690717
0.3449258	0.002429183	0.4690717
0.3523381	0.002422607	0.4690717
0.3599827	0.002416083	0.4690717
0.367856	0.002409611	0.4690717
0.3759562	0.002403194	0.4690717
0.3842814	0.002396833	0.4690717
0.3928298	0.002390529	0.4690717
0.4015996	0.002384284	0.4690717
0.41059	0.0023781	0.4690717
0.4197995	0.002371979	0.4690717
0.4292269	0.002365922	0.4690717
0.4388707	0.002359931	0.4690717
0.4487296	0.002354009	0.4690717
0.4588024	0.002348156	0.4690717
0.4690873	0.002342375	0.4690717
0.4795825	0.002336668	0.4690717
0.4902862	0.002331036	0.4690717
0.5011966	0.00232548	0.4690717
0.5123118	0.002320004	0.4690717
0.5236293	0.002314609	0.4690717
0.5351469	0.002309296	0.4690717
0.5468623	0.002304068	0.4690717
0.5587731	0.002298925	0.4690717
0.5708765	0.00229387	0.4690717
0.5831701	0.002288904	0.4690717
0.5956514	0.00228403	0.4690717
0.6083179	0.002279249	0.4690717
0.6211672	0.002274563	0.4690717
0.6341961	0.002269974	0.4690717
0.6474024	0.002265484	0.4690717
0.6607843	0.002261095	0.4690717
0.6743402	0.002256812	0.4690717
0.6880685	0.002252635	0.4690717
0.7019672	0.002248569	0.4690717
0.7160336	0.002244615	0.4690717
0.7302684	0.002240779	0.4690717
0.7446735	0.002237069	0.4690717
0.7592502	0.002233491	0.4690717
0.7740003	0.002230054	0.4690717
0.7889246	0.002226762	0.4690717
0.8040288	0.002223633	0.4690717
0.8193238	0.002220692	0.4690717
0.8348204	0.002217962	0.4690717
0.8505308	0.002215474	0.4690717
0.8664793	0.002213306	0.4690717
0.8826955	0.002211558	0.4690717
0.8991965	0.002210467	0.4690717
0.9158533	0.002210634	0.4690717
0.9295693	0.002214327	0.4690717
0.9291097	0.002221467	0.4690717
0.9217054	0.002228029	0.4690717
0.9122371	0.00223407	0.4690717
0.9018154	0.002239802	0.4690717
0.8908437	0.002245334	0.4690717
0.8795165	0.002250725	0.4690717
0.8679436	0.002256014	0.4690717
0.856195	0.002261229	0.4690717
0.8443174	0.002266386	0.4690717
0.832344	0.002271501	0.4690717
0.8203002	0.002276584	0.4690717
0.808205	0.002281643	0.4690717
0.7960736	0.002286685	0.4690717
0.7839191	0.002291716	0.4690717
0.7717512	0.002296742	0.4690717
0.759579	0.002301765	0.4690717
0.7474103	0.00230679	0.4690717
0.7352511	0.002311819	0.4690717
0.7231077	0.002316856	0.4690717
0.7109853	0.002321902	0.4690717
0.6988885	0.00232696	0.4690717
0.6868214	0.002332032	0.4690717
0.6747882	0.00233712	0.4690717
0.6627927	0.002342225	0.4690717
0.6508378	0.002347348	0.4690717
0.6389268	0.00235249	0.4690717
0.6270627	0.002357654	0.4690717
0.6175293	0.002361531	0.4700322
0.6060433	0.002366647	0.4700322
0.5946074	0.002371785	0.4700322
0.5832237	0.002376945	0.4700322
0.5718944	0.002382129	0.4700322
0.5606216	0.002387336	0.4700322
0.549407	0.002392567	0.4700322
0.5382524	0.002397823	0.4700322
0.5271592	0.002403104	0.4700322
0.5161286	0.002408411	0.4700322
0.5051619	0.002413743	0.4700322
0.4942599	0.0024191	0.4700322
0.4834228	0.002424483	0.4700322
0.4726507	0.002429891	0.4700322
0.4619449	0.002435324	0.4700322
0.4513057	0.002440783	0.4700322
0.4407298	0.002446265	0.4700322
0.430214	0.00245177	0.4700322
0.419755	0.002457295	0.4700322
0.4093494	0.00246284	0.4700322
0.3989941	0.002468403	0.4700322
0.388685	0.002473983	0.4700322
0.3784076	0.002479574	0.4700322
0.368145	0.00248517	0.4700322
0.3578804	0.002490765	0.4700322
0.3475993	0.002496355	0.4700322
0.3372428	0.002501918	0.4700322
0.3267317	0.002507424	0.4700322
0.3159713	0.002512838	0.4700322
0.3046649	0.00251803	0.4700322
0.2920198	0.002522573	0.4700322
0.2792032	0.002521068	0.4700322
0.2786372	0.002513919	0.4700322
0.2810207	0.002506811	0.4700322
0.2845303	0.002499791	0.4700322
0.2887175	0.002492843	0.4700322
0.2933959	0.002485956	0.4700322
0.2984693	0.002479123	0.4700322
0.3038803	0.00247234	0.4700322
0.3095926	0.002465605	0.4700322
0.3155825	0.002458917	0.4700322
0.3218326	0.002452275	0.4700322
0.3283309	0.002445679	0.4700322
0.3350693	0.00243913	0.4700322
0.3420401	0.002432628	0.4700322
0.3492391	0.002426174	0.4700322
0.3566627	0.00241977	0.4700322
0.3643073	0.002413416	0.4700322
0.3721709	0.002407113	0.4700322
0.3802517	0.002400865	0.4700322
0.3885482	0.002394671	0.4700322
0.3970588	0.002388533	0.4700322
0.4057822	0.002382453	0.4700322
0.4147176	0.002376433	0.4700322
0.4238637	0.002370475	0.4700322
0.4332193	0.00236458	0.4700322
0.4427831	0.002358749	0.4700322
0.452554	0.002352986	0.4700322
0.4625308	0.002347291	0.4700322
0.4727117	0.002341666	0.4700322
0.4830952	0.002336113	0.4700322
0.4936796	0.002330634	0.4700322
0.5044633	0.002325231	0.4700322
0.5154444	0.002319904	0.4700322
0.5266207	0.002314657	0.4700322
0.5379901	0.002309491	0.4700322
0.5495506	0.002304408	0.4700322
0.5613	0.002299408	0.4700322
0.5732358	0.002294495	0.4700322
0.5853558	0.00228967	0.4700322
0.5976579	0.002284934	0.4700322
0.6101399	0.002280291	0.4700322
0.6227997	0.002275741	0.4700322
0.6356345	0.002271287	0.4700322
0.6486425	0.002266931	0.4700322
0.6618224	0.002262677	0.4700322
0.6751734	0.002258526	0.4700322
0.6886942	0.002254484	0.4700322
0.7023836	0.002250552	0.4700322
0.7162391	0.002246733	0.4700322
0.7302629	0.002243035	0.4700322
0.7444579	0.002239467	0.4700322
0.7588272	0.002236037	0.4700322
0.7733736	0.002232754	0.4700322
0.7880996	0.002229627	0.4700322
0.8030149	0.002226679	0.4700322
0.8181337	0.002223942	0.4700322
0.8334703	0.002221447	0.4700322
0.8490458	0.002219256	0.4700322
0.8648925	0.002217488	0.4700322
0.8810335	0.002216354	0.4700322
0.8973445	0.002216458	0.4700322
0.9108875	0.00222	0.4700322
0.9107328	0.002226991	0.4700322
0.9036742	0.002233459	0.4700322
0.8945577	0.002239423	0.4700322
0.8844889	0.002245086	0.4700322
0.8738708	0.002250552	0.4700322
0.8628972	0.002255881	0.4700322
0.8516779	0.00226111	0.4700322
0.8402828	0.002266266	0.4700322
0.8287579	0.002271365	0.4700322
0.8171368	0.002276422	0.4700322
0.8054443	0.002281447	0.4700322
0.7936999	0.002286449	0.4700322
0.7819183	0.002291434	0.4700322
0.7701126	0.002296407	0.4700322
0.7582925	0.002301374	0.4700322
0.7464669	0.002306339	0.4700322
0.7346437	0.002311305	0.4700322
0.7228288	0.002316274	0.4700322
0.7110282	0.00232125	0.4700322
0.6992474	0.002326236	0.4700322
0.6874906	0.002331232	0.4700322
0.6757619	0.00233624	0.4700322
0.6640655	0.002341264	0.4700322
0.6524051	0.002346303	0.4700322
0.6407835	0.00235136	0.4700322
0.6292039	0.002356436	0.4700322
0.6176691	0.002361531	0.4700322
0.6081478	0.002365401	0.4709926
0.597	0.002370441	0.4709926
0.5858998	0.002375501	0.4709926
0.5748495	0.002380581	0.4709926
0.563851	0.002385684	0.4709926
0.5529063	0.002390808	0.4709926
0.5420171	0.002395956	0.4709926
0.5311851	0.002401127	0.4709926
0.5204114	0.002406321	0.4709926
0.5096973	0.002411539	0.4709926
0.4990439	0.002416781	0.4709926
0.488452	0.002422047	0.4709926
0.4779217	0.002427337	0.4709926
0.4674529	0.00243265	0.4709926
0.457046	0.002437987	0.4709926
0.4467025	0.002443347	0.4709926
0.4364194	0.00244873	0.4709926
0.426193	0.002454134	0.4709926
0.4160196	0.002459557	0.4709926
0.4058957	0.002464998	0.4709926
0.3958173	0.002470455	0.4709926
0.3857817	0.002475927	0.4709926
0.3757762	0.002481411	0.4709926
0.3657827	0.002486898	0.4709926
0.3557827	0.002492383	0.4709926
0.3457607	0.00249786	0.4709926
0.3356707	0.002503314	0.4709926
0.3254263	0.002508711	0.4709926
0.3149344	0.002514016	0.4709926
0.3039204	0.002519111	0.4709926
0.2916435	0.002523604	0.4709926
0.278768	0.00252251	0.4709926
0.2779701	0.00251553	0.4709926
0.2802223	0.002508574	0.4709926
0.283603	0.002501705	0.4709926
0.2876551	0.002494906	0.4709926
0.292191	0.002488166	0.4709926
0.2971138	0.002481478	0.4709926
0.3023657	0.00247484	0.4709926
0.3079114	0.002468247	0.4709926
0.313726	0.002461699	0.4709926
0.3197935	0.002455196	0.4709926
0.3261007	0.002448737	0.4709926
0.33264	0.002442323	0.4709926
0.3394041	0.002435954	0.4709926
0.3463878	0.002429631	0.4709926
0.3535882	0.002423355	0.4709926
0.3610019	0.002417127	0.4709926
0.3686263	0.002410948	0.4709926
0.37646	0.002404821	0.4709926
0.3845015	0.002398745	0.4709926
0.3927495	0.002392723	0.4709926
0.4012024	0.002386757	0.4709926
0.4098596	0.002380847	0.4709926
0.41872	0.002374996	0.4709926
0.4277827	0.002369205	0.4709926
0.4370464	0.002363475	0.4709926
0.44651	0.00235781	0.4709926
0.4561726	0.002352209	0.4709926
0.4660329	0.002346675	0.4709926
0.4760894	0.002341211	0.4709926
0.4863407	0.002335816	0.4709926
0.4967852	0.002330494	0.4709926
0.5074215	0.002325245	0.4709926
0.5182477	0.002320072	0.4709926
0.5292621	0.002314976	0.4709926
0.5404626	0.00230996	0.4709926
0.5518476	0.002305024	0.4709926
0.563415	0.002300171	0.4709926
0.5751625	0.002295402	0.4709926
0.5870884	0.00229072	0.4709926
0.5991908	0.002286125	0.4709926
0.611468	0.002281622	0.4709926
0.6239184	0.002277211	0.4709926
0.6365394	0.002272895	0.4709926
0.6493294	0.002268676	0.4709926
0.662288	0.002264557	0.4709926
0.675415	0.002260543	0.4709926
0.68871	0.002256638	0.4709926
0.7021725	0.002252845	0.4709926
0.7158003	0.002249166	0.4709926
0.7295967	0.002245611	0.4709926
0.7435665	0.00224219	0.4709926
0.7577146	0.002238915	0.4709926
0.7720459	0.002235799	0.4709926
0.7865653	0.002232851	0.4709926
0.8012866	0.002230105	0.4709926
0.8162293	0.002227605	0.4709926
0.8314138	0.002225398	0.4709926
0.8468713	0.002223604	0.4709926
0.8626345	0.00222243	0.4709926
0.8785895	0.002222467	0.4709926
0.8919383	0.002225855	0.4709926
0.8920664	0.002232692	0.4709926
0.8853577	0.002239057	0.4709926
0.8766016	0.002244935	0.4709926
0.8668961	0.002250521	0.4709926
0.8566428	0.002255914	0.4709926
0.8460347	0.002261174	0.4709926
0.8351815	0.002266336	0.4709926
0.8241523	0.002271425	0.4709926
0.8129926	0.002276459	0.4709926
0.8017367	0.002281452	0.4709926
0.7904083	0.002286413	0.4709926
0.7790274	0.002291351	0.4709926
0.7676083	0.002296272	0.4709926
0.7561641	0.002301181	0.4709926
0.7447045	0.002306083	0.4709926
0.7332381	0.002310983	0.4709926
0.7217727	0.002315883	0.4709926
0.7103146	0.002320786	0.4709926
0.6988691	0.002325695	0.4709926
0.6874417	0.002330611	0.4709926
0.676037	0.002335539	0.4709926
0.6646587	0.002340478	0.4709926
0.6533107	0.00234543	0.4709926
0.6419968	0.002350397	0.4709926
0.6307199	0.002355381	0.4709926
0.619483	0.002360382	0.4709926
0.6082887	0.002365401	0.4709926
0.5987796	0.002369266	0.4719531
0.5879812	0.002374221	0.4719531
0.5772279	0.002379195	0.4719531
0.5665218	0.002384188	0.4719531
0.5558648	0.002389202	0.4719531
0.5452587	0.002394237	0.4719531
0.5347052	0.002399292	0.4719531
0.5242056	0.00240437	0.4719531
0.5137614	0.002409469	0.4719531
0.5033735	0.002414591	0.4719531
0.4930428	0.002419735	0.4719531
0.4827703	0.002424901	0.4719531
0.4725558	0.00243009	0.4719531
0.4623993	0.0024353	0.4719531
0.4523005	0.002440532	0.4719531
0.4422603	0.002445786	0.4719531
0.4322775	0.002451061	0.4719531
0.422348	0.002456355	0.4719531
0.412468	0.002461668	0.4719531
0.4026334	0.002466996	0.4719531
0.3928404	0.00247234	0.4719531
0.3830861	0.002477696	0.4719531
0.3733594	0.002483063	0.4719531
0.3636415	0.002488433	0.4719531
0.3539137	0.002493799	0.4719531
0.3441593	0.002499156	0.4719531
0.334341	0.002504491	0.4719531
0.3243709	0.002509771	0.4719531
0.3141553	0.002514959	0.4719531
0.3034436	0.002519949	0.4719531
0.2915433	0.00252438	0.4719531
0.2786452	0.00252372	0.4719531
0.2775775	0.002516923	0.4719531
0.2796916	0.002510128	0.4719531
0.2829402	0.002503417	0.4719531
0.2868549	0.002496776	0.4719531
0.2912459	0.002490191	0.4719531
0.2960158	0.002483658	0.4719531
0.3011074	0.002477172	0.4719531
0.3064839	0.002470731	0.4719531
0.312122	0.002464333	0.4719531
0.3180041	0.002457977	0.4719531
0.3241183	0.002451664	0.4719531
0.3304563	0.002445394	0.4719531
0.3370105	0.002439166	0.4719531
0.3437766	0.002432983	0.4719531
0.350751	0.002426845	0.4719531
0.3579303	0.002420752	0.4719531
0.3653123	0.002414706	0.4719531
0.3728954	0.002408709	0.4719531
0.3806782	0.002402761	0.4719531
0.3886591	0.002396864	0.4719531
0.396837	0.00239102	0.4719531
0.4052114	0.002385229	0.4719531
0.4137811	0.002379494	0.4719531
0.4225453	0.002373817	0.4719531
0.4315029	0.002368197	0.4719531
0.4406531	0.002362638	0.4719531
0.4499951	0.002357141	0.4719531
0.4595277	0.002351708	0.4719531
0.4692496	0.00234634	0.4719531
0.4791597	0.002341039	0.4719531
0.4892568	0.002335806	0.4719531
0.4995395	0.002330643	0.4719531
0.5100062	0.002325553	0.4719531
0.5206555	0.002320536	0.4719531
0.5314858	0.002315595	0.4719531
0.5424954	0.002310731	0.4719531
0.5536826	0.002305946	0.4719531
0.5650456	0.002301241	0.4719531
0.576583	0.00229662	0.4719531
0.5882931	0.002292083	0.4719531
0.6001745	0.002287633	0.4719531
0.6122256	0.002283271	0.4719531
0.624444	0.002279001	0.4719531
0.6368294	0.002274824	0.4719531
0.6493813	0.002270746	0.4719531
0.6620995	0.002266768	0.4719531
0.6749836	0.002262894	0.4719531
0.6880324	0.002259128	0.4719531
0.7012457	0.002255473	0.4719531
0.7146279	0.002251939	0.4719531
0.7281832	0.002248537	0.4719531
0.7419159	0.002245277	0.4719531
0.7558302	0.002242167	0.4719531
0.7699324	0.002239222	0.4719531
0.784239	0.002236478	0.4719531
0.7987675	0.002233971	0.4719531
0.8135387	0.002231748	0.4719531
0.8285875	0.002229933	0.4719531
0.8439475	0.00222872	0.4719531
0.8595208	0.002228687	0.4719531
0.8726733	0.002231914	0.4719531
0.8730817	0.002238581	0.4719531
0.8667316	0.002244834	0.4719531
0.858345	0.002250618	0.4719531
0.849014	0.002256117	0.4719531
0.8391378	0.00226143	0.4719531
0.828908	0.002266613	0.4719531
0.8184335	0.0022717	0.4719531
0.8077832	0.002276717	0.4719531
0.7970023	0.002281679	0.4719531
0.7861245	0.0022866	0.4719531
0.7751737	0.00229149	0.4719531
0.7641695	0.002296356	0.4719531
0.7531262	0.002301206	0.4719531
0.7420568	0.002306044	0.4719531
0.7309708	0.002310874	0.4719531
0.7198766	0.002315701	0.4719531
0.7087823	0.002320528	0.4719531
0.6976935	0.002325358	0.4719531
0.6866159	0.002330192	0.4719531
0.6755549	0.002335034	0.4719531
0.6645146	0.002339885	0.4719531
0.6534989	0.002344746	0.4719531
0.6425116	0.00234962	0.4719531
0.6315563	0.002354508	0.4719531
0.620636	0.002359411	0.4719531
0.6097533	0.00236433	0.4719531
0.5989109	0.002369266	0.4719531
0.5893833	0.002373126	0.4729135
0.5789493	0.002377986	0.4729135
0.5685576	0.002382865	0.4729135
0.5582103	0.002387761	0.4729135
0.5479091	0.002392677	0.4729135
0.5376557	0.002397611	0.4729135
0.5274517	0.002402565	0.4729135
0.5172984	0.00240754	0.4729135
0.507197	0.002412535	0.4729135
0.4971483	0.00241755	0.4729135
0.4871533	0.002422586	0.4729135
0.4772127	0.002427642	0.4729135
0.4673266	0.00243272	0.4729135
0.4574945	0.002437817	0.4729135
0.4477159	0.002442935	0.4729135
0.4379909	0.002448072	0.4729135
0.4283194	0.002453228	0.4729135
0.4186979	0.002458403	0.4729135
0.409122	0.002463593	0.4729135
0.3995876	0.002468799	0.4729135
0.3900905	0.002474018	0.4729135
0.3806275	0.002479249	0.4729135
0.3711897	0.002484488	0.4729135
0.3617578	0.00248973	0.4729135
0.3523122	0.002494967	0.4729135
0.3428344	0.002500192	0.4729135
0.3332966	0.002505397	0.4729135
0.3236114	0.002510549	0.4729135
0.3136809	0.00251561	0.4729135
0.3032825	0.002520484	0.4729135
0.291767	0.002524838	0.4729135
0.27889	0.002524618	0.4729135
0.2775234	0.002518021	0.4729135
0.2794967	0.002511398	0.4729135
0.2826112	0.002504858	0.4729135
0.2863869	0.002498384	0.4729135
0.2906315	0.002491967	0.4729135
0.2952471	0.0024856	0.4729135
0.3001754	0.002479278	0.4729135
0.305381	0.002472999	0.4729135
0.3108392	0.002466762	0.4729135
0.3165337	0.002460565	0.4729135
0.3224514	0.00245441	0.4729135
0.3285845	0.002448294	0.4729135
0.3349258	0.002442221	0.4729135
0.34147	0.002436189	0.4729135
0.3482141	0.002430199	0.4729135
0.3551549	0.002424253	0.4729135
0.3622896	0.002418352	0.4729135
0.3696168	0.002412496	0.4729135
0.3771352	0.002406688	0.4729135
0.3848435	0.002400927	0.4729135
0.3927403	0.002395217	0.4729135
0.400825	0.002389557	0.4729135
0.409097	0.00238395	0.4729135
0.4175552	0.002378396	0.4729135
0.426199	0.002372899	0.4729135
0.4350273	0.002367458	0.4729135
0.4440396	0.002362075	0.4729135
0.453235	0.002356753	0.4729135
0.4626125	0.002351493	0.4729135
0.4721711	0.002346296	0.4729135
0.4819095	0.002341164	0.4729135
0.4918269	0.002336099	0.4729135
0.501922	0.002331102	0.4729135
0.5121934	0.002326174	0.4729135
0.5226398	0.002321319	0.4729135
0.53326	0.002316537	0.4729135
0.5440526	0.00231183	0.4729135
0.5550161	0.0023072	0.4729135
0.5661488	0.002302648	0.4729135
0.5774497	0.002298177	0.4729135
0.5889178	0.00229379	0.4729135
0.6005518	0.002289488	0.4729135
0.6123508	0.002285273	0.4729135
0.6243127	0.002281148	0.4729135
0.6364372	0.002277115	0.4729135
0.648725	0.00227318	0.4729135
0.6611766	0.002269345	0.4729135
0.6737926	0.002265616	0.4729135
0.6865732	0.002261996	0.4729135
0.6995185	0.00225849	0.4729135
0.7126341	0.002255109	0.4729135
0.7259261	0.002251865	0.4729135
0.7394008	0.002248771	0.4729135
0.7530638	0.002245838	0.4729135
0.7669288	0.002243095	0.4729135
0.781017	0.002240585	0.4729135
0.7953506	0.002238353	0.4729135
0.8099635	0.002236514	0.4729135
0.8248961	0.002235263	0.4729135
0.8400657	0.002235159	0.4729135
0.8529912	0.002238218	0.4729135
0.8536608	0.002244708	0.4729135
0.8476744	0.002250836	0.4729135
0.8396693	0.002256514	0.4729135
0.8307268	0.002261918	0.4729135
0.8212427	0.002267141	0.4729135
0.8114072	0.002272237	0.4729135
0.8013281	0.00227724	0.4729135
0.7910736	0.002282174	0.4729135
0.7806883	0.002287055	0.4729135
0.770206	0.002291896	0.4729135
0.7596499	0.002296705	0.4729135
0.7490398	0.002301492	0.4729135
0.7383897	0.002306262	0.4729135
0.7277121	0.002311019	0.4729135
0.7170169	0.002315769	0.4729135
0.7063122	0.002320515	0.4729135
0.6956056	0.00232526	0.4729135
0.6849033	0.002330007	0.4729135
0.6742103	0.002334757	0.4729135
0.6635319	0.002339515	0.4729135
0.6528725	0.00234428	0.4729135
0.6422358	0.002349055	0.4729135
0.6316252	0.002353842	0.4729135
0.6210443	0.002358641	0.4729135
0.6104961	0.002363454	0.4729135
0.5999831	0.002368282	0.4729135
0.5895079	0.002373126	0.4729135
0.5799571	0.002376979	0.473874
0.5699025	0.002381736	0.473874
0.5598873	0.002386509	0.473874
0.5499133	0.002391299	0.473874
0.5399822	0.002396106	0.473874
0.5300957	0.00240093	0.473874
0.5202551	0.002405773	0.473874
0.5104616	0.002410634	0.473874
0.5007165	0.002415514	0.473874
0.4910203	0.002420412	0.473874
0.4813738	0.00242533	0.473874
0.4717779	0.002430267	0.473874
0.4622327	0.002435222	0.473874
0.4527373	0.002440196	0.473874
0.4432913	0.002445188	0.473874
0.4338938	0.002450198	0.473874
0.4245449	0.002455226	0.473874
0.4152426	0.00246027	0.473874
0.4059822	0.002465329	0.473874
0.3967591	0.002470401	0.473874
0.3875686	0.002475484	0.473874
0.378407	0.002480578	0.473874
0.3692686	0.002485679	0.473874
0.3601338	0.002490782	0.473874
0.3509815	0.002495879	0.473874
0.3417905	0.002500962	0.473874
0.3325401	0.002506025	0.473874
0.3231519	0.002511039	0.473874
0.3135166	0.00251596	0.473874
0.3034426	0.002520709	0.473874
0.2923209	0.002524971	0.473874
0.2795247	0.002525184	0.473874
0.2778297	0.002518803	0.473874
0.2796594	0.002512363	0.473874
0.2826382	0.002506004	0.473874
0.2862735	0.002499711	0.473874
0.29037	0.002493473	0.473874
0.2948283	0.002487283	0.473874
0.299592	0.002481137	0.473874
0.3046237	0.002475032	0.473874
0.3099	0.002468967	0.473874
0.3154031	0.002462942	0.473874
0.3211219	0.002456955	0.473874
0.3270467	0.002451007	0.473874
0.3331708	0.002445098	0.473874
0.33949	0.002439229	0.473874
0.3459997	0.0024334	0.473874
0.3526969	0.002427613	0.473874
0.3595799	0.002421868	0.473874
0.3666466	0.002416166	0.473874
0.3738953	0.002410508	0.473874
0.3813249	0.002404896	0.473874
0.3889347	0.002399331	0.473874
0.3967238	0.002393814	0.473874
0.4046913	0.002388346	0.473874
0.4128363	0.002382929	0.473874
0.4211584	0.002377565	0.473874
0.4296571	0.002372254	0.473874
0.4383315	0.002366998	0.473874
0.4471808	0.002361799	0.473874
0.4562042	0.002356658	0.473874
0.4654011	0.002351577	0.473874
0.4747706	0.002346557	0.473874
0.4843117	0.0023416	0.473874
0.4940234	0.002336707	0.473874
0.5039048	0.002331881	0.473874
0.5139547	0.002327122	0.473874
0.5241721	0.002322433	0.473874
0.5345557	0.002317814	0.473874
0.5451046	0.002313269	0.473874
0.5558178	0.002308799	0.473874
0.5666943	0.002304405	0.473874
0.5777331	0.00230009	0.473874
0.5889325	0.002295856	0.473874
0.6002921	0.002291705	0.473874
0.6118118	0.002287641	0.473874
0.6234918	0.002283666	0.473874
0.6353319	0.002279783	0.473874
0.6473316	0.002275996	0.473874
0.6594901	0.002272307	0.473874
0.6718108	0.002268724	0.473874
0.6842977	0.002265255	0.473874
0.6969544	0.002261908	0.473874
0.7097849	0.002258691	0.473874
0.7227926	0.002255612	0.473874
0.7359897	0.002252694	0.473874
0.7493917	0.002249965	0.473874
0.763014	0.002247452	0.473874
0.7768819	0.002245215	0.473874
0.7910342	0.002243357	0.473874
0.8055078	0.002242074	0.473874
0.8202394	0.0022419	0.473874
0.8329102	0.002244795	0.473874
0.8338178	0.002251088	0.473874
0.8281976	0.002257078	0.473874
0.8205827	0.002262638	0.473874
0.8120414	0.002267935	0.473874
0.802964	0.002273057	0.473874
0.7935381	0.002278057	0.473874
0.7838702	0.002282966	0.473874
0.7740277	0.002287808	0.473874
0.7640549	0.002292598	0.473874
0.7539847	0.002297348	0.473874
0.7438405	0.002302068	0.473874
0.7336414	0.002306766	0.473874
0.7234013	0.002311446	0.473874
0.7131328	0.002316113	0.473874
0.7028451	0.002320773	0.473874
0.6925466	0.002325428	0.473874
0.6822448	0.002330082	0.473874
0.6719453	0.002334737	0.473874
0.6616534	0.002339395	0.473874
0.6513743	0.002344058	0.473874
0.641112	0.002348728	0.473874
0.6308701	0.002353408	0.473874
0.6206521	0.002358097	0.473874
0.6104615	0.002362798	0.473874
0.6003009	0.002367511	0.473874
0.590173	0.002372238	0.473874
0.58008	0.002376979	0.473874
0.5705395	0.002380827	0.4748345
0.5608749	0.002385472	0.4748345
0.5512466	0.002390131	0.4748345
0.5416562	0.002394805	0.4748345
0.5321054	0.002399495	0.4748345
0.5225957	0.002404201	0.4748345
0.5131284	0.002408923	0.4748345
0.5037045	0.002413663	0.4748345
0.4943252	0.002418419	0.4748345
0.4849909	0.002423192	0.4748345
0.4757024	0.002427983	0.4748345
0.4664602	0.002432791	0.4748345
0.4572647	0.002437616	0.4748345
0.4481152	0.002442458	0.4748345
0.4390105	0.002447316	0.4748345
0.4299497	0.00245219	0.4748345
0.420932	0.00245708	0.4748345
0.4119568	0.002461984	0.4748345
0.4030202	0.002466903	0.4748345
0.3941168	0.002471832	0.4748345
0.3852414	0.002476772	0.4748345
0.3763887	0.002481719	0.4748345
0.3675564	0.002486674	0.4748345
0.3587278	0.00249163	0.4748345
0.3498787	0.002496579	0.4748345
0.340985	0.002501512	0.4748345
0.3320239	0.002506422	0.4748345
0.322942	0.002511289	0.4748345
0.3136145	0.002516064	0.4748345
0.303871	0.002520677	0.4748345
0.2931522	0.002524843	0.4748345
0.2805281	0.002525471	0.4748345
0.2784394	0.002519338	0.4748345
0.2801159	0.002513091	0.4748345
0.2829558	0.002506922	0.4748345
0.2864475	0.002500818	0.4748345
0.2903929	0.002494768	0.4748345
0.2946926	0.002488764	0.4748345
0.2992885	0.002482803	0.4748345
0.3041441	0.002476881	0.4748345
0.3092354	0.002470998	0.4748345
0.3145453	0.002465153	0.4748345
0.3200614	0.002459344	0.4748345
0.3257755	0.002453573	0.4748345
0.3316799	0.002447839	0.4748345
0.33777	0.002442142	0.4748345
0.3440423	0.002436484	0.4748345
0.3504933	0.002430864	0.4748345
0.3571206	0.002425285	0.4748345
0.3639226	0.002419746	0.4748345
0.3708981	0.002414249	0.4748345
0.3780455	0.002408794	0.4748345
0.3853638	0.002403384	0.4748345
0.3928524	0.002398019	0.4748345
0.4005107	0.002392701	0.4748345
0.4083379	0.00238743	0.4748345
0.4163335	0.002382208	0.4748345
0.4244966	0.002377037	0.4748345
0.4328271	0.002371917	0.4748345
0.4413242	0.002366851	0.4748345
0.4499874	0.002361839	0.4748345
0.4588159	0.002356883	0.4748345
0.467809	0.002351985	0.4748345
0.4769661	0.002347146	0.4748345
0.4862864	0.002342367	0.4748345
0.4957692	0.002337651	0.4748345
0.5054136	0.002332998	0.4748345
0.5152188	0.002328411	0.4748345
0.525184	0.002323891	0.4748345
0.5353082	0.00231944	0.4748345
0.5455904	0.002315059	0.4748345
0.5560301	0.00231075	0.4748345
0.5666269	0.002306517	0.4748345
0.5773801	0.002302361	0.4748345
0.5882894	0.002298284	0.4748345
0.5993534	0.002294287	0.4748345
0.6105721	0.002290375	0.4748345
0.621947	0.002286551	0.4748345
0.633479	0.00228282	0.4748345
0.6451694	0.002279186	0.4748345
0.6570192	0.002275652	0.4748345
0.6690288	0.002272223	0.4748345
0.6812043	0.002268909	0.4748345
0.6935524	0.002265722	0.4748345
0.7060802	0.002262674	0.4748345
0.7187941	0.002259777	0.4748345
0.7317082	0.002257056	0.4748345
0.7448451	0.002254553	0.4748345
0.7582285	0.002252312	0.4748345
0.7718956	0.002250438	0.4748345
0.7858941	0.002249117	0.4748345
0.8001735	0.002248871	0.4748345
0.8125578	0.002251592	0.4748345
0.8136924	0.002257687	0.4748345
0.8084395	0.002263527	0.4748345
0.8012226	0.002268961	0.4748345
0.7930914	0.002274141	0.4748345
0.7844304	0.002279153	0.4748345
0.7754248	0.002284047	0.4748345
0.7661797	0.002288853	0.4748345
0.7567609	0.002293594	0.4748345
0.7472122	0.002298285	0.4748345
0.7375663	0.002302937	0.4748345
0.7278458	0.002307559	0.4748345
0.7180699	0.002312159	0.4748345
0.7082521	0.002316741	0.4748345
0.6984044	0.002321311	0.4748345
0.6885367	0.002325872	0.4748345
0.6786565	0.002330428	0.4748345
0.6687711	0.002334982	0.4748345
0.6588866	0.002339536	0.4748345
0.6490077	0.002344093	0.4748345
0.6391392	0.002348654	0.4748345
0.6292856	0.002353221	0.4748345
0.6194502	0.002357796	0.4748345
0.6096362	0.00236238	0.4748345
0.5998468	0.002366974	0.4748345
0.5900851	0.002371579	0.4748345
0.5803532	0.002376197	0.4748345
0.5706534	0.002380827	0.4748345
0.5610593	0.002384678	0.4757949
0.5518008	0.002389199	0.4757949
0.5425753	0.002393733	0.4757949
0.5333843	0.00239828	0.4757949
0.5242294	0.002402842	0.4757949
0.515112	0.002407418	0.4757949
0.506033	0.002412009	0.4757949
0.4969937	0.002416615	0.4757949
0.4879949	0.002421236	0.4757949
0.4790372	0.002425873	0.4757949
0.4701209	0.002430525	0.4757949
0.4612465	0.002435193	0.4757949
0.4524148	0.002439876	0.4757949
0.443625	0.002444574	0.4757949
0.4348756	0.002449287	0.4757949
0.4261654	0.002454014	0.4757949
0.4174929	0.002458754	0.4757949
0.4088569	0.002463507	0.4757949
0.4002561	0.002468273	0.4757949
0.3916854	0.002473049	0.4757949
0.3831382	0.002477833	0.4757949
0.3746082	0.002482623	0.4757949
0.3660903	0.002487417	0.4757949
0.3575799	0.002492214	0.4757949
0.3490499	0.002497004	0.4757949
0.3404699	0.002501777	0.4757949
0.3318094	0.002506521	0.4757949
0.3230357	0.002511226	0.4757949
0.3140369	0.002515847	0.4757949
0.3046293	0.002520309	0.4757949
0.2943224	0.002524364	0.4757949
0.2820045	0.002525368	0.4757949
0.2794588	0.002519516	0.4757949
0.280979	0.002513474	0.4757949
0.2836761	0.002507508	0.4757949
0.2870219	0.002501606	0.4757949
0.290814	0.002495756	0.4757949
0.2949511	0.002489952	0.4757949
0.299376	0.002484189	0.4757949
0.304052	0.002478463	0.4757949
0.3089545	0.002472775	0.4757949
0.3140666	0.002467123	0.4757949
0.3193767	0.002461505	0.4757949
0.3248746	0.002455923	0.4757949
0.3305545	0.002450376	0.4757949
0.3364113	0.002444865	0.4757949
0.3424404	0.00243939	0.4757949
0.3486391	0.002433951	0.4757949
0.3550054	0.00242855	0.4757949
0.3615371	0.002423188	0.4757949
0.3682324	0.002417864	0.4757949
0.3750906	0.002412581	0.4757949
0.3821107	0.002407339	0.4757949
0.3892918	0.002402139	0.4757949
0.3966332	0.002396983	0.4757949
0.4041342	0.002391871	0.4757949
0.4117945	0.002386805	0.4757949
0.4196136	0.002381786	0.4757949
0.4275911	0.002376816	0.4757949
0.4357263	0.002371895	0.4757949
0.4440187	0.002367025	0.4757949
0.452468	0.002362207	0.4757949
0.4610737	0.002357444	0.4757949
0.4698353	0.002352735	0.4757949
0.478752	0.002348084	0.4757949
0.4878235	0.00234349	0.4757949
0.497049	0.002338956	0.4757949
0.5064279	0.002334483	0.4757949
0.5159595	0.002330073	0.4757949
0.5256436	0.002325728	0.4757949
0.5354795	0.002321449	0.4757949
0.5454668	0.002317238	0.4757949
0.555605	0.002313098	0.4757949
0.5658931	0.002309029	0.4757949
0.5763312	0.002305035	0.4757949
0.5869201	0.002301119	0.4757949
0.5976602	0.002297283	0.4757949
0.6085519	0.002293531	0.4757949
0.6195955	0.002289865	0.4757949
0.6307906	0.002286288	0.4757949
0.6421413	0.002282808	0.4757949
0.6536519	0.002279431	0.4757949
0.6653269	0.002276166	0.4757949
0.6771708	0.002273021	0.4757949
0.6891875	0.002270002	0.4757949
0.7013898	0.002267132	0.4757949
0.7137942	0.002264437	0.4757949
0.7264172	0.002261943	0.4757949
0.7392853	0.002259704	0.4757949
0.7524409	0.00225782	0.4757949
0.7659286	0.002256471	0.4757949
0.7797164	0.002256157	0.4757949
0.7917777	0.002258713	0.4757949
0.7931035	0.002264588	0.4757949
0.7882148	0.002270265	0.4757949
0.7814023	0.002275556	0.4757949
0.7736927	0.002280607	0.4757949
0.7654624	0.002285497	0.4757949
0.7568925	0.002290273	0.4757949
0.7480858	0.002294965	0.4757949
0.7391076	0.002299594	0.4757949
0.7300002	0.002304174	0.4757949
0.7207959	0.002308716	0.4757949
0.7115169	0.002313229	0.4757949
0.7021818	0.002317719	0.4757949
0.6928039	0.002322193	0.4757949
0.6833953	0.002326654	0.4757949
0.673965	0.002331105	0.4757949
0.6645207	0.002335552	0.4757949
0.6550698	0.002339995	0.4757949
0.6456176	0.002344438	0.4757949
0.6361691	0.002348883	0.4757949
0.626729	0.002353331	0.4757949
0.6173013	0.002357784	0.4757949
0.6078893	0.002362243	0.4757949
0.5984962	0.00236671	0.4757949
0.5891252	0.002371186	0.4757949
0.5797788	0.002375672	0.4757949
0.5704593	0.002380169	0.4757949
0.5611689	0.002384678	0.4757949
0.5515832	0.002388512	0.4767554
0.5427432	0.002392899	0.4767554
0.5339326	0.002397298	0.4767554
0.525153	0.002401709	0.4767554
0.5164058	0.002406132	0.4767554
0.5076922	0.002410568	0.4767554
0.4990133	0.002415017	0.4767554
0.4903699	0.00241948	0.4767554
0.4817629	0.002423956	0.4767554
0.4731929	0.002428446	0.4767554
0.4646601	0.002432949	0.4767554
0.4561645	0.002437466	0.4767554
0.4477072	0.002441997	0.4767554
0.4392881	0.002446542	0.4767554
0.4309054	0.002451099	0.4767554
0.4225571	0.002455669	0.4767554
0.4142413	0.00246025	0.4767554
0.4059561	0.002464842	0.4767554
0.3976996	0.002469444	0.4767554
0.3894699	0.002474055	0.4767554
0.3812618	0.002478674	0.4767554
0.3730664	0.002483297	0.4767554
0.3648752	0.002487921	0.4767554
0.356681	0.002492544	0.4767554
0.3484752	0.002497164	0.4767554
0.3402227	0.002501768	0.4767554
0.3318847	0.002506341	0.4767554
0.3234234	0.002510871	0.4767554
0.3147624	0.002515328	0.4767554
0.3057004	0.002519626	0.4767554
0.2958103	0.002523553	0.4767554
0.2838383	0.002524915	0.4767554
0.2808364	0.002519367	0.4767554
0.2821991	0.002513542	0.4767554
0.2847545	0.002507791	0.4767554
0.2879533	0.002502102	0.4767554
0.29159	0.002496463	0.4767554
0.2955629	0.002490869	0.4767554
0.2998147	0.002485314	0.4767554
0.3043079	0.002479797	0.4767554
0.3090192	0.002474314	0.4767554
0.3139304	0.002468865	0.4767554
0.3190306	0.00246345	0.4767554
0.3243096	0.002458069	0.4767554
0.3297611	0.00245272	0.4767554
0.3353804	0.002447405	0.4767554
0.3411628	0.002442125	0.4767554
0.3471053	0.002436878	0.4767554
0.3532059	0.002431667	0.4767554
0.3594627	0.002426492	0.4767554
0.3658737	0.002421353	0.4767554
0.3724379	0.002416252	0.4767554
0.3791545	0.002411189	0.4767554
0.3860228	0.002406166	0.4767554
0.393042	0.002401183	0.4767554
0.4002114	0.002396241	0.4767554
0.4075305	0.002391343	0.4767554
0.4149992	0.002386488	0.4767554
0.4226171	0.002381678	0.4767554
0.4303837	0.002376914	0.4767554
0.4382986	0.002372198	0.4767554
0.4463613	0.00236753	0.4767554
0.4545717	0.002362912	0.4767554
0.4629293	0.002358346	0.4767554
0.4714338	0.002353832	0.4767554
0.4800848	0.002349373	0.4767554
0.488882	0.002344969	0.4767554
0.4978248	0.002340622	0.4767554
0.5069127	0.002336333	0.4767554
0.5161455	0.002332105	0.4767554
0.5255231	0.002327939	0.4767554
0.5350453	0.002323836	0.4767554
0.544712	0.0023198	0.4767554
0.554523	0.002315831	0.4767554
0.5644776	0.002311932	0.4767554
0.5745763	0.002308105	0.4767554
0.5848205	0.002304354	0.4767554
0.5952115	0.002300682	0.4767554
0.6057503	0.002297092	0.4767554
0.6164382	0.002293588	0.4767554
0.6272748	0.002290172	0.4767554
0.6382652	0.002286853	0.4767554
0.6494158	0.002283639	0.4767554
0.6607334	0.002280542	0.4767554
0.6722244	0.002277571	0.4767554
0.6838954	0.002274735	0.4767554
0.6957632	0.002272063	0.4767554
0.7078506	0.002269592	0.4767554
0.7201818	0.00226736	0.4767554
0.7327988	0.00226547	0.4767554
0.7457551	0.00226409	0.4767554
0.7590323	0.002263709	0.4767554
0.7707354	0.002266093	0.4767554
0.7722251	0.002271747	0.4767554
0.7676988	0.002277246	0.4767554
0.7612967	0.002282384	0.4767554
0.7540173	0.002287293	0.4767554
0.7462275	0.002292049	0.4767554
0.7381044	0.002296696	0.4767554
0.7297487	0.002301263	0.4767554
0.7212231	0.002305769	0.4767554
0.7125698	0.002310228	0.4767554
0.7038201	0.00231465	0.4767554
0.6949956	0.002319044	0.4767554
0.6861146	0.002323415	0.4767554
0.6771902	0.00232777	0.4767554
0.6682335	0.002332111	0.4767554
0.6592542	0.002336444	0.4767554
0.6502594	0.00234077	0.4767554
0.6412558	0.002345093	0.4767554
0.6322494	0.002349414	0.4767554
0.6232445	0.002353737	0.4767554
0.6142455	0.002358061	0.4767554
0.6052567	0.00236239	0.4767554
0.5962812	0.002366724	0.4767554
0.5873219	0.002371064	0.4767554
0.5783815	0.002375412	0.4767554
0.569463	0.002379769	0.4767554
0.5605685	0.002384135	0.4767554
0.5516998	0.002388512	0.4767554
0.5420327	0.00239234	0.4777159
0.5336311	0.002396579	0.4777159
0.5252553	0.002400829	0.4777159
0.5169067	0.002405089	0.4777159
0.5085867	0.002409359	0.4777159
0.5002963	0.002413641	0.4777159
0.4920365	0.002417934	0.4777159
0.4838081	0.002422239	0.4777159
0.4756117	0.002426556	0.4777159
0.467448	0.002430884	0.4777159
0.4593169	0.002435225	0.4777159
0.4512185	0.002439577	0.4777159
0.443153	0.002443941	0.4777159
0.4351217	0.002448317	0.4777159
0.4271229	0.002452705	0.4777159
0.4191541	0.002457103	0.4777159
0.4112129	0.002461511	0.4777159
0.4032969	0.002465927	0.4777159
0.3954038	0.002470352	0.4777159
0.387531	0.002474783	0.4777159
0.3796763	0.002479221	0.4777159
0.3718324	0.002483662	0.4777159
0.3639885	0.002488104	0.4777159
0.3561338	0.002492541	0.4777159
0.3482598	0.002496972	0.4777159
0.3403492	0.002501392	0.4777159
0.332355	0.002505781	0.4777159
0.3242284	0.002510123	0.4777159
0.3159134	0.002514396	0.4777159
0.307222	0.002518521	0.4777159
0.2977659	0.002522301	0.4777159
0.2862117	0.002523978	0.4777159
0.2827166	0.002518794	0.4777159
0.2839133	0.002513201	0.4777159
0.2863219	0.00250768	0.4777159
0.2893684	0.00250222	0.4777159
0.2928442	0.002496809	0.4777159
0.2966474	0.002491441	0.4777159
0.3007196	0.002486111	0.4777159
0.3050237	0.002480817	0.4777159
0.3095364	0.002475556	0.4777159
0.3142398	0.002470327	0.4777159
0.3191221	0.00246513	0.4777159
0.3241746	0.002459965	0.4777159
0.3293896	0.002454831	0.4777159
0.3347625	0.002449729	0.4777159
0.3402894	0.002444658	0.4777159
0.3459668	0.00243962	0.4777159
0.3517922	0.002434614	0.4777159
0.3577639	0.002429642	0.4777159
0.3638806	0.002424704	0.4777159
0.3701406	0.002419801	0.4777159
0.3765429	0.002414933	0.4777159
0.383087	0.002410102	0.4777159
0.3897722	0.002405309	0.4777159
0.3965981	0.002400554	0.4777159
0.4035641	0.002395838	0.4777159
0.4106695	0.002391163	0.4777159
0.4179144	0.002386529	0.4777159
0.4252986	0.002381938	0.4777159
0.4328216	0.002377391	0.4777159
0.4404832	0.002372889	0.4777159
0.4482831	0.002368432	0.4777159
0.456221	0.002364023	0.4777159
0.4642968	0.002359663	0.4777159
0.4725104	0.002355353	0.4777159
0.4808614	0.002351094	0.4777159
0.4893498	0.002346888	0.4777159
0.4979753	0.002342736	0.4777159
0.5067378	0.00233864	0.4777159
0.5156368	0.002334601	0.4777159
0.5246726	0.002330621	0.4777159
0.5338455	0.002326703	0.4777159
0.543156	0.002322847	0.4777159
0.5526043	0.002319058	0.4777159
0.5621908	0.002315335	0.4777159
0.571915	0.002311682	0.4777159
0.5817786	0.002308101	0.4777159
0.5917842	0.002304598	0.4777159
0.6019344	0.002301177	0.4777159
0.6122317	0.002297842	0.4777159
0.6226784	0.002294598	0.4777159
0.6332769	0.002291448	0.4777159
0.6440359	0.002288407	0.4777159
0.6549652	0.002285486	0.4777159
0.6660746	0.0022827	0.4777159
0.6773744	0.002280063	0.4777159
0.688889	0.002277615	0.4777159
0.7006483	0.002275404	0.4777159
0.7126903	0.002273507	0.4777159
0.7250753	0.002272106	0.4777159
0.7378021	0.002271657	0.4777159
0.749129	0.002273862	0.4777159
0.750752	0.002279276	0.4777159
0.7465935	0.00228458	0.4777159
0.7406128	0.002289547	0.4777159
0.7337793	0.002294299	0.4777159
0.7264479	0.002298906	0.4777159
0.718791	0.00230341	0.4777159
0.710906	0.002307837	0.4777159
0.7028535	0.002312205	0.4777159
0.6946756	0.002316529	0.4777159
0.6864015	0.002320817	0.4777159
0.6780534	0.002325077	0.4777159
0.6696478	0.002329315	0.4777159
0.6611986	0.002333536	0.4777159
0.6527159	0.002337745	0.4777159
0.6442091	0.002341944	0.4777159
0.6356856	0.002346136	0.4777159
0.6271512	0.002350324	0.4777159
0.6186117	0.00235451	0.4777159
0.6100721	0.002358696	0.4777159
0.601536	0.002362884	0.4777159
0.593007	0.002367074	0.4777159
0.5844889	0.002371269	0.4777159
0.5759844	0.002375469	0.4777159
0.5674959	0.002379675	0.4777159
0.5590258	0.002383888	0.4777159
0.5505764	0.002388109	0.4777159
0.5421498	0.00239234	0.4777159
0.5324062	0.002396162	0.4786763
0.5244638	0.002400238	0.4786763
0.5165433	0.002404323	0.4786763
0.5086462	0.002408417	0.4786763
0.5007737	0.00241252	0.4786763
0.4929266	0.002416632	0.4786763
0.4851059	0.002420754	0.4786763
0.4773122	0.002424886	0.4786763
0.469546	0.002429028	0.4786763
0.461808	0.00243318	0.4786763
0.4540982	0.002437342	0.4786763
0.4464162	0.002441514	0.4786763
0.438762	0.002445696	0.4786763
0.4311359	0.002449888	0.4786763
0.4235375	0.00245409	0.4786763
0.4159645	0.0024583	0.4786763
0.4084147	0.002462518	0.4786763
0.4008855	0.002466744	0.4786763
0.3933749	0.002470976	0.4786763
0.3858805	0.002475213	0.4786763
0.3783996	0.002479455	0.4786763
0.3709238	0.002483699	0.4786763
0.3634434	0.002487942	0.4786763
0.355949	0.002492179	0.4786763
0.3484342	0.00249641	0.4786763
0.3408791	0.002500627	0.4786763
0.33324	0.002504814	0.4786763
0.3254722	0.002508955	0.4786763
0.3175241	0.002513031	0.4786763
0.3092232	0.002516966	0.4786763
0.3002233	0.002520589	0.4786763
0.2892537	0.002522511	0.4786763
0.2851648	0.002517768	0.4786763
0.2861784	0.002512425	0.4786763
0.2884307	0.002507151	0.4786763
0.2913176	0.002501936	0.4786763
0.2946253	0.00249677	0.4786763
0.2982507	0.002491644	0.4786763
0.3021357	0.002486556	0.4786763
0.3062426	0.002481502	0.4786763
0.3105485	0.002476479	0.4786763
0.3150351	0.002471487	0.4786763
0.3196911	0.002466526	0.4786763
0.3245074	0.002461594	0.4786763
0.3294763	0.002456691	0.4786763
0.3345935	0.002451818	0.4786763
0.3398548	0.002446974	0.4786763
0.3452563	0.002442161	0.4786763
0.3507961	0.002437378	0.4786763
0.3564723	0.002432625	0.4786763
0.3622832	0.002427905	0.4786763
0.3682272	0.002423216	0.4786763
0.3743034	0.002418561	0.4786763
0.3805114	0.002413939	0.4786763
0.3868504	0.002409352	0.4786763
0.3933198	0.0024048	0.4786763
0.399919	0.002400284	0.4786763
0.4066477	0.002395805	0.4786763
0.4135058	0.002391364	0.4786763
0.4204931	0.002386962	0.4786763
0.4276094	0.002382601	0.4786763
0.4348544	0.002378281	0.4786763
0.4422279	0.002374002	0.4786763
0.4497298	0.002369767	0.4786763
0.4573601	0.002365577	0.4786763
0.4651188	0.002361432	0.4786763
0.4730059	0.002357335	0.4786763
0.4810213	0.002353286	0.4786763
0.4891649	0.002349287	0.4786763
0.4974367	0.002345339	0.4786763
0.5058366	0.002341443	0.4786763
0.5143652	0.002337602	0.4786763
0.523023	0.002333817	0.4786763
0.5318106	0.002330091	0.4786763
0.5407284	0.002326424	0.4786763
0.5497767	0.00232282	0.4786763
0.5589556	0.00231928	0.4786763
0.5682674	0.002315808	0.4786763
0.5777149	0.002312407	0.4786763
0.5873005	0.002309083	0.4786763
0.5970271	0.002305838	0.4786763
0.6068967	0.002302678	0.4786763
0.6169128	0.002299607	0.4786763
0.6270843	0.002296637	0.4786763
0.6374209	0.00229378	0.4786763
0.6479323	0.002291049	0.4786763
0.6586293	0.002288459	0.4786763
0.6695373	0.002286047	0.4786763
0.6806859	0.002283859	0.4786763
0.6921146	0.002281969	0.4786763
0.7038874	0.002280549	0.4786763
0.7160192	0.002280033	0.4786763
0.7269174	0.002282053	0.4786763
0.7286724	0.002287208	0.4786763
0.7248829	0.002292297	0.4786763
0.7193354	0.002297076	0.4786763
0.7129628	0.002301653	0.4786763
0.7061073	0.002306094	0.4786763
0.6989352	0.002310438	0.4786763
0.6915407	0.002314709	0.4786763
0.6839821	0.002318924	0.4786763
0.6763005	0.002323097	0.4786763
0.6685236	0.002327234	0.4786763
0.6606734	0.002331346	0.4786763
0.6527653	0.002335435	0.4786763
0.6448132	0.002339508	0.4786763
0.6368266	0.002343568	0.4786763
0.6288145	0.002347619	0.4786763
0.6207841	0.002351662	0.4786763
0.6127411	0.002355701	0.4786763
0.6046909	0.002359736	0.4786763
0.5966382	0.002363771	0.4786763
0.5885867	0.002367806	0.4786763
0.5805397	0.002371843	0.4786763
0.5725006	0.002375883	0.4786763
0.5644723	0.002379927	0.4786763
0.5564569	0.002383977	0.4786763
0.5484566	0.002388031	0.4786763
0.5404736	0.002392093	0.4786763
0.5325098	0.002396162	0.4786763
0.5227026	0.002399978	0.4796368
0.5152375	0.002403877	0.4796368
0.5077907	0.002407782	0.4796368
0.5003633	0.002411695	0.4796368
0.4929563	0.002415615	0.4796368
0.4855705	0.002419544	0.4796368
0.4782069	0.00242348	0.4796368
0.4708658	0.002427424	0.4796368
0.4635477	0.002431376	0.4796368
0.4562531	0.002435337	0.4796368
0.4489821	0.002439306	0.4796368
0.4417342	0.002443283	0.4796368
0.4345092	0.002447269	0.4796368
0.4273066	0.002451262	0.4796368
0.4201266	0.002455263	0.4796368
0.4129675	0.002459271	0.4796368
0.405827	0.002463286	0.4796368
0.3987025	0.002467306	0.4796368
0.3915917	0.002471331	0.4796368
0.3844922	0.00247536	0.4796368
0.3774018	0.002479392	0.4796368
0.3703123	0.002483424	0.4796368
0.3632142	0.002487453	0.4796368
0.3560979	0.002491476	0.4796368
0.3489555	0.00249549	0.4796368
0.3417747	0.002499492	0.4796368
0.3345124	0.002503464	0.4796368
0.3271224	0.00250739	0.4796368
0.3195563	0.002511252	0.4796368
0.3116666	0.002514985	0.4796368
0.3031379	0.002518434	0.4796368
0.2928087	0.002520504	0.4796368
0.2881613	0.002516268	0.4796368
0.2889896	0.002511192	0.4796368
0.291083	0.002506181	0.4796368
0.2938064	0.002501228	0.4796368
0.2969413	0.002496322	0.4796368
0.3003838	0.002491456	0.4796368
0.3040747	0.002486625	0.4796368
0.307978	0.002481827	0.4796368
0.3120694	0.002477059	0.4796368
0.3163322	0.00247232	0.4796368
0.3207536	0.002467609	0.4796368
0.3253255	0.002462926	0.4796368
0.3300403	0.002458271	0.4796368
0.3348927	0.002453643	0.4796368
0.3398791	0.002449042	0.4796368
0.3449962	0.00244447	0.4796368
0.3502409	0.002439925	0.4796368
0.3556116	0.002435409	0.4796368
0.3611068	0.002430922	0.4796368
0.3667251	0.002426464	0.4796368
0.3724652	0.002422037	0.4796368
0.3783263	0.00241764	0.4796368
0.3843081	0.002413275	0.4796368
0.3904099	0.002408942	0.4796368
0.3966314	0.002404642	0.4796368
0.4029721	0.002400376	0.4796368
0.4094315	0.002396144	0.4796368
0.4160098	0.002391948	0.4796368
0.4227067	0.002387788	0.4796368
0.4295224	0.002383666	0.4796368
0.4364565	0.002379582	0.4796368
0.4435092	0.002375537	0.4796368
0.4506801	0.002371533	0.4796368
0.4579695	0.00236757	0.4796368
0.4653775	0.00236365	0.4796368
0.4729042	0.002359775	0.4796368
0.48055	0.002355944	0.4796368
0.4883151	0.00235216	0.4796368
0.4961997	0.002348424	0.4796368
0.5042037	0.002344737	0.4796368
0.5123275	0.002341102	0.4796368
0.5205724	0.002337519	0.4796368
0.5289393	0.002333992	0.4796368
0.5374296	0.002330522	0.4796368
0.5460442	0.002327112	0.4796368
0.554784	0.002323763	0.4796368
0.5636493	0.002320479	0.4796368
0.5726443	0.002317263	0.4796368
0.5817734	0.002314122	0.4796368
0.5910411	0.002311061	0.4796368
0.6004519	0.002308085	0.4796368
0.61001	0.002305201	0.4796368
0.6197225	0.002302417	0.4796368
0.6296047	0.002299752	0.4796368
0.6396721	0.002297227	0.4796368
0.649941	0.00229486	0.4796368
0.660444	0.002292703	0.4796368
0.6712265	0.002290831	0.4796368
0.6823476	0.002289401	0.4796368
0.6938398	0.002288825	0.4796368
0.7042526	0.002290668	0.4796368
0.7061112	0.002295543	0.4796368
0.7026815	0.002300399	0.4796368
0.697572	0.00230497	0.4796368
0.6916699	0.002309356	0.4796368
0.685303	0.002313614	0.4796368
0.6786299	0.002317781	0.4796368
0.6717411	0.00232188	0.4796368
0.6646935	0.002325926	0.4796368
0.6575248	0.002329931	0.4796368
0.6502633	0.002333903	0.4796368
0.6429285	0.00233785	0.4796368
0.6355367	0.002341776	0.4796368
0.6280998	0.002345685	0.4796368
0.6206279	0.002349581	0.4796368
0.6131295	0.002353468	0.4796368
0.6056108	0.002357347	0.4796368
0.5980779	0.002361221	0.4796368
0.590536	0.002365091	0.4796368
0.582989	0.002368959	0.4796368
0.5754406	0.002372827	0.4796368
0.5678944	0.002376696	0.4796368
0.5603534	0.002380566	0.4796368
0.5528197	0.00238444	0.4796368
0.5452958	0.002388317	0.4796368
0.5377839	0.002392198	0.4796368
0.530286	0.002396085	0.4796368
0.5228035	0.002399978	0.4796368
0.5128404	0.002403788	0.4805973
0.5058819	0.002407488	0.4805973
0.4989375	0.002411194	0.4805973
0.4920085	0.002414905	0.4805973
0.4850956	0.002418622	0.4805973
0.4781997	0.002422345	0.4805973
0.4713213	0.002426074	0.4805973
0.464461	0.00242981	0.4805973
0.4576191	0.002433552	0.4805973
0.4507958	0.002437301	0.4805973
0.4439915	0.002441056	0.4805973
0.4372057	0.002444818	0.4805973
0.4304376	0.002448586	0.4805973
0.4236868	0.00245236	0.4805973
0.4169526	0.00245614	0.4805973
0.4102348	0.002459925	0.4805973
0.4035311	0.002463715	0.4805973
0.3968389	0.00246751	0.4805973
0.3901553	0.002471307	0.4805973
0.3834775	0.002475106	0.4805973
0.3768038	0.002478906	0.4805973
0.3701287	0.002482706	0.4805973
0.3634417	0.002486502	0.4805973
0.3567321	0.00249029	0.4805973
0.349989	0.002494067	0.4805973
0.3432052	0.00249783	0.4805973
0.3363511	0.002501569	0.4805973
0.3293723	0.002505262	0.4805973
0.3222139	0.002508887	0.4805973
0.3147685	0.0025124	0.4805973
0.3067422	0.002515655	0.4805973
0.2971425	0.00251779	0.4805973
0.2919423	0.002514136	0.4805973
0.2925677	0.002509351	0.4805973
0.2944936	0.002504626	0.4805973
0.297044	0.002499958	0.4805973
0.2999954	0.002495336	0.4805973
0.3032432	0.002490753	0.4805973
0.3067289	0.002486203	0.4805973
0.3104153	0.002481684	0.4805973
0.3142797	0.002477194	0.4805973
0.3183042	0.002472731	0.4805973
0.3224773	0.002468294	0.4805973
0.3267901	0.002463884	0.4805973
0.3312349	0.002459498	0.4805973
0.3358074	0.002455138	0.4805973
0.3405033	0.002450804	0.4805973
0.3453187	0.002446495	0.4805973
0.3502515	0.002442212	0.4805973
0.3552998	0.002437954	0.4805973
0.3604618	0.002433724	0.4805973
0.3657359	0.00242952	0.4805973
0.371121	0.002425343	0.4805973
0.3766167	0.002421194	0.4805973
0.3822221	0.002417074	0.4805973
0.3879369	0.002412982	0.4805973
0.3937602	0.002408921	0.4805973
0.3996916	0.00240489	0.4805973
0.4057313	0.00240089	0.4805973
0.4118791	0.002396921	0.4805973
0.4181348	0.002392986	0.4805973
0.4244985	0.002389084	0.4805973
0.4309699	0.002385217	0.4805973
0.4375491	0.002381385	0.4805973
0.4442361	0.002377589	0.4805973
0.4510312	0.00237383	0.4805973
0.4579347	0.00237011	0.4805973
0.4649469	0.002366429	0.4805973
0.472068	0.002362789	0.4805973
0.4792984	0.002359191	0.4805973
0.4866379	0.002355636	0.4805973
0.4940873	0.002352125	0.4805973
0.5016476	0.00234866	0.4805973
0.5093198	0.002345243	0.4805973
0.5171051	0.002341876	0.4805973
0.5250045	0.002338561	0.4805973
0.5330191	0.002335299	0.4805973
0.5411489	0.002332092	0.4805973
0.549397	0.002328945	0.4805973
0.5577675	0.00232586	0.4805973
0.5662644	0.002322844	0.4805973
0.5748917	0.002319901	0.4805973
0.5836533	0.002317035	0.4805973
0.5925531	0.002314251	0.4805973
0.6016018	0.002311561	0.4805973
0.6108135	0.002308982	0.4805973
0.6202018	0.00230653	0.4805973
0.6297833	0.002304223	0.4805973
0.639594	0.002302115	0.4805973
0.6496762	0.002300268	0.4805973
0.6600947	0.002298836	0.4805973
0.6708977	0.002298202	0.4805973
0.6807798	0.002299859	0.4805973
0.6826924	0.002304438	0.4805973
0.6796255	0.002309034	0.4805973
0.6749673	0.002313374	0.4805973
0.669555	0.002317543	0.4805973
0.6636991	0.002321596	0.4805973
0.65755	0.002325563	0.4805973
0.6511934	0.002329467	0.4805973
0.6446835	0.002333322	0.4805973
0.638056	0.002337138	0.4805973
0.631338	0.002340923	0.4805973
0.6245478	0.002344684	0.4805973
0.6177012	0.002348424	0.4805973
0.6108093	0.002352148	0.4805973
0.6038816	0.00235586	0.4805973
0.5969263	0.002359562	0.4805973
0.5899495	0.002363255	0.4805973
0.5829565	0.002366943	0.4805973
0.5759525	0.002370627	0.4805973
0.5689413	0.002374308	0.4805973
0.561926	0.002377988	0.4805973
0.5549101	0.002381667	0.4805973
0.5478966	0.002385348	0.4805973
0.5408874	0.00238903	0.4805973
0.5338847	0.002392714	0.4805973
0.5268903	0.002396401	0.4805973
0.5199065	0.002400092	0.4805973
0.5129344	0.002403788	0.4805973
0.5028584	0.002407592	0.4815577
0.4964298	0.002411075	0.4815577
0.4900113	0.002414561	0.4815577
0.4836041	0.002418051	0.4815577
0.4772088	0.002421545	0.4815577
0.470826	0.002425044	0.4815577
0.4644565	0.002428548	0.4815577
0.4581005	0.002432056	0.4815577
0.4517582	0.002435569	0.4815577
0.4454298	0.002439087	0.4815577
0.4391157	0.002442609	0.4815577
0.4328156	0.002446137	0.4815577
0.4265286	0.002449669	0.4815577
0.4202538	0.002453206	0.4815577
0.4139902	0.002456746	0.4815577
0.407737	0.002460289	0.4815577
0.4014933	0.002463836	0.4815577
0.3952574	0.002467386	0.4815577
0.3890258	0.002470937	0.4815577
0.382795	0.002474488	0.4815577
0.3765614	0.002478039	0.4815577
0.3703229	0.002481588	0.4815577
0.3640741	0.002485133	0.4815577
0.3578007	0.00248867	0.4815577
0.3514884	0.002492193	0.4815577
0.3451226	0.002495698	0.4815577
0.3386909	0.00249918	0.4815577
0.3321582	0.002502626	0.4815577
0.3254447	0.002506003	0.4815577
0.3184626	0.002509273	0.4815577
0.3109636	0.002512313	0.4815577
0.3021224	0.002514478	0.4815577
0.29649	0.002511433	0.4815577
0.2968838	0.002506961	0.4815577
0.2986281	0.002502543	0.4815577
0.300994	0.002498181	0.4815577
0.3037508	0.002493863	0.4815577
0.3067917	0.002489583	0.4815577
0.3100591	0.002485334	0.4815577
0.3135162	0.002481115	0.4815577
0.3171396	0.002476923	0.4815577
0.3209123	0.002472756	0.4815577
0.324823	0.002468614	0.4815577
0.3288617	0.002464495	0.4815577
0.3330224	0.002460401	0.4815577
0.3372999	0.002456329	0.4815577
0.3416894	0.002452281	0.4815577
0.346188	0.002448255	0.4815577
0.3507934	0.002444254	0.4815577
0.3555033	0.002440275	0.4815577
0.3603156	0.002436321	0.4815577
0.3652292	0.00243239	0.4815577
0.3702432	0.002428485	0.4815577
0.3753567	0.002424604	0.4815577
0.3805689	0.002420748	0.4815577
0.3858789	0.002416919	0.4815577
0.3912865	0.002413116	0.4815577
0.3967915	0.00240934	0.4815577
0.4023937	0.002405592	0.4815577
0.408093	0.002401872	0.4815577
0.4138891	0.002398181	0.4815577
0.4197819	0.00239452	0.4815577
0.4257713	0.00239089	0.4815577
0.4318577	0.00238729	0.4815577
0.4380412	0.002383723	0.4815577
0.4443222	0.002380189	0.4815577
0.4507009	0.002376689	0.4815577
0.4571774	0.002373223	0.4815577
0.4637521	0.002369794	0.4815577
0.4704252	0.002366401	0.4815577
0.4771973	0.002363047	0.4815577
0.4840696	0.002359732	0.4815577
0.4910429	0.002356458	0.4815577
0.4981182	0.002353227	0.4815577
0.5052966	0.00235004	0.4815577
0.5125788	0.002346899	0.4815577
0.5199651	0.002343805	0.4815577
0.5274584	0.002340761	0.4815577
0.5350621	0.00233777	0.4815577
0.5427795	0.002334837	0.4815577
0.5506139	0.002331964	0.4815577
0.5585688	0.002329156	0.4815577
0.5666466	0.002326416	0.4815577
0.5748552	0.002323752	0.4815577
0.5832061	0.002321175	0.4815577
0.5917108	0.002318698	0.4815577
0.6003805	0.002316334	0.4815577
0.609236	0.002314105	0.4815577
0.6183125	0.002312059	0.4815577
0.6276498	0.002310249	0.4815577
0.637319	0.002308824	0.4815577
0.647382	0.002308138	0.4815577
0.6566912	0.002309595	0.4815577
0.6586276	0.002313863	0.4815577
0.6559227	0.002318176	0.4815577
0.6517223	0.002322261	0.4815577
0.6468124	0.002326191	0.4815577
0.641483	0.002330015	0.4815577
0.6358754	0.002333762	0.4815577
0.6300696	0.00233745	0.4815577
0.624117	0.002341092	0.4815577
0.6180515	0.002344698	0.4815577
0.6118979	0.002348275	0.4815577
0.6056742	0.002351829	0.4815577
0.5993947	0.002355364	0.4815577
0.5930699	0.002358883	0.4815577
0.5867094	0.002362389	0.4815577
0.58032	0.002365886	0.4815577
0.5739077	0.002369374	0.4815577
0.567478	0.002372856	0.4815577
0.5610351	0.002376334	0.4815577
0.5545825	0.002379808	0.4815577
0.5481238	0.002383279	0.4815577
0.5416619	0.00238675	0.4815577
0.5351991	0.00239022	0.4815577
0.5287376	0.002393691	0.4815577
0.5222793	0.002397163	0.4815577
0.5158263	0.002400637	0.4815577
0.5093801	0.002404113	0.4815577
0.5029418	0.002407592	0.4815577
0.4926755	0.002411391	0.4825182
0.486806	0.002414632	0.4825182
0.4809429	0.002417875	0.4825182
0.4750868	0.002421121	0.4825182
0.4692385	0.00242437	0.4825182
0.4633985	0.002427622	0.4825182
0.4575672	0.002430876	0.4825182
0.451745	0.002434134	0.4825182
0.4459321	0.002437395	0.4825182
0.4401282	0.002440659	0.4825182
0.434334	0.002443926	0.4825182
0.428552	0.002447198	0.4825182
0.4227808	0.002450473	0.4825182
0.4170183	0.002453751	0.4825182
0.4112621	0.002457031	0.4825182
0.4055102	0.002460313	0.4825182
0.3997604	0.002463595	0.4825182
0.3940106	0.002466878	0.4825182
0.3882584	0.002470159	0.4825182
0.3825018	0.00247344	0.4825182
0.3767387	0.002476717	0.4825182
0.3709666	0.002479992	0.4825182
0.3651795	0.002483262	0.4825182
0.3593662	0.002486523	0.4825182
0.3535153	0.002489771	0.4825182
0.3476185	0.002493003	0.4825182
0.3416556	0.002496212	0.4825182
0.3355796	0.002499379	0.4825182
0.329343	0.002502484	0.4825182
0.3228726	0.002505498	0.4825182
0.315931	0.002508299	0.4825182
0.3078571	0.0025104	0.4825182
0.301948	0.00250798	0.4825182
0.3021121	0.002503849	0.4825182
0.3036739	0.002499765	0.4825182
0.305848	0.002495735	0.4825182
0.3083993	0.002491747	0.4825182
0.3112218	0.002487795	0.4825182
0.3142577	0.002483873	0.4825182
0.3174703	0.002479978	0.4825182
0.3208376	0.002476109	0.4825182
0.3243421	0.002472263	0.4825182
0.3279727	0.002468441	0.4825182
0.3317208	0.00246464	0.4825182
0.3355789	0.00246086	0.4825182
0.3395426	0.002457101	0.4825182
0.3436077	0.002453364	0.4825182
0.3477703	0.002449647	0.4825182
0.3520283	0.002445952	0.4825182
0.3563797	0.002442277	0.4825182
0.3608228	0.002438623	0.4825182
0.3653558	0.002434991	0.4825182
0.3699776	0.002431381	0.4825182
0.3746876	0.002427793	0.4825182
0.3794852	0.002424227	0.4825182
0.3843696	0.002420684	0.4825182
0.3893402	0.002417164	0.4825182
0.3943965	0.002413668	0.4825182
0.3995386	0.002410197	0.4825182
0.4047663	0.00240675	0.4825182
0.4100797	0.002403328	0.4825182
0.4154786	0.002399932	0.4825182
0.4209631	0.002396564	0.4825182
0.4265331	0.002393222	0.4825182
0.4321887	0.002389908	0.4825182
0.4379302	0.002386622	0.4825182
0.4437582	0.002383367	0.4825182
0.4496731	0.002380142	0.4825182
0.4556754	0.002376948	0.4825182
0.4617656	0.002373786	0.4825182
0.4679441	0.002370658	0.4825182
0.4742112	0.002367564	0.4825182
0.4805678	0.002364505	0.4825182
0.4870154	0.002361483	0.4825182
0.4935556	0.0023585	0.4825182
0.5001899	0.002355558	0.4825182
0.50692	0.002352658	0.4825182
0.5137473	0.002349802	0.4825182
0.5206724	0.002346992	0.4825182
0.5276978	0.002344229	0.4825182
0.5348293	0.00234152	0.4825182
0.5420724	0.002338869	0.4825182
0.5494328	0.002336283	0.4825182
0.556916	0.002333765	0.4825182
0.5645272	0.002331321	0.4825182
0.5722772	0.002328963	0.4825182
0.5801855	0.002326709	0.4825182
0.5882726	0.002324583	0.4825182
0.5965623	0.00232261	0.4825182
0.6051057	0.002320864	0.4825182
0.6139693	0.002319457	0.4825182
0.6232309	0.002318732	0.4825182
0.6318731	0.002320004	0.4825182
0.6337859	0.002323936	0.4825182
0.6314283	0.002327938	0.4825182
0.6276919	0.002331739	0.4825182
0.6232969	0.002335403	0.4825182
0.6185107	0.002338971	0.4825182
0.6134642	0.00234247	0.4825182
0.6082314	0.002345915	0.4825182
0.6028591	0.002349319	0.4825182
0.59738	0.00235269	0.4825182
0.5918159	0.002356033	0.4825182
0.5861847	0.002359355	0.4825182
0.5804986	0.002362659	0.4825182
0.5747681	0.002365948	0.4825182
0.5690018	0.002369225	0.4825182
0.5632058	0.002372491	0.4825182
0.5573861	0.00237575	0.4825182
0.5515477	0.002379002	0.4825182
0.545694	0.002382249	0.4825182
0.5398286	0.002385492	0.4825182
0.533955	0.002388731	0.4825182
0.5280755	0.002391969	0.4825182
0.5221922	0.002395206	0.4825182
0.5163071	0.002398441	0.4825182
0.5104224	0.002401677	0.4825182
0.5045396	0.002404914	0.4825182
0.4986598	0.002408152	0.4825182
0.4927843	0.002411391	0.4825182
0.4821705	0.002415183	0.4834787
0.4769121	0.002418146	0.4834787
0.4716561	0.00242111	0.4834787
0.4664031	0.002424075	0.4834787
0.4611538	0.002427041	0.4834787
0.4559085	0.002430009	0.4834787
0.4506675	0.002432978	0.4834787
0.4454313	0.002435948	0.4834787
0.4401998	0.00243892	0.4834787
0.4349729	0.002441894	0.4834787
0.4297503	0.002444869	0.4834787
0.4245322	0.002447846	0.4834787
0.4193184	0.002450824	0.4834787
0.4141078	0.002453803	0.4834787
0.408899	0.002456783	0.4834787
0.4036907	0.002459763	0.4834787
0.3984818	0.002462743	0.4834787
0.3932709	0.002465722	0.4834787
0.3880568	0.0024687	0.4834787
0.382836	0.002471676	0.4834787
0.3776038	0.002474648	0.4834787
0.3723558	0.002477615	0.4834787
0.367088	0.002480575	0.4834787
0.3618	0.002483528	0.4834787
0.3564762	0.002486469	0.4834787
0.351096	0.002489389	0.4834787
0.345639	0.002492282	0.4834787
0.3400846	0.002495139	0.4834787
0.3344009	0.002497947	0.4834787
0.3284815	0.002500658	0.4834787
0.3221682	0.002503191	0.4834787
0.3149257	0.002505156	0.4834787
0.3088611	0.00250341	0.4834787
0.3087782	0.002499666	0.4834787
0.3101414	0.002495958	0.4834787
0.3121053	0.002492301	0.4834787
0.3144298	0.002488685	0.4834787
0.3170096	0.002485102	0.4834787
0.3197869	0.002481548	0.4834787
0.3227277	0.00247802	0.4834787
0.3258089	0.002474515	0.4834787
0.3290151	0.002471031	0.4834787
0.3323341	0.002467568	0.4834787
0.3357585	0.002464125	0.4834787
0.3392809	0.002460701	0.4834787
0.3428964	0.002457295	0.4834787
0.3466014	0.002453909	0.4834787
0.3503925	0.002450541	0.4834787
0.3542667	0.002447191	0.4834787
0.3582223	0.002443859	0.4834787
0.3622578	0.002440546	0.4834787
0.3663716	0.002437252	0.4834787
0.3705624	0.002433977	0.4834787
0.3748291	0.00243072	0.4834787
0.3791714	0.002427483	0.4834787
0.3835887	0.002424266	0.4834787
0.3880804	0.002421069	0.4834787
0.3926461	0.002417891	0.4834787
0.3972853	0.002414735	0.4834787
0.4019979	0.0024116	0.4834787
0.4067841	0.002408486	0.4834787
0.4116438	0.002405394	0.4834787
0.4165772	0.002402325	0.4834787
0.4215844	0.002399279	0.4834787
0.4266653	0.002396257	0.4834787
0.4318201	0.002393259	0.4834787
0.437049	0.002390286	0.4834787
0.4423526	0.002387338	0.4834787
0.4477316	0.002384418	0.4834787
0.4531867	0.002381524	0.4834787
0.4587185	0.002378659	0.4834787
0.4643279	0.002375823	0.4834787
0.4700154	0.002373018	0.4834787
0.4757815	0.002370243	0.4834787
0.4816271	0.0023675	0.4834787
0.4875546	0.002364792	0.4834787
0.4935662	0.00236212	0.4834787
0.4996642	0.002359486	0.4834787
0.5058509	0.002356893	0.4834787
0.5121284	0.002354342	0.4834787
0.5184986	0.002351836	0.4834787
0.5249647	0.002349376	0.4834787
0.5315345	0.002346971	0.4834787
0.5382162	0.002344627	0.4834787
0.5450175	0.002342351	0.4834787
0.5519462	0.002340149	0.4834787
0.559014	0.002338034	0.4834787
0.5662473	0.002336031	0.4834787
0.5736738	0.00233417	0.4834787
0.5813326	0.002332499	0.4834787
0.5892998	0.002331138	0.4834787
0.597661	0.002330386	0.4834787
0.6055554	0.002331463	0.4834787
0.607393	0.002335018	0.4834787
0.6053872	0.002338662	0.4834787
0.6021371	0.002342136	0.4834787
0.5982883	0.002345491	0.4834787
0.5940822	0.002348763	0.4834787
0.5896365	0.002351972	0.4834787
0.5850192	0.002355135	0.4834787
0.5802725	0.00235826	0.4834787
0.5754255	0.002361356	0.4834787
0.5704987	0.002364427	0.4834787
0.5655078	0.002367478	0.4834787
0.5604642	0.002370512	0.4834787
0.5553778	0.002373533	0.4834787
0.5502555	0.002376541	0.4834787
0.5451035	0.00237954	0.4834787
0.5399274	0.002382531	0.4834787
0.534731	0.002385515	0.4834787
0.5295178	0.002388494	0.4834787
0.5242914	0.002391468	0.4834787
0.5190545	0.002394438	0.4834787
0.513809	0.002397405	0.4834787
0.508557	0.00240037	0.4834787
0.5033006	0.002403334	0.4834787
0.4980415	0.002406297	0.4834787
0.4927807	0.002409259	0.4834787
0.4875195	0.002412221	0.4834787
0.4822589	0.002415183	0.4834787
0.4712224	0.00241897	0.4844391
0.4666338	0.002421612	0.4844391
0.4620439	0.002424253	0.4844391
0.4574532	0.002426894	0.4844391
0.4528621	0.002429534	0.4844391
0.4482711	0.002432175	0.4844391
0.4436803	0.002434816	0.4844391
0.4390899	0.002437457	0.4844391
0.4345	0.002440098	0.4844391
0.4299104	0.002442739	0.4844391
0.4253209	0.00244538	0.4844391
0.420731	0.002448021	0.4844391
0.4161404	0.002450662	0.4844391
0.411549	0.002453303	0.4844391
0.4069554	0.002455942	0.4844391
0.4023583	0.002458581	0.4844391
0.3977564	0.002461218	0.4844391
0.3931481	0.002463853	0.4844391
0.3885325	0.002466485	0.4844391
0.3839073	0.002469115	0.4844391
0.3792678	0.002471739	0.4844391
0.3746093	0.002474357	0.4844391
0.3699273	0.002476966	0.4844391
0.3652182	0.002479567	0.4844391
0.3604802	0.002482158	0.4844391
0.3556923	0.002484731	0.4844391
0.3508311	0.002487276	0.4844391
0.345873	0.002489785	0.4844391
0.3407935	0.002492247	0.4844391
0.3355211	0.002494629	0.4844391
0.3299107	0.002496858	0.4844391
0.3235581	0.002498652	0.4844391
0.3175887	0.002497545	0.4844391
0.3172075	0.002494244	0.4844391
0.3183486	0.00249096	0.4844391
0.3200755	0.002487725	0.4844391
0.3221432	0.002484528	0.4844391
0.3244475	0.002481363	0.4844391
0.326932	0.002478224	0.4844391
0.3295643	0.002475109	0.4844391
0.3323217	0.002472014	0.4844391
0.33519	0.002468939	0.4844391
0.3381572	0.002465882	0.4844391
0.3412163	0.002462843	0.4844391
0.3443605	0.00245982	0.4844391
0.3475847	0.002456814	0.4844391
0.3508856	0.002453824	0.4844391
0.3542601	0.00245085	0.4844391
0.3577052	0.002447892	0.4844391
0.361219	0.002444949	0.4844391
0.3648002	0.002442022	0.4844391
0.3684473	0.002439111	0.4844391
0.3721591	0.002436215	0.4844391
0.3759343	0.002433336	0.4844391
0.3797724	0.002430472	0.4844391
0.383673	0.002427625	0.4844391
0.3876357	0.002424795	0.4844391
0.3916599	0.002421981	0.4844391
0.3957452	0.002419184	0.4844391
0.3998914	0.002416405	0.4844391
0.4040983	0.002413643	0.4844391
0.4083661	0.0024109	0.4844391
0.412695	0.002408175	0.4844391
0.4170851	0.002405469	0.4844391
0.4215365	0.002402783	0.4844391
0.4260494	0.002400116	0.4844391
0.4306239	0.00239747	0.4844391
0.4352602	0.002394845	0.4844391
0.4399588	0.002392241	0.4844391
0.4447207	0.002389659	0.4844391
0.4495466	0.002387101	0.4844391
0.4544375	0.002384566	0.4844391
0.4593942	0.002382056	0.4844391
0.4644175	0.002379573	0.4844391
0.4695083	0.002377115	0.4844391
0.4746667	0.002374685	0.4844391
0.4798951	0.002372284	0.4844391
0.4851965	0.002369913	0.4844391
0.4905736	0.002367577	0.4844391
0.4960296	0.002365276	0.4844391
0.5015671	0.002363014	0.4844391
0.5071893	0.002360792	0.4844391
0.512898	0.002358612	0.4844391
0.5187008	0.00235648	0.4844391
0.5246086	0.002354405	0.4844391
0.5306324	0.002352397	0.4844391
0.5367832	0.002350465	0.4844391
0.5430748	0.00234862	0.4844391
0.5495417	0.002346899	0.4844391
0.5562241	0.002345344	0.4844391
0.5631879	0.002344053	0.4844391
0.5705323	0.002343289	0.4844391
0.577555	0.002344156	0.4844391
0.5792846	0.002347291	0.4844391
0.5776385	0.002350527	0.4844391
0.5748967	0.002353623	0.4844391
0.5716263	0.002356619	0.4844391
0.5680382	0.002359544	0.4844391
0.5642356	0.002362416	0.4844391
0.5602784	0.002365248	0.4844391
0.5562041	0.002368048	0.4844391
0.552038	0.002370821	0.4844391
0.5477986	0.002373573	0.4844391
0.5434995	0.002376307	0.4844391
0.5391508	0.002379026	0.4844391
0.5347614	0.002381732	0.4844391
0.5303372	0.002384427	0.4844391
0.5258838	0.002387113	0.4844391
0.5214061	0.002389791	0.4844391
0.5169076	0.002392462	0.4844391
0.5123911	0.002395128	0.4844391
0.5078597	0.002397788	0.4844391
0.5033161	0.002400445	0.4844391
0.4987619	0.002403098	0.4844391
0.4941988	0.002405748	0.4844391
0.4896284	0.002408395	0.4844391
0.4850523	0.002411041	0.4844391
0.4804718	0.002413685	0.4844391
0.4758876	0.002416328	0.4844391
0.4713006	0.00241897	0.4844391
0.4596304	0.002422751	0.4853996
0.4557936	0.002425012	0.4853996
0.4519521	0.00242727	0.4853996
0.4481065	0.002429528	0.4853996
0.444257	0.002431784	0.4853996
0.4404039	0.002434039	0.4853996
0.4365473	0.002436293	0.4853996
0.4326873	0.002438546	0.4853996
0.4288239	0.002440797	0.4853996
0.4249575	0.002443048	0.4853996
0.4210873	0.002445297	0.4853996
0.4172128	0.002447545	0.4853996
0.4133334	0.002449791	0.4853996
0.4094485	0.002452036	0.4853996
0.4055575	0.002454278	0.4853996
0.4016598	0.002456518	0.4853996
0.3977544	0.002458756	0.4853996
0.3938395	0.00246099	0.4853996
0.389913	0.00246322	0.4853996
0.3859727	0.002465446	0.4853996
0.3820172	0.002467667	0.4853996
0.378045	0.002469881	0.4853996
0.3740489	0.002472088	0.4853996
0.3700212	0.002474283	0.4853996
0.3659544	0.002476464	0.4853996
0.3618407	0.002478629	0.4853996
0.3576754	0.002480774	0.4853996
0.3534345	0.002482892	0.4853996
0.3490721	0.00248496	0.4853996
0.344542	0.002486956	0.4853996
0.3397448	0.002488828	0.4853996
0.3343874	0.002490371	0.4853996
0.3288508	0.002489878	0.4853996
0.3281323	0.002487104	0.4853996
0.3290268	0.002484313	0.4853996
0.3304822	0.002481567	0.4853996
0.3322515	0.002478857	0.4853996
0.3342332	0.002476175	0.4853996
0.3363753	0.002473516	0.4853996
0.3386451	0.002470879	0.4853996
0.3410236	0.002468259	0.4853996
0.3434955	0.002465657	0.4853996
0.3460518	0.00246307	0.4853996
0.3486845	0.002460499	0.4853996
0.3513875	0.002457941	0.4853996
0.3541569	0.002455397	0.4853996
0.3569891	0.002452867	0.4853996
0.3598806	0.002450349	0.4853996
0.3628295	0.002447844	0.4853996
0.365834	0.002445353	0.4853996
0.3688924	0.002442874	0.4853996
0.3720032	0.002440407	0.4853996
0.3751653	0.002437953	0.4853996
0.3783781	0.002435512	0.4853996
0.3816408	0.002433084	0.4853996
0.3849528	0.002430668	0.4853996
0.3883134	0.002428266	0.4853996
0.3917221	0.002425877	0.4853996
0.3951788	0.002423501	0.4853996
0.3986834	0.002421139	0.4853996
0.4022358	0.00241879	0.4853996
0.4058361	0.002416456	0.4853996
0.4094841	0.002414136	0.4853996
0.4131797	0.002411831	0.4853996
0.4169229	0.00240954	0.4853996
0.4207139	0.002407265	0.4853996
0.4245532	0.002405005	0.4853996
0.4284413	0.002402762	0.4853996
0.4323787	0.002400535	0.4853996
0.4363661	0.002398326	0.4853996
0.4404039	0.002396134	0.4853996
0.4444928	0.002393961	0.4853996
0.4486333	0.002391807	0.4853996
0.4528255	0.002389672	0.4853996
0.4570708	0.002387557	0.4853996
0.4613711	0.002385464	0.4853996
0.4657284	0.002383394	0.4853996
0.4701449	0.002381348	0.4853996
0.4746225	0.002379328	0.4853996
0.4791632	0.002377336	0.4853996
0.4837689	0.002375373	0.4853996
0.4884408	0.002373439	0.4853996
0.4931853	0.00237154	0.4853996
0.4980104	0.00236968	0.4853996
0.5029239	0.002367867	0.4853996
0.5079337	0.002366106	0.4853996
0.5130474	0.002364402	0.4853996
0.5182824	0.00236277	0.4853996
0.5236701	0.00236124	0.4853996
0.5292434	0.002359842	0.4853996
0.5350674	0.002358663	0.4853996
0.541244	0.002357917	0.4853996
0.5472514	0.002358564	0.4853996
0.5487989	0.002361216	0.4853996
0.5475143	0.002363972	0.4853996
0.5453115	0.00236662	0.4853996
0.5426616	0.002369188	0.4853996
0.5397414	0.002371699	0.4853996
0.5366381	0.002374167	0.4853996
0.5334011	0.002376602	0.4853996
0.530062	0.00237901	0.4853996
0.5266427	0.002381396	0.4853996
0.5231584	0.002383764	0.4853996
0.5196203	0.002386117	0.4853996
0.5160379	0.002388456	0.4853996
0.5124174	0.002390785	0.4853996
0.5087647	0.002393103	0.4853996
0.5050846	0.002395413	0.4853996
0.5013805	0.002397716	0.4853996
0.4976554	0.002400012	0.4853996
0.4939125	0.002402303	0.4853996
0.490154	0.002404588	0.4853996
0.4863816	0.00240687	0.4853996
0.4825969	0.002409147	0.4853996
0.4788017	0.002411421	0.4853996
0.4749973	0.002413692	0.4853996
0.4711847	0.00241596	0.4853996
0.4673648	0.002418226	0.4853996
0.4635384	0.002420489	0.4853996
0.4597063	0.002422751	0.4853996
0.4467942	0.002426527	0.4863601
0.4438628	0.002428299	0.4863601
0.4409244	0.002430069	0.4863601
0.4379791	0.002431838	0.4863601
0.4350273	0.002433604	0.4863601
0.432069	0.002435368	0.4863601
0.4291045	0.002437129	0.4863601
0.4261336	0.002438889	0.4863601
0.4231562	0.002440647	0.4863601
0.4201722	0.002442402	0.4863601
0.4171817	0.002444156	0.4863601
0.4141843	0.002445907	0.4863601
0.4111792	0.002447655	0.4863601
0.4081659	0.002449401	0.4863601
0.4051437	0.002451144	0.4863601
0.4021121	0.002452884	0.4863601
0.3990703	0.00245462	0.4863601
0.3960174	0.002456353	0.4863601
0.3929513	0.002458081	0.4863601
0.3898699	0.002459803	0.4863601
0.3867713	0.00246152	0.4863601
0.3836538	0.00246323	0.4863601
0.380517	0.002464934	0.4863601
0.3773535	0.002466628	0.4863601
0.374155	0.002468309	0.4863601
0.3709132	0.002469974	0.4863601
0.3676198	0.002471619	0.4863601
0.364268	0.002473242	0.4863601
0.3608322	0.002474831	0.4863601
0.3572601	0.002476359	0.4863601
0.3534933	0.002477795	0.4863601
0.3493369	0.002479013	0.4863601
0.3447998	0.002479021	0.4863601
0.3436399	0.002476948	0.4863601
0.3442276	0.002474775	0.4863601
0.3453411	0.002472639	0.4863601
0.3467299	0.002470535	0.4863601
0.3482984	0.002468455	0.4863601
0.3499996	0.002466395	0.4863601
0.3518042	0.002464352	0.4863601
0.3536955	0.002462325	0.4863601
0.3556602	0.002460311	0.4863601
0.3576902	0.002458309	0.4863601
0.3597789	0.002456319	0.4863601
0.3619207	0.002454341	0.4863601
0.3641123	0.002452372	0.4863601
0.3663507	0.002450414	0.4863601
0.3686329	0.002448466	0.4863601
0.3709569	0.002446527	0.4863601
0.3733213	0.002444598	0.4863601
0.3757248	0.002442678	0.4863601
0.378166	0.002440767	0.4863601
0.3806437	0.002438866	0.4863601
0.3831573	0.002436973	0.4863601
0.3857062	0.00243509	0.4863601
0.38829	0.002433216	0.4863601
0.3909081	0.002431351	0.4863601
0.3935599	0.002429495	0.4863601
0.3962451	0.002427649	0.4863601
0.3989636	0.002425812	0.4863601
0.4017154	0.002423985	0.4863601
0.4045005	0.002422167	0.4863601
0.4073189	0.002420359	0.4863601
0.4101705	0.002418562	0.4863601
0.4130553	0.002416775	0.4863601
0.4159734	0.002414998	0.4863601
0.4189246	0.002413232	0.4863601
0.4219094	0.002411476	0.4863601
0.4249283	0.002409732	0.4863601
0.427982	0.002408	0.4863601
0.431071	0.00240628	0.4863601
0.4341961	0.002404572	0.4863601
0.4373578	0.002402878	0.4863601
0.4405567	0.002401197	0.4863601
0.4437935	0.002399531	0.4863601
0.4470686	0.002397878	0.4863601
0.4503822	0.002396241	0.4863601
0.4537369	0.002394619	0.4863601
0.4571353	0.002393015	0.4863601
0.46058	0.002391431	0.4863601
0.4640736	0.002389868	0.4863601
0.4676189	0.002388327	0.4863601
0.4712184	0.002386811	0.4863601
0.4748742	0.002385321	0.4863601
0.4785909	0.002383859	0.4863601
0.4823802	0.002382435	0.4863601
0.4862542	0.002381056	0.4863601
0.490225	0.002379731	0.4863601
0.494307	0.002378472	0.4863601
0.4985384	0.002377314	0.4863601
0.5029726	0.00237631	0.4863601
0.5077114	0.002375632	0.4863601
0.5123851	0.002376043	0.4863601
0.5137157	0.002378081	0.4863601
0.5128259	0.002380232	0.4863601
0.5112297	0.002382307	0.4863601
0.5092877	0.002384325	0.4863601
0.5071358	0.002386302	0.4863601
0.5048394	0.002388247	0.4863601
0.5024375	0.002390167	0.4863601
0.499954	0.002392067	0.4863601
0.4974058	0.00239395	0.4863601
0.4948041	0.00239582	0.4863601
0.4921585	0.002397677	0.4863601
0.4894752	0.002399524	0.4863601
0.4867596	0.002401362	0.4863601
0.4840163	0.002403192	0.4863601
0.4812485	0.002405014	0.4863601
0.478459	0.002406831	0.4863601
0.4756504	0.002408641	0.4863601
0.472825	0.002410447	0.4863601
0.4699841	0.002412247	0.4863601
0.4671292	0.002414044	0.4863601
0.4642617	0.002415837	0.4863601
0.4613829	0.002417626	0.4863601
0.4584937	0.002419412	0.4863601
0.4555948	0.002421194	0.4863601
0.4526868	0.002422974	0.4863601
0.4497704	0.002424752	0.4863601
0.4468461	0.002426527	0.4863601
0.4309556	0.002430296	0.4873205
0.4292814	0.002431342	0.4873205
0.4276	0.002432386	0.4873205
0.4259116	0.002433428	0.4873205
0.4242162	0.002434468	0.4873205
0.4225138	0.002435505	0.4873205
0.4208046	0.00243654	0.4873205
0.4190884	0.002437573	0.4873205
0.4173655	0.002438604	0.4873205
0.4156354	0.002439633	0.4873205
0.413898	0.002440659	0.4873205
0.4121529	0.002441682	0.4873205
0.4103999	0.002442703	0.4873205
0.4086387	0.002443722	0.4873205
0.4068689	0.002444737	0.4873205
0.4050903	0.002445749	0.4873205
0.4033022	0.002446758	0.4873205
0.4015036	0.002447764	0.4873205
0.3996936	0.002448766	0.4873205
0.3978711	0.002449763	0.4873205
0.3960358	0.002450755	0.4873205
0.3941871	0.002451744	0.4873205
0.3923216	0.002452725	0.4873205
0.3904354	0.0024537	0.4873205
0.3885247	0.002454664	0.4873205
0.3865857	0.002455618	0.4873205
0.3846145	0.002456559	0.4873205
0.3826099	0.002457487	0.4873205
0.380552	0.002458393	0.4873205
0.3784131	0.00245926	0.4873205
0.3761658	0.002460075	0.4873205
0.3737338	0.002460782	0.4873205
0.370922	0.002461017	0.4873205
0.3697322	0.002459941	0.4873205
0.3699811	0.002458669	0.4873205
0.3706239	0.002457422	0.4873205
0.371456	0.002456196	0.4873205
0.3724057	0.002454987	0.4873205
0.37344	0.002453792	0.4873205
0.374538	0.002452607	0.4873205
0.3756884	0.002451432	0.4873205
0.3768824	0.002450266	0.4873205
0.378114	0.002449107	0.4873205
0.3793793	0.002447955	0.4873205
0.3806746	0.00244681	0.4873205
0.381997	0.00244567	0.4873205
0.383345	0.002444537	0.4873205
0.3847169	0.002443409	0.4873205
0.3861109	0.002442286	0.4873205
0.3875259	0.002441168	0.4873205
0.3889611	0.002440056	0.4873205
0.3904159	0.002438948	0.4873205
0.3918895	0.002437845	0.4873205
0.3933813	0.002436747	0.4873205
0.3948905	0.002435653	0.4873205
0.3964171	0.002434564	0.4873205
0.3979606	0.00243348	0.4873205
0.3995209	0.0024324	0.4873205
0.4010978	0.002431325	0.4873205
0.4026911	0.002430255	0.4873205
0.4043004	0.002429189	0.4873205
0.4059256	0.002428128	0.4873205
0.4075667	0.002427072	0.4873205
0.4092238	0.00242602	0.4873205
0.410897	0.002424974	0.4873205
0.4125865	0.002423932	0.4873205
0.4142923	0.002422896	0.4873205
0.4160147	0.002421865	0.4873205
0.4177537	0.002420839	0.4873205
0.4195095	0.002419819	0.4873205
0.4212821	0.002418805	0.4873205
0.4230716	0.002417796	0.4873205
0.424878	0.002416793	0.4873205
0.4267022	0.002415796	0.4873205
0.4285452	0.002414806	0.4873205
0.430408	0.002413823	0.4873205
0.4322914	0.002412848	0.4873205
0.4341963	0.002411881	0.4873205
0.4361238	0.002410923	0.4873205
0.4380748	0.002409974	0.4873205
0.4400501	0.002409035	0.4873205
0.4420501	0.002408106	0.4873205
0.4440755	0.002407186	0.4873205
0.4461315	0.00240628	0.4873205
0.4482237	0.002405391	0.4873205
0.4503576	0.002404521	0.4873205
0.4525389	0.002403675	0.4873205
0.4547731	0.002402856	0.4873205
0.45707	0.00240207	0.4873205
0.4594557	0.002401338	0.4873205
0.4619626	0.002400686	0.4873205
0.4646701	0.002400214	0.4873205
0.4674389	0.002400368	0.4873205
0.4682321	0.002401555	0.4873205
0.4677813	0.002402817	0.4873205
0.4669325	0.00240404	0.4873205
0.4658871	0.002405233	0.4873205
0.4647214	0.002406405	0.4873205
0.4634711	0.00240756	0.4873205
0.4621588	0.002408702	0.4873205
0.460797	0.002409832	0.4873205
0.4593962	0.002410953	0.4873205
0.4579622	0.002412066	0.4873205
0.4565001	0.002413172	0.4873205
0.4550143	0.002414272	0.4873205
0.4535072	0.002415366	0.4873205
0.4519813	0.002416455	0.4873205
0.4504387	0.00241754	0.4873205
0.4488811	0.00241862	0.4873205
0.4473098	0.002419697	0.4873205
0.4457257	0.00242077	0.4873205
0.4441299	0.002421839	0.4873205
0.4425235	0.002422906	0.4873205
0.440907	0.00242397	0.4873205
0.4392811	0.00242503	0.4873205
0.4376461	0.002426088	0.4873205
0.4360025	0.002427144	0.4873205
0.4343507	0.002428197	0.4873205
0.4326912	0.002429248	0.4873205
0.4310244	0.002430296	0.4873205
0.8976159	0.002196332	0.4302689
0.4179119	0.002430184	0.4877047


==> PlotData/SCPGeos.txt <==
0.280072,-1.003692,0.280072,-1.003692,0.280072,-1.003692,0.280072,-1.003692,0.280072,-1.003692,0.280072,-1.003692,0.280072,-1.003692,0.280072,-1.003692,0.280072,-1.003692,0.280072,-1.003692,0.280072,-1.003692,0.280072,-1.003692,0.280072,-1.003692,0.280072,-1.003692,0.280072,-1.003692,0.280072,-1.003692,0.280072,-1.003692,0.280072,-1.003692,0.280072,-1.003692,0.280072,-1.003692,0.280072,-1.003692,0.280072,-1.003692,0.280072,-1.003692,0.280072,-1.003692,0.280072,-1.003692,0.280072,-1.003692,0.280072,-1.003692,0.280072,-1.003692,0.280072,-1.003692,0.280072,-1.003692,0.280072,-1.003692,0.280072,-1.003692,0.280072,-1.003692,0.280072,-1.003692,0.280072,-1.003692,0.280072,-1.003692,0.280072,-1.003692,0.280072,-1.003692,0.280072,-1.003692,0.280072,-1.003692,0.280072,-1.003692,0.280072,-1.003692,0.280072,-1.003692,0.280072,-1.003692,0.280072,-1.003692,0.280072,-1.003692,0.280072,-1.003692,0.280072,-1.003692,0.280072,-1.003692,0.280072,-1.003692,0.280072,-1.003692,0.280072,-1.003692,0.280072,-1.003692,0.280072,-1.003692,0.280072,-1.003692,0.280072,-1.003692,0.280072,-1.003692,0.280072,-1.003692,0.280072,-1.003692,0.280072,-1.003692,0.280072,-1.003692,0.280072,-1.003692,0.280072,-1.003692,0.280072,-1.003692,0.280072,-1.003692,0.280072,-1.003692,0.280072,-1.003692,0.280072,-1.003692,0.280072,-1.003692,0.280072,-1.003692,0.280072,-1.003692,0.280072,-1.003692,0.280072,-1.003692,0.280072,-1.003692,0.280072,-1.003692,0.280072,-1.003692,0.280072,-1.003692,0.280072,-1.003692,0.280072,-1.003692,0.280072,-1.003692,0.280072,-1.003692,0.280072,-1.003692,0.280072,-1.003692,0.280072,-1.003692,0.280072,-1.003692,0.280072,-1.003692,0.280072,-1.003692,0.280072,-1.003692,0.280072,-1.003692,0.280072,-1.003692,0.280072,-1.003692,0.280072,-1.003692,0.280072,-1.003692,0.280072,-1.003692,0.280072,-1.003692,0.280072,-1.003692,0.280072,-1.003692,0.280072,-1.003692,0.280072,-1.003692,0.280072,-1.003692
0.2803653,-1.003693,0.2803619,-1.003652,0.2803575,-1.003613,0.2803553,-1.003573,0.2803529,-1.003533,0.280349,-1.003493,0.2803465,-1.003452,0.2803437,-1.003409,0.2803411,-1.003365,0.2803394,-1.003316,0.2803374,-1.003265,0.280337,-1.003207,0.2803372,-1.003141,0.2803394,-1.003062,0.2803454,-1.00296,0.2803275,-1.002913,0.2802911,-1.002927,0.2802599,-1.002935,0.2802322,-1.002938,0.2802062,-1.002941,0.2801819,-1.002942,0.2801589,-1.002941,0.2801374,-1.002931,0.2801151,-1.002934,0.2800934,-1.002933,0.2800719,-1.002895,0.280049,-1.002887,0.2800267,-1.0029,0.2800038,-1.002901,0.279976,-1.002865,0.2799497,-1.002859,0.2799207,-1.002846,0.279886,-1.002817,0.2798415,-1.002764,0.2798081,-1.002771,0.279772,-1.002778,0.2796879,-1.002664,0.2796571,-1.002714,0.2796266,-1.002766,0.2795723,-1.002777,0.2795227,-1.002808,0.2794576,-1.002829,0.279422,-1.002901,0.2796997,-1.003304,0.2796789,-1.003348,0.2796338,-1.003377,0.2796077,-1.003428,0.2795798,-1.003485,0.2795299,-1.003541,0.2794878,-1.003612,0.2794722,-1.003693,0.2794646,-1.003778,0.2794105,-1.003879,0.279458,-1.003953,0.2795164,-1.00401,0.279574,-1.004052,0.2796006,-1.004107,0.2796409,-1.004143,0.2796682,-1.004185,0.279708,-1.004205,0.2797457,-1.004219,0.2797779,-1.004232,0.2798051,-1.004248,0.2798271,-1.004271,0.2798535,-1.004278,0.2798708,-1.004307,0.2798891,-1.004331,0.2799138,-1.00433,0.2799307,-1.004358,0.2799554,-1.004345,0.2799705,-1.004384,0.2799947,-1.004359,0.2800161,-1.004342,0.2800325,-1.004385,0.2800531,-1.004355,0.2800719,-1.004348,0.2800909,-1.004362,0.2801094,-1.00435,0.2801272,-1.004335,0.2801444,-1.004318,0.280163,-1.004314,0.2801799,-1.004297,0.280201,-1.004301,0.280214,-1.004265,0.2804021,-1.004847,0.2802539,-1.004248,0.2802682,-1.004219,0.280488,-1.004675,0.2805333,-1.004654,0.2804798,-1.004441,0.2804707,-1.004335,0.2804445,-1.004217,0.2804304,-1.00413,0.2804124,-1.004048,0.28041,-1.003989,0.2804008,-1.003929,0.28039,-1.003874,0.2803811,-1.003823,0.280376,-1.003778,0.2803702,-1.003734
0.2806589,-1.003693,0.2806522,-1.003612,0.2806433,-1.003533,0.280639,-1.003454,0.2806341,-1.003374,0.2806263,-1.003294,0.2806214,-1.003211,0.2806158,-1.003126,0.2806105,-1.003037,0.2806072,-1.002941,0.2806032,-1.002838,0.2806023,-1.002721,0.2806027,-1.002589,0.2806071,-1.002431,0.2806192,-1.002227,0.2805832,-1.002134,0.2805103,-1.002162,0.2804478,-1.002177,0.2803924,-1.002182,0.2803403,-1.002189,0.2802917,-1.002191,0.2802457,-1.002189,0.2802026,-1.002169,0.2801579,-1.002176,0.2801146,-1.002172,0.2800714,-1.002097,0.2800256,-1.00208,0.279981,-1.002106,0.2799351,-1.002109,0.2798795,-1.002037,0.2798269,-1.002026,0.2797688,-1.001999,0.2796994,-1.001941,0.2796103,-1.001835,0.2795436,-1.00185,0.2794714,-1.001863,0.279303,-1.001636,0.2792417,-1.001736,0.2791808,-1.00184,0.2790723,-1.001862,0.2789733,-1.001926,0.2788432,-1.001967,0.2787724,-1.002112,0.2793277,-1.002917,0.279286,-1.003004,0.279196,-1.003063,0.2791439,-1.003166,0.2790884,-1.003279,0.2789887,-1.003392,0.2789048,-1.003533,0.2788738,-1.003696,0.2788586,-1.003866,0.2787509,-1.004068,0.2788457,-1.004216,0.2789621,-1.004329,0.2790772,-1.004413,0.2791302,-1.004523,0.2792108,-1.004594,0.2792651,-1.004679,0.2793448,-1.004718,0.2794199,-1.004745,0.2794842,-1.004772,0.2795386,-1.004805,0.2795825,-1.004849,0.2796351,-1.004864,0.2796697,-1.004921,0.2797063,-1.00497,0.2797557,-1.004968,0.2797894,-1.005023,0.2798387,-1.004998,0.2798689,-1.005076,0.2799173,-1.005026,0.27996,-1.004991,0.2799927,-1.005077,0.280034,-1.005017,0.2800716,-1.005004,0.2801095,-1.005031,0.2801465,-1.005007,0.280182,-1.004976,0.2802165,-1.004944,0.2802537,-1.004935,0.2802875,-1.004901,0.2803298,-1.004909,0.2803558,-1.004838,0.2807313,-1.006002,0.2804357,-1.004803,0.2804643,-1.004745,0.2809034,-1.005659,0.2809942,-1.005616,0.2808874,-1.00519,0.2808693,-1.004979,0.2808171,-1.004742,0.280789,-1.004567,0.2807529,-1.004404,0.2807482,-1.004287,0.2807297,-1.004167,0.2807083,-1.004055,0.2806905,-1.003955,0.2806804,-1.003864,0.2806687,-1.003777
0.2809528,-1.003695,0.2809427,-1.003573,0.2809295,-1.003455,0.280923,-1.003335,0.2809156,-1.003215,0.280904,-1.003096,0.2808967,-1.002971,0.2808882,-1.002844,0.2808802,-1.00271,0.2808753,-1.002565,0.2808693,-1.002411,0.280868,-1.002236,0.2808686,-1.002037,0.2808751,-1.0018,0.2808933,-1.001495,0.2808392,-1.001354,0.2807297,-1.001396,0.2806358,-1.001418,0.2805526,-1.001427,0.2804743,-1.001436,0.2804014,-1.00144,0.2803323,-1.001437,0.2802676,-1.001407,0.2802005,-1.001417,0.2801355,-1.001411,0.2800706,-1.001299,0.2800018,-1.001274,0.2799349,-1.001313,0.2798661,-1.001317,0.2797825,-1.001208,0.2797037,-1.001192,0.2796165,-1.001153,0.2795123,-1.001066,0.2793786,-1.000906,0.2792785,-1.000929,0.2791703,-1.000949,0.2789176,-1.000608,0.2788258,-1.000759,0.2787346,-1.000916,0.278572,-1.000949,0.2784238,-1.001045,0.2782291,-1.001108,0.2781231,-1.001326,0.2789558,-1.00253,0.2788934,-1.002661,0.2787586,-1.00275,0.2786806,-1.002905,0.2785976,-1.003074,0.2784485,-1.003244,0.278323,-1.003456,0.2782767,-1.003701,0.278254,-1.003956,0.278093,-1.004259,0.278235,-1.004481,0.2784093,-1.004649,0.2785815,-1.004775,0.2786609,-1.004939,0.2787815,-1.005046,0.2788629,-1.005173,0.2789821,-1.005232,0.2790946,-1.005272,0.279191,-1.005312,0.2792724,-1.005361,0.2793382,-1.005428,0.279417,-1.00545,0.2794688,-1.005535,0.2795237,-1.005609,0.2795976,-1.005605,0.2796482,-1.005688,0.2797219,-1.00565,0.2797673,-1.005768,0.2798397,-1.005692,0.2799037,-1.00564,0.2799528,-1.005768,0.2800147,-1.005679,0.280071,-1.00566,0.2801279,-1.0057,0.2801833,-1.005665,0.2802367,-1.005618,0.2802884,-1.00557,0.2803441,-1.005556,0.2803948,-1.005506,0.2804583,-1.005517,0.2804973,-1.005411,0.2810596,-1.007157,0.2806172,-1.005359,0.2806602,-1.005271,0.2813183,-1.006643,0.2814547,-1.006579,0.2812949,-1.005941,0.2812679,-1.005623,0.2811897,-1.005268,0.2811476,-1.005006,0.2810936,-1.00476,0.2810866,-1.004585,0.281059,-1.004405,0.2810268,-1.004238,0.2810001,-1.004087,0.280985,-1.00395,0.2809674,-1.003819
0.281247,-1.003696,0.2812336,-1.003534,0.281216,-1.003376,0.2812074,-1.003217,0.2811976,-1.003056,0.281182,-1.002898,0.2811723,-1.002732,0.281161,-1.002561,0.2811504,-1.002383,0.2811438,-1.00219,0.2811358,-1.001985,0.281134,-1.001751,0.2811348,-1.001486,0.2811435,-1.001169,0.2811678,-1.000762,0.2810954,-1.000574,0.2809492,-1.00063,0.2808239,-1.00066,0.2807128,-1.000671,0.2806083,-1.000684,0.2805109,-1.000689,0.2804188,-1.000684,0.2803324,-1.000644,0.2802429,-1.000658,0.2801561,-1.00065,0.2800695,-1.000501,0.2799777,-1.000467,0.2798884,-1.000518,0.2797966,-1.000525,0.2796852,-1.00038,0.27958,-1.000358,0.2794637,-1.000306,0.2793247,-1.00019,0.2791462,-0.999977,0.2790128,-1.000008,0.2788686,-1.000035,0.2785314,-0.999581,0.2784094,-0.9997821,0.278288,-0.9999917,0.2780715,-1.000037,0.2778742,-1.000166,0.277615,-1.00025,0.2774743,-1.000541,0.2785841,-1.002145,0.2785011,-1.002319,0.2783217,-1.002438,0.2782179,-1.002645,0.2781075,-1.00287,0.2779091,-1.003098,0.2777423,-1.003382,0.2776809,-1.003708,0.2776509,-1.004048,0.2774369,-1.004453,0.2776259,-1.004748,0.2778578,-1.004971,0.278087,-1.005138,0.2781927,-1.005357,0.2783532,-1.005499,0.2784615,-1.005668,0.2786202,-1.005746,0.2787699,-1.005799,0.2788982,-1.005853,0.2790066,-1.005917,0.2790941,-1.006006,0.2791992,-1.006036,0.2792681,-1.006148,0.2793411,-1.006247,0.2794396,-1.006243,0.2795069,-1.006353,0.2796052,-1.006303,0.2796655,-1.006459,0.279762,-1.006358,0.2798474,-1.006288,0.2799127,-1.006459,0.2799952,-1.00634,0.2800703,-1.006315,0.2801461,-1.006369,0.2802199,-1.006321,0.280291,-1.006259,0.28036,-1.006195,0.2804343,-1.006177,0.2805019,-1.00611,0.2805865,-1.006125,0.2806386,-1.005984,0.281387,-1.008312,0.2807985,-1.005915,0.2808559,-1.005798,0.2817326,-1.007628,0.2819147,-1.007544,0.2817022,-1.006692,0.2816664,-1.006268,0.2815624,-1.005795,0.2815064,-1.005445,0.2814344,-1.005118,0.2814251,-1.004884,0.2813884,-1.004644,0.2813456,-1.004421,0.2813101,-1.00422,0.2812899,-1.004037,0.2812665,-1.003863
0.2815874,-1.003699,0.2815703,-1.00349,0.2815476,-1.003286,0.2815365,-1.00308,0.2815238,-1.002874,0.2815038,-1.002669,0.2814913,-1.002455,0.2814768,-1.002235,0.2814631,-1.002006,0.2814545,-1.001756,0.2814442,-1.001492,0.2814419,-1.00119,0.281443,-1.000848,0.2814542,-1.000439,0.2814855,-0.9999142,0.2813919,-0.9996718,0.2814574,-0.9988574,0.2810414,-0.9997822,0.2808979,-0.9997964,0.2807632,-0.9998129,0.2807638,-0.9989495,0.2805186,-0.9998137,0.2804071,-0.9997622,0.2802916,-0.9997794,0.2801797,-0.99977,0.2800678,-0.999577,0.2799494,-0.9995331,0.2798342,-0.9996001,0.2797159,-0.9996082,0.279572,-0.9994212,0.2794364,-0.9993934,0.2792864,-0.9993261,0.2791072,-0.999177,0.2788769,-0.9989031,0.278705,-0.9989437,0.2785192,-0.9989783,0.2780843,-0.9983943,0.2779273,-0.9986541,0.2777714,-0.998925,0.2774926,-0.9989841,0.2772388,-0.9991516,0.2772602,-0.9997559,0.2770995,-1.000089,0.2782126,-1.00176,0.278109,-1.001977,0.2778852,-1.002127,0.2777558,-1.002386,0.2776181,-1.002668,0.2773708,-1.002954,0.2771629,-1.003309,0.2770865,-1.003717,0.2770493,-1.004141,0.2767826,-1.004649,0.2770184,-1.005016,0.2773077,-1.005294,0.2775936,-1.005502,0.2777255,-1.005775,0.2779257,-1.005952,0.2780609,-1.006163,0.2782589,-1.00626,0.2784457,-1.006326,0.2786059,-1.006393,0.2787411,-1.006473,0.2788504,-1.006585,0.2789815,-1.006621,0.2790676,-1.006762,0.2791587,-1.006885,0.2792817,-1.00688,0.2793657,-1.007017,0.2794884,-1.006954,0.2795637,-1.007149,0.2796843,-1.007024,0.2797908,-1.006936,0.2798724,-1.00715,0.2799755,-1.007001,0.2800693,-1.00697,0.280164,-1.007037,0.2802563,-1.006978,0.2803451,-1.006901,0.2804314,-1.00682,0.2805242,-1.006798,0.2806088,-1.006714,0.2807145,-1.006734,0.2807797,-1.006557,0.2815758,-1.008979,0.2809797,-1.006471,0.2810514,-1.006324,0.2819718,-1.008198,0.2824459,-1.008659,0.2821726,-1.007561,0.2818967,-1.006641,0.2819931,-1.006405,0.2819212,-1.005954,0.2818285,-1.005532,0.2818168,-1.00523,0.2817695,-1.004921,0.2817144,-1.004633,0.2816686,-1.004374,0.2816427,-1.004138,0.2816126,-1.003913
0.2819283,-1.003702,0.2819073,-1.003446,0.2818796,-1.003197,0.2818661,-1.002945,0.2818506,-1.002691,0.2818261,-1.002441,0.2818108,-1.002179,0.281793,-1.00191,0.2817762,-1.001629,0.2817658,-1.001323,0.2817531,-1.000999,0.2817503,-1.000629,0.2817516,-1.000211,0.2817653,-0.9997098,0.2818036,-0.9990666,0.2816888,-0.9987695,0.2819665,-0.9970832,0.2812591,-0.9989043,0.2810831,-0.9989216,0.2809179,-0.9989417,0.2808901,-0.9980791,0.2806181,-0.9989426,0.2804815,-0.9988795,0.28034,-0.9989006,0.2802028,-0.9988891,0.2800656,-0.9986527,0.2799206,-0.9985991,0.2797796,-0.9986812,0.2796346,-0.9986913,0.2794583,-0.9984623,0.2792922,-0.9984285,0.2791085,-0.9983463,0.2788889,-0.998164,0.2786068,-0.997829,0.2783965,-0.9978792,0.2781691,-0.9979221,0.2776363,-0.9972082,0.2774446,-0.9975271,0.2772542,-0.9978595,0.2769134,-0.9979331,0.2766034,-0.9981395,0.2769054,-0.999262,0.2767248,-0.9996381,0.2778413,-1.001376,0.2777173,-1.001637,0.2774491,-1.001818,0.2772942,-1.002128,0.2771295,-1.002468,0.2768333,-1.002811,0.2765846,-1.003238,0.2764934,-1.003728,0.276449,-1.004237,0.2761302,-1.004847,0.2764125,-1.005286,0.276759,-1.005619,0.2771014,-1.005867,0.2772594,-1.006195,0.2774992,-1.006406,0.2776611,-1.006658,0.2778983,-1.006774,0.2781221,-1.006853,0.278314,-1.006934,0.278476,-1.007029,0.2786069,-1.007163,0.2787641,-1.007206,0.2788672,-1.007375,0.2789764,-1.007523,0.2791238,-1.007516,0.2792244,-1.007681,0.2793716,-1.007606,0.2794618,-1.00784,0.2796064,-1.00769,0.2797342,-1.007584,0.2798319,-1.007841,0.2799557,-1.007662,0.2800682,-1.007624,0.2801817,-1.007705,0.2802924,-1.007634,0.280399,-1.007541,0.2805025,-1.007445,0.2806139,-1.007418,0.2807154,-1.007318,0.2808423,-1.007341,0.2809206,-1.00713,0.2817643,-1.009647,0.2811606,-1.007026,0.2812468,-1.006851,0.2822108,-1.008768,0.2829765,-1.009776,0.2826429,-1.008431,0.282127,-1.007015,0.282424,-1.007016,0.2823362,-1.006464,0.2822229,-1.005946,0.2822086,-1.005578,0.2821509,-1.005199,0.2820835,-1.004846,0.2820276,-1.004528,0.2819959,-1.00424,0.2819591,-1.003965
0.2822696,-1.003706,0.2822449,-1.003403,0.2822121,-1.003108,0.2821961,-1.002809,0.2821778,-1.00251,0.2821489,-1.002213,0.2821308,-1.001903,0.2821098,-1.001585,0.2820899,-1.001252,0.2820776,-1.00089,0.2820626,-1.000506,0.2820592,-1.000068,0.2820607,-0.9995731,0.2820769,-0.9989803,0.2821222,-0.9982188,0.2819861,-0.9978667,0.2824764,-0.9953073,0.2814768,-0.9980259,0.2812683,-0.9980462,0.2810726,-0.99807,0.2810162,-0.9972081,0.2807175,-0.9980709,0.2805556,-0.9979962,0.2803881,-0.9980212,0.2802257,-0.9980076,0.280063,-0.9977278,0.2798913,-0.9976644,0.2797244,-0.9977618,0.2795528,-0.9977738,0.279344,-0.9975029,0.2791474,-0.9974632,0.2789299,-0.9973661,0.2786699,-0.9971507,0.2783359,-0.9967547,0.2780871,-0.9968147,0.2778182,-0.9968661,0.2771874,-0.9960227,0.2769612,-0.9964009,0.2767365,-0.9967952,0.2763338,-0.9968837,0.2759678,-0.9971294,0.2765507,-0.9987689,0.2763503,-0.9991877,0.2774702,-1.000993,0.2773259,-1.001298,0.2770134,-1.001509,0.2768332,-1.001872,0.2766415,-1.002269,0.2762968,-1.00267,0.2760074,-1.003169,0.2759015,-1.003741,0.2758503,-1.004335,0.2754795,-1.005047,0.2758083,-1.005559,0.2762116,-1.005945,0.2766103,-1.006233,0.2767943,-1.006615,0.2770736,-1.006861,0.2772621,-1.007155,0.2775383,-1.007289,0.277799,-1.007381,0.2780225,-1.007474,0.2782112,-1.007585,0.2783638,-1.007741,0.2785468,-1.007792,0.278667,-1.007988,0.2787942,-1.008161,0.2789659,-1.008153,0.2790832,-1.008345,0.2792547,-1.008257,0.2793598,-1.00853,0.2795284,-1.008355,0.2796774,-1.008231,0.2797912,-1.008531,0.2799356,-1.008323,0.2800668,-1.008278,0.2801991,-1.008373,0.2803282,-1.00829,0.2804526,-1.008182,0.2805734,-1.00807,0.2807033,-1.008038,0.2808218,-1.007922,0.2809698,-1.007949,0.2810612,-1.007703,0.2819525,-1.010314,0.2813413,-1.007582,0.281442,-1.007378,0.2824497,-1.009338,0.2835066,-1.010894,0.2831129,-1.009302,0.2823572,-1.007389,0.2828549,-1.007628,0.2827513,-1.006975,0.2826175,-1.006362,0.2826008,-1.005926,0.2825327,-1.005478,0.282453,-1.00506,0.2823869,-1.004684,0.2823495,-1.004343,0.282306,-1.004017
0.2826114,-1.00371,0.2825828,-1.003361,0.282545,-1.003019,0.2825266,-1.002675,0.2825056,-1.002329,0.2824721,-1.001986,0.2824513,-1.001627,0.282427,-1.00126,0.282404,-1.000875,0.2823898,-1.000458,0.2823725,-1.000014,0.2823686,-0.9995079,0.2823703,-0.9989356,0.2823889,-0.9982506,0.2824413,-0.9973707,0.2822837,-0.9969636,0.2829872,-0.9935296,0.2816946,-0.997147,0.2814536,-0.9971703,0.2812273,-0.9971977,0.2811422,-0.9963366,0.2808167,-0.9971986,0.2806295,-0.9971122,0.2804358,-0.9971411,0.2802481,-0.9971255,0.28006,-0.9968023,0.2798616,-0.9967291,0.2796687,-0.9968417,0.2794705,-0.9968558,0.2792291,-0.9965431,0.2790019,-0.9964974,0.2787506,-0.9963856,0.2784502,-0.9961372,0.2780641,-0.9956803,0.277777,-0.9957502,0.2774666,-0.9958104,0.2767377,-0.9948378,0.276477,-0.9952756,0.2762182,-0.995732,0.2757538,-0.995836,0.2753321,-0.9961215,0.276196,-0.9982764,0.2759759,-0.998738,0.2770993,-1.00061,0.2769347,-1.000959,0.2765782,-1.001202,0.2763728,-1.001617,0.2761542,-1.002071,0.2757613,-1.002531,0.2754315,-1.003102,0.2753111,-1.003756,0.2752529,-1.004434,0.2748306,-1.005249,0.2752056,-1.005833,0.2756656,-1.006273,0.2761204,-1.006601,0.2763303,-1.007036,0.2766488,-1.007316,0.2768639,-1.007651,0.277179,-1.007805,0.2774764,-1.007908,0.2777315,-1.008015,0.2779468,-1.008142,0.2781209,-1.008319,0.2783298,-1.008377,0.2784669,-1.008602,0.2786121,-1.008799,0.2788082,-1.008789,0.278942,-1.009009,0.2791378,-1.008908,0.2792577,-1.009219,0.2794503,-1.009019,0.2796205,-1.008879,0.2797504,-1.009221,0.2799153,-1.008983,0.2800652,-1.008932,0.2802163,-1.00904,0.2803638,-1.008946,0.280506,-1.008823,0.280644,-1.008694,0.2807924,-1.008658,0.2809279,-1.008525,0.281097,-1.008557,0.2812016,-1.008276,0.2821404,-1.010982,0.2815218,-1.008138,0.281637,-1.007905,0.2826884,-1.009908,0.284036,-1.012014,0.2835827,-1.010174,0.2825875,-1.007763,0.2832858,-1.008241,0.2831665,-1.007486,0.2830122,-1.006779,0.2829933,-1.006275,0.2829147,-1.005758,0.2828228,-1.005275,0.2827465,-1.00484,0.2827035,-1.004446,0.2826533,-1.00407
0.2829535,-1.003715,0.2829212,-1.003319,0.2828784,-1.002931,0.2828576,-1.002541,0.2828338,-1.002148,0.2827959,-1.001759,0.2827722,-1.001352,0.2827447,-1.000935,0.2827187,-1.000499,0.2827026,-1.000025,0.2826829,-0.9995216,0.2826785,-0.9989476,0.2826804,-0.9982982,0.2827015,-0.9975209,0.2827608,-0.9965224,0.2825817,-0.9960602,0.283499,-0.9917501,0.2819126,-0.9962677,0.2816388,-0.9962939,0.2813818,-0.9963248,0.281268,-0.9954644,0.2809156,-0.9963257,0.2807031,-0.9962277,0.2804833,-0.9962605,0.2802702,-0.9962428,0.2800566,-0.9958761,0.2798313,-0.9957932,0.2796125,-0.9959212,0.2793876,-0.9959373,0.2791135,-0.9955827,0.2788558,-0.9955312,0.2785707,-0.9954047,0.2782298,-0.9951233,0.2777916,-0.9946057,0.277466,-0.9946857,0.2771142,-0.9947548,0.276287,-0.9936534,0.2759921,-0.9941512,0.2756995,-0.99467,0.2751735,-0.9947899,0.2746962,-0.9951156,0.2758414,-0.9977846,0.2756016,-0.9982891,0.2766708,-1.000169,0.2764829,-1.000569,0.2760757,-1.000848,0.2758413,-1.001324,0.2755919,-1.001844,0.2751434,-1.002372,0.2750992,-1.003064,0.2746302,-1.003776,0.2749084,-1.004493,0.2744564,-1.005367,0.2748581,-1.005992,0.2753507,-1.006463,0.2758377,-1.006814,0.2760626,-1.00728,0.2764038,-1.00758,0.2766342,-1.007939,0.2767646,-1.008401,0.2771043,-1.008519,0.2773956,-1.00864,0.2776417,-1.008785,0.2778406,-1.008988,0.2780793,-1.009053,0.2782359,-1.00931,0.2784018,-1.009535,0.2786259,-1.009524,0.2787788,-1.009775,0.2790703,-1.009284,0.2791987,-1.009618,0.2794051,-1.009403,0.2795546,-1.009626,0.2797029,-1.010018,0.2798917,-1.009745,0.2800631,-1.009688,0.2802261,-1.009426,0.2804047,-1.009704,0.2805674,-1.009562,0.2807253,-1.009416,0.2808951,-1.009375,0.2810502,-1.009223,0.2812437,-1.009259,0.2813636,-1.008938,0.282328,-1.011649,0.2817302,-1.008781,0.2818622,-1.008514,0.2829269,-1.010478,0.284565,-1.013135,0.2840522,-1.011048,0.2828177,-1.008137,0.2837168,-1.008854,0.2835819,-1.007999,0.2834072,-1.007196,0.283386,-1.006625,0.2832971,-1.006038,0.283193,-1.005491,0.2831066,-1.004997,0.2830578,-1.00455,0.283001,-1.004123
0.2832961,-1.003721,0.2832601,-1.003278,0.2832122,-1.002844,0.283189,-1.002407,0.2831624,-1.001968,0.2831201,-1.001533,0.2830937,-1.001078,0.2830629,-1.000611,0.2830338,-1.000123,0.2830158,-0.9995929,0.2829938,-0.9990296,0.2829889,-0.9983874,0.282991,-0.9976608,0.2830145,-0.9967911,0.2830808,-0.9956738,0.2828801,-0.9951563,0.2840116,-0.9899687,0.2821306,-0.9953878,0.281824,-0.9954169,0.2815363,-0.9954513,0.2815192,-0.9937184,0.2810144,-0.9954522,0.2807765,-0.9953425,0.2805304,-0.9953793,0.2802919,-0.9953596,0.2800527,-0.9949493,0.2798006,-0.9948567,0.2795559,-0.995,0.2793042,-0.9950183,0.2789973,-0.9946218,0.2787091,-0.9945646,0.27839,-0.9944234,0.2780086,-0.9941092,0.2775182,-0.993531,0.2771543,-0.9936212,0.2767611,-0.9936995,0.2758355,-0.9924697,0.2755065,-0.9930277,0.2751802,-0.9936092,0.2745929,-0.9937454,0.2740603,-0.9941118,0.2754868,-0.9972935,0.2752274,-0.997841,0.2762426,-0.9997289,0.2760315,-1.00018,0.2755737,-1.000495,0.2753105,-1.001032,0.2750306,-1.001619,0.2745268,-1.002215,0.2747673,-1.003026,0.2739512,-1.003798,0.2745643,-1.004552,0.2740828,-1.005486,0.2745111,-1.006152,0.2750363,-1.006653,0.2755555,-1.007027,0.2757952,-1.007524,0.2761591,-1.007843,0.2764047,-1.008226,0.276351,-1.008997,0.2767329,-1.009129,0.2770604,-1.009265,0.277337,-1.009428,0.2775606,-1.009656,0.277829,-1.009729,0.2780052,-1.010018,0.2781917,-1.010271,0.2784437,-1.010258,0.2786156,-1.010541,0.2790027,-1.00966,0.2791397,-1.010016,0.2793599,-1.009787,0.2794884,-1.010373,0.2796553,-1.010814,0.2798677,-1.010508,0.2800607,-1.010443,0.2802358,-1.009811,0.2804452,-1.010461,0.2806284,-1.010302,0.2808063,-1.010137,0.2809975,-1.010091,0.2811723,-1.00992,0.2813902,-1.009961,0.2815253,-1.009599,0.2825153,-1.012317,0.2819383,-1.009424,0.2820872,-1.009123,0.2831652,-1.011049,0.2850934,-1.014257,0.2845215,-1.011923,0.2830479,-1.008512,0.2841479,-1.009469,0.2839975,-1.008513,0.2838025,-1.007615,0.283779,-1.006976,0.2836798,-1.006319,0.2835635,-1.005707,0.283467,-1.005155,0.2834126,-1.004655,0.2833492,-1.004177
0.2836391,-1.003728,0.2835994,-1.003237,0.2835465,-1.002758,0.2835209,-1.002274,0.2834916,-1.001788,0.2834448,-1.001307,0.2834156,-1.000804,0.2833817,-1.000288,0.2833494,-0.9997476,0.2833295,-0.999161,0.2833052,-0.9985378,0.2832997,-0.9978273,0.283302,-0.9970235,0.283328,-0.9960612,0.2834013,-0.994825,0.2831788,-0.994252,0.2845251,-0.9881855,0.2823488,-0.9945074,0.2820093,-0.9945394,0.2816907,-0.9945773,0.2817699,-0.99197,0.2811129,-0.9945782,0.2808496,-0.9944568,0.2805772,-0.9944975,0.2803133,-0.9944757,0.2800483,-0.9940219,0.2797693,-0.9939196,0.2794986,-0.9940783,0.2792203,-0.9940988,0.2788806,-0.9936605,0.2785617,-0.9935975,0.2782087,-0.9934418,0.2777867,-0.9930949,0.277244,-0.992456,0.2768418,-0.9925568,0.2764072,-0.9926444,0.275383,-0.9912865,0.2750202,-0.991905,0.2746603,-0.9925496,0.2740119,-0.9927025,0.2734242,-0.9931102,0.2751323,-0.9968031,0.2748534,-0.9973937,0.2758147,-0.9992899,0.2755805,-0.9997926,0.2750724,-1.000144,0.2747805,-1.000742,0.2744701,-1.001396,0.2739114,-1.00206,0.2744357,-1.00299,0.2732738,-1.003822,0.2742207,-1.004612,0.2737098,-1.005605,0.2741646,-1.006312,0.2747223,-1.006844,0.2752736,-1.00724,0.2755283,-1.007768,0.2759146,-1.008107,0.2761755,-1.008514,0.2759384,-1.009594,0.2763622,-1.00974,0.2767257,-1.00989,0.2770328,-1.010071,0.277281,-1.010324,0.2775791,-1.010405,0.2777746,-1.010726,0.2779817,-1.011007,0.2782616,-1.010993,0.2784525,-1.011307,0.2789351,-1.010035,0.2790806,-1.010414,0.2793146,-1.010171,0.2794221,-1.01112,0.2796073,-1.01161,0.2798436,-1.011269,0.280058,-1.011197,0.2802455,-1.010196,0.2804854,-1.011218,0.2806891,-1.011041,0.2808869,-1.010858,0.2810996,-1.010807,0.281294,-1.010617,0.2815362,-1.010663,0.2816867,-1.010261,0.2827024,-1.012984,0.2821462,-1.010066,0.2823119,-1.009733,0.2834034,-1.01162,0.2856212,-1.01538,0.2849905,-1.012798,0.2832781,-1.008887,0.284579,-1.010086,0.2844132,-1.009027,0.2841979,-1.008034,0.2841723,-1.007328,0.2840628,-1.006602,0.2839344,-1.005924,0.2838278,-1.005313,0.2837677,-1.004761,0.2836977,-1.004232
0.2839826,-1.003735,0.2839391,-1.003197,0.2838812,-1.002672,0.2838533,-1.002142,0.2838212,-1.001609,0.28377,-1.001082,0.2837381,-1.00053,0.2837009,-0.9999643,0.2836655,-0.9993724,0.2836437,-0.9987293,0.283617,-0.9980462,0.2836111,-0.9972674,0.2836136,-0.9963861,0.283642,-0.9953312,0.2837222,-0.993976,0.2834779,-0.9933474,0.2850394,-0.9864004,0.2825671,-0.9936265,0.2821946,-0.9936613,0.2818451,-0.9937028,0.281895,-0.9910949,0.2812113,-0.9937035,0.2809224,-0.9935704,0.2806237,-0.9936151,0.2803343,-0.9935912,0.2800435,-0.9930938,0.2797376,-0.9929818,0.2794409,-0.9931561,0.2791358,-0.9931788,0.2787632,-0.9926986,0.2784137,-0.99263,0.2780268,-0.9924598,0.2775641,-0.9920802,0.2769689,-0.9913809,0.2765285,-0.9914923,0.2760526,-0.9915895,0.2749297,-0.9901039,0.2745332,-0.9907832,0.27414,-0.9914911,0.2734305,-0.9916612,0.272788,-0.9921105,0.2747778,-0.9963134,0.2744795,-0.9969471,0.275387,-0.998852,0.2751299,-0.999406,0.2745716,-0.9997949,0.2742512,-1.000454,0.2739106,-1.001175,0.2732973,-1.001908,0.2741046,-1.002953,0.2725983,-1.00385,0.2738776,-1.004672,0.2733374,-1.005726,0.2738187,-1.006473,0.2744088,-1.007035,0.2749921,-1.007454,0.2752616,-1.008013,0.2756705,-1.008371,0.2759466,-1.008802,0.2755266,-1.010191,0.2759922,-1.010351,0.2763916,-1.010516,0.2767291,-1.010714,0.2770018,-1.010992,0.2773294,-1.011081,0.2775443,-1.011434,0.2777719,-1.011743,0.2780796,-1.011727,0.2782893,-1.012072,0.2788675,-1.010411,0.2790215,-1.010812,0.2792693,-1.010554,0.2793557,-1.011866,0.2795592,-1.012405,0.2798192,-1.012031,0.2800551,-1.011951,0.2802551,-1.010582,0.2805252,-1.011974,0.2807495,-1.01178,0.2809672,-1.011579,0.2812013,-1.011523,0.2814153,-1.011314,0.281682,-1.011365,0.2818479,-1.010923,0.2828891,-1.013652,0.2823538,-1.010709,0.2825365,-1.010343,0.2836413,-1.012191,0.2861484,-1.016505,0.2854593,-1.013675,0.2835082,-1.009262,0.2850102,-1.010703,0.2848291,-1.009543,0.2845935,-1.008454,0.2845658,-1.00768,0.2844462,-1.006885,0.2843056,-1.006142,0.2841889,-1.005473,0.2841233,-1.004867,0.2840467,-1.004288
0.2843265,-1.003743,0.2842793,-1.003158,0.2842164,-1.002586,0.2841861,-1.00201,0.2841514,-1.001431,0.2840956,-1.000857,0.284061,-1.000257,0.2840206,-0.9996414,0.2839822,-0.9989975,0.2839585,-0.9982979,0.2839294,-0.9975548,0.2839229,-0.9967076,0.2839256,-0.9957489,0.2839564,-0.9946012,0.2840436,-0.9931267,0.2837774,-0.9924424,0.2855547,-0.9846135,0.2827854,-0.9927451,0.2823798,-0.9927827,0.2819993,-0.9928276,0.2820199,-0.9902193,0.2813094,-0.9928282,0.2809949,-0.9926834,0.2806699,-0.992732,0.2803549,-0.9927062,0.2800383,-0.9921651,0.2797053,-0.9920434,0.2793827,-0.9922333,0.2790507,-0.9922582,0.2786452,-0.9917362,0.278265,-0.991662,0.2778441,-0.9914775,0.2773407,-0.9910652,0.2766931,-0.9903057,0.2762143,-0.9904279,0.2756972,-0.9905348,0.2744755,-0.9889219,0.2740454,-0.9896623,0.2736191,-0.9904338,0.2728488,-0.9906216,0.2721517,-0.991113,0.2744233,-0.9958243,0.2741058,-0.9965014,0.2749596,-0.9984152,0.2746797,-0.9990207,0.2740714,-0.9994469,0.2737227,-1.000167,0.2733521,-1.000955,0.2726845,-1.001758,0.2737738,-1.002918,0.2719244,-1.00388,0.2735349,-1.004733,0.2729656,-1.005847,0.2734733,-1.006635,0.2740957,-1.007227,0.274711,-1.007668,0.2749953,-1.008258,0.2754266,-1.008636,0.2757179,-1.00909,0.2751156,-1.010789,0.2756229,-1.010963,0.2760581,-1.011142,0.2764258,-1.011357,0.276723,-1.01166,0.27708,-1.011757,0.2773142,-1.012141,0.2775622,-1.012478,0.2778976,-1.01246,0.2781262,-1.012837,0.2787999,-1.010787,0.2789624,-1.01121,0.279224,-1.010938,0.279289,-1.012612,0.2795108,-1.0132,0.2797945,-1.012791,0.2800518,-1.012705,0.280274,-1.011352,0.2805648,-1.01273,0.2808095,-1.012519,0.2810472,-1.012299,0.2813027,-1.012239,0.2815364,-1.012011,0.2818274,-1.012067,0.2820087,-1.011585,0.2830755,-1.014319,0.2825611,-1.011352,0.2827608,-1.010952,0.2838791,-1.012762,0.2866751,-1.01763,0.2859279,-1.014553,0.2837384,-1.009637,0.2854414,-1.011321,0.2852451,-1.01006,0.2849894,-1.008876,0.2849596,-1.008034,0.2848298,-1.007169,0.2846771,-1.006361,0.2845504,-1.005633,0.2844793,-1.004974,0.284396,-1.004344
0.2846708,-1.003751,0.28462,-1.003119,0.2845521,-1.002501,0.2845195,-1.001879,0.284482,-1.001253,0.2844218,-1.000632,0.2843844,-0.9999837,0.2843407,-0.9993188,0.2842993,-0.9986229,0.2842737,-0.9978668,0.2842423,-0.9970637,0.2842352,-0.9961479,0.2842381,-0.9951116,0.2842714,-0.9938711,0.2843655,-0.9922771,0.2840772,-0.991537,0.2860708,-0.9828246,0.2830039,-0.9918632,0.2825651,-0.9919036,0.2821535,-0.9919519,0.2821447,-0.989343,0.2814073,-0.9919523,0.2810671,-0.9917958,0.2807158,-0.9918484,0.2803752,-0.9918205,0.2800326,-0.9912358,0.2796726,-0.9911044,0.2793239,-0.9913099,0.2789652,-0.9913372,0.2785265,-0.9907733,0.2781156,-0.9906936,0.2776608,-0.9904948,0.2771166,-0.99005,0.2764164,-0.9892303,0.2758994,-0.9893635,0.2753411,-0.9894803,0.2740204,-0.9877405,0.2735569,-0.9885423,0.2730976,-0.9893777,0.2722667,-0.9895836,0.2715153,-0.9901176,0.2740689,-0.9953359,0.2737321,-0.9960564,0.2745324,-0.9979793,0.2742299,-0.9986366,0.2735718,-0.9991004,0.2731949,-0.9998824,0.2727945,-1.000738,0.2720728,-1.00161,0.2734435,-1.002883,0.2712524,-1.003912,0.2731927,-1.004795,0.2725943,-1.005968,0.2731284,-1.006797,0.273783,-1.00742,0.2744303,-1.007883,0.2747294,-1.008503,0.2751831,-1.0089,0.2754895,-1.009378,0.2747056,-1.011387,0.2752543,-1.011574,0.2757251,-1.011767,0.276123,-1.012,0.2764446,-1.012328,0.2768309,-1.012432,0.2770843,-1.012848,0.2773527,-1.013213,0.2777157,-1.013194,0.2779631,-1.013601,0.2787323,-1.011162,0.2789032,-1.011608,0.2791786,-1.011321,0.2792222,-1.013358,0.2794621,-1.013994,0.2797695,-1.013552,0.2800483,-1.013458,0.2802927,-1.012121,0.280604,-1.013486,0.2808692,-1.013257,0.2811269,-1.013019,0.2814038,-1.012954,0.2816571,-1.012708,0.2819724,-1.012769,0.2821692,-1.012246,0.2832616,-1.014986,0.2827682,-1.011995,0.2829848,-1.011562,0.2841168,-1.013334,0.2872012,-1.018758,0.2863962,-1.015432,0.2839685,-1.010013,0.2858727,-1.01194,0.2856613,-1.010577,0.2853854,-1.009298,0.2853538,-1.008389,0.2852138,-1.007454,0.285049,-1.006581,0.2849123,-1.005794,0.2848356,-1.005082,0.2847458,-1.004401
0.2850155,-1.00376,0.2849611,-1.003081,0.2848882,-1.002417,0.2848533,-1.001748,0.2848131,-1.001075,0.2847484,-1.000408,0.2847083,-0.9997113,0.2846614,-0.9989967,0.2846169,-0.9982487,0.2845894,-0.997436,0.2845556,-0.9965727,0.2845481,-0.9955883,0.2845511,-0.9944744,0.2845868,-0.9931408,0.2846879,-0.9914274,0.2843775,-0.9906312,0.2865879,-0.9810339,0.2832225,-0.9909807,0.2827504,-0.9910239,0.2823077,-0.9910756,0.2822694,-0.9884662,0.281505,-0.9910759,0.2811391,-0.9909075,0.2807613,-0.9909641,0.2803951,-0.9909343,0.2800264,-0.9903058,0.2796393,-0.9901648,0.2792647,-0.9903859,0.2788791,-0.9904156,0.2784073,-0.9898099,0.2779657,-0.9897248,0.2774767,-0.9895117,0.2768918,-0.9890345,0.2761388,-0.9881547,0.2755837,-0.988299,0.2749842,-0.988426,0.2735643,-0.9865596,0.2730677,-0.9874231,0.2725757,-0.9883227,0.2716842,-0.9885471,0.2708788,-0.9891242,0.2737146,-0.9948483,0.2733586,-0.9956123,0.2741056,-0.9975446,0.2737804,-0.9982536,0.2730727,-0.9987554,0.2726679,-0.9995991,0.2722378,-1.000522,0.2714625,-1.001464,0.2731135,-1.002849,0.270582,-1.003947,0.272851,-1.004857,0.2722237,-1.006091,0.272784,-1.00696,0.2734709,-1.007612,0.2741499,-1.008098,0.2744638,-1.008749,0.2749398,-1.009165,0.2752614,-1.009666,0.2742964,-1.011986,0.2748864,-1.012186,0.2753927,-1.012393,0.2758207,-1.012643,0.2761666,-1.012996,0.2765822,-1.013107,0.2768547,-1.013555,0.2771433,-1.013948,0.277534,-1.013927,0.2778001,-1.014365,0.2786647,-1.011537,0.278844,-1.012005,0.2791332,-1.011704,0.2791552,-1.014103,0.2794133,-1.014788,0.2797444,-1.014312,0.2800446,-1.014211,0.280311,-1.012891,0.2806429,-1.014241,0.2809286,-1.013995,0.2812062,-1.013739,0.2815045,-1.013669,0.2817775,-1.013404,0.2821172,-1.01347,0.2823294,-1.012908,0.2834474,-1.015654,0.282975,-1.012638,0.2832087,-1.012173,0.2843542,-1.013906,0.2877268,-1.019886,0.2868642,-1.016312,0.2841986,-1.010389,0.286304,-1.01256,0.2860776,-1.011096,0.2857817,-1.009721,0.2857481,-1.008744,0.2855981,-1.007739,0.2854213,-1.006801,0.2852746,-1.005955,0.2851924,-1.005191,0.285096,-1.004459
0.2853607,-1.00377,0.2853026,-1.003044,0.2852247,-1.002333,0.2851875,-1.001618,0.2851446,-1.000898,0.2850756,-1.000185,0.2850327,-0.9994393,0.2849826,-0.9986749,0.284935,-0.9978747,0.2849056,-0.9970055,0.2848695,-0.9960819,0.2848614,-0.9950288,0.2848646,-0.9938372,0.2849027,-0.9924105,0.2850107,-0.9905773,0.284678,-0.989725,0.2871058,-0.9792413,0.2834412,-0.9900978,0.2829357,-0.9901436,0.2824617,-0.9901987,0.2823939,-0.9875887,0.2816025,-0.9901988,0.2812108,-0.9900187,0.2808065,-0.9900793,0.2804146,-0.9900474,0.2800198,-0.9893752,0.2796055,-0.9892246,0.2792049,-0.9894614,0.2787924,-0.9894935,0.2782874,-0.9888461,0.277815,-0.9887555,0.277292,-0.9885282,0.2766662,-0.9880187,0.2758604,-0.9870789,0.2752671,-0.9872346,0.2746265,-0.987372,0.2731074,-0.9853794,0.2725778,-0.9863048,0.2720532,-0.9872689,0.2711014,-0.9875123,0.2702421,-0.9881328,0.2733603,-0.9943613,0.2729853,-0.9951689,0.2736789,-0.9971109,0.2733313,-0.9978718,0.2725742,-0.9984118,0.2721416,-0.9993174,0.271682,-1.000308,0.2708533,-1.00132,0.2727839,-1.002815,0.2699134,-1.003984,0.2725098,-1.00492,0.2718536,-1.006214,0.2724402,-1.007123,0.2731591,-1.007806,0.2738699,-1.008313,0.2741985,-1.008994,0.2746968,-1.00943,0.2750335,-1.009955,0.2738881,-1.012585,0.2745192,-1.012799,0.2750609,-1.013019,0.2755188,-1.013286,0.2758889,-1.013663,0.2763336,-1.013783,0.2766252,-1.014262,0.2769341,-1.014682,0.2773522,-1.014659,0.277637,-1.015129,0.278597,-1.011913,0.2787848,-1.012403,0.2790878,-1.012088,0.279088,-1.014847,0.2793641,-1.015581,0.2797189,-1.015071,0.2800405,-1.014964,0.280329,-1.01366,0.2806814,-1.014996,0.2809877,-1.014732,0.2812852,-1.014458,0.2816049,-1.014384,0.2818975,-1.0141,0.2822616,-1.014172,0.2824893,-1.013569,0.283633,-1.016321,0.2831815,-1.013282,0.2834323,-1.012783,0.2845915,-1.014478,0.2882518,-1.021016,0.2873321,-1.017193,0.2844287,-1.010766,0.2867355,-1.013181,0.286494,-1.011616,0.2861782,-1.010145,0.2861428,-1.009101,0.2859827,-1.008026,0.2857939,-1.007022,0.2856372,-1.006118,0.2855495,-1.0053,0.2854467,-1.004517
0.2857063,-1.00378,0.2856446,-1.003007,0.2855618,-1.00225,0.2855223,-1.001488,0.2854767,-1.000722,0.2854032,-0.9999619,0.2853576,-0.9991678,0.2853043,-0.9983535,0.2852536,-0.9975012,0.2852223,-0.9965752,0.2851838,-0.9955913,0.2851752,-0.9944695,0.2851785,-0.9932001,0.2852191,-0.9916802,0.285334,-0.9897271,0.284979,-0.9888184,0.2876246,-0.9774468,0.28366,-0.9892144,0.283121,-0.9892628,0.2826157,-0.9893213,0.2825182,-0.9867107,0.2816998,-0.9893211,0.2812823,-0.9891292,0.2808514,-0.9891938,0.2804337,-0.98916,0.2800128,-0.988444,0.2795713,-0.9882837,0.2791445,-0.9885364,0.2787052,-0.9885709,0.2781669,-0.9878817,0.2776637,-0.9877858,0.2771066,-0.9875444,0.2764398,-0.9870027,0.2755812,-0.986003,0.2749498,-0.9861702,0.274268,-0.9863182,0.2726495,-0.9841997,0.2720871,-0.9851874,0.2715301,-0.9862163,0.2705183,-0.9864791,0.2696054,-0.9871436,0.273006,-0.9938749,0.2726121,-0.9947263,0.2732526,-0.9966782,0.2728826,-0.9974912,0.2720763,-0.9980696,0.271616,-0.9990373,0.2711272,-1.000096,0.2702454,-1.001179,0.2724548,-1.002783,0.2692466,-1.004024,0.2721691,-1.004984,0.2714842,-1.006338,0.2720969,-1.007287,0.2728479,-1.007999,0.2735903,-1.008529,0.2739336,-1.009241,0.2744542,-1.009696,0.2748059,-1.010243,0.2734806,-1.013185,0.2741528,-1.013411,0.2747297,-1.013645,0.2752174,-1.013929,0.2756116,-1.014331,0.2760854,-1.014458,0.276396,-1.014969,0.276725,-1.015417,0.2771706,-1.015391,0.277474,-1.015892,0.2785294,-1.012288,0.2787256,-1.0128,0.2790423,-1.012471,0.2790207,-1.015591,0.2793148,-1.016374,0.2796933,-1.01583,0.2800362,-1.015716,0.2803466,-1.014428,0.2807197,-1.01575,0.2810464,-1.015469,0.2813639,-1.015178,0.2817049,-1.015099,0.2820173,-1.014797,0.2824056,-1.014873,0.282649,-1.014231,0.2838182,-1.016989,0.2833878,-1.013925,0.2836557,-1.013393,0.2848286,-1.01505,0.2887763,-1.022147,0.2877997,-1.018076,0.2846588,-1.011142,0.2871669,-1.013804,0.2869106,-1.012136,0.2865749,-1.01057,0.2865377,-1.009458,0.2863676,-1.008313,0.2861669,-1.007244,0.2860002,-1.006281,0.285907,-1.00541,0.2857977,-1.004576
0.2860523,-1.003791,0.285987,-1.002971,0.2858993,-1.002168,0.2858575,-1.001359,0.2858092,-1.000546,0.2857313,-0.9997394,0.285683,-0.9988967,0.2856265,-0.9980325,0.2855727,-0.9971279,0.2855396,-0.9961452,0.2854987,-0.995101,0.2854895,-0.9939104,0.285493,-0.9925629,0.2855359,-0.9909497,0.2856578,-0.9888766,0.2852803,-0.9879114,0.2881442,-0.9756503,0.2838789,-0.9883304,0.2833063,-0.9883814,0.2827695,-0.9884432,0.2827664,-0.9849528,0.2817969,-0.9884428,0.2813534,-0.9882391,0.2808959,-0.9883077,0.2804525,-0.9882719,0.2800052,-0.9875121,0.2795365,-0.9873422,0.2790837,-0.9876107,0.2786174,-0.9876478,0.2780457,-0.9869167,0.2775117,-0.9868156,0.2769205,-0.9865603,0.2762127,-0.9859863,0.2753012,-0.9849269,0.2746316,-0.9851059,0.2739088,-0.9852646,0.2721908,-0.9830206,0.2715957,-0.9840708,0.2710066,-0.9851648,0.2699348,-0.9854475,0.2689685,-0.9861564,0.2726518,-0.9933893,0.272239,-0.9942844,0.2728265,-0.9962466,0.2724343,-0.9971117,0.271579,-0.997729,0.2710912,-0.9987589,0.2705733,-0.9998851,0.2696387,-1.001039,0.272126,-1.00275,0.2685815,-1.004067,0.2718288,-1.005048,0.2711153,-1.006462,0.2717542,-1.007452,0.272537,-1.008194,0.2733111,-1.008745,0.2736691,-1.009487,0.2742118,-1.009961,0.2745785,-1.010532,0.273074,-1.013785,0.273787,-1.014024,0.274399,-1.014272,0.2749164,-1.014572,0.2753347,-1.014999,0.2758375,-1.015132,0.276167,-1.015675,0.2765162,-1.01615,0.2769891,-1.016123,0.277311,-1.016655,0.2784617,-1.012663,0.2786664,-1.013198,0.2789968,-1.012854,0.2789532,-1.016335,0.2792652,-1.017167,0.2796673,-1.016589,0.2800316,-1.016467,0.280364,-1.015196,0.2807576,-1.016505,0.2811048,-1.016206,0.2814423,-1.015897,0.2818046,-1.015813,0.2821367,-1.015492,0.2825494,-1.015574,0.2828083,-1.014892,0.2840032,-1.017656,0.2835938,-1.014568,0.2838789,-1.014004,0.2850655,-1.015622,0.2893002,-1.023279,0.288267,-1.018959,0.2848888,-1.011519,0.2875984,-1.014427,0.2873274,-1.012658,0.2869718,-1.010995,0.2869329,-1.009816,0.2867529,-1.008602,0.2865402,-1.007467,0.2863636,-1.006445,0.286265,-1.005521,0.2861491,-1.004636
0.2863988,-1.003803,0.2863299,-1.002935,0.2862372,-1.002086,0.2861932,-1.00123,0.2861423,-1.00037,0.2860599,-0.9995174,0.2860089,-0.998626,0.2859492,-0.9977119,0.2858923,-0.996755,0.2858573,-0.9957154,0.285814,-0.9946108,0.2858043,-0.9933513,0.285808,-0.9919259,0.2858533,-0.9902191,0.2859821,-0.9880258,0.285582,-0.987004,0.2886647,-0.9738519,0.2840979,-0.987446,0.2834916,-0.9874995,0.2829233,-0.9875646,0.283014,-0.9831924,0.2818937,-0.9875639,0.2814242,-0.9873484,0.2809401,-0.987421,0.2804709,-0.9873833,0.2799973,-0.9865795,0.2795012,-0.9864001,0.2790223,-0.9866845,0.2785291,-0.9867241,0.2779239,-0.9859513,0.2773591,-0.985845,0.2767337,-0.9855757,0.2759848,-0.9849697,0.2750202,-0.9838507,0.2743126,-0.9840415,0.2735488,-0.9842112,0.2717311,-0.9818421,0.2711036,-0.9829551,0.2704825,-0.9841145,0.2693509,-0.9844175,0.2683316,-0.9851712,0.2722976,-0.9929043,0.271866,-0.9938434,0.2724007,-0.995816,0.2719864,-0.9967334,0.2710823,-0.9973897,0.2705671,-0.9984821,0.2700203,-0.9996765,0.2690333,-1.000902,0.2717975,-1.002718,0.2679181,-1.004111,0.271489,-1.005113,0.270747,-1.006587,0.271412,-1.007617,0.2722266,-1.008388,0.2730322,-1.008961,0.2734049,-1.009734,0.2739697,-1.010227,0.2743515,-1.010821,0.2726683,-1.014386,0.2734219,-1.014637,0.2740689,-1.014898,0.274616,-1.015216,0.2750582,-1.015666,0.2755899,-1.015807,0.2759383,-1.016381,0.2763074,-1.016884,0.2768076,-1.016855,0.277148,-1.017418,0.2783941,-1.013038,0.2786071,-1.013595,0.2789512,-1.013236,0.2788855,-1.017078,0.2792154,-1.017959,0.2796412,-1.017347,0.2800268,-1.017219,0.2803811,-1.015964,0.2807952,-1.017258,0.2811629,-1.016943,0.2815203,-1.016615,0.281904,-1.016527,0.2822558,-1.016188,0.2826928,-1.016275,0.2829674,-1.015553,0.2841879,-1.018324,0.2837995,-1.015212,0.2841019,-1.014615,0.2853023,-1.016195,0.2898235,-1.024413,0.2887341,-1.019844,0.2851189,-1.011896,0.28803,-1.015052,0.2877443,-1.013181,0.2873689,-1.011422,0.2873284,-1.010175,0.2871385,-1.008891,0.2869138,-1.007691,0.2867274,-1.00661,0.2866233,-1.005632,0.286501,-1.004696
0.2867457,-1.003815,0.2866732,-1.0029,0.2865756,-1.002005,0.2865293,-1.001102,0.2864758,-1.000195,0.286389,-0.9992959,0.2863353,-0.9983558,0.2862724,-0.9973916,0.2862125,-0.9963824,0.2861755,-0.995286,0.2861299,-0.9941209,0.2861196,-0.9927924,0.2861234,-0.9912888,0.2861711,-0.9894885,0.2863068,-0.9871748,0.2858841,-0.9860963,0.2891862,-0.9720516,0.2843169,-0.986561,0.2836769,-0.9866171,0.2830771,-0.9866854,0.2831376,-0.9823114,0.2819903,-0.9866844,0.2814948,-0.986457,0.280984,-0.9865337,0.2804889,-0.986494,0.2799888,-0.9856464,0.2794654,-0.9854574,0.2789604,-0.9857577,0.2784402,-0.9857999,0.2778015,-0.9849854,0.2772058,-0.984874,0.2765461,-0.9845908,0.2757562,-0.9839528,0.2747385,-0.9827743,0.2739928,-0.9829771,0.2731881,-0.983158,0.2712705,-0.9806642,0.2706107,-0.9818403,0.2699578,-0.9830653,0.2687667,-0.9833891,0.2676945,-0.9841881,0.2719435,-0.99242,0.2714932,-0.9934031,0.2719751,-0.9953864,0.2715389,-0.9963563,0.2705861,-0.997052,0.2700438,-0.9982069,0.2694683,-0.9994697,0.2684291,-1.000767,0.2714695,-1.002687,0.2672564,-1.004159,0.2711497,-1.005178,0.2703793,-1.006713,0.2710703,-1.007783,0.2719167,-1.008583,0.2727537,-1.009178,0.273141,-1.009981,0.273728,-1.010493,0.2741246,-1.01111,0.2722634,-1.014987,0.2730575,-1.01525,0.2737394,-1.015525,0.274316,-1.015859,0.2747821,-1.016334,0.2753425,-1.016482,0.2757098,-1.017087,0.2760988,-1.017617,0.2766263,-1.017586,0.276985,-1.01818,0.2783264,-1.013413,0.2785478,-1.013992,0.2789057,-1.013619,0.2788176,-1.017821,0.2791654,-1.01875,0.2796148,-1.018105,0.2800217,-1.01797,0.2803978,-1.016731,0.2808325,-1.018012,0.2812207,-1.017679,0.2815981,-1.017334,0.2820031,-1.017241,0.2823746,-1.016884,0.2828359,-1.016976,0.2831261,-1.016215,0.2843722,-1.018991,0.284005,-1.015855,0.2843246,-1.015225,0.2855388,-1.016768,0.2903463,-1.025548,0.2892009,-1.02073,0.2853489,-1.012274,0.2884616,-1.015677,0.2881613,-1.013705,0.2877662,-1.01185,0.2877242,-1.010535,0.2875243,-1.009181,0.2872878,-1.007916,0.2870915,-1.006775,0.286982,-1.005744,0.2868533,-1.004757
0.287093,-1.003829,0.287017,-1.002866,0.2869145,-1.001924,0.286866,-1.000975,0.2868098,-1.000021,0.2867186,-0.9990748,0.2866622,-0.998086,0.2865961,-0.9970718,0.2865331,-0.9960102,0.2864943,-0.9948568,0.2864463,-0.9936311,0.2864354,-0.9922336,0.2864394,-0.9906518,0.2864894,-0.9887578,0.286632,-0.9863235,0.2861865,-0.9851881,0.2894999,-0.9709687,0.2845361,-0.9856755,0.2838622,-0.985734,0.2832307,-0.9858057,0.2832609,-0.9814297,0.2820867,-0.9858043,0.2815651,-0.985565,0.2810275,-0.9856457,0.2805065,-0.9856041,0.2799799,-0.9847125,0.2794291,-0.984514,0.2788979,-0.9848304,0.2783507,-0.9848753,0.2776784,-0.984019,0.2770519,-0.9839025,0.2763579,-0.9836055,0.2755269,-0.9829356,0.2744559,-0.9816977,0.2736722,-0.9819128,0.2728265,-0.982105,0.270809,-0.9794869,0.2701171,-0.9807264,0.2694327,-0.9820173,0.2681821,-0.9823623,0.2670573,-0.983207,0.2715894,-0.9919364,0.2711205,-0.9929636,0.2715498,-0.9949579,0.2710917,-0.9959804,0.2700905,-0.9967156,0.2695213,-0.9979333,0.2689172,-0.9992646,0.2678262,-1.000634,0.2711419,-1.002657,0.2665965,-1.004209,0.2708108,-1.005244,0.2700122,-1.00684,0.2707291,-1.007949,0.2716072,-1.008779,0.2724756,-1.009395,0.2728775,-1.010228,0.2734865,-1.010759,0.2738981,-1.011399,0.2718594,-1.015588,0.2726938,-1.015864,0.2734105,-1.016152,0.2740164,-1.016502,0.2745063,-1.017001,0.2750954,-1.017156,0.2754814,-1.017793,0.2758904,-1.01835,0.276445,-1.018317,0.2768221,-1.018942,0.2782587,-1.013787,0.2784884,-1.014389,0.2788601,-1.014002,0.2787496,-1.018564,0.2791151,-1.019541,0.2795881,-1.018863,0.2800163,-1.01872,0.2804143,-1.017498,0.2808695,-1.018765,0.2812781,-1.018415,0.2816755,-1.018052,0.2821018,-1.017955,0.2824931,-1.017579,0.2829787,-1.017676,0.2832846,-1.016876,0.2845563,-1.019659,0.2842102,-1.016499,0.2845472,-1.015837,0.2857752,-1.017341,0.2908685,-1.026684,0.2896675,-1.021616,0.2855789,-1.012652,0.2888933,-1.016304,0.2885785,-1.014229,0.2881637,-1.012278,0.2881202,-1.010897,0.2879106,-1.009472,0.2876621,-1.008141,0.287456,-1.006941,0.2873411,-1.005857,0.287206,-1.004819
0.2874408,-1.003842,0.2873612,-1.002832,0.2872538,-1.001844,0.2872031,-1.000848,0.2871443,-0.9998472,0.2870487,-0.9988543,0.2869896,-0.9978166,0.2869203,-0.9967524,0.2868542,-0.9956383,0.2868135,-0.9944279,0.2867631,-0.9931416,0.2867517,-0.9916749,0.2867558,-0.9900149,0.2868083,-0.988027,0.2869578,-0.985472,0.2864894,-0.9842795,0.289814,-0.9698851,0.2847554,-0.9847894,0.2840476,-0.9848505,0.2833843,-0.9849253,0.2833842,-0.9805474,0.2821829,-0.9849235,0.2816351,-0.9846724,0.2810707,-0.9847572,0.2805237,-0.9847136,0.2799705,-0.983778,0.2793922,-0.98357,0.2788349,-0.9839025,0.2782607,-0.98395,0.2775547,-0.983052,0.2768972,-0.9829306,0.276169,-0.9826199,0.2752967,-0.9819182,0.2741724,-0.9806209,0.2733507,-0.9808484,0.2724642,-0.9810522,0.2703466,-0.9783101,0.2696228,-0.9796133,0.268907,-0.9809705,0.2675972,-0.9813371,0.2664201,-0.982228,0.2712354,-0.9914535,0.2707479,-0.9925249,0.2711248,-0.9945305,0.2706449,-0.9956056,0.2695955,-0.9963807,0.2689994,-0.9976613,0.2683671,-0.9990614,0.2672244,-1.000503,0.2708146,-1.002627,0.2659382,-1.004261,0.2704724,-1.005311,0.2696457,-1.006967,0.2703884,-1.008116,0.2712982,-1.008975,0.2721978,-1.009612,0.2726143,-1.010475,0.2732453,-1.011025,0.2736718,-1.011689,0.2714562,-1.01619,0.2723309,-1.016478,0.2730821,-1.016778,0.2737173,-1.017145,0.274231,-1.017669,0.2748487,-1.017831,0.2752533,-1.018498,0.2756821,-1.019083,0.2762638,-1.019048,0.2766591,-1.019703,0.278191,-1.014162,0.2784291,-1.014786,0.2788144,-1.014384,0.2786814,-1.019306,0.2790646,-1.020332,0.2795612,-1.01962,0.2800106,-1.01947,0.2804304,-1.018264,0.2809061,-1.019518,0.2813352,-1.019151,0.2817526,-1.01877,0.2822002,-1.018668,0.2826112,-1.018274,0.2831211,-1.018377,0.2834427,-1.017537,0.2847401,-1.020326,0.2844152,-1.017142,0.2847695,-1.016448,0.2860115,-1.017914,0.2913902,-1.027822,0.2901339,-1.022504,0.2858089,-1.01303,0.289325,-1.016931,0.2889959,-1.014755,0.2885614,-1.012708,0.2885165,-1.011259,0.2882971,-1.009764,0.2880368,-1.008367,0.2878208,-1.007109,0.2877007,-1.005971,0.2875591,-1.004882
0.287789,-1.003857,0.2877059,-1.002799,0.2875936,-1.001764,0.2875407,-1.000722,0.2874793,-0.9996739,0.2873792,-0.9986342,0.2873175,-0.9975477,0.287245,-0.9964333,0.2871758,-0.9952667,0.2871333,-0.9939993,0.2870805,-0.9926523,0.2870685,-0.9911164,0.2870727,-0.9893779,0.2871276,-0.9872961,0.2872839,-0.9846203,0.2867925,-0.9833706,0.2901284,-0.9688008,0.2849748,-0.9839029,0.2842329,-0.9839663,0.2835377,-0.9840444,0.2835072,-0.9796645,0.2822789,-0.9840422,0.2817048,-0.9837791,0.2811136,-0.983868,0.2805406,-0.9838226,0.2799606,-0.9828429,0.2793548,-0.9826254,0.2787714,-0.982974,0.2781701,-0.9830243,0.2774304,-0.9820846,0.2767419,-0.9819582,0.2759794,-0.9816339,0.2750658,-0.9809004,0.273888,-0.979544,0.2730285,-0.9797841,0.2721011,-0.9799997,0.2698833,-0.9771339,0.2691278,-0.9785011,0.2683807,-0.9799248,0.2670119,-0.9803134,0.2657827,-0.981251,0.2708815,-0.9909712,0.2703755,-0.9920869,0.2707001,-0.994104,0.2701986,-0.995232,0.269101,-0.9960473,0.2684784,-0.9973909,0.2678179,-0.9988599,0.2666239,-1.000374,0.2704878,-1.002598,0.2652817,-1.004316,0.2701345,-1.005378,0.2692797,-1.007096,0.2700483,-1.008283,0.2709896,-1.009171,0.2719205,-1.00983,0.2723514,-1.010723,0.2730044,-1.011292,0.2734458,-1.011979,0.2710539,-1.016792,0.2719686,-1.017092,0.2727542,-1.017406,0.2734187,-1.017789,0.273956,-1.018336,0.2746022,-1.018505,0.2750255,-1.019203,0.275474,-1.019815,0.2760827,-1.019778,0.2764962,-1.020464,0.2781233,-1.014537,0.2783697,-1.015182,0.2787687,-1.014767,0.2786131,-1.020047,0.2790139,-1.021122,0.2795341,-1.020376,0.2800047,-1.02022,0.2804463,-1.01903,0.2809424,-1.02027,0.2813921,-1.019886,0.2818293,-1.019487,0.2822983,-1.019381,0.282729,-1.018969,0.2832632,-1.019077,0.2836006,-1.018198,0.2849236,-1.020994,0.2846199,-1.017786,0.2849915,-1.017059,0.2862475,-1.018488,0.2919113,-1.02896,0.2906,-1.023394,0.2860388,-1.013408,0.2897568,-1.01756,0.2894133,-1.015282,0.2889594,-1.013138,0.2889131,-1.011621,0.2886839,-1.010057,0.2884119,-1.008594,0.2881861,-1.007276,0.2880606,-1.006085,0.2879126,-1.004945
0.2881376,-1.003872,0.288051,-1.002767,0.2879338,-1.001685,0.2878788,-1.000596,0.2878148,-0.9995011,0.2877103,-0.9984146,0.2876459,-0.9972793,0.2875702,-0.9961147,0.287498,-0.9948955,0.2874535,-0.9935709,0.2873983,-0.9921632,0.2873858,-0.990558,0.2873902,-0.988741,0.2874473,-0.9865651,0.2876106,-0.9837683,0.2870961,-0.9824612,0.2904431,-0.9677157,0.2851943,-0.9830158,0.2844182,-0.9830816,0.2836911,-0.9831628,0.2836301,-0.978781,0.2823746,-0.9831602,0.2817742,-0.9828852,0.2811561,-0.9829782,0.280557,-0.9829309,0.2799502,-0.9819072,0.2793169,-0.9816801,0.2787073,-0.9820449,0.278079,-0.9820981,0.2773054,-0.9811166,0.2765859,-0.9809854,0.275789,-0.9806475,0.2748341,-0.9798824,0.2736028,-0.978467,0.2727054,-0.9787198,0.2717373,-0.9789474,0.269419,-0.9759583,0.268632,-0.9773898,0.267854,-0.9788803,0.2664263,-0.9792914,0.2651452,-0.980276,0.2705275,-0.9904896,0.2700032,-0.9916498,0.2702756,-0.9936786,0.2697526,-0.9948595,0.2686072,-0.9957152,0.267958,-0.9971221,0.2672696,-0.9986601,0.2660247,-1.000247,0.2701613,-1.002569,0.2646269,-1.004373,0.269797,-1.005446,0.2689143,-1.007224,0.2697087,-1.008452,0.2706815,-1.009368,0.2716435,-1.010048,0.2720889,-1.010971,0.2727638,-1.011558,0.27322,-1.012268,0.2706525,-1.017395,0.2716069,-1.017706,0.2724269,-1.018033,0.2731205,-1.018432,0.2736813,-1.019003,0.274356,-1.019179,0.2747978,-1.019908,0.2752661,-1.020547,0.2759016,-1.020508,0.2763334,-1.021224,0.2780556,-1.014911,0.2783103,-1.015579,0.278723,-1.015149,0.2785446,-1.020788,0.2789629,-1.021911,0.2795067,-1.021132,0.2799985,-1.020969,0.2804618,-1.019796,0.2809785,-1.021022,0.2814485,-1.020621,0.2819058,-1.020205,0.2823961,-1.020094,0.2828466,-1.019664,0.283405,-1.019778,0.2837582,-1.018859,0.2851068,-1.021661,0.2848243,-1.01843,0.2852134,-1.017671,0.2864834,-1.019062,0.2924319,-1.0301,0.2910659,-1.024284,0.2862688,-1.013787,0.2901886,-1.018189,0.289831,-1.015809,0.2893576,-1.01357,0.28931,-1.011985,0.2890711,-1.01035,0.2887872,-1.008822,0.2885517,-1.007445,0.2884209,-1.006201,0.2882665,-1.005009
0.2884866,-1.003888,0.2883966,-1.002735,0.2882746,-1.001607,0.2882173,-1.000471,0.2881507,-0.9993289,0.2880419,-0.9981956,0.2879748,-0.9970113,0.2878959,-0.9957964,0.2878206,-0.9945246,0.2877743,-0.9931429,0.2877167,-0.9916743,0.2877037,-0.9899998,0.2877081,-0.9881042,0.2877676,-0.9858341,0.2879378,-0.982916,0.2874001,-0.9815514,0.2907581,-0.96663,0.2854139,-0.9821282,0.2846035,-0.9821963,0.2838444,-0.9822807,0.2837528,-0.9778969,0.2824701,-0.9822776,0.2818433,-0.9819907,0.2811983,-0.9820878,0.2805731,-0.9820385,0.2799394,-0.9809707,0.2792785,-0.9807342,0.2786427,-0.9811153,0.2779873,-0.9811713,0.2771797,-0.9801482,0.2764293,-0.9800121,0.275598,-0.9796608,0.2746017,-0.9788641,0.2733168,-0.9773897,0.2723814,-0.9776555,0.2713726,-0.9778953,0.2689538,-0.9747833,0.2681354,-0.9762793,0.2673266,-0.9778369,0.2658403,-0.978271,0.2645076,-0.9793031,0.2701737,-0.9900087,0.2696311,-0.9912134,0.2698513,-0.9932543,0.269307,-0.9944882,0.2681139,-0.9953846,0.2674384,-0.9968549,0.2667222,-0.9984622,0.2654266,-1.000123,0.2698352,-1.002541,0.2639739,-1.004432,0.2694601,-1.005515,0.2685495,-1.007354,0.2693696,-1.00862,0.2703738,-1.009566,0.2713668,-1.010267,0.2718268,-1.01122,0.2725235,-1.011825,0.2729945,-1.012558,0.2702518,-1.017998,0.271246,-1.018321,0.2721002,-1.01866,0.2728228,-1.019076,0.2734071,-1.01967,0.27411,-1.019853,0.2745704,-1.020613,0.2750583,-1.021279,0.2757207,-1.021238,0.2761705,-1.021985,0.2779879,-1.015286,0.2782509,-1.015975,0.2786772,-1.015531,0.2784759,-1.021529,0.2789118,-1.0227,0.2794791,-1.021888,0.2799921,-1.021718,0.280477,-1.020561,0.2810142,-1.021773,0.2815047,-1.021356,0.2819819,-1.020922,0.2824935,-1.020807,0.2829638,-1.020358,0.2835464,-1.020478,0.2839155,-1.01952,0.2852897,-1.022329,0.2850285,-1.019074,0.285435,-1.018282,0.2867191,-1.019636,0.2929519,-1.031242,0.2915315,-1.025175,0.2864987,-1.014166,0.2906205,-1.01882,0.2902487,-1.016338,0.2897559,-1.014002,0.2897071,-1.01235,0.2894586,-1.010645,0.289163,-1.009051,0.2889176,-1.007614,0.2887816,-1.006317,0.2886209,-1.005074
0.2888361,-1.003904,0.2887426,-1.002704,0.2886157,-1.001529,0.2885563,-1.000347,0.2884872,-0.9991572,0.2883739,-0.997977,0.2883042,-0.9967437,0.2882221,-0.9954786,0.2881438,-0.994154,0.2880956,-0.9927151,0.2880356,-0.9911856,0.288022,-0.9894417,0.2880265,-0.9874674,0.2880884,-0.9851029,0.2882654,-0.9820635,0.2877044,-0.9806413,0.2910734,-0.9655435,0.2856336,-0.9812401,0.2847888,-0.9813105,0.2839976,-0.981398,0.2838754,-0.9770121,0.2825654,-0.9813944,0.2819122,-0.9810955,0.2812401,-0.9811968,0.2805888,-0.9811456,0.2799281,-0.9800337,0.2792395,-0.9797877,0.2785776,-0.9801851,0.277895,-0.980244,0.2770534,-0.9791792,0.2762719,-0.9790384,0.2754062,-0.9786736,0.2743685,-0.9778455,0.2730299,-0.9763123,0.2720566,-0.9765912,0.2710071,-0.9768434,0.2684877,-0.9736089,0.2676381,-0.9751697,0.2667988,-0.9767947,0.265254,-0.9772521,0.2638699,-0.9783322,0.2698198,-0.9895284,0.2692591,-0.9907777,0.2694274,-0.9928309,0.2688618,-0.9941181,0.2676212,-0.9950555,0.2669196,-0.9965892,0.2661758,-0.9982659,0.2648298,-1.0,0.2695095,-1.002514,0.2633225,-1.004494,0.2691236,-1.005584,0.2681853,-1.007484,0.2690311,-1.00879,0.2700665,-1.009764,0.2710905,-1.010485,0.271565,-1.011469,0.2722835,-1.012093,0.2727693,-1.012849,0.2698521,-1.018602,0.2708858,-1.018936,0.2717741,-1.019287,0.2725255,-1.019719,0.2731332,-1.020337,0.2738644,-1.020527,0.2743432,-1.021318,0.2748507,-1.022011,0.2755398,-1.021967,0.2760077,-1.022744,0.2779201,-1.01566,0.2781914,-1.016372,0.2786315,-1.015913,0.2784071,-1.02227,0.2788604,-1.023489,0.2794512,-1.022643,0.2799853,-1.022466,0.280492,-1.021326,0.2810496,-1.022525,0.2815606,-1.02209,0.2820577,-1.021638,0.2825906,-1.021519,0.2830806,-1.021053,0.2836876,-1.021178,0.2840725,-1.020181,0.2854724,-1.022996,0.2852324,-1.019718,0.2856564,-1.018894,0.2869546,-1.02021,0.2934714,-1.032385,0.2919969,-1.026068,0.2867286,-1.014545,0.2910524,-1.019452,0.2906666,-1.016868,0.2901545,-1.014435,0.2901045,-1.012716,0.2898463,-1.01094,0.2895391,-1.00928,0.289284,-1.007785,0.2891427,-1.006433,0.2889756,-1.005139
0.2891861,-1.003921,0.2890891,-1.002674,0.2889574,-1.001452,0.2888959,-1.000223,0.2888241,-0.998986,0.2887065,-0.9977589,0.2886341,-0.9964766,0.2885488,-0.9951611,0.2884674,-0.9937839,0.2884174,-0.9922876,0.288355,-0.9906971,0.2883408,-0.9888837,0.2883455,-0.9868306,0.2884097,-0.9843717,0.2885935,-0.9812107,0.2880091,-0.9797307,0.2913891,-0.9644562,0.2858534,-0.9803515,0.2849741,-0.9804241,0.2841507,-0.9805147,0.2839977,-0.9761268,0.2826604,-0.9805106,0.2819807,-0.9801998,0.2812816,-0.9803051,0.2806041,-0.9802521,0.2799163,-0.9790959,0.2792,-0.9788405,0.2785119,-0.9792543,0.2778021,-0.9793161,0.2769264,-0.9782097,0.2761139,-0.9780643,0.2752137,-0.9776862,0.2741345,-0.9768267,0.272742,-0.9752347,0.271731,-0.9755269,0.2706409,-0.9757917,0.2680206,-0.9724351,0.2671401,-0.974061,0.2662704,-0.9757536,0.2646673,-0.9762348,0.2632322,-0.9773633,0.2694661,-0.9890488,0.2688872,-0.9903429,0.2690037,-0.9924086,0.2684169,-0.9937491,0.2671291,-0.9947277,0.2664015,-0.9963252,0.2656303,-0.9980715,0.2642343,-0.9998796,0.2691842,-1.002487,0.2626728,-1.004558,0.2687875,-1.005654,0.2678217,-1.007615,0.268693,-1.008959,0.2697597,-1.009962,0.2708146,-1.010704,0.2713035,-1.011718,0.2720438,-1.01236,0.2725443,-1.013139,0.2694531,-1.019206,0.2705262,-1.019551,0.2714485,-1.019915,0.2722287,-1.020362,0.2728597,-1.021005,0.2736191,-1.0212,0.2741162,-1.022022,0.2746432,-1.022742,0.275359,-1.022696,0.2758449,-1.023504,0.2778524,-1.016034,0.278132,-1.016768,0.2785856,-1.016295,0.278338,-1.023009,0.2788087,-1.024277,0.2794232,-1.023398,0.2799784,-1.023214,0.2805066,-1.02209,0.2810847,-1.023275,0.2816161,-1.022824,0.2821332,-1.022355,0.2826874,-1.022232,0.2831972,-1.021747,0.2838284,-1.021878,0.2842293,-1.020842,0.2856547,-1.023664,0.285436,-1.020362,0.2858776,-1.019506,0.28719,-1.020784,0.2939903,-1.033529,0.292462,-1.026961,0.2869585,-1.014924,0.2914844,-1.020085,0.2910847,-1.017399,0.2905533,-1.01487,0.2905022,-1.013083,0.2902345,-1.011237,0.2899155,-1.009511,0.2896507,-1.007956,0.2895042,-1.006551,0.2893308,-1.005205
0.2895364,-1.003939,0.289436,-1.002644,0.2892995,-1.001376,0.2892358,-1.000099,0.2891616,-0.9988154,0.2890395,-0.9975413,0.2889646,-0.9962099,0.2888761,-0.994844,0.2887916,-0.993414,0.2887397,-0.9918604,0.2886749,-0.9902089,0.2886602,-0.9883258,0.2886649,-0.9861938,0.2887314,-0.9836404,0.2889221,-0.9803577,0.2883141,-0.9788197,0.291705,-0.9633683,0.2860733,-0.9794623,0.2851594,-0.9795371,0.2843038,-0.9796308,0.2841199,-0.9752408,0.2827552,-0.9796262,0.2820489,-0.9793033,0.2813228,-0.9794128,0.2806189,-0.9793579,0.2799041,-0.9781575,0.27916,-0.9778927,0.2784456,-0.9783229,0.2777087,-0.9783878,0.2767988,-0.9772397,0.2759552,-0.9770897,0.2750205,-0.9766983,0.2738997,-0.9758075,0.2724534,-0.974157,0.2714046,-0.9744626,0.2702739,-0.9747403,0.2675527,-0.9712618,0.2666413,-0.9729531,0.2657415,-0.9747137,0.2640802,-0.9752191,0.2625943,-0.9763964,0.2691123,-0.9885699,0.2685154,-0.9899088,0.2685803,-0.9919873,0.2679725,-0.9933812,0.2666375,-0.9944014,0.2658841,-0.9960627,0.2650857,-0.9978787,0.2636399,-0.9997612,0.2688593,-1.002461,0.2620248,-1.004625,0.2684519,-1.005724,0.2674587,-1.007747,0.2683555,-1.00913,0.2694533,-1.010161,0.2705391,-1.010924,0.2710423,-1.011967,0.2718043,-1.012628,0.2723196,-1.013429,0.269055,-1.019811,0.2701673,-1.020167,0.2711234,-1.020543,0.2719324,-1.021006,0.2725866,-1.021671,0.273374,-1.021874,0.2738895,-1.022726,0.2744358,-1.023473,0.2751784,-1.023425,0.2756822,-1.024263,0.2777847,-1.016408,0.2780725,-1.017164,0.2785398,-1.016677,0.2782689,-1.023749,0.2787569,-1.025065,0.2793948,-1.024152,0.2799711,-1.023962,0.2805209,-1.022854,0.2811195,-1.024026,0.2816714,-1.023557,0.2822084,-1.023071,0.2827839,-1.022944,0.2833135,-1.022441,0.2839689,-1.022577,0.2843857,-1.021502,0.2858368,-1.024331,0.2856394,-1.021006,0.2860986,-1.020118,0.2874252,-1.021359,0.2945086,-1.034674,0.2929269,-1.027856,0.2871884,-1.015304,0.2919164,-1.020719,0.2915029,-1.017931,0.2909522,-1.015305,0.2909002,-1.01345,0.2906229,-1.011534,0.2902923,-1.009742,0.2900178,-1.008127,0.2898661,-1.006669,0.2896864,-1.005272
0.2898872,-1.003958,0.2897834,-1.002615,0.289642,-1.0013,0.2895763,-0.9999766,0.2894995,-0.9986454,0.2893731,-0.9973241,0.2892955,-0.9959437,0.2892038,-0.9945274,0.2891163,-0.9930445,0.2890625,-0.9914335,0.2889953,-0.9897209,0.28898,-0.9877681,0.2889849,-0.9855571,0.2890537,-0.982909,0.2892512,-0.9795044,0.2886196,-0.9779083,0.2920213,-0.9622796,0.2862933,-0.9785726,0.2853447,-0.9786496,0.2844567,-0.9787463,0.284242,-0.9743542,0.2828498,-0.9787411,0.2821168,-0.9784062,0.2813636,-0.9785199,0.2806334,-0.9784632,0.2798913,-0.9772185,0.2791194,-0.9769443,0.2783788,-0.977391,0.2776147,-0.9774589,0.2766705,-0.9762692,0.2757958,-0.9761146,0.2748265,-0.9757101,0.2736641,-0.9747881,0.2721638,-0.9730791,0.2710773,-0.9733984,0.2699061,-0.973689,0.2670837,-0.9700892,0.2661418,-0.9718461,0.265212,-0.9736749,0.2634928,-0.974205,0.2619563,-0.9754315,0.2687587,-0.9880917,0.2681438,-0.9894754,0.2681572,-0.991567,0.2675285,-0.9930145,0.2661466,-0.9940764,0.2653675,-0.9958018,0.264542,-0.9976877,0.2630468,-0.9996448,0.2682106,-1.00241,0.2613786,-1.004694,0.2681168,-1.005795,0.2670962,-1.007879,0.2680185,-1.009301,0.2688419,-1.01056,0.270264,-1.011144,0.2707815,-1.012216,0.2713263,-1.013164,0.2718709,-1.014011,0.2686578,-1.020415,0.2698092,-1.020782,0.2707989,-1.02117,0.2716365,-1.021649,0.2723138,-1.022338,0.2731292,-1.022547,0.2736629,-1.02343,0.2742287,-1.024204,0.2749978,-1.024153,0.2755194,-1.025021,0.2777169,-1.016782,0.2780129,-1.01756,0.2784939,-1.017059,0.2781996,-1.024488,0.2787048,-1.025852,0.2793663,-1.024906,0.2799637,-1.024709,0.280535,-1.023618,0.2811539,-1.024776,0.2817263,-1.024291,0.2822833,-1.023787,0.2828801,-1.023655,0.2834294,-1.023135,0.284109,-1.023277,0.2845418,-1.022163,0.2860186,-1.024999,0.2858425,-1.02165,0.2863193,-1.02073,0.2876602,-1.021934,0.2950264,-1.035821,0.2933916,-1.028752,0.2874182,-1.015684,0.2923485,-1.021354,0.2919212,-1.018463,0.2913514,-1.015741,0.2912984,-1.013819,0.2910116,-1.011832,0.2906694,-1.009974,0.2903852,-1.0083,0.2902284,-1.006788,0.2900425,-1.00534
0.2902384,-1.003977,0.2901312,-1.002587,0.2899851,-1.001225,0.2899173,-0.9998544,0.2898379,-0.9984758,0.2897071,-0.9971075,0.2896269,-0.9956779,0.2895321,-0.9942111,0.2894415,-0.9926753,0.2893858,-0.9910069,0.2893163,-0.9892331,0.2893004,-0.9872105,0.2893053,-0.9849205,0.2893765,-0.9821775,0.2895808,-0.9786509,0.2889254,-0.9769965,0.2923378,-0.9611902,0.2865134,-0.9776824,0.28553,-0.9777614,0.2846095,-0.9778612,0.2843638,-0.973467,0.2829441,-0.9778554,0.2821845,-0.9775085,0.281404,-0.9776263,0.2806475,-0.9775678,0.279878,-0.9762788,0.2790783,-0.9759952,0.2783114,-0.9764585,0.2775201,-0.9765295,0.2765416,-0.9752981,0.2756357,-0.9751392,0.2746318,-0.9747215,0.2734278,-0.9737684,0.2718734,-0.972001,0.2707492,-0.9723341,0.2695374,-0.972638,0.2666139,-0.9689171,0.2656416,-0.97074,0.264682,-0.9726373,0.2629051,-0.9731924,0.2613182,-0.9744687,0.268405,-0.9876141,0.2677724,-0.9890429,0.2677343,-0.9911478,0.2670848,-0.9926489,0.2656562,-0.9937529,0.2648516,-0.9955425,0.2639993,-0.9974985,0.2624549,-0.9995304,0.2675635,-1.002362,0.260734,-1.004765,0.2677822,-1.005867,0.2667343,-1.008012,0.267682,-1.009473,0.2682323,-1.01096,0.2699892,-1.011364,0.2705211,-1.012466,0.2708495,-1.0137,0.2714233,-1.014593,0.2682613,-1.021021,0.2694516,-1.021398,0.270475,-1.021798,0.271341,-1.022293,0.2720415,-1.023005,0.2728847,-1.02322,0.2734366,-1.024134,0.2740217,-1.024934,0.2748172,-1.024881,0.2753567,-1.02578,0.2776491,-1.017156,0.2779534,-1.017956,0.278448,-1.01744,0.2781301,-1.025227,0.2786526,-1.026639,0.2793375,-1.02566,0.2799559,-1.025456,0.2805487,-1.024381,0.2811881,-1.025526,0.2817809,-1.025024,0.2823579,-1.024503,0.2829759,-1.024367,0.283545,-1.023829,0.2842489,-1.023977,0.2846977,-1.022823,0.2862001,-1.025666,0.2860454,-1.022294,0.2865399,-1.021343,0.287895,-1.022509,0.2955437,-1.036969,0.293856,-1.029649,0.287648,-1.016064,0.2927806,-1.02199,0.2923397,-1.018997,0.2917508,-1.016178,0.2916969,-1.014188,0.2914007,-1.012131,0.2910468,-1.010207,0.2907531,-1.008473,0.2905911,-1.006908,0.2903989,-1.005408
0.2905901,-1.003997,0.2904795,-1.002559,0.2903286,-1.00115,0.2902587,-0.9997328,0.2901768,-0.9983069,0.2900417,-0.9968914,0.2899589,-0.9954126,0.2898608,-0.9938953,0.2897672,-0.9923065,0.2897097,-0.9905806,0.2896377,-0.9887455,0.2896213,-0.9866531,0.2896263,-0.9842839,0.2896997,-0.981446,0.2899109,-0.9777971,0.2892316,-0.9760842,0.2926547,-0.9601,0.2867335,-0.9767916,0.2857153,-0.9768727,0.2847623,-0.9769755,0.2844855,-0.9725791,0.2830382,-0.9769691,0.2822518,-0.9766101,0.2814441,-0.9767321,0.2806612,-0.9766718,0.2798643,-0.9753385,0.2790367,-0.9750455,0.2782435,-0.9755254,0.2774249,-0.9755996,0.2764119,-0.9743266,0.2754749,-0.9741632,0.2744364,-0.9737325,0.2731906,-0.9727484,0.271582,-0.9709228,0.2704202,-0.9712699,0.269168,-0.9715872,0.2661431,-0.9677456,0.2651405,-0.9696347,0.2641514,-0.9716008,0.262317,-0.9721815,0.2606801,-0.9735078,0.2680515,-0.9871372,0.267401,-0.9886111,0.2673117,-0.9907295,0.2666415,-0.9922845,0.2651664,-0.9934308,0.2643365,-0.9952847,0.2634575,-0.9973109,0.2618642,-0.9994181,0.2669178,-1.002316,0.2600911,-1.004839,0.267448,-1.005939,0.266373,-1.008146,0.2673461,-1.009645,0.2676244,-1.011363,0.2697147,-1.011584,0.270261,-1.012716,0.2703738,-1.014238,0.2709767,-1.015176,0.2678657,-1.021627,0.2690948,-1.022015,0.2701516,-1.022426,0.271046,-1.022936,0.2717694,-1.023672,0.2726405,-1.023893,0.2732105,-1.024837,0.2738148,-1.025664,0.2746368,-1.025609,0.2751941,-1.026537,0.2775814,-1.01753,0.2778938,-1.018352,0.278402,-1.017822,0.2780604,-1.025965,0.2786001,-1.027425,0.2793084,-1.026413,0.2799479,-1.026202,0.2805621,-1.025144,0.281222,-1.026275,0.2818352,-1.025756,0.2824321,-1.025218,0.2830714,-1.025078,0.2836604,-1.024522,0.2843884,-1.024676,0.2848533,-1.023484,0.2863813,-1.026334,0.286248,-1.022939,0.2867602,-1.021955,0.2881297,-1.023084,0.2960604,-1.038118,0.2943201,-1.030547,0.2878779,-1.016445,0.2932128,-1.022627,0.2927584,-1.019532,0.2921504,-1.016616,0.2920956,-1.014559,0.2917901,-1.012431,0.2914247,-1.010441,0.2911213,-1.008648,0.2909542,-1.007028,0.2907558,-1.005477
0.2909422,-1.004017,0.2908283,-1.002532,0.2906725,-1.001076,0.2906006,-0.9996117,0.2905163,-0.9981384,0.2903768,-0.9966758,0.2902913,-0.9951478,0.2901901,-0.9935798,0.2900934,-0.9919381,0.290034,-0.9901545,0.2899597,-0.9882581,0.2899426,-0.9860958,0.2899477,-0.9836473,0.2900235,-0.9807143,0.2902414,-0.9769431,0.2895381,-0.9751716,0.2929719,-0.9590091,0.2869538,-0.9759003,0.2859006,-0.9759835,0.2849149,-0.9760892,0.2846315,-0.9715112,0.2831321,-0.9760822,0.2823188,-0.9757111,0.2814838,-0.9758373,0.2806744,-0.9757752,0.2798501,-0.9743974,0.2789945,-0.9740952,0.278175,-0.9745917,0.2773291,-0.9746691,0.2762817,-0.9733545,0.2753134,-0.9731869,0.2742403,-0.9727432,0.2729527,-0.9717282,0.2712898,-0.9698444,0.2700903,-0.9702057,0.2687978,-0.9705366,0.2656713,-0.9665747,0.2646388,-0.9685303,0.2636204,-0.9705655,0.2617286,-0.9711721,0.2600418,-0.972549,0.2676979,-0.986661,0.2670298,-0.98818,0.2668893,-0.9903123,0.2661986,-0.9919212,0.2646771,-0.9931101,0.2638221,-0.9950285,0.2629167,-0.9971251,0.2612747,-0.9993078,0.2662738,-1.002272,0.2594499,-1.004915,0.2671143,-1.006012,0.2660122,-1.00828,0.2670106,-1.009817,0.2670183,-1.011767,0.2694407,-1.011805,0.2700012,-1.012967,0.2698993,-1.014777,0.2705312,-1.015759,0.267471,-1.022233,0.2687386,-1.022631,0.2698288,-1.023055,0.2707515,-1.02358,0.2714978,-1.024339,0.2723966,-1.024566,0.2729847,-1.02554,0.2736081,-1.026394,0.2744565,-1.026336,0.2750314,-1.027295,0.2775136,-1.017903,0.2778342,-1.018747,0.278356,-1.018203,0.2779906,-1.026703,0.2785474,-1.028211,0.2792792,-1.027166,0.2799396,-1.026948,0.2805753,-1.025906,0.2812555,-1.027024,0.2818892,-1.026489,0.282506,-1.025933,0.2831666,-1.025789,0.2837754,-1.025215,0.2845276,-1.025375,0.2850086,-1.024144,0.2865622,-1.027001,0.2864504,-1.023583,0.2869803,-1.022568,0.2883642,-1.02366,0.2965766,-1.039269,0.294784,-1.031446,0.2881077,-1.016826,0.293645,-1.023266,0.2931771,-1.020068,0.2925502,-1.017055,0.2924947,-1.01493,0.2921798,-1.012732,0.2918028,-1.010675,0.2914898,-1.008823,0.2913177,-1.00715,0.291113,-1.005547
0.2912947,-1.004038,0.2911775,-1.002505,0.291017,-1.001003,0.290943,-0.9994913,0.2908562,-0.9979705,0.2907123,-0.9964607,0.2906243,-0.9948834,0.2905199,-0.9932648,0.2904202,-0.99157,0.2903589,-0.9897288,0.2902821,-0.9877709,0.2902645,-0.9855386,0.2902697,-0.9830107,0.2903477,-0.9799826,0.2905725,-0.9760888,0.2898451,-0.9742585,0.2932894,-0.9579174,0.2871742,-0.9750084,0.2860858,-0.9750936,0.2850675,-0.9752023,0.2847772,-0.9704424,0.2832257,-0.9751946,0.2823855,-0.9748115,0.2815232,-0.9749419,0.2806873,-0.9748779,0.2798353,-0.9734558,0.2789517,-0.9731442,0.2781059,-0.9736575,0.2772327,-0.9737381,0.2761507,-0.9723819,0.2751512,-0.97221,0.2740434,-0.9717535,0.272714,-0.9707076,0.2709967,-0.9687659,0.2697597,-0.9691415,0.2684268,-0.9694862,0.2651986,-0.9654043,0.2641363,-0.9674268,0.2630887,-0.9695313,0.2611398,-0.9701642,0.2594035,-0.9715921,0.2673445,-0.9861854,0.2666588,-0.9877498,0.2664673,-0.9898961,0.2657562,-0.991559,0.2641885,-0.9927908,0.2633085,-0.9947738,0.2623768,-0.996941,0.2606865,-0.9991995,0.2656312,-1.002231,0.2588104,-1.004993,0.2667811,-1.006086,0.2656521,-1.008415,0.2666757,-1.009991,0.2664139,-1.012173,0.269167,-1.012026,0.2697417,-1.013218,0.2694259,-1.015316,0.2700866,-1.016343,0.267077,-1.022839,0.2683831,-1.023248,0.2695065,-1.023683,0.2704574,-1.024224,0.2712265,-1.025005,0.2721529,-1.025239,0.272759,-1.026244,0.2734016,-1.027124,0.2742762,-1.027063,0.2748688,-1.028052,0.277378,-1.01865,0.2777746,-1.019143,0.27831,-1.018584,0.2779207,-1.02744,0.2784944,-1.028996,0.2792497,-1.027918,0.2799311,-1.027693,0.2805881,-1.026668,0.2812888,-1.027773,0.2819428,-1.027221,0.2825797,-1.026648,0.2832615,-1.0265,0.2838901,-1.025909,0.2846665,-1.026074,0.2851636,-1.024805,0.2867428,-1.027669,0.2866525,-1.024228,0.2872002,-1.023181,0.2885985,-1.024236,0.2970922,-1.04042,0.2952477,-1.032347,0.2883374,-1.017207,0.2940772,-1.023905,0.293596,-1.020605,0.2929503,-1.017495,0.292894,-1.015302,0.2925698,-1.013034,0.2921813,-1.010911,0.2918588,-1.008998,0.2916816,-1.007272,0.2914707,-1.005617
0.2916477,-1.00406,0.2915271,-1.002479,0.2913619,-1.00093,0.2912859,-0.9993714,0.2911966,-0.9978032,0.2910484,-0.9962461,0.2909577,-0.9946195,0.2908502,-0.9929502,0.2907474,-0.9912022,0.2906843,-0.9893033,0.2906051,-0.987284,0.290587,-0.9849816,0.2905922,-0.9823742,0.2906725,-0.9792508,0.290904,-0.9752342,0.2901524,-0.9733451,0.2936072,-0.956825,0.2873946,-0.974116,0.2862711,-0.9742032,0.2852199,-0.9743148,0.2849227,-0.9693726,0.283319,-0.9743064,0.2824519,-0.9739112,0.2815622,-0.9740458,0.2806998,-0.9739801,0.2798201,-0.9725134,0.2789084,-0.9721925,0.2780363,-0.9727226,0.2771358,-0.9728066,0.276019,-0.9714088,0.2749883,-0.9712328,0.2738458,-0.9707634,0.2724745,-0.9696868,0.2707027,-0.9676871,0.2694281,-0.9680773,0.268055,-0.9684361,0.264725,-0.9642346,0.263633,-0.9663241,0.2625566,-0.9684983,0.2605507,-0.9691579,0.2587651,-0.9706372,0.266991,-0.9857105,0.2662879,-0.9873202,0.2660455,-0.9894809,0.2653141,-0.991198,0.2637004,-0.9924729,0.2627956,-0.9945207,0.2618378,-0.9967586,0.2600995,-0.9990933,0.2649902,-1.002193,0.2581725,-1.005074,0.2664483,-1.00616,0.2652925,-1.008551,0.2663413,-1.010165,0.2658112,-1.012581,0.2688937,-1.012248,0.2694826,-1.013469,0.2689537,-1.015856,0.2696432,-1.016928,0.2666839,-1.023446,0.2680283,-1.023865,0.2691848,-1.024311,0.2701637,-1.024867,0.2709556,-1.025672,0.2719095,-1.025912,0.2725336,-1.026946,0.2731952,-1.027853,0.274096,-1.02779,0.2747062,-1.028809,0.2772424,-1.019397,0.277715,-1.019538,0.2782639,-1.018965,0.2778505,-1.028177,0.2784413,-1.029781,0.27922,-1.02867,0.2799224,-1.028439,0.2806007,-1.02743,0.2813217,-1.028521,0.2819962,-1.027952,0.282653,-1.027362,0.283356,-1.027211,0.2840045,-1.026602,0.2848051,-1.026773,0.2853183,-1.025465,0.2869232,-1.028336,0.2868543,-1.024872,0.2874198,-1.023794,0.2888326,-1.024812,0.2976072,-1.041574,0.2957111,-1.033249,0.2885672,-1.017589,0.2945095,-1.024545,0.2940151,-1.021143,0.2933505,-1.017936,0.2932936,-1.015676,0.2929601,-1.013336,0.2925602,-1.011147,0.2922281,-1.009175,0.2920459,-1.007395,0.2918289,-1.005689
0.2920011,-1.004083,0.2918772,-1.002454,0.2917072,-1.000858,0.2916293,-0.9992521,0.2915375,-0.9976364,0.2913849,-0.996032,0.2912917,-0.994356,0.291181,-0.992636,0.2910752,-0.9908348,0.2910103,-0.9888781,0.2909286,-0.9867973,0.2909099,-0.9844247,0.2909152,-0.9817378,0.2909977,-0.9785189,0.2912361,-0.9743794,0.2904601,-0.9724312,0.2939253,-0.9557319,0.2876152,-0.9732231,0.2864563,-0.9733122,0.2853723,-0.9734267,0.2850679,-0.9683019,0.2834122,-0.9734175,0.282518,-0.9730102,0.2816008,-0.9731491,0.2807118,-0.9730816,0.2798044,-0.9715704,0.2788645,-0.9712403,0.2779661,-0.9717872,0.2770382,-0.9718745,0.2758867,-0.9704352,0.2748247,-0.9702551,0.2736475,-0.969773,0.2722342,-0.9686657,0.2704078,-0.9666082,0.2690957,-0.9670131,0.2676824,-0.9673862,0.2642504,-0.9630654,0.263129,-0.9652223,0.2622903,-0.9679822,0.2599612,-0.9681532,0.2581266,-0.9696843,0.2666377,-0.9852362,0.2659171,-0.9868915,0.265624,-0.9890667,0.2648723,-0.9908381,0.2632129,-0.9921563,0.2622835,-0.9942691,0.2612997,-0.9965779,0.2595137,-0.998989,0.2643507,-1.002156,0.2575364,-1.005157,0.266116,-1.006235,0.2649334,-1.008687,0.2660074,-1.010339,0.2652103,-1.01299,0.2686207,-1.01247,0.2692238,-1.01372,0.2684826,-1.016397,0.2692007,-1.017514,0.2662916,-1.024054,0.2676742,-1.024482,0.2688636,-1.02494,0.2698705,-1.025511,0.2706851,-1.026338,0.2716664,-1.026584,0.2723084,-1.027649,0.272989,-1.028582,0.2739159,-1.028516,0.2745436,-1.029565,0.2771067,-1.020143,0.2776553,-1.019934,0.2782178,-1.019347,0.2777803,-1.028914,0.2783879,-1.030566,0.27919,-1.029421,0.2799133,-1.029183,0.280613,-1.028191,0.2813544,-1.029269,0.2820493,-1.028684,0.282726,-1.028077,0.2834503,-1.027921,0.2841186,-1.027294,0.2849433,-1.027472,0.2854727,-1.026126,0.2871033,-1.029004,0.2870559,-1.025517,0.2876392,-1.024407,0.2890666,-1.025388,0.2981217,-1.042728,0.2961743,-1.034151,0.2887969,-1.017971,0.2949419,-1.025187,0.2944343,-1.021682,0.2937509,-1.018378,0.2936934,-1.01605,0.2933508,-1.01364,0.2929394,-1.011385,0.2925978,-1.009352,0.2924106,-1.007518,0.2921874,-1.005761
0.292355,-1.004106,0.2922278,-1.00243,0.2920531,-1.000786,0.2919731,-0.9991334,0.2918789,-0.9974702,0.291722,-0.9958184,0.2916262,-0.994093,0.2915124,-0.9923221,0.2914035,-0.9904678,0.2913367,-0.9884532,0.2912526,-0.9863108,0.2912333,-0.983868,0.2912387,-0.9811013,0.2913235,-0.9777869,0.2915686,-0.9735243,0.2907682,-0.9715169,0.2942438,-0.9546379,0.2878358,-0.9723296,0.2866415,-0.9724206,0.2855246,-0.972538,0.2852128,-0.9672303,0.2835051,-0.9725281,0.2825837,-0.9721086,0.2816391,-0.9722517,0.2807234,-0.9721825,0.2797881,-0.9706268,0.2788201,-0.9702873,0.2778953,-0.9708512,0.2769401,-0.970942,0.2757537,-0.9694611,0.2746603,-0.9692769,0.2734484,-0.9687822,0.2719931,-0.9676443,0.270112,-0.9655292,0.2687624,-0.9659489,0.2673089,-0.9663364,0.2637748,-0.9618968,0.2626242,-0.9641213,0.2620238,-0.9674664,0.2593714,-0.9671501,0.257488,-0.9687334,0.2662844,-0.9847626,0.2655464,-0.9864635,0.2652027,-0.9886536,0.264431,-0.9904794,0.262726,-0.9918412,0.261772,-0.9940191,0.2607625,-0.9963988,0.2589291,-0.9988868,0.2637128,-1.002122,0.2569019,-1.005242,0.2657841,-1.00631,0.264575,-1.008824,0.265674,-1.010514,0.2646112,-1.013401,0.2683481,-1.012692,0.2689654,-1.013971,0.2680127,-1.016939,0.2687592,-1.0181,0.2659001,-1.024662,0.2673207,-1.0251,0.2685429,-1.025569,0.2695778,-1.026154,0.2704149,-1.027005,0.2714236,-1.027256,0.2720834,-1.028351,0.2727829,-1.029311,0.2737359,-1.029243,0.2743811,-1.030321,0.276971,-1.020889,0.2775956,-1.020329,0.2781717,-1.019727,0.2777098,-1.02965,0.2783344,-1.03135,0.2791599,-1.030172,0.2799041,-1.029928,0.280625,-1.028952,0.2813867,-1.030016,0.282102,-1.029415,0.2827987,-1.028791,0.2835442,-1.028631,0.2842324,-1.027987,0.2850813,-1.028171,0.2856269,-1.026786,0.2872831,-1.029671,0.2872572,-1.026162,0.2878585,-1.025021,0.2893004,-1.025964,0.2986357,-1.043884,0.2966372,-1.035055,0.2890266,-1.018353,0.2953743,-1.025829,0.2948536,-1.022222,0.2941515,-1.01882,0.2940935,-1.016425,0.2937417,-1.013944,0.2933189,-1.011623,0.2929678,-1.00953,0.2927757,-1.007643,0.2925463,-1.005833
0.2925678,-1.004121,0.2924387,-1.002415,0.2922611,-1.000744,0.29218,-0.9990624,0.2920843,-0.9973706,0.2921278,-0.9955623,0.2918275,-0.9939351,0.2917118,-0.9921338,0.291601,-0.9902473,0.2917298,-0.987943,0.2914476,-0.9860185,0.2916228,-0.983199,0.2916282,-0.9803365,0.2915195,-0.9773469,0.2919689,-0.9724962,0.2909535,-0.9709672,0.2947829,-0.9527864,0.2881011,-0.971255,0.2867528,-0.9718845,0.2857074,-0.971469,0.2853575,-0.9661578,0.2836164,-0.9714582,0.2826231,-0.9715665,0.2816619,-0.9717122,0.2807302,-0.9716418,0.2797679,-0.9694917,0.2787932,-0.9697144,0.2778525,-0.9702884,0.2768808,-0.9703813,0.2756735,-0.9688754,0.2745613,-0.9686888,0.2733284,-0.9681866,0.2717022,-0.9664163,0.2699338,-0.9648806,0.2685617,-0.9653094,0.2670841,-0.9657057,0.2634886,-0.9611948,0.2623205,-0.9634601,0.2617573,-0.9669508,0.2590167,-0.966548,0.2571042,-0.9681629,0.2659311,-0.9842897,0.2651759,-0.9860363,0.2647818,-0.9882414,0.2639901,-0.9901217,0.2622397,-0.9915274,0.2612614,-0.9937706,0.2602263,-0.9962215,0.2583457,-0.9987865,0.2630764,-1.00209,0.2562691,-1.00533,0.2654528,-1.006386,0.2642171,-1.008962,0.2653411,-1.01069,0.2640137,-1.013814,0.2680759,-1.012914,0.2687073,-1.014223,0.2675439,-1.017482,0.2683188,-1.018686,0.2655095,-1.02527,0.2669679,-1.025718,0.2682228,-1.026198,0.2692855,-1.026798,0.2701451,-1.027671,0.2711811,-1.027929,0.2718586,-1.029054,0.272577,-1.030039,0.273556,-1.029968,0.2742186,-1.031077,0.2768353,-1.021634,0.2775359,-1.020724,0.2780793,-1.020489,0.2776393,-1.030386,0.2782806,-1.032133,0.2791295,-1.030923,0.2798945,-1.030672,0.2806367,-1.029712,0.2814188,-1.030763,0.2821545,-1.030146,0.2828711,-1.029504,0.2836378,-1.029341,0.2843458,-1.028679,0.2852189,-1.028869,0.2857808,-1.027446,0.2874626,-1.030339,0.2874583,-1.026806,0.2880775,-1.025634,0.289534,-1.026541,0.2989443,-1.044579,0.2971933,-1.036143,0.2892563,-1.018735,0.2956342,-1.026216,0.2951056,-1.022547,0.2943924,-1.019087,0.2943341,-1.016651,0.2939768,-1.014128,0.2935472,-1.011766,0.2931904,-1.009638,0.2929953,-1.007718,0.2927623,-1.005877
0.2927808,-1.004135,0.2926498,-1.002401,0.2924694,-1.000701,0.292387,-0.9989916,0.2922899,-0.9972711,0.292331,-0.9954346,0.2920289,-0.9937775,0.2919113,-0.9919455,0.2917988,-0.9900271,0.2921236,-0.9874331,0.2916428,-0.9857264,0.292013,-0.9825302,0.2920184,-0.9795717,0.2917157,-0.976907,0.2921694,-0.9719821,0.291139,-0.9704174,0.2953229,-0.9509327,0.2883665,-0.9701797,0.2868642,-0.9713482,0.2858901,-0.9703992,0.2855019,-0.9650844,0.2837273,-0.9703873,0.2826623,-0.9710241,0.2816846,-0.9711723,0.2807369,-0.971101,0.2797575,-0.9689238,0.278766,-0.9691411,0.2778095,-0.9697255,0.2768213,-0.9698204,0.275593,-0.9682896,0.2744619,-0.9681006,0.2732081,-0.9675908,0.2715563,-0.9658021,0.2697553,-0.964232,0.2683607,-0.9646699,0.266859,-0.9650751,0.263202,-0.960493,0.2620165,-0.9627992,0.2614906,-0.9664356,0.258662,-0.9659464,0.2567203,-0.9675932,0.2655779,-0.9838175,0.2648056,-0.9856098,0.2643611,-0.9878302,0.2635496,-0.9897652,0.261754,-0.9912151,0.2607515,-0.9935236,0.259691,-0.9960459,0.2577635,-0.9986883,0.2624415,-1.002061,0.2556379,-1.005419,0.2651218,-1.006462,0.2638598,-1.009101,0.2650088,-1.010866,0.263418,-1.014229,0.267804,-1.013137,0.2684495,-1.014475,0.2670762,-1.018025,0.2678794,-1.019274,0.2651196,-1.025879,0.2666157,-1.026336,0.2679033,-1.026826,0.2689936,-1.027442,0.2698757,-1.028338,0.2709389,-1.028601,0.271634,-1.029756,0.2723712,-1.030767,0.2733762,-1.030694,0.2740561,-1.031832,0.2766995,-1.022379,0.2774762,-1.021119,0.2779868,-1.02125,0.2775685,-1.031121,0.2782266,-1.032916,0.2790988,-1.031673,0.2798848,-1.031415,0.2806481,-1.030472,0.2814505,-1.03151,0.2822066,-1.030876,0.2829432,-1.030218,0.2837312,-1.030051,0.284459,-1.029372,0.2853562,-1.029568,0.2859343,-1.028106,0.2876418,-1.031006,0.2876591,-1.027451,0.2882963,-1.026248,0.2897675,-1.027118,0.2992527,-1.045275,0.297749,-1.037233,0.289486,-1.019118,0.2958941,-1.026603,0.2953578,-1.022873,0.2946333,-1.019354,0.2945748,-1.016878,0.294212,-1.014312,0.2937756,-1.01191,0.2934131,-1.009746,0.2932151,-1.007793,0.2929783,-1.005922
0.292994,-1.00415,0.292861,-1.002387,0.2926778,-1.000659,0.2925943,-0.998921,0.2924957,-0.9971719,0.2925343,-0.995307,0.2922306,-0.99362,0.2921111,-0.9917574,0.2921948,-0.9895869,0.2925182,-0.9869237,0.2918381,-0.9854343,0.2924039,-0.9818617,0.2924094,-0.9788069,0.2921086,-0.9760269,0.29237,-0.9714678,0.2913246,-0.9698674,0.2958638,-0.9490768,0.2886321,-0.9691035,0.2869754,-0.9708117,0.2860727,-0.9693285,0.285646,-0.96401,0.2838379,-0.9693156,0.2827405,-0.9699386,0.2817071,-0.9706323,0.2807497,-0.9700186,0.279747,-0.9683557,0.2787386,-0.9685677,0.2777663,-0.9691623,0.2767616,-0.9692593,0.2755122,-0.9677035,0.2742624,-0.9669237,0.2730875,-0.966995,0.2714101,-0.9651879,0.2695764,-0.9635834,0.2681594,-0.9640304,0.2666336,-0.9644445,0.262915,-0.9597915,0.2614077,-0.9614784,0.2611699,-0.9658167,0.2583071,-0.9653455,0.2563364,-0.9670241,0.2652247,-0.9833459,0.2644354,-0.985184,0.2639406,-0.9874201,0.2631094,-0.9894098,0.2612688,-0.9909041,0.2602423,-0.9932782,0.2591566,-0.9958719,0.2571826,-0.9985919,0.2618081,-1.002034,0.2550084,-1.005511,0.2647914,-1.006539,0.2635031,-1.00924,0.2646769,-1.011043,0.262824,-1.014645,0.2675325,-1.01336,0.2681921,-1.014728,0.2666097,-1.018569,0.267441,-1.019862,0.2647306,-1.026488,0.2662642,-1.026954,0.2675842,-1.027456,0.2687022,-1.028086,0.2696066,-1.029004,0.2706969,-1.029273,0.2714097,-1.030457,0.2721656,-1.031495,0.2731965,-1.031419,0.2738937,-1.032587,0.2765637,-1.023124,0.2774164,-1.021514,0.2779406,-1.021631,0.2774976,-1.031856,0.2781724,-1.033699,0.279068,-1.032423,0.2798747,-1.032158,0.2806592,-1.031231,0.281482,-1.032257,0.2822585,-1.031606,0.283015,-1.030931,0.2838242,-1.03076,0.2845719,-1.030064,0.2854932,-1.030266,0.2860877,-1.028766,0.2878207,-1.031674,0.2878597,-1.028096,0.2885148,-1.026862,0.2900008,-1.027695,0.2995609,-1.045971,0.2980267,-1.037778,0.2897157,-1.019501,0.296154,-1.026991,0.2956099,-1.023199,0.2948743,-1.019621,0.2948156,-1.017104,0.2944474,-1.014496,0.2940041,-1.012054,0.293636,-1.009854,0.293435,-1.007869,0.2934109,-1.006011
0.2932073,-1.004165,0.2930724,-1.002374,0.2928863,-1.000617,0.2928017,-0.9988506,0.2927017,-0.9970729,0.2927379,-0.9951796,0.2924324,-0.9934626,0.292311,-0.9915695,0.2923931,-0.989367,0.2929135,-0.9864147,0.2920337,-0.9851423,0.2927957,-0.9811933,0.2928011,-0.9780422,0.2923054,-0.9755869,0.2925708,-0.9709534,0.2915103,-0.9693173,0.2964056,-0.9472186,0.2888978,-0.9680265,0.2870867,-0.9702749,0.2862551,-0.9682568,0.2857898,-0.9629347,0.2839481,-0.9682429,0.2828182,-0.9688522,0.2817296,-0.970092,0.2807619,-0.9689353,0.2797362,-0.9677873,0.2787111,-0.967994,0.2777229,-0.9685988,0.2767017,-0.968698,0.2754312,-0.9671173,0.2740619,-0.9657461,0.2729667,-0.9663989,0.2712637,-0.9645735,0.2693973,-0.9629346,0.2679578,-0.9633909,0.2664079,-0.963814,0.2626277,-0.9590901,0.2611029,-0.9608184,0.260849,-0.9651982,0.2579521,-0.964745,0.2559525,-0.9664557,0.2648716,-0.9828749,0.2640653,-0.9847591,0.2635205,-0.9870109,0.2626697,-0.9890555,0.2607842,-0.9905944,0.2597339,-0.9930342,0.2586231,-0.9956997,0.2566028,-0.9984976,0.2611762,-1.002009,0.2543806,-1.005606,0.2644614,-1.006617,0.2631469,-1.00938,0.2643456,-1.01122,0.2622317,-1.015063,0.2672613,-1.013584,0.267935,-1.01498,0.2661443,-1.019114,0.2670036,-1.02045,0.2643424,-1.027097,0.2659134,-1.027572,0.2672658,-1.028085,0.2684112,-1.028729,0.2693379,-1.02967,0.2704552,-1.029945,0.2711856,-1.031159,0.2719602,-1.032223,0.2730168,-1.032144,0.2737313,-1.033341,0.2764279,-1.023868,0.2773566,-1.021909,0.2778942,-1.022011,0.2774266,-1.032591,0.278118,-1.034481,0.2790369,-1.033172,0.2798645,-1.032901,0.28067,-1.031991,0.2815132,-1.033003,0.28231,-1.032336,0.2830865,-1.031644,0.2839168,-1.031469,0.2846844,-1.030755,0.2856299,-1.030964,0.2862407,-1.029426,0.2879994,-1.032341,0.28806,-1.028741,0.2887332,-1.027475,0.2902339,-1.028272,0.2998689,-1.046668,0.2983044,-1.038324,0.2899453,-1.019884,0.2964139,-1.027378,0.2958621,-1.023525,0.2951154,-1.019889,0.2950565,-1.017331,0.2946828,-1.01468,0.2942327,-1.012198,0.2938589,-1.009962,0.293655,-1.007945,0.2936274,-1.006056
0.2934208,-1.004181,0.293284,-1.00236,0.2930951,-1.000575,0.2930092,-0.9987804,0.2929078,-0.996974,0.2929416,-0.9950524,0.2926344,-0.9933055,0.2925111,-0.9913817,0.2925916,-0.9891472,0.2933096,-0.9859061,0.2922294,-0.9848503,0.2931881,-0.9805252,0.2931936,-0.9772776,0.2925023,-0.9751468,0.2927718,-0.9704389,0.2916962,-0.968767,0.2969482,-0.9453583,0.2891636,-0.9669487,0.287198,-0.969738,0.2864373,-0.9671843,0.2859334,-0.9618585,0.284058,-0.9671692,0.2828954,-0.9677648,0.2817519,-0.9695515,0.2807735,-0.967851,0.2797253,-0.9672186,0.2786833,-0.9674201,0.2776792,-0.9680352,0.2766415,-0.9681366,0.27535,-0.9665309,0.2739613,-0.9651571,0.2728456,-0.9658028,0.2711169,-0.9639591,0.2692178,-0.9622858,0.2677558,-0.9627514,0.2661819,-0.9631836,0.2623401,-0.9583889,0.2607979,-0.9601588,0.2605278,-0.9645802,0.2575969,-0.9641452,0.2555686,-0.9658881,0.2645186,-0.9824046,0.2636953,-0.9843349,0.2631006,-0.9866028,0.2622303,-0.9887023,0.2603002,-0.9902862,0.2592262,-0.9927918,0.2580906,-0.995529,0.2560243,-0.9984052,0.2605459,-1.001987,0.2537544,-1.005702,0.2638028,-1.006774,0.2627913,-1.00952,0.2640148,-1.011398,0.2616411,-1.015483,0.2667201,-1.014032,0.2674218,-1.015486,0.26568,-1.01966,0.2665672,-1.021039,0.263955,-1.027707,0.2655632,-1.028191,0.2669478,-1.028714,0.2681207,-1.029373,0.2690696,-1.030336,0.2702138,-1.030616,0.2709617,-1.03186,0.2717549,-1.03295,0.2728373,-1.032868,0.2735689,-1.034095,0.2762921,-1.024612,0.2772968,-1.022303,0.2778479,-1.022391,0.2773554,-1.033325,0.2780634,-1.035262,0.2790056,-1.033921,0.2798539,-1.033644,0.2806806,-1.032749,0.281544,-1.033748,0.2823612,-1.033065,0.2831577,-1.032356,0.2840092,-1.032178,0.2847967,-1.031447,0.2857663,-1.031662,0.2863934,-1.030086,0.2881778,-1.033009,0.28826,-1.029386,0.2889513,-1.02809,0.2904668,-1.02885,0.3001767,-1.047365,0.2985819,-1.03887,0.290175,-1.020267,0.2966739,-1.027767,0.2961144,-1.023851,0.2953565,-1.020156,0.2952975,-1.017559,0.2949184,-1.014865,0.2944615,-1.012343,0.294082,-1.010071,0.2938752,-1.008021,0.2938441,-1.006101
0.2936345,-1.004196,0.2934957,-1.002347,0.293304,-1.000534,0.293217,-0.9987104,0.2931141,-0.9968754,0.2931455,-0.9949254,0.2928366,-0.9931485,0.2927115,-0.9911941,0.2927903,-0.9889276,0.2937065,-0.985398,0.2924253,-0.9845585,0.2935814,-0.9798572,0.2935869,-0.976513,0.2926994,-0.9747067,0.2929729,-0.9699244,0.2918822,-0.9682166,0.2974917,-0.9434956,0.2894296,-0.9658701,0.2873093,-0.9692008,0.2866194,-0.9661109,0.2860766,-0.9607814,0.2841674,-0.9660947,0.2829722,-0.9666765,0.281774,-0.9690108,0.2807845,-0.9667659,0.2797142,-0.9666498,0.2786553,-0.966846,0.2776354,-0.9674714,0.2765812,-0.9675749,0.2752684,-0.9659443,0.2738604,-0.9645679,0.2727242,-0.9652065,0.2709699,-0.9633445,0.2690379,-0.961637,0.2675536,-0.9621119,0.2659556,-0.9625532,0.2620521,-0.957688,0.2604925,-0.9594994,0.2602065,-0.9639625,0.2572417,-0.9635459,0.2551846,-0.9653211,0.2641656,-0.981935,0.2633255,-0.9839114,0.262681,-0.9861956,0.2617914,-0.9883503,0.2598168,-0.9899793,0.2587192,-0.9925509,0.257559,-0.9953601,0.255447,-0.9983148,0.2599171,-1.001967,0.2531299,-1.005801,0.263146,-1.006934,0.2624363,-1.009662,0.2636844,-1.011576,0.2610522,-1.015905,0.2661803,-1.014481,0.2669099,-1.015993,0.2652168,-1.020207,0.2661318,-1.021629,0.2635684,-1.028317,0.2652137,-1.02881,0.2666304,-1.029344,0.2678306,-1.030017,0.2688016,-1.031002,0.2699726,-1.031288,0.270738,-1.032562,0.2715498,-1.033677,0.2726578,-1.033593,0.2734066,-1.034849,0.2761562,-1.025355,0.277237,-1.022698,0.2778015,-1.022771,0.2772841,-1.034059,0.2780085,-1.036044,0.2789741,-1.03467,0.2798432,-1.034386,0.2806908,-1.033508,0.2815746,-1.034494,0.2824122,-1.033794,0.2832286,-1.033069,0.2841013,-1.032887,0.2849086,-1.032139,0.2859023,-1.03236,0.2865459,-1.030746,0.2883559,-1.033676,0.2884598,-1.030032,0.2891692,-1.028704,0.2906996,-1.029428,0.3004843,-1.048063,0.2988594,-1.039417,0.2904046,-1.020651,0.2969338,-1.028155,0.2963667,-1.024178,0.2955978,-1.020425,0.2955385,-1.017786,0.295154,-1.01505,0.2946903,-1.012488,0.2943053,-1.01018,0.2940955,-1.008098,0.2940609,-1.006147
0.2938483,-1.004212,0.2937076,-1.002334,0.293513,-1.000492,0.2934249,-0.9986406,0.2933206,-0.996777,0.2933496,-0.9947986,0.293039,-0.9929916,0.292912,-0.9910066,0.2929891,-0.9887081,0.2941041,-0.9848903,0.2926214,-0.9842667,0.2939753,-0.9791895,0.2939808,-0.9757485,0.2928967,-0.9742665,0.2931742,-0.9694097,0.2920684,-0.967666,0.2980361,-0.9416307,0.2896957,-0.9647907,0.2874206,-0.9686635,0.2868013,-0.9650365,0.2862196,-0.9597033,0.2842765,-0.9650192,0.2830485,-0.9655872,0.281796,-0.9684698,0.2807948,-0.9656799,0.2797029,-0.9660807,0.2786271,-0.9662716,0.2775913,-0.9669074,0.2765206,-0.967013,0.2751867,-0.9653575,0.2736578,-0.9633891,0.2726026,-0.9646101,0.2708225,-0.9627298,0.2688577,-0.9609881,0.267351,-0.9614724,0.2657291,-0.961923,0.2614751,-0.9562868,0.2601869,-0.9588404,0.259885,-0.9633453,0.2568863,-0.9629472,0.2548007,-0.9647549,0.2638126,-0.981466,0.2629559,-0.9834887,0.2622617,-0.9857894,0.2613528,-0.9879993,0.259334,-0.9896737,0.258213,-0.9923115,0.2570283,-0.9951928,0.2548709,-0.9982263,0.2592897,-1.001949,0.252507,-1.005902,0.2624911,-1.007096,0.2620818,-1.009803,0.2633546,-1.011755,0.260465,-1.016328,0.265642,-1.014932,0.2663994,-1.016502,0.2647547,-1.020755,0.2656974,-1.022219,0.2631826,-1.028928,0.2648649,-1.02943,0.2663135,-1.029973,0.2675409,-1.030661,0.268534,-1.031668,0.2697318,-1.031959,0.2705145,-1.033263,0.2713448,-1.034404,0.2724784,-1.034317,0.2732443,-1.035602,0.2760203,-1.026099,0.2771771,-1.023092,0.2777086,-1.023531,0.2772126,-1.034792,0.2779535,-1.036824,0.2789423,-1.035418,0.2798322,-1.035127,0.2807008,-1.034266,0.2816049,-1.035239,0.2824628,-1.034523,0.2832992,-1.033781,0.284193,-1.033595,0.2850203,-1.03283,0.2860381,-1.033058,0.2866981,-1.031405,0.2885337,-1.034344,0.2886594,-1.030677,0.2893869,-1.029318,0.2909322,-1.030006,0.3007918,-1.048761,0.2991367,-1.039964,0.2906341,-1.021035,0.2971938,-1.028544,0.2966191,-1.024506,0.2958391,-1.020693,0.2957797,-1.018014,0.2953898,-1.015236,0.2949194,-1.012633,0.2945286,-1.010289,0.2943159,-1.008174,0.2942779,-1.006193
0.2940623,-1.004228,0.2939196,-1.002321,0.2937223,-1.000451,0.293633,-0.9985711,0.2935273,-0.9966788,0.2935538,-0.9946719,0.2932415,-0.992835,0.2931126,-0.9908192,0.2931882,-0.9884887,0.2945025,-0.984383,0.2928177,-0.983975,0.2941726,-0.9788557,0.2943756,-0.9749841,0.2930942,-0.9738263,0.2933758,-0.968895,0.2922547,-0.9671153,0.2985813,-0.9397635,0.2899618,-0.9637105,0.2875318,-0.9681259,0.2869831,-0.9639613,0.2863623,-0.9586243,0.2843853,-0.9639428,0.2831243,-0.964497,0.2818179,-0.9679286,0.2808046,-0.9645929,0.2796797,-0.9649417,0.2785987,-0.965697,0.277547,-0.9663431,0.2764598,-0.966451,0.2751047,-0.9647705,0.2734541,-0.9622095,0.2724807,-0.9640135,0.2706749,-0.9621151,0.2686772,-0.9603391,0.2671481,-0.9608329,0.2655022,-0.9612928,0.2608967,-0.9548864,0.259881,-0.9581817,0.2595633,-0.9627284,0.2565308,-0.962349,0.2544166,-0.9641894,0.2634598,-0.9809977,0.2625864,-0.9830667,0.2618426,-0.9853843,0.2609146,-0.9876495,0.2588517,-0.9893696,0.2577076,-0.9920736,0.2564985,-0.9950272,0.254296,-0.9981398,0.2586639,-1.001933,0.2518858,-1.006005,0.2618379,-1.00726,0.2617279,-1.009946,0.2630253,-1.011934,0.2598796,-1.016753,0.2651051,-1.015384,0.2658901,-1.017011,0.2642938,-1.021303,0.265264,-1.02281,0.2627976,-1.029539,0.2645167,-1.030049,0.2659972,-1.030603,0.2672517,-1.031305,0.2682668,-1.032334,0.2694912,-1.03263,0.2702913,-1.033963,0.27114,-1.03513,0.2722991,-1.03504,0.273082,-1.036355,0.2758843,-1.026841,0.2771173,-1.023486,0.2776156,-1.02429,0.2771409,-1.035525,0.2778983,-1.037605,0.2789104,-1.036166,0.2798209,-1.035868,0.2807105,-1.035023,0.2816349,-1.035983,0.2825132,-1.035252,0.2833695,-1.034493,0.2842845,-1.034303,0.2851317,-1.033521,0.2861735,-1.033756,0.28685,-1.032065,0.2887113,-1.035012,0.2888587,-1.031322,0.2896044,-1.029933,0.2911646,-1.030584,0.301099,-1.049459,0.299414,-1.040511,0.2908637,-1.02142,0.2974538,-1.028934,0.2968715,-1.024833,0.2960804,-1.020962,0.296021,-1.018243,0.2956257,-1.015421,0.2951485,-1.012779,0.2947522,-1.010398,0.2945366,-1.008252,0.294495,-1.006239
0.2942764,-1.004245,0.2941318,-1.002309,0.2939317,-1.00041,0.2938413,-0.9985018,0.2937342,-0.9965808,0.2937583,-0.9945455,0.2934443,-0.9926785,0.2933135,-0.990632,0.2933874,-0.9882695,0.2949017,-0.9838762,0.2930142,-0.9836834,0.2943701,-0.978522,0.2947711,-0.9742197,0.2932919,-0.9733861,0.2935775,-0.9683801,0.2924411,-0.9665644,0.2991745,-0.9377326,0.2902282,-0.9626295,0.2877544,-0.9670501,0.2871647,-0.9628852,0.2865047,-0.9575443,0.2844936,-0.9628654,0.2831996,-0.9634058,0.2818397,-0.9673872,0.2808137,-0.963505,0.2796558,-0.9638018,0.2785701,-0.9651221,0.2775026,-0.9657786,0.2763987,-0.9658887,0.2750224,-0.9641834,0.2733519,-0.9616195,0.2723585,-0.9634169,0.270527,-0.9615002,0.2684964,-0.9596901,0.2669449,-0.9601935,0.265275,-0.9606627,0.2606069,-0.9541865,0.2595748,-0.9575232,0.2592414,-0.962112,0.2561752,-0.9617514,0.2540326,-0.9636246,0.2631069,-0.9805301,0.262217,-0.9826455,0.2614238,-0.9849801,0.2604768,-0.9873008,0.25837,-0.9890668,0.2572029,-0.9918372,0.2559697,-0.9948632,0.2537223,-0.9980551,0.2580396,-1.00192,0.2512662,-1.00611,0.2611867,-1.007427,0.2613746,-1.010089,0.2626966,-1.012115,0.2592957,-1.017179,0.2645696,-1.015837,0.2653822,-1.017521,0.263834,-1.021852,0.2648316,-1.023402,0.2624133,-1.030151,0.2641691,-1.030669,0.2656814,-1.031233,0.2669629,-1.031948,0.2679999,-1.033,0.2692509,-1.033302,0.2700683,-1.034664,0.2709353,-1.035857,0.2721199,-1.035763,0.2729198,-1.037108,0.2757484,-1.027583,0.2770574,-1.02388,0.2775225,-1.025049,0.2770692,-1.036258,0.2778428,-1.038384,0.2788782,-1.036913,0.2798094,-1.036609,0.28072,-1.03578,0.2816646,-1.036728,0.2825632,-1.03598,0.2834395,-1.035204,0.2843756,-1.035011,0.2852427,-1.034212,0.2863087,-1.034453,0.2870016,-1.032725,0.2888886,-1.035679,0.2890577,-1.031968,0.2898217,-1.030548,0.2913969,-1.031163,0.301406,-1.050158,0.2999683,-1.041607,0.2910933,-1.021804,0.2977138,-1.029324,0.2971239,-1.025161,0.2963219,-1.021232,0.2962623,-1.018472,0.2958617,-1.015607,0.2953777,-1.012925,0.2949758,-1.010508,0.2947573,-1.008329,0.2947123,-1.006286
0.2944907,-1.004261,0.2943442,-1.002297,0.2941413,-1.00037,0.2940498,-0.9984327,0.2939412,-0.996483,0.2941678,-0.9942931,0.2936472,-0.9925222,0.2935146,-0.990445,0.2935868,-0.9880504,0.2953016,-0.9833699,0.2932109,-0.9833919,0.2947656,-0.9778547,0.2951674,-0.9734554,0.2934897,-0.9729459,0.2937793,-0.9678652,0.2926277,-0.9660133,0.2994715,-0.9367161,0.2904946,-0.9615477,0.2879768,-0.9659734,0.2873461,-0.9618082,0.2866468,-0.9564634,0.2846016,-0.9617871,0.2832745,-0.9623136,0.2818613,-0.9668455,0.2808222,-0.9624162,0.2796311,-0.9626609,0.2785413,-0.964547,0.2774579,-0.9652139,0.2763375,-0.9653263,0.2749399,-0.963596,0.2732494,-0.9610294,0.272236,-0.96282,0.2703787,-0.9608852,0.2683152,-0.959041,0.2667413,-0.959554,0.2650476,-0.9600327,0.2603169,-0.9534868,0.2592683,-0.9568651,0.2589193,-0.961496,0.2558194,-0.9611543,0.2536485,-0.9630605,0.2627541,-0.9800631,0.2618478,-0.982225,0.2610053,-0.9845769,0.2600394,-0.9869531,0.2578889,-0.9887653,0.2566989,-0.9916023,0.2554418,-0.9947008,0.2531498,-0.9979725,0.2574168,-1.001908,0.2506483,-1.006218,0.2605372,-1.007596,0.2610218,-1.010233,0.2623683,-1.012295,0.2587136,-1.017607,0.2640356,-1.016291,0.2648756,-1.018033,0.2633752,-1.022402,0.2644002,-1.023994,0.2620299,-1.030763,0.2638222,-1.031289,0.2653661,-1.031863,0.2666746,-1.032592,0.2677334,-1.033666,0.2690109,-1.033973,0.2698455,-1.035364,0.2707308,-1.036582,0.2719408,-1.036486,0.2727575,-1.03786,0.2756124,-1.028325,0.2769975,-1.024275,0.2774292,-1.025808,0.2769972,-1.03699,0.2777872,-1.039164,0.2788458,-1.03766,0.2797977,-1.037349,0.2807291,-1.036537,0.281694,-1.037472,0.282613,-1.036708,0.2835092,-1.035915,0.2844665,-1.035719,0.2853535,-1.034903,0.2864435,-1.03515,0.287153,-1.033384,0.2890656,-1.036347,0.2892565,-1.032613,0.2900388,-1.031162,0.291629,-1.031741,0.3017128,-1.050858,0.3005222,-1.042705,0.2913228,-1.022189,0.2979738,-1.029714,0.2973765,-1.02549,0.2965634,-1.021501,0.2965038,-1.018701,0.2960979,-1.015794,0.2956071,-1.013071,0.2951996,-1.010618,0.2949782,-1.008407,0.2949298,-1.006332
0.2947051,-1.004278,0.2945568,-1.002285,0.2943511,-1.000329,0.2942584,-0.9983638,0.2941484,-0.9963853,0.294578,-0.9940415,0.2938504,-0.992366,0.2937158,-0.9902581,0.2937865,-0.9878314,0.2957023,-0.9828639,0.2934078,-0.9831005,0.2951619,-0.9771876,0.2955644,-0.9726912,0.2936877,-0.9725056,0.2939814,-0.9673501,0.2928144,-0.9654621,0.2997687,-0.935699,0.2907612,-0.960465,0.2881993,-0.9648958,0.2875274,-0.9607302,0.2867885,-0.9553815,0.2847091,-0.9607078,0.2833488,-0.9612205,0.2818828,-0.9663036,0.28083,-0.9613265,0.2796056,-0.961519,0.2785123,-0.9639717,0.277413,-0.9646491,0.276276,-0.9647637,0.2748572,-0.9630085,0.2730436,-0.9598485,0.2719903,-0.961626,0.2702302,-0.9602702,0.2681337,-0.9583919,0.2665375,-0.9589145,0.2648198,-0.9594027,0.2600264,-0.9527873,0.2589616,-0.9562074,0.258597,-0.9608804,0.2551075,-0.9599619,0.2532644,-0.9624971,0.2624014,-0.9795967,0.2614787,-0.9818053,0.2605871,-0.9841747,0.2596024,-0.9866066,0.2574084,-0.9884652,0.2561957,-0.9913689,0.2549147,-0.9945401,0.2525785,-0.9978917,0.2567955,-1.0019,0.2500319,-1.006327,0.2598896,-1.007767,0.2606696,-1.010377,0.2620405,-1.012476,0.2581331,-1.018037,0.263503,-1.016747,0.2643703,-1.018546,0.2629176,-1.022953,0.2639698,-1.024587,0.2616473,-1.031375,0.263476,-1.031909,0.2650514,-1.032493,0.2663866,-1.033236,0.2674672,-1.034331,0.2687711,-1.034643,0.2696229,-1.036064,0.2705265,-1.037308,0.2717618,-1.037209,0.2725954,-1.038612,0.2754764,-1.029067,0.2769375,-1.024668,0.2773358,-1.026566,0.2769251,-1.037722,0.2777314,-1.039943,0.2788132,-1.038406,0.2797857,-1.038089,0.280738,-1.037294,0.2817231,-1.038215,0.2826624,-1.037435,0.2835786,-1.036626,0.284557,-1.036427,0.2854639,-1.035593,0.286578,-1.035848,0.2873041,-1.034044,0.2892423,-1.037014,0.289455,-1.033259,0.2902556,-1.031777,0.2918609,-1.03232,0.3020195,-1.051558,0.300799,-1.043255,0.2915523,-1.022574,0.2982338,-1.030104,0.297629,-1.025819,0.2970466,-1.022042,0.2967453,-1.01893,0.2963341,-1.015981,0.2958366,-1.013218,0.2954235,-1.010729,0.2951993,-1.008484,0.2951474,-1.006379
0.2949197,-1.004295,0.2947695,-1.002273,0.294561,-1.000289,0.2944672,-0.9982951,0.2943558,-0.9962879,0.2947833,-0.993916,0.2940537,-0.99221,0.2939173,-0.9900714,0.2941863,-0.9873938,0.2961038,-0.9823585,0.2936048,-0.9828091,0.295559,-0.9765207,0.2959622,-0.971927,0.293886,-0.9720653,0.2941836,-0.966835,0.2930012,-0.9649108,0.3000662,-0.9346811,0.2910278,-0.9593816,0.2884217,-0.9638174,0.2877084,-0.9596513,0.2869082,-0.9544661,0.2848163,-0.9596276,0.2834227,-0.9601263,0.2819041,-0.9657615,0.2808372,-0.9602358,0.2795794,-0.9603761,0.2784831,-0.9633961,0.2773678,-0.9640839,0.2762143,-0.9642009,0.2747741,-0.9624207,0.2728368,-0.958667,0.2717434,-0.9604314,0.2700814,-0.959655,0.2679519,-0.9577427,0.2663333,-0.9582751,0.2645917,-0.9587728,0.2597356,-0.9520881,0.2583473,-0.9548927,0.2582745,-0.9602652,0.2543952,-0.9587716,0.2528803,-0.9619344,0.2620487,-0.979131,0.2611097,-0.9813863,0.2601692,-0.9837734,0.2591658,-0.9862612,0.2569285,-0.9881664,0.2556932,-0.991137,0.2543887,-0.994381,0.2520084,-0.9978128,0.2561757,-1.001893,0.2494173,-1.006439,0.2592437,-1.007941,0.2603179,-1.010523,0.2617132,-1.012658,0.2575544,-1.018468,0.2629717,-1.017204,0.2638663,-1.019059,0.2624611,-1.023504,0.2635403,-1.025181,0.2612655,-1.031988,0.2631304,-1.03253,0.2647372,-1.033123,0.2660992,-1.03388,0.2672014,-1.034997,0.2685317,-1.035314,0.2694005,-1.036764,0.2703223,-1.038034,0.2715828,-1.037931,0.2724332,-1.039364,0.2753403,-1.029808,0.2768776,-1.025062,0.2772423,-1.027323,0.2768529,-1.038453,0.2776753,-1.040721,0.2787803,-1.039152,0.2797735,-1.038829,0.2807466,-1.03805,0.2817519,-1.038958,0.2827116,-1.038162,0.2836477,-1.037337,0.2846472,-1.037134,0.2855741,-1.036284,0.2867122,-1.036545,0.2874549,-1.034703,0.2894187,-1.037682,0.2896533,-1.033905,0.2904722,-1.032393,0.2920927,-1.032899,0.3023259,-1.052259,0.3010758,-1.043805,0.2917818,-1.02296,0.2984939,-1.030495,0.2978816,-1.026148,0.2972884,-1.022313,0.296987,-1.01916,0.2965705,-1.016168,0.2960663,-1.013365,0.2956475,-1.01084,0.2954204,-1.008563,0.295583,-1.006474
0.2951345,-1.004313,0.2951954,-1.00225,0.2947711,-1.000249,0.2946762,-0.9982267,0.2945634,-0.9961907,0.2949889,-0.9937907,0.2942572,-0.9920542,0.2941189,-0.9898848,0.2945869,-0.9869568,0.2965061,-0.9818534,0.2938021,-0.9825178,0.2959568,-0.9758541,0.2963607,-0.9711629,0.2940844,-0.9716249,0.294386,-0.9663197,0.2931882,-0.9643593,0.3003639,-0.9336626,0.2912946,-0.9582973,0.2886441,-0.9627381,0.2878893,-0.9585715,0.2870276,-0.9535499,0.2849231,-0.9585465,0.283496,-0.9590313,0.2819253,-0.9652191,0.2808438,-0.9591443,0.2795524,-0.9592323,0.2784536,-0.9628203,0.2773225,-0.9635186,0.2761524,-0.9636378,0.2746909,-0.9618328,0.2726289,-0.9574849,0.2716195,-0.9598339,0.2699322,-0.9590397,0.2675872,-0.9564441,0.2661288,-0.9576356,0.2643633,-0.9581431,0.259153,-0.9506902,0.2580397,-0.9542358,0.2579518,-0.9596504,0.2536823,-0.9575837,0.2524961,-0.9613724,0.2616961,-0.978666,0.2607409,-0.9809681,0.2597515,-0.9833732,0.2587296,-0.9859169,0.2564492,-0.987869,0.2551914,-0.9909065,0.2538635,-0.9942235,0.2514395,-0.9977358,0.2555574,-1.001888,0.2488042,-1.006553,0.2585997,-1.008116,0.2599668,-1.010668,0.2613864,-1.01284,0.2569772,-1.018901,0.2624419,-1.017663,0.2633636,-1.019574,0.2620057,-1.024056,0.2631119,-1.025775,0.2608845,-1.032601,0.2627854,-1.03315,0.2644235,-1.033753,0.2658121,-1.034524,0.2669359,-1.035663,0.2682925,-1.035985,0.2691784,-1.037464,0.2701183,-1.038759,0.271404,-1.038654,0.2722711,-1.040115,0.2752042,-1.030549,0.2768176,-1.025456,0.2771486,-1.028081,0.2767806,-1.039184,0.2776191,-1.041499,0.2787473,-1.039898,0.279761,-1.039568,0.2807549,-1.038805,0.2817804,-1.039701,0.2827605,-1.038889,0.2837165,-1.038047,0.2847372,-1.037841,0.285684,-1.036974,0.2868461,-1.037242,0.2876054,-1.035363,0.2895949,-1.038349,0.2898514,-1.03455,0.2906886,-1.033008,0.2923242,-1.033479,0.3026321,-1.05296,0.3013524,-1.044355,0.2920112,-1.023346,0.2987539,-1.030887,0.2981343,-1.026478,0.2975302,-1.022584,0.2972288,-1.01939,0.2968069,-1.016355,0.296296,-1.013512,0.2958717,-1.010951,0.2956418,-1.008641,0.295801,-1.006522
0.2953494,-1.00433,0.2954086,-1.002239,0.2949814,-1.00021,0.2948854,-0.9981584,0.2947712,-0.9960937,0.2951947,-0.9936655,0.2944609,-0.9918986,0.2943208,-0.9896984,0.2949882,-0.9865203,0.2969091,-0.9813488,0.2939995,-0.9822267,0.2963554,-0.9751876,0.2967601,-0.9703988,0.294283,-0.9711845,0.2945886,-0.9658044,0.2933753,-0.9638076,0.3006619,-0.9326433,0.2915615,-0.9572121,0.2888665,-0.961658,0.2880701,-0.9574908,0.2871468,-0.9526331,0.2850294,-0.9574643,0.2835689,-0.9579352,0.2819464,-0.9646765,0.2808497,-0.9580517,0.2795246,-0.9580875,0.278424,-0.9622443,0.277277,-0.9629531,0.2760903,-0.9630746,0.2746073,-0.9612447,0.2724199,-0.9563021,0.2714954,-0.9592363,0.2697828,-0.9584244,0.2674044,-0.9557947,0.265924,-0.9569962,0.2641347,-0.9575134,0.2585689,-0.9492931,0.2577319,-0.9535793,0.2576289,-0.959036,0.2529689,-0.9563979,0.2521119,-0.9608111,0.2613436,-0.9782016,0.2603722,-0.9805506,0.2593341,-0.982974,0.2582938,-0.9855736,0.2559704,-0.9875729,0.2546904,-0.9906775,0.2533392,-0.9940677,0.2508717,-0.9976607,0.2549406,-1.001886,0.2481928,-1.006669,0.2579575,-1.008295,0.2596163,-1.010815,0.2610602,-1.013023,0.2564018,-1.019336,0.2619135,-1.018122,0.2628622,-1.02009,0.2615513,-1.024609,0.2626844,-1.026369,0.2605043,-1.033214,0.2624411,-1.033771,0.2641104,-1.034384,0.2655255,-1.035168,0.2666708,-1.036328,0.2680535,-1.036655,0.2689564,-1.038164,0.2699144,-1.039484,0.2712252,-1.039375,0.2721091,-1.040866,0.2750682,-1.031289,0.2767576,-1.02585,0.2770549,-1.028837,0.276708,-1.039915,0.2775627,-1.042277,0.278714,-1.040643,0.2797483,-1.040307,0.2807629,-1.03956,0.2818087,-1.040444,0.2828091,-1.039616,0.283785,-1.038758,0.2848268,-1.038548,0.2857935,-1.037664,0.2869797,-1.037939,0.2877557,-1.036022,0.2897708,-1.039017,0.2900491,-1.035196,0.2909048,-1.033623,0.2925557,-1.034058,0.3029382,-1.053661,0.301629,-1.044906,0.2922407,-1.023732,0.299014,-1.031279,0.298387,-1.026808,0.2977721,-1.022855,0.2974706,-1.019621,0.2970435,-1.016543,0.2965259,-1.01366,0.296096,-1.011062,0.2958632,-1.00872,0.2960192,-1.00657
0.2955645,-1.004348,0.295622,-1.002228,0.2951918,-1.00017,0.2950947,-0.9980904,0.2949791,-0.9959969,0.2954006,-0.9935406,0.2946648,-0.9917431,0.2945228,-0.9895121,0.2953903,-0.9860843,0.297313,-0.9808447,0.2941972,-0.9819356,0.2967548,-0.9745214,0.2971602,-0.9696348,0.2944817,-0.9707441,0.2947914,-0.965289,0.2935626,-0.9632558,0.3009601,-0.9316234,0.2918285,-0.9561262,0.2890888,-0.960577,0.2882506,-0.9564092,0.2872658,-0.9517156,0.2851354,-0.9563813,0.2836413,-0.9568382,0.2819673,-0.9641336,0.280855,-0.9569583,0.2794961,-0.9569416,0.2783941,-0.961668,0.2772312,-0.9623873,0.2760279,-0.9625112,0.2745235,-0.9606564,0.2722098,-0.9551187,0.271371,-0.9586385,0.2696331,-0.9578089,0.2672212,-0.9551453,0.2657189,-0.9563567,0.2639057,-0.9568837,0.2582763,-0.9485949,0.2574238,-0.952923,0.2573059,-0.958422,0.252255,-0.9552143,0.2517277,-0.9602505,0.2609911,-0.9777378,0.2600037,-0.9801338,0.258917,-0.9825757,0.2578584,-0.9852315,0.2554923,-0.9872781,0.2541902,-0.99045,0.2528159,-0.9939134,0.2503052,-0.9975876,0.2543253,-1.001886,0.247583,-1.006787,0.2573171,-1.008475,0.2592663,-1.010962,0.2607344,-1.013206,0.2558279,-1.019772,0.2613866,-1.018583,0.2623621,-1.020606,0.2610981,-1.025163,0.2622579,-1.026965,0.2601248,-1.033828,0.2620974,-1.034392,0.2637977,-1.035014,0.2652393,-1.035812,0.2664061,-1.036994,0.2678149,-1.037326,0.2687347,-1.038863,0.2697107,-1.040208,0.2710466,-1.040097,0.2719471,-1.041616,0.274932,-1.032029,0.2766976,-1.026243,0.276961,-1.029594,0.2766354,-1.040645,0.277506,-1.043054,0.2786805,-1.041388,0.2797354,-1.041046,0.2807707,-1.040315,0.2818367,-1.041186,0.2828573,-1.040342,0.2838533,-1.039467,0.2849161,-1.039254,0.2859028,-1.038354,0.287113,-1.038635,0.2879056,-1.036681,0.2899464,-1.039684,0.2902467,-1.035842,0.2911208,-1.034239,0.2927869,-1.034638,0.303244,-1.054363,0.3019055,-1.045457,0.2924701,-1.024118,0.2992741,-1.031671,0.2986397,-1.027138,0.298014,-1.023127,0.2979546,-1.020083,0.2972802,-1.016731,0.2967559,-1.013807,0.2963205,-1.011173,0.2960849,-1.008799,0.2962376,-1.006618
0.2957797,-1.004367,0.2960493,-1.002208,0.2954024,-1.000131,0.2953043,-0.9980226,0.2951873,-0.9959004,0.2956067,-0.9934158,0.2948688,-0.9915878,0.294725,-0.989326,0.2957932,-0.9856488,0.2977176,-0.980341,0.294395,-0.9816445,0.2971549,-0.9738554,0.297561,-0.9688709,0.2946807,-0.9703037,0.2951975,-0.9642578,0.2937499,-0.9627038,0.3012586,-0.9306027,0.2920957,-0.9550394,0.289311,-0.9594951,0.288431,-0.9553266,0.2873845,-0.9507974,0.285241,-0.9552972,0.2837131,-0.9557401,0.2819881,-0.9635906,0.2808596,-0.9558639,0.2794667,-0.9557948,0.2783641,-0.9610915,0.2771852,-0.9618214,0.2759653,-0.9619476,0.2744395,-0.9600679,0.2719986,-0.9539346,0.2712463,-0.9580406,0.2694831,-0.9571933,0.2670377,-0.9544958,0.2655134,-0.9557173,0.2636765,-0.9562542,0.2579834,-0.9478969,0.2571154,-0.9522671,0.2569826,-0.9578085,0.2515407,-0.954033,0.2513435,-0.9596907,0.2606386,-0.9772748,0.2596354,-0.9797178,0.2585002,-0.9821784,0.2574234,-0.9848904,0.2550147,-0.9869847,0.2536906,-0.990224,0.2522935,-0.9937608,0.2497399,-0.9975162,0.2537115,-1.001888,0.2469748,-1.006908,0.2566785,-1.008658,0.2589169,-1.01111,0.2604091,-1.01339,0.2552558,-1.02021,0.260861,-1.019045,0.2618633,-1.021124,0.2606459,-1.025718,0.2618324,-1.02756,0.2597461,-1.034442,0.2617544,-1.035014,0.2634856,-1.035645,0.2649536,-1.036456,0.2661417,-1.037659,0.2675765,-1.037996,0.2685132,-1.039562,0.2695071,-1.040933,0.270868,-1.040818,0.2717851,-1.042366,0.2747959,-1.032769,0.2766375,-1.026636,0.276867,-1.03035,0.2765626,-1.041375,0.2774492,-1.043831,0.2786468,-1.042133,0.2797222,-1.041784,0.2807782,-1.04107,0.2818643,-1.041927,0.2829053,-1.041068,0.2839212,-1.040177,0.2850052,-1.039961,0.2860118,-1.039044,0.287246,-1.039332,0.2880553,-1.037341,0.2901218,-1.040352,0.290444,-1.036488,0.2913366,-1.034855,0.293018,-1.035218,0.3035497,-1.055065,0.3021818,-1.046009,0.2926995,-1.024505,0.2995342,-1.032063,0.2988925,-1.027469,0.298256,-1.023399,0.298439,-1.020546,0.297517,-1.01692,0.296986,-1.013956,0.2965451,-1.011285,0.2963066,-1.008878,0.2964561,-1.006667
0.2959951,-1.004385,0.2964772,-1.002188,0.2956132,-1.000092,0.295514,-0.9979551,0.2953956,-0.995804,0.295813,-0.9932913,0.2950731,-0.9914327,0.29513,-0.9889542,0.2961969,-0.9852139,0.2980603,-0.9799155,0.294593,-0.9813536,0.2975559,-0.9731896,0.2979006,-0.9682251,0.2948798,-0.9698632,0.2954008,-0.9637421,0.2939375,-0.9621517,0.3015573,-0.9295814,0.2923216,-0.9541199,0.2895333,-0.9584123,0.2885833,-0.9544106,0.287503,-0.9498786,0.2853299,-0.9543799,0.2837845,-0.9546411,0.2820087,-0.9630472,0.2808635,-0.9547686,0.2794366,-0.9546471,0.2783338,-0.9605148,0.277139,-0.9612552,0.2759025,-0.9613838,0.2743552,-0.9594792,0.2717863,-0.9527498,0.2709961,-0.9568444,0.2693327,-0.9565776,0.2668538,-0.9538462,0.2653077,-0.9550779,0.2634469,-0.9556247,0.2576901,-0.9471992,0.2564977,-0.9509562,0.2566591,-0.9571953,0.2508258,-0.9528538,0.2509592,-0.9591315,0.2602862,-0.9768123,0.2592671,-0.9793026,0.2580836,-0.9817821,0.2569888,-0.9845504,0.2545377,-0.9866926,0.2531919,-0.9899994,0.251772,-0.9936098,0.2491758,-0.9974468,0.2530992,-1.001892,0.2463683,-1.00703,0.2560417,-1.008843,0.2585681,-1.011258,0.2597601,-1.013759,0.2546853,-1.020649,0.2603368,-1.019509,0.2613658,-1.021643,0.2601948,-1.026273,0.2614078,-1.028157,0.2593683,-1.035057,0.261412,-1.035636,0.263174,-1.036276,0.2646683,-1.0371,0.2658777,-1.038324,0.2673384,-1.038666,0.2682919,-1.040261,0.2693037,-1.041657,0.2706895,-1.041539,0.2716231,-1.043116,0.2746597,-1.033508,0.2765173,-1.027423,0.2767728,-1.031105,0.2764897,-1.042104,0.2773922,-1.044607,0.2786129,-1.042877,0.2797088,-1.042521,0.2807854,-1.041824,0.2818917,-1.042669,0.282953,-1.041794,0.2839888,-1.040886,0.2850939,-1.040667,0.2861205,-1.039733,0.2873787,-1.040028,0.2882048,-1.038,0.2902969,-1.041019,0.290641,-1.037134,0.2915522,-1.035471,0.2932489,-1.035798,0.3038551,-1.055768,0.3024581,-1.046561,0.2929289,-1.024892,0.2997943,-1.032456,0.2991454,-1.0278,0.2984981,-1.023671,0.2989237,-1.021011,0.2977539,-1.017108,0.2972163,-1.014104,0.2967698,-1.011398,0.2965285,-1.008958,0.2968935,-1.006765
0.2962107,-1.004404,0.2966914,-1.002178,0.2958241,-1.000053,0.2957239,-0.9978877,0.2956041,-0.9957078,0.2962262,-0.9930427,0.2952776,-0.9912778,0.2953327,-0.9887685,0.2966013,-0.9847796,0.2984036,-0.9794904,0.2947912,-0.9810627,0.2978955,-0.9726269,0.2982407,-0.9675793,0.2950792,-0.9694227,0.2956044,-0.9632262,0.2941251,-0.9615994,0.3018562,-0.9285593,0.2925476,-0.9531997,0.2897554,-0.9573286,0.2887355,-0.9534939,0.2876213,-0.948959,0.2854186,-0.9534619,0.2838444,-0.9537111,0.2820292,-0.9625037,0.2808663,-0.9538418,0.2794056,-0.9534983,0.2783033,-0.9599378,0.2770926,-0.9606888,0.2758395,-0.9608199,0.2742707,-0.9588904,0.271573,-0.9515644,0.2707447,-0.9556477,0.2691821,-0.9559618,0.2666696,-0.9531966,0.2651016,-0.9544384,0.263217,-0.9549953,0.2573965,-0.9465016,0.255879,-0.9496465,0.2563354,-0.9565826,0.2501105,-0.9516769,0.2505749,-0.958573,0.2599339,-0.9763505,0.258899,-0.978888,0.2576673,-0.9813867,0.2565546,-0.9842116,0.2540612,-0.9864018,0.2526938,-0.9897763,0.2512514,-0.9934604,0.2486129,-0.9973792,0.2524883,-1.001899,0.2457633,-1.007155,0.2554066,-1.00903,0.2582198,-1.011407,0.2591131,-1.014131,0.2541164,-1.02109,0.259814,-1.019973,0.2608695,-1.022163,0.2597448,-1.026829,0.2609842,-1.028754,0.2589911,-1.035672,0.2610703,-1.036258,0.262863,-1.036907,0.2643834,-1.037744,0.265614,-1.03899,0.2671006,-1.039336,0.2680708,-1.04096,0.2691005,-1.04238,0.2705111,-1.042259,0.2714612,-1.043865,0.2745235,-1.034247,0.2763971,-1.028209,0.2766786,-1.03186,0.2764166,-1.042833,0.277335,-1.045383,0.2785788,-1.04362,0.2796952,-1.043258,0.2807924,-1.042577,0.2819189,-1.04341,0.2830005,-1.042519,0.2840562,-1.041595,0.2851823,-1.041373,0.2862288,-1.040423,0.287511,-1.040725,0.2883539,-1.038659,0.2904717,-1.041687,0.2908378,-1.03778,0.2917675,-1.036087,0.2934796,-1.036379,0.3041604,-1.056472,0.3027343,-1.047114,0.2931583,-1.025279,0.3000545,-1.03285,0.2993983,-1.028131,0.2987403,-1.023944,0.2994089,-1.021478,0.2979909,-1.017298,0.2974467,-1.014253,0.2969946,-1.01151,0.2967506,-1.009038,0.2971125,-1.006814
0.2964264,-1.004423,0.2969058,-1.002169,0.2960353,-1.000014,0.2959339,-0.9978206,0.2960217,-0.9955161,0.2966401,-0.9927949,0.2954822,-0.991123,0.2955357,-0.988583,0.2970065,-0.9843457,0.2987474,-0.9790655,0.2949896,-0.980772,0.2982356,-0.9720643,0.2985813,-0.9669336,0.2952787,-0.9689822,0.2958081,-0.9627103,0.2943129,-0.9610469,0.3021555,-0.9275366,0.2927737,-0.952279,0.2899776,-0.956244,0.2888876,-0.9525766,0.2877394,-0.9480387,0.2855069,-0.9525433,0.2839039,-0.9527805,0.2820496,-0.9619599,0.2808687,-0.9529143,0.2793739,-0.9523485,0.2782726,-0.9593606,0.277046,-0.9601222,0.2757762,-0.9602557,0.2741858,-0.9583013,0.2713585,-0.9503783,0.2704922,-0.9544504,0.2690311,-0.955346,0.2664851,-0.9525469,0.2648951,-0.953799,0.2629868,-0.954366,0.2568081,-0.9451071,0.2552591,-0.948338,0.2560116,-0.9559702,0.2493947,-0.9505022,0.2501906,-0.9580153,0.2595816,-0.9758894,0.2585311,-0.9784742,0.2572513,-0.9809923,0.2561207,-0.9838737,0.2535854,-0.9861123,0.2521965,-0.9895547,0.2507317,-0.9933125,0.2480511,-0.9973135,0.251879,-1.001907,0.24516,-1.007282,0.2547734,-1.009219,0.257872,-1.011557,0.258468,-1.014505,0.2535491,-1.021533,0.2592926,-1.020439,0.2603746,-1.022684,0.2592959,-1.027386,0.2605616,-1.029352,0.2586148,-1.036287,0.2607291,-1.03688,0.2625525,-1.037538,0.2640989,-1.038388,0.2653507,-1.039655,0.266863,-1.040005,0.26785,-1.041658,0.2688974,-1.043104,0.2703328,-1.042979,0.2712993,-1.044614,0.2743873,-1.034985,0.2762768,-1.028994,0.2765842,-1.032615,0.2763434,-1.043561,0.2772775,-1.046158,0.2785445,-1.044363,0.2796813,-1.043995,0.280799,-1.043331,0.2819457,-1.044151,0.2830476,-1.043244,0.2841233,-1.042304,0.2852704,-1.042078,0.2863369,-1.041112,0.2876431,-1.041421,0.2885028,-1.039318,0.2906462,-1.042355,0.2910343,-1.038426,0.2919826,-1.036703,0.2937102,-1.03696,0.3044655,-1.057176,0.3032865,-1.04822,0.2933876,-1.025667,0.3003146,-1.033244,0.2996512,-1.028463,0.2989825,-1.024218,0.2998944,-1.021945,0.2982281,-1.017487,0.2976772,-1.014402,0.2972196,-1.011623,0.2969728,-1.009118,0.2973316,-1.006864
0.2966422,-1.004442,0.2973351,-1.002151,0.2962466,-0.9999761,0.2961441,-0.9977536,0.29644,-0.9953252,0.2970548,-0.9925478,0.295687,-0.9909684,0.2957389,-0.9883977,0.2974125,-0.9839125,0.2990918,-0.978641,0.2951882,-0.9804813,0.2985764,-0.9715019,0.2989225,-0.9662879,0.2956783,-0.968101,0.2960119,-0.9621943,0.2945009,-0.9604943,0.3027546,-0.9254889,0.2929999,-0.9513577,0.2900886,-0.9557014,0.2890395,-0.9516586,0.2878572,-0.9471177,0.2855949,-0.9516239,0.2839631,-0.9518491,0.2820698,-0.9614159,0.2808705,-0.9519861,0.2793464,-0.9513756,0.2782417,-0.9587831,0.2769991,-0.9595554,0.2757127,-0.9596913,0.2741008,-0.9577121,0.2711763,-0.9493749,0.2702386,-0.9532526,0.2688799,-0.95473,0.2663002,-0.9518972,0.2646884,-0.9531596,0.2627564,-0.9537368,0.2562184,-0.9437134,0.2546381,-0.9470308,0.2556875,-0.9553583,0.2486783,-0.9493296,0.2498063,-0.9574582,0.2592294,-0.9754289,0.2581633,-0.9780612,0.2568356,-0.9805989,0.2556873,-0.983537,0.2531101,-0.9858242,0.2517,-0.9893345,0.2502129,-0.9931663,0.2474906,-0.9972496,0.2512711,-1.001918,0.2445582,-1.00741,0.2541419,-1.009411,0.2575249,-1.011707,0.257825,-1.01488,0.2529835,-1.021977,0.2587725,-1.020906,0.2598809,-1.023206,0.2588481,-1.027944,0.2601399,-1.02995,0.2582393,-1.036903,0.2603886,-1.037502,0.2622424,-1.038169,0.2638149,-1.039032,0.2650878,-1.04032,0.2666257,-1.040675,0.2676293,-1.042356,0.2686945,-1.043827,0.2701546,-1.043699,0.2711375,-1.045363,0.2742511,-1.035723,0.2761564,-1.029779,0.2764897,-1.033369,0.27627,-1.04429,0.2772199,-1.046933,0.27851,-1.045106,0.2796672,-1.044732,0.2808054,-1.044083,0.2819723,-1.044891,0.2830944,-1.043969,0.28419,-1.043013,0.2853583,-1.042784,0.2864448,-1.041801,0.2877749,-1.042117,0.2886514,-1.039977,0.2908205,-1.043022,0.2912306,-1.039073,0.2921976,-1.03732,0.2939406,-1.037541,0.3047703,-1.05788,0.3038382,-1.049328,0.2936169,-1.026055,0.3005748,-1.033638,0.2999042,-1.028795,0.2992248,-1.024491,0.3003803,-1.022415,0.2984654,-1.017677,0.2979078,-1.014551,0.2974447,-1.011736,0.2971951,-1.009199,0.2975508,-1.006914
0.2968583,-1.004461,0.297765,-1.002134,0.296458,-0.999938,0.2963546,-0.9976869,0.2966494,-0.99523,0.2974702,-0.9923015,0.295892,-0.990814,0.2959422,-0.9882125,0.2978193,-0.9834797,0.2994368,-0.9782168,0.295387,-0.9801907,0.2989177,-0.9709397,0.2992643,-0.9656423,0.2958784,-0.9676604,0.296216,-0.9616782,0.294689,-0.9599415,0.3033547,-0.9234384,0.2932262,-0.9504357,0.2901997,-0.9551585,0.2891913,-0.9507398,0.2879748,-0.9461961,0.2856827,-0.9507038,0.2840219,-0.950917,0.2820899,-0.9608716,0.2808719,-0.9510573,0.2793183,-0.9504019,0.2782105,-0.9582054,0.276952,-0.9589884,0.275649,-0.9591267,0.2740154,-0.9571226,0.2709933,-0.9483711,0.2699838,-0.9520542,0.2687283,-0.9541139,0.266115,-0.9512474,0.2644813,-0.9525202,0.2625256,-0.9531076,0.2559229,-0.9430169,0.2540159,-0.9457248,0.2553632,-0.9547468,0.2479615,-0.9481593,0.2494219,-0.9569018,0.2588773,-0.974969,0.2577956,-0.9776489,0.2564202,-0.9802065,0.2552543,-0.9832014,0.2526355,-0.9855374,0.2512042,-0.9891157,0.2496951,-0.9930216,0.2469312,-0.9971876,0.2506647,-1.001931,0.2439581,-1.007541,0.2535122,-1.009605,0.2568322,-1.01201,0.2571839,-1.015258,0.2524195,-1.022423,0.2582539,-1.021375,0.2593884,-1.023729,0.2584013,-1.028502,0.2597192,-1.030548,0.2578645,-1.037519,0.2600488,-1.038125,0.2619329,-1.0388,0.2635313,-1.039676,0.2648252,-1.040985,0.2663887,-1.041345,0.2674089,-1.043054,0.2684917,-1.04455,0.2699765,-1.044419,0.2709757,-1.046111,0.2741148,-1.036461,0.2760359,-1.030564,0.2763951,-1.034123,0.2761965,-1.045017,0.2771621,-1.047707,0.2784752,-1.045849,0.2796529,-1.045468,0.2808116,-1.044836,0.2819985,-1.045631,0.283141,-1.044693,0.2842565,-1.043721,0.2854458,-1.043489,0.2865523,-1.04249,0.2879064,-1.042813,0.2887998,-1.040636,0.2909944,-1.04369,0.2914267,-1.039719,0.2924123,-1.037936,0.2941708,-1.038122,0.305075,-1.058585,0.304114,-1.049882,0.2938462,-1.026443,0.300835,-1.034032,0.3001573,-1.029128,0.2994672,-1.024765,0.3008666,-1.022885,0.2987027,-1.017867,0.2981386,-1.014701,0.29767,-1.011849,0.2974176,-1.00928,0.2977703,-1.006964
0.2970745,-1.004481,0.2979802,-1.002126,0.2966697,-0.9999002,0.2965651,-0.9976205,0.296859,-0.9951351,0.2978863,-0.992056,0.2960972,-0.9906597,0.2963495,-0.9878425,0.2981638,-0.9831143,0.2997823,-0.977793,0.295586,-0.9799001,0.2992595,-0.9703776,0.2996066,-0.9649967,0.2960787,-0.9672198,0.2964202,-0.961162,0.2948772,-0.9593886,0.3039088,-0.9215454,0.2934525,-0.9495132,0.2903874,-0.9542401,0.2893429,-0.9498205,0.2880922,-0.9452737,0.2857701,-0.9497831,0.2840803,-0.9499842,0.2821098,-0.9603271,0.2808728,-0.9501278,0.2792897,-0.9494276,0.2781792,-0.9576275,0.2769047,-0.9584211,0.2755851,-0.958562,0.2739298,-0.956533,0.2708095,-0.9473669,0.2697279,-0.9508553,0.2685765,-0.9534977,0.2657435,-0.9499476,0.2642739,-0.9518808,0.2622945,-0.9524785,0.2556271,-0.9423206,0.2533927,-0.94442,0.2550388,-0.9541357,0.2473551,-0.9471715,0.2490375,-0.9563461,0.2585252,-0.9745098,0.2574281,-0.9772373,0.256005,-0.979815,0.2548217,-0.9828668,0.2521614,-0.9852519,0.2507091,-0.9888984,0.2491781,-0.9928786,0.246373,-0.9971274,0.2500597,-1.001946,0.2433595,-1.007674,0.2528843,-1.009801,0.2561417,-1.012315,0.2565448,-1.015638,0.2518571,-1.02287,0.2577366,-1.021844,0.2588973,-1.024253,0.2579556,-1.029061,0.2592995,-1.031148,0.2574905,-1.038136,0.2597096,-1.038748,0.261624,-1.039431,0.2632481,-1.040321,0.2645629,-1.04165,0.266152,-1.042014,0.2671887,-1.043752,0.2682891,-1.045273,0.2697985,-1.045138,0.2708139,-1.046859,0.2739786,-1.037198,0.2759153,-1.031348,0.2763004,-1.034876,0.2761229,-1.045745,0.2771042,-1.048481,0.2784403,-1.046591,0.2796383,-1.046204,0.2808175,-1.045588,0.2820245,-1.04637,0.2831873,-1.045417,0.2843227,-1.044429,0.285533,-1.044194,0.2866595,-1.043178,0.2880375,-1.043508,0.2889479,-1.041294,0.2911682,-1.044357,0.2916225,-1.040365,0.2926268,-1.038553,0.2944008,-1.038703,0.3053795,-1.05929,0.3043896,-1.050437,0.2940755,-1.026831,0.3010952,-1.034427,0.3004104,-1.029461,0.2997097,-1.025039,0.3013533,-1.023357,0.2989402,-1.018057,0.2983695,-1.014851,0.2978954,-1.011963,0.2976403,-1.009361,0.2982095,-1.007065
0.2972908,-1.004501,0.2981956,-1.002119,0.2968815,-0.9998625,0.2967759,-0.9975542,0.2970688,-0.9950404,0.2983032,-0.9918113,0.2963026,-0.9905056,0.2967575,-0.9874732,0.2985089,-0.9827492,0.3001285,-0.9773694,0.2957851,-0.9796097,0.2996019,-0.9698156,0.2999495,-0.9643512,0.2964798,-0.9663384,0.2966247,-0.9606456,0.2950656,-0.9588355,0.3044638,-0.9196499,0.2936789,-0.94859,0.2905751,-0.953321,0.2894944,-0.9489004,0.2882093,-0.9443507,0.2858573,-0.9488616,0.2841384,-0.9490506,0.2821296,-0.9597824,0.2808732,-0.9491976,0.2792605,-0.9484526,0.2781476,-0.9570493,0.2768572,-0.9578537,0.2755209,-0.957997,0.273844,-0.9559432,0.2706249,-0.9463621,0.2694708,-0.9496558,0.2684243,-0.9528814,0.2653707,-0.9486476,0.2640662,-0.9512414,0.2620631,-0.9518495,0.255331,-0.9416245,0.2527683,-0.9431165,0.2547141,-0.953525,0.2467483,-0.9461852,0.2486531,-0.9557911,0.2581731,-0.9740512,0.2570608,-0.9768264,0.2555902,-0.9794245,0.2543894,-0.9825333,0.2516879,-0.9849677,0.2502148,-0.9886825,0.2486621,-0.9927371,0.245816,-0.9970691,0.2494563,-1.001963,0.2427626,-1.007809,0.2522581,-1.009999,0.2557972,-1.012469,0.2559077,-1.01602,0.2512964,-1.023319,0.2572207,-1.022315,0.2584074,-1.024778,0.257511,-1.029621,0.2588807,-1.031748,0.2571172,-1.038752,0.259371,-1.039371,0.2613155,-1.040063,0.2629653,-1.040965,0.264301,-1.042315,0.2659155,-1.042683,0.2669687,-1.04445,0.2680866,-1.045995,0.2696205,-1.045857,0.2706522,-1.047607,0.2738423,-1.037935,0.2757946,-1.032132,0.2762056,-1.035629,0.2760491,-1.046472,0.277046,-1.049255,0.2784051,-1.047332,0.2796235,-1.046939,0.2808231,-1.04634,0.2820503,-1.04711,0.2832333,-1.046141,0.2843886,-1.045137,0.28562,-1.044899,0.2867664,-1.043867,0.2881684,-1.044204,0.2890957,-1.041953,0.2913416,-1.045025,0.291818,-1.041012,0.2928411,-1.03917,0.2946307,-1.039285,0.3056838,-1.059996,0.3046652,-1.050993,0.2943048,-1.02722,0.3013554,-1.034823,0.3006635,-1.029794,0.2999522,-1.025314,0.3018404,-1.023831,0.2991778,-1.018248,0.2988316,-1.015152,0.2983466,-1.012191,0.297863,-1.009442,0.2986494,-1.007168
0.2975073,-1.004521,0.2986269,-1.002104,0.2970935,-0.9998251,0.2969869,-0.9974882,0.2972787,-0.9949459,0.2986563,-0.991605,0.2965082,-0.9903517,0.2971664,-0.9871045,0.2988545,-0.9823845,0.3004751,-0.9769462,0.2959845,-0.9793194,0.2999449,-0.9692539,0.3002929,-0.9637057,0.2968816,-0.9654568,0.2968293,-0.9601292,0.2952541,-0.9582822,0.3050195,-0.9177519,0.2939054,-0.9476663,0.2907628,-0.9524013,0.2896458,-0.9479797,0.2883262,-0.9434269,0.2859441,-0.9479394,0.284196,-0.9481164,0.2821493,-0.9592374,0.2808732,-0.9482667,0.2792306,-0.9474768,0.2781158,-0.9564709,0.2768095,-0.957286,0.2754565,-0.9574318,0.2737579,-0.9553532,0.2704395,-0.9453569,0.2692525,-0.9486413,0.2681191,-0.9516485,0.2651837,-0.9479975,0.2638582,-0.950602,0.2618314,-0.9512206,0.2550344,-0.9409286,0.2522395,-0.9420154,0.2543892,-0.9529147,0.2461411,-0.9452005,0.2482686,-0.9552369,0.2578211,-0.9735933,0.2566936,-0.9764163,0.2551756,-0.979035,0.2539576,-0.9822009,0.251215,-0.9846847,0.2497212,-0.9884681,0.248147,-0.9925971,0.2452602,-0.9970125,0.2488543,-1.001982,0.2421672,-1.007946,0.2516337,-1.010199,0.2554534,-1.012623,0.2552725,-1.016404,0.2507372,-1.023769,0.2567061,-1.022787,0.2579187,-1.025304,0.2570674,-1.030182,0.2584628,-1.032348,0.2567448,-1.03937,0.259033,-1.039994,0.2610075,-1.040694,0.262683,-1.041609,0.2640395,-1.04298,0.2656793,-1.043352,0.2667489,-1.045148,0.2678843,-1.046718,0.2694427,-1.046576,0.2704905,-1.048354,0.273706,-1.038672,0.2756739,-1.032915,0.2761106,-1.036382,0.2759752,-1.047198,0.2769876,-1.050028,0.2783698,-1.048073,0.2796085,-1.047674,0.2808284,-1.047091,0.2820757,-1.047849,0.283279,-1.046864,0.2844542,-1.045844,0.2857066,-1.045603,0.2868731,-1.044555,0.288299,-1.0449,0.2892432,-1.042612,0.2915148,-1.045692,0.2920133,-1.041659,0.2930551,-1.039787,0.2948604,-1.039867,0.3059879,-1.060702,0.3049407,-1.051549,0.294534,-1.027609,0.3016156,-1.035218,0.3009167,-1.030128,0.3001948,-1.025589,0.3022525,-1.024232,0.2994155,-1.018439,0.2992942,-1.015455,0.2987983,-1.012421,0.298086,-1.009524,0.29909,-1.007271
0.297724,-1.004542,0.2990588,-1.00209,0.2973056,-0.999788,0.297198,-0.9974224,0.2976992,-0.9947575,0.2990099,-0.9913992,0.296714,-0.990198,0.297576,-0.9867365,0.2992007,-0.9820203,0.3008224,-0.9765234,0.2961841,-0.9790291,0.3002885,-0.9686923,0.3006369,-0.9630603,0.2970829,-0.965016,0.297239,-0.9590961,0.2954427,-0.9577288,0.305576,-0.9158514,0.2941319,-0.9467419,0.2909504,-0.9514809,0.289797,-0.9470583,0.2884428,-0.9425024,0.2860306,-0.9470165,0.2842533,-0.9471814,0.2821688,-0.9586922,0.2808726,-0.9473351,0.2792002,-0.9465003,0.2780838,-0.9558922,0.2767616,-0.9567181,0.275327,-0.9563009,0.2736715,-0.954763,0.2702533,-0.9443512,0.2690334,-0.9476263,0.2678126,-0.9504152,0.2649965,-0.9473474,0.2636498,-0.9499626,0.2615994,-0.9505918,0.2544403,-0.9395374,0.2517099,-0.9409151,0.2540642,-0.9523048,0.2455336,-0.9442174,0.2478842,-0.9546833,0.2574692,-0.973136,0.2563265,-0.9760069,0.2547612,-0.9786464,0.2535261,-0.9818695,0.2507426,-0.9844031,0.2492283,-0.988255,0.2476328,-0.9924587,0.2447056,-0.9969578,0.2482538,-1.002003,0.2415735,-1.008085,0.2510111,-1.010402,0.2551101,-1.012778,0.2546393,-1.01679,0.2501797,-1.024221,0.256193,-1.02326,0.2574313,-1.025831,0.2566248,-1.030743,0.2580459,-1.032949,0.2563731,-1.039987,0.2586957,-1.040617,0.2607001,-1.041326,0.2624011,-1.042253,0.2637783,-1.043645,0.2654434,-1.044021,0.2665293,-1.045845,0.2676822,-1.04744,0.269265,-1.047295,0.2703289,-1.049101,0.2735696,-1.039408,0.2755531,-1.033698,0.2760155,-1.037134,0.2759012,-1.047925,0.2769291,-1.050801,0.2783342,-1.048814,0.2795932,-1.048408,0.2808335,-1.047842,0.2821009,-1.048587,0.2833244,-1.047587,0.2845196,-1.046551,0.285793,-1.046308,0.2869794,-1.045243,0.2884293,-1.045595,0.2893905,-1.04327,0.2916877,-1.04636,0.2922084,-1.042305,0.293269,-1.040404,0.29509,-1.040449,0.3062917,-1.061409,0.3054914,-1.052662,0.2947633,-1.027998,0.3018758,-1.035615,0.3011699,-1.030462,0.3004375,-1.025864,0.3026648,-1.024635,0.2996533,-1.018631,0.2997574,-1.015759,0.2992505,-1.012651,0.2985323,-1.009688,0.2995311,-1.007376
0.2979408,-1.004563,0.2994246,-1.002079,0.297518,-0.9997511,0.2974093,-0.9973568,0.2981205,-0.9945699,0.2993641,-0.991194,0.29692,-0.9900444,0.297781,-0.9865527,0.2995475,-0.9816564,0.3011702,-0.9761009,0.2963838,-0.9787389,0.3006326,-0.9681308,0.3009815,-0.962415,0.2972843,-0.9645751,0.2976496,-0.9580626,0.2956315,-0.9571752,0.3058546,-0.9149002,0.2943585,-0.9458169,0.291138,-0.9505598,0.2899481,-0.9461362,0.2885592,-0.9415772,0.2861169,-0.946093,0.2843102,-0.9462458,0.2821881,-0.9581468,0.2808715,-0.9464029,0.2791692,-0.9455231,0.2780516,-0.9553133,0.2767134,-0.95615,0.2752619,-0.9557352,0.2735848,-0.9541726,0.2700662,-0.943345,0.2688135,-0.946611,0.2675049,-0.9491815,0.2648088,-0.9466972,0.2634411,-0.9493232,0.2613671,-0.949963,0.2539368,-0.9383619,0.2511795,-0.9398157,0.2537389,-0.9516953,0.2449258,-0.9432358,0.2474997,-0.9541304,0.2571173,-0.9726794,0.2559596,-0.9755982,0.2543472,-0.9782588,0.2530951,-0.9815392,0.2502709,-0.9841228,0.2487362,-0.9880435,0.2471195,-0.9923219,0.2441521,-0.9969049,0.2476547,-1.002027,0.2409813,-1.008226,0.2503902,-1.010606,0.2547673,-1.012933,0.254008,-1.017179,0.2496237,-1.024674,0.2556811,-1.023735,0.2569452,-1.026359,0.2561834,-1.031305,0.25763,-1.033551,0.2560021,-1.040605,0.258359,-1.041241,0.2603932,-1.041958,0.2621196,-1.042897,0.2635174,-1.04431,0.2652077,-1.04469,0.26631,-1.046542,0.2674802,-1.048161,0.2690873,-1.048013,0.2701673,-1.049847,0.2734333,-1.040144,0.2754322,-1.03448,0.2759203,-1.037885,0.275827,-1.04865,0.2768703,-1.051573,0.2782984,-1.049555,0.2795777,-1.049143,0.2808383,-1.048592,0.2821258,-1.049325,0.2833695,-1.04831,0.2845846,-1.047258,0.285879,-1.047012,0.2870855,-1.045931,0.2885593,-1.04629,0.2895375,-1.043929,0.2918603,-1.047027,0.2924032,-1.042952,0.2934827,-1.041021,0.2953194,-1.041031,0.3065954,-1.062116,0.3059567,-1.053604,0.2949925,-1.028388,0.3021361,-1.036011,0.3014232,-1.030797,0.3006802,-1.02614,0.3030775,-1.025038,0.2998913,-1.018823,0.300221,-1.016063,0.2997033,-1.012883,0.2987556,-1.00977,0.2999045,-1.007465
0.2981578,-1.004584,0.2997908,-1.002069,0.2977305,-0.9997144,0.2976208,-0.9972914,0.2985425,-0.9943832,0.2997188,-0.9909894,0.2971261,-0.989891,0.2979863,-0.986369,0.2998948,-0.9812929,0.3015186,-0.9756787,0.2965838,-0.9784488,0.3009773,-0.9675695,0.3013267,-0.9617696,0.2976877,-0.9636934,0.2980608,-0.9570286,0.2958204,-0.9566215,0.3061334,-0.9139484,0.2945852,-0.9448912,0.2913255,-0.9496382,0.290099,-0.9452134,0.2886754,-0.9406513,0.2862028,-0.9451687,0.2843667,-0.9453093,0.2822074,-0.9576011,0.2808699,-0.9454699,0.2791376,-0.9445451,0.2780192,-0.9547342,0.276665,-0.9555817,0.2751965,-0.9551692,0.2734979,-0.953582,0.2698784,-0.9423383,0.2685927,-0.9455953,0.2671959,-0.9479474,0.2646208,-0.9460469,0.263232,-0.9486839,0.2611345,-0.9493343,0.2534323,-0.9371869,0.2506482,-0.9387172,0.2534135,-0.9510862,0.2443176,-0.9422558,0.2471152,-0.9535782,0.2567655,-0.9722234,0.2555928,-0.9751903,0.2539335,-0.9778721,0.2526645,-0.98121,0.2497997,-0.9838438,0.2482449,-0.9878333,0.2466071,-0.9921866,0.2435998,-0.9968538,0.2470571,-1.002052,0.2403907,-1.008369,0.2497711,-1.010813,0.2540834,-1.013246,0.2533787,-1.017569,0.2490694,-1.025129,0.2551707,-1.02421,0.2564603,-1.026888,0.255743,-1.031868,0.257215,-1.034153,0.2556319,-1.041224,0.2580229,-1.041865,0.2600868,-1.04259,0.2618385,-1.043541,0.2632569,-1.044974,0.2649724,-1.045359,0.2660908,-1.047239,0.2672783,-1.048883,0.2689097,-1.04873,0.2700057,-1.050593,0.2732969,-1.040879,0.2753112,-1.035262,0.275825,-1.038637,0.2757527,-1.049376,0.2768114,-1.052345,0.2782625,-1.050294,0.279562,-1.049876,0.2808429,-1.049343,0.2821504,-1.050063,0.2834144,-1.049033,0.2846494,-1.047965,0.2859648,-1.047715,0.2871913,-1.046619,0.2886889,-1.046985,0.2896842,-1.044588,0.2920327,-1.047695,0.2925977,-1.043599,0.2936961,-1.041639,0.2955486,-1.041614,0.3068989,-1.062824,0.3064218,-1.054548,0.2952217,-1.028778,0.3023964,-1.036408,0.3016765,-1.031132,0.300923,-1.026416,0.3034904,-1.025443,0.3001293,-1.019015,0.3006851,-1.01637,0.3001567,-1.013116,0.2989791,-1.009853,0.3002784,-1.007555
0.298375,-1.004605,0.3001574,-1.002059,0.2979431,-0.9996779,0.2978325,-0.9972263,0.2988998,-0.994226,0.300074,-0.9907853,0.2973325,-0.9897378,0.2983339,-0.9860589,0.3002427,-0.9809299,0.3018676,-0.9752569,0.2967839,-0.9781588,0.3013226,-0.9670084,0.3016724,-0.9611244,0.2980293,-0.9629477,0.2984091,-0.9561541,0.2960094,-0.9560676,0.3064123,-0.9129959,0.294812,-0.943965,0.291513,-0.9487158,0.2902498,-0.9442899,0.2888013,-0.9396448,0.2862883,-0.9442437,0.2844228,-0.9443722,0.2822264,-0.9570552,0.2808679,-0.9445363,0.2791054,-0.9435664,0.2779865,-0.9541548,0.2766164,-0.9550131,0.2750652,-0.9540368,0.2734107,-0.9529913,0.2696897,-0.9413312,0.2683711,-0.9445792,0.2669338,-0.9469036,0.2644325,-0.9453966,0.2630227,-0.9480445,0.2609016,-0.9487057,0.2529268,-0.9360126,0.2501162,-0.9376196,0.2530878,-0.9504775,0.2437091,-0.9412773,0.2467306,-0.9530266,0.2564138,-0.971768,0.2552262,-0.9747831,0.25352,-0.9774864,0.2522342,-0.9808818,0.2493292,-0.9835661,0.2477542,-0.9876245,0.2460956,-0.9920529,0.2430487,-0.9968045,0.246461,-1.00208,0.2398017,-1.008514,0.2491537,-1.011022,0.2534017,-1.013562,0.2527513,-1.017961,0.2485166,-1.025586,0.2546615,-1.024687,0.2559766,-1.027417,0.2553036,-1.032432,0.2568009,-1.034756,0.2552625,-1.041842,0.2576874,-1.042489,0.2597809,-1.043222,0.2615579,-1.044186,0.2629968,-1.045639,0.2647372,-1.046028,0.2658719,-1.047936,0.2670767,-1.049604,0.2687323,-1.049448,0.2698442,-1.051339,0.2731605,-1.041614,0.2751901,-1.036043,0.2757296,-1.039388,0.2756783,-1.050101,0.2767523,-1.053116,0.2782263,-1.051034,0.2795461,-1.05061,0.2808472,-1.050092,0.2821747,-1.050801,0.283459,-1.049755,0.2847139,-1.048671,0.2860503,-1.048419,0.2872968,-1.047306,0.2888183,-1.04768,0.2898307,-1.045246,0.2922048,-1.048363,0.2927921,-1.044246,0.2939093,-1.042256,0.2957777,-1.042196,0.3072023,-1.063532,0.3068866,-1.055492,0.2954508,-1.029168,0.3026566,-1.036806,0.3019299,-1.031467,0.3014089,-1.026969,0.3039036,-1.025849,0.3003675,-1.019208,0.3010779,-1.01663,0.3005404,-1.013314,0.2992028,-1.009936,0.3006527,-1.007646
0.2985923,-1.004627,0.3005246,-1.002051,0.298369,-0.9996057,0.2980443,-0.9971614,0.2992577,-0.9940694,0.3004298,-0.9905817,0.297539,-0.9895848,0.298682,-0.9857492,0.3005911,-0.9805672,0.3022172,-0.9748354,0.2969843,-0.9778689,0.3016684,-0.9664475,0.3020187,-0.9604792,0.2983715,-0.962202,0.2987579,-0.9552794,0.2961986,-0.9555136,0.3066915,-0.9120428,0.2950388,-0.9430381,0.2917004,-0.9477928,0.2904004,-0.9433657,0.2889268,-0.9386373,0.2863736,-0.943318,0.2844785,-0.9434344,0.2822454,-0.956509,0.2808653,-0.943602,0.2790726,-0.9425871,0.2779537,-0.9535752,0.2765675,-0.9544444,0.2749329,-0.9529035,0.2733233,-0.9524003,0.2695002,-0.9403236,0.2681486,-0.9435627,0.2666707,-0.9458595,0.2642438,-0.9447462,0.262813,-0.9474051,0.2606684,-0.9480772,0.2524202,-0.9348389,0.2495833,-0.9365228,0.252762,-0.9498692,0.2431002,-0.9403004,0.2463461,-0.9524758,0.2560621,-0.9713133,0.2548597,-0.9743766,0.2531068,-0.9771017,0.2518044,-0.9805547,0.2488592,-0.9832896,0.2472643,-0.9874172,0.2455851,-0.9919207,0.2424988,-0.996757,0.2458663,-1.00211,0.2392142,-1.008662,0.248538,-1.011233,0.2527222,-1.013879,0.2521258,-1.018355,0.2479654,-1.026044,0.2541538,-1.025165,0.2554942,-1.027948,0.2548653,-1.032996,0.2563878,-1.035359,0.2548938,-1.042461,0.2573525,-1.043114,0.2594755,-1.043854,0.2612777,-1.04483,0.262737,-1.046304,0.2645024,-1.046696,0.2656532,-1.048632,0.2668751,-1.050325,0.2685549,-1.050165,0.2696827,-1.052085,0.2730241,-1.042349,0.275069,-1.036824,0.2756341,-1.040138,0.2756037,-1.050826,0.276693,-1.053887,0.2781899,-1.051773,0.2795299,-1.051343,0.2808512,-1.050842,0.2821988,-1.051538,0.2835033,-1.050477,0.2847781,-1.049377,0.2861355,-1.049122,0.287402,-1.047994,0.2889474,-1.048375,0.2899769,-1.045904,0.2923766,-1.04903,0.2929861,-1.044893,0.2941224,-1.042874,0.2960065,-1.042779,0.3075054,-1.064241,0.3073511,-1.056438,0.2959091,-1.02995,0.3029169,-1.037203,0.3021833,-1.031803,0.301895,-1.027524,0.3043171,-1.026255,0.3006058,-1.0194,0.3014711,-1.016891,0.3009245,-1.013513,0.2994266,-1.01002,0.3010275,-1.007738
0.2988098,-1.004648,0.3008923,-1.002043,0.2985822,-0.99957,0.2982563,-0.9970967,0.2996161,-0.9939134,0.3007861,-0.9903788,0.2977457,-0.989432,0.2990307,-0.9854399,0.3009402,-0.9802049,0.3025673,-0.9744142,0.2971848,-0.9775791,0.3020149,-0.9658867,0.3023655,-0.959834,0.2987142,-0.9614561,0.2991073,-0.9544043,0.296388,-0.9549593,0.3069709,-0.9110891,0.2952657,-0.9421106,0.2918878,-0.9468692,0.2905508,-0.9424409,0.2890521,-0.9376291,0.2864585,-0.9423915,0.2845338,-0.9424958,0.2822642,-0.9559626,0.2808622,-0.942667,0.2790392,-0.9416069,0.2779206,-0.9529953,0.2765185,-0.9538754,0.2748203,-0.9519447,0.2732356,-0.9518091,0.2693099,-0.9393155,0.2679253,-0.9425458,0.2664067,-0.9448152,0.263924,-0.9436463,0.262603,-0.9467658,0.2604349,-0.9474488,0.2519125,-0.9336657,0.2490496,-0.9354269,0.2524359,-0.9492614,0.242491,-0.939325,0.2459615,-0.9519257,0.2557105,-0.9708592,0.2544934,-0.9739708,0.2526939,-0.9767179,0.251375,-0.9802286,0.2483898,-0.9830145,0.2467752,-0.9872113,0.2450754,-0.9917901,0.24195,-0.9967113,0.2452731,-1.002141,0.2386283,-1.008811,0.2479241,-1.011446,0.2520448,-1.0142,0.2515023,-1.018752,0.2474158,-1.026503,0.2536473,-1.025644,0.255013,-1.02848,0.254428,-1.033561,0.2559755,-1.035963,0.2545259,-1.043081,0.2570183,-1.043738,0.2591706,-1.044486,0.2609978,-1.045474,0.2624775,-1.046968,0.2642678,-1.047365,0.2654347,-1.049328,0.2666738,-1.051046,0.2683776,-1.050882,0.2695213,-1.05283,0.2728877,-1.043084,0.2749478,-1.037605,0.2755384,-1.040888,0.275529,-1.05155,0.2766335,-1.054657,0.2781534,-1.052512,0.2795135,-1.052075,0.280855,-1.051591,0.2822226,-1.052275,0.2835473,-1.051198,0.2848421,-1.050083,0.2862204,-1.049825,0.2875069,-1.048681,0.2890762,-1.04907,0.2901228,-1.046563,0.2925482,-1.049698,0.29318,-1.04554,0.2943352,-1.043492,0.2962353,-1.043363,0.3078083,-1.06495,0.3078154,-1.057386,0.2963673,-1.030732,0.3031772,-1.037602,0.3024368,-1.032139,0.3023062,-1.027994,0.3047308,-1.026663,0.3008442,-1.019594,0.3018646,-1.017152,0.3013089,-1.013713,0.2996505,-1.010103,0.3014027,-1.00783
0.2990274,-1.00467,0.3012604,-1.002036,0.2987956,-0.9995344,0.2984685,-0.9970322,0.2999751,-0.993758,0.301143,-0.9901764,0.2979526,-0.9892793,0.2993799,-0.9851311,0.3012898,-0.9798431,0.302918,-0.9739934,0.2975864,-0.9769996,0.3023619,-0.9653261,0.302713,-0.9591889,0.2990575,-0.9607102,0.2994572,-0.9535289,0.296767,-0.9538504,0.3072504,-0.9101346,0.2954927,-0.9411825,0.2920752,-0.9459449,0.2907011,-0.9415153,0.2891771,-0.9366199,0.2865432,-0.9414644,0.2845888,-0.9415565,0.2822828,-0.9554159,0.2808587,-0.9417313,0.2790051,-0.9406261,0.2778873,-0.9524152,0.2764692,-0.9533062,0.274707,-0.9509854,0.2731476,-0.9512178,0.2691187,-0.938307,0.2677011,-0.9415286,0.2661418,-0.9437706,0.2636031,-0.9425462,0.2623926,-0.9461264,0.260201,-0.9468204,0.2514038,-0.9324932,0.2485151,-0.9343319,0.2521097,-0.9486539,0.2418814,-0.9383512,0.2455769,-0.9513763,0.2553589,-0.9704057,0.2541272,-0.9735658,0.2522813,-0.976335,0.2509459,-0.9799036,0.2479209,-0.9827406,0.2462868,-0.9870067,0.2445667,-0.991661,0.2414025,-0.9966673,0.2446813,-1.002175,0.238044,-1.008962,0.2473119,-1.011661,0.2513696,-1.014522,0.2508806,-1.01915,0.2468678,-1.026964,0.2531422,-1.026124,0.2545331,-1.029013,0.2539917,-1.034127,0.2555643,-1.036567,0.2541587,-1.043701,0.2566847,-1.044363,0.2588662,-1.045118,0.2607184,-1.046118,0.2622184,-1.047633,0.2640335,-1.048033,0.2652164,-1.050024,0.2664726,-1.051766,0.2682004,-1.051599,0.2693599,-1.053575,0.2727513,-1.043817,0.2748265,-1.038385,0.2754427,-1.041638,0.2754541,-1.052274,0.2765739,-1.055427,0.2781166,-1.05325,0.2794969,-1.052808,0.2808585,-1.052339,0.2822462,-1.053011,0.2835911,-1.051919,0.2849057,-1.050788,0.286305,-1.050528,0.2876116,-1.049368,0.2892047,-1.049764,0.2902685,-1.047221,0.2927195,-1.050365,0.2933735,-1.046187,0.2945478,-1.04411,0.2964638,-1.043946,0.308111,-1.06566,0.3082794,-1.058334,0.2966426,-1.031203,0.3034376,-1.038,0.3026903,-1.032476,0.3027176,-1.028465,0.3051448,-1.027072,0.3010827,-1.019787,0.3022585,-1.017415,0.3016938,-1.013914,0.2998746,-1.010187,0.3017783,-1.007924
0.2992452,-1.004693,0.301629,-1.002029,0.2991568,-0.9994749,0.2986809,-0.996968,0.3003346,-0.9936032,0.3015004,-0.9899746,0.2981598,-0.9891268,0.2997297,-0.9848228,0.3016399,-0.9794816,0.3032693,-0.9735729,0.2979267,-0.97651,0.3027094,-0.9647657,0.303061,-0.9585439,0.2994014,-0.9599642,0.2998076,-0.9526533,0.297088,-0.9529123,0.3075302,-0.9091796,0.2957197,-0.9402537,0.2922625,-0.9450199,0.2908513,-0.9405891,0.2893018,-0.93561,0.2866275,-0.9405365,0.2846433,-0.9406164,0.2823013,-0.9548691,0.2808546,-0.940795,0.2789705,-0.9396445,0.2778537,-0.9518349,0.2764196,-0.9527368,0.2745931,-0.9500255,0.2730594,-0.9506263,0.2689267,-0.9372979,0.267476,-0.9405109,0.265876,-0.9427256,0.2632813,-0.9414459,0.2621819,-0.9454871,0.2599669,-0.9461921,0.250894,-0.9313212,0.2479798,-0.9332378,0.2517832,-0.9480469,0.2412715,-0.9373789,0.2451923,-0.9508275,0.2550074,-0.9699529,0.2537612,-0.9731615,0.251869,-0.9759531,0.2505173,-0.9795796,0.2474527,-0.982468,0.2457991,-0.9868036,0.2440588,-0.9915334,0.2408561,-0.9966251,0.244091,-1.002211,0.2374613,-1.009115,0.2467015,-1.011879,0.2506966,-1.014848,0.2502609,-1.01955,0.2463213,-1.027426,0.2526385,-1.026606,0.2540543,-1.029547,0.2535565,-1.034693,0.2551539,-1.037172,0.2537923,-1.044321,0.2563517,-1.044988,0.2585623,-1.045751,0.2604395,-1.046763,0.2619596,-1.048297,0.2637994,-1.048701,0.2649983,-1.05072,0.2662715,-1.052486,0.2680233,-1.052315,0.2691985,-1.054319,0.2726148,-1.044551,0.2747051,-1.039165,0.2753468,-1.042387,0.2753792,-1.052997,0.2765141,-1.056197,0.2780796,-1.053988,0.2794801,-1.05354,0.2808618,-1.053088,0.2822694,-1.053747,0.2836345,-1.05264,0.2849691,-1.051494,0.2863893,-1.051231,0.2877159,-1.050055,0.289333,-1.050459,0.2904139,-1.047879,0.2928906,-1.051033,0.2935669,-1.046834,0.2947602,-1.044728,0.2966922,-1.04453,0.3084135,-1.06637,0.3087432,-1.059284,0.2969178,-1.031674,0.3036979,-1.038399,0.3029439,-1.032813,0.3031293,-1.028937,0.3055591,-1.027481,0.3013213,-1.019981,0.3026527,-1.017679,0.302079,-1.014115,0.3002538,-1.01033,0.3021544,-1.008018
0.2996138,-1.004731,0.3019981,-1.002023,0.2995184,-0.9994161,0.2990405,-0.9968599,0.3006946,-0.9934491,0.3018584,-0.9897733,0.2985104,-0.9888693,0.30008,-0.9845149,0.3019907,-0.9791205,0.3036516,-0.9731165,0.2982674,-0.9760207,0.3030576,-0.9642054,0.3034396,-0.9578432,0.2997458,-0.9592181,0.3001585,-0.9517773,0.2974093,-0.9519738,0.3078102,-0.9082239,0.2959664,-0.9392441,0.2924497,-0.9440942,0.2910142,-0.9395821,0.2894262,-0.9345991,0.2867187,-0.9395278,0.2846974,-0.9396756,0.2823322,-0.9539437,0.28085,-0.9398579,0.2789352,-0.9386622,0.2777965,-0.950853,0.2763354,-0.9517734,0.2744785,-0.949065,0.2729096,-0.9496256,0.2687339,-0.9362884,0.2672502,-0.9394928,0.2656093,-0.9416804,0.2629584,-0.9403455,0.2618249,-0.9444059,0.2595702,-0.9451299,0.2503832,-0.9301499,0.2474436,-0.9321446,0.2514566,-0.9474402,0.2406613,-0.9364082,0.2445418,-0.9499012,0.254585,-0.9694095,0.2533214,-0.9726765,0.2514569,-0.9755722,0.250089,-0.9792567,0.2469851,-0.9821967,0.2453122,-0.9866019,0.2435519,-0.9914074,0.2403108,-0.9965847,0.2435021,-1.002249,0.2368801,-1.00927,0.2460927,-1.012098,0.2500257,-1.015175,0.2496431,-1.019953,0.2457764,-1.02789,0.252136,-1.027088,0.2535768,-1.030082,0.2531224,-1.03526,0.2547445,-1.037778,0.2534267,-1.044941,0.2560193,-1.045614,0.2582589,-1.046383,0.2601609,-1.047407,0.2617012,-1.048961,0.2635657,-1.049369,0.2647805,-1.051416,0.2660706,-1.053206,0.2678463,-1.053031,0.2690372,-1.055063,0.2724783,-1.045284,0.2745837,-1.039944,0.2752509,-1.043136,0.2753041,-1.05372,0.276454,-1.056966,0.2780425,-1.054726,0.2794631,-1.054271,0.2808648,-1.053835,0.2822924,-1.054483,0.2836777,-1.053361,0.2850322,-1.052199,0.2864734,-1.051933,0.28782,-1.050741,0.2894609,-1.051153,0.290559,-1.048537,0.2930958,-1.051835,0.29376,-1.047481,0.2949724,-1.045347,0.2969665,-1.045232,0.3089247,-1.067572,0.3092067,-1.060235,0.2971931,-1.032146,0.3041381,-1.039075,0.3033728,-1.033383,0.3035411,-1.02941,0.3059736,-1.027892,0.301725,-1.02031,0.3030473,-1.017943,0.3024647,-1.014318,0.3006335,-1.010474,0.3025309,-1.008113
0.2999829,-1.00477,0.3023677,-1.002018,0.2998806,-0.999358,0.2994005,-0.9967524,0.3010552,-0.9932955,0.3022169,-0.9895727,0.2988616,-0.9886123,0.300431,-0.9842075,0.302342,-0.9787599,0.3040345,-0.9726606,0.2986088,-0.9755315,0.3034365,-0.963597,0.303819,-0.9571427,0.3000907,-0.9584719,0.30051,-0.9509011,0.2977311,-0.9510347,0.3081105,-0.9071985,0.2962131,-0.9382337,0.2926369,-0.9431679,0.2911769,-0.9385743,0.2895503,-0.9335874,0.2868095,-0.9385182,0.2847557,-0.9386529,0.2823627,-0.9530177,0.2808444,-0.9388392,0.2788993,-0.9376791,0.2777387,-0.9498704,0.2762505,-0.9508095,0.2743631,-0.948104,0.272759,-0.9486243,0.2685402,-0.9352784,0.2670234,-0.9384744,0.2653416,-0.9406349,0.2626345,-0.9392449,0.2614669,-0.9433249,0.2591727,-0.9440679,0.2498713,-0.9289792,0.2469066,-0.9310522,0.2511297,-0.946834,0.2400507,-0.9354389,0.2438913,-0.9489768,0.2541627,-0.968867,0.2528819,-0.9721925,0.2510452,-0.9751922,0.2496612,-0.9789349,0.246518,-0.9819266,0.244826,-0.9864016,0.2430458,-0.9912828,0.2397667,-0.996546,0.2429147,-1.002288,0.2363004,-1.009427,0.2454857,-1.01232,0.2493569,-1.015505,0.2490272,-1.020357,0.2452331,-1.028355,0.2516349,-1.027572,0.2531005,-1.030617,0.2526892,-1.035828,0.254336,-1.038384,0.2530617,-1.045562,0.2556875,-1.046239,0.2579561,-1.047016,0.2598827,-1.048051,0.2614431,-1.049626,0.2633321,-1.050037,0.2645628,-1.052112,0.2658699,-1.053926,0.2676694,-1.053747,0.268876,-1.055807,0.2723418,-1.046017,0.2744622,-1.040723,0.2751548,-1.043884,0.2752289,-1.054443,0.2763938,-1.057735,0.2780051,-1.055463,0.2794458,-1.055002,0.2808676,-1.054583,0.2823152,-1.055218,0.2837207,-1.054081,0.285095,-1.052903,0.2865571,-1.052636,0.2879238,-1.051428,0.2895885,-1.051847,0.2907039,-1.049195,0.2933006,-1.052638,0.2939529,-1.048129,0.2951844,-1.045965,0.2972405,-1.045934,0.3094352,-1.068776,0.30967,-1.061187,0.2974683,-1.032618,0.3045784,-1.039751,0.3038018,-1.033955,0.3039532,-1.029884,0.3063884,-1.028304,0.3021291,-1.020639,0.3034422,-1.018209,0.3028507,-1.014521,0.3010136,-1.010618,0.3029078,-1.008209
0.3003525,-1.00481,0.3027378,-1.002014,0.3002433,-0.9993005,0.2997611,-0.9966456,0.3014162,-0.9931426,0.3025759,-0.9893725,0.2992134,-0.9883559,0.3007824,-0.9839005,0.3026939,-0.9783997,0.3044182,-0.972205,0.2989506,-0.9750427,0.303816,-0.9629888,0.3041991,-0.9564422,0.3004362,-0.9577256,0.3008621,-0.9500246,0.2980532,-0.9500952,0.3084111,-0.9061724,0.29646,-0.9372226,0.2928241,-0.942241,0.2913395,-0.9375657,0.289674,-0.9325749,0.2868999,-0.9375078,0.2848135,-0.9376292,0.2823928,-0.952091,0.2808382,-0.9378197,0.2788628,-0.9366953,0.2776802,-0.9488872,0.276165,-0.9498449,0.2742472,-0.9471423,0.2726076,-0.9476225,0.2683457,-0.9342679,0.2667958,-0.9374556,0.2650731,-0.9395891,0.2623096,-0.9381441,0.261108,-0.9422438,0.2587743,-0.9430061,0.2493583,-0.927809,0.2463688,-0.9299607,0.2508532,-0.9463217,0.2394397,-0.9344713,0.2432408,-0.9480543,0.2537404,-0.9683255,0.2524426,-0.9717096,0.2506337,-0.9748131,0.2492338,-0.9786141,0.2460515,-0.9816578,0.2443405,-0.9862026,0.2425407,-0.9911598,0.2392238,-0.9965091,0.2423287,-1.00233,0.2357224,-1.009586,0.2448804,-1.012543,0.2486903,-1.015838,0.2484132,-1.020763,0.2446913,-1.028822,0.2511351,-1.028057,0.2526255,-1.031154,0.2522571,-1.036397,0.2539284,-1.03899,0.2526976,-1.046183,0.2553564,-1.046865,0.2576537,-1.047649,0.259605,-1.048696,0.2611854,-1.05029,0.2630989,-1.050704,0.2643454,-1.052807,0.2656693,-1.054645,0.2674926,-1.054463,0.2687147,-1.05655,0.2722054,-1.04675,0.2743406,-1.041501,0.2750586,-1.044632,0.2751535,-1.055165,0.2763335,-1.058503,0.2779675,-1.0562,0.2794283,-1.055733,0.2808701,-1.05533,0.2823376,-1.055953,0.2837633,-1.054801,0.2851575,-1.053608,0.2866406,-1.053338,0.2880273,-1.052114,0.2897158,-1.052542,0.2908485,-1.049853,0.2935051,-1.05344,0.2941455,-1.048776,0.2953961,-1.046584,0.2975143,-1.046636,0.3099453,-1.06998,0.3101329,-1.06214,0.2977435,-1.03309,0.3050187,-1.040429,0.304231,-1.034528,0.3043654,-1.030359,0.3068035,-1.028717,0.3025335,-1.02097,0.3038375,-1.018475,0.3032371,-1.014725,0.3013941,-1.010763,0.3032852,-1.008305
0.3007225,-1.004851,0.3031083,-1.00201,0.3006065,-0.9992437,0.3001222,-0.9965394,0.3017779,-0.9929903,0.3029355,-0.989173,0.2995657,-0.9880999,0.3011345,-0.983594,0.3030463,-0.9780398,0.3048025,-0.9717499,0.2992931,-0.9745541,0.3041962,-0.9623807,0.3045798,-0.9557417,0.3007822,-0.9569792,0.3012146,-0.9491477,0.2983758,-0.9491553,0.3087119,-0.9051456,0.2967069,-0.9362108,0.2930112,-0.9413133,0.2915018,-0.9365563,0.2897975,-0.9315615,0.2869899,-0.9364965,0.2848709,-0.9366047,0.2824225,-0.9511636,0.2808313,-0.9367993,0.2788224,-0.9356258,0.2776211,-0.9479032,0.2760788,-0.9488796,0.2741305,-0.9461802,0.2724555,-0.9466201,0.2681335,-0.9331697,0.2665673,-0.9364363,0.2648036,-0.938543,0.2619837,-0.9370432,0.2607481,-0.9411627,0.2583749,-0.9419446,0.2488443,-0.9266395,0.2458302,-0.9288701,0.2505766,-0.9458097,0.2388284,-0.9335051,0.2425902,-0.9471339,0.2533183,-0.9677848,0.2520035,-0.9712277,0.2502225,-0.974435,0.2488067,-0.9782943,0.2455856,-0.9813903,0.2438558,-0.9860051,0.2420365,-0.9910383,0.2386821,-0.9964739,0.2417442,-1.002374,0.2351458,-1.009747,0.2442768,-1.012769,0.2480259,-1.016172,0.2478011,-1.021171,0.244151,-1.02929,0.2506367,-1.028543,0.2521516,-1.031692,0.251826,-1.036966,0.2535218,-1.039597,0.2523341,-1.046805,0.2550258,-1.047491,0.2573518,-1.048282,0.2593277,-1.04934,0.260928,-1.050954,0.2628659,-1.051372,0.2641281,-1.053502,0.2654689,-1.055364,0.2673158,-1.055178,0.2685536,-1.057293,0.2720688,-1.047482,0.274219,-1.042279,0.2749623,-1.04538,0.275078,-1.055887,0.2762729,-1.059271,0.2779298,-1.056936,0.2794106,-1.056463,0.2808723,-1.056077,0.2823598,-1.056688,0.2838057,-1.055521,0.2852198,-1.054312,0.2867238,-1.054039,0.2881306,-1.0528,0.2898429,-1.053235,0.2909928,-1.050511,0.2937092,-1.054242,0.2943378,-1.049424,0.2956077,-1.047203,0.2977878,-1.047339,0.3104547,-1.071187,0.3105957,-1.063095,0.2980186,-1.033563,0.3054591,-1.041108,0.3046602,-1.035102,0.3047778,-1.030835,0.3072189,-1.029131,0.3029382,-1.021302,0.3042332,-1.018743,0.3036239,-1.01493,0.301775,-1.010909,0.303663,-1.008402
0.301093,-1.004892,0.3034793,-1.002007,0.3009701,-0.9991876,0.3004838,-0.9964339,0.30214,-0.9928386,0.3032957,-0.9889741,0.2999185,-0.9878445,0.3014871,-0.983288,0.3033993,-0.9776804,0.3051876,-0.9712952,0.2996361,-0.9740657,0.3045772,-0.9617729,0.3049612,-0.9550414,0.3011288,-0.9562328,0.3015677,-0.9482706,0.2986987,-0.9482148,0.3090129,-0.904118,0.2969538,-0.9351981,0.2931982,-0.940385,0.2916639,-0.935546,0.2899206,-0.9305472,0.2870796,-0.9354844,0.2849278,-0.9355793,0.2824517,-0.9502356,0.2808239,-0.9357781,0.2787813,-0.9345555,0.2775613,-0.9469186,0.2759919,-0.9479138,0.2740131,-0.9452174,0.2723026,-0.9456172,0.2679202,-0.9320709,0.2663379,-0.9354167,0.2645333,-0.9374966,0.2616567,-0.935942,0.2603873,-0.9400817,0.2579747,-0.9408833,0.2483292,-0.9254706,0.2452907,-0.9277803,0.2502998,-0.945298,0.2382168,-0.9325405,0.2419395,-0.9462153,0.2528963,-0.9672451,0.2515646,-0.9707469,0.2497287,-0.9739818,0.248294,-0.9779113,0.2450264,-0.9810704,0.2432742,-0.9857694,0.2414316,-0.9908942,0.2380325,-0.996434,0.2411611,-1.00242,0.2344549,-1.009943,0.2436749,-1.012996,0.2473635,-1.01651,0.2471908,-1.021582,0.2436123,-1.02976,0.2501395,-1.02903,0.251679,-1.03223,0.2513959,-1.037536,0.253116,-1.040205,0.2518983,-1.047553,0.2546293,-1.048243,0.2569897,-1.049043,0.2589949,-1.050115,0.2606191,-1.051752,0.2625862,-1.052174,0.2638673,-1.054337,0.2652282,-1.056228,0.2671035,-1.056037,0.2683599,-1.058186,0.2719323,-1.048214,0.2740972,-1.043057,0.2748659,-1.046127,0.2749871,-1.056755,0.2761999,-1.060193,0.2778842,-1.057821,0.279389,-1.057341,0.2808743,-1.056823,0.2823862,-1.057571,0.2838563,-1.056385,0.2852943,-1.055158,0.2868234,-1.054882,0.2882543,-1.053625,0.2899952,-1.054069,0.291166,-1.051302,0.2939129,-1.055045,0.2945687,-1.050202,0.2958617,-1.047947,0.2980611,-1.048042,0.3109636,-1.072394,0.3110582,-1.064051,0.2982938,-1.034037,0.3058994,-1.041789,0.3050896,-1.035677,0.3051905,-1.031313,0.3076345,-1.029546,0.3033432,-1.021634,0.3046292,-1.019011,0.304011,-1.015136,0.3021563,-1.011056,0.3040413,-1.008501
0.3014639,-1.004935,0.3038509,-1.002005,0.3013343,-0.9991322,0.3008459,-0.996329,0.3025027,-0.9926876,0.3036564,-0.9887757,0.300272,-0.9875896,0.3018402,-0.9829824,0.3037835,-0.9772905,0.3055733,-0.9708409,0.2999797,-0.9735776,0.3049588,-0.9611653,0.3053433,-0.954341,0.301476,-0.9554862,0.3019214,-0.9473932,0.2990221,-0.9472739,0.3093142,-0.9030896,0.2972009,-0.9341847,0.2934013,-0.9393758,0.2918259,-0.9345349,0.2900434,-0.9295321,0.2871688,-0.9344713,0.2849841,-0.934553,0.2824805,-0.9493068,0.2808158,-0.9347561,0.2787394,-0.9334842,0.2775009,-0.9459332,0.2759044,-0.9469473,0.273895,-0.9442541,0.2721489,-0.9446138,0.2677059,-0.9309716,0.2661076,-0.9343967,0.2642619,-0.9364499,0.2613287,-0.9348408,0.2600254,-0.9390007,0.2575736,-0.9398222,0.247813,-0.9243022,0.2447504,-0.9266914,0.2500229,-0.9447866,0.237552,-0.9314944,0.2412887,-0.9452988,0.2524743,-0.9667062,0.2511259,-0.9702671,0.2492353,-0.9735299,0.2477819,-0.9775299,0.2444681,-0.9807524,0.2426936,-0.9855358,0.2408281,-0.9907523,0.2373846,-0.9963965,0.2405794,-1.002468,0.2337663,-1.010141,0.2430747,-1.013226,0.2467033,-1.016849,0.2465825,-1.021994,0.2430752,-1.030231,0.2496437,-1.029518,0.2512075,-1.03277,0.2509669,-1.038106,0.2527112,-1.040813,0.2514635,-1.048301,0.2542337,-1.048996,0.2566282,-1.049804,0.2586627,-1.050889,0.2603107,-1.05255,0.2623069,-1.052976,0.2636068,-1.055172,0.2649878,-1.057092,0.2668914,-1.056896,0.2681663,-1.059078,0.2717958,-1.048945,0.2739754,-1.043834,0.2747694,-1.046873,0.2748961,-1.057621,0.2761266,-1.061115,0.2778382,-1.058705,0.2793672,-1.058217,0.2808761,-1.057569,0.2824121,-1.058453,0.2839064,-1.05725,0.2853683,-1.056004,0.2869225,-1.055725,0.2883776,-1.054449,0.2901471,-1.054903,0.2913387,-1.052092,0.2941162,-1.055847,0.2947993,-1.050981,0.2961154,-1.048691,0.2983342,-1.048746,0.311472,-1.073603,0.3115204,-1.065008,0.2985689,-1.034511,0.3063399,-1.04247,0.3055192,-1.036253,0.3056033,-1.031791,0.3080504,-1.029962,0.3037486,-1.021968,0.3050256,-1.01928,0.3043986,-1.015343,0.302538,-1.011204,0.30442,-1.0086
0.3018353,-1.004978,0.3042229,-1.002004,0.301699,-0.9990775,0.3012086,-0.9962248,0.302866,-0.9925371,0.3040176,-0.9885779,0.3006259,-0.9873352,0.302194,-0.9826773,0.3041683,-0.976901,0.3059597,-0.970387,0.3003239,-0.9730897,0.3053411,-0.9605579,0.3057261,-0.9536408,0.3018237,-0.9547395,0.3022756,-0.9465155,0.2993458,-0.9463325,0.3096156,-0.9020604,0.297448,-0.9331706,0.2936043,-0.9383658,0.2919876,-0.9335229,0.2901659,-0.9285161,0.2872576,-0.9334575,0.28504,-0.9335259,0.2825088,-0.9483773,0.2808072,-0.9337333,0.2786968,-0.9324121,0.2774398,-0.9449471,0.2758162,-0.9459802,0.2737763,-0.9432902,0.2719944,-0.9436098,0.2674906,-0.9298717,0.2658765,-0.9333763,0.2639897,-0.9354029,0.2609997,-0.9337393,0.2596627,-0.9379197,0.2571716,-0.9387613,0.2472957,-0.9231345,0.2442092,-0.9256034,0.2494686,-0.9437647,0.2368868,-0.93045,0.240638,-0.9443841,0.2520524,-0.9661683,0.2506875,-0.9697883,0.2487423,-0.9730794,0.2472703,-0.9771499,0.2439106,-0.9804361,0.2421141,-0.9853042,0.2402258,-0.9906125,0.2367384,-0.9963615,0.2399992,-1.002518,0.2330798,-1.010343,0.2424762,-1.013458,0.2460452,-1.017191,0.245976,-1.022407,0.2425395,-1.030703,0.2491491,-1.030008,0.2507373,-1.03331,0.2505388,-1.038678,0.2523073,-1.041422,0.2510298,-1.049049,0.2538389,-1.04975,0.2562675,-1.050565,0.2583311,-1.051664,0.2600028,-1.053348,0.262028,-1.053778,0.2633466,-1.056007,0.2647475,-1.057955,0.2666794,-1.057754,0.2679728,-1.059969,0.2716592,-1.049676,0.2738536,-1.04461,0.2746728,-1.04762,0.2748505,-1.058054,0.2760899,-1.061576,0.2777921,-1.059588,0.279345,-1.059094,0.280877,-1.058017,0.2824377,-1.059334,0.2839562,-1.058113,0.285442,-1.056849,0.2870213,-1.056568,0.2885005,-1.055273,0.2902986,-1.055736,0.2915111,-1.052883,0.2943191,-1.05665,0.2950295,-1.051759,0.2963688,-1.049436,0.2986071,-1.049449,0.3119798,-1.074814,0.3119823,-1.065966,0.2988439,-1.034985,0.3067803,-1.043153,0.3059489,-1.03683,0.3060164,-1.03227,0.3084665,-1.03038,0.3041542,-1.022303,0.3054223,-1.019551,0.3047865,-1.015551,0.3029202,-1.011353,0.3047992,-1.008699
0.3022072,-1.005021,0.3045954,-1.002003,0.3020641,-0.9990235,0.3015717,-0.9961212,0.3032298,-0.9923873,0.3044107,-0.9883637,0.3009805,-0.9870813,0.3025483,-0.9823727,0.3045538,-0.976512,0.3063468,-0.9699336,0.3006686,-0.9726021,0.3057241,-0.9599508,0.3061096,-0.9529406,0.302172,-0.9539928,0.3026303,-0.9456375,0.29967,-0.9453906,0.3099173,-0.9010305,0.2976952,-0.9321557,0.2938073,-0.9373551,0.2921491,-0.9325101,0.2902881,-0.9274992,0.2873461,-0.9324427,0.2850954,-0.9324979,0.2825367,-0.9474471,0.2807978,-0.9327096,0.2786534,-0.9313391,0.2773781,-0.9439604,0.2757273,-0.9450125,0.2736568,-0.9423258,0.2718391,-0.9426052,0.2672743,-0.9287712,0.2656244,-0.9322674,0.2637165,-0.9343556,0.2606696,-0.9326377,0.2592989,-0.9368387,0.2567687,-0.9377007,0.2467773,-0.9219674,0.2436204,-0.9244226,0.2489137,-0.9427439,0.2362213,-0.9294075,0.2399871,-0.9434715,0.2516307,-0.9656313,0.2502493,-0.9693106,0.2482497,-0.9726302,0.2467593,-0.9767714,0.243354,-0.9801217,0.2415357,-0.9850745,0.2396249,-0.9904749,0.2360938,-0.996329,0.2394204,-1.002569,0.2323956,-1.010547,0.2418794,-1.013691,0.2453892,-1.017535,0.2453713,-1.022823,0.2420054,-1.031177,0.2486559,-1.030498,0.2502682,-1.033852,0.2501118,-1.03925,0.2519043,-1.042031,0.2505971,-1.049798,0.253445,-1.050503,0.2559075,-1.051326,0.2580001,-1.052438,0.2596953,-1.054146,0.2617495,-1.05458,0.2630867,-1.056841,0.2645075,-1.058818,0.2664675,-1.058612,0.2677793,-1.060861,0.2715227,-1.050407,0.2737316,-1.045387,0.2745761,-1.048366,0.2748048,-1.058487,0.2760531,-1.062036,0.2777456,-1.060471,0.2793225,-1.059969,0.2808778,-1.058465,0.2824629,-1.060215,0.2840056,-1.058976,0.2855153,-1.057694,0.2871197,-1.05741,0.288623,-1.056096,0.2904497,-1.05657,0.2916831,-1.053673,0.2945217,-1.057452,0.2952594,-1.052538,0.2966219,-1.05018,0.2988796,-1.050154,0.3124871,-1.076025,0.312444,-1.066925,0.299119,-1.035459,0.3072208,-1.043836,0.3063787,-1.037408,0.3064296,-1.032751,0.3089189,-1.030834,0.3045602,-1.022638,0.3058193,-1.019822,0.3051748,-1.01576,0.3033028,-1.011502,0.3051787,-1.0088
0.3025795,-1.005066,0.3049683,-1.002004,0.3024298,-0.9989702,0.3019354,-0.9960183,0.3035941,-0.9922381,0.3048043,-0.9881502,0.3013355,-0.986828,0.3029031,-0.9820685,0.30494,-0.9761235,0.3067346,-0.9694805,0.3010139,-0.9721148,0.3061078,-0.9593438,0.3064938,-0.9522405,0.3025208,-0.9532459,0.3029856,-0.9447591,0.2999945,-0.9444482,0.3102192,-0.8999998,0.2979424,-0.93114,0.2940102,-0.9363435,0.2923104,-0.9314964,0.2904099,-0.9264815,0.2874341,-0.9314271,0.2851502,-0.9314689,0.2825642,-0.9465162,0.2807879,-0.9316851,0.2786092,-0.9302652,0.2773157,-0.9429729,0.2756378,-0.9440442,0.2735366,-0.9413607,0.271683,-0.9416001,0.267057,-0.9276702,0.2653713,-0.931158,0.2634424,-0.9333081,0.2603385,-0.9315359,0.2589342,-0.9357577,0.2563649,-0.9366403,0.2462579,-0.9208009,0.2430307,-0.9232427,0.2483583,-0.9417243,0.2355553,-0.9283668,0.2393362,-0.9425607,0.251209,-0.9650952,0.2498113,-0.9688338,0.2477575,-0.9721824,0.2462489,-0.9763944,0.2427982,-0.9798091,0.2409584,-0.9848468,0.2390252,-0.9903395,0.2354509,-0.9962989,0.238843,-1.002623,0.2317135,-1.010754,0.2412843,-1.013927,0.2447353,-1.017882,0.2447685,-1.023241,0.2414729,-1.031652,0.2481639,-1.03099,0.2498004,-1.034394,0.2496858,-1.039822,0.2515022,-1.042641,0.2501655,-1.050548,0.253052,-1.051257,0.2555482,-1.052087,0.2576697,-1.053213,0.2593884,-1.054944,0.2614714,-1.055381,0.2628272,-1.057675,0.2642678,-1.05968,0.2662558,-1.05947,0.2675859,-1.061751,0.2713861,-1.051137,0.2736096,-1.046162,0.2744793,-1.049111,0.2747591,-1.05892,0.2760163,-1.062496,0.2776988,-1.061354,0.2792997,-1.060844,0.2808786,-1.058913,0.2824877,-1.061096,0.2840547,-1.059839,0.2855882,-1.058538,0.2872177,-1.058252,0.2887451,-1.05692,0.2906003,-1.057403,0.2918548,-1.054464,0.2947239,-1.058254,0.2954889,-1.053317,0.2968748,-1.050925,0.299152,-1.050858,0.3129938,-1.077239,0.3129055,-1.067886,0.299394,-1.035935,0.3076613,-1.044521,0.3068086,-1.037988,0.306843,-1.033232,0.3093716,-1.03129,0.3049665,-1.022975,0.3062168,-1.020094,0.3055635,-1.015969,0.3036858,-1.011652,0.3055588,-1.008901
0.3029523,-1.005111,0.3053741,-1.002005,0.302796,-0.9989176,0.3022996,-0.9959161,0.3039589,-0.9920896,0.3051987,-0.9879374,0.3016912,-0.9865751,0.3032586,-0.9817649,0.3053269,-0.9757355,0.3071232,-0.9690279,0.3013598,-0.9716277,0.3064922,-0.958737,0.3068786,-0.9515405,0.3028702,-0.952499,0.3033414,-0.9438805,0.3003195,-0.9435054,0.3105213,-0.8989683,0.2981897,-0.9301235,0.294213,-0.9353311,0.2924715,-0.9304819,0.2905314,-0.9254629,0.2875217,-0.9304107,0.2852046,-0.9304391,0.2825912,-0.9455846,0.2807773,-0.9306598,0.2785643,-0.9291904,0.2772526,-0.9419848,0.2755476,-0.9430752,0.2734157,-0.9403951,0.2715262,-0.9405944,0.2668386,-0.9265686,0.2651171,-0.9300482,0.2631673,-0.9322602,0.2600064,-0.930434,0.2585684,-0.9346767,0.2559601,-0.9355801,0.2456924,-0.9195344,0.2424399,-0.9220639,0.2478023,-0.9407058,0.2348889,-0.9273279,0.2386853,-0.9416519,0.2507874,-0.96456,0.2493735,-0.9683582,0.2472657,-0.9717359,0.2457391,-0.9760189,0.2422432,-0.9794982,0.2403821,-0.984621,0.2384269,-0.9902061,0.2348097,-0.9962713,0.2382671,-1.002679,0.2310337,-1.010963,0.2406909,-1.014165,0.2440835,-1.018231,0.2441676,-1.023661,0.2409418,-1.032129,0.2476733,-1.031483,0.2493337,-1.034937,0.2492608,-1.040396,0.251101,-1.043251,0.249735,-1.051298,0.2526598,-1.052011,0.2551896,-1.052849,0.2573399,-1.053987,0.259082,-1.055742,0.2611936,-1.056183,0.2625679,-1.058509,0.2640282,-1.060543,0.2660442,-1.060327,0.2673925,-1.062641,0.2712495,-1.051867,0.2734876,-1.046938,0.2743823,-1.049856,0.2747134,-1.059353,0.2759794,-1.062957,0.2776518,-1.062235,0.2792765,-1.061719,0.2808792,-1.05936,0.2825122,-1.061976,0.2841033,-1.060702,0.2856607,-1.059383,0.2873153,-1.059093,0.2888668,-1.057743,0.2907506,-1.058236,0.292026,-1.055254,0.2949257,-1.059057,0.295718,-1.054096,0.2971273,-1.05167,0.2994241,-1.051563,0.3134999,-1.078453,0.3134064,-1.068931,0.2996689,-1.03641,0.3081019,-1.045207,0.3072387,-1.038569,0.3072567,-1.033714,0.3098246,-1.031747,0.3053732,-1.023313,0.3066145,-1.020367,0.3059526,-1.01618,0.3040692,-1.011803,0.3059721,-1.009013
0.3033256,-1.005157,0.3057803,-1.002006,0.3031626,-0.9988656,0.3026643,-0.9958145,0.3043244,-0.9919416,0.3055937,-0.9877252,0.3020474,-0.9863228,0.3036146,-0.9814617,0.3057144,-0.975348,0.3075124,-0.9685757,0.3017063,-0.9711409,0.3068774,-0.9581304,0.3072642,-0.9508405,0.3032202,-0.9517519,0.3036978,-0.9430016,0.3006448,-0.9425621,0.3108237,-0.8979361,0.2984371,-0.9291063,0.2944157,-0.9343179,0.2926324,-0.9294666,0.2906525,-0.9244434,0.2876089,-0.9293933,0.2852585,-0.9294085,0.2826178,-0.9446524,0.280766,-0.9296336,0.2785186,-0.9281148,0.2771889,-0.9409959,0.2754567,-0.9421056,0.2732941,-0.939429,0.2713685,-0.9395882,0.2666192,-0.9254664,0.2648619,-0.9289379,0.2628913,-0.931212,0.2596732,-0.9293318,0.2582017,-0.9335958,0.2555545,-0.9345202,0.2451256,-0.9182686,0.2418482,-0.9208861,0.2472457,-0.9396885,0.2342221,-0.9262907,0.2380343,-0.940745,0.2503659,-0.9640257,0.2489359,-0.9678835,0.2467744,-0.9712907,0.2452299,-0.9756449,0.2416891,-0.9791891,0.2398068,-0.9843972,0.2378298,-0.9900749,0.2341701,-0.9962462,0.2376926,-1.002737,0.2303561,-1.011176,0.2400992,-1.014404,0.2434337,-1.018582,0.2435685,-1.024082,0.2404123,-1.032607,0.2471839,-1.031977,0.2488682,-1.035481,0.2488368,-1.04097,0.2507006,-1.043862,0.2493055,-1.052048,0.2522685,-1.052766,0.2548317,-1.053611,0.2570107,-1.054762,0.258776,-1.056539,0.2609162,-1.056984,0.2623089,-1.059343,0.2637889,-1.061404,0.2658327,-1.061184,0.2671993,-1.063531,0.2711129,-1.052597,0.2733654,-1.047713,0.2742853,-1.050601,0.2746676,-1.059786,0.2759424,-1.063417,0.2776045,-1.063117,0.2792531,-1.062593,0.2808803,-1.060255,0.2825363,-1.062856,0.2841515,-1.061564,0.2857328,-1.060226,0.2874124,-1.059934,0.2889881,-1.058566,0.2909004,-1.059069,0.2921969,-1.056044,0.2951271,-1.059859,0.2959469,-1.054875,0.2973795,-1.052416,0.299696,-1.052268,0.3140055,-1.079669,0.3139071,-1.069978,0.2999439,-1.036886,0.3085425,-1.045895,0.3076689,-1.03915,0.3076705,-1.034198,0.3102779,-1.032205,0.3057801,-1.023651,0.3070127,-1.020641,0.3063421,-1.016391,0.304453,-1.011955,0.3063859,-1.009125
0.3036993,-1.005204,0.3061872,-1.002009,0.3035298,-0.9988144,0.3030296,-0.9957136,0.3047219,-0.9917817,0.3059894,-0.9875138,0.3024041,-0.986071,0.3040019,-0.9811328,0.3061027,-0.974961,0.3079023,-0.9681239,0.3020533,-0.9706543,0.3072632,-0.9575241,0.3076505,-0.9501406,0.303601,-0.9509403,0.3040855,-0.9420465,0.3009706,-0.9416182,0.3111262,-0.896903,0.2986845,-0.9280883,0.2946184,-0.9333039,0.2927931,-0.9284504,0.290764,-0.9235027,0.2876956,-0.9283751,0.2853118,-0.9283769,0.2826439,-0.9437194,0.2807542,-0.9286066,0.2784722,-0.9270383,0.2771245,-0.9400064,0.2753651,-0.9411353,0.2731718,-0.9384622,0.27121,-0.9385814,0.2663988,-0.9243636,0.2646056,-0.9278272,0.2625904,-0.9300731,0.2593389,-0.9282295,0.257834,-0.9325149,0.2551479,-0.9334605,0.2445576,-0.9170035,0.2412554,-0.9197093,0.2466886,-0.9386723,0.2335549,-0.9252553,0.2373833,-0.9398401,0.2499445,-0.9634923,0.2484986,-0.9674098,0.2462835,-0.9708469,0.2447212,-0.9752724,0.2411358,-0.9788819,0.2392326,-0.9841754,0.2372341,-0.9899458,0.2335322,-0.9962235,0.2371194,-1.002796,0.2296807,-1.011391,0.2395091,-1.014646,0.2427861,-1.018936,0.2429713,-1.024506,0.2398843,-1.033086,0.2466959,-1.032472,0.2484039,-1.036026,0.2484137,-1.041545,0.2503012,-1.044474,0.248877,-1.052799,0.2518781,-1.05352,0.2544745,-1.054373,0.256682,-1.055537,0.2584705,-1.057337,0.2606392,-1.057785,0.2620502,-1.060176,0.2635498,-1.062266,0.2656214,-1.06204,0.2670061,-1.06442,0.2709763,-1.053326,0.2732432,-1.048487,0.2741882,-1.051345,0.2746218,-1.060218,0.2759054,-1.063876,0.277557,-1.063997,0.2792294,-1.063467,0.280881,-1.06115,0.28256,-1.063735,0.2841994,-1.062425,0.2858046,-1.06107,0.2875092,-1.060775,0.2891091,-1.059388,0.2910498,-1.059901,0.2923675,-1.056834,0.2953282,-1.060661,0.2961754,-1.055654,0.2976314,-1.053161,0.2999676,-1.052973,0.3145106,-1.080887,0.3144074,-1.071026,0.3002188,-1.037362,0.3089831,-1.046583,0.3080992,-1.039733,0.3080846,-1.034683,0.3107315,-1.032664,0.3061874,-1.023991,0.3074456,-1.02094,0.3067656,-1.016622,0.3048372,-1.012108,0.3068003,-1.009238
0.3040734,-1.005251,0.3065946,-1.002013,0.3038975,-0.9987639,0.3033953,-0.9956133,0.3051201,-0.9916224,0.3063857,-0.9873031,0.3027614,-0.9858197,0.30439,-0.9808046,0.3064916,-0.9745746,0.308293,-0.9676726,0.3024009,-0.970168,0.3076497,-0.956918,0.3080375,-0.9494408,0.3039825,-0.9501286,0.3044739,-0.941091,0.3012967,-0.9406739,0.311429,-0.8958692,0.298932,-0.9270695,0.294821,-0.932289,0.2929536,-0.9274333,0.2908751,-0.9225613,0.287782,-0.927356,0.2853646,-0.9273444,0.2826696,-0.9427857,0.2807416,-0.9275787,0.2784249,-0.9259608,0.2770594,-0.9390161,0.2752729,-0.9401644,0.2730488,-0.9374949,0.2710507,-0.9375741,0.2661773,-0.9232603,0.2643482,-0.926716,0.2622884,-0.9289338,0.2590036,-0.9271271,0.2574654,-0.931434,0.2547405,-0.932401,0.2439882,-0.9157391,0.2406617,-0.9185336,0.2461309,-0.9376573,0.2328873,-0.9242218,0.2367322,-0.938937,0.2495232,-0.9629598,0.2480614,-0.9669372,0.245793,-0.9704045,0.2442131,-0.9749013,0.2405834,-0.9785764,0.2386595,-0.9839555,0.2366396,-0.9898188,0.232896,-0.9962032,0.2365478,-1.002858,0.2290074,-1.011608,0.2389207,-1.014889,0.2421405,-1.019291,0.2423759,-1.024931,0.2393578,-1.033567,0.2462091,-1.032968,0.2479408,-1.036572,0.2479917,-1.04212,0.2499027,-1.045085,0.2484496,-1.053551,0.2514885,-1.054275,0.2541181,-1.055135,0.2563539,-1.056311,0.2581655,-1.058134,0.2603626,-1.058585,0.2617919,-1.061009,0.2633109,-1.063127,0.2654102,-1.062896,0.2668129,-1.065309,0.2708397,-1.054055,0.273121,-1.049261,0.274091,-1.052089,0.2745759,-1.06065,0.2758683,-1.064336,0.2775092,-1.064877,0.2792054,-1.06434,0.2808813,-1.062044,0.2825833,-1.064613,0.2842469,-1.063286,0.2858759,-1.061913,0.2876056,-1.061616,0.2892296,-1.060211,0.2911989,-1.060733,0.2925376,-1.057624,0.2955289,-1.061464,0.2964035,-1.056433,0.297883,-1.053907,0.300239,-1.053679,0.3150151,-1.082105,0.3149074,-1.072075,0.3004936,-1.037839,0.3094237,-1.047273,0.3085297,-1.040317,0.3084988,-1.035168,0.3111854,-1.033125,0.306595,-1.024332,0.3078789,-1.02124,0.3071895,-1.016853,0.3052219,-1.012262,0.3072152,-1.009352
0.3044481,-1.0053,0.3070027,-1.002018,0.3042656,-0.9987141,0.3037616,-0.9955137,0.3055189,-0.991464,0.3067826,-0.987093,0.3031193,-0.985569,0.3047787,-0.9804769,0.3068813,-0.9741886,0.3086843,-0.9672216,0.3027491,-0.969682,0.3080369,-0.956312,0.3084251,-0.9487411,0.3043646,-0.9493168,0.3048629,-0.9401352,0.3016233,-0.9397291,0.3117319,-0.8948346,0.2991796,-0.9260499,0.2950235,-0.9312734,0.2931138,-0.9264154,0.2909859,-0.9216191,0.2878679,-0.926336,0.2854169,-0.926311,0.2826948,-0.9418513,0.2807284,-0.92655,0.2783769,-0.9248825,0.2769936,-0.9380251,0.27518,-0.9391929,0.2729143,-0.9364434,0.2708906,-0.9365662,0.2659548,-0.9221564,0.2640898,-0.9256043,0.2619853,-0.9277942,0.2586381,-0.9259293,0.2570957,-0.9303531,0.2543321,-0.9313417,0.2434175,-0.9144755,0.2400669,-0.9173588,0.2455726,-0.9366434,0.2322193,-0.9231899,0.2360811,-0.9380359,0.249102,-0.9624282,0.2476245,-0.9664656,0.2453029,-0.9699633,0.2437056,-0.9745317,0.2400318,-0.9782726,0.2380875,-0.9837375,0.2360464,-0.9896939,0.2322614,-0.9961853,0.2359775,-1.002921,0.2283363,-1.011829,0.238334,-1.015135,0.241497,-1.019649,0.2417823,-1.025358,0.2388327,-1.034049,0.2457235,-1.033465,0.2474789,-1.037119,0.2475707,-1.042696,0.2495051,-1.045698,0.2480232,-1.054303,0.2510998,-1.055031,0.2537623,-1.055897,0.2560265,-1.057086,0.257861,-1.058932,0.2600863,-1.059386,0.2615338,-1.061842,0.2630723,-1.063988,0.2651991,-1.063751,0.2666199,-1.066197,0.2707031,-1.054783,0.2729986,-1.050035,0.2739936,-1.052833,0.27453,-1.061082,0.2758311,-1.064796,0.2774611,-1.065757,0.279181,-1.065212,0.2808813,-1.062937,0.2826063,-1.065491,0.284294,-1.064147,0.2859469,-1.062755,0.2877015,-1.062456,0.2893497,-1.061033,0.2913475,-1.061566,0.2927074,-1.058414,0.2957292,-1.062266,0.2966313,-1.057213,0.2981344,-1.054653,0.3005102,-1.054385,0.3155191,-1.083326,0.3154071,-1.073126,0.3007685,-1.038316,0.3098644,-1.047963,0.3089602,-1.040902,0.308949,-1.035697,0.3116397,-1.033587,0.3070029,-1.024673,0.3083126,-1.021541,0.307614,-1.017086,0.3056069,-1.012417,0.3076306,-1.009467
0.3048232,-1.005349,0.3074113,-1.002023,0.3046343,-0.998665,0.3041284,-0.9954148,0.3059184,-0.9913063,0.3071803,-0.9868837,0.3034777,-0.9853188,0.3051681,-0.9801497,0.3072716,-0.9738031,0.3090764,-0.9667712,0.3030979,-0.9691962,0.3084249,-0.9557063,0.3088135,-0.9480414,0.3047474,-0.9485049,0.3052526,-0.939179,0.3019502,-0.9387838,0.3120351,-0.8937992,0.2994272,-0.9250295,0.2952259,-0.9302569,0.2932738,-0.9253966,0.2910964,-0.9206761,0.2879534,-0.9253151,0.2854687,-0.9252768,0.2827196,-0.9409161,0.2807146,-0.9255205,0.278328,-0.9238033,0.2769272,-0.9370334,0.2750864,-0.9382208,0.272779,-0.9353913,0.2707297,-0.9355577,0.2657312,-0.9210519,0.2638303,-0.9244921,0.261681,-0.9266542,0.2582714,-0.9247313,0.256725,-0.9292723,0.2539228,-0.9302827,0.2428455,-0.9132125,0.2394712,-0.9161852,0.2450137,-0.9356307,0.2315509,-0.9221599,0.2354299,-0.9371367,0.2486808,-0.9618975,0.2471879,-0.965995,0.2448132,-0.9695235,0.2431987,-0.9741636,0.2394811,-0.9779707,0.2375165,-0.9835215,0.2354545,-0.9895711,0.2316285,-0.9961698,0.2356354,-1.00296,0.2276674,-1.012052,0.2377489,-1.015382,0.2408556,-1.02001,0.2411905,-1.025787,0.2382037,-1.03463,0.2452393,-1.033963,0.2470181,-1.037667,0.2473182,-1.043043,0.2492665,-1.046066,0.2475979,-1.055055,0.2507119,-1.055786,0.2534073,-1.056659,0.2556996,-1.057861,0.257557,-1.059729,0.2598104,-1.060186,0.261276,-1.062674,0.2628338,-1.064848,0.2649882,-1.064606,0.2664269,-1.067085,0.2705664,-1.055512,0.2728762,-1.050808,0.2738962,-1.053576,0.274438,-1.061946,0.2757566,-1.065714,0.2774127,-1.066636,0.2791564,-1.066084,0.2808809,-1.06383,0.2826289,-1.066369,0.2843407,-1.065007,0.2860174,-1.063597,0.2877971,-1.063295,0.2894695,-1.061855,0.2914957,-1.062398,0.2928768,-1.059204,0.2959292,-1.063069,0.2968587,-1.057992,0.2983854,-1.055399,0.3007811,-1.055092,0.3160225,-1.084547,0.3159066,-1.074178,0.3010433,-1.038794,0.3103051,-1.048655,0.3093909,-1.041489,0.3093994,-1.036227,0.3120943,-1.03405,0.3074111,-1.025016,0.3087467,-1.021843,0.3080388,-1.01732,0.3059924,-1.012572,0.3080465,-1.009583
0.3051987,-1.005399,0.3078204,-1.002029,0.3050354,-0.9986124,0.3044958,-0.9953166,0.3063185,-0.9911493,0.3075786,-0.9866751,0.3038367,-0.9850691,0.3055582,-0.9798232,0.3076626,-0.9734181,0.3094691,-0.9663211,0.3034774,-0.9686688,0.3088135,-0.9551008,0.3092026,-0.9473418,0.3051309,-0.9476928,0.305643,-0.9382224,0.3023059,-0.9377564,0.3123385,-0.892763,0.2996749,-0.9240084,0.2954282,-0.9292396,0.2934336,-0.924377,0.2912066,-0.9197324,0.2880384,-0.9242934,0.2855199,-0.9242416,0.2827439,-0.9399803,0.2807001,-0.9244901,0.2782784,-0.9227233,0.2768601,-0.936041,0.274992,-0.937248,0.2726428,-0.9343385,0.270568,-0.9345487,0.2655066,-0.9199469,0.2635697,-0.9233795,0.2613755,-0.9255139,0.2579034,-0.9235332,0.2563533,-0.9281914,0.2535125,-0.9292239,0.2422723,-0.9119503,0.2388744,-0.9150125,0.2444543,-0.9346191,0.2308822,-0.9211317,0.2347787,-0.9362394,0.2482598,-0.9613677,0.2467514,-0.9655254,0.244324,-0.969085,0.2426924,-0.9737969,0.2389313,-0.9776705,0.2369466,-0.9833074,0.2348639,-0.9894504,0.2309972,-0.9961567,0.2352939,-1.003,0.2270007,-1.012277,0.2371655,-1.015632,0.2402162,-1.020372,0.2406006,-1.026217,0.2375768,-1.035214,0.2447563,-1.034462,0.2465585,-1.038215,0.247066,-1.043389,0.2490283,-1.046434,0.2471736,-1.055808,0.2503249,-1.056542,0.2530529,-1.057422,0.2553732,-1.058636,0.2572535,-1.060526,0.2595349,-1.060987,0.2610185,-1.063507,0.2625956,-1.065708,0.2647774,-1.065461,0.266234,-1.067972,0.2704298,-1.056239,0.2727538,-1.051581,0.2737987,-1.054318,0.2743459,-1.06281,0.2756818,-1.066632,0.2773641,-1.067514,0.2791315,-1.066955,0.2808802,-1.064722,0.2826511,-1.067246,0.2843871,-1.065866,0.2860876,-1.064439,0.2878923,-1.064135,0.2895888,-1.062676,0.2916435,-1.063229,0.2930458,-1.059993,0.2961288,-1.063871,0.2970858,-1.058772,0.2986362,-1.056146,0.3010518,-1.055798,0.3165254,-1.08577,0.3164057,-1.075232,0.3013181,-1.039272,0.3107459,-1.049349,0.3098218,-1.042076,0.30985,-1.036758,0.3125491,-1.034515,0.3078197,-1.02536,0.3091813,-1.022146,0.3084642,-1.017555,0.3064116,-1.012742,0.308463,-1.0097
0.3054029,-1.005426,0.3082302,-1.002037,0.305437,-0.9985607,0.3048954,-0.9952106,0.3067193,-0.9909931,0.3079775,-0.9864672,0.3042274,-0.9847985,0.305949,-0.9794972,0.3080543,-0.9730336,0.3098318,-0.9659066,0.3038576,-0.9681417,0.3092029,-0.9544955,0.3095619,-0.9466969,0.305515,-0.9468807,0.306034,-0.9372655,0.302662,-0.9367284,0.3126421,-0.8917259,0.2999032,-0.9230663,0.2956304,-0.9282215,0.2935808,-0.9234362,0.2913166,-0.918788,0.2881165,-0.9233506,0.2855706,-0.9232055,0.2827698,-0.9389629,0.2806849,-0.9234588,0.278228,-0.9216423,0.2767864,-0.9349622,0.2748888,-0.9361906,0.2725058,-0.933285,0.2703914,-0.933452,0.2652809,-0.9188413,0.263308,-0.9222664,0.261069,-0.9243732,0.2575342,-0.9223348,0.256151,-0.9276044,0.2530658,-0.928074,0.2416977,-0.9106887,0.2382767,-0.9138408,0.2438943,-0.9336086,0.230213,-0.9201052,0.234425,-0.9357529,0.2478389,-0.9608388,0.2463152,-0.9650569,0.2438351,-0.9686479,0.2421867,-0.9734317,0.2383822,-0.977372,0.2363777,-0.9830951,0.2342746,-0.9893318,0.2303675,-0.996146,0.2349529,-1.00304,0.2263361,-1.012506,0.2365837,-1.015883,0.2395788,-1.020737,0.2400125,-1.02665,0.2372641,-1.035506,0.2442746,-1.034963,0.2461001,-1.038765,0.2468142,-1.043736,0.2487904,-1.046803,0.2467503,-1.056562,0.2499387,-1.057299,0.2526992,-1.058184,0.2550475,-1.05941,0.2569504,-1.061323,0.2592598,-1.061787,0.2607614,-1.064339,0.2623577,-1.066568,0.2645668,-1.066315,0.2660411,-1.068859,0.2703477,-1.056677,0.2726313,-1.052354,0.2737011,-1.055061,0.2742536,-1.063673,0.2756068,-1.06755,0.2773152,-1.068392,0.2791062,-1.067826,0.2808791,-1.065614,0.282673,-1.068123,0.2844331,-1.066726,0.2861574,-1.065281,0.2879871,-1.064974,0.2897078,-1.063498,0.2917908,-1.064061,0.2932145,-1.060783,0.296328,-1.064673,0.2973126,-1.059551,0.2988866,-1.056892,0.3013223,-1.056505,0.3167983,-1.086435,0.3169045,-1.076287,0.3015928,-1.039751,0.3109853,-1.049726,0.3100558,-1.042396,0.3103009,-1.037291,0.3130043,-1.034981,0.3082638,-1.025734,0.3096162,-1.022451,0.3088899,-1.017791,0.3068313,-1.012913,0.3088799,-1.009818
0.3056072,-1.005454,0.3086405,-1.002045,0.3058393,-0.9985098,0.3052956,-0.9951055,0.3071207,-0.9908377,0.3083771,-0.9862599,0.3046186,-0.9845285,0.3063404,-0.9791718,0.3084468,-0.9726497,0.3101952,-0.9654924,0.3042385,-0.967615,0.3095625,-0.9539377,0.3099218,-0.946052,0.3058999,-0.9460684,0.3064256,-0.9363082,0.3030186,-0.9356998,0.3129941,-0.8905235,0.3001317,-0.9221235,0.2958326,-0.9272025,0.2937277,-0.9224946,0.2914262,-0.9178427,0.2881941,-0.9224071,0.2856169,-0.9222496,0.2827951,-0.9379447,0.2806703,-0.9225074,0.2781768,-0.9205604,0.2767119,-0.9338826,0.2747847,-0.9351324,0.2723679,-0.9322309,0.2702138,-0.9323547,0.2650541,-0.9177351,0.2630453,-0.9211529,0.2607613,-0.9232322,0.2571636,-0.9211362,0.2559485,-0.9270173,0.252618,-0.9269244,0.2411218,-0.9094279,0.2376779,-0.9126702,0.2433337,-0.9325993,0.2295434,-0.9190805,0.2340713,-0.9352669,0.247418,-0.9603108,0.2458792,-0.9645893,0.2433467,-0.968212,0.2416816,-0.9730679,0.2378341,-0.9770753,0.2358099,-0.9828849,0.2336866,-0.9892152,0.2297395,-0.9961377,0.2346124,-1.003082,0.2256737,-1.012736,0.2360036,-1.016136,0.2389435,-1.021104,0.2394261,-1.027084,0.236952,-1.035799,0.2437942,-1.035464,0.2456428,-1.039315,0.2465627,-1.044084,0.2485529,-1.047172,0.246328,-1.057316,0.2495533,-1.058055,0.2523462,-1.058947,0.2547223,-1.060185,0.2566479,-1.06212,0.258985,-1.062586,0.2605045,-1.06517,0.2621199,-1.067427,0.2643563,-1.067169,0.2658483,-1.069745,0.2702655,-1.057114,0.2725087,-1.053125,0.2736034,-1.055803,0.2741611,-1.064535,0.2755316,-1.068466,0.2772661,-1.069269,0.2790807,-1.068697,0.2808777,-1.066505,0.2826945,-1.068999,0.2844787,-1.067585,0.2862269,-1.066122,0.2880814,-1.065813,0.2898263,-1.064319,0.2919378,-1.064892,0.2933828,-1.061572,0.2965268,-1.065476,0.297539,-1.060331,0.2991368,-1.057639,0.3015925,-1.057213,0.317071,-1.0871,0.317403,-1.077344,0.3018675,-1.04023,0.3112247,-1.050103,0.3102899,-1.042716,0.310752,-1.037824,0.3134598,-1.035448,0.3087083,-1.02611,0.3100516,-1.022756,0.3093162,-1.018028,0.3072515,-1.013085,0.3092974,-1.009937
0.3058117,-1.005482,0.3090514,-1.002054,0.3062421,-0.9984598,0.3056965,-0.9950011,0.3075227,-0.990683,0.3087774,-0.9860535,0.3050106,-0.9842592,0.3067325,-0.978847,0.3088399,-0.9722662,0.3105591,-0.9650786,0.3046201,-0.9670885,0.3099227,-0.9533801,0.3102824,-0.9454073,0.3062854,-0.945256,0.3068179,-0.9353506,0.3033757,-0.9346706,0.3133464,-0.8893199,0.3003601,-0.92118,0.2960346,-0.9261827,0.2938744,-0.9215523,0.2915355,-0.9168968,0.2882714,-0.9214628,0.2856627,-0.9212928,0.2828199,-0.9369256,0.2806552,-0.9215552,0.2781247,-0.9194776,0.2766366,-0.932802,0.2746799,-0.9340734,0.2722291,-0.931176,0.2700352,-0.9312566,0.2648263,-0.9166283,0.2627814,-0.9200389,0.2604524,-0.9220908,0.2567918,-0.9199375,0.2555424,-0.9258433,0.2521691,-0.925775,0.2405445,-0.9081678,0.2370782,-0.9115006,0.2427726,-0.9315911,0.2288735,-0.9180575,0.2337175,-0.9347814,0.2469973,-0.9597837,0.2454434,-0.9641228,0.2428587,-0.9677775,0.241177,-0.9727056,0.2372867,-0.9767804,0.2352431,-0.9826765,0.2330999,-0.9891007,0.2291132,-0.9961317,0.2342724,-1.003123,0.2250134,-1.01297,0.2354251,-1.016392,0.2383102,-1.021473,0.2388416,-1.027521,0.2366405,-1.036092,0.243315,-1.035967,0.2451867,-1.039866,0.2463116,-1.044431,0.2483156,-1.047541,0.2459068,-1.05807,0.2491688,-1.058812,0.251994,-1.05971,0.2543977,-1.06096,0.2563458,-1.062917,0.2587107,-1.063386,0.260248,-1.066002,0.2618824,-1.068286,0.2641459,-1.068023,0.2656556,-1.070631,0.2701834,-1.057551,0.272386,-1.053897,0.2735056,-1.056544,0.2740684,-1.065397,0.2754561,-1.069383,0.2772167,-1.070146,0.2790549,-1.069566,0.280876,-1.067395,0.2827157,-1.069874,0.2845239,-1.068443,0.2862959,-1.066962,0.2881754,-1.066651,0.2899445,-1.06514,0.2920844,-1.065724,0.2935507,-1.062362,0.2967253,-1.066278,0.2977651,-1.061111,0.2993866,-1.058386,0.3018625,-1.057921,0.3173436,-1.087766,0.3179011,-1.078403,0.3021422,-1.040709,0.3114641,-1.050481,0.3105241,-1.043036,0.3112034,-1.038359,0.3139156,-1.035916,0.3091532,-1.026487,0.3104874,-1.023063,0.3097428,-1.018266,0.3076722,-1.013258,0.3097154,-1.010057
0.3060162,-1.00551,0.3094629,-1.002064,0.3066455,-0.9984106,0.306098,-0.9948976,0.3079254,-0.9905291,0.3091783,-0.9858477,0.3054032,-0.9839904,0.3071254,-0.9785227,0.3092337,-0.9718833,0.3109237,-0.9646652,0.3050024,-0.9665624,0.3102835,-0.9528226,0.3106435,-0.9447625,0.3066716,-0.9444435,0.3072109,-0.9343925,0.3037332,-0.9336408,0.313699,-0.8881152,0.3005886,-0.9202359,0.2962366,-0.9251621,0.2940209,-0.9206093,0.2916446,-0.91595,0.2883483,-0.9205178,0.2857081,-0.9203353,0.2828441,-0.9359057,0.2806394,-0.9206022,0.2780761,-0.9184786,0.2765604,-0.9317207,0.2745741,-0.9330137,0.2720895,-0.9301205,0.2698557,-0.930158,0.2646153,-0.9156074,0.2625164,-0.9189244,0.2601424,-0.9209491,0.2564187,-0.9187385,0.2553389,-0.9252563,0.2517191,-0.9246259,0.239966,-0.9069084,0.2364774,-0.9103321,0.2422108,-0.9305841,0.2282031,-0.9170363,0.2333638,-0.9342966,0.2465766,-0.9592574,0.2450078,-0.9636572,0.2423712,-0.9673443,0.240673,-0.9723447,0.2367402,-0.9764872,0.2346774,-0.98247,0.2325144,-0.9889882,0.2284885,-0.9961281,0.2339329,-1.003166,0.2243553,-1.013206,0.2348483,-1.016649,0.237679,-1.021844,0.2382589,-1.027958,0.2363294,-1.036386,0.2428371,-1.03647,0.2447317,-1.040419,0.2460608,-1.044779,0.2480787,-1.04791,0.2454865,-1.058825,0.2487852,-1.059569,0.2516424,-1.060473,0.2540737,-1.061735,0.2560441,-1.063714,0.2584367,-1.064186,0.2599917,-1.066833,0.2616451,-1.069145,0.2639357,-1.068876,0.265463,-1.071516,0.2701013,-1.057988,0.2722633,-1.054668,0.2734077,-1.057285,0.2739756,-1.066258,0.2753804,-1.070298,0.277167,-1.071022,0.2790288,-1.070436,0.2808738,-1.068286,0.2827365,-1.07075,0.2845687,-1.069301,0.2863646,-1.067803,0.288269,-1.06749,0.2900623,-1.06596,0.2922306,-1.066555,0.2937183,-1.063151,0.2969234,-1.067081,0.2979909,-1.061891,0.2996362,-1.059134,0.3021322,-1.058629,0.317616,-1.088432,0.318399,-1.079462,0.3024169,-1.041189,0.3117035,-1.050859,0.3107582,-1.043356,0.311655,-1.038896,0.3143717,-1.036386,0.3095985,-1.026865,0.3109237,-1.023371,0.31017,-1.018505,0.3080934,-1.013432,0.310134,-1.010178
0.306221,-1.005539,0.309875,-1.002075,0.3070496,-0.9983623,0.3065001,-0.9947948,0.3083288,-0.9903759,0.30958,-0.9856426,0.3057965,-0.9837224,0.3075189,-0.978199,0.3096282,-0.9715009,0.3112888,-0.9642522,0.3053854,-0.9660366,0.3106449,-0.9522654,0.3110053,-0.9441179,0.3070585,-0.9436309,0.3076045,-0.9334341,0.3040912,-0.9326104,0.3140518,-0.8869095,0.3008172,-0.919291,0.2964384,-0.9241407,0.2941672,-0.9196655,0.2917533,-0.9150025,0.2884248,-0.919572,0.285753,-0.919377,0.2828678,-0.9348849,0.2806231,-0.9196486,0.2780267,-0.9174788,0.2764835,-0.9306385,0.2744676,-0.9319533,0.2719489,-0.9290642,0.2696752,-0.9290586,0.2644033,-0.9145861,0.2622503,-0.9178094,0.2598312,-0.919807,0.2560443,-0.9175393,0.2551351,-0.9246693,0.251268,-0.9234771,0.2393861,-0.9056497,0.2358756,-0.9091645,0.2419055,-0.9300376,0.2275324,-0.9160169,0.23301,-0.9338123,0.2461561,-0.9587321,0.2445725,-0.9631927,0.241884,-0.9669124,0.2401697,-0.9719853,0.2361946,-0.9761957,0.2341128,-0.9822653,0.2319302,-0.9888778,0.2278654,-0.9961268,0.2335939,-1.003209,0.2236993,-1.013444,0.2345024,-1.016804,0.2370498,-1.022218,0.2376779,-1.028398,0.2357089,-1.036975,0.2425505,-1.036773,0.2444588,-1.040751,0.2458104,-1.045127,0.2478421,-1.048279,0.2450673,-1.05958,0.2484023,-1.060326,0.2512915,-1.061236,0.2537502,-1.06251,0.255743,-1.064511,0.258163,-1.064985,0.2597357,-1.067664,0.261408,-1.070003,0.2637256,-1.069729,0.2652704,-1.072401,0.2700192,-1.058424,0.2721406,-1.055439,0.2733488,-1.05773,0.2738826,-1.067119,0.2753045,-1.071213,0.2771171,-1.071898,0.2790024,-1.071304,0.2808714,-1.069175,0.2827569,-1.071624,0.2846132,-1.070158,0.2864329,-1.068643,0.2883623,-1.068328,0.2901797,-1.06678,0.2923764,-1.067386,0.2938855,-1.06394,0.2971211,-1.067883,0.2982163,-1.062671,0.2998855,-1.059881,0.3024017,-1.059337,0.3178883,-1.089099,0.3188966,-1.080524,0.3026915,-1.041669,0.3119429,-1.051237,0.3109924,-1.043677,0.3121068,-1.039433,0.3148282,-1.036857,0.3100442,-1.027244,0.3113603,-1.02368,0.3105976,-1.018745,0.3085151,-1.013607,0.310553,-1.0103
0.3064258,-1.005567,0.3102876,-1.002087,0.3074542,-0.9983148,0.3069028,-0.9946929,0.3087328,-0.9902236,0.3099822,-0.9854383,0.3061904,-0.9834549,0.3079131,-0.9778759,0.3099926,-0.9711488,0.3116546,-0.9638395,0.305769,-0.9655111,0.3110069,-0.9517083,0.3113676,-0.9434733,0.307446,-0.9428182,0.3079988,-0.9324753,0.3044497,-0.9315795,0.3144049,-0.8857026,0.3010458,-0.9183455,0.2966244,-0.9231982,0.2943134,-0.918721,0.2918617,-0.9140542,0.288501,-0.9186254,0.2857974,-0.918418,0.2828909,-0.9338633,0.2806063,-0.9186942,0.2779766,-0.9164782,0.2764056,-0.9295555,0.2743601,-0.930892,0.2718075,-0.9280073,0.2694936,-0.9279586,0.2641905,-0.9135643,0.2619832,-0.916694,0.2595188,-0.9186646,0.2556686,-0.91634,0.254931,-0.9240823,0.2508158,-0.9223286,0.2388048,-0.9043917,0.2352728,-0.907998,0.2416,-0.9294914,0.2269137,-0.9150786,0.2326563,-0.9333285,0.2457356,-0.9582077,0.2441374,-0.9627292,0.2413973,-0.9664818,0.2396669,-0.9716273,0.2356498,-0.975906,0.2335492,-0.9820626,0.2313473,-0.9887694,0.227244,-0.9961278,0.2332554,-1.003253,0.2230454,-1.013685,0.2341572,-1.01696,0.2364226,-1.022593,0.2370988,-1.02884,0.2350906,-1.037566,0.2422643,-1.037077,0.2441864,-1.041083,0.2455603,-1.045475,0.2476058,-1.048649,0.2446491,-1.060336,0.2480203,-1.061084,0.2509413,-1.061999,0.2534273,-1.063284,0.2554423,-1.065307,0.2578898,-1.065784,0.2594801,-1.068494,0.2611712,-1.070861,0.2635157,-1.070581,0.2650779,-1.073285,0.269937,-1.058861,0.2720177,-1.056209,0.2732898,-1.058175,0.2737895,-1.067979,0.2752283,-1.072127,0.2770669,-1.072773,0.2789757,-1.072172,0.2808686,-1.070064,0.282777,-1.072498,0.2846574,-1.071015,0.2865008,-1.069482,0.2884551,-1.069165,0.2902967,-1.067601,0.2925218,-1.068216,0.2940524,-1.064729,0.2973185,-1.068685,0.2984414,-1.063451,0.3001344,-1.060629,0.302671,-1.060046,0.3181603,-1.089766,0.3193938,-1.081586,0.3029661,-1.04215,0.3121824,-1.051616,0.3112267,-1.043998,0.3125588,-1.039972,0.3152849,-1.037329,0.3104902,-1.027625,0.3117974,-1.02399,0.3110256,-1.018987,0.3089373,-1.013783,0.3109726,-1.010423
0.306836,-1.005625,0.3107009,-1.0021,0.3078594,-0.9982682,0.3073062,-0.9945917,0.3091374,-0.990072,0.3103852,-0.9852346,0.3065851,-0.9831881,0.3083079,-0.9775534,0.3103575,-0.9707971,0.312021,-0.9634272,0.3061534,-0.9649859,0.3113696,-0.9511514,0.3117306,-0.9428288,0.3078343,-0.9420054,0.3083937,-0.9315162,0.3048087,-0.9305479,0.3147583,-0.8844947,0.3012744,-0.9173993,0.2968103,-0.922255,0.2944593,-0.9177757,0.2919698,-0.9131051,0.2885767,-0.9176781,0.2858414,-0.9174581,0.2829134,-0.9328408,0.2805888,-0.9177391,0.2779258,-0.9154769,0.276327,-0.9284716,0.2742519,-0.9298301,0.2716652,-0.9269497,0.2693111,-0.9268579,0.2639767,-0.9125419,0.2617149,-0.9155781,0.2592053,-0.9175218,0.2552917,-0.9151404,0.2547267,-0.9234952,0.2503625,-0.9211803,0.2382223,-0.9031344,0.2346689,-0.9068325,0.2412943,-0.9289456,0.2262946,-0.9141419,0.2323025,-0.9328453,0.2453153,-0.9576841,0.2437025,-0.9622667,0.240911,-0.9660525,0.2391646,-0.9712707,0.2351059,-0.9756179,0.2329867,-0.9818618,0.2307657,-0.988663,0.2266242,-0.9961312,0.2329175,-1.003297,0.2223937,-1.013929,0.2338125,-1.017117,0.2357974,-1.022971,0.2365214,-1.029283,0.2344743,-1.038159,0.2419786,-1.037381,0.2439143,-1.041416,0.2453106,-1.045823,0.2473698,-1.049019,0.2442319,-1.061092,0.2476392,-1.061842,0.2505918,-1.062763,0.253105,-1.064059,0.2551422,-1.066104,0.2576169,-1.066583,0.2592247,-1.069325,0.2609346,-1.071718,0.2633059,-1.071433,0.2648855,-1.074169,0.2698549,-1.059297,0.2718949,-1.056979,0.2732309,-1.05862,0.2736961,-1.068838,0.2751519,-1.073041,0.2770164,-1.073647,0.2789487,-1.07304,0.2808655,-1.070953,0.2827967,-1.073372,0.2847011,-1.071872,0.2865684,-1.070321,0.2885475,-1.070002,0.2904134,-1.06842,0.2926668,-1.069047,0.2942189,-1.065518,0.2975155,-1.069488,0.2986661,-1.064232,0.3003831,-1.061377,0.30294,-1.060755,0.3184323,-1.090433,0.3198908,-1.08265,0.3032406,-1.042631,0.3124218,-1.051995,0.311461,-1.04432,0.313011,-1.040512,0.315742,-1.037803,0.3109366,-1.028007,0.3122348,-1.024302,0.3114541,-1.019229,0.3093599,-1.01396,0.3113927,-1.010547
0.3072466,-1.005684,0.3111147,-1.002113,0.3082653,-0.9982224,0.3077102,-0.9944914,0.3095427,-0.9899212,0.3107572,-0.9850476,0.3069804,-0.982922,0.3087035,-0.9772315,0.3107231,-0.9704459,0.312388,-0.9630153,0.3065385,-0.964461,0.3117329,-0.9505947,0.3120942,-0.9421843,0.3082232,-0.9411924,0.3087893,-0.9305567,0.3051682,-0.9295157,0.315112,-0.8832856,0.301503,-0.9164524,0.2969962,-0.9213111,0.294605,-0.9168297,0.2920775,-0.9121553,0.2886521,-0.91673,0.2858849,-0.9164975,0.2829354,-0.9318175,0.2805707,-0.9167833,0.2778743,-0.9144748,0.2762475,-0.9273868,0.2741428,-0.9287673,0.271522,-0.9258914,0.2691276,-0.9257566,0.263762,-0.9115191,0.2614665,-0.9145489,0.2588905,-0.9163787,0.2549134,-0.9139407,0.254522,-0.9229083,0.249908,-0.9200323,0.2376384,-0.9018778,0.2341113,-0.9057589,0.2409884,-0.9284001,0.2256752,-0.9132066,0.2319487,-0.9323627,0.244895,-0.9571614,0.2432678,-0.9618051,0.2404251,-0.9656245,0.238663,-0.9709156,0.2345628,-0.9753316,0.2324252,-0.9816628,0.2301854,-0.9885586,0.226006,-0.9961368,0.23258,-1.003343,0.2217441,-1.014175,0.2334684,-1.017274,0.2351742,-1.023351,0.2359458,-1.029728,0.2338602,-1.038754,0.2416933,-1.037685,0.2436427,-1.041749,0.2450613,-1.046172,0.2471341,-1.049389,0.2438157,-1.061849,0.2472588,-1.0626,0.2502429,-1.063526,0.2527832,-1.064834,0.2548424,-1.0669,0.2573444,-1.067382,0.2589696,-1.070155,0.2606982,-1.072575,0.2630962,-1.072284,0.2646931,-1.075053,0.2697728,-1.059734,0.2717719,-1.057749,0.2731719,-1.059065,0.2736026,-1.069698,0.2750752,-1.073954,0.2769657,-1.074521,0.2789214,-1.073907,0.280862,-1.071841,0.2828161,-1.074245,0.2847445,-1.072728,0.2866356,-1.07116,0.2886396,-1.070839,0.2905296,-1.06924,0.2928113,-1.069877,0.294385,-1.066307,0.2977122,-1.07029,0.2988905,-1.065012,0.3006315,-1.062125,0.3032088,-1.061464,0.3187041,-1.091101,0.3203874,-1.083716,0.3035151,-1.043113,0.3126613,-1.052374,0.3116953,-1.044642,0.3134635,-1.041053,0.3161636,-1.03824,0.3113834,-1.02839,0.3126727,-1.024614,0.311883,-1.019473,0.3097831,-1.014138,0.3118134,-1.010672
0.3074522,-1.005714,0.3115291,-1.002128,0.3086717,-0.9981775,0.3081148,-0.9943919,0.3099487,-0.9897711,0.3111299,-0.9848611,0.3073764,-0.9826565,0.3090998,-0.9769102,0.3110892,-0.9700951,0.3127556,-0.9626038,0.3069242,-0.9639365,0.3120968,-0.9500382,0.3124584,-0.9415399,0.3086128,-0.9403794,0.3091856,-0.9295968,0.3055281,-0.9284829,0.3154659,-0.8820754,0.3017317,-0.9155048,0.2971819,-0.9203665,0.2947505,-0.9158829,0.292185,-0.9112046,0.2887271,-0.9157812,0.2859279,-0.9155361,0.2829568,-0.9307933,0.2805521,-0.9158267,0.2778221,-0.9134719,0.2761672,-0.9263012,0.2740328,-0.9277038,0.2713779,-0.9248324,0.268943,-0.9246546,0.2635464,-0.9104958,0.2612172,-0.9135194,0.2585746,-0.9152352,0.2545338,-0.9127407,0.254317,-0.9223213,0.2494524,-0.9188846,0.2370531,-0.9006219,0.2335529,-0.9046861,0.2406824,-0.927855,0.2250555,-0.9122728,0.2315949,-0.9318806,0.2444749,-0.9566397,0.2428334,-0.9613446,0.2399397,-0.9651978,0.238162,-0.9705619,0.2340205,-0.975047,0.2318648,-0.9814657,0.2296063,-0.9884563,0.2253894,-0.9961448,0.232243,-1.003389,0.2210966,-1.014424,0.2331249,-1.017432,0.234553,-1.023733,0.2353719,-1.030175,0.2332481,-1.039351,0.2414085,-1.03799,0.2433715,-1.042083,0.2448123,-1.046521,0.2468987,-1.049759,0.2434005,-1.062606,0.2468793,-1.063359,0.2498947,-1.06429,0.252462,-1.065609,0.2545432,-1.067697,0.2570722,-1.06818,0.2587149,-1.070985,0.260462,-1.073432,0.2628867,-1.073135,0.2645008,-1.075936,0.2696906,-1.06017,0.2716489,-1.058518,0.2731129,-1.05951,0.273509,-1.070556,0.2749983,-1.074867,0.2769148,-1.075395,0.2788939,-1.074774,0.2808582,-1.072728,0.2828351,-1.075118,0.2847875,-1.073584,0.2867024,-1.071998,0.2887313,-1.071676,0.2906455,-1.070059,0.2929555,-1.070707,0.2945507,-1.067096,0.2979085,-1.071093,0.2991146,-1.065793,0.3008796,-1.062874,0.3034774,-1.062174,0.3189757,-1.091769,0.3208838,-1.084783,0.3037896,-1.043595,0.3129007,-1.052754,0.3119296,-1.044964,0.3139162,-1.041596,0.3165855,-1.038679,0.3118305,-1.028774,0.313111,-1.024928,0.3123124,-1.019717,0.3102067,-1.014317,0.3122345,-1.010798
0.3076579,-1.005744,0.3119116,-1.002142,0.3090787,-0.9981334,0.30852,-0.9942932,0.3103553,-0.9896219,0.3115031,-0.9846753,0.307773,-0.9823916,0.3094967,-0.9765894,0.311456,-0.9697448,0.3131239,-0.9621926,0.3073107,-0.9634123,0.3124613,-0.9494819,0.3128232,-0.9408956,0.3090031,-0.9395662,0.3095825,-0.9286365,0.3058886,-0.9274495,0.3158201,-0.8808641,0.3019605,-0.9145565,0.2973676,-0.9194212,0.2948957,-0.9149354,0.2922921,-0.9102532,0.2888017,-0.9148315,0.2859704,-0.9145739,0.2829776,-0.9297682,0.2805328,-0.9148694,0.2777692,-0.9124683,0.276086,-0.9252148,0.273922,-0.9266396,0.271233,-0.9237727,0.2687575,-0.9235519,0.2633298,-0.909472,0.260967,-0.9124894,0.2582575,-0.9140914,0.2541528,-0.9115406,0.2539061,-0.9211473,0.2489957,-0.9177371,0.2365124,-0.8994648,0.2329936,-0.9036143,0.2403762,-0.9273101,0.2244355,-0.9113405,0.2312411,-0.9313991,0.2440548,-0.9561188,0.2423992,-0.9608851,0.2394547,-0.9647724,0.2376616,-0.9702096,0.2334792,-0.9747642,0.2313055,-0.9812704,0.2290286,-0.988356,0.2247745,-0.9961551,0.2319066,-1.003435,0.2204512,-1.014675,0.232782,-1.017591,0.2339338,-1.024118,0.2347998,-1.030623,0.2326381,-1.03995,0.2411242,-1.038295,0.2431007,-1.042417,0.2445637,-1.04687,0.2466637,-1.050129,0.2429863,-1.063363,0.2465006,-1.064117,0.2495473,-1.065054,0.2521414,-1.066384,0.2542444,-1.068493,0.2568004,-1.068979,0.2584604,-1.071814,0.2602261,-1.074289,0.2626773,-1.073986,0.2643086,-1.076818,0.2696085,-1.060606,0.2715259,-1.059286,0.2730538,-1.059954,0.2734151,-1.071414,0.2749212,-1.075779,0.2768636,-1.076268,0.2788661,-1.07564,0.2808541,-1.073615,0.2828537,-1.07599,0.2848302,-1.074439,0.2867688,-1.072836,0.2888225,-1.072512,0.290761,-1.070878,0.2930993,-1.071537,0.2947161,-1.067885,0.2981044,-1.071895,0.2993383,-1.066574,0.3011275,-1.063622,0.3037458,-1.062884,0.3192471,-1.092438,0.3213411,-1.085768,0.3040641,-1.044077,0.3131402,-1.053134,0.312164,-1.045287,0.3143692,-1.04214,0.3170076,-1.039119,0.312278,-1.02916,0.3135497,-1.025243,0.3127423,-1.019963,0.3106309,-1.014498,0.3126233,-1.010916
0.3078637,-1.005774,0.3122947,-1.002157,0.3094864,-0.9980902,0.3089259,-0.9941954,0.3107626,-0.9894734,0.3118769,-0.98449,0.3081704,-0.9821274,0.3098944,-0.9762693,0.3118233,-0.969395,0.3134927,-0.9617819,0.3076979,-0.9628884,0.3128264,-0.9489258,0.3131886,-0.9402513,0.3093941,-0.9387529,0.3099801,-0.9276758,0.3062495,-0.9264155,0.3161745,-0.8796517,0.3021892,-0.9136075,0.2975531,-0.9184751,0.2950408,-0.913987,0.2923989,-0.909301,0.2888759,-0.9138811,0.2860125,-0.9136109,0.2829979,-0.9287423,0.280513,-0.9139113,0.2777155,-0.9114638,0.2760039,-0.9241275,0.2738103,-0.9255745,0.2710871,-0.9227123,0.2685709,-0.9224486,0.2631123,-0.9084477,0.2607158,-0.911459,0.2579393,-0.9129473,0.2537706,-0.9103402,0.2534941,-0.9199734,0.2485379,-0.91659,0.2359705,-0.8983082,0.2324334,-0.9025433,0.2400698,-0.9267657,0.2238151,-0.9104096,0.2308873,-0.9309182,0.2436349,-0.9555987,0.2419652,-0.9604266,0.2389701,-0.9643483,0.2371617,-0.9698588,0.2329386,-0.974483,0.2307472,-0.981077,0.2284521,-0.9882576,0.2241612,-0.9961676,0.2315706,-1.003482,0.2198079,-1.014929,0.2324396,-1.017751,0.2333166,-1.024504,0.2344569,-1.030893,0.2320302,-1.04055,0.2408402,-1.0386,0.2428303,-1.042751,0.2443154,-1.04722,0.246429,-1.050499,0.2425731,-1.064121,0.2461228,-1.064876,0.2492005,-1.065818,0.2518214,-1.067159,0.2539461,-1.069289,0.256529,-1.069777,0.2582062,-1.072643,0.2599903,-1.075145,0.2624681,-1.074836,0.2641165,-1.0777,0.2695263,-1.061042,0.2714519,-1.059748,0.2729947,-1.060399,0.2733212,-1.072272,0.2748439,-1.07669,0.2768122,-1.07714,0.2788379,-1.076505,0.2808496,-1.074501,0.2828721,-1.076862,0.2848725,-1.075294,0.2868349,-1.073674,0.2889134,-1.073348,0.2908761,-1.071697,0.2932427,-1.072367,0.2948812,-1.068674,0.2982999,-1.072697,0.2995617,-1.067354,0.301375,-1.064371,0.3040139,-1.063594,0.3195184,-1.093107,0.3217981,-1.086755,0.3043385,-1.04456,0.3133797,-1.053515,0.3123984,-1.04561,0.3148223,-1.042685,0.31743,-1.03956,0.3127259,-1.029546,0.3139889,-1.025559,0.3131726,-1.02021,0.3110555,-1.014679,0.3130125,-1.011034
0.3080696,-1.005805,0.3126783,-1.002173,0.3098946,-0.9980479,0.3093324,-0.9940983,0.3111386,-0.9893372,0.3122512,-0.9843054,0.3085684,-0.9818638,0.3102616,-0.9759746,0.3121913,-0.9690455,0.3138622,-0.9613715,0.3080858,-0.9623649,0.3131921,-0.9483699,0.3135547,-0.9396071,0.3097552,-0.938003,0.3103472,-0.9267898,0.3066108,-0.9253809,0.3165292,-0.8784381,0.302418,-0.9126578,0.2977386,-0.9175283,0.2951856,-0.913038,0.2925131,-0.9082793,0.2889497,-0.9129299,0.2860541,-0.9126471,0.2830175,-0.9277155,0.2804926,-0.9129525,0.2776612,-0.9104586,0.275921,-0.9230393,0.2736977,-0.9245087,0.2709402,-0.9216513,0.2683833,-0.9213446,0.2628938,-0.9074229,0.2604636,-0.9104283,0.2576448,-0.9118921,0.253387,-0.9091397,0.2530808,-0.9187995,0.2480789,-0.9154431,0.2354275,-0.8971522,0.2318723,-0.9014732,0.2397633,-0.9262215,0.2231944,-0.9094803,0.2305334,-0.9304378,0.243215,-0.9550796,0.2415314,-0.959969,0.2384859,-0.9639254,0.2366624,-0.9695094,0.2323989,-0.9742035,0.2301899,-0.9808854,0.2278768,-0.9881613,0.2235495,-0.9961824,0.2312352,-1.00353,0.2191666,-1.015185,0.2320979,-1.017911,0.2327013,-1.024892,0.2341145,-1.031164,0.2314244,-1.041152,0.2405568,-1.038906,0.2425604,-1.043085,0.2440674,-1.047569,0.2461946,-1.05087,0.2421609,-1.06488,0.2457457,-1.065636,0.2488543,-1.066582,0.2515018,-1.067934,0.2536483,-1.070085,0.256258,-1.070575,0.2579524,-1.073472,0.2597548,-1.076001,0.262259,-1.075686,0.2639245,-1.078582,0.2694442,-1.061478,0.2713779,-1.06021,0.2729356,-1.060843,0.273227,-1.073129,0.2747663,-1.077601,0.2767605,-1.078012,0.2788095,-1.07737,0.2808448,-1.075387,0.28289,-1.077733,0.2849144,-1.076149,0.2869006,-1.074511,0.289004,-1.074183,0.2909909,-1.072516,0.2933857,-1.073196,0.2950459,-1.069462,0.2984951,-1.0735,0.2997848,-1.068135,0.3016222,-1.06512,0.3042817,-1.064305,0.3197895,-1.093777,0.3222549,-1.087743,0.3046129,-1.045044,0.3136191,-1.053895,0.3126329,-1.045933,0.3152757,-1.043231,0.3178527,-1.040003,0.3131742,-1.029934,0.3143941,-1.025851,0.3135697,-1.020439,0.3114806,-1.014861,0.3134021,-1.011152
0.308482,-1.005866,0.3130623,-1.00219,0.3103034,-0.9980064,0.3097395,-0.9940021,0.3115152,-0.9892017,0.3126262,-0.9841215,0.3089671,-0.9816009,0.3106294,-0.9756805,0.3125598,-0.9686966,0.3142323,-0.9609615,0.3084744,-0.9618416,0.3135585,-0.9478141,0.3139213,-0.938963,0.3101169,-0.937253,0.310715,-0.9259035,0.3069727,-0.9243456,0.3168842,-0.8772234,0.3026469,-0.9117074,0.2979239,-0.9165808,0.2953303,-0.9120881,0.2926269,-0.9072567,0.289023,-0.9119779,0.2860951,-0.9116826,0.2830366,-0.9266878,0.2804715,-0.911993,0.2776061,-0.9094526,0.2758372,-0.9219503,0.2735843,-0.9234422,0.2707925,-0.9205895,0.2681947,-0.9202399,0.2626744,-0.9063976,0.2602104,-0.9093971,0.2573493,-0.9108367,0.2530021,-0.9079389,0.2528737,-0.9182125,0.2476188,-0.9142964,0.2348833,-0.8959969,0.2313103,-0.9004039,0.2394566,-0.9256777,0.2225734,-0.9085524,0.2301796,-0.9299579,0.2427953,-0.9545613,0.2410979,-0.9595125,0.2380022,-0.9635039,0.2361638,-0.9691614,0.23186,-0.9739257,0.2296337,-0.9806957,0.2273029,-0.9880669,0.2229394,-0.9961995,0.2309002,-1.003579,0.2185275,-1.015443,0.2317567,-1.018071,0.2320881,-1.025283,0.2337728,-1.031436,0.2308207,-1.041756,0.2402737,-1.039212,0.2422908,-1.04342,0.2438198,-1.047919,0.2459605,-1.051241,0.2417497,-1.065639,0.2453695,-1.066395,0.2485089,-1.067346,0.2511829,-1.068709,0.253351,-1.070881,0.2559873,-1.071373,0.2576988,-1.074301,0.2595196,-1.076856,0.26205,-1.076536,0.2637325,-1.079463,0.269362,-1.061914,0.2713039,-1.060671,0.2728765,-1.061287,0.2731327,-1.073985,0.2746885,-1.078511,0.2767085,-1.078883,0.2787808,-1.078235,0.2808396,-1.076272,0.2829077,-1.078604,0.284956,-1.077003,0.2869659,-1.075348,0.2890941,-1.075019,0.2911052,-1.073334,0.2935284,-1.074025,0.2952102,-1.070251,0.29869,-1.074302,0.3000075,-1.068916,0.3018692,-1.06587,0.3045494,-1.065016,0.3200605,-1.094447,0.3227114,-1.088732,0.3048873,-1.045527,0.3138586,-1.054277,0.3128674,-1.046257,0.3157293,-1.043779,0.3182756,-1.040446,0.3136228,-1.030323,0.3147996,-1.026144,0.3139672,-1.020668,0.3119062,-1.015045,0.3137922,-1.011272
0.3088949,-1.005929,0.3134468,-1.002207,0.3107129,-0.9979659,0.3101473,-0.9939067,0.3118924,-0.9890669,0.3130017,-0.9839381,0.3093665,-0.9813387,0.3109978,-0.9753869,0.312929,-0.968348,0.3146031,-0.9605519,0.3088637,-0.9613188,0.3139255,-0.9472586,0.3142886,-0.9383189,0.3104791,-0.9365029,0.3110832,-0.9250169,0.3073351,-0.9233097,0.3172394,-0.8760075,0.3028757,-0.9107563,0.2981092,-0.9156325,0.2954747,-0.9111375,0.2927403,-0.9062331,0.289096,-0.9110252,0.2861357,-0.9107172,0.2830551,-0.9256593,0.2804499,-0.9110328,0.2775503,-0.9084459,0.2757526,-0.9208604,0.27347,-0.9223748,0.2706555,-0.91961,0.2680051,-0.9191345,0.262454,-0.9053718,0.2599563,-0.9083655,0.2570527,-0.909781,0.252646,-0.9068317,0.2526663,-0.9176256,0.2471575,-0.9131501,0.2343379,-0.8948421,0.2307475,-0.8993355,0.2391497,-0.9251342,0.221952,-0.907626,0.2298258,-0.9294786,0.2423756,-0.954044,0.2406646,-0.9590569,0.2375189,-0.9630837,0.2356657,-0.9688147,0.231322,-0.9736496,0.2290786,-0.9805078,0.2267302,-0.9879746,0.2223309,-0.9962188,0.2305658,-1.003628,0.2178905,-1.015704,0.2314161,-1.018233,0.2314767,-1.025676,0.2334318,-1.031708,0.230219,-1.042362,0.2399911,-1.039519,0.2420216,-1.043755,0.2435726,-1.048269,0.2457267,-1.051612,0.2413395,-1.066398,0.244994,-1.067155,0.2481641,-1.068111,0.2508645,-1.069484,0.2530541,-1.071677,0.255717,-1.072171,0.2574455,-1.07513,0.2592845,-1.077711,0.2618412,-1.077385,0.2635406,-1.080344,0.2692799,-1.062349,0.2712298,-1.061132,0.2728173,-1.061731,0.2730382,-1.074841,0.2746105,-1.079421,0.2766563,-1.079754,0.2787519,-1.079099,0.2808342,-1.077157,0.2829249,-1.079474,0.2849972,-1.077856,0.2870309,-1.076185,0.2891839,-1.075854,0.2912192,-1.074152,0.2936706,-1.074855,0.2953741,-1.071039,0.2988845,-1.075105,0.3002299,-1.069697,0.3021158,-1.066619,0.3048168,-1.065727,0.3203313,-1.095117,0.3231676,-1.089722,0.3051616,-1.046012,0.3140981,-1.054658,0.3131019,-1.046581,0.3161477,-1.044285,0.3186988,-1.04089,0.3140718,-1.030714,0.3152056,-1.026439,0.3143651,-1.020899,0.3123324,-1.015229,0.3141827,-1.011393
0.3093083,-1.005992,0.3138319,-1.002226,0.3111229,-0.9979261,0.3105557,-0.9938121,0.3122701,-0.9889327,0.3133777,-0.9837554,0.3097665,-0.9810771,0.3113668,-0.9750938,0.3132988,-0.968,0.3149744,-0.9601427,0.3092537,-0.9607962,0.3142931,-0.9467033,0.3146565,-0.9376749,0.310842,-0.9357528,0.3114521,-0.9241299,0.3076979,-0.9222732,0.3175949,-0.8747905,0.3031046,-0.9098045,0.2982944,-0.9146835,0.2956189,-0.9101861,0.2928533,-0.9052087,0.2891686,-0.9100716,0.2861758,-0.9097511,0.283073,-0.9246299,0.2804276,-0.9100717,0.2774937,-0.9074383,0.2756671,-0.9197697,0.2733548,-0.9213067,0.2705177,-0.9186299,0.2678144,-0.9180285,0.2622326,-0.9043456,0.2597012,-0.9073336,0.2567551,-0.9087249,0.2522889,-0.9057244,0.2522505,-0.9164517,0.2466951,-0.912004,0.2337914,-0.8936879,0.2301838,-0.8982679,0.2388427,-0.9245911,0.2213304,-0.9067011,0.2294719,-0.9289999,0.241956,-0.9535275,0.2402316,-0.9586024,0.237036,-0.9626647,0.2351682,-0.9684695,0.2307849,-0.9733752,0.2285245,-0.9803217,0.2261587,-0.9878841,0.2217241,-0.9962403,0.2302318,-1.003678,0.2172555,-1.015968,0.2310761,-1.018395,0.2311103,-1.025913,0.2330913,-1.031981,0.2296193,-1.04297,0.239709,-1.039825,0.2417529,-1.04409,0.2430791,-1.04897,0.2454932,-1.051983,0.2409302,-1.067158,0.2446194,-1.067915,0.24782,-1.068875,0.2505467,-1.070259,0.2527576,-1.072473,0.255447,-1.072969,0.2571925,-1.075958,0.2590497,-1.078566,0.2616325,-1.078234,0.2633488,-1.081224,0.2691977,-1.062785,0.2711558,-1.061593,0.2727581,-1.062174,0.2729436,-1.075696,0.2745322,-1.08033,0.2766039,-1.080624,0.2787226,-1.079962,0.2808284,-1.078041,0.2829419,-1.080344,0.2850381,-1.078709,0.2870955,-1.077021,0.2892733,-1.076688,0.2913329,-1.07497,0.2938124,-1.075684,0.2955378,-1.071827,0.2990786,-1.075907,0.300452,-1.070479,0.3023622,-1.067369,0.3050839,-1.066439,0.320602,-1.095788,0.3236236,-1.090713,0.3053935,-1.046421,0.3143376,-1.05504,0.3133365,-1.046905,0.3165663,-1.044793,0.3191223,-1.041336,0.3145212,-1.031105,0.3156118,-1.026734,0.3147633,-1.02113,0.312759,-1.015415,0.3145736,-1.011514
0.3097223,-1.006057,0.3142174,-1.002245,0.3115015,-0.9978903,0.3109647,-0.9937184,0.3126484,-0.9887993,0.3137544,-0.9835733,0.3101673,-0.9808162,0.3117364,-0.9748012,0.3136692,-0.9676524,0.3153464,-0.9597339,0.3096139,-0.9603147,0.3146614,-0.9461481,0.3150251,-0.937031,0.3112054,-0.9350025,0.3118215,-0.9232426,0.3080328,-0.9213171,0.3179507,-0.8735723,0.3033335,-0.908852,0.2984794,-0.9137338,0.2957628,-0.909234,0.2929659,-0.9041833,0.2892408,-0.9091173,0.2862154,-0.9087841,0.2830902,-0.9235996,0.2804047,-0.90911,0.2774364,-0.90643,0.2755807,-0.918678,0.2732387,-0.9202379,0.2703792,-0.9176493,0.2676227,-0.9169218,0.2620103,-0.9033188,0.2594451,-0.9063012,0.2564565,-0.9076686,0.2519305,-0.9046169,0.2518336,-0.9152779,0.2462315,-0.9108582,0.2332437,-0.8925344,0.2296192,-0.8972013,0.2385355,-0.9240482,0.2207083,-0.9057776,0.2291181,-0.9285217,0.2415366,-0.9530118,0.2397988,-0.9581488,0.2365535,-0.962247,0.2346713,-0.9681258,0.2302486,-0.9731025,0.2279714,-0.9801375,0.2255886,-0.9877957,0.2211188,-0.9962641,0.2298984,-1.003729,0.2166226,-1.016234,0.2307367,-1.018558,0.2307446,-1.02615,0.2327515,-1.032254,0.2290217,-1.04358,0.2394273,-1.040133,0.2414845,-1.044426,0.242587,-1.049672,0.24526,-1.052354,0.2405219,-1.067918,0.2442456,-1.068676,0.2474766,-1.06964,0.2502294,-1.071034,0.2524617,-1.073269,0.2551774,-1.073766,0.2569398,-1.076786,0.2588151,-1.079421,0.261424,-1.079082,0.263157,-1.082103,0.2691156,-1.06322,0.2710817,-1.062054,0.2726988,-1.062618,0.2728488,-1.076551,0.2744538,-1.081238,0.2765512,-1.081494,0.2786931,-1.080825,0.2808223,-1.078925,0.2829585,-1.081213,0.2850786,-1.079562,0.2871598,-1.077857,0.2893623,-1.077522,0.2914461,-1.075787,0.2939539,-1.076512,0.295701,-1.072616,0.2992724,-1.076709,0.3006737,-1.07126,0.3026083,-1.068119,0.3053509,-1.067151,0.3208725,-1.096459,0.3240793,-1.091706,0.3056254,-1.046831,0.3145772,-1.055422,0.3135711,-1.04723,0.316985,-1.045301,0.319546,-1.041783,0.314971,-1.031498,0.3160184,-1.027031,0.315162,-1.021362,0.3131527,-1.015587,0.3149651,-1.011637
0.3101368,-1.006123,0.3146035,-1.002265,0.3118806,-0.9978552,0.3113423,-0.9936327,0.3130273,-0.9886664,0.3141316,-0.9833918,0.3105373,-0.9805762,0.3121066,-0.9745092,0.3140402,-0.9673052,0.3157459,-0.959296,0.3099747,-0.9598336,0.3150303,-0.9455932,0.3154209,-0.9363407,0.3115695,-0.9342521,0.3121915,-0.922355,0.3083682,-0.9203605,0.3183066,-0.872353,0.303579,-0.90783,0.2986644,-0.9127833,0.2959169,-0.9082123,0.2930781,-0.903157,0.2893177,-0.9080933,0.2862545,-0.9078164,0.2831056,-0.9226491,0.2803812,-0.9081475,0.2773784,-0.9054208,0.2755002,-0.9176709,0.2731309,-0.9192518,0.2702398,-0.916668,0.267445,-0.9159009,0.2617871,-0.9022915,0.259188,-0.9052684,0.2561569,-0.906612,0.251571,-0.9035093,0.2514154,-0.914104,0.2458031,-0.9098021,0.2326948,-0.8913814,0.2290538,-0.8961355,0.2382281,-0.9235058,0.220086,-0.9048557,0.2287642,-0.9280441,0.241182,-0.9525766,0.239433,-0.9577661,0.2360715,-0.9618306,0.234175,-0.9677834,0.2297131,-0.9728314,0.2274194,-0.9799551,0.2250197,-0.9877092,0.2205151,-0.9962901,0.2295654,-1.00378,0.2159918,-1.016502,0.2303979,-1.018721,0.2303796,-1.026389,0.2324123,-1.032528,0.2284262,-1.044191,0.2391461,-1.04044,0.2412166,-1.044762,0.2420964,-1.050374,0.2450272,-1.052726,0.2401146,-1.068679,0.2438726,-1.069437,0.2471338,-1.070404,0.2499127,-1.071809,0.2521662,-1.074065,0.2549082,-1.074563,0.2566874,-1.077614,0.2585807,-1.080275,0.2612156,-1.07993,0.2629654,-1.082983,0.2690334,-1.063655,0.2710076,-1.062515,0.2726395,-1.063062,0.2727539,-1.077406,0.2743751,-1.082146,0.2764983,-1.082363,0.2786633,-1.081688,0.2808158,-1.079808,0.2829747,-1.082082,0.2851188,-1.080414,0.2872237,-1.078692,0.2894509,-1.078356,0.291559,-1.076605,0.294095,-1.077341,0.2958639,-1.073404,0.2994359,-1.077388,0.3008951,-1.072041,0.3028541,-1.068869,0.3055764,-1.067753,0.3211428,-1.09713,0.3245348,-1.0927,0.3058572,-1.047242,0.3148167,-1.055805,0.3138058,-1.047555,0.317404,-1.04581,0.31997,-1.04223,0.3153859,-1.031862,0.3164254,-1.027328,0.315561,-1.021596,0.3135468,-1.01576,0.3153569,-1.01176
0.3105519,-1.006189,0.31499,-1.002285,0.3122602,-0.9978209,0.3117205,-0.9935477,0.3134067,-0.9885343,0.3145094,-0.983211,0.310908,-0.9803368,0.3124774,-0.9742176,0.3144118,-0.9669585,0.3161461,-0.9588586,0.3103361,-0.9593527,0.3154265,-0.9449984,0.3158174,-0.9356505,0.3119341,-0.9335016,0.3125621,-0.9214671,0.3087039,-0.9194033,0.3186232,-0.8712684,0.3038244,-0.9068072,0.2988492,-0.9118321,0.2960707,-0.9071897,0.2931899,-0.9021298,0.2893941,-0.9070683,0.2862959,-0.9067779,0.2831205,-0.9216977,0.2803553,-0.9071147,0.2773196,-0.9044109,0.275419,-0.916663,0.2730223,-0.918265,0.2700996,-0.9156862,0.2672664,-0.9148795,0.2615628,-0.9012638,0.2589299,-0.9042352,0.2558562,-0.9055551,0.2512104,-0.9024014,0.2509959,-0.9129303,0.2453738,-0.9087462,0.2321448,-0.890229,0.2284874,-0.8950705,0.2379205,-0.9229636,0.2194634,-0.9039351,0.2284103,-0.927567,0.2408275,-0.9521419,0.2390674,-0.957384,0.2355899,-0.9614154,0.2336792,-0.9674424,0.2291785,-0.972562,0.2268685,-0.9797744,0.2244521,-0.9876246,0.2199131,-0.9963183,0.2292329,-1.003832,0.215363,-1.016773,0.2300596,-1.018885,0.2300153,-1.026628,0.2320737,-1.032803,0.2278326,-1.044804,0.2388652,-1.040748,0.2409491,-1.045098,0.241607,-1.051078,0.2447946,-1.053098,0.2397083,-1.06944,0.2435004,-1.070197,0.2467917,-1.071169,0.2495965,-1.072584,0.2518712,-1.07486,0.2546394,-1.07536,0.2564353,-1.078441,0.2583466,-1.081129,0.2610074,-1.080778,0.2627738,-1.083861,0.2689513,-1.06409,0.2709335,-1.062976,0.2725802,-1.063505,0.2726588,-1.078259,0.2742962,-1.083053,0.2764451,-1.083231,0.2786332,-1.08255,0.280809,-1.080691,0.2829906,-1.08295,0.2851586,-1.081266,0.2872872,-1.079527,0.2895392,-1.07919,0.2916715,-1.077422,0.2942356,-1.078169,0.2960265,-1.074192,0.2995992,-1.078066,0.3011162,-1.072823,0.3030996,-1.06962,0.3058017,-1.068356,0.321413,-1.097802,0.3249899,-1.093696,0.3060891,-1.047652,0.3150562,-1.056188,0.3140404,-1.04788,0.3178231,-1.046321,0.3203942,-1.042679,0.3158012,-1.032226,0.3168327,-1.027626,0.3159604,-1.02183,0.3139414,-1.015934,0.3157492,-1.011884
0.3109675,-1.006256,0.315377,-1.002307,0.3126403,-0.9977873,0.3120992,-0.9934635,0.3137867,-0.9884029,0.3148878,-0.9830308,0.3112792,-0.980098,0.3128488,-0.9739266,0.3147841,-0.9666123,0.3165471,-0.9584216,0.3106981,-0.9588721,0.3158234,-0.9444039,0.3162146,-0.9349604,0.3122994,-0.9327511,0.3129333,-0.9205788,0.3090401,-0.9184456,0.31894,-0.8701829,0.3040699,-0.9057835,0.299034,-0.9108801,0.2962243,-0.9061663,0.2933014,-0.9011017,0.2894701,-0.9060425,0.2863366,-0.9057386,0.2831349,-0.9207456,0.2803287,-0.9060811,0.2772601,-0.9034002,0.2753371,-0.9156544,0.272913,-0.9172776,0.2699587,-0.9147037,0.2670869,-0.9138575,0.2613376,-0.9002355,0.2586709,-0.9032017,0.2555545,-0.9044979,0.2508486,-0.9012934,0.2507857,-0.9123434,0.2449434,-0.9076906,0.2315936,-0.8890773,0.2279202,-0.8940064,0.2376128,-0.9224218,0.2188404,-0.9030161,0.2280564,-0.9270905,0.2404731,-0.9517079,0.2387019,-0.9570027,0.2351087,-0.9610016,0.2331841,-0.9671027,0.2286447,-0.9722943,0.2263186,-0.9795956,0.2238857,-0.987542,0.2193126,-0.9963488,0.228901,-1.003884,0.2147363,-1.017046,0.2297219,-1.01905,0.2296516,-1.026868,0.2317358,-1.033078,0.2272411,-1.045419,0.2385849,-1.041057,0.2406819,-1.045435,0.2411191,-1.051782,0.2445624,-1.053469,0.239303,-1.070201,0.243129,-1.070959,0.2466209,-1.071552,0.2492809,-1.073359,0.2515766,-1.075656,0.2543709,-1.076157,0.2561835,-1.079268,0.2581127,-1.081982,0.2607993,-1.081625,0.2625823,-1.08474,0.2688691,-1.064525,0.2708593,-1.063437,0.2725209,-1.063948,0.2725635,-1.079113,0.274217,-1.083959,0.2763917,-1.084099,0.2786029,-1.083411,0.2808019,-1.081573,0.2830062,-1.083818,0.285198,-1.082118,0.2873504,-1.080362,0.2896271,-1.080023,0.2917836,-1.078238,0.2943759,-1.078998,0.2961887,-1.07498,0.2997622,-1.078745,0.301337,-1.073605,0.3033448,-1.07037,0.3060269,-1.068959,0.321683,-1.098475,0.3254449,-1.094693,0.3063209,-1.048063,0.3152958,-1.056571,0.3142752,-1.048206,0.3182424,-1.046832,0.3208187,-1.04313,0.3162168,-1.032591,0.3172404,-1.027926,0.3163602,-1.022065,0.3143364,-1.016108,0.316142,-1.012009
0.3113837,-1.006325,0.3157646,-1.002329,0.3130209,-0.9977544,0.3124785,-0.99338,0.3141672,-0.9882721,0.3152668,-0.9828513,0.311651,-0.9798598,0.3132208,-0.9736361,0.3151569,-0.9662665,0.3169487,-0.9579851,0.3110607,-0.9583918,0.316221,-0.9438097,0.3166126,-0.9342703,0.3126652,-0.9320004,0.313305,-0.9196901,0.3093767,-0.9174874,0.3192569,-0.8690965,0.3043154,-0.9047591,0.2992186,-0.9099274,0.2963776,-0.9051419,0.2934124,-0.9000726,0.2895455,-0.9050158,0.2863768,-0.9046983,0.2831487,-0.9197928,0.2803014,-0.9050467,0.2771955,-0.9023158,0.2752543,-0.9146451,0.2728029,-0.9162895,0.2698169,-0.9137207,0.2669065,-0.9128349,0.261095,-0.8991326,0.2584108,-0.9021677,0.2552517,-0.9034403,0.2504856,-0.9001853,0.2505752,-0.9117565,0.2445121,-0.9066352,0.2310412,-0.8879261,0.227352,-0.8929432,0.2373049,-0.9218803,0.2182171,-0.9020985,0.2277025,-0.9266145,0.2401188,-0.9512745,0.2383367,-0.9566221,0.234628,-0.960589,0.2326896,-0.9667645,0.2281118,-0.9720282,0.2257698,-0.9794186,0.2233206,-0.9874613,0.2187137,-0.9963814,0.2285695,-1.003937,0.2141116,-1.017321,0.2293848,-1.019215,0.2292887,-1.027108,0.2313985,-1.033354,0.2266515,-1.046036,0.2383049,-1.041365,0.2404152,-1.045772,0.2406325,-1.052488,0.2443305,-1.053842,0.2388986,-1.070963,0.2427584,-1.07172,0.2464502,-1.071934,0.2489659,-1.074134,0.2512825,-1.076451,0.2541028,-1.076954,0.255932,-1.080095,0.257879,-1.082835,0.2605913,-1.082472,0.2623909,-1.085618,0.268787,-1.06496,0.2707852,-1.063897,0.2724615,-1.064391,0.2724681,-1.079965,0.2741377,-1.084865,0.2763381,-1.084967,0.2785723,-1.084272,0.2807945,-1.082454,0.2830214,-1.084685,0.2852371,-1.082969,0.2874132,-1.081196,0.2897146,-1.080856,0.2918954,-1.079055,0.2945158,-1.079826,0.2963505,-1.075767,0.299925,-1.079423,0.3015574,-1.074386,0.3035898,-1.071121,0.3062519,-1.069562,0.3219528,-1.099148,0.3258995,-1.09569,0.3065527,-1.048475,0.3155353,-1.056955,0.3145099,-1.048532,0.318662,-1.047345,0.3212434,-1.043581,0.3166327,-1.032958,0.3176484,-1.028226,0.3167604,-1.022302,0.3147318,-1.016284,0.3165352,-1.012135
0.3118004,-1.006394,0.3161526,-1.002352,0.313402,-0.9977224,0.3128583,-0.9932972,0.3145483,-0.9881421,0.3156463,-0.9826724,0.3120234,-0.9796221,0.3135934,-0.9733461,0.3155304,-0.9659212,0.3173511,-0.957549,0.311424,-0.9579117,0.3166194,-0.9432156,0.3170113,-0.9335804,0.3130317,-0.9312496,0.3136773,-0.9188012,0.3097136,-0.9165286,0.319574,-0.8680091,0.304561,-0.9037338,0.2994031,-0.9089739,0.2965306,-0.9041166,0.293523,-0.8990426,0.2896205,-0.9039881,0.2864164,-0.9036571,0.2831621,-0.9188392,0.2802734,-0.9040113,0.2771299,-0.9012304,0.2751708,-0.913635,0.272692,-0.9153008,0.2696743,-0.912737,0.2667252,-0.9118117,0.2608514,-0.898029,0.2581497,-0.9011333,0.2549478,-0.9023825,0.2501214,-0.8990769,0.2503644,-0.9111696,0.2440797,-0.90558,0.2304876,-0.8867756,0.226783,-0.8918808,0.2369968,-0.9213392,0.2175934,-0.9011824,0.2273486,-0.9261391,0.2397645,-0.9508417,0.2379716,-0.9562422,0.2342219,-0.9602411,0.2322719,-0.9664796,0.2276619,-0.9718046,0.2253065,-0.9792703,0.2228438,-0.9873946,0.2182087,-0.9964106,0.2282386,-1.003991,0.213585,-1.017556,0.2290483,-1.019381,0.2289265,-1.02735,0.2310618,-1.033631,0.226064,-1.046655,0.2380254,-1.041674,0.2401489,-1.046109,0.2401473,-1.053194,0.2440989,-1.054214,0.2385574,-1.071608,0.2424457,-1.072364,0.2462798,-1.072317,0.2486999,-1.074789,0.2510342,-1.077124,0.2538763,-1.077627,0.2557196,-1.080794,0.2576816,-1.083556,0.2604156,-1.083187,0.2622291,-1.08636,0.2686227,-1.065829,0.270711,-1.064357,0.2724021,-1.064834,0.2723726,-1.080818,0.2740581,-1.085771,0.2762926,-1.0857,0.2785462,-1.084999,0.2807868,-1.083335,0.2830341,-1.085418,0.2852699,-1.083688,0.287466,-1.081901,0.2897883,-1.08156,0.2919896,-1.079745,0.2946338,-1.080525,0.2964871,-1.076433,0.3000876,-1.080102,0.3017435,-1.075048,0.3037967,-1.071756,0.3064767,-1.070165,0.3222225,-1.099821,0.3263539,-1.09669,0.3067845,-1.048886,0.3157748,-1.057339,0.3147447,-1.048858,0.3190817,-1.047859,0.3216684,-1.044033,0.3170489,-1.033326,0.3180568,-1.028528,0.317161,-1.022539,0.3151276,-1.016461,0.3169289,-1.012262
0.3121851,-1.006459,0.3165412,-1.002376,0.3137837,-0.997691,0.3132386,-0.9932151,0.31493,-0.9880127,0.3160264,-0.9824941,0.3123964,-0.979385,0.3139666,-0.9730566,0.3159315,-0.9655515,0.3177543,-0.9571134,0.3117878,-0.957432,0.3170185,-0.9426218,0.3174107,-0.9328905,0.3133988,-0.9304988,0.3140502,-0.9179119,0.310051,-0.9155692,0.3198914,-0.8669208,0.3048066,-0.9027076,0.2996008,-0.9079508,0.2966833,-0.9030904,0.2936333,-0.8980117,0.289695,-0.9029595,0.2864554,-0.902615,0.2831749,-0.9178848,0.2802446,-0.9029751,0.2770635,-0.9001441,0.2750866,-0.9126241,0.2725804,-0.9143114,0.2695309,-0.9117528,0.2665431,-0.9107879,0.2606065,-0.8969249,0.2578876,-0.9000985,0.2546429,-0.9013244,0.2497561,-0.8979684,0.2501533,-0.9105827,0.2436464,-0.9045251,0.2299328,-0.8856256,0.2262131,-0.8908193,0.2366885,-0.9207984,0.2169245,-0.9002018,0.2269947,-0.9256642,0.2394103,-0.9504096,0.2376066,-0.9558629,0.233816,-0.9598941,0.2318547,-0.9661958,0.2272126,-0.9715821,0.224844,-0.9791233,0.2223679,-0.9873292,0.2177047,-0.9964415,0.2279081,-1.004046,0.2130599,-1.017792,0.2287123,-1.019548,0.228565,-1.027592,0.2307257,-1.033908,0.2254785,-1.047275,0.2377464,-1.041984,0.239883,-1.046446,0.2396635,-1.053901,0.2438676,-1.054586,0.2382169,-1.072253,0.2421335,-1.073008,0.2461095,-1.0727,0.2484344,-1.075445,0.2507862,-1.077796,0.2536502,-1.078301,0.2555074,-1.081493,0.2574843,-1.084277,0.26024,-1.083903,0.2620673,-1.087101,0.2684583,-1.066698,0.2706368,-1.064817,0.2723426,-1.065277,0.2722769,-1.081669,0.2739784,-1.086676,0.2762469,-1.086433,0.2785199,-1.085726,0.2807787,-1.084216,0.2830465,-1.086151,0.2853025,-1.084407,0.2875186,-1.082606,0.2898617,-1.082264,0.2920835,-1.080435,0.2947515,-1.081225,0.2966234,-1.077099,0.3002498,-1.08078,0.3019294,-1.075709,0.3040033,-1.072392,0.3067014,-1.070768,0.3224921,-1.100495,0.3268081,-1.09769,0.3070162,-1.049298,0.3160144,-1.057723,0.3149795,-1.049185,0.3195015,-1.048374,0.3220937,-1.044487,0.3174654,-1.033694,0.3184655,-1.02883,0.3175619,-1.022777,0.3155239,-1.016638,0.317323,-1.012389
0.3125703,-1.006525,0.3169302,-1.002401,0.3141659,-0.9976605,0.3136195,-0.9931337,0.3153122,-0.987884,0.3164071,-0.9823165,0.31277,-0.9791485,0.3143405,-0.9727677,0.3163333,-0.9651824,0.3181581,-0.9566783,0.3121523,-0.9569526,0.3174183,-0.9420282,0.3178109,-0.9322007,0.3137664,-0.9297478,0.3144237,-0.9170222,0.3103888,-0.9146093,0.3202089,-0.8658315,0.3050521,-0.9016806,0.2997984,-0.9069268,0.2968358,-0.9020634,0.2937431,-0.8969799,0.289769,-0.90193,0.2864938,-0.9015719,0.2831871,-0.9169297,0.2802151,-0.9019381,0.2769963,-0.8990569,0.2750015,-0.9116126,0.2724679,-0.9133213,0.2693867,-0.9107679,0.2663599,-0.9097636,0.2603606,-0.8958203,0.2576246,-0.8990633,0.2543369,-0.900266,0.2493896,-0.8968598,0.2497301,-0.909409,0.2432121,-0.9034704,0.2293769,-0.8844763,0.2256423,-0.8897587,0.2363801,-0.9202579,0.2162551,-0.8992229,0.2266408,-0.9251899,0.2390562,-0.949978,0.2372418,-0.9554844,0.2334105,-0.9595481,0.2314379,-0.9659129,0.2267639,-0.9713608,0.2243823,-0.9789776,0.2218928,-0.9872652,0.2172019,-0.9964739,0.2272487,-1.004157,0.2125363,-1.01803,0.2283769,-1.019715,0.2282042,-1.027835,0.2303902,-1.034185,0.2248949,-1.047897,0.2374678,-1.042293,0.2396175,-1.046784,0.239181,-1.054609,0.2434059,-1.055331,0.2378771,-1.072898,0.2418219,-1.073653,0.2458218,-1.073347,0.2481692,-1.0761,0.2505386,-1.078469,0.2534243,-1.078974,0.2552954,-1.082192,0.2572872,-1.084998,0.2600645,-1.084618,0.2619057,-1.087842,0.268294,-1.067566,0.2705626,-1.065277,0.2722831,-1.065719,0.272229,-1.082095,0.2739384,-1.087128,0.276201,-1.087165,0.2784934,-1.086453,0.2807704,-1.085096,0.2830586,-1.086883,0.2853347,-1.085125,0.2875709,-1.08331,0.2899349,-1.082968,0.2921772,-1.081125,0.294869,-1.081925,0.2967595,-1.077765,0.3004119,-1.081458,0.302115,-1.07637,0.3042098,-1.073027,0.3069259,-1.071372,0.3227614,-1.101169,0.3272619,-1.098692,0.3072479,-1.049711,0.316254,-1.058108,0.3152144,-1.049512,0.3199216,-1.04889,0.3225192,-1.044941,0.3178822,-1.034064,0.3188746,-1.029134,0.3179633,-1.023016,0.3159205,-1.016816,0.3177175,-1.012518
0.3129559,-1.006591,0.3173198,-1.002426,0.3145486,-0.9976307,0.3140009,-0.993053,0.315695,-0.987756,0.3168159,-0.9821268,0.3131442,-0.9789125,0.3147149,-0.9724792,0.3167358,-0.9648138,0.3185627,-0.9562436,0.3125174,-0.9564734,0.3178189,-0.9414349,0.3182118,-0.931511,0.3141347,-0.9289967,0.3147977,-0.9161323,0.3107271,-0.9136489,0.3205266,-0.8647413,0.3052978,-0.9006528,0.2999959,-0.905902,0.2969879,-0.9010353,0.2938525,-0.8959471,0.2898425,-0.9008995,0.2865316,-0.9005279,0.2831989,-0.9159739,0.2801849,-0.9009001,0.2769281,-0.8979688,0.2749157,-0.9106002,0.2723547,-0.9123306,0.2692417,-0.9097825,0.2661759,-0.9087387,0.2601135,-0.894715,0.2573414,-0.897953,0.2540299,-0.8992073,0.2490219,-0.8957509,0.2493389,-0.908327,0.2427767,-0.9024159,0.2288197,-0.8833275,0.2250293,-0.8886225,0.2360715,-0.9197177,0.2155854,-0.8982457,0.2262869,-0.9247161,0.2387022,-0.9495471,0.2368772,-0.9551066,0.2330053,-0.9592029,0.2310215,-0.9656309,0.2263158,-0.9711406,0.2239213,-0.9788331,0.2214187,-0.9872026,0.2167002,-0.9965078,0.2265912,-1.00427,0.212014,-1.01827,0.2280421,-1.019883,0.227844,-1.028078,0.2300554,-1.034464,0.2243134,-1.04852,0.2371896,-1.042604,0.2393523,-1.047122,0.2386998,-1.055318,0.2429454,-1.056077,0.237538,-1.073544,0.2415109,-1.074297,0.2455347,-1.073994,0.2479044,-1.076755,0.2502913,-1.079141,0.2531986,-1.079647,0.2550836,-1.08289,0.2570903,-1.085718,0.2598891,-1.085333,0.261744,-1.088583,0.2681297,-1.068434,0.2704884,-1.065737,0.2722236,-1.066162,0.272181,-1.082521,0.2738984,-1.08758,0.2761549,-1.087897,0.2784668,-1.087179,0.2807617,-1.085976,0.2830705,-1.087615,0.2853668,-1.085843,0.287623,-1.084015,0.2900078,-1.083671,0.2922706,-1.081815,0.2949862,-1.082624,0.2968953,-1.078431,0.3005737,-1.082137,0.3023004,-1.077031,0.3044161,-1.073663,0.3071503,-1.071976,0.3230307,-1.101844,0.3277155,-1.099695,0.3074796,-1.050123,0.3164935,-1.058493,0.3154493,-1.049839,0.3203419,-1.049407,0.3229757,-1.04543,0.3182994,-1.034435,0.3192841,-1.029438,0.318365,-1.023256,0.3163176,-1.016996,0.3181125,-1.012647
0.313342,-1.006658,0.3177098,-1.002453,0.3149318,-0.9976016,0.3143829,-0.9929731,0.3160784,-0.9876287,0.3172254,-0.9819378,0.3135189,-0.9786771,0.3150899,-0.9721913,0.317139,-0.9644457,0.318968,-0.9558094,0.3128831,-0.9559946,0.3182202,-0.9408418,0.3186134,-0.9308214,0.3145036,-0.9282455,0.3151724,-0.9152419,0.3110657,-0.9126879,0.3208445,-0.8636502,0.3055434,-0.8996241,0.3001932,-0.9048763,0.2971398,-0.9000064,0.2939614,-0.8949134,0.2899155,-0.8998682,0.2865688,-0.899483,0.2832101,-0.9150172,0.2801539,-0.8998613,0.276859,-0.8968798,0.2748291,-0.9095872,0.2722407,-0.9113392,0.2690959,-0.9087965,0.265991,-0.9077132,0.2598652,-0.8936092,0.257057,-0.8968423,0.2537218,-0.8981483,0.248653,-0.8946419,0.2489466,-0.907245,0.2423404,-0.9013617,0.2282614,-0.8821794,0.2244154,-0.8874873,0.2357628,-0.9191779,0.2149154,-0.8972701,0.225933,-0.9242429,0.2383482,-0.9491168,0.2365128,-0.9547295,0.2326005,-0.9588586,0.2306055,-0.96535,0.2258683,-0.9709216,0.2234611,-0.9786899,0.2209455,-0.9871413,0.2161996,-0.9965432,0.2259358,-1.004386,0.2114933,-1.018511,0.2277079,-1.020052,0.2274846,-1.028322,0.2297212,-1.034742,0.2237338,-1.049146,0.2369118,-1.042914,0.2390876,-1.047461,0.23822,-1.056028,0.2424862,-1.056824,0.2371996,-1.074189,0.2412004,-1.074942,0.245248,-1.074641,0.24764,-1.077411,0.2500443,-1.079813,0.2529733,-1.08032,0.254872,-1.083588,0.2568935,-1.086438,0.2597137,-1.086047,0.2615825,-1.089324,0.2679654,-1.069301,0.2704141,-1.066197,0.2721641,-1.066604,0.272133,-1.082946,0.2738583,-1.088032,0.2761087,-1.088628,0.2784399,-1.087905,0.2807541,-1.086719,0.2830822,-1.088346,0.2853986,-1.086561,0.2876748,-1.084719,0.2900805,-1.084374,0.2923638,-1.082504,0.2951031,-1.083324,0.2970308,-1.079097,0.3007352,-1.082815,0.3024856,-1.077693,0.3046221,-1.074298,0.3073745,-1.07258,0.3232997,-1.102519,0.3281689,-1.1007,0.3077113,-1.050536,0.3167331,-1.058879,0.3156842,-1.050167,0.3207623,-1.049925,0.3234325,-1.04592,0.3187169,-1.034807,0.3196938,-1.029744,0.3187671,-1.023497,0.3167151,-1.017176,0.3185079,-1.012778
0.3137286,-1.006726,0.3181285,-1.002482,0.3153155,-0.9975733,0.3147654,-0.9928939,0.3164623,-0.9875021,0.3176356,-0.9817496,0.3138943,-0.9784423,0.3154655,-0.971904,0.317543,-0.9640782,0.3193741,-0.9553757,0.3132495,-0.955516,0.3186223,-0.9402489,0.3190158,-0.9301319,0.3148731,-0.9274943,0.3155476,-0.9143513,0.3114047,-0.9117264,0.3211626,-0.862558,0.305789,-0.8985946,0.3003903,-0.9038497,0.2972914,-0.8989766,0.29407,-0.8938787,0.289988,-0.8988359,0.2866054,-0.8984371,0.2832207,-0.9140599,0.2801221,-0.8988216,0.2767891,-0.8957898,0.2747417,-0.9085733,0.2721259,-0.9103472,0.2689492,-0.9078098,0.2658051,-0.9066872,0.2596157,-0.8925028,0.2567714,-0.8957311,0.2534126,-0.897089,0.248283,-0.8935327,0.2485532,-0.906163,0.2419031,-0.9003077,0.2276614,-0.8809491,0.2238003,-0.8863531,0.2354539,-0.9186384,0.2142449,-0.8962962,0.225579,-0.9237702,0.2379943,-0.9486871,0.2361485,-0.954353,0.2321959,-0.9585153,0.23019,-0.96507,0.2254214,-0.9707038,0.2230016,-0.978548,0.2204732,-0.9870814,0.2157002,-0.9965802,0.2252823,-1.004505,0.2109739,-1.018754,0.2273742,-1.020221,0.2271259,-1.028567,0.2293876,-1.035022,0.2231562,-1.049773,0.2366345,-1.043225,0.2388233,-1.047799,0.2377415,-1.056738,0.2420281,-1.057571,0.2368618,-1.074835,0.2408905,-1.075587,0.2449618,-1.075288,0.247376,-1.078066,0.2497976,-1.080485,0.2527481,-1.080993,0.2546607,-1.084287,0.2566969,-1.087158,0.2595385,-1.086762,0.261421,-1.090064,0.267801,-1.070168,0.2703398,-1.066656,0.2721045,-1.067047,0.272085,-1.083371,0.2738182,-1.088484,0.2760624,-1.089359,0.2784128,-1.088631,0.2807463,-1.087462,0.2830936,-1.089078,0.2854302,-1.087279,0.2877264,-1.085423,0.2901529,-1.085077,0.2924567,-1.083193,0.2952197,-1.084023,0.2971662,-1.079763,0.3008965,-1.083494,0.3026705,-1.078354,0.304828,-1.074934,0.3075985,-1.073184,0.3235686,-1.103194,0.3286546,-1.101778,0.3079429,-1.050949,0.3169727,-1.059264,0.3159192,-1.050495,0.3211829,-1.050445,0.3238895,-1.046411,0.3191346,-1.03518,0.320104,-1.030051,0.3191696,-1.023739,0.3171131,-1.017357,0.3189324,-1.012918
0.3141156,-1.006795,0.3185478,-1.002512,0.3156998,-0.9975458,0.3151484,-0.9928155,0.3168468,-0.9873762,0.3180464,-0.9815622,0.3142702,-0.9782081,0.3158418,-0.9716172,0.3179476,-0.9637112,0.3197809,-0.9549424,0.3136164,-0.9550378,0.3190251,-0.9396563,0.3194189,-0.9294424,0.3152432,-0.9267429,0.3159234,-0.9134603,0.3117442,-0.9107643,0.3214808,-0.861465,0.3060346,-0.8975642,0.3005873,-0.9028223,0.2974427,-0.8979458,0.2941781,-0.8928431,0.2900599,-0.8978027,0.2866414,-0.8973903,0.2832308,-0.9131017,0.2800896,-0.897781,0.2767182,-0.8946989,0.2746535,-0.9075588,0.2720103,-0.9093544,0.2688018,-0.9068226,0.2656183,-0.9056605,0.2593651,-0.8913958,0.2564847,-0.8946194,0.2531023,-0.8960294,0.2479117,-0.8924234,0.2481587,-0.905081,0.2414647,-0.899254,0.2270601,-0.8797195,0.2231843,-0.8852199,0.2351447,-0.9180992,0.2135741,-0.895324,0.2252251,-0.9232981,0.2376405,-0.9482581,0.2357844,-0.9539773,0.2317916,-0.9581728,0.2297748,-0.9647911,0.2249751,-0.9704872,0.2225429,-0.9784073,0.2200018,-0.9870228,0.2152018,-0.9966188,0.2246307,-1.004626,0.210456,-1.018999,0.2270411,-1.020391,0.2267678,-1.028813,0.2290546,-1.035302,0.2225805,-1.050402,0.2363576,-1.043536,0.2385594,-1.048138,0.2372644,-1.05745,0.2415713,-1.05832,0.2365248,-1.075482,0.2405812,-1.076232,0.2446761,-1.075936,0.2471124,-1.078721,0.2495513,-1.081157,0.2525233,-1.081666,0.2544495,-1.084984,0.2565004,-1.087878,0.2593634,-1.087476,0.2612596,-1.090804,0.2676367,-1.071035,0.2702656,-1.067116,0.2720449,-1.067489,0.2720037,-1.08409,0.2737502,-1.089247,0.2760158,-1.09009,0.2783856,-1.089356,0.2807383,-1.088204,0.2831048,-1.089809,0.2854615,-1.087996,0.2877777,-1.086126,0.290225,-1.08578,0.2925493,-1.083882,0.2953361,-1.084722,0.2973012,-1.080428,0.3010575,-1.084172,0.3028553,-1.079016,0.3050336,-1.07557,0.3078223,-1.073789,0.3238374,-1.10387,0.32914,-1.102858,0.3081746,-1.051363,0.3172123,-1.059651,0.3161542,-1.050823,0.3216038,-1.050965,0.3243469,-1.046904,0.3195527,-1.035554,0.3205145,-1.030358,0.3195725,-1.023982,0.3175114,-1.017539,0.3193574,-1.01306
0.3145032,-1.006865,0.3189677,-1.002543,0.3160845,-0.9975191,0.315532,-0.9927377,0.3172597,-0.987242,0.3184579,-0.9813755,0.3146467,-0.9779745,0.3162458,-0.9713102,0.318353,-0.9633448,0.3201885,-0.9545096,0.313984,-0.9545598,0.3194286,-0.9390639,0.3198227,-0.928753,0.3156406,-0.9259372,0.316327,-0.9125047,0.3120841,-0.9098016,0.3217993,-0.8603709,0.3062803,-0.896533,0.3007842,-0.9017939,0.2975937,-0.8969141,0.2943029,-0.891642,0.2901314,-0.8967685,0.2866767,-0.8963425,0.2832404,-0.9121428,0.2800564,-0.8967396,0.2766464,-0.8936071,0.2745645,-0.9065434,0.2718939,-0.908361,0.2686534,-0.9058347,0.2654305,-0.9046333,0.2591134,-0.8902883,0.2561968,-0.8935073,0.2527685,-0.894893,0.2475392,-0.8913139,0.2477631,-0.9039991,0.2410253,-0.8982004,0.2264574,-0.8784906,0.2225672,-0.8840877,0.2348355,-0.9175604,0.2129029,-0.8943535,0.2248711,-0.9228265,0.2372868,-0.9478296,0.2354205,-0.9536022,0.2313877,-0.9578312,0.2293602,-0.9645131,0.2245294,-0.9702717,0.2220849,-0.9782679,0.2195312,-0.9869656,0.2147047,-0.9966588,0.2239811,-1.00475,0.2099396,-1.019245,0.2267086,-1.020562,0.2264105,-1.029059,0.2287222,-1.035583,0.2220067,-1.051032,0.2360812,-1.043848,0.2382959,-1.048477,0.2367886,-1.058162,0.2411157,-1.059068,0.2361884,-1.076129,0.2402724,-1.076878,0.2443908,-1.076583,0.2468492,-1.079377,0.2493052,-1.081829,0.2522987,-1.082339,0.2542385,-1.085682,0.2563041,-1.088597,0.2591884,-1.08819,0.2610982,-1.091544,0.2674724,-1.0719,0.2701913,-1.067575,0.2719853,-1.067931,0.2719223,-1.084809,0.2736821,-1.09001,0.2759691,-1.090821,0.2783582,-1.090081,0.28073,-1.088946,0.2831158,-1.090539,0.2854925,-1.088713,0.2878288,-1.086829,0.2902969,-1.086482,0.2926417,-1.084571,0.2954522,-1.085421,0.2974361,-1.081094,0.3012183,-1.084851,0.3030397,-1.079677,0.3052391,-1.076206,0.308046,-1.074394,0.3241059,-1.104546,0.3296251,-1.103939,0.3084062,-1.051777,0.3174519,-1.060037,0.3163892,-1.051152,0.3220248,-1.051487,0.3248046,-1.047398,0.3199711,-1.035929,0.3209549,-1.030689,0.3200048,-1.024244,0.3179102,-1.017722,0.3197829,-1.013203
0.3148911,-1.006936,0.3193882,-1.002575,0.3164698,-0.9974931,0.3159162,-0.9926607,0.3176732,-0.9871086,0.3188701,-0.9811895,0.3150239,-0.9777415,0.3166506,-0.9710039,0.3187591,-0.9629789,0.3205967,-0.9540773,0.3143522,-0.9540821,0.3198329,-0.9384717,0.3202273,-0.9280638,0.3160388,-0.9251315,0.3167312,-0.9115486,0.3124244,-0.9088384,0.3221179,-0.8592759,0.306526,-0.8955009,0.3009809,-0.9007647,0.2977445,-0.8958815,0.294427,-0.8904397,0.2902023,-0.8957334,0.2867114,-0.8952938,0.2832494,-0.9111831,0.2800224,-0.8956972,0.2765737,-0.8925144,0.2744747,-0.9055274,0.2717767,-0.907367,0.2685043,-0.9048462,0.2652418,-0.9036055,0.2588604,-0.8891801,0.2559077,-0.8923947,0.2524334,-0.8937563,0.2471655,-0.8902042,0.2473665,-0.9029171,0.2405849,-0.8971471,0.2258533,-0.8772624,0.2219491,-0.8829564,0.234526,-0.9170219,0.2122314,-0.8933846,0.2245172,-0.9223554,0.2369331,-0.9474018,0.2350567,-0.9532279,0.230984,-0.9574905,0.2289459,-0.964236,0.2240843,-0.9700574,0.2216276,-0.9781297,0.2190616,-0.9869097,0.2142086,-0.9967004,0.2233335,-1.004877,0.2094246,-1.019493,0.2260453,-1.020905,0.2260538,-1.029307,0.2283904,-1.035864,0.221435,-1.051664,0.2355296,-1.044472,0.23777,-1.049157,0.2363141,-1.058875,0.2406613,-1.059818,0.2358527,-1.076775,0.2399642,-1.077523,0.244106,-1.077231,0.2465863,-1.080032,0.2490596,-1.082501,0.2520743,-1.083011,0.2540278,-1.08638,0.256108,-1.089316,0.2590135,-1.088903,0.2609368,-1.092283,0.2673081,-1.072766,0.2701169,-1.068034,0.2719256,-1.068372,0.2718408,-1.085527,0.2736139,-1.090773,0.2759222,-1.091551,0.2783306,-1.090806,0.2807215,-1.089688,0.2831265,-1.091269,0.2855234,-1.08943,0.2878796,-1.087532,0.2903685,-1.087184,0.2927338,-1.08526,0.295568,-1.08612,0.2975706,-1.081759,0.3013788,-1.085529,0.303224,-1.080339,0.3054443,-1.076842,0.3082695,-1.074999,0.3243744,-1.105223,0.33011,-1.105022,0.3086377,-1.052191,0.3176915,-1.060424,0.3166243,-1.051481,0.3224459,-1.05201,0.3252625,-1.047893,0.3203898,-1.036305,0.3213958,-1.031021,0.3204376,-1.024506,0.3183093,-1.017906,0.3202089,-1.013347
0.3152796,-1.007007,0.3198092,-1.002608,0.3168557,-0.9974679,0.3163009,-0.9925845,0.3180874,-0.986976,0.3192829,-0.9810043,0.3154016,-0.977509,0.317056,-0.9706983,0.319166,-0.9626136,0.3210058,-0.9536455,0.314721,-0.9536048,0.320238,-0.9378798,0.3206327,-0.9273746,0.3164377,-0.9243256,0.3171361,-0.9105922,0.3127651,-0.9078746,0.3224367,-0.8581799,0.3067716,-0.894468,0.3011775,-0.8997345,0.2978949,-0.894848,0.2945506,-0.889236,0.2902727,-0.8946973,0.2867455,-0.8942441,0.2832579,-0.9102227,0.2799876,-0.894654,0.2765001,-0.8914207,0.2743841,-0.9045105,0.2716587,-0.9063722,0.2683434,-0.9037858,0.2650522,-0.9025771,0.2586063,-0.8880714,0.2556174,-0.8912816,0.252097,-0.8926193,0.2467635,-0.8890143,0.2469687,-0.9018352,0.2401435,-0.8960941,0.2252478,-0.8760349,0.2213299,-0.8818262,0.2342164,-0.9164837,0.2115595,-0.8924173,0.2241632,-0.9218849,0.2365795,-0.9469746,0.2346931,-0.9528542,0.2305807,-0.9571507,0.228532,-0.96396,0.2236398,-0.9698442,0.2211711,-0.9779928,0.2185928,-0.9868552,0.2137136,-0.9967434,0.2226878,-1.005005,0.2089109,-1.019743,0.2253842,-1.02125,0.2256978,-1.029554,0.2280592,-1.036146,0.2208651,-1.052298,0.2349797,-1.045098,0.2372458,-1.049837,0.2358409,-1.059589,0.2402081,-1.060568,0.2355176,-1.077423,0.2396565,-1.078169,0.2438216,-1.077878,0.2463239,-1.080688,0.2488142,-1.083173,0.2518502,-1.083684,0.2538173,-1.087077,0.255912,-1.090035,0.2588387,-1.089616,0.2607756,-1.093022,0.2671438,-1.073631,0.2700426,-1.068493,0.2718659,-1.068814,0.2717592,-1.086245,0.2735455,-1.091535,0.2758752,-1.09228,0.2783028,-1.09153,0.2807128,-1.090429,0.283137,-1.091999,0.2855539,-1.090146,0.2879302,-1.088235,0.2904399,-1.087886,0.2928257,-1.085949,0.2956835,-1.086819,0.297705,-1.082425,0.3015391,-1.086207,0.303408,-1.081001,0.3056494,-1.077479,0.3084929,-1.075604,0.3246426,-1.1059,0.3305945,-1.106106,0.3088693,-1.052605,0.3179311,-1.060811,0.3168594,-1.051811,0.3228977,-1.052572,0.3257207,-1.04839,0.3208088,-1.036682,0.3218371,-1.031355,0.3208708,-1.02477,0.318709,-1.018091,0.3206354,-1.013492
0.3156685,-1.00708,0.3202309,-1.002642,0.317242,-0.9974435,0.3166861,-0.9925089,0.3185022,-0.9868442,0.3196964,-0.9808199,0.3157799,-0.9772772,0.3174622,-0.9703932,0.3195735,-0.9622488,0.3214155,-0.9532141,0.3150905,-0.9531277,0.3206438,-0.9372882,0.3210387,-0.9266855,0.3168373,-0.9235196,0.3175417,-0.9096354,0.3131062,-0.9069103,0.3227556,-0.857083,0.3070173,-0.8934342,0.301374,-0.8987035,0.298045,-0.8938135,0.2946736,-0.8880311,0.2903426,-0.8936604,0.286779,-0.8931935,0.2832658,-0.9092615,0.279952,-0.8936099,0.2764256,-0.8903261,0.2742927,-0.9034929,0.2715399,-0.9053768,0.2681816,-0.9027247,0.2648616,-0.9015481,0.258351,-0.8869621,0.2553258,-0.890168,0.2517594,-0.8914819,0.2463602,-0.8878243,0.2465699,-0.9007533,0.2397011,-0.8950413,0.2246409,-0.8748081,0.2207097,-0.8806969,0.2339066,-0.9159459,0.2108872,-0.8914517,0.2238093,-0.921415,0.236226,-0.946548,0.2343297,-0.9524812,0.2301777,-0.9568118,0.2281186,-0.9636849,0.223196,-0.9696322,0.2207153,-0.9778571,0.218125,-0.986802,0.2132198,-0.996788,0.2220441,-1.005137,0.2083988,-1.019994,0.2247254,-1.021598,0.2253425,-1.029803,0.2273987,-1.036711,0.2202972,-1.052934,0.2344316,-1.045725,0.2367231,-1.050519,0.235369,-1.060304,0.2397561,-1.061318,0.2351832,-1.07807,0.2393494,-1.078815,0.2435378,-1.078526,0.2460618,-1.081343,0.2485691,-1.083845,0.2516263,-1.084356,0.2536069,-1.087774,0.2557162,-1.090754,0.258664,-1.090329,0.2606144,-1.093761,0.2669794,-1.074495,0.2699682,-1.068952,0.2718062,-1.069256,0.2716775,-1.086962,0.2734769,-1.092297,0.275828,-1.093009,0.2782748,-1.092254,0.2807039,-1.09117,0.2831473,-1.092729,0.2855843,-1.090862,0.2879805,-1.088937,0.290511,-1.088588,0.2929173,-1.086637,0.2957988,-1.087517,0.2978391,-1.08309,0.3016991,-1.086886,0.3035918,-1.081663,0.3058542,-1.078116,0.3087161,-1.07621,0.3249107,-1.106577,0.3310787,-1.107192,0.3091008,-1.05302,0.3181707,-1.061199,0.3170945,-1.05214,0.3233496,-1.053135,0.3261793,-1.048888,0.3212282,-1.037061,0.3222787,-1.031689,0.3213045,-1.025035,0.319109,-1.018277,0.3210624,-1.013638
0.316058,-1.007153,0.3206531,-1.002677,0.3176568,-0.9974182,0.3170719,-0.9924342,0.3189177,-0.9867133,0.3201106,-0.9806362,0.3161589,-0.9770459,0.317869,-0.9700888,0.3199818,-0.9618846,0.3218261,-0.9527832,0.3154873,-0.9526166,0.3210503,-0.9366968,0.3214456,-0.9259964,0.3172376,-0.9227135,0.317948,-0.9086781,0.3134724,-0.9058757,0.3230748,-0.855985,0.307263,-0.8923995,0.3015702,-0.8976716,0.2981948,-0.8927781,0.2947959,-0.8868249,0.290412,-0.8926224,0.2868118,-0.8921419,0.2832731,-0.9082995,0.2799157,-0.8925649,0.2763501,-0.8892306,0.2742005,-0.9024746,0.2714203,-0.9043808,0.2680188,-0.9016629,0.2646701,-0.9005186,0.2580945,-0.8858523,0.2550331,-0.889054,0.2514205,-0.8903442,0.2459554,-0.886634,0.24617,-0.8996715,0.2392576,-0.8939887,0.2240325,-0.873582,0.2200884,-0.8795686,0.2335967,-0.9154084,0.2102146,-0.8904878,0.2234553,-0.9209456,0.2358726,-0.946122,0.2339664,-0.9521089,0.2297749,-0.9564737,0.2277056,-0.9634108,0.2227527,-0.9694214,0.2202603,-0.9777227,0.217658,-0.9867501,0.2127271,-0.9968341,0.2214024,-1.005271,0.207888,-1.020247,0.2240688,-1.021949,0.2249879,-1.030052,0.2267406,-1.037279,0.2197312,-1.053571,0.2338851,-1.046353,0.236202,-1.051202,0.2348985,-1.06102,0.2393053,-1.06207,0.2348495,-1.078718,0.2390429,-1.079461,0.2432543,-1.079174,0.2458001,-1.081998,0.2483244,-1.084517,0.2514027,-1.085028,0.2533968,-1.088471,0.2555206,-1.091472,0.2584895,-1.091042,0.2604532,-1.094499,0.2668151,-1.075359,0.2698939,-1.06941,0.2717464,-1.069697,0.2715957,-1.087679,0.2734082,-1.093059,0.2757807,-1.093738,0.2782466,-1.092977,0.2806948,-1.091911,0.2831573,-1.093458,0.2856144,-1.091578,0.2880306,-1.089639,0.2905818,-1.089289,0.2930087,-1.087325,0.2959139,-1.088216,0.2979729,-1.083755,0.3018589,-1.087564,0.3037753,-1.082325,0.3060589,-1.078752,0.3089391,-1.076816,0.3251787,-1.107255,0.3315626,-1.108279,0.3093323,-1.053435,0.3184103,-1.061587,0.3173297,-1.052471,0.3238018,-1.053699,0.3266381,-1.049387,0.3216478,-1.03744,0.3227208,-1.032025,0.3217386,-1.025301,0.3195383,-1.018478,0.32149,-1.013785
0.3164478,-1.007227,0.3210758,-1.002713,0.3180721,-0.9973938,0.3174861,-0.9923548,0.3193339,-0.9865831,0.3205255,-0.9804533,0.3165658,-0.9767986,0.3182766,-0.9697849,0.3203908,-0.9615209,0.3220642,-0.9525338,0.3158848,-0.9521058,0.3214576,-0.9361056,0.3216816,-0.9255973,0.3176386,-0.9219072,0.3183549,-0.9077205,0.313839,-0.9048406,0.3233941,-0.8548861,0.3074053,-0.8917997,0.3017663,-0.8966387,0.2982814,-0.8921778,0.2949177,-0.8856174,0.2904519,-0.8920207,0.286844,-0.8910894,0.2832804,-0.9072673,0.2798786,-0.891519,0.2762737,-0.8881341,0.2741007,-0.901382,0.2712911,-0.9033121,0.267855,-0.9006004,0.2644637,-0.8994142,0.2578368,-0.8847418,0.2547391,-0.8879396,0.2510803,-0.8892061,0.2455492,-0.8854436,0.2457689,-0.8985896,0.238781,-0.8928604,0.2234228,-0.8723566,0.2194661,-0.8784413,0.2332865,-0.9148712,0.2095416,-0.8895255,0.2228027,-0.9200815,0.2355192,-0.9456966,0.2336033,-0.9517373,0.2293725,-0.9561366,0.2272931,-0.9631376,0.2223101,-0.9692117,0.219806,-0.9775895,0.2171919,-0.9866996,0.2122355,-0.9968816,0.2207625,-1.005407,0.2073786,-1.020501,0.2234145,-1.022302,0.224634,-1.030302,0.226085,-1.037849,0.2192541,-1.054111,0.2333404,-1.046983,0.2356824,-1.051886,0.2344293,-1.061737,0.2388557,-1.062822,0.2345165,-1.079366,0.2387369,-1.080107,0.2429714,-1.079822,0.2455388,-1.082654,0.24808,-1.085189,0.2511794,-1.0857,0.2531869,-1.089168,0.2553251,-1.09219,0.258315,-1.091754,0.2602922,-1.095237,0.2666508,-1.076222,0.2698195,-1.069869,0.2716866,-1.070138,0.2715138,-1.088396,0.2733394,-1.09382,0.2757331,-1.094467,0.2782182,-1.0937,0.2806854,-1.092651,0.2831671,-1.094187,0.2856442,-1.092294,0.2880804,-1.090341,0.2906524,-1.089991,0.2930998,-1.088013,0.2960286,-1.088914,0.2981065,-1.084421,0.3020184,-1.088243,0.3039587,-1.082987,0.3062633,-1.079389,0.309162,-1.077422,0.3256723,-1.108507,0.3320462,-1.109368,0.3095638,-1.053851,0.3188522,-1.062303,0.3177634,-1.05308,0.3242542,-1.054265,0.3270972,-1.049888,0.3220981,-1.037848,0.3231633,-1.032362,0.3221732,-1.025568,0.3199681,-1.018679,0.3219181,-1.013933
0.3168382,-1.007302,0.3214992,-1.00275,0.3184881,-0.9973703,0.3179009,-0.9922763,0.3197507,-0.9864538,0.3209411,-0.9802712,0.3169734,-0.976552,0.3186849,-0.9694817,0.3208006,-0.9611578,0.3223026,-0.9522845,0.3162831,-0.9515954,0.3216939,-0.9357632,0.3219179,-0.9251983,0.3180403,-0.9211009,0.3187625,-0.9067625,0.3142061,-0.9038048,0.3236742,-0.8539216,0.3075476,-0.8911996,0.3019623,-0.895605,0.298368,-0.8915772,0.2950389,-0.8844086,0.2904917,-0.8914187,0.2868623,-0.8904792,0.283287,-0.9062342,0.2798568,-0.8909127,0.2761964,-0.8870367,0.274,-0.9002885,0.271161,-0.9022427,0.2676903,-0.8995372,0.2642562,-0.8983091,0.2575779,-0.8836308,0.254444,-0.8868246,0.2507388,-0.8880677,0.2451416,-0.8842529,0.2453668,-0.8975078,0.2383033,-0.8917325,0.2228117,-0.8711318,0.2188427,-0.877315,0.2329762,-0.9143344,0.2088682,-0.8885648,0.22215,-0.9192193,0.235166,-0.9452719,0.2332404,-0.9513664,0.2289705,-0.9558003,0.2268809,-0.9628654,0.221868,-0.9690031,0.2193525,-0.9774575,0.2167267,-0.9866503,0.211745,-0.9969307,0.2201246,-1.005546,0.2068707,-1.020757,0.2227624,-1.022658,0.2242807,-1.030553,0.2254317,-1.038421,0.2187784,-1.054652,0.2327973,-1.047614,0.2351645,-1.052571,0.2339613,-1.062454,0.2384073,-1.063575,0.2341841,-1.080015,0.2384314,-1.080753,0.2426889,-1.08047,0.2452778,-1.083309,0.247836,-1.08586,0.2509563,-1.086372,0.2529772,-1.089865,0.2551297,-1.092908,0.2581406,-1.092467,0.2601311,-1.095975,0.2664865,-1.077085,0.2697451,-1.070327,0.2716268,-1.070579,0.2714318,-1.089112,0.2732704,-1.094581,0.2756855,-1.095195,0.2781897,-1.094423,0.2806759,-1.093391,0.2831767,-1.094915,0.2856739,-1.093009,0.28813,-1.091043,0.2907227,-1.090692,0.2931906,-1.088701,0.2961431,-1.089612,0.2982399,-1.085086,0.3021777,-1.088921,0.3041418,-1.083649,0.3064676,-1.080026,0.3093847,-1.078028,0.3261654,-1.109759,0.3325295,-1.110458,0.3097952,-1.054266,0.319294,-1.063021,0.3181972,-1.053691,0.3247068,-1.054832,0.3275566,-1.05039,0.3225487,-1.038258,0.3236062,-1.0327,0.3226082,-1.025837,0.3203984,-1.018882,0.3223467,-1.014082
0.317229,-1.007377,0.3219232,-1.002788,0.3189047,-0.9973477,0.3183164,-0.9921987,0.3201682,-0.9863253,0.3213573,-0.9800898,0.3173817,-0.9763061,0.3190939,-0.9691792,0.321211,-0.9607953,0.3227802,-0.9517866,0.316682,-0.9510853,0.3219305,-0.935421,0.3223912,-0.9244002,0.3184428,-0.9202944,0.3191709,-0.905804,0.3145737,-0.9027683,0.3239545,-0.8529563,0.3078322,-0.8899985,0.3021581,-0.8945703,0.2984544,-0.8909763,0.2951594,-0.8831985,0.2905312,-0.8908163,0.2868805,-0.8898687,0.283293,-0.9052002,0.2798347,-0.8903062,0.2761181,-0.8859384,0.2738983,-0.8991941,0.2710299,-0.9011725,0.2675245,-0.8984733,0.2640475,-0.8972033,0.2573177,-0.8825192,0.2541476,-0.8857092,0.2503961,-0.8869289,0.2447325,-0.8830621,0.2449635,-0.896426,0.2378243,-0.8906048,0.2221991,-0.8699078,0.2182183,-0.8761896,0.2326657,-0.9137979,0.2081945,-0.8876058,0.2214973,-0.9183589,0.2348128,-0.9448477,0.2328777,-0.9509961,0.2285687,-0.9554649,0.2264692,-0.9625942,0.2214266,-0.9687956,0.2188997,-0.9773268,0.2162624,-0.9866024,0.2112557,-0.9969812,0.2194886,-1.005687,0.2063641,-1.021015,0.2221126,-1.023016,0.2239281,-1.030804,0.2247808,-1.038996,0.218304,-1.055194,0.232256,-1.048247,0.234648,-1.053257,0.2334947,-1.063172,0.23796,-1.064328,0.2338523,-1.080663,0.2381265,-1.0814,0.2424068,-1.081118,0.2450173,-1.083965,0.2475922,-1.086532,0.2507335,-1.087044,0.2527677,-1.090561,0.2549345,-1.093626,0.2579663,-1.093179,0.2599702,-1.096713,0.2663222,-1.077948,0.2696706,-1.070785,0.271567,-1.07102,0.2713497,-1.089828,0.2732012,-1.095341,0.2756376,-1.095923,0.278161,-1.095145,0.2806661,-1.094131,0.2831861,-1.095644,0.2857033,-1.093724,0.2881794,-1.091744,0.2907928,-1.091393,0.2932812,-1.089389,0.2962573,-1.09031,0.298373,-1.085751,0.3023367,-1.0896,0.3043246,-1.084311,0.3066716,-1.080664,0.3096073,-1.078635,0.3266579,-1.111013,0.3330124,-1.11155,0.3100267,-1.054682,0.3197359,-1.063739,0.3186312,-1.054303,0.3251596,-1.0554,0.3280163,-1.050893,0.3229996,-1.038668,0.3240495,-1.033039,0.3230436,-1.026106,0.3208292,-1.019085,0.3227758,-1.014232
0.3176203,-1.007454,0.3223477,-1.002827,0.3193219,-0.9973259,0.3187325,-0.9921219,0.3205863,-0.9861977,0.3217743,-0.9799092,0.3177907,-0.9760609,0.3195036,-0.9688773,0.3216222,-0.9604333,0.3230194,-0.9515378,0.3170817,-0.9505756,0.3221673,-0.9350788,0.3226282,-0.9240012,0.3188459,-0.9194878,0.3195799,-0.9048451,0.3149418,-0.9017311,0.3242349,-0.8519903,0.3081168,-0.8887963,0.3023537,-0.8935348,0.2985407,-0.8903751,0.2952793,-0.8819871,0.2905706,-0.8902137,0.2868984,-0.8892579,0.2832983,-0.9041653,0.2798123,-0.8896993,0.2760723,-0.8853017,0.2737957,-0.8980989,0.2708979,-0.9001015,0.2673578,-0.8974087,0.2638378,-0.8960968,0.2571665,-0.881875,0.2538499,-0.8845933,0.250052,-0.8857898,0.244322,-0.8818711,0.2445591,-0.8953443,0.2373442,-0.8894774,0.2215851,-0.8686844,0.2175928,-0.8750653,0.2323551,-0.9132617,0.2075204,-0.8866485,0.2208446,-0.9175004,0.2344596,-0.9444242,0.2325151,-0.9506266,0.2281672,-0.9551304,0.2260579,-0.9623239,0.2209857,-0.9685894,0.2184477,-0.9771973,0.215799,-0.9865558,0.2107674,-0.9970333,0.2188546,-1.005831,0.205859,-1.021274,0.221465,-1.023376,0.2235763,-1.031056,0.2241323,-1.039572,0.217831,-1.055737,0.2317163,-1.048881,0.2341331,-1.053945,0.2330293,-1.063891,0.2375139,-1.065082,0.2335213,-1.081312,0.2378222,-1.082046,0.2421253,-1.081766,0.2447571,-1.08462,0.2473488,-1.087203,0.2505109,-1.087716,0.2525584,-1.091258,0.2547395,-1.094344,0.2577921,-1.09389,0.2598093,-1.09745,0.2661579,-1.07881,0.2695962,-1.071243,0.2715071,-1.071461,0.2712675,-1.090544,0.2731319,-1.096101,0.2755896,-1.09665,0.2781321,-1.095867,0.2806561,-1.09487,0.2831952,-1.096371,0.2857324,-1.094438,0.2882285,-1.092445,0.2908626,-1.092093,0.2933716,-1.090076,0.2963713,-1.091008,0.2985058,-1.086416,0.3024955,-1.090278,0.3045073,-1.084973,0.3068755,-1.081301,0.3098296,-1.079241,0.32715,-1.112269,0.3334951,-1.112643,0.3102581,-1.055099,0.3201778,-1.064459,0.3190652,-1.054916,0.3256126,-1.055969,0.3284763,-1.051398,0.3234509,-1.03908,0.3244931,-1.03338,0.3234795,-1.026377,0.3212605,-1.01929,0.3232054,-1.014383
0.3180121,-1.007531,0.3227728,-1.002867,0.3197397,-0.9973051,0.3191493,-0.992046,0.3210051,-0.9860708,0.3221919,-0.9797294,0.3182003,-0.9758164,0.319914,-0.968576,0.3220342,-0.9600719,0.3232588,-0.9512892,0.3174822,-0.9500662,0.3224043,-0.9347367,0.3228655,-0.9236023,0.3192498,-0.9186811,0.3199896,-0.9038859,0.3153103,-0.9006933,0.3245154,-0.8510235,0.3084015,-0.8875929,0.3025492,-0.8924983,0.2986269,-0.8897736,0.2953986,-0.8807743,0.2906098,-0.8896107,0.2869161,-0.8886467,0.2833029,-0.9031296,0.2797896,-0.8890921,0.2760262,-0.8846647,0.2736921,-0.8970027,0.2707649,-0.8990297,0.26719,-0.8963434,0.2636269,-0.8949897,0.2570148,-0.8812306,0.2535511,-0.883477,0.2497067,-0.8846504,0.2439101,-0.8806798,0.2441537,-0.8942625,0.2368628,-0.8883502,0.2209697,-0.8674618,0.2169663,-0.8739419,0.2317818,-0.9122739,0.206846,-0.8856927,0.2201919,-0.9166437,0.2341066,-0.9440013,0.2321527,-0.9502577,0.2277661,-0.9547968,0.2256471,-0.9620546,0.2205455,-0.9683842,0.2179964,-0.977069,0.2153364,-0.9865105,0.2102803,-0.9970868,0.2182225,-1.005977,0.2053553,-1.021534,0.2208196,-1.023739,0.223225,-1.031309,0.2234862,-1.040152,0.2173594,-1.056282,0.2311783,-1.049516,0.2336198,-1.054633,0.2327971,-1.064251,0.237069,-1.065837,0.2331909,-1.081962,0.2375183,-1.082693,0.2418441,-1.082414,0.2444973,-1.085276,0.2471056,-1.087875,0.2502886,-1.088387,0.2523493,-1.091954,0.2545447,-1.095061,0.2576181,-1.094602,0.2596484,-1.098187,0.2659936,-1.079671,0.2695217,-1.071701,0.2713872,-1.072342,0.2711852,-1.091259,0.2730625,-1.09686,0.2755415,-1.097377,0.278103,-1.096589,0.2806459,-1.095608,0.2832041,-1.097099,0.2857613,-1.095153,0.2882773,-1.093146,0.2909322,-1.092794,0.2934616,-1.090763,0.296485,-1.091706,0.2986385,-1.087081,0.3026541,-1.090956,0.3046897,-1.085635,0.3070791,-1.081939,0.3100518,-1.079848,0.3276414,-1.113526,0.3339775,-1.113738,0.3104894,-1.055515,0.3206197,-1.065181,0.3194994,-1.055531,0.3260658,-1.05654,0.3289365,-1.051904,0.3239026,-1.039494,0.3249372,-1.033722,0.3239158,-1.026649,0.3216922,-1.019496,0.3236355,-1.014536
0.3184327,-1.007615,0.3231985,-1.002907,0.3201581,-0.9972853,0.3195666,-0.991971,0.3214246,-0.9859448,0.3226102,-0.9795504,0.3186107,-0.9755725,0.3203252,-0.9682753,0.3222731,-0.9598628,0.3234985,-0.9510408,0.3178834,-0.9495572,0.3226417,-0.9343947,0.323103,-0.9232033,0.3196544,-0.9178743,0.3203999,-0.9029262,0.3156794,-0.8996548,0.324796,-0.8500559,0.3086861,-0.8863883,0.3026623,-0.8918974,0.298713,-0.8891718,0.295458,-0.8801674,0.2906488,-0.8890074,0.2869335,-0.8880352,0.2833069,-0.9020929,0.2797667,-0.8884846,0.2759798,-0.8840273,0.2735875,-0.8959057,0.270631,-0.8979572,0.2670213,-0.8952774,0.2634149,-0.8938819,0.2568628,-0.8805859,0.2532509,-0.8823602,0.2493601,-0.8835106,0.2434968,-0.8794884,0.243747,-0.8931808,0.2363802,-0.8872234,0.2203528,-0.8662398,0.2163387,-0.8728195,0.231208,-0.9112873,0.2064551,-0.8851398,0.2195392,-0.9157888,0.2337536,-0.9435789,0.2317905,-0.9498895,0.2273652,-0.954464,0.2252366,-0.9617862,0.2201058,-0.9681802,0.2175458,-0.9769419,0.2148748,-0.9864665,0.2097942,-0.9971417,0.2175923,-1.006126,0.2048529,-1.021797,0.2201764,-1.024104,0.2228745,-1.031563,0.2228425,-1.040733,0.2168891,-1.056828,0.230642,-1.050153,0.233108,-1.055323,0.2325652,-1.064611,0.2366253,-1.066592,0.2328611,-1.082611,0.2372151,-1.08334,0.2415635,-1.083063,0.2442379,-1.085931,0.2468628,-1.088546,0.2500665,-1.089059,0.2521404,-1.09265,0.25435,-1.095778,0.2574441,-1.095313,0.2594876,-1.098923,0.2658293,-1.080532,0.2694473,-1.072159,0.2712673,-1.073223,0.2711028,-1.091974,0.272993,-1.097619,0.2754932,-1.098104,0.2780737,-1.09731,0.2806355,-1.096347,0.2832128,-1.097826,0.28579,-1.095867,0.2883259,-1.093847,0.2910015,-1.093494,0.2935515,-1.09145,0.2965984,-1.092404,0.2987708,-1.087746,0.3028124,-1.091635,0.3048718,-1.086298,0.3072825,-1.082576,0.3102739,-1.080456,0.3281324,-1.114784,0.3344596,-1.114834,0.3107208,-1.055932,0.3210617,-1.065903,0.3199337,-1.056146,0.3265192,-1.057113,0.3293971,-1.052412,0.3243546,-1.039908,0.3253817,-1.034065,0.3243526,-1.026922,0.3221245,-1.019703,0.3240662,-1.014689
0.3188538,-1.0077,0.3236248,-1.002949,0.3205771,-0.9972663,0.3199846,-0.9918968,0.3218447,-0.9858197,0.3230292,-0.9793721,0.3190218,-0.9753294,0.320737,-0.9679753,0.3225124,-0.9596539,0.3237384,-0.9507925,0.3182853,-0.9490485,0.3228792,-0.9340527,0.3233408,-0.9228045,0.3200598,-0.9170673,0.320811,-0.9019661,0.3160489,-0.8986157,0.3250768,-0.8490876,0.3089707,-0.8851824,0.3027754,-0.8912963,0.298799,-0.8885696,0.2955173,-0.8795602,0.2906877,-0.8884037,0.2869508,-0.8874234,0.2833101,-0.9010553,0.2797435,-0.8878768,0.2759331,-0.8833897,0.273482,-0.8948079,0.2704961,-0.8968838,0.2668515,-0.8942107,0.2632018,-0.8927734,0.2567103,-0.8799411,0.2529496,-0.8812429,0.2490121,-0.8823705,0.243082,-0.8782968,0.2433393,-0.8920991,0.2358965,-0.8860968,0.2197346,-0.8650185,0.21571,-0.871698,0.2306336,-0.9103017,0.2060641,-0.8845875,0.2188865,-0.9149358,0.2334008,-0.9431572,0.2314284,-0.949522,0.2269647,-0.9541322,0.2248266,-0.9615188,0.2196668,-0.9679773,0.217096,-0.9768161,0.214414,-0.9864238,0.2093093,-0.9971981,0.216964,-1.006277,0.204352,-1.02206,0.2195354,-1.024472,0.2221755,-1.032071,0.2222011,-1.041316,0.2164201,-1.057375,0.2301074,-1.050791,0.2325977,-1.056014,0.2323337,-1.064972,0.2361827,-1.067348,0.232532,-1.083261,0.2369124,-1.083988,0.2412832,-1.083711,0.2439789,-1.086587,0.2466204,-1.089218,0.2498447,-1.08973,0.2519318,-1.093345,0.2541554,-1.096495,0.2572702,-1.096024,0.2593269,-1.099659,0.2656651,-1.081393,0.2693728,-1.072617,0.2712072,-1.073663,0.2710203,-1.092688,0.2729233,-1.098378,0.2754447,-1.09883,0.2780443,-1.098031,0.2806248,-1.097085,0.2832212,-1.098553,0.2858184,-1.09658,0.2883743,-1.094547,0.2910706,-1.094194,0.2936411,-1.092137,0.2967116,-1.093101,0.298903,-1.088411,0.3029704,-1.092313,0.3050538,-1.08696,0.3074858,-1.083214,0.3104958,-1.081063,0.3286228,-1.116044,0.3349413,-1.115932,0.3109521,-1.05635,0.3215036,-1.066627,0.3203681,-1.056763,0.3269728,-1.057686,0.3298579,-1.05292,0.324807,-1.040324,0.3258266,-1.034409,0.3247898,-1.027196,0.3225572,-1.019911,0.3244974,-1.014844
0.3192754,-1.007786,0.3240517,-1.002992,0.3209967,-0.9972482,0.3204033,-0.9918235,0.3222655,-0.9856953,0.3232722,-0.9792692,0.3194336,-0.975087,0.3211496,-0.9676759,0.3227518,-0.9594452,0.324219,-0.9502965,0.3186879,-0.9485402,0.3231171,-0.9337109,0.3235789,-0.9224056,0.3204658,-0.9162602,0.3212228,-0.9010056,0.3164189,-0.8975759,0.3253577,-0.8481184,0.3092552,-0.8839754,0.3028885,-0.8906948,0.2988849,-0.8879671,0.2955764,-0.8789527,0.2907263,-0.8877998,0.2869678,-0.8868113,0.2833128,-0.9000168,0.2797201,-0.8872687,0.275886,-0.8827517,0.2733755,-0.8937091,0.2703602,-0.8958097,0.2666808,-0.8931432,0.2629875,-0.8916642,0.2565574,-0.8792961,0.2527744,-0.8805954,0.2486628,-0.88123,0.2426657,-0.877105,0.2429009,-0.8909395,0.2354115,-0.8849704,0.2191148,-0.8637979,0.2153453,-0.8710488,0.2300586,-0.9093173,0.205673,-0.8840357,0.2182337,-0.9140845,0.233048,-0.9427361,0.2310665,-0.9491552,0.2265645,-0.9538012,0.224417,-0.9612524,0.2192284,-0.9677755,0.2166469,-0.9766914,0.2139541,-0.9863824,0.2088254,-0.997256,0.2163376,-1.00643,0.2038524,-1.022326,0.2188966,-1.024842,0.2214791,-1.032583,0.2215621,-1.041902,0.2159525,-1.057922,0.2295744,-1.05143,0.232089,-1.056706,0.2321024,-1.065332,0.2357413,-1.068104,0.2322036,-1.083911,0.2366102,-1.084635,0.2410035,-1.084359,0.2437202,-1.087242,0.2463782,-1.089889,0.2496231,-1.090401,0.2517233,-1.094041,0.253961,-1.097211,0.2570965,-1.096734,0.2591663,-1.100395,0.2655008,-1.082253,0.2692983,-1.073074,0.2711472,-1.074103,0.2709377,-1.093402,0.2728534,-1.099136,0.2753961,-1.099556,0.2780146,-1.098751,0.280614,-1.097823,0.2832294,-1.099279,0.2858466,-1.097294,0.2884224,-1.095247,0.2911394,-1.094893,0.2937304,-1.092824,0.2968245,-1.093799,0.2990349,-1.089075,0.3031283,-1.092992,0.3052355,-1.087623,0.3076888,-1.083852,0.3107175,-1.081671,0.3291127,-1.117305,0.3354228,-1.117032,0.3111834,-1.056767,0.3219456,-1.067352,0.3208026,-1.057381,0.3274267,-1.058261,0.330125,-1.053216,0.3252597,-1.040741,0.3262719,-1.034754,0.3252274,-1.027471,0.3229904,-1.02012,0.3249291,-1.014999
0.3196976,-1.007873,0.3244791,-1.003036,0.3214169,-0.9972311,0.3208226,-0.9917511,0.322687,-0.9855718,0.3235155,-0.9791666,0.319846,-0.9748453,0.3215629,-0.9673772,0.3229916,-0.9592367,0.3247007,-0.9498011,0.3190913,-0.9480323,0.3233551,-0.9333691,0.3238172,-0.9220068,0.3208726,-0.9154531,0.3216352,-0.9000446,0.3167893,-0.8965353,0.3256387,-0.8471485,0.3095398,-0.8827672,0.3030015,-0.890093,0.2989707,-0.8873643,0.2956353,-0.8783448,0.2907648,-0.8871955,0.2869846,-0.8861988,0.2833147,-0.8989774,0.2796964,-0.8866603,0.2758386,-0.8821134,0.273268,-0.8926094,0.2702233,-0.8947348,0.266509,-0.8920751,0.2627721,-0.8905544,0.2564041,-0.8786509,0.2525988,-0.8799478,0.2483123,-0.8800891,0.242248,-0.875913,0.2424612,-0.8897798,0.2349253,-0.8838444,0.2184936,-0.862578,0.2149803,-0.8704,0.229483,-0.908334,0.2052818,-0.8834844,0.217581,-0.9132351,0.2326952,-0.9423156,0.2307048,-0.9487891,0.2261646,-0.953471,0.2240079,-0.9609869,0.2187906,-0.9675749,0.2161985,-0.976568,0.2134951,-0.9863423,0.2083427,-0.9973154,0.2160251,-1.006508,0.2033543,-1.022593,0.21826,-1.025215,0.2211319,-1.03284,0.2209254,-1.04249,0.2154862,-1.058472,0.229043,-1.052071,0.2315818,-1.057399,0.2317122,-1.065942,0.235521,-1.068483,0.2318758,-1.084562,0.2363085,-1.085283,0.2407242,-1.085008,0.243462,-1.087898,0.2461364,-1.09056,0.2494018,-1.091072,0.251515,-1.094736,0.2537668,-1.097928,0.2569228,-1.097445,0.2590057,-1.101131,0.2653366,-1.083113,0.2692237,-1.073532,0.2710871,-1.074543,0.270855,-1.094116,0.2727834,-1.099894,0.2753473,-1.100281,0.2779848,-1.099472,0.2806029,-1.09856,0.2832374,-1.100006,0.2858746,-1.098007,0.2884703,-1.095947,0.2912079,-1.095593,0.2938195,-1.093511,0.2969371,-1.094496,0.2991665,-1.08974,0.3032858,-1.09367,0.305417,-1.088285,0.3078917,-1.084491,0.3109391,-1.082279,0.329602,-1.118568,0.3359039,-1.118133,0.3114147,-1.057185,0.3223876,-1.068078,0.3212373,-1.058,0.3278807,-1.058837,0.3303922,-1.053511,0.3257128,-1.041159,0.3267175,-1.035101,0.3256655,-1.027748,0.3234241,-1.02033,0.3253613,-1.015156
0.3201204,-1.007961,0.324727,-1.003062,0.3218377,-0.9972149,0.3212425,-0.9916796,0.3231091,-0.9854492,0.323759,-0.9790642,0.3202592,-0.9746042,0.3219769,-0.9670791,0.3232315,-0.9590284,0.3249419,-0.9495537,0.3194954,-0.9475248,0.3235935,-0.9330274,0.3240557,-0.921608,0.3212801,-0.9146458,0.3220484,-0.8990833,0.3171603,-0.8954942,0.3259198,-0.8461778,0.3098243,-0.8815578,0.3031144,-0.8894909,0.2990564,-0.8867612,0.2956941,-0.8777366,0.2908031,-0.8865909,0.2870012,-0.8855861,0.283316,-0.8979371,0.2796724,-0.8860516,0.2757909,-0.8814748,0.2731595,-0.8915089,0.2700854,-0.8936591,0.2663362,-0.8910062,0.2625556,-0.8894439,0.2562504,-0.8780055,0.2524228,-0.8793,0.2479603,-0.878948,0.2418288,-0.8747209,0.2420202,-0.8886202,0.2344379,-0.8827186,0.2181331,-0.8618716,0.2146149,-0.8697514,0.2289068,-0.9073518,0.2048905,-0.8829337,0.2169283,-0.9123876,0.2323426,-0.9418957,0.2303432,-0.9484236,0.225765,-0.9531417,0.2235991,-0.9607223,0.2183533,-0.9673754,0.2157509,-0.9764458,0.213037,-0.9863035,0.2078611,-0.9973761,0.2157131,-1.006586,0.2028575,-1.022861,0.2176255,-1.02559,0.2207854,-1.033098,0.220291,-1.04308,0.2150212,-1.059022,0.2285133,-1.052713,0.2310761,-1.058093,0.2313228,-1.066553,0.235301,-1.068861,0.2315487,-1.085212,0.2360074,-1.085931,0.2404453,-1.085657,0.2432041,-1.088553,0.2458948,-1.091231,0.2491807,-1.091743,0.251307,-1.095432,0.2535727,-1.098644,0.2567492,-1.098155,0.2588451,-1.101866,0.2651723,-1.083972,0.2691492,-1.073989,0.271027,-1.074983,0.2707722,-1.094829,0.2727133,-1.100652,0.2752983,-1.101007,0.2779549,-1.100191,0.2805916,-1.099297,0.2832452,-1.100731,0.2859023,-1.09872,0.288518,-1.096647,0.2912763,-1.096292,0.2939083,-1.094197,0.2970495,-1.095193,0.2992979,-1.090405,0.3034431,-1.094348,0.3055983,-1.088948,0.3080943,-1.085129,0.3111605,-1.082887,0.3300908,-1.119833,0.3361825,-1.118771,0.3116459,-1.057604,0.3228296,-1.068805,0.321672,-1.058621,0.3283349,-1.059415,0.3306595,-1.053808,0.3261662,-1.041579,0.3271636,-1.035449,0.326104,-1.028025,0.3238583,-1.020541,0.3256119,-1.015247
0.3205436,-1.00805,0.3249751,-1.003088,0.3222592,-0.9971996,0.321663,-0.9916089,0.3235319,-0.9853274,0.3240027,-0.9789621,0.3206731,-0.9743639,0.3223916,-0.9667816,0.3234717,-0.9588202,0.3251833,-0.9493064,0.3199003,-0.9470175,0.3238321,-0.9326858,0.3242945,-0.9212092,0.3216884,-0.9138383,0.3224622,-0.8981215,0.3175317,-0.8944523,0.3262011,-0.8452063,0.3101088,-0.8803471,0.3032272,-0.8888885,0.299142,-0.8861578,0.2957527,-0.8771281,0.2908412,-0.885986,0.2870176,-0.884973,0.2833165,-0.8968959,0.2796481,-0.8854426,0.2757428,-0.8808359,0.27305,-0.8904075,0.2699466,-0.8925826,0.2661623,-0.8899367,0.2623378,-0.8883327,0.2560962,-0.87736,0.2522464,-0.8786521,0.2476071,-0.8778064,0.2414081,-0.8735285,0.2415779,-0.8874606,0.2339492,-0.8815931,0.2177721,-0.8611655,0.2142492,-0.8691032,0.2283301,-0.9063708,0.204499,-0.8823835,0.2162755,-0.9115418,0.23199,-0.9414764,0.2299819,-0.9480588,0.2253658,-0.9528133,0.2231908,-0.9604587,0.2179167,-0.9671769,0.2153041,-0.9763247,0.2125797,-0.9862659,0.2073805,-0.9974384,0.2154015,-1.006665,0.2023621,-1.023131,0.2169933,-1.025967,0.2204396,-1.033356,0.219659,-1.043673,0.2145576,-1.059573,0.2279853,-1.053356,0.2305719,-1.058788,0.2309343,-1.067164,0.2350813,-1.06924,0.2312222,-1.085863,0.2357069,-1.086578,0.2401669,-1.086305,0.2429465,-1.089209,0.2456536,-1.091903,0.2489599,-1.092414,0.2510991,-1.096127,0.2533788,-1.09936,0.2565758,-1.098864,0.2586847,-1.102601,0.2650335,-1.084698,0.2690746,-1.074446,0.2709066,-1.075862,0.2706893,-1.095543,0.272643,-1.101409,0.2752493,-1.101731,0.2779247,-1.100911,0.2805801,-1.100034,0.2832527,-1.101457,0.2859298,-1.099432,0.2885654,-1.097346,0.2913443,-1.096991,0.2939969,-1.094883,0.2971617,-1.09589,0.2994291,-1.091069,0.3036002,-1.095027,0.3057793,-1.089611,0.3082968,-1.085768,0.3113817,-1.083495,0.3305791,-1.121098,0.336461,-1.11941,0.3118772,-1.058022,0.3232716,-1.069534,0.3221069,-1.059242,0.3287894,-1.059994,0.3309268,-1.054105,0.32662,-1.042,0.3276101,-1.035798,0.326543,-1.028304,0.3242929,-1.020754,0.3258627,-1.015338
0.3209675,-1.00814,0.3252234,-1.003114,0.3226812,-0.9971852,0.3220842,-0.9915391,0.3237772,-0.9852572,0.3242467,-0.9788603,0.3210876,-0.9741243,0.3226322,-0.9666096,0.3237122,-0.9586123,0.325425,-0.9490593,0.3203059,-0.9465107,0.3240709,-0.9323443,0.3245336,-0.9208105,0.3219252,-0.9133705,0.3227023,-0.8975642,0.3179036,-0.8934097,0.3264824,-0.844234,0.3103932,-0.8791352,0.30334,-0.8882858,0.2992274,-0.885554,0.2958111,-0.8765192,0.2908791,-0.8853807,0.2870337,-0.8843595,0.2833164,-0.8958537,0.2796236,-0.8848333,0.2756944,-0.8801966,0.2729396,-0.8893051,0.2698067,-0.8915054,0.2659874,-0.8888664,0.262119,-0.8872208,0.2559417,-0.8767142,0.2520695,-0.878004,0.2474018,-0.877145,0.240986,-0.8723359,0.2411342,-0.8863011,0.2334594,-0.8804678,0.2174106,-0.8604596,0.2138831,-0.8684553,0.2277527,-0.9053908,0.2041074,-0.8818339,0.2156228,-0.9106978,0.2316376,-0.9410577,0.2296206,-0.9476947,0.2249668,-0.9524858,0.222783,-0.960196,0.2174807,-0.9669797,0.2148579,-0.9762049,0.2121234,-0.9862297,0.2069011,-0.997502,0.2150905,-1.006744,0.2018681,-1.023403,0.2163632,-1.026346,0.2200944,-1.033615,0.2190293,-1.044267,0.2140952,-1.060126,0.2274589,-1.054,0.2300692,-1.059484,0.2305468,-1.067775,0.2348619,-1.069619,0.2308963,-1.086515,0.2354069,-1.087227,0.2398889,-1.086954,0.2426894,-1.089864,0.2454127,-1.092574,0.2487393,-1.093085,0.2508915,-1.096822,0.2531851,-1.100076,0.2564024,-1.099574,0.2585243,-1.103336,0.2648946,-1.085423,0.2690001,-1.074903,0.2707862,-1.07674,0.2706063,-1.096255,0.2725726,-1.102165,0.2752,-1.102456,0.2778944,-1.10163,0.2805684,-1.10077,0.2832601,-1.102182,0.2859571,-1.100144,0.2886126,-1.098045,0.2914121,-1.09769,0.2940852,-1.095569,0.2972735,-1.096587,0.2995601,-1.091734,0.3037571,-1.095705,0.3059602,-1.090274,0.308499,-1.086406,0.3116028,-1.084104,0.3310668,-1.122366,0.3367394,-1.12005,0.3121084,-1.058441,0.3237136,-1.070264,0.3225419,-1.059865,0.3290167,-1.060284,0.3311943,-1.054402,0.3270742,-1.042422,0.3278689,-1.036001,0.3267975,-1.028466,0.3247281,-1.020967,0.3261137,-1.01543
0.3213919,-1.008231,0.3254718,-1.003141,0.3231038,-0.9971718,0.3225061,-0.9914702,0.3240227,-0.9851874,0.3244909,-0.9787587,0.3215029,-0.9738854,0.3228731,-0.9664378,0.3239529,-0.9584045,0.325667,-0.9488124,0.3207123,-0.9460042,0.32431,-0.9320029,0.3247729,-0.9204117,0.3221623,-0.9129027,0.3229426,-0.8970067,0.318276,-0.8923665,0.3267639,-0.8432609,0.3106776,-0.8779221,0.3034528,-0.8876827,0.2993127,-0.8849499,0.2958694,-0.87591,0.2909543,-0.8841692,0.2870496,-0.8837457,0.2833156,-0.8948107,0.2795988,-0.8842237,0.2756457,-0.8795571,0.2728281,-0.8882019,0.2696659,-0.8904273,0.2658115,-0.8877954,0.2618989,-0.8861082,0.2557867,-0.8760682,0.2518923,-0.8773558,0.2471961,-0.8764834,0.2405623,-0.8711432,0.2406893,-0.8851416,0.2329683,-0.8793428,0.2170487,-0.8597539,0.2135166,-0.8678078,0.2271748,-0.904412,0.2037157,-0.8812848,0.2149701,-0.9098557,0.2312852,-0.9406397,0.2292596,-0.9473313,0.2245682,-0.9521591,0.2223755,-0.9599343,0.2170453,-0.9667835,0.2144125,-0.9760863,0.2116679,-0.9861947,0.2064227,-0.9975671,0.2145655,-1.00688,0.2013754,-1.023676,0.2157352,-1.026728,0.219406,-1.034135,0.2184019,-1.044864,0.2136342,-1.060679,0.2269341,-1.054646,0.229568,-1.060182,0.2301601,-1.068388,0.2344916,-1.07026,0.2305711,-1.087166,0.2351074,-1.087875,0.2396114,-1.087603,0.2424326,-1.09052,0.2451721,-1.093245,0.248519,-1.093756,0.250684,-1.097516,0.2529915,-1.100791,0.2562292,-1.100283,0.2583639,-1.10407,0.2647558,-1.086149,0.2689255,-1.07536,0.2706657,-1.077618,0.2705232,-1.096968,0.2725021,-1.102921,0.2751506,-1.10318,0.2778638,-1.102349,0.2805565,-1.101506,0.2832672,-1.102907,0.2859841,-1.100856,0.2886595,-1.098744,0.2914797,-1.098388,0.2941733,-1.096255,0.2973851,-1.097284,0.2996908,-1.092398,0.3039137,-1.096384,0.3061408,-1.090937,0.3087011,-1.087045,0.3118237,-1.084713,0.331554,-1.123634,0.3370177,-1.12069,0.3123395,-1.058861,0.3241557,-1.070995,0.3229769,-1.060489,0.329244,-1.060574,0.3314619,-1.054699,0.3275287,-1.042845,0.3281279,-1.036204,0.3270521,-1.028629,0.3251637,-1.021182,0.3263648,-1.015523
0.3218168,-1.008323,0.3257205,-1.003168,0.3235271,-0.9971593,0.3229285,-0.9914022,0.3242683,-0.9851178,0.3247353,-0.9786574,0.3219189,-0.9736473,0.3231141,-0.9662663,0.3241939,-0.958197,0.3259092,-0.9485656,0.3211194,-0.9454981,0.3245494,-0.9316616,0.3250125,-0.9200131,0.3223996,-0.9124348,0.3231831,-0.896449,0.3186488,-0.8913225,0.3270455,-0.842287,0.310962,-0.8767077,0.3035655,-0.8870794,0.299398,-0.8843455,0.2959275,-0.8753005,0.2910288,-0.8829564,0.2870653,-0.8831316,0.2833141,-0.8937667,0.2795737,-0.8836137,0.2755967,-0.8789172,0.2727156,-0.8870978,0.269524,-0.8893484,0.2657091,-0.8871747,0.2616777,-0.884995,0.2556313,-0.875422,0.2517146,-0.8767074,0.24699,-0.8758218,0.2403162,-0.8704521,0.240243,-0.8839821,0.2324759,-0.8782181,0.2166862,-0.8590485,0.2131498,-0.8671606,0.2265962,-0.9034342,0.2033239,-0.8807363,0.2143174,-0.9090153,0.2309328,-0.9402222,0.2288988,-0.9469685,0.2241699,-0.9518333,0.2219685,-0.9596735,0.2166105,-0.9665884,0.2139679,-0.9759689,0.2112133,-0.986161,0.2059455,-0.9976336,0.214042,-1.007017,0.2008841,-1.02395,0.2151095,-1.027113,0.2187203,-1.034657,0.2177767,-1.045463,0.2131745,-1.061234,0.226411,-1.055294,0.2290683,-1.06088,0.2297743,-1.069,0.234122,-1.070902,0.2302466,-1.087818,0.2348084,-1.088523,0.2393344,-1.088252,0.2421762,-1.091175,0.2449319,-1.093916,0.2482989,-1.094426,0.2504768,-1.098211,0.2527981,-1.101506,0.2560561,-1.100992,0.2582036,-1.104804,0.2646169,-1.086874,0.2688509,-1.075816,0.270545,-1.078496,0.27044,-1.09768,0.2724314,-1.103677,0.2751011,-1.103904,0.2778331,-1.103067,0.2805444,-1.102241,0.2832741,-1.103631,0.2860109,-1.101568,0.2887062,-1.099442,0.291547,-1.099087,0.2942611,-1.096941,0.2974965,-1.09798,0.2998212,-1.093063,0.30407,-1.097062,0.3063211,-1.0916,0.308903,-1.087684,0.3120445,-1.085322,0.3320407,-1.124904,0.3372958,-1.12133,0.3125707,-1.05928,0.3245977,-1.071727,0.3234121,-1.061114,0.3294714,-1.060865,0.3317296,-1.054997,0.3279835,-1.04327,0.328387,-1.036408,0.3273069,-1.028791,0.3255998,-1.021398,0.3266161,-1.015615
0.3222423,-1.008415,0.3259694,-1.003196,0.323951,-0.9971477,0.3233517,-0.9913351,0.3245143,-0.9850485,0.3249799,-0.9785564,0.3223356,-0.9734098,0.3233555,-0.9660949,0.3244351,-0.9579896,0.3261517,-0.948319,0.3215273,-0.9449924,0.324789,-0.9313203,0.3252524,-0.9196144,0.3226372,-0.9119669,0.3234239,-0.8958913,0.3190222,-0.8902779,0.3273272,-0.8413123,0.3112463,-0.8754921,0.3036781,-0.8864757,0.2994831,-0.8837407,0.2959854,-0.8746906,0.2911025,-0.8817423,0.2870807,-0.8825172,0.2833118,-0.8927218,0.2795483,-0.8830035,0.2755473,-0.878277,0.2726021,-0.8859928,0.2693811,-0.8882688,0.2656064,-0.8865537,0.2614553,-0.883881,0.2554755,-0.8747756,0.2515364,-0.8760588,0.2467834,-0.87516,0.2400696,-0.869761,0.2397954,-0.8828226,0.2319823,-0.8770937,0.2163232,-0.8583433,0.2127826,-0.8665137,0.2260171,-0.9024576,0.2029319,-0.8801883,0.2136646,-0.9081768,0.2305806,-0.9398053,0.2285381,-0.9466064,0.2237719,-0.9515084,0.2215619,-0.9594137,0.2161763,-0.9663945,0.213524,-0.9758526,0.2107595,-0.9861286,0.2054693,-0.9977016,0.2135198,-1.007156,0.2003942,-1.024226,0.2144858,-1.027499,0.2180372,-1.035182,0.2171539,-1.046064,0.2127161,-1.06179,0.2258894,-1.055942,0.2285701,-1.06158,0.2293895,-1.069614,0.2337533,-1.071544,0.2299227,-1.08847,0.23451,-1.089172,0.2390577,-1.088901,0.2419201,-1.091831,0.2446919,-1.094586,0.2480791,-1.095097,0.2502697,-1.098905,0.2526048,-1.102221,0.255883,-1.101701,0.2580434,-1.105538,0.2644781,-1.087598,0.2687016,-1.076729,0.2704242,-1.079373,0.2703567,-1.098391,0.2723606,-1.104433,0.2750514,-1.104627,0.2778023,-1.103785,0.2805321,-1.102976,0.2832807,-1.104356,0.2860375,-1.102279,0.2887527,-1.10014,0.2916141,-1.099785,0.2943487,-1.097626,0.2976076,-1.098677,0.2999514,-1.093727,0.3042261,-1.097741,0.3065013,-1.092263,0.3091046,-1.088323,0.3122651,-1.085932,0.3325269,-1.126176,0.3375739,-1.121971,0.3128217,-1.059736,0.3250398,-1.072461,0.3238475,-1.061741,0.3296989,-1.061155,0.3319973,-1.055296,0.3284387,-1.043696,0.3286462,-1.036612,0.3275618,-1.028955,0.3260364,-1.021615,0.3268676,-1.015708
0.3226683,-1.008509,0.3262185,-1.003223,0.3241968,-0.9971414,0.3237754,-0.9912689,0.3247604,-0.9849794,0.3252248,-0.9784556,0.322753,-0.9731731,0.323597,-0.9659238,0.3246765,-0.9577824,0.3263944,-0.9480726,0.3217639,-0.9446996,0.3250289,-0.9309791,0.3257328,-0.9188172,0.322875,-0.911499,0.3236649,-0.8953334,0.3192386,-0.8896724,0.327609,-0.8403368,0.3115306,-0.8742752,0.3037906,-0.8858717,0.2995681,-0.8831357,0.2960432,-0.8740804,0.2911755,-0.8805269,0.287096,-0.8819025,0.2833089,-0.891676,0.2795227,-0.882393,0.2754976,-0.8776364,0.2724875,-0.8848869,0.2692372,-0.8871883,0.2655033,-0.8859325,0.2612317,-0.8827664,0.2553193,-0.8741291,0.2513578,-0.8754101,0.2465763,-0.8744981,0.2398225,-0.8690699,0.2393464,-0.8816632,0.2314875,-0.8759696,0.2159598,-0.8576383,0.2124151,-0.8658671,0.2254374,-0.9014821,0.2025399,-0.8796409,0.2130119,-0.90734,0.2302284,-0.939389,0.2281776,-0.946245,0.2233742,-0.9511843,0.2211557,-0.9591548,0.2157427,-0.9662016,0.2130808,-0.9757376,0.2103067,-0.9860974,0.2049942,-0.9977709,0.2129989,-1.007296,0.1999056,-1.024504,0.2138643,-1.027888,0.2173568,-1.03571,0.2165333,-1.046667,0.212259,-1.062346,0.2253695,-1.056592,0.2280733,-1.06228,0.2290055,-1.070228,0.2333854,-1.072187,0.2295994,-1.089122,0.2342121,-1.089821,0.2387816,-1.08955,0.2416645,-1.092486,0.2444523,-1.095257,0.2478595,-1.095767,0.2500629,-1.0996,0.2524117,-1.102936,0.2557101,-1.10241,0.2578833,-1.106271,0.2643393,-1.088323,0.2685523,-1.077641,0.2703034,-1.080249,0.2702733,-1.099103,0.2722897,-1.105188,0.2750015,-1.10535,0.2777712,-1.104503,0.2805196,-1.103711,0.2832872,-1.105079,0.2860639,-1.10299,0.2887989,-1.100838,0.2916809,-1.100482,0.2944361,-1.098312,0.2977184,-1.099373,0.3000814,-1.094391,0.304382,-1.098419,0.3066812,-1.092926,0.3093061,-1.088963,0.3124855,-1.086541,0.3330125,-1.127449,0.3378519,-1.122613,0.3130728,-1.060193,0.3254819,-1.073196,0.3242829,-1.062369,0.3299624,-1.061493,0.3322652,-1.055595,0.3288943,-1.044124,0.3289056,-1.036816,0.3278169,-1.029118,0.3262895,-1.021741,0.3271193,-1.015802
0.3230949,-1.008604,0.3264677,-1.003251,0.3244428,-0.9971355,0.3240212,-0.991231,0.3250068,-0.9849107,0.32547,-0.9783551,0.3229951,-0.9730363,0.3238388,-0.9657529,0.3249182,-0.9575755,0.3266374,-0.9478263,0.3220008,-0.9444069,0.3252691,-0.9306381,0.3262143,-0.9180202,0.3231131,-0.911031,0.3239061,-0.8947753,0.3194553,-0.8890667,0.3278909,-0.8393604,0.3118149,-0.8730571,0.3039031,-0.8852674,0.299653,-0.8825303,0.2961008,-0.8734698,0.2912117,-0.8799187,0.2871109,-0.8812874,0.2833069,-0.8910698,0.2794968,-0.8817822,0.2754475,-0.8769956,0.2724207,-0.8842458,0.2691534,-0.8865621,0.2653998,-0.885311,0.2611016,-0.8821204,0.2551626,-0.8734823,0.2511788,-0.8747612,0.2463688,-0.8738361,0.2395749,-0.8683786,0.2388961,-0.8805038,0.2312003,-0.8753185,0.2155958,-0.8569335,0.2120472,-0.8652209,0.2248571,-0.9005077,0.2021477,-0.879094,0.212662,-0.9068922,0.229846,-0.9389375,0.2277862,-0.9458531,0.2229768,-0.9508611,0.22075,-0.9588968,0.2153097,-0.9660099,0.2126383,-0.9756237,0.2098547,-0.9860675,0.2045202,-0.9978417,0.2124793,-1.007439,0.1994184,-1.024783,0.2133405,-1.028219,0.2166789,-1.036241,0.215915,-1.047272,0.2118032,-1.062904,0.2249312,-1.057142,0.2276545,-1.062873,0.2286224,-1.070842,0.2330183,-1.07283,0.2292768,-1.089775,0.2339147,-1.09047,0.2385058,-1.0902,0.2414092,-1.093142,0.244213,-1.095928,0.2476402,-1.096437,0.2498563,-1.100294,0.2522187,-1.103651,0.2555373,-1.103118,0.2577232,-1.107004,0.2642005,-1.089047,0.2684029,-1.078553,0.2701824,-1.081125,0.2701899,-1.099813,0.2722186,-1.105942,0.2749515,-1.106072,0.27774,-1.10522,0.2805069,-1.104446,0.2832934,-1.105803,0.28609,-1.103701,0.2888449,-1.101536,0.2917475,-1.10118,0.2945232,-1.098997,0.297829,-1.100069,0.3002112,-1.095055,0.3045511,-1.099156,0.3068609,-1.093589,0.3095074,-1.089602,0.3127247,-1.087204,0.3335325,-1.128816,0.3381298,-1.123255,0.3133238,-1.06065,0.3257189,-1.07359,0.3245163,-1.062705,0.3302261,-1.061831,0.3325331,-1.055895,0.3291583,-1.044372,0.3291651,-1.037021,0.3280721,-1.029282,0.3265428,-1.021868,0.3273711,-1.015895
0.3235221,-1.0087,0.3267172,-1.00328,0.324689,-0.9971298,0.3242672,-0.9911933,0.3252534,-0.9848423,0.3257153,-0.9782548,0.3232375,-0.9728997,0.3240809,-0.9655822,0.3251602,-0.9573687,0.3268807,-0.9475802,0.3222379,-0.9441144,0.3255095,-0.9302971,0.3264555,-0.9176217,0.3233514,-0.9105629,0.3241476,-0.8942171,0.3196721,-0.8884607,0.3281984,-0.838295,0.3120674,-0.8719735,0.3040155,-0.8846628,0.2997378,-0.8819246,0.2962028,-0.8723838,0.2912476,-0.8793102,0.2871257,-0.880672,0.2833046,-0.8904632,0.2794706,-0.881171,0.2753972,-0.8763544,0.2723535,-0.8836045,0.2690692,-0.8859355,0.265296,-0.8846893,0.2609712,-0.8814742,0.2550055,-0.8728353,0.2509994,-0.8741122,0.2461609,-0.8731739,0.2393268,-0.8676873,0.2384444,-0.8793444,0.2309127,-0.8746675,0.2152314,-0.856229,0.2116789,-0.8645749,0.2242762,-0.8995344,0.2017554,-0.8785476,0.2123122,-0.9064449,0.2294637,-0.9384867,0.2273949,-0.9454621,0.2225798,-0.9505387,0.2203447,-0.9586397,0.2148773,-0.9658192,0.2121966,-0.975511,0.2094035,-0.9860388,0.2040473,-0.9979139,0.2119611,-1.007583,0.1989325,-1.025063,0.2128182,-1.028551,0.2160037,-1.036774,0.215299,-1.047879,0.2113486,-1.063463,0.224494,-1.057693,0.2272367,-1.063467,0.2282402,-1.071457,0.232652,-1.073473,0.2289548,-1.090428,0.2336179,-1.091119,0.2382305,-1.090849,0.2411543,-1.093797,0.243974,-1.096599,0.2474211,-1.097107,0.2496499,-1.100987,0.2520259,-1.104365,0.2553646,-1.103826,0.2575631,-1.107737,0.2640617,-1.08977,0.2682534,-1.079464,0.2700613,-1.082,0.2701063,-1.100524,0.2721474,-1.106697,0.2749014,-1.106795,0.2777086,-1.105937,0.2804939,-1.10518,0.2832994,-1.106526,0.2861159,-1.104411,0.2888907,-1.102233,0.2918138,-1.101878,0.29461,-1.099682,0.2979393,-1.100765,0.3003407,-1.095719,0.3047198,-1.099893,0.3070404,-1.094253,0.3097084,-1.090242,0.3129638,-1.087866,0.334052,-1.130184,0.3384075,-1.123897,0.3135748,-1.061107,0.3259559,-1.073985,0.3247498,-1.063043,0.3304898,-1.062169,0.3328012,-1.056195,0.3294225,-1.04462,0.3294247,-1.037227,0.3283275,-1.029447,0.3267963,-1.021995,0.3276231,-1.01599
0.3239497,-1.008797,0.3269669,-1.003309,0.3249355,-0.9971245,0.3245134,-0.991156,0.3255002,-0.9847741,0.3259609,-0.9781549,0.3234801,-0.9727634,0.3243232,-0.9654117,0.3254024,-0.9571621,0.3271242,-0.9473343,0.3224753,-0.943822,0.3257502,-0.9299562,0.3266969,-0.9172232,0.32359,-0.9100949,0.3243893,-0.8936587,0.3198891,-0.8878545,0.328506,-0.8372287,0.3123199,-0.870889,0.3041279,-0.8840579,0.2998224,-0.8813185,0.2963042,-0.8712968,0.291319,-0.8780921,0.2871402,-0.8800562,0.2833021,-0.8898563,0.2794441,-0.8805596,0.2753464,-0.8757129,0.272286,-0.8829628,0.2689847,-0.8853087,0.2651918,-0.8840674,0.2608403,-0.8808277,0.254848,-0.8721882,0.2508195,-0.873463,0.2459524,-0.8725117,0.2390782,-0.866996,0.2379914,-0.878185,0.2306246,-0.8740165,0.2148664,-0.8555247,0.2113103,-0.8639294,0.2236947,-0.8985622,0.201363,-0.8780018,0.2119623,-0.9059982,0.2290814,-0.9380366,0.2270039,-0.9450718,0.222183,-0.9502172,0.2199398,-0.9583836,0.2144455,-0.9656297,0.2117556,-0.9753995,0.2089533,-0.9860114,0.2035755,-0.9979875,0.2114443,-1.007728,0.198448,-1.025345,0.2122974,-1.028885,0.2153311,-1.037309,0.2146852,-1.048488,0.2108954,-1.064023,0.224058,-1.058246,0.22682,-1.064062,0.2278589,-1.072073,0.2322865,-1.074117,0.2286334,-1.091081,0.2333216,-1.091768,0.2379557,-1.091498,0.2408997,-1.094453,0.2437352,-1.097269,0.2472023,-1.097777,0.2494436,-1.101681,0.2518333,-1.105079,0.2551919,-1.104534,0.2574032,-1.10847,0.2639229,-1.090494,0.2681039,-1.080375,0.2699401,-1.082875,0.2700227,-1.101234,0.2720761,-1.10745,0.2748511,-1.107517,0.2776771,-1.106654,0.2804808,-1.105913,0.2833052,-1.107249,0.2861415,-1.105121,0.2889362,-1.102931,0.2918799,-1.102575,0.2946966,-1.100367,0.2980493,-1.101461,0.30047,-1.096383,0.3048883,-1.10063,0.3072196,-1.094916,0.3099093,-1.090882,0.3132027,-1.08853,0.3343115,-1.130869,0.3386852,-1.12454,0.3138257,-1.061565,0.3261929,-1.07438,0.3249833,-1.06338,0.3307536,-1.062508,0.3330693,-1.056495,0.3296868,-1.044869,0.3296845,-1.037432,0.328583,-1.029611,0.3270499,-1.022122,0.3278753,-1.016084
0.324378,-1.008895,0.3272167,-1.003338,0.3251821,-0.9971195,0.3247598,-0.991119,0.3257472,-0.9847062,0.3262067,-0.9780552,0.3237229,-0.9726273,0.3245657,-0.9652415,0.3256449,-0.9569557,0.327368,-0.9470886,0.3227129,-0.9435297,0.3259911,-0.9296154,0.3269385,-0.9168248,0.3238288,-0.9096267,0.3246313,-0.8931002,0.3201062,-0.8872481,0.3288138,-0.8361613,0.3125724,-0.8698034,0.3042402,-0.8834526,0.2999069,-0.8807121,0.2964051,-0.8702086,0.2913544,-0.8774826,0.2871545,-0.8794401,0.2832993,-0.8892491,0.2794174,-0.8799478,0.2752954,-0.8750711,0.2722181,-0.8823208,0.2688999,-0.8846817,0.2650873,-0.8834452,0.260709,-0.880181,0.2546901,-0.8715408,0.2506392,-0.8728136,0.2457435,-0.8718493,0.2388291,-0.8663045,0.237537,-0.8770257,0.2303361,-0.8733657,0.214501,-0.8548207,0.2109413,-0.8632841,0.2231126,-0.8975911,0.2009704,-0.8774565,0.2116124,-0.9055519,0.2286992,-0.9375872,0.2266131,-0.9446824,0.2217866,-0.9498965,0.2195353,-0.9581284,0.2140143,-0.9654412,0.2113154,-0.9752892,0.2085039,-0.9859852,0.2031047,-0.9980625,0.2109287,-1.007875,0.1979649,-1.025629,0.2117782,-1.02922,0.214661,-1.037848,0.2140736,-1.0491,0.2104434,-1.064585,0.223623,-1.058799,0.2264043,-1.064657,0.2274785,-1.072689,0.2319218,-1.074761,0.2283126,-1.091734,0.2330258,-1.092417,0.2376813,-1.092148,0.2406455,-1.095108,0.2434969,-1.09794,0.2469837,-1.098447,0.2492376,-1.102375,0.2516408,-1.105793,0.2550194,-1.105241,0.2572433,-1.109202,0.2637841,-1.091217,0.2679544,-1.081285,0.2698187,-1.083749,0.2699389,-1.101944,0.2720046,-1.108204,0.2748006,-1.108238,0.2776454,-1.10737,0.2804674,-1.106647,0.2833108,-1.107972,0.286167,-1.105831,0.2889815,-1.103628,0.2919457,-1.103272,0.294783,-1.101051,0.2981592,-1.102157,0.300599,-1.097047,0.3050565,-1.101367,0.3073986,-1.09558,0.31011,-1.091522,0.3134414,-1.089193,0.3345708,-1.131554,0.3389627,-1.125184,0.3140766,-1.062023,0.3264299,-1.074776,0.3252169,-1.063718,0.3310174,-1.062847,0.3333376,-1.056796,0.3299512,-1.045119,0.3299444,-1.037639,0.3288387,-1.029777,0.3273037,-1.02225,0.3281277,-1.016179
0.3248068,-1.008995,0.3274668,-1.003367,0.325429,-0.9971148,0.3250065,-0.9910822,0.3259945,-0.9846387,0.3264528,-0.9779557,0.323966,-0.9724914,0.3248085,-0.9650715,0.3258876,-0.9567495,0.327612,-0.946843,0.3229508,-0.9432375,0.3262323,-0.9292746,0.3271805,-0.9164265,0.3240679,-0.9091586,0.3248734,-0.8925416,0.3203235,-0.8866414,0.3291216,-0.835093,0.3128248,-0.8687168,0.3043524,-0.8828471,0.2999914,-0.8801054,0.2965055,-0.8691194,0.2913896,-0.8768727,0.2871686,-0.8788237,0.2832964,-0.8886416,0.2793903,-0.8793358,0.275244,-0.874429,0.2721499,-0.8816785,0.2688147,-0.8840543,0.2649824,-0.8828227,0.2605773,-0.8795341,0.2545317,-0.8708933,0.2504585,-0.8721641,0.2455342,-0.8711868,0.2385794,-0.865613,0.2370813,-0.8758664,0.2300472,-0.872715,0.2141351,-0.8541168,0.2105719,-0.8626392,0.2228003,-0.897071,0.2005778,-0.8769118,0.2109127,-0.9046609,0.2283172,-0.9371386,0.2262225,-0.9442937,0.2213564,-0.9495491,0.2190965,-0.9578523,0.2135466,-0.9652377,0.210838,-0.9751706,0.2080167,-0.9859582,0.2025946,-0.9981455,0.2104145,-1.008024,0.1974415,-1.025939,0.2112604,-1.029557,0.2139935,-1.038389,0.2135583,-1.049618,0.2099928,-1.065147,0.2231893,-1.059353,0.2259897,-1.065253,0.227099,-1.073306,0.2315579,-1.075406,0.227965,-1.092444,0.2327051,-1.093123,0.2374073,-1.092797,0.2403698,-1.09582,0.2432382,-1.098668,0.2467465,-1.099175,0.2490141,-1.103128,0.2514319,-1.106568,0.2548322,-1.10601,0.2570696,-1.109997,0.2636454,-1.09194,0.2678048,-1.082195,0.2696973,-1.084623,0.2698551,-1.102654,0.271933,-1.108957,0.2747457,-1.109021,0.2776107,-1.108148,0.2804539,-1.10738,0.2833166,-1.108756,0.2861944,-1.106602,0.2890304,-1.104384,0.292017,-1.104029,0.2948765,-1.101795,0.2982782,-1.102913,0.3007389,-1.097769,0.3052245,-1.102104,0.3075929,-1.0963,0.3103278,-1.092217,0.3136799,-1.089857,0.335089,-1.132925,0.3392402,-1.125828,0.3143275,-1.062481,0.3266669,-1.075172,0.3254505,-1.064057,0.3312814,-1.063187,0.3336059,-1.057097,0.3302157,-1.045369,0.3302044,-1.037845,0.3290945,-1.029942,0.3275576,-1.022378,0.3283802,-1.016274
0.3250554,-1.009052,0.327717,-1.003397,0.325676,-0.9971104,0.3252533,-0.9910458,0.326242,-0.9845714,0.3266991,-0.9778566,0.3242093,-0.9723559,0.3250516,-0.9649017,0.3261306,-0.9565436,0.3278563,-0.9465976,0.3231889,-0.9429455,0.3264738,-0.928934,0.3274227,-0.9160281,0.3243072,-0.9086904,0.3251159,-0.8919828,0.320541,-0.8860345,0.3294296,-0.8340237,0.3130771,-0.8676292,0.3044646,-0.8822412,0.3000757,-0.8794984,0.2966053,-0.868029,0.2914246,-0.8762625,0.2871824,-0.8782069,0.2832931,-0.8880338,0.279363,-0.8787234,0.2751923,-0.8737865,0.2720814,-0.881036,0.2687291,-0.8834267,0.2648772,-0.8822001,0.2604453,-0.8788869,0.2543729,-0.8702455,0.2502773,-0.8715144,0.2453244,-0.8705242,0.2383293,-0.8649215,0.2366242,-0.8747072,0.2297579,-0.8720644,0.2137686,-0.8534133,0.2102022,-0.8619945,0.2224879,-0.8965512,0.200185,-0.8763676,0.2102129,-0.903772,0.2279352,-0.9366906,0.2258322,-0.9439058,0.2209265,-0.9492028,0.2186581,-0.9575772,0.2130796,-0.9650355,0.2103615,-0.9750535,0.2075306,-0.9859327,0.2020857,-0.9982301,0.2099017,-1.008175,0.1969198,-1.02625,0.2107441,-1.029896,0.2133286,-1.038932,0.2130445,-1.050138,0.2095434,-1.06571,0.2227566,-1.059908,0.2255761,-1.06585,0.2267203,-1.073923,0.2311948,-1.076051,0.227618,-1.093155,0.2323851,-1.093829,0.2371338,-1.093447,0.2400945,-1.096533,0.24298,-1.099397,0.2465096,-1.099902,0.2487907,-1.103881,0.2512232,-1.107343,0.254645,-1.106778,0.2568961,-1.110792,0.2635066,-1.092662,0.2676551,-1.083103,0.2695758,-1.085496,0.2697712,-1.103363,0.2718613,-1.10971,0.2746905,-1.109804,0.2775758,-1.108925,0.2804402,-1.108112,0.2833222,-1.10954,0.2862215,-1.107372,0.2890791,-1.105141,0.2920879,-1.104785,0.2949698,-1.102538,0.2983968,-1.103668,0.3008785,-1.09849,0.3053921,-1.102841,0.3077868,-1.097021,0.3105453,-1.092912,0.3139182,-1.09052,0.3356066,-1.134299,0.3395175,-1.126473,0.3145783,-1.06294,0.3269039,-1.075568,0.3256841,-1.064396,0.3315454,-1.063527,0.3338743,-1.057399,0.3304804,-1.045619,0.3304646,-1.038052,0.3293505,-1.030108,0.3278117,-1.022506,0.3286329,-1.01637
0.3253042,-1.009111,0.3279675,-1.003427,0.3259233,-0.9971064,0.3255004,-0.9910097,0.3264898,-0.9845044,0.3269456,-0.9777577,0.3244528,-0.9722205,0.3252948,-0.9647321,0.3263738,-0.9563378,0.3281009,-0.9463523,0.3234273,-0.9426536,0.3267155,-0.9285934,0.3276651,-0.9156298,0.3245468,-0.9082221,0.3253585,-0.8914239,0.3207586,-0.8854274,0.3297377,-0.8329534,0.3133294,-0.8665406,0.3045767,-0.881635,0.3001599,-0.878891,0.2967045,-0.8669376,0.2914593,-0.875652,0.287196,-0.8775899,0.2832896,-0.8874257,0.2793354,-0.8781107,0.2751402,-0.8731437,0.2720124,-0.8803931,0.2686432,-0.8827988,0.2647716,-0.8815772,0.2603128,-0.8782395,0.2542137,-0.8695975,0.2500957,-0.8708646,0.2451141,-0.8698615,0.2380786,-0.8642299,0.2361657,-0.873548,0.2294681,-0.8714138,0.2134017,-0.8527099,0.2098321,-0.8613503,0.2221753,-0.8960317,0.1997921,-0.875824,0.2095132,-0.9028851,0.2275534,-0.9362433,0.225442,-0.9435187,0.220497,-0.9488574,0.2182203,-0.9573032,0.2126133,-0.9648346,0.2098858,-0.9749377,0.2070455,-0.9859086,0.2015781,-0.9983164,0.2093901,-1.008327,0.1963996,-1.026563,0.2102294,-1.030236,0.2126662,-1.039478,0.2125324,-1.050659,0.2090952,-1.066274,0.2223251,-1.060463,0.2251635,-1.066448,0.2263426,-1.074541,0.2308325,-1.076697,0.2272718,-1.093866,0.2320656,-1.094535,0.2368372,-1.094153,0.2398197,-1.097245,0.2427221,-1.100125,0.246273,-1.100629,0.2485677,-1.104634,0.2510146,-1.108118,0.254458,-1.107545,0.2567226,-1.111586,0.2633679,-1.093384,0.2675054,-1.084012,0.269473,-1.086234,0.2696872,-1.104072,0.2717894,-1.110462,0.2746352,-1.110587,0.2775408,-1.109702,0.2804262,-1.108845,0.2833275,-1.110324,0.2862483,-1.108142,0.2891275,-1.105897,0.2921586,-1.105541,0.2950628,-1.103281,0.2985152,-1.104423,0.3010179,-1.099211,0.3055595,-1.103578,0.3079805,-1.097742,0.3107626,-1.093608,0.3141564,-1.091185,0.3358652,-1.134986,0.3397948,-1.127118,0.3148292,-1.063399,0.3271409,-1.075964,0.3259177,-1.064735,0.3318094,-1.063868,0.3341428,-1.057701,0.3307451,-1.04587,0.3307248,-1.03826,0.3296066,-1.030275,0.328066,-1.022635,0.3288858,-1.016466
0.3255533,-1.009169,0.3282181,-1.003458,0.3261708,-0.9971027,0.3257477,-0.9909739,0.3267377,-0.9844377,0.3271923,-0.9776591,0.3246966,-0.9720854,0.3255384,-0.9645627,0.3266173,-0.9561322,0.3283457,-0.9461072,0.323666,-0.9423618,0.3269575,-0.928253,0.3279078,-0.9152315,0.3247866,-0.9077539,0.3256014,-0.8908648,0.3209764,-0.88482,0.3300459,-0.8318821,0.3135817,-0.8654509,0.3046887,-0.8810284,0.3002439,-0.8782833,0.2968032,-0.8658451,0.2915283,-0.8744299,0.2872094,-0.8769724,0.2832859,-0.8868172,0.2793075,-0.8774977,0.2750878,-0.8725006,0.2719432,-0.8797499,0.2685569,-0.8821707,0.2646656,-0.880954,0.2601799,-0.8775919,0.2540541,-0.8689494,0.2499136,-0.8702146,0.2449034,-0.8691986,0.2378274,-0.8635382,0.2358994,-0.8728764,0.2291779,-0.8707633,0.2130343,-0.8520068,0.2094617,-0.8607063,0.2218625,-0.8955126,0.1993991,-0.8752809,0.2088135,-0.9020002,0.2271716,-0.9357967,0.225052,-0.9431323,0.2200678,-0.948513,0.2177829,-0.9570303,0.2121478,-0.964635,0.209411,-0.9748233,0.2065613,-0.985886,0.2010717,-0.9984044,0.2088799,-1.008481,0.195881,-1.026878,0.2097161,-1.030578,0.2120064,-1.040026,0.2120218,-1.051182,0.2086484,-1.06684,0.2218947,-1.06102,0.224752,-1.067046,0.2259656,-1.07516,0.230471,-1.077343,0.2269263,-1.094577,0.2317467,-1.095241,0.2365411,-1.094859,0.2395453,-1.097957,0.2424646,-1.100853,0.2460367,-1.101356,0.2483448,-1.105386,0.2508063,-1.108892,0.2542711,-1.108313,0.2565492,-1.11238,0.2632291,-1.094106,0.2673556,-1.08492,0.2693701,-1.086971,0.2696031,-1.10478,0.2717174,-1.111214,0.2745797,-1.111369,0.2775055,-1.110478,0.2804121,-1.109577,0.2833326,-1.111107,0.2862749,-1.108912,0.2891756,-1.106653,0.292229,-1.106297,0.2951554,-1.104024,0.2986333,-1.105179,0.301157,-1.099932,0.3057265,-1.104314,0.3081739,-1.098463,0.3109797,-1.094304,0.3143943,-1.091849,0.3361236,-1.135674,0.3400719,-1.127763,0.31508,-1.063859,0.3273779,-1.076361,0.3261514,-1.065074,0.3320735,-1.064209,0.3344115,-1.058004,0.33101,-1.046121,0.3309853,-1.038467,0.3298628,-1.030441,0.3283205,-1.022764,0.3291389,-1.016562
0.3258025,-1.009228,0.328469,-1.003489,0.3264184,-0.9970993,0.3259952,-0.9909383,0.3269859,-0.9843713,0.3274393,-0.9775607,0.3249407,-0.9719506,0.3257822,-0.9643936,0.326861,-0.9559268,0.3285908,-0.9458623,0.3239049,-0.9420701,0.3271997,-0.9279126,0.3281508,-0.9148332,0.3250267,-0.9072855,0.3258446,-0.8903056,0.3211943,-0.8842124,0.3303542,-0.8308098,0.3138338,-0.8643602,0.3048007,-0.8804216,0.3003279,-0.8776753,0.2969013,-0.8647515,0.2915965,-0.8732065,0.2872225,-0.8763547,0.2832819,-0.8862085,0.2792794,-0.8768844,0.275035,-0.8718572,0.2718735,-0.8791064,0.2684703,-0.8815423,0.2645593,-0.8803306,0.2600466,-0.876944,0.253894,-0.868301,0.2497311,-0.8695645,0.2446922,-0.8685357,0.2375757,-0.8628464,0.2356327,-0.8722049,0.2288873,-0.870113,0.2126664,-0.8513039,0.2090909,-0.8600627,0.2215495,-0.8949937,0.199006,-0.8747383,0.2081139,-0.9011174,0.2267899,-0.9353508,0.2246623,-0.9427468,0.2196391,-0.9481697,0.2173461,-0.9567585,0.2116829,-0.9644366,0.2089371,-0.9747102,0.2060783,-0.9858648,0.2005667,-0.9984939,0.208371,-1.008636,0.195364,-1.027194,0.2092043,-1.030921,0.2113491,-1.040577,0.2115128,-1.051706,0.2082028,-1.067406,0.2214655,-1.061577,0.2243415,-1.067645,0.2255896,-1.075778,0.2301103,-1.077989,0.2265816,-1.095288,0.2314285,-1.095948,0.2362455,-1.095565,0.2392713,-1.098669,0.2422075,-1.101581,0.2458007,-1.102083,0.2481222,-1.106139,0.2505981,-1.109667,0.2540843,-1.10908,0.2563759,-1.113174,0.2630904,-1.094827,0.2672058,-1.085827,0.2692671,-1.087708,0.2695189,-1.105488,0.2716453,-1.111965,0.2745241,-1.11215,0.2774701,-1.111254,0.2803965,-1.110371,0.2833374,-1.11189,0.2863012,-1.109681,0.2892234,-1.107408,0.2922991,-1.107053,0.2952478,-1.104767,0.2987511,-1.105934,0.3012958,-1.100653,0.3058934,-1.105051,0.3083671,-1.099185,0.3111965,-1.095,0.314632,-1.092514,0.33664,-1.137051,0.340349,-1.12841,0.3153307,-1.064319,0.3276149,-1.076759,0.3263851,-1.065414,0.3323377,-1.064551,0.3346802,-1.058307,0.331275,-1.046373,0.3312458,-1.038676,0.3301193,-1.030609,0.3285751,-1.022894,0.3293921,-1.016659
0.3260518,-1.009287,0.32872,-1.00352,0.3266663,-0.9970962,0.3262429,-0.9909031,0.3272343,-0.9843051,0.3276866,-0.9774626,0.3251849,-0.9718159,0.3260262,-0.9642247,0.327105,-0.9557216,0.3288361,-0.9456176,0.324144,-0.9417786,0.3274422,-0.9275723,0.328394,-0.914435,0.325267,-0.9068172,0.3260879,-0.8897462,0.3214124,-0.8836045,0.3306626,-0.8297365,0.3140859,-0.8632685,0.3049126,-0.8798144,0.3004117,-0.8770669,0.2969989,-0.8636568,0.2916563,-0.8721182,0.2872353,-0.8757366,0.2832777,-0.8855994,0.2792509,-0.8762708,0.2749819,-0.8712134,0.2718035,-0.8784626,0.2683833,-0.8809136,0.2644526,-0.879707,0.2599128,-0.8762959,0.2537335,-0.8676525,0.2495482,-0.8689141,0.2444805,-0.8678726,0.2373235,-0.8621546,0.2353656,-0.8715334,0.2285963,-0.8694627,0.2122979,-0.8506012,0.2087197,-0.8594194,0.2212364,-0.8944752,0.1986128,-0.8741963,0.2074142,-0.9002366,0.2264084,-0.9349057,0.2242727,-0.942362,0.2192107,-0.9478273,0.2169098,-0.9564877,0.2112187,-0.9642395,0.208464,-0.9745985,0.2055962,-0.9858451,0.2000628,-0.998585,0.2078634,-1.008793,0.1948485,-1.027512,0.208694,-1.031266,0.2106944,-1.041131,0.2110054,-1.052232,0.2077584,-1.067974,0.2210373,-1.062136,0.223932,-1.068245,0.2252144,-1.076398,0.2297504,-1.078636,0.2262376,-1.096,0.2311109,-1.096654,0.2359504,-1.096271,0.2389977,-1.099381,0.2419507,-1.102309,0.245565,-1.10281,0.2478998,-1.106891,0.2503901,-1.110441,0.2538976,-1.109847,0.2562027,-1.113967,0.2629517,-1.095548,0.2670559,-1.086734,0.269164,-1.088445,0.2694346,-1.106196,0.271573,-1.112716,0.2744682,-1.112932,0.2774344,-1.11203,0.2803806,-1.111166,0.2833419,-1.112673,0.2863273,-1.11045,0.289271,-1.108164,0.2923689,-1.107809,0.29534,-1.105509,0.2988686,-1.106689,0.3014343,-1.101373,0.3060599,-1.105788,0.30856,-1.099906,0.3114132,-1.095696,0.3148696,-1.093179,0.3371558,-1.138429,0.3406259,-1.129056,0.3155814,-1.064779,0.3278519,-1.077157,0.3266188,-1.065754,0.332602,-1.064893,0.334949,-1.058611,0.3315401,-1.046625,0.3315065,-1.038884,0.3303758,-1.030776,0.3288298,-1.023024,0.3296455,-1.016756
0.3263014,-1.009347,0.3289713,-1.003552,0.3269144,-0.9970934,0.3264909,-0.9908682,0.3274829,-0.9842393,0.327934,-0.9773648,0.3254295,-0.9716816,0.3262704,-0.964056,0.3273492,-0.9555166,0.3290817,-0.9453731,0.3243835,-0.9414872,0.327685,-0.9272321,0.3286375,-0.9140368,0.3255075,-0.9063488,0.3263315,-0.8891867,0.3216307,-0.8829964,0.3309712,-0.8286622,0.314338,-0.8621758,0.3050244,-0.8792069,0.3004954,-0.8764582,0.2970959,-0.862561,0.2917155,-0.8710288,0.287248,-0.8751182,0.2832732,-0.88499,0.2792222,-0.8756569,0.2749285,-0.8705693,0.2717332,-0.8778185,0.268296,-0.8802846,0.2643456,-0.8790831,0.2597787,-0.8756476,0.2535725,-0.8670038,0.2493648,-0.8682637,0.2442684,-0.8672094,0.2370708,-0.8614627,0.2350979,-0.8708619,0.2283048,-0.8688125,0.211929,-0.8498988,0.2083481,-0.8587764,0.2209231,-0.893957,0.1982194,-0.8736548,0.2067146,-0.8993579,0.2260269,-0.9344612,0.2238834,-0.941978,0.2187827,-0.9474859,0.2164739,-0.9562181,0.2107553,-0.9640437,0.2079918,-0.9744882,0.2051152,-0.9858268,0.1995603,-0.9986778,0.2073571,-1.008951,0.1943346,-1.027832,0.2081852,-1.031613,0.2100421,-1.041686,0.2104995,-1.052759,0.2073153,-1.068542,0.2206103,-1.062695,0.2235236,-1.068846,0.2248401,-1.077018,0.2293913,-1.079283,0.2258943,-1.096711,0.2307938,-1.097361,0.2356558,-1.096977,0.2387246,-1.100093,0.2416942,-1.103037,0.2453296,-1.103537,0.2476777,-1.107643,0.2501823,-1.111214,0.2537111,-1.110613,0.2560295,-1.11476,0.262813,-1.096269,0.2669059,-1.08764,0.2690609,-1.089181,0.2693429,-1.106965,0.2714944,-1.113532,0.2744122,-1.113712,0.2773986,-1.112805,0.2803646,-1.111959,0.2833462,-1.113455,0.2863531,-1.111219,0.2893183,-1.108918,0.2924385,-1.108564,0.2954318,-1.106251,0.2989858,-1.107443,0.3015726,-1.102094,0.3062261,-1.106525,0.3087527,-1.100627,0.3116296,-1.096393,0.315107,-1.093844,0.337671,-1.139809,0.3409028,-1.129704,0.3158321,-1.06524,0.328089,-1.077555,0.3268526,-1.066094,0.3328663,-1.065235,0.3352179,-1.058915,0.3318053,-1.046878,0.3317674,-1.039093,0.3306325,-1.030944,0.3290847,-1.023154,0.3298991,-1.016853
0.3265512,-1.009407,0.3292227,-1.003583,0.3271627,-0.9970909,0.3267391,-0.9908336,0.3277318,-0.9841738,0.3281817,-0.9772673,0.3256742,-0.9715475,0.326515,-0.9638876,0.3275937,-0.9553118,0.3293275,-0.9451287,0.3246231,-0.9411959,0.327928,-0.926892,0.3288813,-0.9136387,0.3257484,-0.9058803,0.3265754,-0.888627,0.3218491,-0.8823881,0.3312798,-0.8275868,0.3145899,-0.861082,0.3051362,-0.8785991,0.300579,-0.8758492,0.2971922,-0.8614642,0.2917741,-0.8699383,0.2872604,-0.8744994,0.2832685,-0.8843803,0.2791932,-0.8750427,0.2748747,-0.8699249,0.2716625,-0.8771741,0.2682083,-0.8796554,0.2642381,-0.878459,0.2596442,-0.874999,0.2534111,-0.8663548,0.249181,-0.867613,0.2440558,-0.8665461,0.2368175,-0.8607708,0.2348298,-0.8701905,0.228013,-0.8681624,0.2115596,-0.8491966,0.2079762,-0.8581338,0.2206096,-0.8934391,0.1978259,-0.8731138,0.206015,-0.8984812,0.2256456,-0.9340174,0.2234942,-0.9415948,0.2183551,-0.9471455,0.2160386,-0.9559495,0.2102926,-0.9638491,0.2075204,-0.9743792,0.2046351,-0.9858099,0.199059,-0.9987721,0.2068521,-1.009112,0.1938223,-1.028154,0.2076778,-1.031961,0.2093923,-1.042245,0.2099952,-1.053288,0.2068735,-1.069112,0.2201843,-1.063255,0.2231161,-1.069447,0.2244667,-1.077638,0.2290329,-1.079931,0.2255518,-1.097424,0.2304774,-1.098068,0.2353617,-1.097683,0.2384519,-1.100805,0.2414382,-1.103765,0.2450944,-1.104264,0.2474558,-1.108395,0.2499747,-1.111988,0.2535247,-1.111379,0.2558564,-1.115552,0.2626743,-1.096989,0.2667559,-1.088545,0.2689577,-1.089917,0.2692512,-1.107733,0.2714156,-1.114347,0.2743561,-1.114493,0.2773625,-1.11358,0.2803483,-1.112753,0.2833503,-1.114237,0.2863786,-1.111987,0.2893654,-1.109673,0.2925077,-1.109319,0.2955233,-1.106993,0.2991028,-1.108198,0.3017105,-1.102815,0.3063921,-1.107262,0.3089451,-1.101349,0.3118457,-1.09709,0.3153442,-1.09451,0.3381856,-1.141191,0.3411795,-1.130351,0.3160828,-1.065701,0.328326,-1.077953,0.3270864,-1.066435,0.3331307,-1.065578,0.3354869,-1.05922,0.3320707,-1.047131,0.3320283,-1.039303,0.3308894,-1.031112,0.3293398,-1.023285,0.3301529,-1.016951
0.3268011,-1.009467,0.3294743,-1.003616,0.3274112,-0.9970888,0.3269874,-0.9907994,0.3279809,-0.9841085,0.3284296,-0.9771701,0.3259192,-0.9714136,0.3267597,-0.9637193,0.3278384,-0.9551072,0.3295737,-0.9448845,0.3248631,-0.9409048,0.3281713,-0.926552,0.3291253,-0.9132406,0.3259895,-0.9054119,0.3268195,-0.8880672,0.3220677,-0.8817795,0.3315885,-0.8265105,0.3148418,-0.8599872,0.3052479,-0.8779909,0.3007458,-0.8746301,0.2972881,-0.8603661,0.291832,-0.8688467,0.2872725,-0.8738803,0.2832635,-0.8837703,0.2791638,-0.8744281,0.2748205,-0.8692802,0.2715914,-0.8765293,0.2681203,-0.8790259,0.2641304,-0.8778346,0.2595092,-0.8743503,0.2532493,-0.8657057,0.2489967,-0.8669623,0.2438427,-0.8658827,0.2365638,-0.8600788,0.2345613,-0.869519,0.2277206,-0.8675124,0.2111896,-0.8484946,0.207604,-0.8574914,0.220296,-0.8929215,0.1974323,-0.8725734,0.2053154,-0.8976064,0.2252643,-0.9335743,0.2231053,-0.9412124,0.2179278,-0.9468061,0.2156038,-0.955682,0.2098305,-0.9636558,0.2070499,-0.9742715,0.2041561,-0.9857945,0.1985589,-0.9988681,0.2063485,-1.009273,0.1933115,-1.028477,0.207172,-1.03231,0.2088449,-1.042719,0.2094924,-1.053818,0.2064329,-1.069682,0.2197595,-1.063816,0.2227097,-1.070049,0.2240941,-1.078259,0.2286754,-1.080579,0.2252099,-1.098136,0.2301616,-1.098775,0.2350682,-1.098389,0.2381796,-1.101518,0.2411825,-1.104493,0.2448596,-1.10499,0.2472342,-1.109146,0.2497673,-1.112761,0.2533384,-1.112145,0.2556834,-1.116345,0.2625357,-1.097709,0.2666291,-1.089311,0.2688545,-1.090653,0.2691593,-1.1085,0.2713367,-1.115161,0.2742997,-1.115273,0.2773263,-1.114354,0.2803318,-1.113546,0.2833541,-1.115018,0.2864039,-1.112755,0.2894121,-1.110427,0.2925767,-1.110074,0.2956146,-1.107735,0.2992194,-1.108952,0.3018483,-1.103535,0.3065578,-1.107999,0.3091372,-1.10207,0.3120617,-1.097787,0.3155812,-1.095176,0.3384427,-1.141883,0.3414561,-1.131,0.3163334,-1.066162,0.328563,-1.078352,0.3273202,-1.066776,0.3333951,-1.065922,0.335756,-1.059525,0.3323362,-1.047385,0.3322894,-1.039513,0.3311464,-1.031281,0.3295951,-1.023416,0.3304068,-1.017049
0.3270513,-1.009528,0.3297262,-1.003648,0.3276599,-0.997087,0.327236,-0.9907654,0.3282302,-0.9840436,0.3286778,-0.9770731,0.3261644,-0.97128,0.3270047,-0.9635513,0.3280834,-0.9549029,0.3300118,-0.9444508,0.3251033,-0.9406138,0.3284149,-0.926212,0.3295597,-0.9125331,0.3262308,-0.9049433,0.3270638,-0.8875072,0.3222864,-0.8811706,0.3318974,-0.8254331,0.3150936,-0.8588913,0.3053595,-0.8773825,0.300829,-0.8740201,0.2973833,-0.859267,0.2918892,-0.8677541,0.2872844,-0.8732608,0.2832583,-0.8831599,0.2791342,-0.8738133,0.274766,-0.8686351,0.27152,-0.8758843,0.2680319,-0.8783961,0.2640222,-0.87721,0.2593738,-0.8737012,0.253087,-0.8650563,0.248812,-0.8663113,0.2436292,-0.8652192,0.2363095,-0.8593867,0.2342922,-0.8688475,0.2274279,-0.8668625,0.2108192,-0.8477929,0.2072313,-0.8568494,0.2199822,-0.8924043,0.1970386,-0.8720335,0.2049656,-0.8971698,0.2248831,-0.9331319,0.2227166,-0.9408307,0.2175009,-0.9464677,0.2151695,-0.9554156,0.2093692,-0.9634638,0.2065803,-0.9741653,0.2036781,-0.9857805,0.1980601,-0.9989656,0.2058461,-1.009437,0.1928022,-1.028802,0.2066676,-1.032661,0.2082993,-1.043194,0.2089912,-1.054349,0.2059936,-1.070254,0.2193358,-1.064378,0.2223043,-1.070651,0.2237224,-1.078881,0.2283186,-1.081227,0.2248689,-1.098849,0.2298464,-1.099482,0.2347751,-1.099096,0.2379077,-1.10223,0.2409271,-1.105221,0.244625,-1.105716,0.2470127,-1.109898,0.2495601,-1.113534,0.2531522,-1.112911,0.2555105,-1.117137,0.262397,-1.098429,0.2665022,-1.090076,0.2687511,-1.091388,0.2690674,-1.109268,0.2712577,-1.115975,0.2742432,-1.116052,0.2772899,-1.115128,0.280315,-1.114339,0.2833577,-1.115799,0.2864289,-1.113522,0.2894586,-1.111181,0.2926454,-1.110828,0.2957056,-1.108477,0.2993357,-1.109707,0.3019857,-1.104256,0.3067232,-1.108736,0.3093291,-1.102792,0.3122774,-1.098484,0.315818,-1.095842,0.3386996,-1.142575,0.3417326,-1.131648,0.316584,-1.066624,0.3288,-1.078751,0.3275541,-1.067118,0.3336596,-1.066266,0.3360251,-1.059831,0.3326017,-1.047639,0.3325506,-1.039723,0.3314035,-1.03145,0.3298505,-1.023548,0.3306609,-1.017148
0.3273016,-1.009589,0.3299782,-1.003681,0.3279088,-0.9970855,0.3274848,-0.9907317,0.3284798,-0.983979,0.3289262,-0.9769764,0.3264099,-0.9711466,0.32725,-0.9633836,0.3283287,-0.9546987,0.3304507,-0.9440178,0.3253437,-0.9403229,0.3286587,-0.9258722,0.3299949,-0.9118257,0.3264724,-0.9044748,0.3273084,-0.8869471,0.3225053,-0.8805615,0.3322063,-0.8243547,0.3153454,-0.8577944,0.3054711,-0.8767737,0.3009121,-0.8734097,0.2974779,-0.8581668,0.2919457,-0.8666604,0.2872961,-0.8726411,0.2832528,-0.8825493,0.2791043,-0.8731981,0.2747112,-0.8679897,0.2714482,-0.875239,0.2679431,-0.8777661,0.2639137,-0.8765852,0.259238,-0.873052,0.2529243,-0.8644068,0.2486268,-0.8656602,0.2434152,-0.8645555,0.2360547,-0.8586946,0.2340227,-0.8681761,0.2271347,-0.8662127,0.2104482,-0.8470914,0.2068583,-0.8562078,0.2196682,-0.8918873,0.1966448,-0.8714942,0.2046159,-0.8967338,0.2245021,-0.9326902,0.2223281,-0.9404498,0.2170745,-0.9461303,0.2147357,-0.9551502,0.2089086,-0.963273,0.2061115,-0.9740603,0.2032011,-0.9857679,0.1975626,-0.9990647,0.2053451,-1.009602,0.1922945,-1.029128,0.2061646,-1.033014,0.2077554,-1.043672,0.2084915,-1.054882,0.2055554,-1.070826,0.2189132,-1.06494,0.2218999,-1.071255,0.2233515,-1.079503,0.2279626,-1.081876,0.2245285,-1.099562,0.2295318,-1.10019,0.2344826,-1.099802,0.2376363,-1.102942,0.2406721,-1.105948,0.2443907,-1.106442,0.2467916,-1.110649,0.249353,-1.114307,0.2529662,-1.113676,0.2553376,-1.117928,0.2622584,-1.099149,0.2663753,-1.09084,0.2686477,-1.092123,0.2689753,-1.110034,0.2711784,-1.116789,0.2741866,-1.116831,0.2772532,-1.115902,0.280298,-1.115131,0.283361,-1.11658,0.2864537,-1.11429,0.2895049,-1.111935,0.2927139,-1.111582,0.2957963,-1.109218,0.2994517,-1.110461,0.3021229,-1.104976,0.3068883,-1.109473,0.3095207,-1.103514,0.3124928,-1.099181,0.3160546,-1.096508,0.339213,-1.14396,0.3420091,-1.132298,0.3168346,-1.067086,0.3290371,-1.079151,0.327788,-1.06746,0.3339242,-1.06661,0.3362944,-1.060137,0.3328674,-1.047893,0.332812,-1.039934,0.3316608,-1.03162,0.3301061,-1.02368,0.3309152,-1.017247
0.3275521,-1.00965,0.3302305,-1.003714,0.3281579,-0.9970844,0.3277339,-0.9906984,0.3287296,-0.9839146,0.3291749,-0.97688,0.3266556,-0.9710135,0.3274955,-0.963216,0.3285742,-0.9544947,0.3308904,-0.9435853,0.3255844,-0.9400321,0.3289028,-0.9255325,0.330431,-0.9111184,0.3267142,-0.9040062,0.3275532,-0.8863868,0.3227244,-0.8799522,0.3325154,-0.8232753,0.315597,-0.8566964,0.3055825,-0.8761645,0.3010594,-0.8723241,0.2975719,-0.8570654,0.2920016,-0.8655656,0.2873075,-0.8720209,0.2832471,-0.8819383,0.2790741,-0.8725827,0.274656,-0.867344,0.2713761,-0.8745934,0.267854,-0.8771358,0.2638048,-0.8759601,0.2591018,-0.8724025,0.2527612,-0.8637571,0.2484412,-0.865009,0.2432007,-0.8638917,0.2357993,-0.8580024,0.2337527,-0.8675046,0.2268411,-0.865563,0.2100768,-0.8463901,0.2064849,-0.8555664,0.219354,-0.8913707,0.1962509,-0.8709554,0.2042661,-0.8962982,0.2241211,-0.9322492,0.2219398,-0.9400697,0.2166483,-0.9457938,0.2143024,-0.9548859,0.2084487,-0.9630834,0.2056436,-0.9739567,0.2027251,-0.9857567,0.1970663,-0.9991654,0.2048453,-1.009768,0.1917883,-1.029457,0.2056631,-1.033368,0.2072133,-1.044151,0.2079934,-1.055416,0.2051186,-1.0714,0.2184916,-1.065504,0.2214965,-1.071859,0.2229815,-1.080126,0.2276074,-1.082526,0.2241888,-1.100276,0.2292178,-1.100898,0.2341906,-1.100509,0.2373653,-1.103654,0.2404175,-1.106676,0.2441567,-1.107169,0.2465706,-1.1114,0.2491462,-1.115079,0.2527803,-1.114441,0.2551649,-1.118719,0.2621198,-1.099868,0.2662483,-1.091604,0.2685443,-1.092857,0.2688832,-1.110801,0.2710991,-1.117602,0.2741297,-1.11761,0.2772164,-1.116675,0.2802808,-1.115922,0.2833641,-1.11736,0.2864782,-1.115057,0.2895509,-1.112689,0.292782,-1.112336,0.2958867,-1.109959,0.2995675,-1.111215,0.3022597,-1.105697,0.3070532,-1.11021,0.3097121,-1.104235,0.3127081,-1.099878,0.316291,-1.097175,0.3397258,-1.145347,0.3422854,-1.132947,0.3170852,-1.067549,0.3292741,-1.079551,0.3280219,-1.067802,0.3341889,-1.066955,0.3365638,-1.060443,0.3331332,-1.048148,0.3330735,-1.040145,0.3319182,-1.03179,0.3303618,-1.023812,0.3311697,-1.017346
0.3278028,-1.009712,0.3304829,-1.003748,0.3284073,-0.9970836,0.3279831,-0.9906653,0.3289796,-0.9838506,0.3294237,-0.9767838,0.3269016,-0.9708807,0.3277413,-0.9630487,0.3288199,-0.9542909,0.331331,-0.9431533,0.3258254,-0.9397415,0.3291472,-0.9251928,0.3308679,-0.9104112,0.3269563,-0.9035375,0.3277982,-0.8858264,0.3229436,-0.8793426,0.3328245,-0.8221948,0.3158486,-0.8555974,0.3056939,-0.8755551,0.3012064,-0.8712373,0.2976653,-0.8559629,0.2920567,-0.8644697,0.2873187,-0.8714005,0.2832411,-0.881327,0.2790437,-0.8719669,0.2746004,-0.8666979,0.2713036,-0.8739474,0.2677646,-0.8765052,0.2636955,-0.8753347,0.2589652,-0.8717528,0.2525976,-0.8631071,0.2482551,-0.8643575,0.2429858,-0.8632278,0.2355435,-0.8573101,0.2334823,-0.8668332,0.2265471,-0.8649134,0.2097048,-0.8456891,0.2061112,-0.8549254,0.2190397,-0.8908544,0.1958568,-0.8704171,0.2039163,-0.8958631,0.2237403,-0.9318089,0.2215517,-0.9396904,0.2162226,-0.9454584,0.2138696,-0.9546226,0.2079895,-0.9628951,0.2051765,-0.9738544,0.2022502,-0.985747,0.1965712,-0.9992677,0.2043468,-1.009936,0.1912836,-1.029786,0.2051631,-1.033724,0.206673,-1.044632,0.2074967,-1.055951,0.2046454,-1.072024,0.2180712,-1.066068,0.2210942,-1.072464,0.2226123,-1.080749,0.2272529,-1.083175,0.2238499,-1.100989,0.2289045,-1.101606,0.233899,-1.101215,0.2370947,-1.104366,0.2401632,-1.107403,0.243923,-1.107894,0.2463499,-1.112151,0.2489395,-1.115851,0.2525945,-1.115206,0.2549922,-1.11951,0.2619812,-1.100587,0.2661213,-1.092368,0.2684407,-1.093592,0.2687909,-1.111567,0.2710196,-1.118415,0.2740728,-1.118388,0.2771794,-1.117448,0.2802634,-1.116714,0.283367,-1.11814,0.2865024,-1.115823,0.2895966,-1.113442,0.2928499,-1.11309,0.2959769,-1.1107,0.2996829,-1.111968,0.3023964,-1.106417,0.3072178,-1.110947,0.3099032,-1.104957,0.3129231,-1.100576,0.3165273,-1.097842,0.340238,-1.146736,0.3425616,-1.133598,0.3173357,-1.068012,0.3295111,-1.079951,0.3282559,-1.068145,0.3344536,-1.0673,0.3368332,-1.06075,0.3333992,-1.048403,0.3333351,-1.040357,0.3321758,-1.03196,0.3306177,-1.023945,0.3314243,-1.017446
0.3280536,-1.009774,0.3307355,-1.003782,0.3286568,-0.9970831,0.3282326,-0.9906326,0.3292298,-0.9837868,0.3296728,-0.9766879,0.3271478,-0.9707481,0.3279873,-0.9628816,0.329066,-0.9540873,0.3317725,-0.9427219,0.3260666,-0.939451,0.3295821,-0.9245893,0.3313056,-0.9097041,0.3271987,-0.9030688,0.3280435,-0.8852659,0.323163,-0.8787328,0.3331355,-0.8211068,0.3160691,-0.8546328,0.3058053,-0.8749453,0.301353,-0.8701495,0.2977468,-0.8549952,0.2921112,-0.8633727,0.287338,-0.8702969,0.2832348,-0.8807154,0.2789887,-0.8708716,0.2745445,-0.8660515,0.2712307,-0.8733011,0.2676747,-0.8758743,0.2635859,-0.8747092,0.2588282,-0.8711028,0.2524335,-0.862457,0.2480686,-0.8637059,0.2427703,-0.8625638,0.2352871,-0.8566178,0.2332113,-0.8661618,0.2262526,-0.8642638,0.2093323,-0.8449882,0.2057371,-0.8542847,0.2187252,-0.8903384,0.1954626,-0.8698794,0.2035666,-0.8954285,0.2233595,-0.9313693,0.2211639,-0.9393118,0.2157972,-0.9451239,0.2134373,-0.9543605,0.207531,-0.9627081,0.2047103,-0.9737534,0.2017762,-0.9857386,0.1960774,-0.9993715,0.2038497,-1.010106,0.1907805,-1.030118,0.2046645,-1.034081,0.2061344,-1.045114,0.2070016,-1.056488,0.2041736,-1.072649,0.2176518,-1.066634,0.2206928,-1.073069,0.222244,-1.081373,0.2268993,-1.083825,0.2235117,-1.101703,0.2285917,-1.102314,0.233608,-1.101922,0.2368246,-1.105078,0.2399093,-1.108131,0.2436896,-1.10862,0.2461294,-1.112901,0.248733,-1.116623,0.2524088,-1.11597,0.2548196,-1.120301,0.2618426,-1.101305,0.2659943,-1.093131,0.2683371,-1.094325,0.2686986,-1.112333,0.2709399,-1.119227,0.2740156,-1.119166,0.2771422,-1.11822,0.2802457,-1.117505,0.2833696,-1.118919,0.2865264,-1.116589,0.289642,-1.114194,0.2929175,-1.113843,0.2960668,-1.111441,0.2997981,-1.112722,0.3025327,-1.107137,0.3073821,-1.111684,0.310094,-1.105679,0.3131379,-1.101274,0.3167633,-1.098509,0.3404939,-1.147431,0.3428377,-1.134249,0.3175862,-1.068476,0.3297482,-1.080352,0.3284898,-1.068488,0.3347184,-1.067646,0.3371028,-1.061058,0.3336652,-1.048659,0.3335969,-1.040569,0.3324336,-1.032131,0.3308737,-1.024078,0.3316791,-1.017546
0.3283047,-1.009836,0.3309884,-1.003816,0.3289065,-0.9970829,0.3284823,-0.9906001,0.3294803,-0.9837233,0.3299222,-0.9765923,0.3273943,-0.9706157,0.3282335,-0.9627148,0.3293122,-0.953884,0.3322147,-0.9422911,0.3263081,-0.9391607,0.330018,-0.9239861,0.3317442,-0.9089971,0.3274413,-0.9026001,0.328289,-0.8847051,0.3233825,-0.8781228,0.3334467,-0.8200178,0.3162896,-0.8536673,0.3059165,-0.8743352,0.3014991,-0.8690606,0.2978277,-0.8540266,0.292165,-0.8622746,0.2873565,-0.8691922,0.2832283,-0.8801034,0.2789329,-0.8697754,0.2744882,-0.8654048,0.2711575,-0.8726546,0.2675845,-0.8752432,0.2634759,-0.8740833,0.2586907,-0.8704526,0.2522691,-0.8618067,0.2478816,-0.8630542,0.2425544,-0.8618997,0.2350301,-0.8559254,0.2329399,-0.8654904,0.2259577,-0.8636144,0.2089593,-0.8442877,0.2053626,-0.8536443,0.2184105,-0.8898227,0.1950683,-0.8693422,0.2032169,-0.8949944,0.2229789,-0.9309304,0.2207762,-0.938934,0.2153723,-0.9447904,0.2130056,-0.9540993,0.2070732,-0.9625223,0.204245,-0.9736538,0.2013032,-0.9857317,0.1955848,-0.9994769,0.2033538,-1.010277,0.1902789,-1.030451,0.2041674,-1.03444,0.2055975,-1.045599,0.2065081,-1.057026,0.2037033,-1.073276,0.2172336,-1.0672,0.2202924,-1.073675,0.2218765,-1.081997,0.2265464,-1.084476,0.2231742,-1.102418,0.2282795,-1.103022,0.2333175,-1.102629,0.2365548,-1.105791,0.2396558,-1.108858,0.2434564,-1.109346,0.2459092,-1.113652,0.2485267,-1.117395,0.2522233,-1.116735,0.254647,-1.121091,0.261704,-1.102023,0.2658673,-1.093894,0.2682334,-1.095059,0.2686061,-1.113098,0.2708601,-1.120039,0.2739583,-1.119944,0.2771048,-1.118992,0.2802278,-1.118295,0.2833719,-1.119698,0.2865502,-1.117355,0.2896872,-1.114947,0.2929848,-1.114596,0.2961564,-1.112182,0.2999129,-1.113476,0.3026688,-1.107857,0.3075462,-1.112421,0.3102846,-1.106402,0.3133525,-1.101972,0.3169992,-1.099177,0.3407496,-1.148126,0.3431137,-1.1349,0.3178366,-1.068939,0.3299852,-1.080753,0.3287239,-1.068831,0.3349832,-1.067992,0.3373724,-1.061366,0.3339314,-1.048915,0.3338588,-1.040782,0.3326914,-1.032303,0.33113,-1.024212,0.3319341,-1.017646
0.3285559,-1.009899,0.3312414,-1.003851,0.3291565,-0.997083,0.3287322,-0.990568,0.329731,-0.9836602,0.3301718,-0.976497,0.327641,-0.9704836,0.3284801,-0.9625481,0.3295588,-0.9536808,0.3326578,-0.9418608,0.3265499,-0.9388704,0.3304546,-0.9233833,0.3321837,-0.9082903,0.3276841,-0.9021313,0.3285348,-0.8841443,0.3236022,-0.8775124,0.3337579,-0.8189277,0.31651,-0.852701,0.3060277,-0.8737248,0.3016449,-0.8679706,0.2979082,-0.8530572,0.2922181,-0.8611754,0.2873741,-0.8680864,0.2832216,-0.8794912,0.2788761,-0.8686782,0.2743873,-0.8642546,0.2710838,-0.8720077,0.267494,-0.8746118,0.2633655,-0.8734573,0.2585528,-0.8698022,0.2519756,-0.8606503,0.2476942,-0.8624023,0.242338,-0.8612355,0.2347727,-0.8552329,0.2326681,-0.864819,0.2256624,-0.8629651,0.2085858,-0.8435873,0.2049877,-0.8530043,0.2180957,-0.8893073,0.1946739,-0.8688055,0.2028671,-0.8945608,0.2225983,-0.9304922,0.2203887,-0.938557,0.2149477,-0.9444579,0.2125743,-0.9538393,0.2066162,-0.9623377,0.2037805,-0.9735555,0.2008313,-0.9857261,0.1950935,-0.9995838,0.2028592,-1.010449,0.1897788,-1.030786,0.2036717,-1.0348,0.2050624,-1.046085,0.206016,-1.057566,0.2032345,-1.073904,0.2168164,-1.067766,0.219893,-1.074282,0.2215099,-1.082621,0.2261942,-1.085127,0.2228374,-1.103132,0.2279679,-1.10373,0.2330274,-1.103336,0.2362855,-1.106503,0.2394026,-1.109586,0.2432236,-1.110072,0.2456892,-1.114402,0.2483205,-1.118166,0.2520379,-1.117498,0.2544746,-1.121881,0.2615654,-1.102741,0.2657402,-1.094657,0.2681297,-1.095792,0.2685135,-1.113863,0.2707802,-1.12085,0.2739008,-1.120721,0.2770673,-1.119764,0.2802097,-1.119085,0.283374,-1.120477,0.2865737,-1.118121,0.2897321,-1.115699,0.2930518,-1.115349,0.2962457,-1.112922,0.3000275,-1.114229,0.3028046,-1.108577,0.3077099,-1.113158,0.3104749,-1.107124,0.3135668,-1.10267,0.3172349,-1.099845,0.3410052,-1.148822,0.3433896,-1.135552,0.318087,-1.069404,0.3302223,-1.081154,0.3289579,-1.069175,0.3352481,-1.068338,0.3376422,-1.061674,0.3341977,-1.049172,0.3341208,-1.040995,0.3329495,-1.032474,0.3313864,-1.024345,0.3321892,-1.017747
0.3288074,-1.009962,0.3314946,-1.003886,0.3294066,-0.9970835,0.3289823,-0.9905362,0.3299819,-0.9835973,0.3304216,-0.976402,0.3278879,-0.9703517,0.3287268,-0.9623817,0.3298056,-0.9534779,0.3331018,-0.9414311,0.3267919,-0.9385803,0.3308922,-0.9227807,0.332624,-0.9075836,0.3279272,-0.9016625,0.3287808,-0.8835833,0.3238221,-0.8769019,0.3340692,-0.8178366,0.3167303,-0.8517339,0.3061388,-0.873114,0.3017902,-0.8668795,0.2979882,-0.8520869,0.2922704,-0.8600751,0.287391,-0.8669795,0.2832146,-0.8788786,0.2788184,-0.8675799,0.2742853,-0.8631033,0.2710099,-0.8713605,0.267403,-0.8739801,0.2632547,-0.872831,0.2584145,-0.8691516,0.2516807,-0.8594933,0.2475063,-0.8617502,0.2421212,-0.8605711,0.2345147,-0.8545404,0.2323957,-0.8641476,0.2253666,-0.8623158,0.2082118,-0.8428872,0.2046125,-0.8523646,0.2177807,-0.8887923,0.1942794,-0.8682694,0.2025174,-0.8941277,0.2222179,-0.9300547,0.2200015,-0.9381807,0.2145235,-0.9441263,0.2121435,-0.9535803,0.2061598,-0.9621543,0.2033168,-0.9734585,0.2003603,-0.985722,0.1946034,-0.9996923,0.2023659,-1.010624,0.1892802,-1.031122,0.2031774,-1.035162,0.204529,-1.046572,0.2055255,-1.058107,0.202767,-1.074533,0.2164003,-1.068334,0.2194946,-1.07489,0.2211441,-1.083247,0.2258428,-1.085778,0.2225013,-1.103847,0.2276568,-1.104439,0.2327379,-1.104043,0.2360166,-1.107215,0.2391497,-1.110313,0.242991,-1.110797,0.2454694,-1.115152,0.2481146,-1.118937,0.2518526,-1.118262,0.2543022,-1.12267,0.2614269,-1.103459,0.2656131,-1.095419,0.2680259,-1.096524,0.2684209,-1.114627,0.2707001,-1.121661,0.2738431,-1.121497,0.2770295,-1.120535,0.2801914,-1.119875,0.2833759,-1.121255,0.2865969,-1.118886,0.2897768,-1.116451,0.2931186,-1.116102,0.2963347,-1.113662,0.3001418,-1.114982,0.3029402,-1.109297,0.3078734,-1.113895,0.310665,-1.107846,0.313781,-1.103368,0.3174704,-1.100513,0.3412606,-1.149519,0.3436654,-1.136204,0.3183374,-1.069868,0.3304593,-1.081556,0.329192,-1.069519,0.3355131,-1.068686,0.337912,-1.061983,0.3344641,-1.049429,0.3343829,-1.041208,0.3332076,-1.032646,0.3316429,-1.02448,0.3324446,-1.017849
0.329059,-1.010026,0.331748,-1.003921,0.329657,-0.9970843,0.3292327,-0.9905047,0.3302331,-0.9835347,0.3306717,-0.9763072,0.3281351,-0.9702201,0.3289738,-0.9622156,0.3302448,-0.9531176,0.3335466,-0.941002,0.3270341,-0.9382904,0.3313305,-0.9221783,0.3330651,-0.9068769,0.3281706,-0.9011936,0.3290271,-0.8830221,0.3240421,-0.8762911,0.3343806,-0.8167444,0.3169505,-0.850766,0.3063361,-0.8720276,0.3019351,-0.8657874,0.2980677,-0.8511157,0.2923221,-0.8589737,0.2874071,-0.8658715,0.2832073,-0.8782657,0.2787597,-0.8664807,0.2741821,-0.8619509,0.2709355,-0.870713,0.2673117,-0.8733482,0.2631436,-0.8722044,0.2582757,-0.8685007,0.2513844,-0.8583357,0.247318,-0.861098,0.2419038,-0.8599066,0.2342562,-0.8538479,0.2321229,-0.8634762,0.2250704,-0.8616666,0.2078373,-0.8421873,0.2042369,-0.8517252,0.2174655,-0.8882775,0.1935779,-0.8673178,0.2021677,-0.8936951,0.2218376,-0.9296178,0.2196145,-0.9378052,0.2140996,-0.9437957,0.2117133,-0.9533223,0.2057042,-0.9619722,0.202854,-0.9733628,0.1998904,-0.9857192,0.1941145,-0.9998023,0.2018739,-1.010799,0.1887832,-1.03146,0.2026846,-1.035525,0.2039974,-1.047061,0.2050364,-1.058649,0.202301,-1.075163,0.2159853,-1.068903,0.2190972,-1.075498,0.2207792,-1.083872,0.2254922,-1.08643,0.222166,-1.104563,0.2273464,-1.105148,0.2324489,-1.10475,0.2357481,-1.107927,0.2388972,-1.11104,0.2427587,-1.111522,0.2452499,-1.115902,0.2479088,-1.119708,0.2516674,-1.119025,0.2541299,-1.123459,0.2612884,-1.104176,0.2654859,-1.096181,0.267922,-1.097257,0.2683282,-1.115391,0.2706199,-1.122471,0.2737853,-1.122273,0.2769915,-1.121306,0.2801728,-1.120664,0.2833776,-1.122033,0.2866199,-1.119651,0.2898212,-1.117203,0.2931851,-1.116854,0.2964235,-1.114402,0.3002558,-1.115735,0.3030755,-1.110017,0.3080367,-1.114632,0.3108548,-1.108568,0.3139949,-1.104067,0.3177057,-1.101181,0.3415563,-1.150326,0.3439411,-1.136857,0.3185878,-1.070333,0.3306964,-1.081958,0.3294261,-1.069863,0.3357782,-1.069033,0.338182,-1.062292,0.3347306,-1.049687,0.3346452,-1.041422,0.333466,-1.032819,0.3318996,-1.024614,0.3327001,-1.01795
0.3293108,-1.01009,0.3320017,-1.003957,0.3299076,-0.9970854,0.3294832,-0.9904736,0.3304845,-0.9834725,0.330922,-0.9762128,0.3283825,-0.9700888,0.3292211,-0.9620496,0.3306849,-0.952758,0.3339922,-0.9405734,0.3272767,-0.9380005,0.3317698,-0.9215763,0.3335071,-0.9061704,0.3284142,-0.9007247,0.3292736,-0.8824608,0.3242623,-0.87568,0.3346921,-0.815651,0.3171707,-0.8497972,0.3065332,-0.8709402,0.3020795,-0.8646942,0.2981467,-0.8501436,0.292373,-0.8578713,0.2874224,-0.8647625,0.2831997,-0.8776525,0.2787,-0.8653805,0.2740778,-0.8607975,0.2708608,-0.8700652,0.2672201,-0.872716,0.2630321,-0.8715776,0.2581366,-0.8678496,0.2510867,-0.8571774,0.2471292,-0.8604456,0.241686,-0.8592421,0.2339971,-0.8531552,0.2318495,-0.8628049,0.2247737,-0.8610176,0.2074623,-0.8414877,0.2038609,-0.8510861,0.2171502,-0.8877631,0.1928761,-0.8663679,0.201818,-0.893263,0.2214573,-0.9291816,0.2192277,-0.9374305,0.2136762,-0.9434661,0.2112835,-0.9530654,0.2052492,-0.9617913,0.2023921,-0.9732684,0.1994215,-0.9857178,0.1936269,-0.9999139,0.2013831,-1.010976,0.1882876,-1.0318,0.2021932,-1.035889,0.2034674,-1.047552,0.2045489,-1.059193,0.2018364,-1.075794,0.2155713,-1.069472,0.2187008,-1.076107,0.220415,-1.084499,0.2251424,-1.087082,0.2218313,-1.105278,0.2270366,-1.105857,0.2321604,-1.105457,0.23548,-1.108639,0.2386451,-1.111767,0.2425267,-1.112247,0.2450306,-1.116651,0.2477033,-1.120479,0.2514824,-1.119788,0.2539577,-1.124248,0.2611499,-1.104893,0.2653587,-1.096942,0.2678181,-1.097988,0.2682353,-1.116155,0.2705395,-1.123281,0.2737274,-1.123049,0.2769534,-1.122076,0.280154,-1.121453,0.283379,-1.122811,0.2866426,-1.120415,0.2898653,-1.117954,0.2932513,-1.117606,0.296512,-1.115142,0.3003695,-1.116488,0.3032105,-1.110737,0.3081996,-1.115368,0.3110444,-1.109291,0.3142085,-1.104765,0.3179408,-1.10185,0.3418519,-1.151134,0.3442167,-1.137511,0.3188381,-1.070798,0.3309334,-1.08236,0.3296602,-1.070208,0.3360433,-1.069381,0.338452,-1.062602,0.3349972,-1.049945,0.3349077,-1.041636,0.3337244,-1.032991,0.3321565,-1.02475,0.3329558,-1.018052
0.3295628,-1.010154,0.3322555,-1.003993,0.3301584,-0.9970869,0.329734,-0.9904427,0.3307361,-0.9834105,0.3313674,-0.9760455,0.3286301,-0.9699577,0.3294686,-0.9618839,0.3311258,-0.9523991,0.3344387,-0.9401454,0.3275195,-0.9377108,0.3322098,-0.9209746,0.33395,-0.905464,0.3286581,-0.9002558,0.3295203,-0.8818993,0.3244827,-0.8750687,0.3348479,-0.815104,0.3173907,-0.8488276,0.30673,-0.8698517,0.3022236,-0.8635998,0.2982252,-0.8491706,0.2924232,-0.8567676,0.2874369,-0.8636524,0.283192,-0.877039,0.2786394,-0.8642792,0.2739723,-0.8596431,0.2707857,-0.8694171,0.267128,-0.8720835,0.2629202,-0.8709505,0.257997,-0.8671982,0.2507876,-0.8560185,0.2467925,-0.8592857,0.2414677,-0.8585773,0.2337375,-0.8524625,0.2315757,-0.8621335,0.2244766,-0.8603686,0.2070867,-0.8407883,0.2035265,-0.8505184,0.2168346,-0.887249,0.1921739,-0.8654197,0.2014129,-0.892763,0.2210772,-0.9287462,0.2188411,-0.9370565,0.2132531,-0.9431375,0.2108543,-0.9528095,0.204795,-0.9616117,0.201931,-0.9731754,0.1989535,-0.9857178,0.1931404,-1.000027,0.2008936,-1.011155,0.1877936,-1.032141,0.2017033,-1.036256,0.2029392,-1.048045,0.2040628,-1.059737,0.2013732,-1.076426,0.2151585,-1.070042,0.2183054,-1.076716,0.2200518,-1.085125,0.2247933,-1.087735,0.2214974,-1.105994,0.2267274,-1.106566,0.2318723,-1.106164,0.2352123,-1.109352,0.2383933,-1.112494,0.242295,-1.112972,0.2448115,-1.117401,0.2474979,-1.121249,0.2512975,-1.120551,0.2537856,-1.125037,0.2610114,-1.105609,0.2652315,-1.097703,0.2677141,-1.09872,0.2681424,-1.116918,0.2704591,-1.124091,0.2736693,-1.123825,0.2769151,-1.122846,0.280135,-1.122242,0.2833801,-1.123588,0.2866651,-1.121179,0.2899092,-1.118705,0.2933172,-1.118358,0.2966002,-1.115882,0.3004829,-1.117241,0.3033452,-1.111456,0.3083623,-1.116105,0.3112337,-1.110013,0.314422,-1.105464,0.3181757,-1.102519,0.3421472,-1.151942,0.3444922,-1.138165,0.3190884,-1.071264,0.3311705,-1.082763,0.3298944,-1.070553,0.3363085,-1.06973,0.338692,-1.062878,0.3352639,-1.050203,0.3351702,-1.041851,0.333983,-1.033165,0.3324135,-1.024885,0.3332116,-1.018154
0.3298149,-1.010218,0.3325095,-1.004029,0.3304094,-0.9970887,0.329985,-0.9904122,0.3309879,-0.9833489,0.3318136,-0.9758792,0.3288781,-0.9698269,0.3297164,-0.9617185,0.3315675,-0.9520409,0.3348861,-0.939718,0.3277625,-0.9374213,0.3326508,-0.9203732,0.3343938,-0.9047577,0.3289023,-0.8997868,0.3297673,-0.8813377,0.3247032,-0.8744571,0.3350037,-0.8145566,0.3176107,-0.8478571,0.3069265,-0.8687622,0.3023672,-0.8625044,0.2983032,-0.8481968,0.2924727,-0.8556629,0.2874505,-0.8625411,0.2831839,-0.8764251,0.2785778,-0.863177,0.2738657,-0.8584876,0.2707102,-0.8687687,0.2670356,-0.8714507,0.2628079,-0.8703233,0.2578569,-0.8665466,0.250487,-0.854859,0.2464543,-0.8581253,0.2412489,-0.8579125,0.2334774,-0.8517697,0.2313015,-0.8614622,0.2241791,-0.8597197,0.2067107,-0.8400891,0.2031918,-0.849951,0.2165189,-0.8867352,0.1914713,-0.8644732,0.2010077,-0.8922637,0.2206972,-0.9283114,0.2184547,-0.9366833,0.2128304,-0.9428098,0.2104256,-0.9525547,0.2043414,-0.9614333,0.2014708,-0.9730836,0.1984866,-0.9857192,0.1926552,-1.000142,0.2004055,-1.011336,0.187301,-1.032483,0.2012147,-1.036623,0.2024127,-1.048539,0.2035783,-1.060284,0.2009115,-1.07706,0.2147466,-1.070613,0.2179109,-1.077326,0.2196581,-1.085807,0.224445,-1.088387,0.2211641,-1.10671,0.2264187,-1.107275,0.2315848,-1.106872,0.2349451,-1.110064,0.2381419,-1.113221,0.2420635,-1.113697,0.2445927,-1.11815,0.2472927,-1.122019,0.2511127,-1.121314,0.2536135,-1.125825,0.2608729,-1.106326,0.2651043,-1.098464,0.26761,-1.099451,0.2680493,-1.117681,0.2703784,-1.1249,0.273611,-1.1246,0.2768766,-1.123615,0.2801158,-1.12303,0.283381,-1.124365,0.2866873,-1.121943,0.2899528,-1.119456,0.2933829,-1.11911,0.2966882,-1.116621,0.3005961,-1.117993,0.3034797,-1.112176,0.3085247,-1.116842,0.3114228,-1.110736,0.3146352,-1.106164,0.3184105,-1.103189,0.3424423,-1.152751,0.3447676,-1.138819,0.3193386,-1.07173,0.3314075,-1.083166,0.3301286,-1.070898,0.3365737,-1.070079,0.3389321,-1.063154,0.3355308,-1.050462,0.3354329,-1.042066,0.3342418,-1.033338,0.3326707,-1.025021,0.3334677,-1.018257
0.3300673,-1.010283,0.3329615,-1.004095,0.3306606,-0.9970908,0.3302362,-0.9903819,0.33124,-0.9832875,0.3322606,-0.9757137,0.3291262,-0.9696963,0.3299644,-0.9615532,0.33201,-0.9516832,0.3353343,-0.9392911,0.3280058,-0.9371319,0.3330926,-0.9197721,0.3348384,-0.9040516,0.3291467,-0.8993178,0.3300145,-0.8807759,0.3249239,-0.8738453,0.3351595,-0.814009,0.3178306,-0.8468858,0.3071229,-0.8676716,0.3025103,-0.8614078,0.2983807,-0.847222,0.2925155,-0.8546933,0.2874634,-0.8614288,0.2831756,-0.875811,0.2785153,-0.8620738,0.2737579,-0.857331,0.2706344,-0.86812,0.2669429,-0.8708176,0.2626953,-0.8696957,0.2577165,-0.8658948,0.2501849,-0.8536988,0.2461147,-0.8569644,0.2410296,-0.8572476,0.2332168,-0.8510769,0.2310267,-0.8607909,0.2238811,-0.8590709,0.206041,-0.8388469,0.2028568,-0.8493839,0.2162031,-0.8862217,0.1907684,-0.8635283,0.2006026,-0.8917651,0.2203173,-0.9278773,0.2180686,-0.9363109,0.2124081,-0.9424831,0.2099974,-0.9523009,0.2038886,-0.961256,0.2010114,-0.9729931,0.1980206,-0.985722,0.1921713,-1.000258,0.1999185,-1.011517,0.1868099,-1.032828,0.2007276,-1.036992,0.2018879,-1.049035,0.2030952,-1.060831,0.2004511,-1.077694,0.2143359,-1.071185,0.2175174,-1.077937,0.2192654,-1.086489,0.2240974,-1.089041,0.2208316,-1.107426,0.2261106,-1.107984,0.2312977,-1.107579,0.2346783,-1.110776,0.2378908,-1.113948,0.2418324,-1.114422,0.2443741,-1.118899,0.2470877,-1.122789,0.250928,-1.122076,0.2534415,-1.126613,0.2607344,-1.107042,0.264977,-1.099224,0.2675059,-1.100182,0.2679562,-1.118443,0.2702976,-1.125708,0.2735525,-1.125374,0.2768379,-1.124384,0.2800963,-1.123817,0.2833817,-1.125141,0.2867093,-1.122706,0.2899962,-1.120206,0.2934483,-1.119861,0.2967759,-1.11736,0.3007089,-1.118745,0.3036139,-1.112896,0.3086868,-1.117579,0.3116116,-1.111459,0.3148482,-1.106863,0.3186451,-1.103858,0.3427373,-1.153561,0.3450123,-1.139401,0.3195889,-1.072197,0.3316446,-1.08357,0.3303628,-1.071244,0.336839,-1.070428,0.3391723,-1.063431,0.3357978,-1.050721,0.3356957,-1.042281,0.3345007,-1.033512,0.3329281,-1.025157,0.3339232,-1.018441
0.3303199,-1.010349,0.3334141,-1.004162,0.330912,-0.9970932,0.3304877,-0.990352,0.3314923,-0.9832264,0.3327083,-0.9755492,0.3293746,-0.969566,0.3302126,-0.9613882,0.3324534,-0.9513263,0.3357833,-0.9388649,0.3282494,-0.9368426,0.3335352,-0.9191713,0.3352838,-0.9033455,0.3293913,-0.8988487,0.330262,-0.880214,0.3251447,-0.8732333,0.3353153,-0.8134612,0.3180504,-0.8459136,0.3073189,-0.8665799,0.302653,-0.8603102,0.2984578,-0.8462464,0.2925577,-0.8537227,0.2874754,-0.8603153,0.283167,-0.8751965,0.2784517,-0.8609695,0.2736489,-0.8561734,0.2705581,-0.8674709,0.2668497,-0.8701843,0.2625822,-0.8690679,0.2575756,-0.8652427,0.2498814,-0.852538,0.2457736,-0.8558029,0.2408099,-0.8565825,0.2329556,-0.850384,0.2307515,-0.8601195,0.2235827,-0.8584222,0.2053696,-0.8376055,0.2025214,-0.848817,0.215887,-0.8857085,0.1900651,-0.8625851,0.2001975,-0.8912671,0.2199374,-0.9274438,0.2176826,-0.9359392,0.2119862,-0.9421573,0.2095697,-0.9520482,0.2034365,-0.96108,0.2005529,-0.9729039,0.1975557,-0.9857261,0.1916885,-1.000375,0.1994329,-1.011701,0.1863203,-1.033173,0.2002419,-1.037363,0.2013648,-1.049533,0.2026136,-1.06138,0.1999922,-1.07833,0.2139262,-1.071758,0.2171249,-1.078549,0.2188736,-1.087171,0.2237506,-1.089694,0.2204997,-1.108143,0.2258032,-1.108694,0.2310112,-1.108286,0.2344118,-1.111488,0.2376401,-1.114675,0.2416015,-1.115147,0.2441557,-1.119648,0.2468828,-1.123559,0.2507435,-1.122838,0.2532697,-1.1274,0.2605841,-1.107819,0.2648497,-1.099984,0.2674017,-1.100912,0.267863,-1.119205,0.2702167,-1.126516,0.2734939,-1.126148,0.276799,-1.125153,0.2800766,-1.124605,0.2833822,-1.125917,0.286731,-1.123469,0.2900393,-1.120956,0.2935135,-1.120612,0.2968633,-1.118099,0.3008215,-1.119498,0.3037479,-1.113615,0.3088487,-1.118316,0.3118001,-1.112182,0.315061,-1.107562,0.3188795,-1.104528,0.343032,-1.154371,0.3452568,-1.139984,0.319839,-1.072664,0.3318816,-1.083974,0.330597,-1.07159,0.3371044,-1.070778,0.3394126,-1.063707,0.3360648,-1.050981,0.3359587,-1.042497,0.3347598,-1.033687,0.3331856,-1.025294,0.3343792,-1.018625
0.3305726,-1.010414,0.3338674,-1.004229,0.3311636,-0.997096,0.3307393,-0.9903224,0.3319414,-0.9831187,0.3331568,-0.9753855,0.3296232,-0.9694359,0.3306545,-0.9610955,0.3328976,-0.95097,0.3362332,-0.9384392,0.3284933,-0.9365534,0.3339788,-0.9185708,0.3357302,-0.9026396,0.3298268,-0.8980149,0.3307024,-0.8792148,0.3253657,-0.8726209,0.3354712,-0.812913,0.3182702,-0.8449406,0.3075147,-0.8654872,0.3027953,-0.8592114,0.2985343,-0.8452698,0.2925993,-0.8527513,0.2874865,-0.8592008,0.2831581,-0.8745816,0.2783872,-0.8598642,0.2735387,-0.8550147,0.2704815,-0.8668215,0.2667562,-0.8695507,0.2624688,-0.8684399,0.2574343,-0.8645904,0.2495764,-0.8513766,0.245431,-0.854641,0.240418,-0.8554002,0.2326938,-0.849691,0.2304757,-0.8594482,0.2232838,-0.8577736,0.2046967,-0.8363648,0.2018499,-0.847684,0.2155708,-0.8851957,0.1893614,-0.8616436,0.1997924,-0.8907697,0.2195577,-0.9270111,0.2172969,-0.9355682,0.2115646,-0.9418325,0.2091425,-0.9517965,0.2029851,-0.9609052,0.2000952,-0.9728161,0.1970917,-0.9857315,0.191207,-1.000494,0.1989485,-1.011885,0.1858322,-1.033521,0.1997576,-1.037735,0.2008434,-1.050032,0.2021334,-1.06193,0.1995346,-1.078967,0.2135176,-1.072331,0.2167334,-1.079161,0.2184829,-1.087854,0.2234045,-1.090349,0.2201686,-1.10886,0.2254963,-1.109404,0.2307251,-1.108994,0.2341458,-1.1122,0.2373897,-1.115402,0.2413709,-1.115871,0.2439376,-1.120397,0.2466782,-1.124328,0.2505591,-1.123599,0.2530979,-1.128187,0.2604337,-1.108596,0.2647224,-1.100743,0.2672974,-1.101642,0.2677697,-1.119967,0.2701357,-1.127324,0.2734352,-1.126922,0.2767599,-1.125921,0.2800567,-1.125392,0.2833824,-1.126693,0.2867525,-1.124232,0.2900822,-1.121706,0.2935783,-1.121363,0.2969504,-1.118838,0.3009338,-1.12025,0.3038816,-1.114334,0.3090103,-1.119053,0.3119884,-1.112905,0.3152735,-1.108262,0.3191136,-1.105198,0.3433266,-1.155182,0.3455013,-1.140567,0.3200892,-1.073131,0.3321187,-1.084378,0.3308313,-1.071937,0.3373698,-1.071128,0.3398933,-1.064262,0.3363321,-1.051242,0.3364263,-1.042882,0.3352206,-1.033998,0.3334433,-1.025431,0.3348358,-1.018811
0.3308255,-1.01048,0.3343212,-1.004298,0.3314154,-0.9970991,0.3309912,-0.9902932,0.3323911,-0.9830119,0.333606,-0.9752228,0.3298721,-0.9693061,0.3310972,-0.9608036,0.3333426,-0.9506144,0.336684,-0.9380141,0.3287374,-0.9362644,0.3344232,-0.9179705,0.3361774,-0.9019338,0.3302631,-0.897181,0.3311436,-0.8782152,0.3255869,-0.8720084,0.335627,-0.8123646,0.3184898,-0.8439668,0.3077102,-0.8643933,0.3029371,-0.8581115,0.2986103,-0.8442924,0.2926404,-0.8517791,0.2874968,-0.8580851,0.283149,-0.8739665,0.2783216,-0.8587579,0.2734273,-0.853855,0.2704046,-0.8661719,0.2666623,-0.8689168,0.262355,-0.8678116,0.2572925,-0.8639379,0.2492699,-0.8502145,0.245087,-0.8534786,0.2400247,-0.8542175,0.2324315,-0.848998,0.2301995,-0.8587769,0.2229846,-0.857125,0.2040221,-0.8351249,0.2011772,-0.846552,0.2152544,-0.8846831,0.1886574,-0.8607037,0.1993873,-0.8902731,0.2191781,-0.9265791,0.2169113,-0.9351981,0.2111434,-0.9415087,0.2087158,-0.9515458,0.2025343,-0.9607316,0.1996384,-0.9727295,0.1966287,-0.9857384,0.1907267,-1.000615,0.1984237,-1.012088,0.1853456,-1.03387,0.1992746,-1.038108,0.2003236,-1.050532,0.2016548,-1.062482,0.1990784,-1.079605,0.21311,-1.072905,0.2163428,-1.079774,0.2180931,-1.088538,0.2230294,-1.09106,0.2198381,-1.109577,0.2251899,-1.110114,0.2304396,-1.109702,0.2338802,-1.112913,0.2371396,-1.116129,0.2411405,-1.116596,0.2437197,-1.121145,0.2464737,-1.125098,0.2503748,-1.12436,0.2529261,-1.128974,0.2602834,-1.109373,0.264595,-1.101503,0.2671931,-1.102372,0.2676763,-1.120728,0.2700545,-1.128131,0.2733763,-1.127695,0.2767207,-1.126689,0.2800366,-1.126178,0.2833824,-1.127468,0.2867738,-1.124995,0.2901248,-1.122456,0.2936429,-1.122113,0.2970373,-1.119576,0.3010458,-1.121002,0.304015,-1.115054,0.3091717,-1.11979,0.3121765,-1.113628,0.3154858,-1.108962,0.3193477,-1.105869,0.3436209,-1.155993,0.3457457,-1.14115,0.3203393,-1.073599,0.3323558,-1.084783,0.3310656,-1.072284,0.3376353,-1.071479,0.3403743,-1.064819,0.3365994,-1.051502,0.3368944,-1.043269,0.3356818,-1.034311,0.3337011,-1.025568,0.335293,-1.018999
0.3310786,-1.010547,0.3347757,-1.004368,0.3316674,-0.9971026,0.3312433,-0.9902642,0.3328416,-0.982906,0.334056,-0.9750609,0.3301213,-0.9691765,0.3315407,-0.9605123,0.3337884,-0.9502595,0.33708,-0.9376419,0.3289817,-0.9359755,0.3348684,-0.9173706,0.3365703,-0.901315,0.3307003,-0.8963469,0.3315856,-0.8772151,0.3258082,-0.8713955,0.3357829,-0.8118159,0.3187093,-0.842992,0.3079055,-0.8632985,0.3030785,-0.8570105,0.2986858,-0.8433141,0.2926808,-0.850806,0.2875063,-0.8569683,0.2831396,-0.873351,0.2782551,-0.8576506,0.2733147,-0.8526942,0.2703272,-0.8655219,0.266568,-0.8682827,0.2621518,-0.8666943,0.2571503,-0.8632851,0.2489619,-0.8490518,0.2447414,-0.8523156,0.2396298,-0.8530344,0.231964,-0.8477661,0.2299228,-0.8581057,0.2226848,-0.8564766,0.2033458,-0.8338857,0.2005034,-0.8454211,0.2149379,-0.8841709,0.1879531,-0.8597655,0.1989823,-0.8897771,0.2187986,-0.9261477,0.216526,-0.9348287,0.2107227,-0.9411858,0.2082896,-0.9512962,0.2020843,-0.9605593,0.1991824,-0.9726441,0.1961668,-0.9857465,0.1902476,-1.000737,0.1979004,-1.012292,0.1848604,-1.03422,0.1987931,-1.038483,0.1998056,-1.051035,0.2011776,-1.063035,0.1986236,-1.080244,0.2127034,-1.07348,0.2159532,-1.080388,0.2177042,-1.089222,0.2226552,-1.091771,0.2195083,-1.110294,0.2248842,-1.110824,0.2301545,-1.110409,0.233615,-1.113625,0.23689,-1.116855,0.2409105,-1.11732,0.243502,-1.121894,0.2462694,-1.125867,0.2501907,-1.125122,0.2527545,-1.129761,0.2601331,-1.110149,0.2644677,-1.102261,0.2670887,-1.103101,0.2675828,-1.121489,0.2699732,-1.128938,0.2733172,-1.128468,0.2766813,-1.127457,0.2800163,-1.126964,0.2833822,-1.128243,0.2867948,-1.125757,0.2901671,-1.123205,0.2937073,-1.122864,0.2971239,-1.120314,0.3011575,-1.121753,0.3041481,-1.115773,0.3093327,-1.120527,0.3123643,-1.114351,0.3156979,-1.109662,0.3195815,-1.106539,0.343915,-1.156805,0.34599,-1.141734,0.3205894,-1.074067,0.3325928,-1.085188,0.3313,-1.072631,0.3379009,-1.07183,0.340615,-1.065098,0.3368668,-1.051763,0.337363,-1.043656,0.3361435,-1.034624,0.3339591,-1.025706,0.3357507,-1.019187
0.3313319,-1.010613,0.3352309,-1.00444,0.3319197,-0.9971063,0.3314957,-0.9902356,0.3332928,-0.9828011,0.3345068,-0.9749,0.3303706,-0.9690472,0.331985,-0.9602219,0.3342351,-0.9499052,0.3374767,-0.93727,0.3292264,-0.9356867,0.3353146,-0.916771,0.3369639,-0.9006963,0.3311382,-0.8955127,0.3320284,-0.8762145,0.3260297,-0.8707824,0.3359388,-0.8112669,0.3189288,-0.8420165,0.3081005,-0.8622025,0.3032194,-0.8559084,0.2987608,-0.8423349,0.2927207,-0.849832,0.2875149,-0.8558505,0.28313,-0.8727352,0.2781875,-0.8565423,0.2732009,-0.8515323,0.2702494,-0.8648716,0.2664734,-0.8676483,0.2619473,-0.8655763,0.2570077,-0.8626321,0.2486525,-0.8478885,0.2443944,-0.8511521,0.2392333,-0.851851,0.2314948,-0.846534,0.2296456,-0.8574344,0.2223846,-0.8558283,0.2026679,-0.8326472,0.1998283,-0.8442911,0.2146211,-0.883659,0.1872484,-0.858829,0.1985772,-0.8892818,0.2184193,-0.925717,0.216141,-0.93446,0.2103023,-0.9408639,0.2078639,-0.9510476,0.201635,-0.9603881,0.1987273,-0.9725601,0.1957058,-0.9857561,0.1897697,-1.000861,0.1973787,-1.012498,0.1843768,-1.034572,0.198313,-1.038859,0.1992892,-1.051539,0.2007019,-1.063589,0.1981702,-1.080884,0.2122979,-1.074056,0.2155646,-1.081002,0.2173163,-1.089907,0.2222818,-1.092483,0.2191792,-1.111012,0.224579,-1.111534,0.2298699,-1.111117,0.2333502,-1.114337,0.2366406,-1.117582,0.2406807,-1.118044,0.2432846,-1.122642,0.2460653,-1.126635,0.2500066,-1.125882,0.2525829,-1.130547,0.2599828,-1.110925,0.2643403,-1.10302,0.2669843,-1.10383,0.2674892,-1.122249,0.2698918,-1.129745,0.273258,-1.129241,0.2766417,-1.128224,0.2799958,-1.12775,0.2833817,-1.129018,0.2868155,-1.126518,0.2902092,-1.123954,0.2937713,-1.123614,0.2972102,-1.121053,0.3012689,-1.122505,0.304281,-1.116492,0.3094935,-1.121264,0.3125518,-1.115074,0.3159098,-1.110362,0.3198151,-1.10721,0.344209,-1.157618,0.3462343,-1.142318,0.32082,-1.074499,0.3328299,-1.085594,0.3315343,-1.072979,0.3381665,-1.072182,0.3408557,-1.065377,0.3371344,-1.052025,0.3378319,-1.044045,0.3366057,-1.034939,0.3342173,-1.025844,0.3362089,-1.019377
0.3315854,-1.01068,0.3356867,-1.004512,0.3323685,-0.9971139,0.3317482,-0.9902072,0.3337448,-0.9826972,0.3349583,-0.97474,0.3306203,-0.9689182,0.33243,-0.9599322,0.3346826,-0.9495516,0.337874,-0.9368987,0.3296618,-0.9351738,0.3357616,-0.9161718,0.3373581,-0.9000776,0.331577,-0.8946784,0.3324719,-0.8752134,0.3264237,-0.8696921,0.3360947,-0.8107176,0.3191481,-0.84104,0.3082952,-0.8611054,0.3033425,-0.854941,0.2988352,-0.8413547,0.29276,-0.8488571,0.2875227,-0.8547314,0.2831201,-0.8721191,0.278119,-0.855433,0.2730859,-0.8503693,0.2701713,-0.864221,0.2663783,-0.8670136,0.2617416,-0.8644574,0.2568647,-0.8619789,0.2483416,-0.8467245,0.2440458,-0.8499882,0.2388352,-0.8506671,0.2310238,-0.8453017,0.2293679,-0.8567631,0.222084,-0.85518,0.2019883,-0.8314095,0.199152,-0.8431622,0.2143042,-0.8831474,0.1865433,-0.8578941,0.1981722,-0.8887871,0.21804,-0.925287,0.2157561,-0.9340921,0.2098822,-0.9405429,0.2074388,-0.9508,0.2011864,-0.9602181,0.198273,-0.9724773,0.1952458,-0.9857669,0.189293,-1.000986,0.1968583,-1.012705,0.1838945,-1.034926,0.1978343,-1.039237,0.1987745,-1.052044,0.2002276,-1.064144,0.1977181,-1.081525,0.2118935,-1.074633,0.2151769,-1.081617,0.2169294,-1.090593,0.2219094,-1.093195,0.2188509,-1.11173,0.2242745,-1.112245,0.2295858,-1.111825,0.2330859,-1.115049,0.2363916,-1.118308,0.2404512,-1.118768,0.2430674,-1.12339,0.2458614,-1.127404,0.2498227,-1.126643,0.2524114,-1.131333,0.2598325,-1.111701,0.2642128,-1.103778,0.2668798,-1.104559,0.2673955,-1.123009,0.2698102,-1.13055,0.2731986,-1.130013,0.2766019,-1.128991,0.279975,-1.128535,0.283381,-1.129792,0.286836,-1.12728,0.290251,-1.124702,0.2938351,-1.124363,0.2972963,-1.12179,0.3013801,-1.123257,0.3044137,-1.117211,0.3096541,-1.122001,0.3127391,-1.115797,0.3161215,-1.111063,0.3200486,-1.107882,0.3445027,-1.158431,0.3464784,-1.142903,0.3210505,-1.074931,0.333067,-1.085999,0.3317687,-1.073327,0.3384026,-1.072495,0.3410964,-1.065656,0.337402,-1.052287,0.3383012,-1.044436,0.3370684,-1.035256,0.3346766,-1.026091,0.3366677,-1.019567
0.3318391,-1.010748,0.3361431,-1.004585,0.332818,-0.9971225,0.3319728,-0.9901823,0.3341975,-0.9825943,0.3354105,-0.9745809,0.3308423,-0.9688037,0.3328759,-0.9596432,0.3351309,-0.9491987,0.338272,-0.9365277,0.3300981,-0.9346614,0.3362095,-0.9155728,0.337753,-0.8994591,0.3320166,-0.8938439,0.3329162,-0.8742118,0.3268183,-0.868601,0.3362506,-0.8101681,0.3193673,-0.8400627,0.3084897,-0.8600073,0.3034653,-0.8539728,0.2989091,-0.8403737,0.2927987,-0.8478813,0.2875295,-0.8536113,0.2831018,-0.8710232,0.2780494,-0.8543226,0.2729697,-0.8492053,0.2700315,-0.8630638,0.2662936,-0.8664493,0.2615347,-0.8633378,0.2567371,-0.8613982,0.2480291,-0.8455599,0.2436957,-0.8488237,0.2384356,-0.849483,0.230551,-0.8440691,0.2290898,-0.8560919,0.2215486,-0.8540281,0.201307,-0.8301725,0.1984746,-0.8420343,0.2139872,-0.8826361,0.1858379,-0.8569609,0.1977672,-0.8882931,0.2176904,-0.9248911,0.2154015,-0.9337536,0.2094626,-0.9402229,0.2070141,-0.9505535,0.2007385,-0.9600493,0.1978195,-0.9723958,0.1947868,-0.9857792,0.1888175,-1.001113,0.1963395,-1.012915,0.1834138,-1.035281,0.1973159,-1.039649,0.1982615,-1.052551,0.1997547,-1.064701,0.1972675,-1.082168,0.2114553,-1.07526,0.2147568,-1.082286,0.2165435,-1.091279,0.2215378,-1.093908,0.2185231,-1.112448,0.2239705,-1.112956,0.2293021,-1.112533,0.2328219,-1.115761,0.236143,-1.119035,0.240222,-1.119492,0.2428504,-1.124138,0.2456577,-1.128172,0.2496389,-1.127403,0.25224,-1.132118,0.2596822,-1.112476,0.2640854,-1.104535,0.2667752,-1.105287,0.2673018,-1.123769,0.2697285,-1.131356,0.2731391,-1.130784,0.2765619,-1.129757,0.2799541,-1.12932,0.2833801,-1.130565,0.2868563,-1.128041,0.2902926,-1.125451,0.2938987,-1.125113,0.2973821,-1.122528,0.3014909,-1.124008,0.3045461,-1.11793,0.3098018,-1.12268,0.3129261,-1.11652,0.3163329,-1.111763,0.3202636,-1.108501,0.3447963,-1.159245,0.3467225,-1.143488,0.321281,-1.075363,0.3333416,-1.08647,0.3320403,-1.07373,0.3386388,-1.072808,0.3413373,-1.065936,0.33764,-1.052521,0.338771,-1.044828,0.3375315,-1.035573,0.3351363,-1.026339,0.3371271,-1.019759
0.3320929,-1.010816,0.3366001,-1.00466,0.3332681,-0.9971321,0.3321976,-0.9901577,0.3346509,-0.9824923,0.3358636,-0.9744227,0.3310645,-0.9686895,0.3333226,-0.959355,0.33558,-0.9488464,0.3386707,-0.9361573,0.3305352,-0.9341493,0.336603,-0.9150478,0.3381486,-0.8988406,0.332457,-0.8930093,0.3333613,-0.8732097,0.3272134,-0.8675091,0.3364066,-0.8096183,0.3196062,-0.8389962,0.3086838,-0.858908,0.3035878,-0.8530036,0.2989891,-0.839303,0.2928368,-0.8469047,0.2875349,-0.8526281,0.2830923,-0.8704749,0.2779875,-0.853348,0.2728522,-0.8480402,0.2699611,-0.8624849,0.2662085,-0.8658848,0.2613265,-0.8622174,0.2566093,-0.8608173,0.2477151,-0.8443946,0.2433441,-0.8476587,0.2380344,-0.8482984,0.2300766,-0.8428364,0.2288111,-0.8554206,0.2212803,-0.8534522,0.2006241,-0.8289362,0.197796,-0.8409075,0.2136699,-0.8821251,0.1851321,-0.8560293,0.1973622,-0.8877997,0.2173409,-0.9244959,0.215047,-0.9334157,0.2090434,-0.9399038,0.20659,-0.9503079,0.2002914,-0.9598817,0.1973669,-0.9723156,0.1943288,-0.9857927,0.1883432,-1.001241,0.1958221,-1.013126,0.1829345,-1.035638,0.1967991,-1.040062,0.1977501,-1.05306,0.1992833,-1.065258,0.1968182,-1.082811,0.2110184,-1.075888,0.2143379,-1.082955,0.2161585,-1.091965,0.2211671,-1.094621,0.2181961,-1.113167,0.223667,-1.113666,0.229019,-1.113241,0.2325583,-1.116474,0.2358947,-1.119761,0.2399931,-1.120216,0.2426337,-1.124885,0.2454542,-1.12894,0.2494553,-1.128163,0.2520687,-1.132903,0.259532,-1.113251,0.2639579,-1.105293,0.2666706,-1.106015,0.2672079,-1.124528,0.2696466,-1.132161,0.2730794,-1.131556,0.2765218,-1.130523,0.2799329,-1.130104,0.2833789,-1.131339,0.2868763,-1.128802,0.290334,-1.126199,0.2939619,-1.125862,0.2974676,-1.123266,0.3016015,-1.124759,0.3046782,-1.118649,0.3099494,-1.123359,0.3131129,-1.117244,0.3165441,-1.112464,0.3204786,-1.10912,0.3450896,-1.160059,0.3469665,-1.144073,0.3215114,-1.075796,0.3336163,-1.086941,0.332312,-1.074134,0.338875,-1.073122,0.3418192,-1.066497,0.337878,-1.052754,0.3392412,-1.045221,0.3379951,-1.035892,0.3355966,-1.026588,0.337587,-1.019953
0.3323469,-1.010884,0.3370578,-1.004736,0.333719,-0.9971428,0.3324226,-0.9901333,0.335105,-0.9823913,0.3363174,-0.9742654,0.331287,-0.9685754,0.3337701,-0.9590676,0.33603,-0.9484949,0.33907,-0.9357873,0.3309732,-0.9336377,0.3369971,-0.914523,0.3385449,-0.8982223,0.3328983,-0.8921746,0.3338072,-0.8722071,0.3276089,-0.8664163,0.3365625,-0.8090682,0.319845,-0.8379286,0.3088777,-0.8578077,0.3037098,-0.8520336,0.2990685,-0.8382313,0.2928743,-0.8459272,0.2875395,-0.8516441,0.2830826,-0.8699263,0.2779248,-0.8523727,0.2727335,-0.846874,0.2698905,-0.8619057,0.2661231,-0.8653201,0.2611171,-0.8610962,0.2564811,-0.8602362,0.2473996,-0.8432287,0.242991,-0.8464932,0.2376316,-0.8471135,0.2296003,-0.8416035,0.2285319,-0.8547494,0.2210117,-0.8528765,0.1999395,-0.8277006,0.1971161,-0.8397816,0.2133525,-0.8816144,0.184426,-0.8550994,0.1969572,-0.8873071,0.2169915,-0.9241012,0.2146928,-0.9330785,0.2086245,-0.9395857,0.2061663,-0.9500634,0.1998449,-0.9597153,0.1969152,-0.9722366,0.1938717,-0.9858076,0.1878701,-1.00137,0.1953062,-1.013339,0.1824566,-1.035996,0.1962839,-1.040477,0.1972404,-1.05357,0.1988134,-1.065818,0.1963702,-1.083456,0.2105827,-1.076517,0.2139201,-1.083625,0.2157744,-1.092653,0.2207972,-1.095335,0.2178698,-1.113886,0.2233642,-1.114377,0.2287363,-1.113949,0.2322952,-1.117186,0.2356467,-1.120488,0.2397644,-1.120939,0.2424172,-1.125633,0.2452508,-1.129708,0.2492717,-1.128922,0.2518975,-1.133688,0.2593818,-1.114025,0.2638304,-1.10605,0.2665659,-1.106743,0.267114,-1.125287,0.2695647,-1.132966,0.2730196,-1.132326,0.2764815,-1.131288,0.2799115,-1.130888,0.2833775,-1.132112,0.2868961,-1.129562,0.290375,-1.126946,0.2940249,-1.126611,0.2975529,-1.124003,0.3017119,-1.12551,0.30481,-1.119368,0.3100967,-1.124039,0.3132995,-1.117967,0.3167551,-1.113165,0.3206933,-1.10974,0.3453828,-1.160874,0.3472104,-1.144659,0.3217419,-1.076229,0.3338909,-1.087413,0.3325837,-1.074539,0.3391112,-1.073436,0.3423014,-1.06706,0.3383544,-1.053223,0.3397118,-1.045615,0.3384591,-1.036213,0.3360574,-1.026839,0.3380475,-1.020147
0.3326012,-1.010952,0.3375161,-1.004812,0.3341704,-0.9971546,0.3326477,-0.9901091,0.3355599,-0.9822914,0.336772,-0.9741091,0.3315096,-0.9684616,0.3342184,-0.9587809,0.3364809,-0.948144,0.33947,-0.9354178,0.331412,-0.9331266,0.337392,-0.9139985,0.3389419,-0.897604,0.3333404,-0.8913397,0.3342538,-0.871204,0.328005,-0.8653227,0.3367185,-0.8085178,0.3200837,-0.83686,0.3090713,-0.8567062,0.3038315,-0.8510627,0.2991472,-0.8371585,0.2929112,-0.8449488,0.2875435,-0.8506591,0.2830626,-0.8688284,0.2778614,-0.8513966,0.2726284,-0.8458505,0.2698195,-0.8613262,0.2660374,-0.8647551,0.2609064,-0.8599742,0.2563525,-0.8596549,0.2471217,-0.8422058,0.2426363,-0.8453272,0.2372272,-0.8459282,0.2291223,-0.8403704,0.2282523,-0.8540782,0.2207428,-0.8523008,0.1992531,-0.8264658,0.1967757,-0.8392191,0.2130349,-0.881104,0.1837195,-0.8541712,0.1965522,-0.886815,0.2166423,-0.9237071,0.2143387,-0.9327419,0.208206,-0.9392685,0.2057432,-0.9498199,0.1993991,-0.9595501,0.1964642,-0.9721589,0.1934157,-0.9858238,0.1873983,-1.001501,0.1947918,-1.013553,0.1819803,-1.036356,0.1957703,-1.040894,0.1967323,-1.054082,0.1983449,-1.066378,0.1959236,-1.084101,0.2101482,-1.077147,0.2135034,-1.084296,0.2153913,-1.09334,0.2204282,-1.096049,0.2175441,-1.114605,0.2230619,-1.115089,0.2284542,-1.114657,0.2320324,-1.117898,0.2353991,-1.121214,0.2395361,-1.121663,0.2422009,-1.12638,0.2450476,-1.130475,0.2490883,-1.129682,0.2517264,-1.134472,0.2592317,-1.114799,0.2637029,-1.106806,0.2664612,-1.10747,0.2670199,-1.126046,0.2694826,-1.13377,0.2729596,-1.133097,0.276441,-1.132054,0.2798899,-1.131672,0.2833759,-1.132885,0.2869157,-1.130322,0.2904159,-1.127694,0.2940877,-1.12736,0.2976379,-1.12474,0.3018219,-1.126261,0.3049416,-1.120087,0.3102437,-1.124718,0.3134858,-1.118691,0.3169659,-1.113866,0.3209079,-1.11036,0.3456757,-1.161689,0.3474542,-1.145245,0.3219723,-1.076663,0.3341656,-1.087885,0.3328554,-1.074944,0.3393476,-1.073751,0.3425426,-1.067342,0.3385928,-1.053458,0.3401828,-1.046011,0.3389236,-1.036534,0.3365188,-1.027091,0.3385085,-1.020343
0.3328556,-1.011021,0.337975,-1.00489,0.3346226,-0.9971675,0.332873,-0.9900853,0.3360156,-0.9821923,0.3372273,-0.9739536,0.3317324,-0.968348,0.3346676,-0.958495,0.3369325,-0.9477938,0.3398707,-0.9350487,0.3318517,-0.9326159,0.3377875,-0.9134743,0.3393395,-0.8969858,0.3337833,-0.8905047,0.3347013,-0.8702004,0.3284016,-0.8642283,0.3368745,-0.8079671,0.3203222,-0.8357903,0.3092646,-0.8556036,0.3039529,-0.8500909,0.2992253,-0.8360846,0.2929475,-0.8439695,0.2875467,-0.8496733,0.2830417,-0.8677294,0.2777971,-0.8504196,0.2725223,-0.8448261,0.2697482,-0.8607465,0.2658652,-0.8636246,0.2606945,-0.8588515,0.2562236,-0.8590734,0.2468426,-0.8411824,0.2422801,-0.8441607,0.2368211,-0.8447425,0.2286426,-0.8391371,0.2279721,-0.853407,0.2204735,-0.8517251,0.1985651,-0.8252317,0.1964351,-0.8386568,0.2126667,-0.8805131,0.1830127,-0.8532446,0.1961473,-0.8863237,0.2162931,-0.9233136,0.2139848,-0.9324059,0.2078206,-0.9389769,0.2053536,-0.9495964,0.1989887,-0.9593988,0.1960493,-0.9720884,0.1929961,-0.9858399,0.1869643,-1.001623,0.1942788,-1.013769,0.1815423,-1.036688,0.1952584,-1.041313,0.1962258,-1.054595,0.1978375,-1.066988,0.1954784,-1.084748,0.2097149,-1.077778,0.2130878,-1.084968,0.2150091,-1.094029,0.2200601,-1.096763,0.2172445,-1.115268,0.2227837,-1.115744,0.2281725,-1.115366,0.2317906,-1.118555,0.2351712,-1.121883,0.2393258,-1.12233,0.2420017,-1.127069,0.2448605,-1.131182,0.2489194,-1.130382,0.2515686,-1.135195,0.2590815,-1.115573,0.2635753,-1.107562,0.2663564,-1.108197,0.2669258,-1.126804,0.2694003,-1.134573,0.2729042,-1.133807,0.2764035,-1.132759,0.2798681,-1.132455,0.2833742,-1.133597,0.2869335,-1.131022,0.2904533,-1.128383,0.2941453,-1.12805,0.297716,-1.125419,0.3019231,-1.126953,0.3050627,-1.120749,0.3103906,-1.125397,0.3136573,-1.119358,0.31716,-1.114513,0.3211223,-1.11098,0.3459684,-1.162506,0.347698,-1.145832,0.3222026,-1.077097,0.3344403,-1.088358,0.3331272,-1.07535,0.3395839,-1.074065,0.3427839,-1.067624,0.3388312,-1.053693,0.3406542,-1.046409,0.3393886,-1.036857,0.3369806,-1.027344,0.3389701,-1.02054
0.3330818,-1.011083,0.3384346,-1.00497,0.3350754,-0.9971814,0.3330985,-0.9900616,0.336472,-0.9820943,0.3376834,-0.9737992,0.3319554,-0.9682345,0.3351175,-0.9582098,0.3373293,-0.9474873,0.340272,-0.9346801,0.3322922,-0.9321056,0.3381837,-0.9129502,0.3397379,-0.8963678,0.3342271,-0.8896696,0.3351495,-0.8691963,0.3287987,-0.8631331,0.3370305,-0.8074162,0.3205605,-0.8347196,0.3094338,-0.8546359,0.3040738,-0.8491183,0.2992641,-0.8355472,0.2929832,-0.8429893,0.2875493,-0.8486867,0.2830199,-0.8666294,0.277732,-0.8494419,0.2724152,-0.843801,0.2696766,-0.8601666,0.2657786,-0.863059,0.2604813,-0.8577279,0.2560944,-0.8584918,0.2465623,-0.8401585,0.2419224,-0.8429936,0.2364135,-0.8435565,0.228161,-0.8379036,0.2276915,-0.8527358,0.2202038,-0.8511496,0.1978754,-0.8239983,0.1960941,-0.8380948,0.2122983,-0.8799226,0.1823926,-0.8524333,0.1957423,-0.885833,0.215944,-0.9229206,0.2136311,-0.9320706,0.2074354,-0.9386861,0.2049644,-0.9493737,0.198579,-0.9592486,0.195635,-0.9720189,0.1925773,-0.9858571,0.1865313,-1.001746,0.1937673,-1.013987,0.1811056,-1.037023,0.194748,-1.041733,0.195721,-1.05511,0.1973319,-1.0676,0.1950345,-1.085396,0.2092828,-1.07841,0.2126734,-1.085641,0.2146279,-1.094717,0.2196928,-1.097478,0.2169455,-1.115932,0.222506,-1.1164,0.2278912,-1.116074,0.231549,-1.119211,0.2349435,-1.122553,0.2391157,-1.122997,0.2418027,-1.127757,0.2446735,-1.131889,0.2487505,-1.131081,0.251411,-1.135918,0.2589314,-1.116346,0.2634478,-1.108318,0.2662515,-1.108923,0.2668316,-1.127562,0.269318,-1.135377,0.2728487,-1.134516,0.2763659,-1.133463,0.279846,-1.133238,0.2833723,-1.134308,0.2869511,-1.131723,0.2904905,-1.129071,0.2942027,-1.12874,0.2977939,-1.126098,0.302024,-1.127645,0.3051836,-1.121412,0.3105372,-1.126077,0.3138286,-1.120026,0.3173539,-1.11516,0.3213366,-1.1116,0.346261,-1.163322,0.3479416,-1.146419,0.322433,-1.077531,0.334715,-1.088831,0.333399,-1.075756,0.3398203,-1.074381,0.3430252,-1.067907,0.3390697,-1.053928,0.341126,-1.046808,0.339854,-1.037182,0.3374429,-1.027598,0.3394323,-1.020738
0.3333082,-1.011144,0.3388948,-1.00505,0.3355289,-0.9971964,0.3333242,-0.9900382,0.3369291,-0.9819973,0.3381403,-0.9736456,0.332402,-0.9680083,0.3355683,-0.9579254,0.3377267,-0.9471814,0.340674,-0.934312,0.3327336,-0.9315958,0.3385806,-0.9124265,0.3401369,-0.8957498,0.3346717,-0.8888343,0.3355985,-0.8681916,0.3291963,-0.862037,0.3371865,-0.806865,0.3207988,-0.8336478,0.3096028,-0.8536673,0.3041944,-0.8481447,0.2993027,-0.8350096,0.2930183,-0.8420082,0.2875512,-0.8476991,0.2829972,-0.8655283,0.2776661,-0.8484634,0.2723072,-0.8427749,0.2696047,-0.8595864,0.2656917,-0.8624932,0.2602668,-0.8566036,0.2559648,-0.8579099,0.2462809,-0.8391341,0.241563,-0.8418261,0.2360042,-0.84237,0.2276776,-0.8366698,0.2274103,-0.8520646,0.2199338,-0.8505741,0.197184,-0.8227657,0.1957528,-0.837533,0.2119297,-0.8793325,0.1817722,-0.8516234,0.1953374,-0.8853429,0.2155949,-0.9225282,0.2132776,-0.9317359,0.2070506,-0.9383962,0.2045756,-0.9491518,0.1981698,-0.9590993,0.1952215,-0.9719505,0.1921594,-0.9858755,0.1860994,-1.001871,0.1932573,-1.014207,0.1806702,-1.037358,0.1942393,-1.042154,0.1952178,-1.055626,0.1968279,-1.068213,0.1945919,-1.086045,0.2088519,-1.079043,0.21226,-1.086314,0.2142476,-1.095407,0.2193264,-1.098194,0.216647,-1.116595,0.2222288,-1.117056,0.2276324,-1.116727,0.2313078,-1.119868,0.2347161,-1.123222,0.2389059,-1.123663,0.2416039,-1.128446,0.2444866,-1.132596,0.2485817,-1.131781,0.2512534,-1.13664,0.2587813,-1.117119,0.2633202,-1.109073,0.2661375,-1.109712,0.2667373,-1.128319,0.2692355,-1.13618,0.272793,-1.135226,0.2763281,-1.134168,0.2798238,-1.13402,0.2833703,-1.13502,0.2869685,-1.132422,0.2905275,-1.129759,0.2942598,-1.129429,0.2978716,-1.126777,0.3021248,-1.128337,0.3053042,-1.122074,0.3106837,-1.126756,0.3139997,-1.120693,0.3175477,-1.115806,0.3215507,-1.112221,0.3465533,-1.164139,0.3481852,-1.147007,0.3226633,-1.077965,0.3349896,-1.089304,0.3336708,-1.076162,0.3400568,-1.074696,0.3432666,-1.06819,0.3393083,-1.054164,0.3415983,-1.047208,0.3403199,-1.037507,0.3379058,-1.027854,0.3398949,-1.020938
0.3335348,-1.011206,0.3393557,-1.005131,0.335983,-0.9972125,0.33355,-0.9900151,0.3373869,-0.9819013,0.3385415,-0.9735117,0.3326256,-0.9678955,0.3360198,-0.9576418,0.3381248,-0.9468759,0.3410767,-0.9339443,0.3331758,-0.9310864,0.3389782,-0.9119029,0.3405366,-0.8951319,0.3351172,-0.8879989,0.3360483,-0.8671865,0.3295944,-0.8609401,0.3373425,-0.8063135,0.3210369,-0.832575,0.3097716,-0.8526978,0.3043145,-0.8471703,0.2993412,-0.8344717,0.2930527,-0.8410263,0.2875524,-0.8467107,0.2829737,-0.8644262,0.2775994,-0.847484,0.2721981,-0.8417481,0.2695325,-0.859006,0.2656045,-0.8619272,0.260051,-0.8554784,0.2558348,-0.8573279,0.2459982,-0.8381093,0.2412466,-0.8408018,0.2355934,-0.8411833,0.2271925,-0.8354359,0.2271601,-0.8514682,0.2196634,-0.8499986,0.1964909,-0.8215338,0.1954113,-0.8369715,0.2115608,-0.8787429,0.1811516,-0.8508147,0.1949325,-0.8848535,0.215246,-0.9221364,0.2129242,-0.9314018,0.2066662,-0.938107,0.2041873,-0.9489308,0.1977613,-0.9589511,0.1948087,-0.9718832,0.1917424,-0.9858949,0.1856684,-1.001997,0.1927486,-1.014428,0.1802359,-1.037695,0.1937322,-1.042578,0.1947162,-1.056144,0.1963256,-1.068827,0.1941507,-1.086694,0.2084222,-1.079676,0.2118477,-1.086988,0.2138682,-1.096097,0.2189609,-1.09891,0.2163491,-1.117259,0.221952,-1.117713,0.227374,-1.11738,0.231067,-1.120524,0.234489,-1.123891,0.2386963,-1.12433,0.2414053,-1.129134,0.2442999,-1.133303,0.2484131,-1.13248,0.2510959,-1.137362,0.2586312,-1.117892,0.2631925,-1.109828,0.2660235,-1.1105,0.266643,-1.129076,0.2691529,-1.136982,0.2727372,-1.135934,0.2762902,-1.134872,0.2798014,-1.134802,0.283368,-1.135731,0.2869857,-1.133122,0.2905643,-1.130447,0.2943168,-1.130118,0.297949,-1.127456,0.3022253,-1.129028,0.3054247,-1.122737,0.3108298,-1.127435,0.3141706,-1.12136,0.3177412,-1.116454,0.3217647,-1.112841,0.3468455,-1.164957,0.3484287,-1.147595,0.3228936,-1.0784,0.3352643,-1.089779,0.3339427,-1.076569,0.3402933,-1.075012,0.3435081,-1.068473,0.339547,-1.054401,0.3420709,-1.04761,0.3407862,-1.037834,0.3383691,-1.02811,0.3403582,-1.021138
0.3337615,-1.011269,0.3398172,-1.005214,0.3364378,-0.9972296,0.333776,-0.9899923,0.3378455,-0.9818063,0.3389434,-0.9733786,0.3328494,-0.9677829,0.3364722,-0.957359,0.3385235,-0.946571,0.3414801,-0.9335772,0.3336188,-0.9305774,0.3393765,-0.9113797,0.340937,-0.8945142,0.3355635,-0.8871633,0.3364989,-0.8661808,0.329993,-0.8598423,0.3374985,-0.8057617,0.3212748,-0.8315011,0.3099402,-0.8517274,0.3044343,-0.846195,0.2993795,-0.8339335,0.2930865,-0.8400434,0.2875529,-0.8457214,0.2829493,-0.8633231,0.2775318,-0.8465039,0.2720881,-0.8407203,0.26946,-0.8584253,0.265517,-0.8613609,0.2598339,-0.8543525,0.2557045,-0.8567457,0.2457143,-0.8370839,0.240929,-0.8397772,0.2351808,-0.8399961,0.2267055,-0.8342018,0.2269094,-0.8508717,0.2193926,-0.8494233,0.1957961,-0.8203027,0.1950694,-0.8364102,0.2111917,-0.8781536,0.1805307,-0.8500073,0.1945276,-0.8843648,0.2145485,-0.9213545,0.2125711,-0.9310684,0.206282,-0.9378186,0.2037994,-0.9487107,0.1973533,-0.9588038,0.1943966,-0.9718169,0.1913261,-0.9859155,0.1852385,-1.002124,0.1922415,-1.014651,0.1798029,-1.038033,0.1932266,-1.043003,0.1942163,-1.056663,0.1958249,-1.069443,0.1937108,-1.087345,0.2079937,-1.080311,0.2114366,-1.087662,0.2134898,-1.096787,0.2185961,-1.099626,0.2160517,-1.117923,0.2216758,-1.118369,0.227116,-1.118034,0.2308265,-1.121181,0.2342622,-1.124561,0.2384869,-1.124996,0.2412069,-1.129822,0.2441134,-1.13401,0.2482445,-1.133179,0.2509385,-1.138084,0.2584812,-1.118664,0.2630649,-1.110583,0.2659094,-1.111288,0.2665485,-1.129833,0.2690701,-1.137784,0.2726813,-1.136643,0.2762521,-1.135575,0.2797805,-1.135523,0.2833655,-1.136441,0.2870027,-1.133821,0.2906009,-1.131135,0.2943735,-1.130808,0.2980263,-1.128135,0.3023255,-1.12972,0.3055449,-1.123399,0.3109758,-1.128115,0.3143413,-1.122028,0.3179346,-1.117101,0.3219785,-1.113462,0.3471374,-1.165776,0.3486722,-1.148183,0.3231239,-1.078835,0.335539,-1.090253,0.3342146,-1.076977,0.3405299,-1.075329,0.3437497,-1.068757,0.3397858,-1.054637,0.342544,-1.048013,0.341253,-1.038163,0.338833,-1.028369,0.340822,-1.02134
0.3339883,-1.011332,0.3402224,-1.005287,0.3368933,-0.9972479,0.3340022,-0.9899696,0.3383049,-0.9817122,0.3393459,-0.9732461,0.3332976,-0.9675583,0.3369254,-0.9570769,0.3389228,-0.9462667,0.3418842,-0.9332105,0.3340628,-0.9300689,0.3397754,-0.9108566,0.3413381,-0.8938965,0.3360107,-0.8863276,0.3369503,-0.8651746,0.3303922,-0.8587437,0.3376546,-0.8052096,0.3215126,-0.8304261,0.3101085,-0.8507562,0.3045537,-0.8452187,0.2994176,-0.833395,0.2931226,-0.8389708,0.2875527,-0.8447312,0.2829239,-0.8622188,0.2774635,-0.845523,0.2719771,-0.8396918,0.2693871,-0.8578443,0.265341,-0.8602277,0.2596155,-0.8532258,0.2555738,-0.8561633,0.2454292,-0.836058,0.2406102,-0.8387522,0.2347666,-0.8388086,0.2262168,-0.8329675,0.2266584,-0.8502753,0.2191215,-0.848848,0.1951854,-0.8192237,0.1947272,-0.8358492,0.2108224,-0.8775648,0.1799095,-0.8492011,0.1941228,-0.8838767,0.2138513,-0.9205748,0.2122181,-0.9307356,0.2058982,-0.937531,0.2034119,-0.9484914,0.1969459,-0.9586575,0.1939852,-0.9717517,0.1909107,-0.9859372,0.1848096,-1.002252,0.1917357,-1.014875,0.179371,-1.038372,0.1927227,-1.043429,0.193718,-1.057184,0.1953259,-1.070061,0.1932722,-1.087997,0.2075664,-1.080946,0.2110265,-1.088338,0.2131123,-1.097478,0.2182323,-1.100343,0.215755,-1.118587,0.2214,-1.119025,0.2268583,-1.118687,0.2305863,-1.121838,0.2340357,-1.12523,0.2382778,-1.125663,0.2410087,-1.13051,0.243927,-1.134716,0.2480761,-1.133877,0.2507812,-1.138806,0.2583312,-1.119436,0.2629372,-1.111337,0.2657952,-1.112076,0.266454,-1.130589,0.2689873,-1.138585,0.2726252,-1.137351,0.2762139,-1.136279,0.2797594,-1.136243,0.2833629,-1.137152,0.2870195,-1.13452,0.2906373,-1.131823,0.29443,-1.131496,0.2981033,-1.128813,0.3024255,-1.130411,0.3056649,-1.124061,0.3111216,-1.128794,0.3145117,-1.122696,0.3181278,-1.117748,0.3221922,-1.114084,0.3474292,-1.166595,0.3489155,-1.148772,0.3233541,-1.079271,0.3358137,-1.090728,0.3344866,-1.077385,0.3407665,-1.075645,0.3439913,-1.069041,0.3400246,-1.054874,0.3430175,-1.048417,0.3417203,-1.038493,0.3392974,-1.028628,0.3412292,-1.021519
0.3342153,-1.011395,0.3406281,-1.005362,0.3373494,-0.9972672,0.3342286,-0.9899473,0.338765,-0.9816192,0.3397489,-0.9731144,0.3337466,-0.9673346,0.3373795,-0.9567957,0.3393229,-0.9459628,0.3422889,-0.9328442,0.3345076,-0.9295609,0.3401751,-0.9103339,0.3417399,-0.8932789,0.3364587,-0.8854918,0.3374025,-0.8641679,0.3307918,-0.8576442,0.3378107,-0.8046573,0.3217502,-0.8293501,0.3102765,-0.8497841,0.3046727,-0.8442416,0.2994556,-0.8328563,0.293158,-0.8378971,0.2875518,-0.8437401,0.2828977,-0.8611136,0.2773943,-0.8445412,0.2718651,-0.8386624,0.269314,-0.8572631,0.2651639,-0.8590937,0.2593958,-0.8520983,0.2553114,-0.8549979,0.2451429,-0.8350316,0.2402902,-0.8377267,0.2343508,-0.8376207,0.2257262,-0.831733,0.2264069,-0.8496789,0.2188501,-0.8482728,0.1945733,-0.8181452,0.1943847,-0.8352884,0.2104528,-0.8769764,0.1792881,-0.8483962,0.193718,-0.8833893,0.2131545,-0.9197975,0.2118654,-0.9304035,0.2055147,-0.9372442,0.2030249,-0.948273,0.1965392,-0.9585122,0.1935745,-0.9716875,0.1904961,-0.98596,0.1843817,-1.002381,0.1912314,-1.015102,0.1789404,-1.038712,0.1922204,-1.043857,0.1932212,-1.057707,0.1948286,-1.070679,0.192835,-1.08865,0.2071402,-1.081582,0.2106175,-1.089014,0.2127357,-1.09817,0.2178693,-1.10106,0.2154588,-1.119252,0.2211247,-1.119682,0.2266011,-1.11934,0.2303465,-1.122494,0.2338095,-1.125899,0.2380689,-1.126329,0.2408107,-1.131198,0.2437408,-1.135422,0.2479078,-1.134576,0.2506239,-1.139527,0.2581812,-1.120208,0.2628096,-1.112091,0.265681,-1.112863,0.2663667,-1.131285,0.2689108,-1.139324,0.272569,-1.138059,0.2761755,-1.136982,0.2797382,-1.136963,0.2833601,-1.137862,0.287036,-1.135219,0.2906734,-1.13251,0.2944863,-1.132185,0.2981801,-1.129492,0.3025253,-1.131102,0.3057846,-1.124723,0.3112671,-1.129473,0.314682,-1.123363,0.3183208,-1.118396,0.3224057,-1.114705,0.3477208,-1.167414,0.3491587,-1.149361,0.3235843,-1.079707,0.3360883,-1.091204,0.3347586,-1.077793,0.3410032,-1.075962,0.344233,-1.069325,0.3402636,-1.055112,0.3434914,-1.048823,0.342188,-1.038824,0.3397623,-1.028889,0.3416368,-1.021698
0.3344424,-1.011458,0.3410342,-1.005437,0.3378062,-0.9972876,0.3344551,-0.9899252,0.3391691,-0.9815385,0.3401526,-0.9729835,0.3339714,-0.967223,0.3377783,-0.9565497,0.3397235,-0.9456596,0.3426943,-0.9324785,0.3349532,-0.9290533,0.3405754,-0.9098113,0.3421424,-0.8926614,0.3368523,-0.8847588,0.3377997,-0.8632847,0.331192,-0.8565439,0.3379832,-0.8040463,0.3219877,-0.8282729,0.3104443,-0.8488111,0.3047913,-0.8432636,0.2994934,-0.8323173,0.2931926,-0.8368223,0.2875501,-0.8427481,0.2828705,-0.8600073,0.2773242,-0.8435587,0.2717521,-0.8376322,0.2691667,-0.8561,0.2649854,-0.8579588,0.2591748,-0.85097,0.2550475,-0.8538318,0.2448554,-0.8340047,0.2399689,-0.8367009,0.2339848,-0.8365787,0.2252337,-0.8304982,0.2261551,-0.8490824,0.2183061,-0.8471227,0.1939599,-0.8170673,0.1936988,-0.8341677,0.210083,-0.8763884,0.1786664,-0.8475926,0.1933131,-0.8829025,0.2124581,-0.9190224,0.2115128,-0.9300719,0.2051315,-0.9369582,0.2026383,-0.9480554,0.196133,-0.9583679,0.1931646,-0.9716243,0.1900823,-0.9859838,0.1839548,-1.002512,0.1907286,-1.01533,0.178511,-1.039054,0.1917196,-1.044287,0.1927261,-1.05823,0.1943329,-1.0713,0.1923991,-1.089304,0.2067153,-1.08222,0.2102096,-1.089691,0.21236,-1.098862,0.2175071,-1.101777,0.2151632,-1.119917,0.2208499,-1.120339,0.2263443,-1.119994,0.230107,-1.123151,0.2335835,-1.126568,0.2378602,-1.126995,0.2406128,-1.131885,0.2435547,-1.136128,0.2477395,-1.135274,0.2504667,-1.140248,0.2580312,-1.120979,0.2626819,-1.112845,0.2655667,-1.113649,0.2662794,-1.131982,0.2688342,-1.140062,0.2725127,-1.138767,0.276137,-1.137685,0.2797168,-1.137682,0.2833571,-1.138572,0.2870524,-1.135917,0.2907094,-1.133197,0.2945424,-1.132874,0.2982566,-1.13017,0.3026249,-1.131794,0.3059042,-1.125385,0.3114124,-1.130153,0.3148521,-1.124031,0.3185136,-1.119043,0.322619,-1.115327,0.3480121,-1.168234,0.3494019,-1.149951,0.3238145,-1.080143,0.336363,-1.09168,0.3350306,-1.078202,0.3412399,-1.07628,0.3444748,-1.06961,0.3405026,-1.055349,0.3439073,-1.04918,0.3425986,-1.039115,0.3402277,-1.029151,0.3420448,-1.021878
0.3346697,-1.011521,0.3414409,-1.005513,0.3382637,-0.9973092,0.3346818,-0.9899034,0.3395737,-0.9814585,0.3405568,-0.9728532,0.3341964,-0.9671117,0.3381777,-0.9563043,0.3401249,-0.9453569,0.3431004,-0.9321132,0.3353997,-0.9285462,0.3409765,-0.909289,0.3425456,-0.8920441,0.3372465,-0.8840256,0.3381975,-0.8624011,0.3315926,-0.8554427,0.3381558,-0.8034349,0.322225,-0.8271947,0.3106119,-0.8478373,0.3049095,-0.8422846,0.299531,-0.831778,0.2932265,-0.8357465,0.2875478,-0.8417552,0.2828425,-0.8588999,0.2772534,-0.8425753,0.271638,-0.8366011,0.2690182,-0.8549358,0.2648057,-0.8568229,0.2589525,-0.8498409,0.2547823,-0.8526649,0.2445666,-0.8329774,0.2396464,-0.8356747,0.2336175,-0.8355364,0.2247395,-0.8292633,0.2259028,-0.848486,0.2177606,-0.8459728,0.1933452,-0.81599,0.1930118,-0.8330479,0.2097129,-0.8758008,0.1780445,-0.8467902,0.1929084,-0.8824164,0.211762,-0.9182495,0.2111604,-0.929741,0.2047487,-0.936673,0.2022521,-0.9478387,0.1957274,-0.9582246,0.1927553,-0.9715623,0.1896694,-0.9860088,0.1835288,-1.002644,0.1902272,-1.015559,0.1780828,-1.039397,0.1912204,-1.044718,0.1921901,-1.058801,0.1938388,-1.071921,0.1919644,-1.089959,0.2062915,-1.082858,0.2098028,-1.090369,0.2119853,-1.099555,0.2171457,-1.102495,0.2148681,-1.120582,0.2205755,-1.120996,0.2260879,-1.120647,0.2298678,-1.123807,0.2333579,-1.127237,0.2376518,-1.127661,0.2404152,-1.132573,0.2433688,-1.136834,0.2475714,-1.135972,0.2503095,-1.140969,0.2578813,-1.12175,0.2625431,-1.113663,0.2654523,-1.114436,0.266192,-1.132678,0.2687574,-1.1408,0.2724563,-1.139474,0.2760983,-1.138387,0.2796953,-1.138402,0.2833538,-1.139281,0.2870686,-1.136615,0.2907452,-1.133884,0.2945982,-1.133562,0.298333,-1.130848,0.3027242,-1.132485,0.3060235,-1.126047,0.3117023,-1.131511,0.3150219,-1.124699,0.3187062,-1.119691,0.3228322,-1.115949,0.3483033,-1.169055,0.349645,-1.150541,0.3240446,-1.08058,0.3366377,-1.092157,0.3353027,-1.078612,0.3414766,-1.076598,0.3447166,-1.069896,0.3407418,-1.055587,0.3443235,-1.049539,0.3430095,-1.039408,0.3406937,-1.029414,0.3424532,-1.022059
0.3348971,-1.011585,0.3418481,-1.00559,0.3387218,-0.9973318,0.3349087,-0.9898818,0.3399789,-0.9813794,0.3409617,-0.9727237,0.3346469,-0.9668896,0.3385778,-0.9560595,0.3405269,-0.9450547,0.343544,-0.9317155,0.3358471,-0.9280395,0.3413782,-0.908767,0.342986,-0.8913711,0.3376414,-0.8832923,0.3385959,-0.8615171,0.3319938,-0.8543407,0.3383284,-0.8028232,0.3224622,-0.8261154,0.3107792,-0.8468626,0.3050273,-0.8413048,0.2995685,-0.8312384,0.2932431,-0.8352082,0.2875447,-0.8407615,0.2828135,-0.8577914,0.2771816,-0.8415911,0.271523,-0.8355691,0.2688684,-0.8537707,0.2646248,-0.8556862,0.2587565,-0.8488501,0.2545155,-0.8514973,0.2442766,-0.8319495,0.2393227,-0.8346481,0.2332489,-0.8344939,0.2243045,-0.8281803,0.2256502,-0.8478896,0.2172137,-0.8448232,0.1927291,-0.8149132,0.1924082,-0.8320669,0.2093427,-0.8752137,0.1774222,-0.845989,0.1925036,-0.881931,0.2110664,-0.9174789,0.2108082,-0.9294107,0.2043662,-0.9363886,0.2018663,-0.9476228,0.1953224,-0.9580823,0.1923468,-0.9715012,0.1892573,-0.9860349,0.1831039,-1.002777,0.1897272,-1.01579,0.1776557,-1.039741,0.1907228,-1.045151,0.1916559,-1.059374,0.1933464,-1.072544,0.1915311,-1.090616,0.2058689,-1.083497,0.2093971,-1.091047,0.2116115,-1.100248,0.2167852,-1.103214,0.2145736,-1.121247,0.2203016,-1.121653,0.2258319,-1.121301,0.229629,-1.124464,0.2331325,-1.127906,0.2374436,-1.128327,0.2402178,-1.13326,0.2431831,-1.137539,0.2474034,-1.13667,0.2501525,-1.141689,0.2577314,-1.12252,0.2624043,-1.114481,0.2653379,-1.115222,0.2661046,-1.133374,0.2686806,-1.141537,0.2723998,-1.140181,0.2760595,-1.139089,0.2796735,-1.13912,0.2833505,-1.13999,0.2870846,-1.137313,0.2907807,-1.13457,0.2946538,-1.13425,0.2984091,-1.131525,0.3028233,-1.133175,0.3061427,-1.126709,0.3119914,-1.13287,0.3151915,-1.125367,0.3188986,-1.120339,0.3230453,-1.116571,0.3485942,-1.169877,0.349888,-1.151131,0.3242748,-1.081016,0.3369124,-1.092634,0.3355748,-1.079022,0.3417134,-1.076916,0.3449586,-1.070181,0.340981,-1.055826,0.3447401,-1.049898,0.3434207,-1.039701,0.3411601,-1.029679,0.3428621,-1.022241
0.3351247,-1.011649,0.3422557,-1.005668,0.3391806,-0.9973556,0.3351358,-0.9898604,0.3403848,-0.981301,0.3413671,-0.972595,0.3350982,-0.9666684,0.3389785,-0.9558153,0.3409295,-0.944753,0.3439884,-0.9313184,0.3362954,-0.9275333,0.3417806,-0.9082453,0.3434272,-0.8906982,0.3380369,-0.8825589,0.3389949,-0.8606327,0.3323954,-0.8532377,0.338501,-0.8022111,0.3226991,-0.825035,0.3109463,-0.845887,0.3051446,-0.840324,0.2996058,-0.8306985,0.2932595,-0.8346696,0.2875408,-0.8397668,0.2827835,-0.8566819,0.277109,-0.8406062,0.2714069,-0.8345364,0.2687173,-0.8526045,0.2644426,-0.8545486,0.2585594,-0.8478587,0.2542473,-0.8503289,0.2439854,-0.8309212,0.2389977,-0.833621,0.232879,-0.833451,0.2238681,-0.827097,0.2253971,-0.8472932,0.2166654,-0.8436739,0.1921117,-0.813837,0.1918038,-0.8310866,0.2089722,-0.8746269,0.1767998,-0.8451891,0.1920988,-0.8814462,0.2103711,-0.9167106,0.2104561,-0.9290811,0.203984,-0.9361049,0.201481,-0.9474078,0.194918,-0.9579409,0.1919389,-0.9714412,0.188846,-0.9860621,0.18268,-1.002911,0.1892286,-1.016023,0.1772299,-1.040087,0.1902267,-1.045585,0.1911236,-1.059948,0.1928555,-1.073169,0.1910991,-1.091273,0.2054475,-1.084136,0.2089924,-1.091726,0.2112386,-1.100942,0.2164256,-1.103932,0.2142797,-1.121912,0.2200282,-1.12231,0.2255763,-1.121954,0.2293905,-1.125121,0.2329074,-1.128575,0.2372356,-1.128993,0.2400205,-1.133947,0.2429975,-1.138244,0.2472355,-1.137367,0.2499955,-1.142409,0.2575815,-1.123291,0.2622656,-1.115298,0.2652234,-1.116007,0.2660171,-1.134069,0.2686037,-1.142275,0.2723431,-1.140887,0.2760206,-1.139791,0.2796516,-1.139839,0.2833469,-1.140699,0.2871004,-1.138011,0.2908161,-1.135257,0.2947093,-1.134938,0.298485,-1.132203,0.3029222,-1.133866,0.3062616,-1.127371,0.3122795,-1.134229,0.315361,-1.126035,0.3190909,-1.120987,0.3232582,-1.117194,0.348885,-1.170699,0.3501309,-1.151722,0.3245048,-1.081454,0.337187,-1.093112,0.3358469,-1.079432,0.3419503,-1.077234,0.3452006,-1.070468,0.3412203,-1.056065,0.3451569,-1.050258,0.3438323,-1.039996,0.3416271,-1.029945,0.3432714,-1.022424
0.3353524,-1.011714,0.3426639,-1.005747,0.3395835,-0.9973773,0.335363,-0.9898394,0.3407911,-0.9812234,0.3417731,-0.9724669,0.3353242,-0.9665582,0.3393799,-0.9555718,0.3413328,-0.944452,0.3444335,-0.9309218,0.3366891,-0.9270898,0.3421838,-0.9077237,0.3438693,-0.8900255,0.3384331,-0.8818255,0.3393946,-0.8597478,0.3327481,-0.8522699,0.3386736,-0.8015987,0.322936,-0.8239535,0.3111131,-0.8449105,0.3052721,-0.8392537,0.2996429,-0.8301584,0.2932758,-0.8341307,0.2875363,-0.8387713,0.2827527,-0.8555714,0.2770356,-0.8396204,0.2712898,-0.8335027,0.2685649,-0.8514373,0.2642591,-0.8534101,0.2583613,-0.8468667,0.2539777,-0.8491598,0.2436929,-0.8298923,0.2386715,-0.8325936,0.2325078,-0.8324079,0.2234303,-0.8260136,0.2251437,-0.8466969,0.2161156,-0.8425249,0.191493,-0.8127614,0.1911984,-0.8301071,0.2086014,-0.8740406,0.176177,-0.8443904,0.1916941,-0.880962,0.2096762,-0.9159445,0.2101043,-0.9287521,0.2036022,-0.9358221,0.2010962,-0.9471936,0.1945143,-0.9578006,0.1915318,-0.9713822,0.1884355,-0.9860903,0.1822571,-1.003046,0.1887315,-1.016257,0.1768053,-1.040433,0.1897322,-1.046021,0.1905931,-1.060524,0.1923663,-1.073795,0.1906684,-1.091931,0.2050272,-1.084777,0.2085889,-1.092406,0.2108666,-1.101636,0.2160667,-1.104652,0.2139863,-1.122578,0.2197553,-1.122967,0.225321,-1.122608,0.2291524,-1.125777,0.2326827,-1.129244,0.2370279,-1.129659,0.2398235,-1.134634,0.242812,-1.13895,0.2470677,-1.138064,0.2498386,-1.143129,0.2574317,-1.12406,0.2621267,-1.116115,0.2651089,-1.116792,0.2659295,-1.134765,0.2685267,-1.143011,0.2722863,-1.141593,0.2759815,-1.140492,0.2796295,-1.140557,0.2833431,-1.141408,0.287116,-1.138708,0.2908512,-1.135943,0.2947645,-1.135625,0.2985607,-1.13288,0.3030208,-1.134557,0.3063803,-1.128033,0.3125668,-1.135587,0.3155302,-1.126703,0.319283,-1.121636,0.3234709,-1.117817,0.3491756,-1.171521,0.3503738,-1.152314,0.3247349,-1.081891,0.3374617,-1.09359,0.3361191,-1.079843,0.3421872,-1.077553,0.3456848,-1.071041,0.3416992,-1.056544,0.3455741,-1.05062,0.3442443,-1.040291,0.342037,-1.030179,0.3436811,-1.022608
0.3355803,-1.011778,0.3430725,-1.005827,0.3399869,-0.9973999,0.3355905,-0.9898186,0.3411981,-0.9811466,0.3421798,-0.9723397,0.3355504,-0.9664481,0.3397819,-0.9553288,0.3417368,-0.9441514,0.3448795,-0.9305258,0.3370836,-0.9266466,0.3425876,-0.9072025,0.3443122,-0.8893529,0.33883,-0.8810919,0.3397948,-0.8588626,0.3331011,-0.8513013,0.3388462,-0.8009859,0.3231726,-0.8228709,0.3112796,-0.8439331,0.3053991,-0.8381823,0.2996799,-0.829618,0.2932918,-0.8335916,0.287531,-0.8377748,0.2827209,-0.8544597,0.2769613,-0.8386337,0.2711717,-0.8324682,0.2684112,-0.8502691,0.2640743,-0.8522707,0.2581621,-0.845874,0.2537065,-0.8479899,0.2433992,-0.8288629,0.238344,-0.8315658,0.2321353,-0.8313645,0.222991,-0.8249301,0.2248898,-0.8461005,0.2155643,-0.8413762,0.1908729,-0.8116863,0.1905921,-0.8291283,0.2082305,-0.8734547,0.175554,-0.843593,0.1912894,-0.8804785,0.2089817,-0.9151807,0.2097527,-0.9284237,0.2032207,-0.93554,0.2007117,-0.9469803,0.1941111,-0.9576612,0.1911254,-0.9713243,0.1880259,-0.9861197,0.1818352,-1.003183,0.1882357,-1.016493,0.1763818,-1.040781,0.1892393,-1.046459,0.1900646,-1.061101,0.1918788,-1.074422,0.1902725,-1.092538,0.2046081,-1.085418,0.2081864,-1.093086,0.2104955,-1.102331,0.2157087,-1.105371,0.2136935,-1.123244,0.2194828,-1.123624,0.2250662,-1.123262,0.2289145,-1.126434,0.2324582,-1.129912,0.2368203,-1.130324,0.2396266,-1.135321,0.2426267,-1.139654,0.2469,-1.138761,0.2496817,-1.143849,0.2572818,-1.12483,0.2619879,-1.116931,0.2649943,-1.117577,0.2658418,-1.135459,0.2684496,-1.143748,0.2722294,-1.142299,0.2759422,-1.141193,0.2796072,-1.141275,0.2833392,-1.142116,0.2871315,-1.139405,0.2908861,-1.136628,0.2948194,-1.136313,0.2986362,-1.133558,0.3031192,-1.135247,0.3064987,-1.128695,0.3127101,-1.136267,0.3156992,-1.127371,0.3194748,-1.122284,0.3236835,-1.11844,0.3494659,-1.172344,0.3506166,-1.152905,0.3249649,-1.082329,0.3377364,-1.094069,0.3363913,-1.080254,0.3424242,-1.077873,0.3461692,-1.071616,0.3421785,-1.057024,0.3459916,-1.050983,0.3446566,-1.040588,0.3424473,-1.030415,0.3440913,-1.022793
0.3358083,-1.011843,0.3434817,-1.005908,0.3403908,-0.9974233,0.3358181,-0.989798,0.3416056,-0.9810706,0.342587,-0.9722131,0.3360033,-0.9662286,0.3401845,-0.9550865,0.3421414,-0.9438515,0.3451028,-0.9303281,0.3374787,-0.9262038,0.3430287,-0.9066345,0.344534,-0.8890166,0.3392276,-0.8803582,0.3401957,-0.8579769,0.3334545,-0.8503321,0.3390189,-0.8003728,0.3232915,-0.822326,0.3114459,-0.8429548,0.3055256,-0.8371098,0.2997167,-0.8290773,0.2933233,-0.8325125,0.2875244,-0.8366874,0.2826922,-0.853484,0.2768793,-0.8375571,0.2710525,-0.8314329,0.2682562,-0.8490999,0.2638882,-0.8511305,0.257962,-0.8448808,0.2534339,-0.8468192,0.2431042,-0.8278331,0.2380152,-0.8305376,0.2317615,-0.8303207,0.2225503,-0.8238464,0.2246356,-0.8455041,0.2150116,-0.8402278,0.1902514,-0.8106118,0.1899848,-0.8281504,0.2078593,-0.8728692,0.1749308,-0.8427968,0.1908847,-0.8799956,0.2082877,-0.9144191,0.2094012,-0.9280959,0.2028395,-0.9352587,0.2003277,-0.9467678,0.1937085,-0.9575228,0.1907197,-0.9712674,0.1876171,-0.9861501,0.1814142,-1.003321,0.1877414,-1.016731,0.1759595,-1.04113,0.1887479,-1.046898,0.1895378,-1.061681,0.1913928,-1.07505,0.1898776,-1.093147,0.2041902,-1.086061,0.2077849,-1.093768,0.2101253,-1.103026,0.2153516,-1.106091,0.2134012,-1.12391,0.2192108,-1.124282,0.2248118,-1.123916,0.2286771,-1.12709,0.2322339,-1.130581,0.2366131,-1.13099,0.23943,-1.136008,0.2424416,-1.140359,0.2467325,-1.139458,0.2495249,-1.144568,0.2571321,-1.125599,0.2618491,-1.117748,0.2648796,-1.118361,0.2657541,-1.136154,0.2683723,-1.144484,0.2721724,-1.143005,0.2759029,-1.141894,0.2795848,-1.141993,0.283335,-1.142824,0.2871467,-1.140101,0.2909208,-1.137314,0.2948742,-1.137,0.2987114,-1.134235,0.3032174,-1.135938,0.306617,-1.129357,0.3128532,-1.136946,0.315868,-1.128039,0.3196665,-1.122933,0.3238959,-1.119063,0.3497561,-1.173168,0.3508592,-1.153497,0.325195,-1.082767,0.3380111,-1.094548,0.3366636,-1.080666,0.3426612,-1.078192,0.3465943,-1.072121,0.3426581,-1.057506,0.3464094,-1.051346,0.3450692,-1.040886,0.3428579,-1.030651,0.3445019,-1.022979
0.3360365,-1.011909,0.3438913,-1.005989,0.3407953,-0.9974476,0.3360458,-0.9897777,0.3420137,-0.9809954,0.3429949,-0.9720873,0.336457,-0.9660099,0.3405878,-0.9548448,0.3425467,-0.9435521,0.3453264,-0.9301305,0.3378745,-0.9257613,0.3434706,-0.9060668,0.3447559,-0.8886804,0.3396258,-0.8796244,0.3405972,-0.8570908,0.3338083,-0.8493621,0.3391915,-0.7997593,0.3234104,-0.8217807,0.3116119,-0.8419756,0.3056516,-0.8360362,0.2997533,-0.8285363,0.293354,-0.8314323,0.2875169,-0.8355988,0.2826628,-0.8525075,0.2767963,-0.8364795,0.2709323,-0.8303967,0.2680999,-0.8479297,0.2637008,-0.8499893,0.2577607,-0.8438869,0.2531598,-0.8456478,0.242808,-0.8268027,0.2376852,-0.829509,0.2313864,-0.8292768,0.2221082,-0.8227626,0.224381,-0.8449078,0.2144573,-0.8390797,0.1896286,-0.8095378,0.1893766,-0.8271732,0.2074878,-0.8722841,0.1743073,-0.8420019,0.19048,-0.8795134,0.2079408,-0.9140391,0.2090499,-0.9277687,0.2024586,-0.9349782,0.1999442,-0.9465561,0.1933064,-0.9573853,0.1903147,-0.9712115,0.1872091,-0.9861816,0.1809943,-1.00346,0.1872485,-1.01697,0.1755385,-1.04148,0.188258,-1.047338,0.1890129,-1.062262,0.1909084,-1.07568,0.1894839,-1.093756,0.2037734,-1.086704,0.2073845,-1.09445,0.209756,-1.103722,0.2149952,-1.106812,0.2131095,-1.124576,0.2189393,-1.12494,0.2245578,-1.124569,0.2284399,-1.127747,0.23201,-1.13125,0.236406,-1.131655,0.2392335,-1.136694,0.2422566,-1.141064,0.246565,-1.140155,0.2493682,-1.145287,0.2569823,-1.126368,0.2617102,-1.118563,0.2647649,-1.119145,0.2656663,-1.136848,0.268295,-1.145219,0.2721153,-1.14371,0.2758634,-1.142594,0.2795622,-1.14271,0.2833307,-1.143531,0.2871617,-1.140798,0.2909554,-1.137999,0.2949287,-1.137687,0.2987865,-1.134912,0.3033153,-1.136628,0.3067351,-1.130018,0.3129961,-1.137625,0.3160366,-1.128707,0.319858,-1.123582,0.3241082,-1.119686,0.3500461,-1.173992,0.3511018,-1.15409,0.3254249,-1.083206,0.3382857,-1.095028,0.3369359,-1.081079,0.3428983,-1.078512,0.3470196,-1.072628,0.3431381,-1.057989,0.3468275,-1.051711,0.3454823,-1.041184,0.343269,-1.030889,0.3449129,-1.023166
0.3362648,-1.011974,0.3443014,-1.006072,0.3412002,-0.9974728,0.3362738,-0.9897577,0.3424224,-0.9809209,0.3434033,-0.9719623,0.3366842,-0.9659009,0.3409917,-0.9546037,0.3429527,-0.9432532,0.3455501,-0.929933,0.338271,-0.9253192,0.3439134,-0.9054994,0.3449781,-0.8883442,0.3400247,-0.8788905,0.3409993,-0.8562043,0.3341625,-0.8483915,0.3393642,-0.7991454,0.3235293,-0.8212352,0.3117777,-0.8409955,0.3057771,-0.8349615,0.2997897,-0.8279951,0.2933691,-0.8308918,0.2875084,-0.8345092,0.2826326,-0.8515301,0.2767122,-0.835401,0.2708,-0.8292659,0.2679423,-0.8467584,0.2636066,-0.8494183,0.2575584,-0.8428924,0.2528842,-0.8444756,0.2424836,-0.8256788,0.2373539,-0.82848,0.23101,-0.8282325,0.2216645,-0.8216786,0.2241259,-0.8443114,0.2139016,-0.8379319,0.1890044,-0.8084644,0.1887674,-0.8261968,0.2071162,-0.8716994,0.1736835,-0.8412082,0.1900754,-0.8790318,0.207594,-0.9136597,0.2086989,-0.9274422,0.2020781,-0.9346985,0.199561,-0.9463453,0.192905,-0.9572489,0.1899104,-0.9711566,0.1868019,-0.9862141,0.1805753,-1.0036,0.186757,-1.017211,0.1751186,-1.041832,0.1877697,-1.04778,0.1884898,-1.062845,0.1904256,-1.076312,0.1890912,-1.094366,0.2033578,-1.087348,0.2069852,-1.095132,0.2093876,-1.104418,0.2146397,-1.107533,0.2128183,-1.125243,0.2186682,-1.125597,0.2243041,-1.125223,0.2282031,-1.128404,0.2317864,-1.131918,0.2361992,-1.132321,0.2390372,-1.13738,0.2420718,-1.141768,0.2463976,-1.140851,0.2492116,-1.146006,0.2568326,-1.127136,0.2615713,-1.119378,0.2646501,-1.119928,0.2655785,-1.137542,0.2682176,-1.145955,0.272058,-1.144415,0.2758237,-1.143294,0.2795394,-1.143427,0.2833262,-1.144239,0.2871765,-1.141494,0.2909897,-1.138684,0.2949831,-1.138373,0.2988613,-1.135588,0.303413,-1.137318,0.3068529,-1.13068,0.3131388,-1.138305,0.316205,-1.129376,0.3200494,-1.124231,0.3243203,-1.12031,0.3503359,-1.174817,0.3513444,-1.154683,0.3256549,-1.083645,0.3385604,-1.095508,0.3372082,-1.081492,0.3431354,-1.078833,0.3474451,-1.073136,0.3436185,-1.058474,0.3472459,-1.052077,0.3458956,-1.041484,0.3436805,-1.031127,0.3453243,-1.023354
0.3364933,-1.01204,0.344712,-1.006155,0.3416057,-0.9974988,0.3365019,-0.989738,0.3428317,-0.9808473,0.3438124,-0.971838,0.3369115,-0.9657921,0.3413963,-0.9543632,0.3433593,-0.9429549,0.345774,-0.9297356,0.3386682,-0.9248775,0.344357,-0.9049323,0.3452005,-0.888008,0.3404242,-0.8781564,0.3414021,-0.8553174,0.3345171,-0.8474202,0.3395368,-0.7985312,0.3236481,-0.8206895,0.3119431,-0.8400146,0.305902,-0.8338856,0.299826,-0.8274535,0.293384,-0.830351,0.2874991,-0.8334186,0.2826017,-0.8505519,0.2766271,-0.8343214,0.2706665,-0.8281342,0.2677833,-0.8455861,0.2635121,-0.8488472,0.2573551,-0.8418973,0.2526071,-0.8433027,0.2421577,-0.8245542,0.2370214,-0.8274506,0.2306322,-0.8271879,0.2212194,-0.8205945,0.2238704,-0.8437151,0.2133444,-0.8367844,0.1883789,-0.8073916,0.1881573,-0.8252212,0.2067443,-0.8711151,0.1730595,-0.8404158,0.1896708,-0.8785509,0.2072473,-0.9132808,0.2079973,-0.926791,0.2016979,-0.9344196,0.1991783,-0.9461353,0.1925042,-0.9571134,0.1895068,-0.9711028,0.1863955,-0.9862478,0.1801574,-1.003741,0.1862669,-1.017453,0.1746998,-1.042184,0.1872829,-1.048224,0.1879686,-1.063429,0.1899444,-1.076944,0.1886997,-1.094977,0.2029433,-1.087993,0.2065869,-1.095816,0.2090201,-1.105115,0.2142849,-1.108254,0.2125277,-1.12591,0.2183976,-1.126255,0.2240509,-1.125877,0.2279666,-1.12906,0.231563,-1.132587,0.2359926,-1.132986,0.2388412,-1.138067,0.2418871,-1.142472,0.2462304,-1.141547,0.2490551,-1.146725,0.2566829,-1.127904,0.2614324,-1.120193,0.2645352,-1.120711,0.2654906,-1.138236,0.26814,-1.146689,0.2720006,-1.145119,0.2757839,-1.143994,0.2795165,-1.144143,0.2833215,-1.144946,0.2871911,-1.14219,0.2910238,-1.139369,0.2950372,-1.13906,0.2989359,-1.136265,0.3035105,-1.138008,0.3069705,-1.131341,0.3134235,-1.139663,0.3163732,-1.130044,0.3202405,-1.12488,0.3245322,-1.120934,0.3506255,-1.175643,0.3515868,-1.155277,0.3258848,-1.084084,0.3388351,-1.095989,0.3374806,-1.081905,0.3433725,-1.079154,0.3478709,-1.073645,0.3440992,-1.05896,0.3476647,-1.052444,0.3463093,-1.041785,0.3440924,-1.031367,0.3457362,-1.023543
0.3367219,-1.012106,0.3451231,-1.006239,0.3420117,-0.9975257,0.3367302,-0.9897185,0.3432416,-0.9807745,0.344222,-0.9717145,0.3373668,-0.9655752,0.3418015,-0.9541234,0.3438034,-0.9426304,0.3459981,-0.9295385,0.339066,-0.9244361,0.3448015,-0.9043655,0.3454231,-0.8876719,0.3408244,-0.8774223,0.3418054,-0.8544301,0.3348721,-0.8464482,0.3397095,-0.7979166,0.3237669,-0.8201434,0.3121232,-0.838944,0.3060265,-0.8328087,0.2998621,-0.8269117,0.2933986,-0.8298099,0.2874889,-0.8323268,0.2825701,-0.8495729,0.2765409,-0.8332409,0.2705317,-0.8270014,0.2676429,-0.8445573,0.2633456,-0.847845,0.2571507,-0.8409016,0.2523629,-0.8422735,0.2418302,-0.8234291,0.2366875,-0.8264208,0.2302531,-0.8261431,0.2207729,-0.8195102,0.2236146,-0.8431188,0.2128546,-0.8357783,0.187752,-0.8063193,0.1875462,-0.8242464,0.2063721,-0.8705313,0.1723788,-0.8395532,0.1892662,-0.8780707,0.2069007,-0.9129025,0.2072964,-0.9261423,0.2013181,-0.9341414,0.1987961,-0.9459262,0.192104,-0.9569788,0.1891039,-0.97105,0.1859899,-0.9862825,0.1797404,-1.003883,0.1857782,-1.017697,0.1742822,-1.042538,0.1867977,-1.048669,0.1874492,-1.064015,0.1894648,-1.077578,0.1883092,-1.095589,0.20253,-1.088639,0.2061897,-1.0965,0.2086535,-1.105813,0.213931,-1.108976,0.2122377,-1.126577,0.2181275,-1.126913,0.223798,-1.126531,0.2277305,-1.129717,0.2313399,-1.133256,0.2357862,-1.133651,0.2386453,-1.138753,0.2417026,-1.143176,0.2460632,-1.142243,0.2488986,-1.147443,0.2565332,-1.128672,0.2612935,-1.121007,0.2644203,-1.121494,0.2654026,-1.138929,0.2680624,-1.147424,0.2719431,-1.145823,0.275744,-1.144694,0.2794934,-1.144859,0.2833167,-1.145652,0.2872056,-1.142885,0.2910577,-1.140054,0.2950911,-1.139746,0.2990103,-1.136941,0.3036078,-1.138698,0.3070879,-1.132003,0.3137073,-1.141022,0.3165412,-1.130713,0.3204315,-1.125529,0.324744,-1.121558,0.3508826,-1.176377,0.3518291,-1.15587,0.3261147,-1.084523,0.3391098,-1.09647,0.337753,-1.082319,0.3436097,-1.079475,0.3482968,-1.074155,0.3445802,-1.059448,0.3480837,-1.052813,0.3467234,-1.042087,0.3445046,-1.031607,0.3461485,-1.023733
0.3369507,-1.012173,0.3455347,-1.006325,0.3424182,-0.9975534,0.3371873,-0.9896802,0.343652,-0.9807025,0.3446323,-0.9715917,0.3378229,-0.9653592,0.3422074,-0.9538842,0.3442483,-0.9423065,0.3462225,-0.9293414,0.3394646,-0.9239951,0.3452468,-0.9037991,0.345646,-0.8873358,0.3412253,-0.8766881,0.3422094,-0.8535423,0.3352275,-0.8454756,0.3398822,-0.7973017,0.3238856,-0.819597,0.312303,-0.8378724,0.3061504,-0.8317307,0.299898,-0.8263696,0.2934131,-0.8292686,0.2874778,-0.8312339,0.2825377,-0.8485931,0.2764537,-0.8321594,0.2703956,-0.8258676,0.2675013,-0.8435277,0.263178,-0.846842,0.2569452,-0.8399053,0.2521175,-0.8412437,0.2415012,-0.8223034,0.2363524,-0.8253907,0.2298727,-0.8250979,0.2203248,-0.8184257,0.2233583,-0.8425225,0.2123636,-0.8347725,0.1871237,-0.8052476,0.1869342,-0.8232723,0.2059998,-0.8699479,0.1716979,-0.8386921,0.1888616,-0.877591,0.2065292,-0.9124976,0.2065963,-0.9254961,0.2009385,-0.933864,0.1984142,-0.9457178,0.1917043,-0.9568452,0.1887017,-0.9709982,0.1855852,-0.9863183,0.1793244,-1.004027,0.1852909,-1.017943,0.1738658,-1.042893,0.186314,-1.049115,0.1869315,-1.064603,0.1889867,-1.078214,0.1879198,-1.096202,0.2021178,-1.089285,0.2057935,-1.097184,0.2082878,-1.106511,0.213578,-1.109698,0.2119482,-1.127244,0.2178578,-1.127572,0.2235456,-1.127185,0.2274947,-1.130373,0.2311171,-1.133924,0.2355801,-1.134316,0.2384496,-1.139439,0.2415182,-1.14388,0.2458962,-1.142939,0.2487422,-1.148161,0.2563836,-1.12944,0.2611545,-1.121821,0.2643054,-1.122276,0.2653145,-1.139622,0.2679847,-1.148158,0.2718855,-1.146527,0.2757039,-1.145393,0.2794701,-1.145575,0.2833116,-1.146359,0.2872198,-1.143581,0.2910914,-1.140738,0.2951448,-1.140432,0.2990845,-1.137617,0.3037048,-1.139387,0.3072051,-1.132664,0.3139903,-1.14238,0.3167089,-1.131381,0.3206223,-1.126179,0.3249557,-1.122183,0.3511397,-1.177111,0.3520714,-1.156465,0.3263446,-1.084963,0.3393844,-1.096952,0.3380254,-1.082734,0.343847,-1.079797,0.348723,-1.074667,0.3450616,-1.059937,0.3485031,-1.053182,0.3471378,-1.04239,0.3449173,-1.031849,0.3465612,-1.023924
0.3371796,-1.01224,0.3459468,-1.006411,0.3428252,-0.9975821,0.3376452,-0.9896431,0.344063,-0.9806313,0.3450803,-0.9714587,0.3382236,-0.9651704,0.3426139,-0.9536456,0.344694,-0.9419832,0.346447,-0.9291445,0.3398638,-0.9235545,0.345693,-0.9032329,0.345869,-0.8869997,0.3416269,-0.8759537,0.3426141,-0.8526542,0.3355832,-0.8445022,0.3400549,-0.7966864,0.3240043,-0.8190504,0.3124824,-0.8367996,0.3062738,-0.8306515,0.2999337,-0.8258273,0.2934273,-0.828727,0.2874657,-0.83014,0.2825045,-0.8476124,0.2763653,-0.8310769,0.2702583,-0.8247328,0.2673588,-0.8424973,0.2630095,-0.8458384,0.2567387,-0.8389083,0.2518709,-0.8402134,0.2411707,-0.8211771,0.2359856,-0.824267,0.2294909,-0.8240525,0.2198753,-0.8173411,0.2231016,-0.8419261,0.2118715,-0.833767,0.186494,-0.8041765,0.1863212,-0.8222991,0.2056272,-0.8693649,0.1710166,-0.8378324,0.1885021,-0.8771653,0.2061578,-0.9120932,0.205897,-0.9248523,0.2005593,-0.9335874,0.1980328,-0.9455104,0.1913053,-0.9567126,0.1883002,-0.9709474,0.1851813,-0.9863551,0.1789093,-1.004172,0.184805,-1.01819,0.1734506,-1.043249,0.1858318,-1.049563,0.1864157,-1.065192,0.1885102,-1.078851,0.1875314,-1.096816,0.2017067,-1.089933,0.2053984,-1.09787,0.207923,-1.107209,0.2132257,-1.11042,0.2116593,-1.127911,0.2175886,-1.12823,0.2232935,-1.12784,0.2272592,-1.13103,0.2308946,-1.134592,0.2353742,-1.134981,0.2382541,-1.140124,0.241334,-1.144583,0.2457292,-1.143634,0.2485858,-1.148879,0.256234,-1.130207,0.2610156,-1.122635,0.2641903,-1.123058,0.2652264,-1.140314,0.2679069,-1.148892,0.2718278,-1.147231,0.2756637,-1.146091,0.2794467,-1.146291,0.2833064,-1.147065,0.2872339,-1.144276,0.2911249,-1.141422,0.2951983,-1.141118,0.2991584,-1.138293,0.3038016,-1.140077,0.3073221,-1.133325,0.3142723,-1.143739,0.3168765,-1.13205,0.3208129,-1.126828,0.3251672,-1.122807,0.3513965,-1.177846,0.3523136,-1.157059,0.3265744,-1.085403,0.3396591,-1.097434,0.3382979,-1.083148,0.3440843,-1.080119,0.3491494,-1.07518,0.3454841,-1.060367,0.3489228,-1.053553,0.3475526,-1.042694,0.3453303,-1.032091,0.3469744,-1.024116
0.3374086,-1.012307,0.3463594,-1.006498,0.3432327,-0.9976116,0.3381037,-0.989607,0.3444746,-0.9805609,0.345529,-0.9713266,0.3386248,-0.9649823,0.343021,-0.9534077,0.3451405,-0.9416607,0.3466718,-0.9289478,0.3402636,-0.9231142,0.34614,-0.9026671,0.3460923,-0.8866637,0.3420292,-0.8752193,0.3430193,-0.8517656,0.3359393,-0.8435281,0.3402276,-0.7960708,0.3241229,-0.8185035,0.3126615,-0.8357258,0.3063966,-0.8295712,0.2999693,-0.8252846,0.2934414,-0.8281851,0.2874527,-0.8290449,0.2824706,-0.8466308,0.276276,-0.8299934,0.2701196,-0.8235969,0.2672151,-0.8414661,0.2628399,-0.8448341,0.2565311,-0.8379107,0.2516231,-0.8391824,0.2408386,-0.8200501,0.2356172,-0.8231429,0.2291077,-0.8230068,0.2194243,-0.8162563,0.2228446,-0.8413299,0.2113782,-0.8327616,0.1858629,-0.8031059,0.1857073,-0.8213266,0.2052543,-0.8687823,0.1703351,-0.8369743,0.1881426,-0.8767402,0.2057866,-0.9116895,0.2055477,-0.9245313,0.2001805,-0.9333116,0.1976519,-0.9453037,0.1909068,-0.956581,0.1878994,-0.9708977,0.1847781,-0.986393,0.1784953,-1.004318,0.1843204,-1.018439,0.1730365,-1.043607,0.1853511,-1.050013,0.1859017,-1.065783,0.1880353,-1.079489,0.1871442,-1.09743,0.2012967,-1.090581,0.2050043,-1.098556,0.2075875,-1.107853,0.2128742,-1.111143,0.2113709,-1.128579,0.2173198,-1.128888,0.2230419,-1.128494,0.227024,-1.131687,0.2306724,-1.135261,0.2351685,-1.135646,0.2380587,-1.14081,0.2411499,-1.145286,0.2455624,-1.144329,0.2484296,-1.149596,0.2560844,-1.130973,0.2608766,-1.123448,0.2640753,-1.123839,0.2651382,-1.141007,0.2678289,-1.149625,0.2717699,-1.147934,0.2756233,-1.14679,0.2794231,-1.147006,0.283301,-1.14777,0.2872477,-1.14497,0.2911583,-1.142106,0.2952516,-1.141804,0.2992321,-1.138969,0.3038982,-1.140766,0.3074389,-1.133987,0.3144232,-1.144467,0.3170439,-1.132719,0.3211935,-1.128128,0.3253785,-1.123432,0.3516533,-1.178582,0.3525557,-1.157655,0.3268042,-1.085844,0.3399338,-1.097917,0.3385704,-1.083564,0.3443216,-1.080441,0.349576,-1.075694,0.3459068,-1.060799,0.3493428,-1.053924,0.3479677,-1.043,0.3457438,-1.032335,0.3473879,-1.024309
0.3376379,-1.012374,0.3468098,-1.006594,0.3436408,-0.997642,0.338563,-0.9895719,0.3448868,-0.9804913,0.3459784,-0.9711954,0.3390266,-0.9647949,0.3434288,-0.9531704,0.3455877,-0.9413388,0.3468968,-0.9287512,0.3406642,-0.9226744,0.3463638,-0.9023843,0.3465394,-0.8859917,0.3424321,-0.8744847,0.3434252,-0.8508765,0.3362959,-0.8425533,0.3404003,-0.7954548,0.3242414,-0.8179563,0.3128402,-0.8346509,0.3065189,-0.8284898,0.3000047,-0.8247416,0.2934552,-0.8276429,0.2874388,-0.8279488,0.2824359,-0.8456484,0.2762309,-0.8294512,0.2699797,-0.82246,0.2670705,-0.8404341,0.2626692,-0.8438291,0.2563224,-0.8369125,0.2513742,-0.8381509,0.240505,-0.8189226,0.2352472,-0.8220183,0.2287232,-0.8219608,0.2189718,-0.8151714,0.2225871,-0.8407336,0.2108837,-0.8317565,0.1851733,-0.8019393,0.1850924,-0.8203548,0.2048813,-0.8682001,0.1696532,-0.8361176,0.1877831,-0.8763155,0.2054154,-0.9112865,0.2051985,-0.9242109,0.1998019,-0.9330365,0.1972713,-0.9450979,0.190509,-0.9564503,0.1874994,-0.9708489,0.1843758,-0.9864319,0.1780822,-1.004465,0.1838373,-1.018689,0.1726236,-1.043965,0.184872,-1.050464,0.1853895,-1.066376,0.1875619,-1.080128,0.1867579,-1.098045,0.2008879,-1.09123,0.2046113,-1.099243,0.2072527,-1.108498,0.2125236,-1.111866,0.211083,-1.129246,0.2170515,-1.129547,0.2227906,-1.129148,0.2267892,-1.132343,0.2304504,-1.135929,0.2349631,-1.13631,0.2378636,-1.141496,0.240966,-1.14599,0.2453957,-1.145024,0.2482734,-1.150314,0.2559349,-1.13174,0.2607376,-1.124261,0.2639601,-1.12462,0.26505,-1.141699,0.2677509,-1.150359,0.271712,-1.148637,0.2755828,-1.147488,0.2793993,-1.147721,0.2832954,-1.148476,0.2872614,-1.145665,0.2911914,-1.142789,0.2953046,-1.142489,0.2993057,-1.139645,0.3039945,-1.141456,0.3075554,-1.134648,0.3145738,-1.145196,0.317211,-1.133387,0.3215734,-1.129429,0.3255897,-1.124058,0.3519098,-1.179318,0.3529801,-1.158699,0.327034,-1.086285,0.3402084,-1.0984,0.3388429,-1.08398,0.344559,-1.080764,0.3500028,-1.076209,0.3463298,-1.061231,0.3497631,-1.054297,0.3483832,-1.043306,0.3461576,-1.032579,0.3478393,-1.024521
0.3378672,-1.012442,0.3472608,-1.006692,0.3440494,-0.9976732,0.3390229,-0.9895379,0.3452996,-0.9804225,0.3464286,-0.9710652,0.3394291,-0.9646082,0.3438373,-0.9529337,0.3460358,-0.9410177,0.3471219,-0.9285548,0.3410655,-0.9222348,0.3465878,-0.9021016,0.3469874,-0.8853199,0.3428357,-0.87375,0.3438317,-0.8499871,0.3366528,-0.8415778,0.340573,-0.7948384,0.32436,-0.8174088,0.3130186,-0.8335749,0.3066407,-0.8274072,0.3000399,-0.8241984,0.2934689,-0.8271005,0.2874239,-0.8268516,0.2824005,-0.8446652,0.2761855,-0.8289089,0.2698384,-0.821322,0.2669247,-0.8394013,0.2624976,-0.8428233,0.2561126,-0.8359136,0.251124,-0.8371188,0.2401699,-0.8177945,0.2348757,-0.8208933,0.2283374,-0.8209145,0.2185178,-0.8140864,0.2223292,-0.8401373,0.2103881,-0.8307516,0.1844821,-0.8007734,0.1844765,-0.8193839,0.204508,-0.8676183,0.1689711,-0.8352623,0.1874237,-0.8758913,0.2050444,-0.9108841,0.2048495,-0.9238912,0.1994237,-0.9327622,0.1968912,-0.9448929,0.1901117,-0.9563205,0.1871,-0.9708011,0.1839743,-0.986472,0.1776701,-1.004613,0.1833555,-1.018941,0.1722119,-1.044325,0.1843943,-1.050917,0.1848791,-1.06697,0.1870901,-1.080769,0.1863728,-1.098661,0.2004802,-1.09188,0.2042192,-1.09993,0.2069186,-1.109144,0.2121737,-1.11259,0.2107957,-1.129914,0.2167837,-1.130206,0.2225397,-1.129802,0.2265547,-1.133,0.2302288,-1.136597,0.2347579,-1.136975,0.2376687,-1.142181,0.2407823,-1.146693,0.2452291,-1.145719,0.2481173,-1.151031,0.255797,-1.132446,0.2605986,-1.125073,0.2638449,-1.1254,0.2649616,-1.14239,0.2676728,-1.151091,0.2716539,-1.149339,0.2755422,-1.148186,0.2793754,-1.148435,0.2832896,-1.149181,0.2872748,-1.146359,0.2912243,-1.143473,0.2953575,-1.143174,0.299379,-1.14032,0.3040907,-1.142145,0.3076718,-1.135309,0.3147242,-1.145924,0.317378,-1.134056,0.3219526,-1.13073,0.3258008,-1.124683,0.3521662,-1.180054,0.3534043,-1.159745,0.3272638,-1.086726,0.3404831,-1.098884,0.3391155,-1.084396,0.3447965,-1.081087,0.3504298,-1.076725,0.3467531,-1.061665,0.3501838,-1.054671,0.3487991,-1.043613,0.3465718,-1.032825,0.3482912,-1.024734
0.3380967,-1.01251,0.3477124,-1.00679,0.3444584,-0.9977054,0.3394269,-0.989509,0.3457503,-0.9803485,0.3468794,-0.9709358,0.3398322,-0.9644221,0.3442833,-0.9526764,0.3464847,-0.9406972,0.3473473,-0.9283585,0.3414674,-0.9217957,0.3468121,-0.901819,0.3472117,-0.884984,0.3432765,-0.8729489,0.3442756,-0.8490168,0.3370101,-0.8406016,0.3407457,-0.7942217,0.3244784,-0.816861,0.3131967,-0.8324978,0.3067619,-0.8263236,0.300075,-0.8236549,0.2934823,-0.8265578,0.2874161,-0.8263025,0.2823643,-0.8436812,0.2761398,-0.8283663,0.2696958,-0.820183,0.2667779,-0.8383677,0.2623249,-0.8418169,0.2559017,-0.8349142,0.2508727,-0.836086,0.2398331,-0.8166658,0.2345026,-0.8197677,0.2279151,-0.8197734,0.2180623,-0.8130012,0.2220708,-0.839541,0.2098913,-0.829747,0.1837891,-0.7996082,0.1838597,-0.8184137,0.2041344,-0.8670369,0.1682886,-0.8344085,0.1870643,-0.8754676,0.2046735,-0.9104823,0.2045007,-0.9235721,0.1990459,-0.9324887,0.1965116,-0.9446887,0.189715,-0.9561917,0.1867013,-0.9707544,0.1835736,-0.986513,0.177259,-1.004762,0.1828751,-1.019194,0.1718013,-1.044686,0.1839181,-1.05137,0.1843704,-1.067566,0.1866199,-1.081411,0.1859887,-1.099278,0.2000737,-1.092531,0.2038282,-1.100618,0.2065853,-1.109789,0.2118247,-1.113314,0.2105089,-1.130583,0.2165163,-1.130864,0.2222892,-1.130457,0.2263205,-1.133656,0.2300074,-1.137265,0.2345529,-1.137639,0.2374739,-1.142866,0.2405987,-1.147395,0.2450626,-1.146414,0.2479613,-1.151747,0.2556592,-1.133152,0.2604595,-1.125885,0.2637297,-1.126181,0.2648733,-1.143082,0.2675946,-1.151824,0.2715957,-1.150041,0.2755014,-1.148883,0.2793513,-1.14915,0.2832837,-1.149886,0.2872881,-1.147053,0.291257,-1.144156,0.2954101,-1.143859,0.2994521,-1.140996,0.3041866,-1.142834,0.3077879,-1.13597,0.3148744,-1.146652,0.3175447,-1.134725,0.322331,-1.132031,0.3260117,-1.125309,0.3524225,-1.180791,0.3538282,-1.160793,0.3274935,-1.087168,0.3407578,-1.099368,0.3393881,-1.084813,0.345034,-1.08141,0.350857,-1.077243,0.3471766,-1.0621,0.3506427,-1.05508,0.3492528,-1.04395,0.3469865,-1.033072,0.3487437,-1.024948
0.3383264,-1.012578,0.3481645,-1.006889,0.3448681,-0.9977384,0.3398313,-0.9894809,0.3462017,-0.9802754,0.347331,-0.9708074,0.3402359,-0.9642368,0.3447301,-0.9524198,0.3469344,-0.9403774,0.3475729,-0.9281623,0.3418701,-0.9213569,0.3470366,-0.9015364,0.3474362,-0.8846482,0.3437182,-0.8721477,0.3447203,-0.8480461,0.3373678,-0.8396247,0.3409185,-0.7936046,0.3245969,-0.816313,0.3133743,-0.8314196,0.3068825,-0.8252387,0.3001098,-0.8231111,0.2934955,-0.8260148,0.2874081,-0.8257532,0.2823272,-0.8426962,0.2760939,-0.8278234,0.2695519,-0.819043,0.2666301,-0.8373333,0.2621511,-0.8408098,0.2556897,-0.8339141,0.2506202,-0.8350527,0.2394948,-0.8155365,0.234128,-0.8186417,0.2274913,-0.818632,0.2176053,-0.8119158,0.2218121,-0.8389448,0.2093933,-0.8287425,0.1830945,-0.7984436,0.1832419,-0.8174443,0.2037607,-0.866456,0.1676059,-0.8335562,0.1867049,-0.8750445,0.2043027,-0.9100811,0.204127,-0.9232306,0.1986683,-0.9322159,0.1961323,-0.9444853,0.1893189,-0.9560639,0.1863034,-0.9707086,0.1831737,-0.9865551,0.1768488,-1.004913,0.1824335,-1.019429,0.1713918,-1.045048,0.1834435,-1.051826,0.1838635,-1.068164,0.1861512,-1.082054,0.1856057,-1.099896,0.1996682,-1.093182,0.2034383,-1.101307,0.2062528,-1.110435,0.2115036,-1.113982,0.2102227,-1.131251,0.2162494,-1.131523,0.2220391,-1.131111,0.2260866,-1.134313,0.2297863,-1.137933,0.2343481,-1.138304,0.2372794,-1.143551,0.2404152,-1.148098,0.2448962,-1.147108,0.2478053,-1.152464,0.2555215,-1.133857,0.2603205,-1.126696,0.2636144,-1.12696,0.2647848,-1.143773,0.2675163,-1.152556,0.2715374,-1.150743,0.2754605,-1.14958,0.279327,-1.149863,0.2832776,-1.15059,0.2873012,-1.147746,0.2912895,-1.144838,0.2954625,-1.144544,0.299525,-1.141671,0.3042823,-1.143523,0.3079039,-1.136631,0.3150242,-1.14738,0.3177113,-1.135394,0.3227088,-1.133334,0.3262224,-1.125935,0.3526786,-1.181529,0.3542518,-1.161842,0.3277232,-1.08761,0.3410324,-1.099853,0.3396608,-1.085231,0.3452715,-1.081734,0.3512845,-1.077762,0.3476004,-1.062536,0.351102,-1.05549,0.349707,-1.044287,0.3474015,-1.033319,0.3491966,-1.025163
0.3385562,-1.012647,0.3486173,-1.00699,0.3452782,-0.9977723,0.3402364,-0.9894536,0.3466538,-0.9802033,0.3477834,-0.9706799,0.3406403,-0.9640521,0.3451777,-0.952164,0.3473849,-0.9400583,0.3477987,-0.9279663,0.3422734,-0.9209185,0.3472612,-0.901254,0.347661,-0.8843123,0.3441606,-0.8713463,0.3451657,-0.8470748,0.3377258,-0.8386471,0.3410912,-0.7929872,0.3247152,-0.8157646,0.3135516,-0.8303402,0.3070026,-0.8241528,0.3001447,-0.8225638,0.2935086,-0.8254715,0.2873998,-0.8252036,0.2822895,-0.8417105,0.2760013,-0.8267369,0.2694067,-0.8179019,0.2664811,-0.8362981,0.2619763,-0.839802,0.2554573,-0.832823,0.2503664,-0.8340188,0.2391549,-0.8144065,0.2337517,-0.8175153,0.2270657,-0.8174903,0.2171052,-0.8107323,0.221553,-0.8383485,0.2088941,-0.8277383,0.1823983,-0.7972797,0.1825673,-0.8163883,0.2033866,-0.8658754,0.1669228,-0.8327053,0.1863455,-0.8746218,0.2039321,-0.9096806,0.2037534,-0.9228898,0.1982911,-0.9319439,0.1957535,-0.9442828,0.1889235,-0.955937,0.1859061,-0.9706639,0.1827747,-0.9865982,0.1764396,-1.005065,0.181993,-1.019665,0.1709835,-1.045411,0.1829703,-1.052283,0.1833584,-1.068763,0.185684,-1.082698,0.1852237,-1.100514,0.1992639,-1.093834,0.2030493,-1.101997,0.2059209,-1.111082,0.2111832,-1.11465,0.209937,-1.13192,0.215983,-1.132182,0.2217893,-1.131766,0.2258531,-1.134969,0.2295655,-1.138602,0.2341435,-1.138968,0.237085,-1.144236,0.2402319,-1.1488,0.2447299,-1.147802,0.2476494,-1.15318,0.2553837,-1.134563,0.2601814,-1.127507,0.263499,-1.12774,0.2646963,-1.144463,0.2674379,-1.153287,0.271479,-1.151445,0.2754195,-1.150277,0.2793026,-1.150577,0.2832713,-1.151294,0.2873141,-1.14844,0.2913218,-1.145521,0.2955148,-1.145229,0.2995977,-1.142346,0.3043777,-1.144212,0.3080196,-1.137292,0.3151739,-1.148109,0.3178776,-1.136063,0.3230858,-1.134636,0.326433,-1.126561,0.3529345,-1.182267,0.3546752,-1.162892,0.3279528,-1.088052,0.3413071,-1.100339,0.3399335,-1.085648,0.3455091,-1.082058,0.3517121,-1.078282,0.3480245,-1.062974,0.3515617,-1.055902,0.3501616,-1.044626,0.3478169,-1.033568,0.34965,-1.025379
0.3387861,-1.012716,0.3490706,-1.007092,0.3456889,-0.9978071,0.3406419,-0.9894271,0.3471066,-0.9801322,0.3482364,-0.9705533,0.3410452,-0.9638681,0.3456261,-0.951909,0.3478362,-0.9397399,0.3480247,-0.9277705,0.3426774,-0.9204805,0.3474861,-0.9009716,0.3478859,-0.8839766,0.3446039,-0.8705448,0.3456119,-0.846103,0.3380843,-0.8376687,0.3412639,-0.7923693,0.3248335,-0.815216,0.3137286,-0.8292598,0.3071221,-0.8230657,0.3001794,-0.8220162,0.2935214,-0.824928,0.2873913,-0.8246537,0.2822509,-0.8407239,0.2759075,-0.8256494,0.2692601,-0.8167598,0.2663311,-0.8352621,0.2618004,-0.8387935,0.2552236,-0.8317311,0.2501114,-0.8329843,0.2388134,-0.813276,0.2333739,-0.8163883,0.2266386,-0.8163482,0.2166034,-0.8095486,0.2212934,-0.8377523,0.2083938,-0.8267344,0.1817003,-0.7961165,0.1818915,-0.8153332,0.2030124,-0.8652953,0.1662395,-0.8318558,0.1859861,-0.8741997,0.2035615,-0.9092807,0.2033802,-0.9225498,0.1979142,-0.9316727,0.1953752,-0.9440811,0.1885285,-0.955811,0.1855095,-0.9706201,0.1823764,-0.9866424,0.1760314,-1.005218,0.1815537,-1.019903,0.1705763,-1.045776,0.1824986,-1.052741,0.182855,-1.069363,0.1852183,-1.083344,0.1848428,-1.101133,0.1988606,-1.094487,0.2026614,-1.102687,0.2055899,-1.111729,0.2108634,-1.115319,0.2096519,-1.132588,0.2157169,-1.132842,0.22154,-1.13242,0.2256199,-1.135626,0.2293449,-1.13927,0.2339392,-1.139632,0.2368909,-1.144921,0.2400488,-1.149502,0.2445637,-1.148496,0.2474936,-1.153896,0.255246,-1.135268,0.2600424,-1.128318,0.2633836,-1.128519,0.2646078,-1.145154,0.2673594,-1.154019,0.2714204,-1.152146,0.2753783,-1.150974,0.279278,-1.15129,0.2832648,-1.151998,0.2873268,-1.149133,0.291354,-1.146203,0.2955668,-1.145913,0.2996701,-1.143021,0.3044729,-1.1449,0.3081351,-1.137953,0.3153233,-1.148837,0.3180437,-1.136733,0.3232876,-1.135335,0.3266434,-1.127187,0.3531903,-1.183005,0.3550984,-1.163943,0.328199,-1.088526,0.3415818,-1.100824,0.3402062,-1.086067,0.3457468,-1.082383,0.35214,-1.078803,0.3484489,-1.063412,0.3520218,-1.056315,0.3506166,-1.044966,0.3482327,-1.033818,0.3501039,-1.025597
0.3390162,-1.012785,0.3495245,-1.007195,0.3461372,-0.9978461,0.3410481,-0.9894015,0.3475601,-0.9800621,0.3486902,-0.9704276,0.3414508,-0.9636847,0.3460753,-0.9516548,0.3482883,-0.9394221,0.3482509,-0.9275748,0.3431187,-0.9200034,0.3477113,-0.9006893,0.3481111,-0.8836408,0.345048,-0.8697432,0.3460589,-0.8451307,0.3384755,-0.8366013,0.3414367,-0.7917511,0.3249518,-0.814667,0.3139052,-0.8281782,0.3072418,-0.8219709,0.3002139,-0.8214683,0.293534,-0.8243841,0.2873825,-0.8241036,0.2822115,-0.8397364,0.2758602,-0.8251053,0.2691863,-0.8161884,0.26618,-0.8342253,0.2616235,-0.8377842,0.2549886,-0.8306385,0.2498553,-0.8319492,0.2386421,-0.8127105,0.2329945,-0.8152609,0.2262097,-0.8152057,0.2160997,-0.8083647,0.2210335,-0.8371561,0.2078923,-0.8257306,0.1810007,-0.7949539,0.1812146,-0.8142791,0.2026379,-0.8647156,0.1658977,-0.8314316,0.1856267,-0.8737781,0.2031911,-0.9088814,0.2030071,-0.9222104,0.1975377,-0.9314022,0.1949973,-0.9438802,0.1881342,-0.955686,0.1851136,-0.9705774,0.1819789,-0.9866877,0.1756242,-1.005371,0.1811155,-1.020142,0.1701703,-1.046141,0.1820284,-1.053201,0.1823534,-1.069966,0.1847542,-1.083991,0.1844629,-1.101753,0.1984585,-1.095141,0.2022745,-1.103378,0.2052595,-1.112376,0.2105444,-1.115988,0.2093673,-1.133257,0.2154514,-1.133501,0.221291,-1.133075,0.2253871,-1.136283,0.2291246,-1.139937,0.2337351,-1.140296,0.2366969,-1.145605,0.2398658,-1.150204,0.2443976,-1.14919,0.2473378,-1.154611,0.2551083,-1.135972,0.2599033,-1.129128,0.2632682,-1.129297,0.2645191,-1.145844,0.2672808,-1.15475,0.2713618,-1.152847,0.275337,-1.15167,0.2792532,-1.152003,0.2832582,-1.152702,0.2873394,-1.149825,0.2913859,-1.146885,0.2956186,-1.146597,0.2997424,-1.143695,0.3045679,-1.145589,0.3082504,-1.138613,0.3154724,-1.149565,0.3182097,-1.137402,0.3234892,-1.136034,0.3268537,-1.127814,0.3534459,-1.183744,0.3555213,-1.164996,0.3284452,-1.089001,0.3418564,-1.101311,0.340479,-1.086486,0.3461637,-1.082953,0.3525681,-1.079326,0.3488735,-1.063852,0.3524822,-1.056729,0.3510721,-1.045308,0.3486865,-1.034092,0.3505584,-1.025816
0.3392465,-1.012854,0.3499791,-1.007299,0.3465861,-0.9978861,0.3414547,-0.9893767,0.3480143,-0.9799929,0.3491447,-0.9703029,0.341857,-0.9635021,0.3465252,-0.9514013,0.3487413,-0.9391051,0.3484773,-0.9273792,0.3435608,-0.9195267,0.3479366,-0.900407,0.3483365,-0.8833051,0.3454929,-0.8689414,0.3465066,-0.8441579,0.3388673,-0.8355329,0.3416094,-0.7911326,0.32507,-0.8141178,0.3140814,-0.8270955,0.3073609,-0.820875,0.3002482,-0.8209201,0.2935464,-0.82384,0.2873735,-0.8235532,0.2821713,-0.8387481,0.2758126,-0.8245609,0.2691122,-0.8156166,0.2660278,-0.8331877,0.2614455,-0.8367743,0.2547523,-0.8295452,0.2495978,-0.8309135,0.2384703,-0.8121449,0.2326134,-0.814133,0.2257792,-0.814063,0.2155942,-0.8071807,0.2207731,-0.8365598,0.2073896,-0.8247271,0.1802994,-0.793792,0.1805365,-0.8132258,0.2022632,-0.8641363,0.1655559,-0.8310078,0.1852674,-0.8733569,0.2028208,-0.9084828,0.2026342,-0.9218717,0.1971615,-0.9311325,0.1946198,-0.9436801,0.1877405,-0.955562,0.1847185,-0.9705356,0.1815823,-0.9867339,0.1752179,-1.005526,0.1806785,-1.020382,0.1697654,-1.046508,0.1815962,-1.053626,0.1818535,-1.07057,0.1842915,-1.08464,0.1840841,-1.102374,0.1980888,-1.095745,0.2019187,-1.104015,0.2049299,-1.113024,0.210226,-1.116657,0.2090832,-1.133927,0.2151863,-1.13416,0.2210424,-1.13373,0.2251545,-1.136939,0.2289047,-1.140605,0.2335313,-1.14096,0.2365031,-1.14629,0.239683,-1.150906,0.2442317,-1.149883,0.2471822,-1.155327,0.2549706,-1.136677,0.2597642,-1.129938,0.2631527,-1.130075,0.2644304,-1.146533,0.2672021,-1.15548,0.271303,-1.153547,0.2752956,-1.152366,0.2792283,-1.152716,0.2832513,-1.153405,0.2873517,-1.150518,0.2914176,-1.147567,0.2956702,-1.147281,0.2998144,-1.14437,0.3046627,-1.146277,0.3083655,-1.139274,0.3156214,-1.150293,0.3183754,-1.138071,0.3236905,-1.136733,0.3270789,-1.128486,0.3537014,-1.184483,0.3559439,-1.16605,0.3286913,-1.089477,0.3421005,-1.101744,0.3407214,-1.086858,0.3465807,-1.083525,0.3529964,-1.07985,0.3492984,-1.064293,0.352943,-1.057145,0.3515279,-1.045651,0.3491407,-1.034366,0.3510133,-1.026036
0.3394769,-1.012924,0.3504342,-1.007404,0.3470357,-0.9979272,0.3418619,-0.9893527,0.3484692,-0.9799248,0.3496,-0.9701791,0.3422638,-0.9633202,0.346976,-0.9511486,0.3489681,-0.9389469,0.348704,-0.9271838,0.3440037,-0.9190505,0.3483879,-0.8998428,0.3485621,-0.8829694,0.3459386,-0.8681395,0.346955,-0.8431845,0.3392594,-0.8344637,0.3417821,-0.7905136,0.3251882,-0.8135683,0.3142572,-0.8260117,0.3074202,-0.8203266,0.3002824,-0.8203716,0.2935586,-0.8232956,0.2873643,-0.8230025,0.2821266,-0.8376695,0.2757648,-0.8240163,0.2690377,-0.8150447,0.2658745,-0.8321493,0.2612664,-0.8357637,0.2545146,-0.8284511,0.2493392,-0.8298773,0.2382982,-0.8115791,0.2322308,-0.8130046,0.2253471,-0.8129199,0.2150869,-0.8059964,0.2205123,-0.8359636,0.2068857,-0.8237238,0.1795964,-0.7926308,0.1798572,-0.8121735,0.2018883,-0.8635574,0.165214,-0.8305844,0.1849081,-0.8729363,0.2024506,-0.9080848,0.2022616,-0.9215338,0.1967856,-0.9308636,0.1942427,-0.9434809,0.1873474,-0.9554388,0.184324,-0.9704948,0.1811864,-0.9867812,0.1748125,-1.005683,0.1802426,-1.020623,0.1693616,-1.046875,0.1811653,-1.054052,0.1813553,-1.071175,0.1838304,-1.085289,0.1837063,-1.102996,0.1977199,-1.096349,0.2015638,-1.104653,0.204601,-1.113672,0.2099083,-1.117327,0.2087997,-1.134596,0.2149216,-1.13482,0.2207943,-1.134384,0.2249223,-1.137596,0.2286849,-1.141273,0.2333276,-1.141624,0.2363095,-1.146974,0.2395003,-1.151608,0.2440658,-1.150576,0.2470266,-1.156042,0.254833,-1.137381,0.2596251,-1.130747,0.2630371,-1.130853,0.2643417,-1.147223,0.2671233,-1.15621,0.2712441,-1.154247,0.275254,-1.153061,0.2792032,-1.153428,0.2832443,-1.154108,0.2873639,-1.15121,0.2914491,-1.148249,0.2957215,-1.147965,0.2998862,-1.145044,0.3047573,-1.146965,0.3084804,-1.139935,0.31577,-1.151022,0.3185409,-1.138741,0.3238917,-1.137432,0.327304,-1.129159,0.3539567,-1.185223,0.3563663,-1.167105,0.3289374,-1.089952,0.3423446,-1.102177,0.3409639,-1.087232,0.3469979,-1.084098,0.3534636,-1.080422,0.3497236,-1.064735,0.3534042,-1.057562,0.3519842,-1.045995,0.3495954,-1.034642,0.3514688,-1.026257
0.3397074,-1.012994,0.3508899,-1.00751,0.3474859,-0.9979694,0.3422697,-0.9893296,0.3489247,-0.9798576,0.350056,-0.9700562,0.3426713,-0.9631389,0.3474275,-0.9508967,0.349195,-0.9387888,0.3489308,-0.9269886,0.3444475,-0.9185747,0.3488401,-0.899279,0.348788,-0.8826338,0.3463852,-0.8673374,0.3474042,-0.8422106,0.339652,-0.8333936,0.3419549,-0.7898943,0.3253063,-0.8130185,0.3144326,-0.8249268,0.3074793,-0.819778,0.3003163,-0.8198228,0.2935705,-0.8227509,0.2873548,-0.8224515,0.2820809,-0.83659,0.2757166,-0.8234715,0.2689629,-0.8144724,0.2657201,-0.8311101,0.2610863,-0.8347524,0.2542755,-0.8273563,0.2490793,-0.8288404,0.2381256,-0.8110132,0.2318465,-0.8118757,0.2249132,-0.8117764,0.2145777,-0.804812,0.2202511,-0.8353674,0.2063806,-0.8227208,0.1788917,-0.7914702,0.1791768,-0.8111221,0.2015131,-0.8629789,0.164872,-0.8301613,0.1845488,-0.8725162,0.2020805,-0.9076874,0.2018892,-0.9211965,0.1964101,-0.9305954,0.1938661,-0.9432824,0.1869548,-0.9553166,0.1839302,-0.970455,0.1807913,-0.9868295,0.1744082,-1.00584,0.1798079,-1.020866,0.1689589,-1.047244,0.1807356,-1.05448,0.1808589,-1.071782,0.1833708,-1.08594,0.1833295,-1.103618,0.1973521,-1.096954,0.2012097,-1.105292,0.2042729,-1.114321,0.2095912,-1.117996,0.2085167,-1.135266,0.2146574,-1.13548,0.2205464,-1.135039,0.2246904,-1.138252,0.2284655,-1.141941,0.2331242,-1.142288,0.2361161,-1.147658,0.2393178,-1.152309,0.2439001,-1.151269,0.2468711,-1.156757,0.2546954,-1.138085,0.259486,-1.131556,0.2629215,-1.131631,0.2642529,-1.147912,0.2670444,-1.15694,0.2711852,-1.154947,0.2752123,-1.153756,0.279178,-1.15414,0.2832372,-1.154811,0.2873758,-1.151902,0.2914805,-1.14893,0.2957727,-1.148648,0.2999579,-1.145718,0.3048516,-1.147653,0.308595,-1.140595,0.3159185,-1.15175,0.3187063,-1.13941,0.3240927,-1.138132,0.327529,-1.129831,0.3542119,-1.185963,0.3567885,-1.168162,0.3291835,-1.090428,0.3425887,-1.10261,0.3412063,-1.087605,0.3474153,-1.084671,0.3539311,-1.080996,0.350149,-1.065178,0.3538657,-1.057981,0.3524409,-1.04634,0.3500506,-1.03492,0.3519248,-1.02648
0.3399381,-1.013064,0.3513462,-1.007618,0.3479367,-0.9980126,0.342678,-0.9893073,0.349381,-0.9797915,0.3505127,-0.9699343,0.3430794,-0.9629584,0.3478798,-0.9506456,0.3494222,-0.9386309,0.3491578,-0.9267935,0.3448921,-0.9180994,0.3490665,-0.8989971,0.349014,-0.8822982,0.3468326,-0.8665353,0.3478542,-0.8412362,0.3400451,-0.8323226,0.3421276,-0.7892746,0.3254243,-0.8124684,0.3146077,-0.8238407,0.3075383,-0.819229,0.3003501,-0.8192738,0.2935824,-0.8222028,0.2873451,-0.8219002,0.2820343,-0.8355094,0.2756682,-0.8229263,0.2688878,-0.8138999,0.2655646,-0.8300701,0.260905,-0.8337403,0.2540351,-0.8262607,0.2488182,-0.8278029,0.2379526,-0.8104471,0.2314606,-0.8107464,0.2244777,-0.8106326,0.2140667,-0.8036274,0.2199895,-0.8347713,0.2058743,-0.8217179,0.1781853,-0.7903104,0.1784952,-0.8100716,0.2011377,-0.8624008,0.1645299,-0.8297386,0.1841896,-0.8720966,0.2017105,-0.9072906,0.201517,-0.9208599,0.1960349,-0.930328,0.1934899,-0.9430848,0.1865629,-0.9551954,0.1835371,-0.9704162,0.1803971,-0.9868789,0.1740047,-1.005998,0.1793744,-1.021109,0.1685574,-1.047614,0.1803072,-1.054909,0.1803642,-1.07239,0.1829127,-1.086592,0.1829538,-1.104241,0.1969851,-1.09756,0.2008565,-1.105931,0.2039455,-1.11497,0.2092748,-1.118667,0.2082342,-1.135936,0.2143937,-1.136139,0.220299,-1.135694,0.2244588,-1.138909,0.2282463,-1.142609,0.232921,-1.142952,0.2359228,-1.148342,0.2391354,-1.15301,0.2437344,-1.151962,0.2467156,-1.157471,0.2545578,-1.138789,0.2593468,-1.132365,0.2628058,-1.132408,0.264164,-1.148601,0.2669655,-1.15767,0.2711261,-1.155647,0.2751705,-1.154451,0.2791526,-1.154851,0.2832298,-1.155513,0.2873876,-1.152594,0.2915116,-1.149611,0.2958237,-1.149331,0.3000293,-1.146392,0.3049458,-1.148341,0.3087095,-1.141256,0.3160667,-1.152478,0.3188714,-1.14008,0.3242935,-1.138831,0.3277537,-1.130504,0.3544669,-1.186704,0.3572103,-1.16922,0.3294295,-1.090905,0.3428328,-1.103044,0.3414488,-1.087979,0.3478328,-1.085246,0.3543988,-1.081572,0.3505747,-1.065622,0.3543277,-1.058401,0.352898,-1.046687,0.3505063,-1.035198,0.3523813,-1.026704
0.3401689,-1.013135,0.351803,-1.007726,0.3483881,-0.9980569,0.3430869,-0.9892858,0.349838,-0.9797263,0.3509701,-0.9698133,0.3434881,-0.9627785,0.3483329,-0.9503952,0.3496496,-0.9384732,0.3493851,-0.9265986,0.3453376,-0.9176246,0.3492931,-0.8987154,0.3492403,-0.8819626,0.3472808,-0.865733,0.348305,-0.8402613,0.3404387,-0.8312508,0.3423004,-0.7886546,0.3255423,-0.811918,0.3147823,-0.8227534,0.3075972,-0.8186797,0.3003837,-0.8187244,0.293594,-0.8216543,0.2873351,-0.8213487,0.2819867,-0.8344278,0.2756195,-0.822381,0.2688123,-0.8133271,0.2654079,-0.8290292,0.2607227,-0.8327275,0.2537934,-0.8251643,0.2485558,-0.8267648,0.2377793,-0.8098808,0.2310731,-0.8096165,0.2240404,-0.8094884,0.2135538,-0.8024427,0.2197274,-0.8341751,0.2053668,-0.8207154,0.1774772,-0.7891511,0.1778125,-0.809022,0.2008039,-0.8618874,0.1641877,-0.8293162,0.1838303,-0.8716774,0.2013407,-0.9068945,0.2011451,-0.920524,0.195633,-0.9300421,0.193087,-0.9428738,0.1861433,-0.9550664,0.1831164,-0.9703757,0.1799753,-0.9869329,0.1735733,-1.006169,0.178942,-1.021355,0.1681282,-1.048012,0.17988,-1.055339,0.1798713,-1.073,0.1824917,-1.087195,0.1825791,-1.104865,0.1966191,-1.098166,0.2005041,-1.10657,0.2036188,-1.115619,0.2089591,-1.119337,0.2079319,-1.136654,0.2141114,-1.136847,0.220052,-1.136349,0.2242109,-1.139613,0.2280117,-1.143325,0.2327034,-1.143663,0.2357159,-1.149075,0.23894,-1.153762,0.2435569,-1.152705,0.2465491,-1.158237,0.2544203,-1.139492,0.2592077,-1.133173,0.2626901,-1.133184,0.2640751,-1.149289,0.2668864,-1.158399,0.2710626,-1.156396,0.2751255,-1.155196,0.2791271,-1.155563,0.2832217,-1.156266,0.2874,-1.153335,0.2915448,-1.150341,0.2958781,-1.150064,0.3001056,-1.147115,0.3050464,-1.149079,0.308832,-1.141964,0.3162146,-1.153206,0.3190482,-1.140798,0.324494,-1.139531,0.3279783,-1.131177,0.3547218,-1.187445,0.357632,-1.170279,0.3296755,-1.091382,0.3430768,-1.103478,0.3416914,-1.088353,0.3482504,-1.085823,0.3548667,-1.082149,0.3510007,-1.066068,0.3547899,-1.058822,0.3533555,-1.047035,0.3509624,-1.035478,0.3528382,-1.026929
0.3405742,-1.01326,0.3522605,-1.007836,0.3488402,-0.9981023,0.3434963,-0.9892652,0.3502957,-0.9796622,0.3511991,-0.9697532,0.3438974,-0.9625993,0.3487868,-0.9501457,0.350105,-0.9381583,0.3498403,-0.9262091,0.3457839,-0.9171502,0.3495199,-0.8984338,0.3494667,-0.8816271,0.3477299,-0.8649305,0.3487565,-0.8392858,0.3408326,-0.8301781,0.3424731,-0.7880342,0.3256602,-0.8113673,0.3149576,-0.8216586,0.3076559,-0.8181301,0.3004171,-0.8181747,0.2936054,-0.8211055,0.2873249,-0.8207969,0.2819381,-0.8333452,0.2755705,-0.8218353,0.2687364,-0.8127541,0.2652359,-0.8278935,0.2605227,-0.8316226,0.2535502,-0.8240672,0.2482683,-0.8256324,0.2376055,-0.8093144,0.2306839,-0.8084862,0.2236015,-0.808344,0.213039,-0.8012577,0.219465,-0.8335789,0.2048121,-0.8196225,0.1767673,-0.7879926,0.1771285,-0.8079734,0.2004699,-0.8613744,0.1638455,-0.8288942,0.1834711,-0.8712588,0.200971,-0.906499,0.2007733,-0.9201888,0.1952315,-0.9297571,0.1926847,-0.9426637,0.1857244,-0.9549385,0.1826966,-0.9703363,0.1795544,-0.9869881,0.173143,-1.006342,0.1785107,-1.021601,0.1677003,-1.048411,0.179454,-1.05577,0.17938,-1.073612,0.182072,-1.087798,0.1822054,-1.10549,0.1962539,-1.098773,0.2001526,-1.107211,0.2032928,-1.116269,0.208644,-1.120008,0.2076303,-1.137373,0.2138297,-1.137555,0.2198053,-1.137004,0.2239633,-1.140317,0.2277773,-1.14404,0.2324861,-1.144375,0.2355092,-1.149808,0.2387449,-1.154513,0.2433796,-1.153447,0.2463826,-1.159003,0.2542828,-1.140195,0.2590685,-1.133981,0.2625743,-1.13396,0.2639861,-1.149978,0.2668072,-1.159128,0.270999,-1.157146,0.2750803,-1.15594,0.2791013,-1.156273,0.2832135,-1.157018,0.2874123,-1.154076,0.2915778,-1.151071,0.2959323,-1.150796,0.3001817,-1.147837,0.3051468,-1.149816,0.3089543,-1.142672,0.3163623,-1.153934,0.3192248,-1.141516,0.3246944,-1.140231,0.3282027,-1.131851,0.3549765,-1.188187,0.3580533,-1.17134,0.3299214,-1.091859,0.3433209,-1.103913,0.341934,-1.088728,0.3486682,-1.0864,0.3553349,-1.082727,0.3514269,-1.066515,0.3552526,-1.059245,0.3538135,-1.047385,0.351419,-1.035759,0.3532957,-1.027155
0.3409798,-1.013385,0.3527186,-1.007947,0.3492929,-0.9981488,0.3439063,-0.9892454,0.3507542,-0.979599,0.3514283,-0.9696933,0.3443074,-0.9624209,0.3492414,-0.9498969,0.3505612,-0.9378441,0.3502963,-0.9258203,0.346231,-0.9166763,0.349747,-0.8981522,0.3496934,-0.8812915,0.3481798,-0.864128,0.3492088,-0.8383098,0.3412271,-0.8291044,0.3426458,-0.7874134,0.3257781,-0.8108164,0.3151325,-0.8205626,0.3077145,-0.8175803,0.3004503,-0.8176248,0.2936166,-0.8205565,0.2873144,-0.8202447,0.2818885,-0.8322615,0.2755213,-0.8212895,0.2686603,-0.8121808,0.2650625,-0.8267568,0.2603213,-0.8305167,0.2533057,-0.8229694,0.2479793,-0.8244992,0.2374313,-0.8087479,0.230293,-0.8073555,0.2231608,-0.8071991,0.2125223,-0.8000726,0.2192021,-0.8329828,0.204256,-0.81853,0.1760558,-0.7868347,0.1764435,-0.8069256,0.2001357,-0.8608617,0.1635032,-0.8284725,0.1831119,-0.8708407,0.2006014,-0.9061041,0.2004018,-0.9198543,0.1948303,-0.929473,0.1922829,-0.9424546,0.1853062,-0.9548116,0.1822775,-0.970298,0.1791344,-0.9870445,0.1727137,-1.006515,0.1780806,-1.021849,0.1672736,-1.048812,0.1790293,-1.056202,0.1788904,-1.074225,0.1816535,-1.088402,0.1818328,-1.106116,0.1958897,-1.09938,0.1998019,-1.107851,0.2029676,-1.116919,0.2083296,-1.120679,0.2073293,-1.138091,0.2135484,-1.138262,0.2195413,-1.137706,0.2237161,-1.141021,0.2275433,-1.144756,0.232269,-1.145086,0.2353026,-1.150541,0.2385499,-1.155264,0.2432024,-1.154189,0.2462162,-1.159768,0.2541453,-1.140898,0.2589294,-1.134788,0.2624676,-1.134676,0.263897,-1.150665,0.266728,-1.159856,0.2709353,-1.157895,0.275035,-1.156684,0.2790755,-1.156984,0.283205,-1.15777,0.2874243,-1.154816,0.2916105,-1.1518,0.2959863,-1.151527,0.3002576,-1.148559,0.305247,-1.150553,0.3090763,-1.14338,0.3165098,-1.154663,0.3194011,-1.142234,0.3248945,-1.140931,0.3284269,-1.132525,0.3552311,-1.188929,0.3584745,-1.172401,0.3301674,-1.092337,0.343565,-1.104348,0.3421765,-1.089103,0.3490861,-1.086979,0.3558034,-1.083307,0.3518534,-1.066963,0.3557156,-1.059669,0.3542718,-1.047735,0.351876,-1.036042,0.3537537,-1.027383
0.341386,-1.013512,0.3531772,-1.008059,0.3497462,-0.9981963,0.3443168,-0.9892265,0.3512133,-0.9795369,0.3516577,-0.9696336,0.3447551,-0.9622271,0.3496969,-0.9496489,0.3507909,-0.9376864,0.3505259,-0.925625,0.3466789,-0.9162028,0.3499756,-0.897869,0.3499217,-0.8809541,0.3486305,-0.8633252,0.3496618,-0.8373332,0.341622,-0.8280299,0.3428186,-0.7867922,0.3258959,-0.8102651,0.315307,-0.8194654,0.3077729,-0.8170301,0.3004833,-0.8170746,0.2936275,-0.8200071,0.2873037,-0.8196891,0.2818379,-0.8311768,0.2754714,-0.8207401,0.2685833,-0.8116038,0.2648877,-0.8256191,0.2601186,-0.8294101,0.2530598,-0.8218708,0.2476888,-0.8233653,0.2372557,-0.8081778,0.2300958,-0.8067865,0.2227185,-0.806054,0.2120037,-0.7988872,0.21874,-0.8319372,0.2036984,-0.8174377,0.1753425,-0.7856775,0.1757572,-0.8058788,0.1998013,-0.8603493,0.1631609,-0.8280512,0.1827528,-0.8704231,0.2002319,-0.9057099,0.2000306,-0.9195205,0.1944296,-0.9291898,0.1918815,-0.9422464,0.1848887,-0.9546859,0.1818592,-0.9702608,0.1787153,-0.987102,0.1722855,-1.00669,0.1776516,-1.022098,0.1668483,-1.049214,0.1786058,-1.056636,0.1784026,-1.07484,0.1812362,-1.089008,0.1814611,-1.106742,0.1955264,-1.099989,0.1994521,-1.108493,0.202643,-1.11757,0.2080159,-1.12135,0.2070288,-1.13881,0.2132677,-1.13897,0.2192776,-1.138408,0.2234693,-1.141724,0.2273096,-1.145472,0.2320522,-1.145797,0.2350963,-1.151274,0.238355,-1.156015,0.2430253,-1.154931,0.2460499,-1.160533,0.2540079,-1.1416,0.2587902,-1.135595,0.2623608,-1.135391,0.2638079,-1.151353,0.2666487,-1.160584,0.2708714,-1.158643,0.2749896,-1.157428,0.2790494,-1.157694,0.2831963,-1.158521,0.2874361,-1.155556,0.291643,-1.152529,0.29604,-1.152259,0.3003332,-1.14928,0.3053469,-1.15129,0.3091981,-1.144088,0.3166571,-1.155391,0.3195773,-1.142952,0.3250945,-1.141632,0.3286509,-1.133199,0.3554855,-1.189671,0.3588953,-1.173465,0.3304132,-1.092815,0.343809,-1.104784,0.3424192,-1.089479,0.3495042,-1.087558,0.3562721,-1.083889,0.3523187,-1.067453,0.356179,-1.060094,0.3547306,-1.048087,0.3523335,-1.036326,0.3542123,-1.027611
0.3417926,-1.013639,0.3536365,-1.008172,0.3502001,-0.998245,0.3447279,-0.9892084,0.3516731,-0.9794758,0.3518872,-0.9695742,0.3452035,-0.9620342,0.3501531,-0.9494017,0.3510209,-0.9375288,0.3507558,-0.9254298,0.3471277,-0.9157298,0.3502045,-0.897586,0.3501502,-0.8806166,0.3490821,-0.8625224,0.3501156,-0.8363561,0.3420173,-0.8269545,0.3429913,-0.7861707,0.3260137,-0.8097136,0.315481,-0.818367,0.3078311,-0.8164796,0.3005162,-0.816524,0.2936383,-0.8194575,0.2872926,-0.8191331,0.2817863,-0.8300911,0.2754213,-0.8201904,0.2685059,-0.8110266,0.2647116,-0.8244805,0.2599146,-0.8283025,0.2528126,-0.8207714,0.2473968,-0.8222307,0.2370797,-0.8076076,0.2298982,-0.8062175,0.2222744,-0.8049084,0.2114832,-0.7977018,0.2182767,-0.8308917,0.2031394,-0.8163457,0.1746274,-0.7845209,0.1750698,-0.8048329,0.1994667,-0.8598372,0.1628184,-0.8276303,0.1823936,-0.870006,0.1998626,-0.9053162,0.1996595,-0.9191874,0.1940293,-0.9289074,0.1914807,-0.9420391,0.1844718,-0.9545612,0.1814417,-0.9702248,0.1782972,-0.9871607,0.1718585,-1.006866,0.1772237,-1.022348,0.1664242,-1.049617,0.1781835,-1.05707,0.1779164,-1.075456,0.1808203,-1.089614,0.1810905,-1.107369,0.1951641,-1.100597,0.1991031,-1.109134,0.2023192,-1.118221,0.2077028,-1.122022,0.206729,-1.13953,0.2129874,-1.139678,0.2190145,-1.139111,0.2232229,-1.142428,0.2270762,-1.146187,0.2318356,-1.146508,0.2348903,-1.152006,0.2381604,-1.156766,0.2428483,-1.155672,0.2458837,-1.161297,0.2538704,-1.142302,0.258651,-1.136402,0.2622539,-1.136105,0.2637187,-1.15204,0.2665693,-1.161312,0.2708074,-1.159391,0.274944,-1.158171,0.2790214,-1.158455,0.2831875,-1.159273,0.2874476,-1.156296,0.2916753,-1.153258,0.2960935,-1.15299,0.3004086,-1.150002,0.3054466,-1.152027,0.3093196,-1.144795,0.3168041,-1.156119,0.3197531,-1.14367,0.3252942,-1.142332,0.3288748,-1.133873,0.3557397,-1.190414,0.359316,-1.174529,0.3306591,-1.093293,0.3440531,-1.10522,0.3426618,-1.089855,0.3499224,-1.088139,0.356741,-1.084472,0.3527844,-1.067944,0.3566427,-1.060521,0.3551898,-1.048441,0.3527915,-1.036611,0.3546713,-1.027841
0.3421996,-1.013768,0.3538677,-1.00823,0.3506547,-0.9982947,0.3451396,-0.9891912,0.3521336,-0.9794157,0.3521183,-0.9695147,0.3456527,-0.9618421,0.3506102,-0.9491554,0.3512511,-0.9373714,0.3509859,-0.9252348,0.3475774,-0.9152573,0.3504336,-0.897303,0.3503789,-0.8802792,0.3495345,-0.8617194,0.3505702,-0.8353784,0.3424131,-0.8258782,0.343164,-0.7855487,0.3261314,-0.8091617,0.3156546,-0.8172675,0.3078892,-0.8159289,0.3005488,-0.8159732,0.2936488,-0.8189076,0.2872813,-0.8185769,0.2817337,-0.8290043,0.2753709,-0.8196406,0.2684282,-0.810449,0.2645341,-0.8233409,0.2597093,-0.8271941,0.2525639,-0.8196712,0.2471032,-0.8210954,0.2369032,-0.8070372,0.2297001,-0.8056483,0.2218285,-0.8037626,0.2109609,-0.7965161,0.217812,-0.8298463,0.2025789,-0.8152539,0.1739064,-0.7833582,0.1747256,-0.8043103,0.199132,-0.8593254,0.1624759,-0.8272097,0.1820345,-0.8695893,0.1994933,-0.9049232,0.1992887,-0.918855,0.1936293,-0.9286258,0.1910803,-0.9418327,0.1840556,-0.9544375,0.1810251,-0.9701898,0.1778799,-0.9872206,0.1714325,-1.007044,0.176797,-1.022599,0.1660013,-1.050021,0.1777624,-1.057506,0.1774319,-1.076073,0.1804055,-1.090222,0.1807209,-1.107997,0.1948026,-1.101207,0.1987549,-1.109777,0.2019961,-1.118872,0.2073904,-1.122694,0.2064298,-1.140249,0.2127077,-1.140387,0.2187517,-1.139813,0.2229768,-1.143132,0.2268431,-1.146903,0.2316193,-1.147219,0.2346844,-1.152738,0.2379659,-1.157516,0.2426715,-1.156413,0.2457176,-1.162062,0.2537331,-1.143004,0.2585119,-1.137208,0.262147,-1.136819,0.2636295,-1.152727,0.2664897,-1.16204,0.2707433,-1.160139,0.2748982,-1.158914,0.2789931,-1.159216,0.2831784,-1.160024,0.287459,-1.157036,0.2917073,-1.153986,0.2961467,-1.153721,0.3004837,-1.150723,0.305546,-1.152764,0.3094409,-1.145503,0.3169508,-1.156847,0.3199288,-1.144389,0.3254937,-1.143033,0.3290985,-1.134548,0.3559938,-1.191158,0.3597742,-1.175692,0.3309049,-1.093772,0.3442972,-1.105656,0.3429045,-1.090231,0.3503408,-1.088722,0.3572102,-1.085056,0.3532503,-1.068437,0.3571068,-1.06095,0.3556494,-1.048796,0.35325,-1.036897,0.3549024,-1.027957
0.3426071,-1.013897,0.3540991,-1.008287,0.3511098,-0.9983456,0.3455518,-0.9891749,0.3525949,-0.9793566,0.3523496,-0.9694554,0.3461027,-0.9616509,0.351068,-0.9489098,0.3514815,-0.9372142,0.3512162,-0.9250399,0.3480279,-0.9147853,0.3506629,-0.8970201,0.3506078,-0.8799419,0.3499877,-0.8609163,0.3510256,-0.8344002,0.3428094,-0.824801,0.3433368,-0.7849264,0.3262491,-0.8086095,0.3158278,-0.8161668,0.3079472,-0.8153778,0.3005812,-0.8154221,0.2936591,-0.8183574,0.2872698,-0.8180204,0.2816801,-0.8279165,0.2753201,-0.8190904,0.2683502,-0.8098713,0.2643552,-0.8222003,0.2595027,-0.8260849,0.2523138,-0.8185703,0.2468082,-0.8199594,0.2367263,-0.8064667,0.2295017,-0.805079,0.2213809,-0.8026164,0.2104365,-0.7953302,0.217346,-0.8288009,0.202017,-0.8141624,0.1731836,-0.7821961,0.1743812,-0.8037879,0.198797,-0.858814,0.1621333,-0.8267895,0.1816754,-0.8691732,0.1991242,-0.9045308,0.198918,-0.9185232,0.1932297,-0.9283451,0.1906805,-0.9416273,0.1836401,-0.9543149,0.1806092,-0.970156,0.1774636,-0.9872816,0.1710076,-1.007222,0.1763714,-1.022852,0.1655798,-1.050427,0.1773426,-1.057943,0.1769491,-1.076693,0.1799921,-1.090831,0.1803523,-1.108626,0.1944421,-1.101817,0.1984076,-1.11042,0.2016737,-1.119524,0.2070786,-1.123367,0.2061312,-1.140969,0.2124285,-1.141095,0.2184894,-1.140516,0.2227311,-1.143836,0.2266104,-1.147618,0.2314032,-1.147929,0.2344787,-1.153471,0.2377716,-1.158266,0.2424948,-1.157154,0.2455515,-1.162826,0.2535957,-1.143706,0.2583727,-1.138013,0.2620401,-1.137533,0.2635338,-1.153463,0.2664044,-1.162819,0.2706791,-1.160886,0.2748523,-1.159656,0.2789647,-1.159977,0.2831692,-1.160774,0.2874702,-1.157775,0.2917392,-1.154715,0.2961997,-1.154452,0.3005586,-1.151445,0.3056451,-1.1535,0.309562,-1.146211,0.3170973,-1.157576,0.3201042,-1.145107,0.3256931,-1.143734,0.3293221,-1.135223,0.3562477,-1.191902,0.3602322,-1.176855,0.3311507,-1.094251,0.3445412,-1.106093,0.3431472,-1.090608,0.3507593,-1.089305,0.3576797,-1.085642,0.3537166,-1.068931,0.3575713,-1.061379,0.3561094,-1.049152,0.3537089,-1.037185,0.3551335,-1.028074
0.3430151,-1.014027,0.3543306,-1.008345,0.3515657,-0.9983975,0.3460018,-0.989158,0.3530596,-0.9792982,0.3525811,-0.9693964,0.3465534,-0.9614605,0.3515294,-0.9486636,0.3517121,-0.9370572,0.3514468,-0.9248452,0.3484793,-0.9143137,0.3508924,-0.8967373,0.3508369,-0.8796045,0.3504446,-0.8601083,0.3514844,-0.8334157,0.3432061,-0.8237228,0.3435011,-0.7843339,0.3263667,-0.8080571,0.3159143,-0.8156159,0.308005,-0.8148265,0.3006135,-0.8148707,0.2936692,-0.8178069,0.287258,-0.8174635,0.2816255,-0.8268276,0.2752691,-0.81854,0.2682718,-0.8092932,0.264175,-0.8210587,0.2592946,-0.8249748,0.2520623,-0.8174687,0.2465115,-0.8188226,0.236549,-0.805896,0.2293028,-0.8045096,0.2209289,-0.801463,0.2099103,-0.7941442,0.2168787,-0.8277555,0.2014536,-0.8130713,0.1728216,-0.7816153,0.1740364,-0.8032657,0.1984619,-0.8583029,0.1614439,-0.8259452,0.1813163,-0.8687576,0.1987552,-0.9041391,0.1985477,-0.9181921,0.1928305,-0.9280653,0.1902811,-0.9414228,0.1832253,-0.9541933,0.1801941,-0.9701233,0.1770482,-0.9873437,0.1705837,-1.007402,0.1759469,-1.023106,0.1651595,-1.050834,0.176924,-1.058381,0.1764679,-1.077313,0.1795798,-1.09144,0.1799847,-1.109255,0.1940824,-1.102428,0.1980611,-1.111063,0.2013521,-1.120177,0.2067675,-1.124039,0.2058331,-1.141689,0.2121498,-1.141803,0.2182276,-1.141218,0.2224857,-1.14454,0.2263779,-1.148333,0.2311874,-1.14864,0.2342733,-1.154202,0.2375775,-1.159016,0.2423182,-1.157895,0.2453856,-1.163589,0.2534584,-1.144407,0.2582335,-1.138819,0.2619331,-1.138247,0.263438,-1.154199,0.266319,-1.163598,0.2706147,-1.161633,0.2748063,-1.160398,0.278936,-1.160737,0.2831597,-1.161524,0.2874811,-1.158514,0.2917708,-1.155443,0.2962525,-1.155183,0.3006333,-1.152166,0.3057441,-1.154237,0.3096828,-1.146918,0.3172436,-1.158304,0.3202794,-1.145826,0.3258922,-1.144435,0.3295454,-1.135898,0.3565015,-1.192647,0.3606899,-1.178021,0.3313965,-1.094731,0.3447853,-1.10653,0.3433899,-1.090985,0.3511779,-1.08989,0.3581493,-1.08623,0.3541832,-1.069427,0.3578051,-1.061596,0.3565726,-1.049511,0.3541683,-1.037473,0.3553649,-1.028191
0.3434235,-1.014159,0.3545623,-1.008404,0.3520221,-0.9984506,0.3464525,-0.9891422,0.353525,-0.9792408,0.3528128,-0.9693376,0.3470049,-0.961271,0.3519915,-0.9484182,0.3519429,-0.9369003,0.3516775,-0.9246506,0.3489315,-0.9138427,0.3511221,-0.8964545,0.3510663,-0.8792672,0.3509022,-0.8593001,0.3519441,-0.8324305,0.3436033,-0.8226438,0.3436655,-0.7837411,0.3264842,-0.8075043,0.3160006,-0.8150648,0.3080626,-0.8142748,0.3006455,-0.814319,0.2936791,-0.8172562,0.287246,-0.8169064,0.2815698,-0.8257377,0.2752178,-0.8179893,0.268193,-0.8087149,0.2639933,-0.8199162,0.2590853,-0.8238639,0.2518094,-0.8163662,0.2462134,-0.8176852,0.2363713,-0.8053252,0.2291034,-0.8039401,0.2204751,-0.8003093,0.2093821,-0.792958,0.2164101,-0.8267101,0.2008887,-0.8119803,0.1724591,-0.7810347,0.1736914,-0.8027438,0.1981266,-0.8577921,0.1607542,-0.8251023,0.1809573,-0.8683425,0.1983863,-0.9037479,0.1981775,-0.9178618,0.1924317,-0.9277864,0.1898823,-0.9412191,0.1828111,-0.9540728,0.1797798,-0.9700917,0.1766337,-0.987407,0.170161,-1.007583,0.1755236,-1.023361,0.1647404,-1.051242,0.1765066,-1.058821,0.1760258,-1.077887,0.1791688,-1.092051,0.1796181,-1.109885,0.1937237,-1.103039,0.1977155,-1.111707,0.2010311,-1.120829,0.206457,-1.124713,0.2055357,-1.142409,0.2118716,-1.142512,0.2179661,-1.141921,0.2222407,-1.145244,0.2261458,-1.149049,0.2309719,-1.149351,0.2340681,-1.154934,0.2373835,-1.159766,0.2421417,-1.158636,0.2452197,-1.164353,0.2533211,-1.145108,0.2581051,-1.139561,0.2618261,-1.13896,0.2633421,-1.154935,0.2662334,-1.164377,0.2705503,-1.16238,0.2747601,-1.16114,0.2789072,-1.161496,0.2831501,-1.162274,0.2874919,-1.159253,0.2918022,-1.15617,0.2963051,-1.155913,0.3007077,-1.152886,0.3058427,-1.154973,0.3098034,-1.147626,0.3173897,-1.159032,0.3204544,-1.146544,0.3260911,-1.145136,0.3297686,-1.136574,0.3567552,-1.193392,0.3611473,-1.179188,0.3316422,-1.095211,0.3450294,-1.106968,0.3436327,-1.091362,0.3515967,-1.090476,0.3586193,-1.086819,0.3546501,-1.069924,0.3580389,-1.061813,0.3570362,-1.049872,0.3546281,-1.037764,0.3555963,-1.028308
0.3438324,-1.014291,0.355026,-1.008521,0.3524792,-0.9985047,0.3469038,-0.9891274,0.3539911,-0.9791845,0.3532766,-0.9692207,0.3474571,-0.9610823,0.3524545,-0.9481736,0.3521739,-0.9367436,0.3519085,-0.9244562,0.3493845,-0.9133721,0.3513521,-0.8961719,0.3512959,-0.87893,0.3513608,-0.8584918,0.3524045,-0.8314448,0.3440009,-0.8215638,0.3438298,-0.783148,0.3266017,-0.8069513,0.3160868,-0.8145134,0.3081201,-0.8137228,0.3006774,-0.8137669,0.2936887,-0.8167051,0.2872337,-0.8163491,0.2815131,-0.8246467,0.2751662,-0.8174384,0.2681139,-0.8081363,0.2638103,-0.8187727,0.2588745,-0.8227521,0.2515535,-0.8152565,0.2459136,-0.816547,0.2361932,-0.8047542,0.2289037,-0.8033704,0.2200195,-0.7991552,0.2088489,-0.7917645,0.2159402,-0.8256648,0.2003223,-0.8108897,0.1720961,-0.7804543,0.1730004,-0.8017007,0.1977911,-0.8572816,0.1604092,-0.8246814,0.1805983,-0.8679279,0.1980176,-0.9033574,0.1978076,-0.9175321,0.1920333,-0.9275083,0.1894839,-0.9410164,0.1823976,-0.9539534,0.1793663,-0.9700611,0.17622,-0.9874715,0.1697393,-1.007766,0.1751014,-1.023617,0.1643226,-1.051651,0.1760904,-1.059261,0.1755852,-1.078461,0.178759,-1.092662,0.1792525,-1.110516,0.1933658,-1.103651,0.1973706,-1.112352,0.2007109,-1.121482,0.2061472,-1.125386,0.2052389,-1.143129,0.2115939,-1.143221,0.2177051,-1.142623,0.2219961,-1.145948,0.225914,-1.149764,0.2307566,-1.150061,0.2338631,-1.155666,0.2371897,-1.160516,0.2419653,-1.159376,0.2450539,-1.165116,0.2531838,-1.145809,0.2579768,-1.140303,0.2617191,-1.139673,0.2632462,-1.15567,0.2661478,-1.165155,0.2704857,-1.163126,0.2747138,-1.161881,0.2788783,-1.162255,0.2831402,-1.163024,0.2875024,-1.159991,0.2918334,-1.156898,0.2963574,-1.156643,0.3007819,-1.153607,0.3059411,-1.155709,0.3099238,-1.148333,0.3175355,-1.15976,0.3206292,-1.147263,0.3262898,-1.145838,0.3299916,-1.137249,0.3570087,-1.194137,0.3613759,-1.179772,0.3318879,-1.095691,0.3452734,-1.107406,0.3438755,-1.09174,0.3520156,-1.091063,0.3588543,-1.087114,0.3551173,-1.070422,0.3582729,-1.06203,0.3572681,-1.050053,0.3550884,-1.038055,0.3560596,-1.028543
0.3442417,-1.014424,0.3554904,-1.00864,0.3529368,-0.99856,0.3473559,-0.9891136,0.354458,-0.9791293,0.3537413,-0.9691048,0.3479101,-0.9608945,0.3529183,-0.9479299,0.3524051,-0.9365872,0.3521397,-0.924262,0.3498384,-0.912902,0.3515823,-0.8958893,0.3515257,-0.8785927,0.3518202,-0.8576834,0.3528657,-0.8304585,0.3443989,-0.8204829,0.3439941,-0.7825545,0.3267191,-0.806398,0.3161729,-0.8139617,0.3081774,-0.8131706,0.3007091,-0.8132146,0.2936981,-0.8161537,0.2872211,-0.8157914,0.2814554,-0.8235547,0.2751143,-0.8168872,0.2680345,-0.8075574,0.2636258,-0.8176282,0.2586624,-0.8216394,0.2512962,-0.814146,0.2456123,-0.8154081,0.2360147,-0.8041831,0.2287035,-0.8028006,0.2195622,-0.7980008,0.2083136,-0.7905709,0.215469,-0.8246195,0.1997545,-0.8097993,0.1717327,-0.779874,0.1723082,-0.8006584,0.1974554,-0.8567714,0.1600641,-0.8242609,0.1802393,-0.8675138,0.197649,-0.9029675,0.1974378,-0.9172031,0.1916352,-0.927231,0.1890861,-0.9408146,0.1819848,-0.953835,0.1789535,-0.9700317,0.1758073,-0.987537,0.1693187,-1.007949,0.1746803,-1.023875,0.1639061,-1.052061,0.1756753,-1.059703,0.1751459,-1.079037,0.1783505,-1.093275,0.1788879,-1.111148,0.1930089,-1.104264,0.1970266,-1.112997,0.2003913,-1.122136,0.205838,-1.12606,0.2049426,-1.14385,0.2113167,-1.14393,0.2174445,-1.143326,0.2217519,-1.146651,0.2256824,-1.150479,0.2305416,-1.150771,0.2336583,-1.156397,0.2369961,-1.161265,0.2417891,-1.160116,0.2448882,-1.165879,0.2530466,-1.14651,0.2578484,-1.141044,0.261612,-1.140386,0.2631502,-1.156404,0.266062,-1.165933,0.270421,-1.163872,0.2746673,-1.162622,0.2788491,-1.163014,0.2831302,-1.163773,0.2875128,-1.160729,0.2918644,-1.157625,0.2964095,-1.157373,0.3008559,-1.154327,0.3060393,-1.156445,0.3100439,-1.14904,0.3176811,-1.160488,0.3208037,-1.147982,0.3264884,-1.146539,0.3302145,-1.137925,0.357262,-1.194883,0.3616044,-1.180357,0.3321335,-1.096172,0.3455175,-1.107844,0.3441183,-1.092118,0.3524347,-1.091651,0.3590894,-1.087409,0.3555848,-1.070922,0.3585069,-1.062248,0.3575002,-1.050234,0.3555492,-1.038348,0.3565234,-1.02878
0.3446515,-1.014558,0.3557228,-1.0087,0.3533979,-0.9986167,0.3478085,-0.9891009,0.3546917,-0.979102,0.3539739,-0.9690472,0.3483638,-0.9607075,0.3531505,-0.9478083,0.3526366,-0.9364309,0.352371,-0.9240679,0.3502959,-0.9124295,0.3518127,-0.8956069,0.3517557,-0.8782555,0.3520502,-0.8572791,0.3530966,-0.8299652,0.3447998,-0.8193946,0.3441584,-0.7819606,0.3268364,-0.8058443,0.3162589,-0.8134097,0.3082346,-0.812618,0.3007406,-0.812662,0.2937073,-0.8156021,0.2872083,-0.8152334,0.2813966,-0.8224616,0.2750622,-0.8163358,0.2679546,-0.8069783,0.2634399,-0.8164827,0.2584489,-0.8205259,0.2510374,-0.8130347,0.2453094,-0.8142685,0.2358357,-0.8036118,0.2285029,-0.8022307,0.2193328,-0.7974235,0.2077764,-0.7893771,0.2149964,-0.8235742,0.1991852,-0.8087092,0.1713689,-0.7792939,0.1719596,-0.8001345,0.1971196,-0.8562616,0.159719,-0.8238407,0.1798803,-0.8671001,0.1972805,-0.9025782,0.1970684,-0.9168747,0.1912376,-0.9269546,0.1886887,-0.9406138,0.1815727,-0.9537176,0.1785416,-0.9700034,0.1753955,-0.9876038,0.1688992,-1.008134,0.1742603,-1.024134,0.1634908,-1.052473,0.1752615,-1.060146,0.174708,-1.079614,0.1779431,-1.093889,0.1785243,-1.11178,0.1926528,-1.104878,0.1966834,-1.113642,0.2000725,-1.12279,0.2055295,-1.126733,0.204647,-1.144571,0.21104,-1.144639,0.2171843,-1.144029,0.221508,-1.147355,0.2254512,-1.151194,0.2303268,-1.151482,0.2334537,-1.157129,0.2368027,-1.162014,0.241613,-1.160856,0.2447226,-1.166642,0.2529094,-1.14721,0.2577201,-1.141785,0.2615048,-1.141098,0.2630542,-1.157139,0.2659762,-1.166711,0.2703561,-1.164618,0.2746207,-1.163363,0.2788198,-1.163773,0.28312,-1.164522,0.2875229,-1.161467,0.2918952,-1.158352,0.2964614,-1.158102,0.3009296,-1.155048,0.3061372,-1.157181,0.3101638,-1.149747,0.3178264,-1.161217,0.320978,-1.148701,0.3266867,-1.147241,0.3304371,-1.138602,0.3575152,-1.195629,0.3618328,-1.180941,0.3323791,-1.096653,0.3457615,-1.108283,0.3443611,-1.092497,0.3528918,-1.092294,0.3593246,-1.087705,0.3560527,-1.071424,0.358741,-1.062466,0.3577323,-1.050416,0.3560132,-1.038644,0.3567555,-1.028898
0.3450618,-1.014693,0.3559554,-1.00876,0.3538596,-0.9986746,0.3482619,-0.9890891,0.3549256,-0.9790751,0.3542067,-0.9689899,0.3488183,-0.9605214,0.3533829,-0.947687,0.3528682,-0.9362748,0.3526027,-0.923874,0.3507543,-0.9119576,0.3520433,-0.8953245,0.351986,-0.8779184,0.3522804,-0.8568748,0.3533277,-0.8294717,0.3452012,-0.8183054,0.3443228,-0.7813664,0.3269537,-0.8052904,0.3163448,-0.8128574,0.3082916,-0.8120652,0.3007718,-0.8121091,0.2937163,-0.8150502,0.2871952,-0.8146752,0.2813368,-0.8213674,0.2750097,-0.8157841,0.2678744,-0.8063989,0.2632526,-0.8153362,0.2582341,-0.8194116,0.2507771,-0.8119226,0.245005,-0.8131281,0.2356563,-0.8030404,0.2283018,-0.8016607,0.219103,-0.7968461,0.2072371,-0.7881831,0.2145224,-0.8225289,0.1986143,-0.8076194,0.1710046,-0.778714,0.1716107,-0.7996109,0.1967835,-0.8557521,0.1593738,-0.8234209,0.1795214,-0.866687,0.1969121,-0.9021895,0.1966991,-0.9165471,0.1908403,-0.9266791,0.1882919,-0.9404138,0.1811612,-0.9536013,0.1781304,-0.9699761,0.1749846,-0.9876716,0.1684808,-1.00832,0.1738414,-1.024394,0.1630768,-1.052886,0.1748489,-1.06059,0.1742715,-1.080193,0.177537,-1.094503,0.1781356,-1.112459,0.1922976,-1.105492,0.1963411,-1.114289,0.1997543,-1.123444,0.2052216,-1.127408,0.2043519,-1.145292,0.2107638,-1.145348,0.2169246,-1.144732,0.2212644,-1.148059,0.2252204,-1.151909,0.2301122,-1.152192,0.2332494,-1.15786,0.2366094,-1.162763,0.241437,-1.161595,0.2445571,-1.167404,0.2527722,-1.14791,0.2575917,-1.142526,0.2613977,-1.14181,0.262958,-1.157873,0.2658902,-1.167488,0.2702912,-1.165363,0.2745739,-1.164103,0.2787903,-1.164531,0.2831096,-1.16527,0.2875328,-1.162204,0.2919257,-1.159078,0.296513,-1.158832,0.3010031,-1.155768,0.3062349,-1.157917,0.3102835,-1.150455,0.3179715,-1.161945,0.321152,-1.14942,0.3268848,-1.147943,0.3306596,-1.139278,0.3577682,-1.196376,0.3620612,-1.181527,0.3326247,-1.097135,0.3460056,-1.108722,0.344604,-1.092876,0.353349,-1.092938,0.3595599,-1.088001,0.3565208,-1.071927,0.3589753,-1.062685,0.3579646,-1.050598,0.3564777,-1.038941,0.3569878,-1.029017
0.3454725,-1.014829,0.3561881,-1.00882,0.3543219,-0.9987335,0.3487159,-0.9890785,0.3551596,-0.9790484,0.3544396,-0.9689328,0.3492736,-0.9603362,0.3536155,-0.9475658,0.3531001,-0.9361188,0.3528345,-0.9236802,0.3512135,-0.9114862,0.3522742,-0.8950422,0.3522165,-0.8775813,0.3525109,-0.8564705,0.353559,-0.8289781,0.3456029,-0.8172153,0.3444871,-0.7807719,0.3270833,-0.8046776,0.3164306,-0.8123048,0.3083485,-0.811512,0.3008029,-0.8115559,0.293725,-0.8144979,0.2871819,-0.8141166,0.2812755,-0.8202657,0.2749569,-0.8152322,0.2677939,-0.8058192,0.2630638,-0.8141887,0.2580178,-0.8182963,0.2505154,-0.8108097,0.2446989,-0.8119871,0.2354765,-0.8024688,0.2281004,-0.8010906,0.2188727,-0.7962686,0.2066958,-0.786989,0.2140472,-0.8214837,0.198042,-0.8065299,0.1706398,-0.7781342,0.1712616,-0.7990875,0.1964473,-0.8552429,0.1590285,-0.8230015,0.1791624,-0.8662744,0.1965438,-0.9018014,0.1963301,-0.9162201,0.1904434,-0.9264044,0.1878955,-0.9402147,0.1807504,-0.953486,0.1777201,-0.96995,0.1745746,-0.9877406,0.1680634,-1.008508,0.1734236,-1.024655,0.162664,-1.0533,0.1744375,-1.061035,0.1738364,-1.080772,0.1771321,-1.095119,0.177748,-1.113139,0.1919433,-1.106106,0.1959995,-1.114935,0.1994369,-1.124099,0.2049143,-1.128082,0.2040574,-1.146013,0.2104881,-1.146057,0.2166653,-1.145435,0.2210212,-1.148763,0.2249898,-1.152624,0.229898,-1.152902,0.2330452,-1.158591,0.2364163,-1.163512,0.2412612,-1.162334,0.2443917,-1.168166,0.2526351,-1.148609,0.2574634,-1.143266,0.2612905,-1.142522,0.2628619,-1.158607,0.2658042,-1.168264,0.2702261,-1.166107,0.274527,-1.164843,0.2787606,-1.165289,0.283099,-1.166018,0.2875425,-1.162941,0.2919561,-1.159805,0.2965644,-1.159561,0.3010764,-1.156487,0.3063323,-1.158652,0.3104029,-1.151162,0.3181164,-1.162673,0.3213259,-1.150139,0.3270827,-1.148646,0.3308819,-1.139955,0.358021,-1.197124,0.3625177,-1.182699,0.3328703,-1.097617,0.3462496,-1.109162,0.3448468,-1.093256,0.3535777,-1.09326,0.3600305,-1.088595,0.3569893,-1.072431,0.3592096,-1.062904,0.358197,-1.05078,0.3569426,-1.039239,0.3572201,-1.029137
0.3458837,-1.014966,0.356421,-1.008881,0.3547848,-0.9987937,0.3491706,-0.9890689,0.3553939,-0.9790219,0.3546728,-0.9688759,0.3497296,-0.9601519,0.3538483,-0.9474449,0.3533321,-0.9359631,0.3530665,-0.9234866,0.3516736,-0.9110152,0.3525053,-0.89476,0.3524472,-0.8772442,0.3527416,-0.8560661,0.3537905,-0.8284843,0.3460052,-0.8161241,0.3446514,-0.780177,0.3272129,-0.8040644,0.3165162,-0.8117519,0.3084051,-0.8109585,0.3008338,-0.8110024,0.2937336,-0.8139454,0.2871683,-0.8135578,0.2812132,-0.8191629,0.2749038,-0.8146799,0.267713,-0.8052392,0.2628736,-0.8130402,0.2578001,-0.8171802,0.2502521,-0.8096961,0.2443913,-0.8108453,0.2352962,-0.801897,0.2278985,-0.8005203,0.2186419,-0.795691,0.2061526,-0.7857946,0.2135706,-0.8204386,0.1974682,-0.8054406,0.1702747,-0.7775546,0.1709121,-0.7985643,0.1961109,-0.8547341,0.1586832,-0.8225824,0.1788035,-0.8658622,0.1961757,-0.901414,0.1959613,-0.9158938,0.1900469,-0.9261305,0.1874997,-0.9400165,0.1803402,-0.9533717,0.1773105,-0.9699249,0.1741655,-0.9878107,0.1676471,-1.008696,0.173007,-1.024917,0.1622524,-1.053716,0.1740273,-1.061481,0.1734027,-1.081353,0.1767284,-1.095736,0.1773615,-1.113819,0.1915899,-1.106721,0.1956588,-1.115582,0.1991201,-1.124754,0.2046077,-1.128757,0.2037636,-1.146734,0.2102129,-1.146767,0.2164064,-1.146138,0.2207784,-1.149467,0.2247595,-1.153339,0.2296839,-1.153611,0.2328413,-1.159322,0.2362234,-1.16426,0.2410854,-1.163073,0.2442264,-1.168928,0.252498,-1.149309,0.257335,-1.144006,0.2611833,-1.143233,0.2627656,-1.15934,0.2657181,-1.169041,0.2701609,-1.166852,0.2744799,-1.165583,0.2787308,-1.166046,0.2830882,-1.166766,0.287552,-1.163678,0.2919862,-1.160531,0.2966156,-1.160289,0.3011494,-1.157207,0.3064295,-1.159387,0.3105222,-1.151869,0.318261,-1.163401,0.3214995,-1.150858,0.3272804,-1.149348,0.3311041,-1.140633,0.3582738,-1.197871,0.3629739,-1.183872,0.3331158,-1.098099,0.3464936,-1.109602,0.3450898,-1.093636,0.3538064,-1.093583,0.3605014,-1.08919,0.3574581,-1.072937,0.359444,-1.063123,0.3584294,-1.050963,0.357408,-1.039539,0.3574526,-1.029256
0.3462953,-1.015104,0.356654,-1.008942,0.3552484,-0.9988549,0.3496259,-0.9890603,0.3556283,-0.9789957,0.3549062,-0.9688193,0.3501864,-0.9599684,0.3540814,-0.9473242,0.3535644,-0.9358075,0.3532988,-0.9232932,0.3521346,-0.9105448,0.3527366,-0.8944778,0.3526781,-0.8769071,0.3529724,-0.8556617,0.3540222,-0.8279904,0.3464079,-0.8150321,0.3448157,-0.7795817,0.3273423,-0.8034508,0.3166018,-0.8111987,0.3084617,-0.8104048,0.3008645,-0.8104486,0.2937419,-0.8133926,0.2871544,-0.8129987,0.2811497,-0.818059,0.2748504,-0.8141275,0.2676317,-0.804659,0.262682,-0.8118907,0.257581,-0.8160632,0.25012,-0.809139,0.244082,-0.8097028,0.2351156,-0.8013251,0.2276961,-0.7999499,0.2184107,-0.7951133,0.2058802,-0.7851974,0.2130926,-0.8193934,0.1968929,-0.8043516,0.169909,-0.7769752,0.1705623,-0.7980414,0.1957742,-0.8542255,0.1583378,-0.8221637,0.1784447,-0.8654506,0.1958077,-0.9010271,0.1955927,-0.9155682,0.1896508,-0.9258575,0.1871043,-0.9398193,0.1799308,-0.9532585,0.1769017,-0.9699009,0.1737573,-0.9878819,0.1672318,-1.008886,0.1725914,-1.025181,0.1618421,-1.054133,0.1736182,-1.061928,0.1729704,-1.081935,0.176326,-1.096353,0.1769762,-1.114501,0.1912374,-1.107337,0.1953189,-1.11623,0.1988041,-1.125409,0.2043017,-1.129432,0.2034703,-1.147456,0.2099382,-1.147476,0.2161479,-1.146841,0.2205359,-1.150171,0.2245295,-1.154054,0.2294701,-1.154321,0.2326375,-1.160052,0.2360307,-1.165009,0.2409098,-1.163812,0.2440611,-1.169689,0.252361,-1.150008,0.2572066,-1.144746,0.261076,-1.143944,0.2626693,-1.160073,0.2656318,-1.169817,0.2700956,-1.167596,0.2744327,-1.166322,0.2787007,-1.166803,0.2830772,-1.167514,0.2875614,-1.164415,0.2920161,-1.161256,0.2966666,-1.161018,0.3012222,-1.157926,0.3065264,-1.160123,0.3106411,-1.152576,0.3184054,-1.164129,0.3216729,-1.151577,0.3274779,-1.150051,0.3313261,-1.14131,0.3585263,-1.19862,0.3632019,-1.184459,0.3333612,-1.098582,0.3467377,-1.110043,0.3453327,-1.094016,0.3540351,-1.093907,0.3607384,-1.08949,0.3579272,-1.073444,0.3596785,-1.063342,0.358662,-1.051146,0.3578739,-1.03984,0.3576852,-1.029376
0.3467074,-1.015243,0.3568872,-1.009003,0.3557127,-0.9989173,0.3500819,-0.9890528,0.3558629,-0.9789698,0.3551397,-0.968763,0.350644,-0.9597858,0.3543146,-0.9472037,0.3537969,-0.9356522,0.3535313,-0.9230999,0.3525965,-0.9100749,0.3529681,-0.8941958,0.3529092,-0.8765701,0.3532036,-0.8552572,0.3542541,-0.8274963,0.346811,-0.813939,0.3449799,-0.7789861,0.3274717,-0.8028369,0.3166872,-0.8106452,0.308518,-0.8098507,0.3008949,-0.8098945,0.2937499,-0.8128395,0.2871403,-0.8124393,0.2810852,-0.816954,0.2747968,-0.8135747,0.26755,-0.8040785,0.2624889,-0.8107403,0.2573605,-0.8149454,0.2499874,-0.8085817,0.2437711,-0.8085595,0.2349345,-0.800753,0.2274934,-0.7993794,0.2181791,-0.7945355,0.2056073,-0.7846001,0.2126133,-0.8183483,0.1963161,-0.8032629,0.169543,-0.7763959,0.1702122,-0.7975186,0.1954374,-0.8537173,0.1579923,-0.8217453,0.1780858,-0.8650394,0.1954398,-0.9006409,0.1952244,-0.9152433,0.1892551,-0.9255853,0.1867095,-0.9396229,0.179522,-0.9531463,0.1764937,-0.9698779,0.1733499,-0.9879543,0.1668176,-1.009077,0.172177,-1.025446,0.161433,-1.05455,0.1732103,-1.062376,0.1725394,-1.082519,0.1759247,-1.096972,0.176592,-1.115183,0.1908858,-1.107954,0.1949797,-1.116878,0.1984887,-1.126065,0.2039964,-1.130108,0.2031776,-1.148178,0.209664,-1.148186,0.2158899,-1.147544,0.2202938,-1.150875,0.2242999,-1.154769,0.2292566,-1.155031,0.232434,-1.160783,0.2358381,-1.165757,0.2407344,-1.164551,0.2438959,-1.17045,0.2522239,-1.150707,0.2570783,-1.145486,0.2609687,-1.144655,0.262573,-1.160805,0.2655455,-1.170592,0.2700302,-1.16834,0.2743854,-1.167061,0.2786706,-1.16756,0.2830661,-1.168261,0.2875705,-1.165151,0.2920458,-1.161982,0.2967173,-1.161746,0.3012948,-1.158646,0.3066231,-1.160858,0.3107599,-1.153282,0.3185496,-1.164857,0.321846,-1.152297,0.3276752,-1.150753,0.3315479,-1.141988,0.3587787,-1.199369,0.3634298,-1.185047,0.3336067,-1.099065,0.3469817,-1.110484,0.3455757,-1.094397,0.3542639,-1.09423,0.3609754,-1.08979,0.3583966,-1.073953,0.3599131,-1.063562,0.3588947,-1.051329,0.3583402,-1.040143,0.3579179,-1.029497
0.3471572,-1.015396,0.3571205,-1.009065,0.3561775,-0.9989809,0.3505386,-0.9890463,0.3560977,-0.9789442,0.3553734,-0.9687069,0.3511023,-0.9596041,0.354548,-0.9470834,0.3540296,-0.935497,0.353764,-0.9229067,0.3530592,-0.9096054,0.3531999,-0.8939138,0.3531406,-0.8762331,0.3534349,-0.8548528,0.3544862,-0.8270021,0.3472146,-0.812845,0.3451442,-0.7783902,0.327601,-0.8022226,0.3167725,-0.8100914,0.3085742,-0.8092963,0.3009252,-0.8093401,0.2937577,-0.8122861,0.2871259,-0.8118796,0.2810195,-0.815848,0.2747428,-0.8130217,0.267468,-0.8034978,0.2622931,-0.809582,0.2571373,-0.8138201,0.2498545,-0.8080241,0.2434567,-0.8074088,0.2347529,-0.8001808,0.2272901,-0.7988088,0.217947,-0.7939577,0.2053339,-0.7840028,0.2121326,-0.8173033,0.1957343,-0.802168,0.1691764,-0.7758168,0.1698618,-0.7969962,0.1951005,-0.8532094,0.1576468,-0.8213273,0.177727,-0.8646288,0.195072,-0.9002553,0.1948562,-0.914919,0.1888598,-0.925314,0.1863151,-0.9394274,0.1791139,-0.9530351,0.1760865,-0.9698561,0.1729435,-0.9880277,0.1664045,-1.009269,0.1717636,-1.025711,0.1610251,-1.054969,0.1728037,-1.062826,0.1721098,-1.083103,0.1755246,-1.097592,0.1762089,-1.115866,0.190535,-1.108571,0.1946414,-1.117527,0.1981741,-1.126721,0.2036916,-1.130784,0.2028854,-1.1489,0.2093903,-1.148896,0.2156323,-1.148247,0.2200521,-1.151578,0.2240705,-1.155483,0.2290433,-1.15574,0.2322307,-1.161513,0.2356457,-1.166505,0.240559,-1.165289,0.2437309,-1.171211,0.2520869,-1.151405,0.2569499,-1.146225,0.2608613,-1.145365,0.2624765,-1.161538,0.2654591,-1.171367,0.2699647,-1.169083,0.2743379,-1.167799,0.2786402,-1.168316,0.2830547,-1.169007,0.2875794,-1.165887,0.2920753,-1.162707,0.2967678,-1.162474,0.3013671,-1.159365,0.3067196,-1.161593,0.3108784,-1.153989,0.3186935,-1.165586,0.322019,-1.153016,0.3278723,-1.151456,0.3317695,-1.142666,0.3592211,-1.200683,0.3636576,-1.185635,0.3338521,-1.099549,0.3472257,-1.110925,0.3458187,-1.094778,0.3544928,-1.094555,0.3612124,-1.090091,0.3588663,-1.074463,0.3601478,-1.063782,0.3591275,-1.051513,0.3585735,-1.040294,0.3581508,-1.029617
0.3476076,-1.015549,0.357354,-1.009126,0.356643,-0.9990456,0.3509959,-0.9890409,0.3563326,-0.9789188,0.3556073,-0.968651,0.3515614,-0.9594233,0.3547816,-0.9469633,0.3542625,-0.935342,0.3539969,-0.9227138,0.3535228,-0.9091365,0.3534319,-0.893632,0.3533722,-0.8758962,0.3536664,-0.8544482,0.3547185,-0.8265077,0.3476186,-0.81175,0.3453085,-0.7777939,0.3277302,-0.801608,0.3168577,-0.8095373,0.3086303,-0.8087416,0.3009553,-0.8087854,0.2937653,-0.8117325,0.2871113,-0.8113196,0.2809528,-0.8147408,0.2746885,-0.8124685,0.2673856,-0.8029167,0.2620959,-0.8084226,0.2569126,-0.8126938,0.2497212,-0.8074664,0.2431407,-0.8062572,0.234571,-0.7996085,0.2270865,-0.798238,0.2177144,-0.7933797,0.2050599,-0.7834054,0.2116505,-0.8162582,0.1951509,-0.8010734,0.1688094,-0.7752379,0.1695111,-0.7964739,0.1947633,-0.8527018,0.1573011,-0.8209096,0.1773683,-0.8642186,0.1946461,-0.8998093,0.1944883,-0.9145954,0.1884648,-0.9250435,0.1859213,-0.9392329,0.1787064,-0.9529249,0.1756801,-0.9698353,0.172538,-0.9881023,0.1659924,-1.009462,0.1713514,-1.025979,0.1606185,-1.05539,0.1723981,-1.063277,0.1716816,-1.083689,0.1751257,-1.098212,0.1758269,-1.11655,0.1901851,-1.109189,0.1943039,-1.118176,0.1978601,-1.127378,0.2033876,-1.13146,0.2025939,-1.149622,0.2091171,-1.149605,0.2153751,-1.14895,0.2198107,-1.152282,0.2238415,-1.156198,0.2288303,-1.15645,0.2320277,-1.162243,0.2354535,-1.167252,0.2403838,-1.166027,0.2435659,-1.171972,0.25195,-1.152104,0.2568215,-1.146963,0.2607539,-1.146075,0.26238,-1.16227,0.2653726,-1.172142,0.269899,-1.169826,0.2742903,-1.168537,0.2786097,-1.169072,0.2830432,-1.169754,0.2875881,-1.166622,0.2921045,-1.163432,0.2968181,-1.163202,0.3014393,-1.160083,0.3068158,-1.162327,0.3109967,-1.154696,0.3188372,-1.166314,0.3221917,-1.153736,0.3280692,-1.152159,0.331991,-1.143344,0.3596629,-1.201999,0.3638853,-1.186224,0.3340975,-1.100033,0.3474698,-1.111367,0.3460617,-1.09516,0.3547217,-1.094879,0.3614496,-1.090392,0.3593363,-1.074975,0.3603825,-1.064003,0.3593604,-1.051697,0.358807,-1.040447,0.3583838,-1.029738
0.3480585,-1.015704,0.3575876,-1.009189,0.356876,-0.9990784,0.3514539,-0.9890365,0.3565678,-0.9788937,0.3558414,-0.9685954,0.352024,-0.9592423,0.3550155,-0.9468434,0.3544956,-0.9351872,0.35423,-0.922521,0.353755,-0.9089023,0.3536641,-0.8933502,0.3536041,-0.8755593,0.3538982,-0.8540437,0.354951,-0.8260132,0.3480231,-0.810654,0.3454727,-0.7771972,0.3278593,-0.800993,0.3169428,-0.8089829,0.3086861,-0.8081866,0.3009852,-0.8082304,0.2937727,-0.8111785,0.2870964,-0.8107593,0.2808849,-0.8136326,0.2746339,-0.811915,0.2673029,-0.8023354,0.2618971,-0.8072623,0.2566864,-0.8115667,0.2495875,-0.8069085,0.242823,-0.805105,0.2343886,-0.7990359,0.2268824,-0.7976672,0.2174814,-0.7928017,0.2047855,-0.782808,0.2111234,-0.8151189,0.194566,-0.799979,0.168442,-0.7746591,0.1691601,-0.7959519,0.1944259,-0.8521946,0.1569554,-0.8204923,0.1767391,-0.8635004,0.1942203,-0.8993641,0.1941207,-0.9142725,0.1880703,-0.9247739,0.1855279,-0.9390392,0.1782996,-0.9528158,0.1752744,-0.9698156,0.1721333,-0.988178,0.1655814,-1.009657,0.1709402,-1.026247,0.160213,-1.055811,0.1719938,-1.063728,0.1712547,-1.084276,0.174728,-1.098834,0.175446,-1.117234,0.1898361,-1.109807,0.1939672,-1.118826,0.1975468,-1.128034,0.2030841,-1.132136,0.2023029,-1.150345,0.2088443,-1.150316,0.2151183,-1.149653,0.2195696,-1.152986,0.2236127,-1.156913,0.2286175,-1.157159,0.2318248,-1.162973,0.2352614,-1.168,0.2402087,-1.166765,0.243401,-1.172732,0.2518131,-1.152802,0.2566931,-1.147702,0.2606465,-1.146785,0.2622835,-1.163001,0.265286,-1.172916,0.2698332,-1.170568,0.2742425,-1.169275,0.278579,-1.169828,0.2830315,-1.1705,0.2875966,-1.167357,0.2921336,-1.164156,0.2968681,-1.16393,0.3015111,-1.160802,0.3069117,-1.163062,0.3111148,-1.155402,0.3189807,-1.167042,0.3223641,-1.154455,0.328266,-1.152863,0.3322123,-1.144023,0.3601043,-1.203316,0.364113,-1.186813,0.3343428,-1.100517,0.3477138,-1.111809,0.3463047,-1.095542,0.3549506,-1.095204,0.3616867,-1.090694,0.3598095,-1.075491,0.3606174,-1.064224,0.3595934,-1.051882,0.3590406,-1.040599,0.3586169,-1.02986
0.34851,-1.01586,0.3578214,-1.009251,0.3571092,-0.9991115,0.3519126,-0.9890333,0.3568031,-0.9788688,0.3560757,-0.9685401,0.3524874,-0.9590622,0.3552495,-0.9467237,0.3547289,-0.9350325,0.3544633,-0.9223283,0.3539874,-0.9086681,0.3538965,-0.8930685,0.3538361,-0.8752224,0.3541302,-0.8536391,0.3551837,-0.8255186,0.3484281,-0.809557,0.345637,-0.7766002,0.3279884,-0.8003776,0.3170278,-0.8084281,0.3087419,-0.8076313,0.3010148,-0.8076751,0.2937798,-0.8106242,0.2870812,-0.8101987,0.2808159,-0.8125232,0.274579,-0.8113612,0.2672198,-0.8017538,0.2616968,-0.8061009,0.2564588,-0.8104387,0.2494534,-0.8063505,0.2425036,-0.803952,0.2342058,-0.7984632,0.2266779,-0.7970962,0.2172479,-0.7922236,0.2045105,-0.7822105,0.2105946,-0.8139796,0.1939796,-0.7988849,0.1680741,-0.7740806,0.1688088,-0.7954301,0.1940884,-0.8516876,0.1566097,-0.8200754,0.17611,-0.8627838,0.1937948,-0.8989197,0.1937532,-0.9139503,0.1876761,-0.9245051,0.185135,-0.9388464,0.1778935,-0.9527077,0.1748695,-0.969797,0.1717296,-0.9882548,0.1651714,-1.009852,0.1705301,-1.026516,0.1598088,-1.056234,0.1715906,-1.064181,0.1708292,-1.084864,0.1743315,-1.099456,0.1750662,-1.11792,0.189488,-1.110426,0.1936313,-1.119476,0.1972117,-1.128739,0.2027813,-1.132813,0.2020125,-1.151068,0.2085721,-1.151026,0.2148619,-1.150357,0.219329,-1.15369,0.2233843,-1.157627,0.228405,-1.157868,0.2316221,-1.163703,0.2350696,-1.168747,0.2400337,-1.167502,0.2432362,-1.173492,0.2516762,-1.153499,0.2565648,-1.14844,0.2605391,-1.147494,0.2621869,-1.163733,0.2651992,-1.17369,0.2697673,-1.171311,0.2741946,-1.170012,0.2785481,-1.170583,0.2830196,-1.171246,0.2876049,-1.168092,0.2921624,-1.164881,0.2969179,-1.164657,0.3015828,-1.16152,0.3070075,-1.163796,0.3112326,-1.156109,0.3191467,-1.167886,0.3225364,-1.155175,0.3284625,-1.153566,0.3324334,-1.144702,0.3605452,-1.204635,0.3643406,-1.187402,0.3345881,-1.101002,0.3479578,-1.112252,0.3465478,-1.095924,0.3551796,-1.095529,0.361924,-1.090996,0.3602829,-1.076009,0.3608524,-1.064445,0.3598265,-1.052066,0.3592743,-1.040752,0.3588502,-1.029981
0.348962,-1.016018,0.3580553,-1.009314,0.3573425,-0.9991449,0.3523719,-0.9890311,0.3570386,-0.9788443,0.3563102,-0.968485,0.3529516,-0.958883,0.3554838,-0.9466042,0.3549625,-0.9348781,0.3546969,-0.9221358,0.3542199,-0.9084341,0.3541292,-0.8927869,0.3540684,-0.8748856,0.3543624,-0.8532345,0.3554166,-0.8250238,0.3488335,-0.8084591,0.3458012,-0.7760028,0.3281174,-0.7997618,0.3171127,-0.8078731,0.3087974,-0.8070757,0.3010443,-0.8071195,0.2937867,-0.8100697,0.2870657,-0.8096379,0.2807458,-0.8114128,0.2745238,-0.8108071,0.2671363,-0.801172,0.261495,-0.8049386,0.2562297,-0.8093098,0.249319,-0.8057922,0.2421825,-0.8027983,0.2340225,-0.7978904,0.2264729,-0.796525,0.2170139,-0.7916454,0.2042351,-0.781613,0.2100642,-0.8128403,0.1933916,-0.7977912,0.1677058,-0.7735021,0.1684572,-0.7949085,0.1937506,-0.851181,0.1562638,-0.8196589,0.175481,-0.8620687,0.1933693,-0.8984762,0.193386,-0.9136287,0.1872823,-0.9242371,0.1847427,-0.9386545,0.1774881,-0.9526006,0.1744654,-0.9697794,0.1713267,-0.9883326,0.1647625,-1.010049,0.1701211,-1.026787,0.1594058,-1.056658,0.1711886,-1.064635,0.170405,-1.085453,0.1739361,-1.10008,0.1746875,-1.118606,0.1891407,-1.111046,0.1932963,-1.120127,0.1968774,-1.129444,0.2024791,-1.13349,0.2017227,-1.151791,0.2083003,-1.151736,0.214606,-1.15106,0.2190886,-1.154394,0.2231562,-1.158342,0.2281927,-1.158577,0.2314197,-1.164433,0.2348779,-1.169494,0.2398588,-1.16824,0.2430715,-1.174252,0.2515393,-1.154197,0.2564364,-1.149178,0.2604316,-1.148203,0.2620902,-1.164463,0.2651124,-1.174464,0.2697013,-1.172053,0.2741466,-1.170749,0.278517,-1.171338,0.2830075,-1.171991,0.287613,-1.168827,0.2921911,-1.165605,0.2969676,-1.165384,0.3016542,-1.162239,0.3071029,-1.164531,0.3113502,-1.156815,0.3193123,-1.168729,0.3227084,-1.155895,0.3286588,-1.15427,0.3326544,-1.145381,0.3609857,-1.205955,0.3645681,-1.187992,0.3348334,-1.101487,0.3482018,-1.112695,0.3467909,-1.096307,0.3554086,-1.095855,0.3621613,-1.091298,0.3605198,-1.076269,0.3610874,-1.064667,0.3600597,-1.052251,0.3595081,-1.040905,0.3590836,-1.030103
0.3494145,-1.016176,0.3582894,-1.009377,0.357576,-0.9991785,0.3528319,-0.9890299,0.3572743,-0.9788199,0.3565449,-0.9684301,0.3534165,-0.9587047,0.3557182,-0.946485,0.3551962,-0.9347238,0.3549307,-0.9219435,0.3544528,-0.9082002,0.354362,-0.8925054,0.3543009,-0.8745488,0.3545948,-0.8528298,0.3556497,-0.8245289,0.3492393,-0.8073601,0.3459654,-0.7754051,0.3282462,-0.7991456,0.3171974,-0.8073178,0.3088528,-0.8065198,0.3010735,-0.8065635,0.2937934,-0.8095148,0.28705,-0.8090767,0.2806745,-0.8103012,0.2744683,-0.8102528,0.2670524,-0.8005898,0.2612916,-0.8037752,0.2559991,-0.80818,0.2491842,-0.8052337,0.2418598,-0.8016438,0.2338388,-0.7973174,0.2262675,-0.7959538,0.2167795,-0.7910671,0.2039591,-0.7810154,0.2095321,-0.8117011,0.192802,-0.7966976,0.167337,-0.7729239,0.1681053,-0.7943872,0.1934127,-0.8506747,0.1559179,-0.8192426,0.1748521,-0.861355,0.1929441,-0.8980334,0.1930191,-0.9133078,0.1868889,-0.92397,0.1843508,-0.9384635,0.1770833,-0.9524945,0.1740621,-0.9697628,0.1709247,-0.9884116,0.1643546,-1.010247,0.1697132,-1.027059,0.159004,-1.057083,0.1707877,-1.06509,0.1699822,-1.086043,0.173542,-1.100704,0.1743099,-1.119293,0.1887943,-1.111666,0.192962,-1.120778,0.1965438,-1.13015,0.2021775,-1.134167,0.2014334,-1.152514,0.2080291,-1.152446,0.2143504,-1.151763,0.2188487,-1.155097,0.2229284,-1.159056,0.2279807,-1.159286,0.2312174,-1.165162,0.2346863,-1.170241,0.2396841,-1.168977,0.2429069,-1.175011,0.2513926,-1.154944,0.256308,-1.149915,0.2603241,-1.148912,0.2619935,-1.165194,0.2650256,-1.175237,0.2696352,-1.172794,0.2740984,-1.171486,0.2784858,-1.172092,0.2829952,-1.172736,0.2876209,-1.169561,0.2922195,-1.166329,0.2970169,-1.166111,0.3017254,-1.162957,0.3071982,-1.165265,0.3114676,-1.157522,0.3194776,-1.169573,0.3228803,-1.156615,0.3288549,-1.154974,0.3328751,-1.14606,0.3614256,-1.207277,0.3647956,-1.188582,0.3350786,-1.101973,0.3484459,-1.113138,0.347034,-1.09669,0.3556376,-1.09618,0.3623987,-1.091601,0.3607567,-1.076528,0.3613225,-1.064889,0.360293,-1.052437,0.359742,-1.041058,0.3593171,-1.030226
0.3498677,-1.016336,0.3585236,-1.009441,0.3578096,-0.9992125,0.3532954,-0.9890298,0.3575102,-0.9787959,0.3567798,-0.9683755,0.3538823,-0.9585273,0.3559529,-0.946366,0.3554302,-0.9345698,0.3551647,-0.9217513,0.3546858,-0.9079665,0.3545952,-0.892224,0.3545336,-0.874212,0.3548275,-0.8524251,0.355883,-0.8240338,0.3496455,-0.8062601,0.3461296,-0.774807,0.328375,-0.7985291,0.317282,-0.8067621,0.308908,-0.8059636,0.3011026,-0.8060073,0.2937999,-0.8089596,0.287034,-0.8085153,0.2806384,-0.809745,0.2744125,-0.8096983,0.2669682,-0.8000074,0.2610867,-0.8026108,0.255767,-0.8070494,0.249049,-0.804675,0.2415353,-0.8004886,0.2336547,-0.7967443,0.2260617,-0.7953824,0.2165446,-0.7904887,0.2036826,-0.7804178,0.2089984,-0.810562,0.1922109,-0.7956044,0.1669677,-0.7723458,0.167753,-0.7938661,0.1930746,-0.8501688,0.1555719,-0.8188268,0.1742233,-0.8606429,0.192519,-0.8975915,0.1926523,-0.9129876,0.1864959,-0.9237037,0.1839594,-0.9382734,0.1766792,-0.9523894,0.1736596,-0.9697474,0.1705236,-0.9884917,0.1639478,-1.010446,0.1693064,-1.027332,0.1586034,-1.057509,0.170388,-1.065546,0.1695608,-1.086635,0.173149,-1.101329,0.1739335,-1.119981,0.1884487,-1.112286,0.1926284,-1.12143,0.196211,-1.130856,0.2018766,-1.134844,0.2011448,-1.153237,0.2077583,-1.153157,0.2140953,-1.152467,0.218609,-1.155801,0.2227008,-1.159771,0.2277689,-1.159995,0.2310154,-1.165892,0.234495,-1.170988,0.2395095,-1.169714,0.2427423,-1.17577,0.251246,-1.155691,0.2561796,-1.150652,0.2602165,-1.14962,0.2618967,-1.165924,0.2649386,-1.17601,0.269569,-1.173535,0.2740501,-1.172222,0.2784544,-1.172846,0.2829827,-1.173481,0.2876286,-1.170295,0.2922477,-1.167052,0.2970661,-1.166838,0.3017964,-1.163675,0.3072932,-1.165999,0.3115847,-1.158228,0.3196426,-1.170416,0.3230518,-1.157334,0.3290508,-1.155678,0.3330957,-1.14674,0.3618652,-1.208601,0.365023,-1.189172,0.3353238,-1.102459,0.3486899,-1.113582,0.3472771,-1.097073,0.3558667,-1.096507,0.3626361,-1.091904,0.3609937,-1.076789,0.3615578,-1.065112,0.3605264,-1.052623,0.3599761,-1.041212,0.3595507,-1.030348
0.3503213,-1.016496,0.358758,-1.009504,0.3580434,-0.9992467,0.3537595,-0.9890309,0.3577462,-0.9787721,0.3570148,-0.9683211,0.3543488,-0.9583508,0.3561877,-0.9462471,0.3556644,-0.9344159,0.3553989,-0.9215593,0.3549191,-0.9077328,0.3548285,-0.8919426,0.3547666,-0.8738753,0.3550603,-0.8520204,0.3561164,-0.8235386,0.3500523,-0.8051592,0.3462938,-0.7742085,0.3285038,-0.7979122,0.3173665,-0.8062062,0.308963,-0.8054071,0.3011314,-0.8054508,0.293806,-0.8084042,0.2870178,-0.8079535,0.2806021,-0.8091886,0.2743564,-0.8091434,0.2668836,-0.7994247,0.2608803,-0.8014453,0.2555334,-0.8059178,0.2489134,-0.8041161,0.2412091,-0.7993327,0.2334701,-0.796171,0.2258554,-0.794811,0.2163093,-0.7899102,0.2034056,-0.7798202,0.208463,-0.8094228,0.1916182,-0.7945115,0.166598,-0.7717679,0.1674005,-0.7933452,0.1927363,-0.8496631,0.1552259,-0.8184113,0.1735945,-0.8599323,0.1920941,-0.8971504,0.1922277,-0.9126174,0.1861033,-0.9234383,0.1835686,-0.9380841,0.1762757,-0.9522853,0.1732578,-0.969733,0.1701234,-0.9885728,0.163542,-1.010647,0.1688715,-1.027626,0.158204,-1.057936,0.1699895,-1.066003,0.1691406,-1.087228,0.1727571,-1.101956,0.1735581,-1.12067,0.188104,-1.112908,0.1922957,-1.122082,0.195879,-1.131563,0.2015546,-1.135571,0.2008567,-1.153961,0.207488,-1.153868,0.2138406,-1.15317,0.2183698,-1.156505,0.2224736,-1.160485,0.2275574,-1.160704,0.2308136,-1.166621,0.2343038,-1.171734,0.239335,-1.17045,0.2425779,-1.176529,0.2510994,-1.156438,0.2560513,-1.151389,0.260109,-1.150328,0.2617999,-1.166654,0.2648515,-1.176782,0.2695027,-1.174276,0.2740016,-1.172958,0.2784229,-1.1736,0.2829701,-1.174225,0.2876361,-1.171029,0.2922757,-1.167775,0.297115,-1.167564,0.3018672,-1.164392,0.3073879,-1.166733,0.3117016,-1.158934,0.3198073,-1.17126,0.3232232,-1.158054,0.3292465,-1.156382,0.3333162,-1.14742,0.3623042,-1.209925,0.3652503,-1.189763,0.335569,-1.102945,0.3489339,-1.114026,0.3475203,-1.097457,0.3560958,-1.096833,0.3628736,-1.092207,0.3612308,-1.077049,0.3617931,-1.065334,0.3607599,-1.052809,0.3602103,-1.041366,0.3597845,-1.030471
0.3507755,-1.016658,0.3589925,-1.009568,0.3582773,-0.9992813,0.3542243,-0.989033,0.3579825,-0.9787486,0.3572501,-0.968267,0.3548161,-0.9581753,0.3564228,-0.9461285,0.3558987,-0.9342622,0.3556334,-0.9213675,0.3551525,-0.9074993,0.3550621,-0.8916614,0.3549998,-0.8735386,0.3552934,-0.8516156,0.3563501,-0.8230432,0.3504594,-0.8040572,0.346458,-0.7736097,0.3286324,-0.7972949,0.3174509,-0.8056499,0.3090237,-0.8047914,0.3011631,-0.8048351,0.293812,-0.8078484,0.2870012,-0.8073915,0.2805654,-0.8086318,0.2743,-0.8085884,0.2667986,-0.7988418,0.2606722,-0.8002788,0.2552982,-0.8047854,0.2487774,-0.803557,0.2408812,-0.798176,0.2332851,-0.7955975,0.2256486,-0.7942394,0.2160734,-0.7893317,0.203128,-0.7792225,0.2079259,-0.8082837,0.1910239,-0.7934188,0.1662279,-0.7711902,0.1670477,-0.7928245,0.1923978,-0.8491578,0.1548798,-0.8179962,0.1729659,-0.8592231,0.1916693,-0.8967101,0.1918034,-0.9122481,0.1857111,-0.9231736,0.1831782,-0.9378958,0.175873,-0.9521823,0.1728568,-0.9697196,0.169724,-0.9886551,0.1631372,-1.010848,0.1684378,-1.027921,0.1578058,-1.058365,0.169592,-1.066462,0.1687218,-1.087821,0.1723665,-1.102583,0.1731837,-1.12136,0.1877602,-1.11353,0.1919638,-1.122734,0.1955478,-1.132269,0.2012334,-1.136298,0.2005691,-1.154684,0.2072182,-1.154578,0.2135863,-1.153874,0.2181308,-1.157209,0.2222467,-1.161199,0.2273461,-1.161412,0.230612,-1.16735,0.2341128,-1.17248,0.2391606,-1.171187,0.2424135,-1.177287,0.2509528,-1.157185,0.2559229,-1.152125,0.2600013,-1.151036,0.261703,-1.167384,0.2647643,-1.177554,0.2694362,-1.175016,0.273953,-1.173694,0.2783912,-1.174353,0.2829572,-1.174969,0.2876435,-1.171762,0.2923035,-1.168498,0.2971638,-1.16829,0.3019377,-1.16511,0.3074825,-1.167466,0.3118183,-1.15964,0.3199717,-1.172104,0.3233944,-1.158775,0.329442,-1.157086,0.3335365,-1.1481,0.3627428,-1.211252,0.3654775,-1.190355,0.3358141,-1.103432,0.3491779,-1.114471,0.3477635,-1.097842,0.356325,-1.09716,0.3631111,-1.092511,0.3614679,-1.07731,0.3620285,-1.065558,0.3609935,-1.052995,0.3604446,-1.041521,0.3600184,-1.030594
0.3512303,-1.016821,0.3592272,-1.009633,0.3585115,-0.9993161,0.3546897,-0.9890362,0.3582189,-0.9787254,0.3574855,-0.9682132,0.3552842,-0.9580007,0.3566581,-0.9460101,0.3561333,-0.9341087,0.355868,-0.9211758,0.3553863,-0.907266,0.3552959,-0.8913802,0.3552332,-0.8732019,0.3555267,-0.8512108,0.356584,-0.8225477,0.350867,-0.8029542,0.3466221,-0.7730105,0.3287609,-0.7966772,0.3175351,-0.8050933,0.3090841,-0.8041754,0.3011945,-0.8042191,0.2938177,-0.8072924,0.2869844,-0.8068291,0.2805285,-0.8080748,0.2742432,-0.808033,0.2667132,-0.7982585,0.2604626,-0.7991113,0.2550616,-0.803652,0.2486411,-0.8029978,0.2405516,-0.7970186,0.2330997,-0.7950239,0.2254415,-0.7936676,0.2158371,-0.788753,0.20285,-0.7786247,0.2073872,-0.8071447,0.190428,-0.7923264,0.1658572,-0.7706126,0.1666946,-0.7923041,0.1920592,-0.8486528,0.1545336,-0.8175814,0.1723374,-0.8585155,0.1912448,-0.8962706,0.1913794,-0.9118797,0.1853192,-0.9229098,0.1827883,-0.9377083,0.1754708,-0.9520802,0.1724566,-0.9697073,0.1693256,-0.9887384,0.1627335,-1.011051,0.1680053,-1.028218,0.1574087,-1.058794,0.1691958,-1.066921,0.1683043,-1.088416,0.171977,-1.103211,0.1728105,-1.12205,0.1874172,-1.114152,0.1916326,-1.123388,0.1952174,-1.132977,0.2009128,-1.137026,0.2002822,-1.155408,0.2069488,-1.155289,0.2133324,-1.154578,0.2178923,-1.157912,0.2220201,-1.161913,0.227135,-1.162121,0.2304106,-1.168079,0.2339219,-1.173226,0.2389864,-1.171923,0.2422493,-1.178046,0.2508063,-1.157931,0.2557945,-1.152861,0.2598937,-1.151744,0.261606,-1.168113,0.2646771,-1.178326,0.2693696,-1.175756,0.2739043,-1.174429,0.2783593,-1.175106,0.2829442,-1.175713,0.2876506,-1.172495,0.2923311,-1.169221,0.2972123,-1.169016,0.302008,-1.165827,0.3075767,-1.1682,0.3119348,-1.160346,0.3201358,-1.172947,0.3235653,-1.159495,0.3296683,-1.157903,0.3337566,-1.148781,0.3631809,-1.212579,0.3657046,-1.190946,0.336098,-1.103997,0.3494219,-1.114916,0.3480067,-1.098227,0.3565542,-1.097488,0.3633488,-1.092815,0.3617052,-1.077572,0.362264,-1.065781,0.3612272,-1.053182,0.360679,-1.041675,0.3602524,-1.030718
0.3516856,-1.016986,0.359462,-1.009697,0.3587457,-0.9993512,0.3551559,-0.9890405,0.3584555,-0.9787024,0.3577211,-0.9681596,0.3557531,-0.957827,0.3568936,-0.9458919,0.3563682,-0.9339554,0.3561029,-0.9209843,0.3556202,-0.9070327,0.3555299,-0.8910991,0.3554668,-0.8728653,0.3557603,-0.850806,0.3568181,-0.822052,0.3510925,-0.802344,0.3467863,-0.772411,0.3288894,-0.7960592,0.3176281,-0.8044776,0.3091444,-0.8035589,0.3012256,-0.8036027,0.2938232,-0.8067361,0.2869673,-0.8062665,0.2804913,-0.8075175,0.2741862,-0.8074774,0.2666275,-0.797675,0.2602514,-0.7979428,0.2548234,-0.8025178,0.2485043,-0.8024383,0.2402202,-0.7958604,0.2329138,-0.7944502,0.2252338,-0.7930958,0.2156004,-0.7881743,0.2025714,-0.778027,0.2068468,-0.8060057,0.1898305,-0.7912343,0.1654862,-0.7700352,0.1663411,-0.7917839,0.1917203,-0.8481481,0.1541873,-0.817167,0.1717089,-0.8578094,0.1908204,-0.8958319,0.1909557,-0.9115122,0.1849278,-0.9226468,0.182399,-0.9375217,0.1750694,-0.9519791,0.1720572,-0.969696,0.168928,-0.9888228,0.1623308,-1.011255,0.167574,-1.028516,0.1570129,-1.059225,0.1688007,-1.067381,0.1678882,-1.089013,0.1715886,-1.10384,0.1724383,-1.122741,0.187075,-1.114776,0.1913023,-1.124041,0.1948877,-1.133684,0.200593,-1.137753,0.1999958,-1.156133,0.20668,-1.156,0.2130789,-1.155281,0.217654,-1.158616,0.2217938,-1.162627,0.2269242,-1.162829,0.2302094,-1.168807,0.2337313,-1.173972,0.2388123,-1.172659,0.2420851,-1.178804,0.2506598,-1.158677,0.2556661,-1.153597,0.259786,-1.152451,0.261509,-1.168842,0.2645897,-1.179097,0.269303,-1.176496,0.2738555,-1.175164,0.2783273,-1.175859,0.282931,-1.176456,0.2876575,-1.173228,0.2923585,-1.169943,0.2972605,-1.169742,0.3020781,-1.166544,0.3076708,-1.168933,0.312051,-1.161052,0.3202996,-1.173791,0.323736,-1.160215,0.3298943,-1.158719,0.3339765,-1.149462,0.3636186,-1.213909,0.3659317,-1.191539,0.3363819,-1.104562,0.3496659,-1.115362,0.34825,-1.098612,0.3567835,-1.097816,0.3635864,-1.09312,0.3619425,-1.077833,0.3624996,-1.066005,0.3614611,-1.053369,0.3609135,-1.041831,0.3604866,-1.030842
0.3521414,-1.017151,0.359697,-1.009762,0.3589802,-0.9993866,0.3556227,-0.989046,0.3586923,-0.9786797,0.3579569,-0.9681062,0.3562228,-0.9576542,0.3571292,-0.945774,0.3566032,-0.9338023,0.356338,-0.9207929,0.3558543,-0.9067996,0.3557641,-0.8908182,0.3557007,-0.8725287,0.355994,-0.8504011,0.3570524,-0.8215562,0.3513182,-0.8017335,0.3469504,-0.771811,0.3290178,-0.7954407,0.317721,-0.8038615,0.3092044,-0.8029421,0.3012565,-0.8029859,0.2938285,-0.8061794,0.28695,-0.8057036,0.2804537,-0.8069599,0.2741288,-0.8069215,0.2665413,-0.7970912,0.2600386,-0.7967732,0.2545837,-0.8013826,0.2483672,-0.8018786,0.2398871,-0.7947015,0.2327275,-0.7938762,0.2250258,-0.7925238,0.2153631,-0.7875955,0.2022923,-0.7774291,0.2063046,-0.8048667,0.1892314,-0.7901425,0.1651146,-0.769458,0.1659874,-0.791264,0.1913813,-0.8476437,0.153841,-0.8167529,0.1710806,-0.8571047,0.1903962,-0.8953941,0.1905323,-0.9111456,0.1845367,-0.9223847,0.1820101,-0.937336,0.1746686,-0.9518791,0.1716585,-0.9696858,0.1685313,-0.9889083,0.1619292,-1.01146,0.167144,-1.028815,0.1566183,-1.059657,0.1683783,-1.067876,0.1674733,-1.08961,0.1712014,-1.10447,0.1720673,-1.123433,0.1867092,-1.115444,0.190949,-1.124743,0.1945588,-1.134393,0.2002739,-1.138481,0.1997099,-1.156857,0.2064116,-1.156712,0.2128259,-1.155985,0.2174162,-1.15932,0.2215678,-1.163341,0.2267137,-1.163538,0.2300084,-1.169536,0.2335408,-1.174718,0.2386383,-1.173394,0.241921,-1.179562,0.2505134,-1.159422,0.2555377,-1.154333,0.2596783,-1.153157,0.2614119,-1.16957,0.2645023,-1.179868,0.2692362,-1.177235,0.2738065,-1.175899,0.278295,-1.176611,0.2829177,-1.177199,0.2876642,-1.17396,0.2923857,-1.170665,0.2973086,-1.170467,0.3021479,-1.167261,0.3077646,-1.169667,0.3121671,-1.161758,0.3204631,-1.174634,0.3239065,-1.160935,0.33012,-1.159536,0.3342311,-1.150251,0.3640558,-1.215239,0.3661587,-1.192131,0.3366658,-1.105127,0.3500938,-1.116144,0.3486767,-1.099289,0.3570128,-1.098144,0.3638242,-1.093425,0.3621799,-1.078095,0.3627353,-1.066229,0.361695,-1.053557,0.3611481,-1.041986,0.3607209,-1.030966
0.3525978,-1.017318,0.3599321,-1.009827,0.3592148,-0.9994223,0.3560902,-0.9890525,0.3589292,-0.9786573,0.3581929,-0.9680531,0.3566932,-0.9574824,0.3573651,-0.9456562,0.3568384,-0.9336494,0.3565733,-0.9206018,0.3560887,-0.9065666,0.3559986,-0.8905373,0.3559348,-0.8721922,0.356228,-0.8499962,0.3572869,-0.8210602,0.351544,-0.8011227,0.3471145,-0.7712108,0.3291461,-0.7948219,0.3178137,-0.803245,0.3092642,-0.8023249,0.3012871,-0.8023687,0.2938335,-0.8056225,0.2869324,-0.8051404,0.2804159,-0.8064021,0.2740711,-0.8063654,0.2664548,-0.7965072,0.2598242,-0.7956026,0.2543425,-0.8002466,0.2482297,-0.8013188,0.2395522,-0.7935418,0.2325407,-0.7933022,0.2248172,-0.7919517,0.2151254,-0.7870166,0.2020127,-0.7768313,0.2057608,-0.8037278,0.1886308,-0.789051,0.1647426,-0.7688809,0.1656333,-0.7907443,0.191042,-0.8471396,0.1534946,-0.8163392,0.1704523,-0.8564016,0.1899721,-0.894957,0.1901092,-0.9107799,0.1841461,-0.9221233,0.1816217,-0.9371511,0.1742685,-0.95178,0.1712606,-0.9696766,0.1681355,-0.9889949,0.1615286,-1.011666,0.1667152,-1.029116,0.1562248,-1.06009,0.1679573,-1.068372,0.1670598,-1.090208,0.1708154,-1.105101,0.1716972,-1.124126,0.1863443,-1.116114,0.1905966,-1.125445,0.1942307,-1.135101,0.1999554,-1.13921,0.1994247,-1.157581,0.2061437,-1.157423,0.2125732,-1.156689,0.2171786,-1.160024,0.2213421,-1.164055,0.2265034,-1.164246,0.2298077,-1.170264,0.2333505,-1.175463,0.2384644,-1.17413,0.241757,-1.180319,0.250367,-1.160168,0.2554094,-1.155068,0.2595706,-1.153864,0.2613148,-1.170298,0.2644148,-1.180638,0.2691693,-1.177974,0.2737573,-1.176633,0.2782627,-1.177363,0.2829041,-1.177942,0.2876708,-1.174692,0.2924127,-1.171387,0.2973564,-1.171192,0.3022175,-1.167978,0.3078582,-1.1704,0.3122829,-1.162464,0.3206262,-1.175478,0.3240767,-1.161656,0.3303455,-1.160353,0.3344855,-1.151041,0.3644925,-1.216572,0.3663856,-1.192724,0.3369496,-1.105693,0.3505217,-1.116928,0.3491034,-1.099966,0.3572421,-1.098472,0.3640619,-1.09373,0.3624173,-1.078358,0.3629711,-1.066454,0.361929,-1.053745,0.3613829,-1.042142,0.3609553,-1.031091
0.3530548,-1.017486,0.3601674,-1.009893,0.3594495,-0.9994583,0.3565584,-0.9890602,0.3591664,-0.9786352,0.3584291,-0.9680003,0.3571645,-0.9573115,0.3576012,-0.9455387,0.3570739,-0.9334967,0.3568089,-0.9204107,0.3563233,-0.9063338,0.3562333,-0.8902565,0.3561691,-0.8718557,0.3564622,-0.8495913,0.3575216,-0.8205641,0.3517699,-0.8005115,0.3472786,-0.7706101,0.3292743,-0.7942027,0.3179063,-0.8026282,0.3093239,-0.8017074,0.3013175,-0.8017512,0.2938382,-0.8050652,0.2869145,-0.8045769,0.2803778,-0.8058439,0.2740131,-0.805809,0.2663679,-0.7959228,0.2596082,-0.7944309,0.2540996,-0.7991097,0.2480918,-0.8007587,0.2392156,-0.7923814,0.2323535,-0.7927279,0.2246083,-0.7913795,0.2148873,-0.7864376,0.2017325,-0.7762333,0.2052153,-0.8025889,0.1880285,-0.7879597,0.1643702,-0.768304,0.165279,-0.7902248,0.1907026,-0.8466359,0.1531481,-0.8159259,0.1698242,-0.8556999,0.1895482,-0.8945207,0.1896865,-0.9104151,0.1837558,-0.9218628,0.1812338,-0.9369671,0.173869,-0.9516819,0.1708635,-0.9696684,0.1677405,-0.9890825,0.161129,-1.011874,0.1662876,-1.029417,0.1558325,-1.060524,0.1675375,-1.068869,0.1666476,-1.090808,0.1704305,-1.105733,0.1713283,-1.124819,0.1859803,-1.116784,0.190245,-1.126147,0.1939033,-1.13581,0.1996377,-1.139938,0.19914,-1.158306,0.2058763,-1.158134,0.212321,-1.157393,0.2169415,-1.160727,0.2211167,-1.164769,0.2262933,-1.164954,0.2296071,-1.170993,0.2331603,-1.176208,0.2382907,-1.174865,0.2415931,-1.181076,0.2502206,-1.160913,0.255281,-1.155803,0.2594628,-1.15457,0.2612176,-1.171026,0.2643272,-1.181408,0.2691023,-1.178713,0.2737081,-1.177367,0.2782301,-1.178115,0.2828904,-1.178684,0.2876771,-1.175424,0.2924395,-1.172109,0.2974041,-1.171917,0.302287,-1.168694,0.3079515,-1.171133,0.3123984,-1.16317,0.3207891,-1.176322,0.3242468,-1.162376,0.3305707,-1.161171,0.3347396,-1.151831,0.3649288,-1.217905,0.3666125,-1.193317,0.3372334,-1.10626,0.3509496,-1.117713,0.3495302,-1.100646,0.3574715,-1.098801,0.3642998,-1.094036,0.3626549,-1.078621,0.363207,-1.066679,0.3621632,-1.053933,0.3616177,-1.042298,0.3611898,-1.031216
0.3535123,-1.017655,0.3604028,-1.009959,0.3596844,-0.9994946,0.3570273,-0.9890689,0.3594037,-0.9786133,0.3586655,-0.9679477,0.3576366,-0.9571415,0.3578375,-0.9454213,0.3573095,-0.9333441,0.3570446,-0.9202199,0.3565582,-0.9061011,0.3564683,-0.8899758,0.3564037,-0.8715192,0.3566966,-0.8491863,0.3577565,-0.8200678,0.3519959,-0.7999001,0.3474427,-0.7700091,0.3294024,-0.7935831,0.3179987,-0.8020109,0.3093832,-0.8010894,0.3013476,-0.8011333,0.2938432,-0.8044488,0.2868963,-0.804013,0.2803394,-0.8052855,0.2739548,-0.8052523,0.2662807,-0.7953382,0.2594996,-0.7938447,0.2539776,-0.7985409,0.2479535,-0.8001984,0.2390466,-0.7918009,0.2321659,-0.7921536,0.2243988,-0.7908071,0.2146486,-0.7858585,0.2014519,-0.7756354,0.204668,-0.8014501,0.1877267,-0.7874142,0.1639973,-0.7677273,0.1649243,-0.7897055,0.190363,-0.8461325,0.1528016,-0.8155129,0.1691961,-0.8549997,0.1891245,-0.8940853,0.189264,-0.9100511,0.1833659,-0.9216032,0.1808464,-0.936784,0.1734703,-0.9515848,0.1704672,-0.9696613,0.1673464,-0.9891712,0.1607304,-1.012082,0.1658613,-1.029721,0.1554414,-1.06096,0.1671191,-1.069368,0.1662367,-1.091409,0.1700467,-1.106366,0.1709604,-1.125514,0.1856174,-1.117455,0.1898944,-1.12685,0.1935767,-1.13652,0.1993207,-1.140667,0.1988558,-1.159031,0.2056094,-1.158846,0.2120691,-1.158097,0.2167046,-1.161431,0.2208916,-1.165483,0.2260835,-1.165662,0.2294068,-1.171721,0.2329703,-1.176953,0.2381171,-1.1756,0.2414293,-1.181833,0.2500743,-1.161657,0.2551526,-1.156537,0.259355,-1.155276,0.2611204,-1.171754,0.2642395,-1.182178,0.2690351,-1.179451,0.2736587,-1.1781,0.2781974,-1.178866,0.2828765,-1.179426,0.2876833,-1.176155,0.292466,-1.17283,0.2974515,-1.172642,0.3023561,-1.16941,0.3080446,-1.171866,0.3125138,-1.163876,0.3209517,-1.177165,0.3244166,-1.163097,0.3307956,-1.161988,0.3349935,-1.152621,0.3653646,-1.219241,0.3668406,-1.193915,0.3375171,-1.106827,0.3513774,-1.118499,0.3499571,-1.101326,0.3577009,-1.09913,0.3645377,-1.094342,0.3628925,-1.078884,0.3634429,-1.066904,0.3623974,-1.054121,0.3618527,-1.042454,0.3614245,-1.031341
0.3539703,-1.017825,0.3606384,-1.010025,0.3599195,-0.9995312,0.3574969,-0.9890788,0.3596412,-0.9785917,0.3589021,-0.9678954,0.3581094,-0.9569725,0.3580741,-0.9453042,0.3575454,-0.9331918,0.3572806,-0.9200292,0.3567932,-0.9058685,0.3567034,-0.8896952,0.3566385,-0.8711828,0.3569313,-0.8487813,0.3579916,-0.8195714,0.3522221,-0.7992883,0.3476067,-0.7694078,0.3295304,-0.7929632,0.3180909,-0.8013933,0.3094424,-0.8004711,0.3013774,-0.800515,0.2938479,-0.803832,0.2868778,-0.8034489,0.2803007,-0.8047268,0.2738962,-0.8046953,0.266193,-0.7947533,0.2593906,-0.7932582,0.2538553,-0.7979718,0.2478148,-0.799638,0.2388772,-0.7912202,0.2319778,-0.791579,0.224189,-0.7902347,0.2144095,-0.7852793,0.2011707,-0.7750374,0.2041191,-0.8003113,0.1874245,-0.7868687,0.1636239,-0.7671508,0.1645693,-0.7891865,0.1897669,-0.8452503,0.152455,-0.8151002,0.1685682,-0.854301,0.188701,-0.8936506,0.1888419,-0.9096881,0.1829147,-0.9213033,0.1803982,-0.936573,0.173009,-0.9514736,0.1700089,-0.9696543,0.1668909,-0.9892753,0.1602699,-1.012325,0.1654362,-1.030025,0.1549897,-1.061465,0.1667019,-1.069867,0.165827,-1.09201,0.1696365,-1.107045,0.1705936,-1.126209,0.1852554,-1.118126,0.1895446,-1.127554,0.1932508,-1.137229,0.1990044,-1.141397,0.1985273,-1.159871,0.2053007,-1.15967,0.2118177,-1.158801,0.2164307,-1.162246,0.2206311,-1.16631,0.2258408,-1.166482,0.2291749,-1.172564,0.2327504,-1.177816,0.2379161,-1.176451,0.2412396,-1.18271,0.249928,-1.162402,0.2550243,-1.157271,0.2592471,-1.155982,0.2610231,-1.172481,0.2641517,-1.182947,0.2689572,-1.180306,0.2736013,-1.17895,0.2781646,-1.179617,0.2828601,-1.180285,0.2876902,-1.177002,0.2924966,-1.173666,0.2975061,-1.173481,0.302436,-1.17024,0.3081522,-1.172714,0.3126471,-1.164693,0.3211139,-1.178009,0.3246131,-1.163932,0.3310203,-1.162806,0.3352472,-1.153412,0.3657999,-1.220577,0.3670686,-1.194513,0.3378008,-1.107395,0.3518053,-1.119287,0.3503841,-1.102008,0.3579303,-1.09946,0.3647757,-1.094649,0.3631302,-1.079148,0.363679,-1.06713,0.3626318,-1.05431,0.3620878,-1.042611,0.3616593,-1.031466
0.3544316,-1.017997,0.3608741,-1.010092,0.3601548,-0.9995681,0.3579671,-0.9890898,0.3598789,-0.9785704,0.3591388,-0.9678433,0.3585831,-0.9568044,0.3583108,-0.9451873,0.3577815,-0.9330396,0.3575168,-0.9198387,0.3570285,-0.905636,0.3569388,-0.8894146,0.3568735,-0.8708464,0.3571661,-0.8483762,0.3582269,-0.8190748,0.3524484,-0.7986762,0.3477708,-0.768806,0.3296583,-0.7923428,0.318183,-0.8007753,0.3095014,-0.7998523,0.301407,-0.7998963,0.2938523,-0.8032148,0.2868591,-0.8028845,0.2802617,-0.8041678,0.2738373,-0.8041381,0.2661049,-0.7941681,0.2592811,-0.7926715,0.2537325,-0.7974026,0.2476757,-0.7990773,0.2387073,-0.7906394,0.2317892,-0.7910043,0.2239786,-0.7896621,0.2141699,-0.7847001,0.2008889,-0.7744393,0.2035684,-0.7991726,0.187122,-0.7863234,0.16325,-0.7665744,0.164214,-0.7886677,0.1891703,-0.8443692,0.1521083,-0.8146879,0.1679403,-0.8536038,0.1882776,-0.8932168,0.1884201,-0.9093259,0.182464,-0.9210046,0.1799507,-0.9363631,0.1725487,-0.9513637,0.1695517,-0.9696488,0.1664366,-0.9893809,0.1598108,-1.01257,0.1650122,-1.030331,0.1545396,-1.061973,0.166286,-1.070368,0.1654187,-1.092613,0.1692277,-1.107726,0.1702278,-1.126904,0.1848943,-1.118798,0.1891958,-1.128258,0.1929258,-1.13794,0.1986887,-1.142126,0.1981995,-1.160712,0.2049926,-1.160495,0.2115667,-1.159505,0.2161572,-1.163062,0.2203711,-1.167137,0.2255983,-1.167302,0.2289433,-1.173407,0.2325308,-1.178679,0.2377152,-1.177302,0.24105,-1.183586,0.2497818,-1.163146,0.2548959,-1.158005,0.2591393,-1.156687,0.2609257,-1.173208,0.2640638,-1.183716,0.2688792,-1.181161,0.2735437,-1.179799,0.2781316,-1.180367,0.2828436,-1.181144,0.2876968,-1.177849,0.2925268,-1.174501,0.2975605,-1.17432,0.3025156,-1.171069,0.3082594,-1.173563,0.3127802,-1.165511,0.3212759,-1.178852,0.3248093,-1.164767,0.3312447,-1.163624,0.3355007,-1.154203,0.366274,-1.222036,0.3672966,-1.195111,0.3380844,-1.107963,0.3522331,-1.120075,0.3508112,-1.102691,0.3581598,-1.09979,0.3650137,-1.094956,0.363368,-1.079412,0.3639151,-1.067356,0.3628662,-1.0545,0.3623231,-1.042769,0.3618942,-1.031592
0.3548935,-1.018171,0.36111,-1.010158,0.3603902,-0.9996053,0.3584381,-0.989102,0.3601168,-0.9785493,0.3593758,-0.9677915,0.3590575,-0.9566373,0.3585477,-0.9450707,0.3580178,-0.9328877,0.3577533,-0.9196483,0.357264,-0.9054037,0.3571745,-0.8891342,0.3571087,-0.8705101,0.3574012,-0.8479712,0.3584624,-0.8185781,0.3526749,-0.7980638,0.3479348,-0.7682039,0.3297861,-0.7917221,0.318275,-0.8001569,0.3095602,-0.7992332,0.3014363,-0.7992772,0.2938564,-0.8025973,0.2868401,-0.8023198,0.2802224,-0.8036086,0.273778,-0.8035807,0.2660165,-0.7935827,0.2591713,-0.7920845,0.2536093,-0.7968331,0.2475362,-0.7985165,0.2385369,-0.7900583,0.2316003,-0.7904295,0.2237679,-0.7890894,0.2139298,-0.7841207,0.2006067,-0.7738412,0.2030159,-0.7980339,0.186819,-0.785778,0.1628757,-0.7659982,0.1638584,-0.7881491,0.1885731,-0.843489,0.1517616,-0.814276,0.1673126,-0.8529081,0.1878545,-0.8927837,0.1879985,-0.9089646,0.1820138,-0.9207069,0.1795039,-0.9361543,0.1720893,-0.9512551,0.1690955,-0.9696445,0.1659834,-0.9894878,0.1593531,-1.012816,0.1645895,-1.030638,0.154091,-1.062482,0.1658715,-1.07087,0.1650117,-1.093217,0.1688201,-1.108407,0.1698631,-1.127601,0.1845342,-1.119471,0.1888478,-1.128963,0.1926014,-1.13865,0.1983738,-1.142856,0.1978725,-1.161553,0.2046852,-1.16132,0.2112763,-1.16032,0.2158842,-1.163877,0.2201115,-1.167964,0.2253562,-1.168122,0.228712,-1.17425,0.2323113,-1.179541,0.2375146,-1.178153,0.2408606,-1.184462,0.2496356,-1.16389,0.2547675,-1.158739,0.2590236,-1.157443,0.2608283,-1.173934,0.2639758,-1.184485,0.268801,-1.182015,0.2734859,-1.180647,0.2780984,-1.181117,0.2828267,-1.182002,0.2877031,-1.178695,0.2925568,-1.175335,0.2976146,-1.175159,0.3025949,-1.171899,0.3083664,-1.174412,0.312913,-1.166328,0.3214376,-1.179696,0.3250052,-1.165603,0.3314689,-1.164443,0.3357539,-1.154995,0.3667476,-1.223497,0.3675245,-1.195709,0.338368,-1.108532,0.3526609,-1.120866,0.3512383,-1.103375,0.3583894,-1.10012,0.3652518,-1.095263,0.3636058,-1.079676,0.3641514,-1.067582,0.3631008,-1.054689,0.3625584,-1.042926,0.3621293,-1.031719
0.355356,-1.018346,0.361371,-1.010233,0.3606506,-0.9996468,0.3589097,-0.9891153,0.36038,-0.9785263,0.359638,-0.9677345,0.3593202,-0.9565454,0.3588099,-0.9449419,0.3582794,-0.9327199,0.3580149,-0.919438,0.3575247,-0.905147,0.3574352,-0.8888243,0.3573691,-0.8701382,0.3576614,-0.8475232,0.358723,-0.8180287,0.3529015,-0.797451,0.3480988,-0.7676014,0.3299138,-0.7911009,0.3183668,-0.7995381,0.3096187,-0.7986137,0.3014653,-0.7986578,0.2938602,-0.8019794,0.2868187,-0.8016951,0.2801786,-0.8029899,0.2737121,-0.802964,0.2659183,-0.7929351,0.2590493,-0.7914352,0.2534726,-0.7962032,0.2473815,-0.7978961,0.2383481,-0.7894157,0.2313908,-0.7897937,0.2235343,-0.788456,0.2136638,-0.7834801,0.200294,-0.7731799,0.2024585,-0.7968884,0.1864836,-0.7851752,0.1624613,-0.7653613,0.1635025,-0.7876308,0.1879753,-0.8426098,0.1514148,-0.8138645,0.1666283,-0.8521512,0.1874315,-0.8923515,0.1875773,-0.9086042,0.1815641,-0.9204103,0.1790577,-0.9359468,0.1716308,-0.9511478,0.1686404,-0.9696417,0.1655314,-0.9895962,0.1588967,-1.013063,0.164168,-1.030946,0.153644,-1.062992,0.1654581,-1.071373,0.1646059,-1.093823,0.1684138,-1.10909,0.1694994,-1.128299,0.1841751,-1.120144,0.1885007,-1.129668,0.1922778,-1.139361,0.1980595,-1.143587,0.1975462,-1.162394,0.2043785,-1.162145,0.2109866,-1.161136,0.2156116,-1.164692,0.2198522,-1.168791,0.2251144,-1.168941,0.228481,-1.175093,0.2320921,-1.180403,0.2373141,-1.179003,0.2406713,-1.185337,0.2494895,-1.164633,0.2546392,-1.159472,0.2589079,-1.158198,0.2607309,-1.17466,0.2638878,-1.185253,0.2687227,-1.182868,0.273428,-1.181495,0.278065,-1.181867,0.2828097,-1.18286,0.2877093,-1.179541,0.2925865,-1.176169,0.2976683,-1.175997,0.3026739,-1.172727,0.308473,-1.17526,0.3130454,-1.167145,0.3215989,-1.180539,0.3252008,-1.166438,0.3316927,-1.165261,0.336007,-1.155787,0.3672206,-1.22496,0.3677523,-1.196308,0.3386515,-1.109101,0.3530887,-1.121657,0.3516655,-1.104061,0.3586189,-1.100451,0.36549,-1.095571,0.3638438,-1.079941,0.3643877,-1.067809,0.3633354,-1.054879,0.3627939,-1.043084,0.3623893,-1.031859
0.355819,-1.018522,0.3616322,-1.010307,0.3609112,-0.9996886,0.359382,-0.9891297,0.3606435,-0.9785037,0.3599004,-0.9676778,0.3595831,-0.9564537,0.3590724,-0.9448134,0.3585411,-0.9325523,0.3582768,-0.9192279,0.3577856,-0.9048904,0.3576963,-0.8885144,0.3576297,-0.8697664,0.3579219,-0.8470753,0.3589839,-0.8174792,0.3531282,-0.796838,0.3482627,-0.7669986,0.3300415,-0.7904794,0.3184584,-0.798919,0.309677,-0.7979938,0.3014941,-0.798038,0.2938636,-0.8013611,0.286797,-0.8010701,0.2801344,-0.8023709,0.2736458,-0.802347,0.2658196,-0.7922871,0.2589269,-0.7907856,0.2533355,-0.795573,0.2472264,-0.7972756,0.2381587,-0.7887728,0.2311807,-0.7891578,0.2233001,-0.7878226,0.2133972,-0.7828393,0.1999806,-0.7725185,0.2018992,-0.7957431,0.1861476,-0.7845725,0.1620464,-0.7647246,0.1631463,-0.7871126,0.1873769,-0.8417316,0.1510679,-0.8134532,0.1659442,-0.8513961,0.1870086,-0.8919201,0.1871565,-0.9082447,0.181115,-0.9201149,0.1786121,-0.9357404,0.1711731,-0.9510418,0.1681863,-0.9696402,0.1650806,-0.9897059,0.1584416,-1.013312,0.1637477,-1.031255,0.1531985,-1.063504,0.1650461,-1.071878,0.1642015,-1.094429,0.1680088,-1.109774,0.1691368,-1.128997,0.1838169,-1.120818,0.1881544,-1.130374,0.191955,-1.140073,0.197746,-1.144317,0.1972207,-1.163235,0.2040723,-1.16297,0.2106973,-1.161952,0.2153395,-1.165508,0.2195934,-1.169617,0.2248729,-1.169761,0.2282502,-1.175935,0.2318731,-1.181265,0.2371137,-1.179853,0.2404821,-1.186212,0.2493434,-1.165376,0.2545108,-1.160205,0.2587922,-1.158953,0.2606334,-1.175386,0.2637997,-1.186021,0.2686442,-1.183721,0.2733699,-1.182343,0.2780262,-1.182736,0.2827924,-1.183718,0.2877151,-1.180387,0.292616,-1.177003,0.2977218,-1.176835,0.3027526,-1.173556,0.3085793,-1.176108,0.3131776,-1.167962,0.32176,-1.181383,0.3253961,-1.167273,0.3319164,-1.16608,0.3362598,-1.156579,0.3676931,-1.226424,0.36798,-1.196908,0.338935,-1.109671,0.3535165,-1.12245,0.3520927,-1.104747,0.3588486,-1.100782,0.3657282,-1.095879,0.3640818,-1.080206,0.3646241,-1.068037,0.3635702,-1.05507,0.3630294,-1.043242,0.3626495,-1.031999
0.3562825,-1.0187,0.3618935,-1.010382,0.3611721,-0.9997308,0.359855,-0.9891452,0.3609071,-0.9784814,0.3601631,-0.9676214,0.3598462,-0.9563623,0.3593351,-0.9446852,0.3588032,-0.932385,0.358539,-0.9190181,0.3580468,-0.904634,0.3579577,-0.8882047,0.3578907,-0.8693947,0.3581826,-0.8466273,0.359245,-0.8169294,0.353355,-0.7962246,0.3484267,-0.7663953,0.330169,-0.7898575,0.3185499,-0.7982994,0.3097351,-0.7973736,0.3015226,-0.7974178,0.2938668,-0.8007424,0.2867749,-0.8004446,0.2800899,-0.8017516,0.2735792,-0.8017297,0.2657204,-0.7916388,0.2588039,-0.7901356,0.2531979,-0.7949426,0.2470707,-0.7966548,0.2379687,-0.7881297,0.2309702,-0.7885216,0.2230654,-0.7871889,0.21313,-0.7821985,0.1996666,-0.7718571,0.2013382,-0.7945977,0.1858112,-0.7839698,0.1616309,-0.7640881,0.1627898,-0.7865948,0.1867779,-0.8408543,0.1506843,-0.812999,0.1652602,-0.8506427,0.186586,-0.8914894,0.1867359,-0.907886,0.1806664,-0.9198205,0.1781673,-0.9355351,0.1707163,-0.9509371,0.1677332,-0.9696401,0.1646309,-0.9898171,0.157988,-1.013563,0.1633286,-1.031566,0.1527546,-1.064017,0.1646353,-1.072383,0.1637983,-1.095036,0.1676051,-1.110458,0.1687752,-1.129696,0.1834596,-1.121493,0.1878091,-1.13108,0.1916329,-1.140785,0.1974331,-1.145048,0.1968959,-1.164076,0.2037668,-1.163795,0.2104086,-1.162768,0.2150678,-1.166323,0.219335,-1.170444,0.2246318,-1.17058,0.2280198,-1.176778,0.2316544,-1.182126,0.2369136,-1.180702,0.240293,-1.187087,0.2491973,-1.166119,0.2543825,-1.160937,0.2586764,-1.159708,0.2605358,-1.176112,0.2637115,-1.186788,0.2685656,-1.184574,0.2733117,-1.18319,0.2779872,-1.183603,0.2827749,-1.184575,0.2877207,-1.181232,0.2926452,-1.177837,0.2977751,-1.177673,0.302831,-1.174384,0.3086853,-1.176956,0.3133095,-1.168779,0.3219207,-1.182226,0.3255911,-1.168109,0.3321397,-1.166899,0.3365123,-1.157371,0.368165,-1.227891,0.3682077,-1.197507,0.3392184,-1.110242,0.3539443,-1.123244,0.3525201,-1.105435,0.3590782,-1.101113,0.3659664,-1.096188,0.3643199,-1.080472,0.3648606,-1.068264,0.3638299,-1.055281,0.36329,-1.043418,0.3629099,-1.03214
0.3567466,-1.018878,0.362155,-1.010458,0.3614331,-0.9997733,0.3603287,-0.9891619,0.361171,-0.9784595,0.360426,-0.9675653,0.3601095,-0.9562712,0.359598,-0.9445573,0.3590655,-0.9322179,0.3588015,-0.9188084,0.3583083,-0.9043778,0.3582193,-0.8878951,0.3581519,-0.869023,0.3584436,-0.8461792,0.3595064,-0.8163795,0.353582,-0.7956109,0.3485906,-0.7657917,0.3302965,-0.7892352,0.3186412,-0.7976795,0.309793,-0.7967529,0.3015508,-0.7967972,0.2938697,-0.8001234,0.2867525,-0.7998188,0.280045,-0.8011319,0.2735121,-0.801112,0.2656207,-0.7909902,0.2586805,-0.7894854,0.2530598,-0.7943118,0.2469146,-0.7960337,0.2377782,-0.7874864,0.230759,-0.7878853,0.2228302,-0.7865551,0.2128622,-0.7815575,0.1993519,-0.7711956,0.2007754,-0.7934524,0.1854742,-0.7833672,0.1612148,-0.7634519,0.162433,-0.7860771,0.1861784,-0.8399781,0.1503006,-0.8125452,0.1645763,-0.8498911,0.1861635,-0.8910596,0.1863156,-0.9075282,0.1802183,-0.9195272,0.1777231,-0.935331,0.1702605,-0.9508337,0.1672811,-0.9696413,0.1641824,-0.9899297,0.1575356,-1.013815,0.1629107,-1.031878,0.1523122,-1.064532,0.1642258,-1.07289,0.1633963,-1.095645,0.1672026,-1.111144,0.1684147,-1.130395,0.1831033,-1.122168,0.1874646,-1.131787,0.1913116,-1.141497,0.1971209,-1.145779,0.1965719,-1.164918,0.2034619,-1.164621,0.2101204,-1.163584,0.2147966,-1.167138,0.2190769,-1.17127,0.224391,-1.1714,0.2277896,-1.17762,0.2314358,-1.182988,0.2367136,-1.181552,0.2401041,-1.187961,0.2490513,-1.166861,0.2542541,-1.16167,0.2585606,-1.160462,0.2604227,-1.176952,0.2636092,-1.187677,0.2684868,-1.185426,0.2732532,-1.184036,0.2779479,-1.184471,0.2827571,-1.185431,0.2877261,-1.182076,0.2926741,-1.17867,0.297828,-1.17851,0.3029091,-1.175212,0.308791,-1.177803,0.3134411,-1.169596,0.3220812,-1.18307,0.3257858,-1.168945,0.3323628,-1.167718,0.3367647,-1.158165,0.3686364,-1.229359,0.3684353,-1.198108,0.3395018,-1.110813,0.3543721,-1.12404,0.3529475,-1.106125,0.3593079,-1.101445,0.3662048,-1.096497,0.364558,-1.080738,0.3650972,-1.068492,0.3640897,-1.055492,0.3635508,-1.043593,0.3631704,-1.032281
0.3572113,-1.019058,0.3624168,-1.010533,0.3616944,-0.9998162,0.3605908,-0.9891716,0.3614352,-0.9784379,0.3606891,-0.9675096,0.3603732,-0.9561804,0.3598612,-0.9444296,0.3593281,-0.9320511,0.3590643,-0.918599,0.35857,-0.9041218,0.3584812,-0.8875856,0.3584134,-0.8686514,0.3587049,-0.8457311,0.359768,-0.8158294,0.3538091,-0.7949969,0.348761,-0.7651637,0.3304238,-0.7886125,0.3187323,-0.7970591,0.3098506,-0.7961319,0.3015788,-0.7961762,0.2938723,-0.799504,0.2867298,-0.7991927,0.2799997,-0.8005119,0.2734446,-0.8004941,0.2655206,-0.7903412,0.2585565,-0.7888348,0.2529212,-0.7936808,0.246758,-0.7954124,0.2375871,-0.7868428,0.2305473,-0.7872488,0.2225943,-0.7859212,0.2125938,-0.7809165,0.1990366,-0.770534,0.2002108,-0.7923072,0.1851368,-0.7827648,0.1607981,-0.7628158,0.1620759,-0.7855597,0.1855783,-0.8391028,0.1499168,-0.8120918,0.1638926,-0.8491412,0.1857412,-0.8906305,0.1858957,-0.9071713,0.1797707,-0.919235,0.1772796,-0.935128,0.1698055,-0.9507317,0.1668301,-0.9696439,0.163735,-0.9900436,0.1570847,-1.014069,0.162494,-1.032191,0.1518714,-1.065048,0.1638176,-1.073398,0.1629957,-1.096254,0.1668015,-1.11183,0.1680552,-1.131096,0.182748,-1.122844,0.1871209,-1.132494,0.190991,-1.14221,0.1968094,-1.146511,0.1962485,-1.16576,0.2031576,-1.165446,0.2098328,-1.1644,0.2145259,-1.167953,0.2188193,-1.172097,0.2241505,-1.172219,0.2275597,-1.178462,0.2312176,-1.183849,0.2365137,-1.182401,0.2399153,-1.188835,0.2489054,-1.167604,0.2541258,-1.162401,0.2584448,-1.161216,0.2603096,-1.177791,0.2635067,-1.188565,0.2684079,-1.186277,0.2731946,-1.184882,0.2779084,-1.185337,0.2827391,-1.186287,0.2877312,-1.182921,0.2927027,-1.179503,0.2978806,-1.179348,0.3029869,-1.17604,0.3088964,-1.178651,0.3135724,-1.170413,0.3222414,-1.183913,0.3259802,-1.169781,0.3325857,-1.168538,0.3370168,-1.158958,0.3691072,-1.230829,0.3686628,-1.198708,0.3397851,-1.111384,0.3547998,-1.124837,0.353375,-1.106816,0.3595376,-1.101777,0.3664432,-1.096806,0.3647963,-1.081004,0.3653589,-1.068745,0.3643496,-1.055704,0.3638117,-1.043769,0.363431,-1.032422
0.3576765,-1.019239,0.3626787,-1.010609,0.3619558,-0.9998595,0.3608532,-0.9891817,0.3616995,-0.9784166,0.3609525,-0.9674542,0.360637,-0.9560899,0.3601247,-0.9443022,0.3595909,-0.9318845,0.3593273,-0.9183897,0.3588321,-0.9038659,0.3587434,-0.8872762,0.3586752,-0.8682798,0.3589665,-0.845283,0.3600298,-0.8152791,0.3540364,-0.7943825,0.3489314,-0.7645353,0.3305511,-0.7879894,0.3188233,-0.7964384,0.3099081,-0.7955104,0.3016065,-0.7955549,0.2938745,-0.7988842,0.2867067,-0.7985661,0.279954,-0.7998915,0.2733768,-0.7998758,0.26542,-0.7896919,0.258432,-0.7881839,0.2527821,-0.7930495,0.2466009,-0.7947908,0.2373955,-0.786199,0.2303351,-0.7866121,0.222358,-0.7852871,0.2123249,-0.7802753,0.1987206,-0.7698724,0.1996444,-0.791162,0.1847988,-0.7821624,0.1603809,-0.76218,0.1617184,-0.7850425,0.1849776,-0.8382284,0.149533,-0.8116389,0.163209,-0.848393,0.1853191,-0.8902022,0.1854761,-0.9068153,0.1793237,-0.9189438,0.1768367,-0.9349262,0.1693513,-0.9506309,0.16638,-0.9696479,0.1632888,-0.990159,0.156635,-1.014324,0.1620784,-1.032506,0.1514321,-1.065565,0.1634106,-1.073907,0.1625675,-1.096909,0.1664016,-1.112518,0.1676967,-1.131797,0.1823935,-1.123521,0.1867782,-1.133202,0.1906711,-1.142923,0.1964986,-1.147243,0.1959259,-1.166603,0.202854,-1.166272,0.2095457,-1.165216,0.2142556,-1.168769,0.218562,-1.172923,0.2239103,-1.173038,0.22733,-1.179303,0.2309995,-1.184709,0.2363141,-1.18325,0.2397266,-1.189709,0.2487595,-1.168346,0.2539882,-1.163186,0.2583289,-1.16197,0.2601963,-1.178631,0.2634042,-1.189453,0.2683289,-1.187128,0.2731358,-1.185728,0.2778688,-1.186204,0.2827209,-1.187143,0.287736,-1.183764,0.2927311,-1.180335,0.297933,-1.180184,0.3030644,-1.176868,0.3090015,-1.179498,0.3137033,-1.171229,0.3224012,-1.184757,0.3261744,-1.170617,0.3328082,-1.169358,0.3372687,-1.159752,0.3695775,-1.2323,0.3688902,-1.199309,0.3400684,-1.111956,0.3552275,-1.125635,0.3538025,-1.107508,0.3597674,-1.10211,0.3666816,-1.097116,0.3650346,-1.081271,0.3656207,-1.068997,0.3646097,-1.055916,0.3640727,-1.043946,0.3636918,-1.032564
0.3581423,-1.019422,0.3629408,-1.010686,0.3622174,-0.9999032,0.3611158,-0.9891921,0.3619641,-0.9783956,0.3612161,-0.9673991,0.3609011,-0.9559997,0.3603885,-0.9441751,0.359854,-0.9317181,0.3595906,-0.9181807,0.3590944,-0.9036101,0.3590059,-0.8869669,0.3589372,-0.8679082,0.3592283,-0.8448348,0.3602919,-0.8147286,0.3542637,-0.7937678,0.3491018,-0.7639065,0.3306782,-0.7873659,0.3189141,-0.7958173,0.3099653,-0.7948886,0.3016339,-0.7949331,0.2938765,-0.7982641,0.2866832,-0.7979392,0.279908,-0.7992707,0.2733085,-0.7992571,0.2653188,-0.7890422,0.258307,-0.7875326,0.2526425,-0.792418,0.2464432,-0.7941691,0.2372033,-0.785555,0.2301223,-0.7859752,0.222121,-0.7846528,0.2120553,-0.779634,0.198404,-0.7692108,0.1990762,-0.7900168,0.1844604,-0.7815601,0.1599631,-0.7615443,0.1613607,-0.7845255,0.1843763,-0.8373551,0.149149,-0.8111864,0.1625255,-0.8476465,0.1848972,-0.8897748,0.1850567,-0.9064601,0.1788772,-0.9186538,0.1763945,-0.9347255,0.1688981,-0.9505314,0.165931,-0.9696532,0.1628437,-0.9902757,0.1561867,-1.01458,0.1616641,-1.032822,0.1509942,-1.066085,0.1630048,-1.074417,0.1621408,-1.097565,0.1660029,-1.113207,0.1673392,-1.132499,0.18204,-1.124198,0.1864363,-1.13391,0.190352,-1.143636,0.1961884,-1.147975,0.1956041,-1.167445,0.202551,-1.167098,0.2092591,-1.166033,0.2139858,-1.169584,0.2183052,-1.173749,0.2236705,-1.173857,0.2271007,-1.180145,0.2307817,-1.18557,0.2361146,-1.184098,0.239538,-1.190582,0.2486136,-1.169087,0.2538506,-1.16397,0.258213,-1.162723,0.260083,-1.179469,0.2633016,-1.19034,0.2682497,-1.187979,0.2730768,-1.186573,0.2778289,-1.18707,0.2827025,-1.187998,0.2877406,-1.184608,0.2927592,-1.181167,0.297985,-1.181021,0.3031417,-1.177695,0.3091062,-1.180345,0.313834,-1.172046,0.3225608,-1.185601,0.3263682,-1.171453,0.3330306,-1.170178,0.3375203,-1.160546,0.3700473,-1.233774,0.3691176,-1.199911,0.3403516,-1.112529,0.3556552,-1.126434,0.3542302,-1.108201,0.3599986,-1.102445,0.3669201,-1.097426,0.365273,-1.081538,0.3658827,-1.069251,0.3648699,-1.056128,0.3643339,-1.044123,0.3639528,-1.032707
0.3586086,-1.019605,0.363203,-1.010763,0.3624793,-0.9999472,0.3613786,-0.9892029,0.3622288,-0.978375,0.36148,-0.9673443,0.3611655,-0.9559098,0.3606524,-0.9440482,0.3601174,-0.931552,0.3598542,-0.9179718,0.359357,-0.9033546,0.3592687,-0.8866578,0.3591996,-0.8675367,0.3594904,-0.8443866,0.3605543,-0.8141779,0.3544913,-0.7931528,0.3492721,-0.7632773,0.3308053,-0.7867421,0.3190048,-0.7951958,0.3100222,-0.7942664,0.301661,-0.794311,0.2938781,-0.7976436,0.2866594,-0.797312,0.2798616,-0.7986497,0.2732398,-0.7986382,0.2652172,-0.7883922,0.2581815,-0.7868811,0.2525024,-0.7917861,0.2462851,-0.793547,0.2370106,-0.7849107,0.2299089,-0.7853381,0.2218835,-0.7840184,0.2117852,-0.7789926,0.1980867,-0.7685491,0.1985062,-0.7888717,0.1841214,-0.7809578,0.1595447,-0.7609089,0.1610026,-0.7840088,0.1837745,-0.8364827,0.148765,-0.8107343,0.1618422,-0.8469018,0.1844754,-0.8893481,0.1846377,-0.9061058,0.1784312,-0.9183648,0.175953,-0.9345259,0.1684458,-0.9504332,0.1654831,-0.9696598,0.1623998,-0.9903938,0.1557398,-1.014838,0.1612509,-1.033139,0.150558,-1.066605,0.1626004,-1.074928,0.1617156,-1.098222,0.1656055,-1.113896,0.1669828,-1.133201,0.1816875,-1.124876,0.1860952,-1.134619,0.1900336,-1.14435,0.195879,-1.148707,0.1952829,-1.168288,0.2022485,-1.167924,0.2089731,-1.166849,0.2137164,-1.170399,0.2180487,-1.174576,0.2234309,-1.174675,0.2268716,-1.180986,0.230564,-1.18643,0.2359153,-1.184946,0.2393495,-1.191455,0.2484677,-1.169829,0.253713,-1.164753,0.2580971,-1.163476,0.2599696,-1.180308,0.2631988,-1.191226,0.2681704,-1.188829,0.2730177,-1.187418,0.2777888,-1.187935,0.2826838,-1.188853,0.287745,-1.185451,0.2927871,-1.181999,0.2980368,-1.181857,0.3032186,-1.178522,0.3092107,-1.181192,0.3139644,-1.172862,0.3227201,-1.186444,0.3265618,-1.172289,0.3332526,-1.170998,0.3377718,-1.161341,0.3705165,-1.235249,0.3693449,-1.200512,0.3406348,-1.113102,0.3560829,-1.127235,0.3546579,-1.108895,0.3602298,-1.10278,0.3671587,-1.097737,0.3655115,-1.081806,0.3661447,-1.069505,0.3651302,-1.056341,0.3645952,-1.044301,0.364214,-1.03285
0.3590755,-1.01979,0.3634655,-1.01084,0.3627413,-0.9999916,0.3616416,-0.9892141,0.3624939,-0.9783548,0.361744,-0.9672898,0.3614301,-0.9558201,0.3609167,-0.9439216,0.360381,-0.9313861,0.360118,-0.9177632,0.3596199,-0.9030991,0.3595317,-0.8863487,0.3594622,-0.8671652,0.3597528,-0.8439383,0.3608169,-0.8136271,0.3547189,-0.7925375,0.3494424,-0.7626476,0.3309322,-0.7861178,0.3190953,-0.7945739,0.310079,-0.7936438,0.3016879,-0.7936885,0.2938794,-0.7970227,0.2866352,-0.7966843,0.2798148,-0.7980282,0.2731708,-0.7980189,0.2651151,-0.7877418,0.2580555,-0.7862292,0.2523618,-0.791154,0.2461266,-0.7929247,0.2368172,-0.7842662,0.2296949,-0.7847008,0.2216454,-0.7833839,0.2115144,-0.7783511,0.1977687,-0.7678873,0.1979343,-0.7877266,0.183782,-0.7803557,0.1591257,-0.7602737,0.1606063,-0.7834377,0.183172,-0.8356113,0.1483809,-0.8102827,0.161159,-0.8461589,0.1840539,-0.8889222,0.1842191,-0.9057524,0.1779858,-0.9180769,0.1755122,-0.9343275,0.1679943,-0.9503363,0.1650361,-0.9696677,0.161957,-0.9905133,0.1552942,-1.015098,0.1608389,-1.033457,0.1501232,-1.067127,0.1621971,-1.075441,0.1612917,-1.09888,0.1652094,-1.114587,0.1666273,-1.133905,0.1813358,-1.125555,0.185755,-1.135329,0.1897159,-1.145064,0.1955702,-1.14944,0.1949625,-1.169131,0.2019468,-1.168751,0.2086876,-1.167665,0.2134475,-1.171214,0.2177926,-1.175402,0.2231917,-1.175494,0.2266428,-1.181827,0.2303467,-1.18729,0.2357161,-1.185794,0.2391612,-1.192328,0.248322,-1.17057,0.2535755,-1.165537,0.2579811,-1.164228,0.2598562,-1.181145,0.263096,-1.192113,0.268091,-1.189679,0.2729584,-1.188262,0.2777485,-1.1888,0.2826649,-1.189707,0.2877491,-1.186293,0.2928147,-1.18283,0.2980883,-1.182692,0.3032953,-1.179349,0.3093148,-1.182039,0.3140946,-1.173679,0.322879,-1.187288,0.3267551,-1.173125,0.3334744,-1.171819,0.338023,-1.162136,0.3709852,-1.236726,0.3695721,-1.201115,0.340918,-1.113676,0.3565106,-1.128037,0.3550856,-1.109591,0.3604611,-1.103116,0.3673973,-1.098048,0.36575,-1.082074,0.3664068,-1.069759,0.3653906,-1.056555,0.3648566,-1.044478,0.3644753,-1.032993
0.359543,-1.019976,0.3637281,-1.010918,0.3630035,-1.000036,0.3619048,-0.9892255,0.3627591,-0.9783349,0.3620083,-0.9672356,0.3616949,-0.9557308,0.3611812,-0.9437953,0.3606449,-0.9312205,0.3603821,-0.9175548,0.359883,-0.9028439,0.3597951,-0.8860398,0.3597251,-0.8667938,0.3600155,-0.84349,0.3610797,-0.813076,0.3549467,-0.7919218,0.3496127,-0.7620176,0.3310591,-0.7854931,0.3191856,-0.7939516,0.3101355,-0.7930208,0.3017145,-0.7930656,0.2938804,-0.7964015,0.2866107,-0.7960563,0.2797676,-0.7974065,0.2731013,-0.7973993,0.2650125,-0.7870911,0.2579289,-0.785577,0.2522207,-0.7905216,0.2459675,-0.7923022,0.2366233,-0.7836215,0.2294804,-0.7840634,0.2214067,-0.7827492,0.2112431,-0.7777095,0.1974501,-0.7672255,0.1973606,-0.7865816,0.183442,-0.7797536,0.1587062,-0.7596386,0.1602097,-0.7828669,0.182569,-0.8347408,0.1479967,-0.8098315,0.1604759,-0.8454176,0.1836325,-0.8884971,0.1838007,-0.9053998,0.1775408,-0.91779,0.175072,-0.9341302,0.1675437,-0.9502407,0.1645901,-0.969677,0.1615154,-0.9906342,0.1548499,-1.015359,0.1604281,-1.033777,0.1496899,-1.067651,0.1617951,-1.075954,0.1608693,-1.09954,0.1648145,-1.115279,0.1662168,-1.134721,0.1809851,-1.126234,0.1854157,-1.136039,0.189399,-1.145779,0.195262,-1.150173,0.1946428,-1.169974,0.2016456,-1.169577,0.2084026,-1.168482,0.213179,-1.172029,0.217537,-1.176228,0.2229529,-1.176312,0.2264143,-1.182668,0.2301295,-1.18815,0.2355171,-1.186641,0.238973,-1.1932,0.2481762,-1.17131,0.2534379,-1.16632,0.2578651,-1.164981,0.2597427,-1.181983,0.262993,-1.192998,0.2680114,-1.190528,0.272899,-1.189106,0.277708,-1.189664,0.2826457,-1.190561,0.287753,-1.187135,0.292842,-1.183661,0.2981396,-1.183528,0.3033716,-1.180176,0.3094187,-1.182885,0.3142244,-1.174495,0.3230377,-1.188131,0.326948,-1.173962,0.333696,-1.17264,0.338274,-1.162931,0.3714533,-1.238205,0.3697992,-1.201717,0.3412011,-1.11425,0.3569768,-1.128913,0.3555521,-1.110351,0.3606924,-1.103452,0.367636,-1.098359,0.3659887,-1.082342,0.3666691,-1.070014,0.3656512,-1.056769,0.3651182,-1.044657,0.3647367,-1.033137
0.360011,-1.020164,0.363991,-1.010996,0.3632659,-1.000081,0.3621682,-0.9892374,0.3630246,-0.9783153,0.3622729,-0.9671818,0.36196,-0.9556418,0.3614459,-0.9436692,0.3609091,-0.9310551,0.3606465,-0.9173465,0.3601465,-0.9025888,0.3600587,-0.885731,0.3599883,-0.8664225,0.3602784,-0.8430417,0.3613428,-0.8125248,0.3551746,-0.7913059,0.3497829,-0.7613871,0.3311796,-0.7848984,0.3192758,-0.793329,0.3101918,-0.7923974,0.3017408,-0.7924423,0.2938811,-0.7957798,0.2865858,-0.7954279,0.2797201,-0.7967843,0.2730314,-0.7967793,0.2649095,-0.7864401,0.2578019,-0.7849245,0.2520791,-0.7898889,0.2458079,-0.7916795,0.2364289,-0.7829765,0.2292654,-0.7834257,0.2211675,-0.7821143,0.2109711,-0.7770678,0.1971308,-0.7665636,0.1967851,-0.7854366,0.1831015,-0.7791517,0.158286,-0.7590038,0.1598127,-0.7822965,0.1819654,-0.8338713,0.1476125,-0.8093807,0.1597931,-0.844678,0.1832112,-0.8880728,0.1833827,-0.9050482,0.1770964,-0.9175043,0.1746325,-0.9339341,0.167094,-0.9501464,0.1641452,-0.9696877,0.1610749,-0.9907564,0.1544069,-1.015621,0.1600185,-1.034097,0.1492581,-1.068175,0.1613943,-1.076469,0.1604483,-1.1002,0.1644209,-1.115971,0.1658077,-1.135537,0.1806353,-1.126914,0.1850772,-1.136749,0.1890828,-1.146494,0.1949546,-1.150907,0.1943239,-1.170818,0.201345,-1.170403,0.2081181,-1.169298,0.212911,-1.172845,0.2172817,-1.177054,0.2227143,-1.17713,0.226186,-1.183509,0.2299126,-1.189009,0.2353183,-1.187489,0.2387849,-1.194072,0.2480305,-1.172051,0.2533003,-1.167102,0.2577491,-1.165732,0.2596291,-1.18282,0.2628899,-1.193883,0.2679317,-1.191377,0.2728393,-1.189949,0.2776672,-1.190528,0.2826264,-1.191414,0.2877566,-1.187977,0.2928691,-1.184492,0.2981905,-1.184363,0.3034477,-1.181002,0.3095222,-1.183731,0.3143539,-1.175311,0.3231961,-1.188974,0.3271407,-1.174798,0.3339172,-1.173461,0.3385248,-1.163727,0.3719209,-1.239685,0.3700262,-1.202321,0.3414841,-1.114825,0.3574431,-1.129791,0.3560186,-1.111113,0.3609237,-1.103788,0.3678747,-1.098671,0.3662274,-1.082611,0.3669315,-1.070269,0.3659119,-1.056983,0.36538,-1.044836,0.3649983,-1.033281
0.3604796,-1.020353,0.364254,-1.011074,0.3635286,-1.000127,0.3624319,-0.9892496,0.3632903,-0.9782961,0.3625377,-0.9671283,0.3622253,-0.9555531,0.3617109,-0.9435434,0.3611735,-0.9308899,0.3609112,-0.9171385,0.3604102,-0.9023339,0.3603226,-0.8854223,0.3602518,-0.8660512,0.3605417,-0.8425933,0.3616062,-0.8119733,0.3554026,-0.7906895,0.3499531,-0.7607562,0.3313001,-0.7843033,0.3193658,-0.7927059,0.3102479,-0.7917736,0.3017668,-0.7918186,0.2938815,-0.7951578,0.2865606,-0.7947992,0.2796722,-0.7961619,0.2729611,-0.7961591,0.2648059,-0.7857887,0.2576743,-0.7842716,0.251937,-0.789256,0.2456478,-0.7910564,0.2362339,-0.7823313,0.2290497,-0.7827878,0.2209276,-0.7814793,0.2106985,-0.776426,0.1968108,-0.7659017,0.1962078,-0.7842917,0.1827605,-0.7785498,0.1578654,-0.7583692,0.1594153,-0.7817262,0.1813612,-0.8330028,0.1472281,-0.8089304,0.1591103,-0.8439402,0.1827902,-0.8876493,0.1829649,-0.9046973,0.1766526,-0.9172196,0.1741936,-0.9337391,0.1666452,-0.9500533,0.1637013,-0.9696996,0.1606355,-0.99088,0.1539653,-1.015885,0.15961,-1.034419,0.1488278,-1.068702,0.1609948,-1.076985,0.1600288,-1.100862,0.1640285,-1.116665,0.1653999,-1.136355,0.1802864,-1.127594,0.1847396,-1.13746,0.1887674,-1.147209,0.1946478,-1.15164,0.1940056,-1.171662,0.2010451,-1.17123,0.2078342,-1.170115,0.2126434,-1.17366,0.2170268,-1.177879,0.2224761,-1.177949,0.225958,-1.184349,0.2296959,-1.189868,0.2351196,-1.188336,0.238597,-1.194943,0.2478849,-1.172791,0.2531628,-1.167884,0.2576331,-1.166484,0.2595155,-1.183656,0.2627867,-1.194768,0.2678518,-1.192225,0.2727795,-1.190792,0.2776263,-1.191392,0.2826068,-1.192267,0.2877599,-1.188819,0.2928959,-1.185322,0.2982412,-1.185198,0.3035235,-1.181828,0.3096254,-1.184578,0.3144832,-1.176127,0.3233542,-1.189818,0.3273331,-1.175635,0.3341383,-1.174282,0.3387753,-1.164523,0.3723879,-1.241168,0.3702532,-1.202924,0.3417671,-1.1154,0.3579093,-1.13067,0.3564853,-1.111876,0.3611551,-1.104125,0.3681135,-1.098983,0.3664661,-1.08288,0.3671939,-1.070525,0.3661727,-1.057198,0.3656418,-1.045015,0.3652601,-1.033425
0.3607141,-1.020447,0.3645172,-1.011153,0.3637914,-1.000173,0.3626957,-0.9892621,0.3635562,-0.9782772,0.3628027,-0.9670751,0.3624909,-0.9554646,0.3619762,-0.9434179,0.3614382,-0.930725,0.3611761,-0.9169307,0.3606742,-0.9020792,0.3605868,-0.8851137,0.3605156,-0.8656799,0.3608052,-0.8421448,0.3618698,-0.8114217,0.3556308,-0.7900729,0.3501233,-0.760125,0.3314206,-0.7837079,0.3194556,-0.7920824,0.3103037,-0.7911494,0.3017925,-0.7911946,0.2938816,-0.7945354,0.286535,-0.79417,0.2796239,-0.7955391,0.2728904,-0.7955384,0.2647018,-0.7851369,0.2575461,-0.7836184,0.2517944,-0.7886227,0.2454872,-0.7904332,0.2360383,-0.7816859,0.2288335,-0.7821498,0.2206873,-0.7808442,0.2104254,-0.7757841,0.1964902,-0.7652397,0.1956285,-0.7831468,0.182419,-0.777948,0.1574441,-0.7577348,0.1590175,-0.7811563,0.1807564,-0.8321353,0.1468437,-0.8084804,0.1584277,-0.8432041,0.1823694,-0.8872265,0.1825475,-0.9043474,0.1762092,-0.9169359,0.1737555,-0.9335452,0.1661972,-0.9499615,0.1632584,-0.9697128,0.1601973,-0.9910049,0.153525,-1.01615,0.1592027,-1.034742,0.148399,-1.069229,0.1605965,-1.077502,0.1596106,-1.101525,0.1636373,-1.117359,0.1649934,-1.137174,0.1799384,-1.128275,0.1844028,-1.138172,0.1884526,-1.147925,0.1943417,-1.152374,0.1936881,-1.172506,0.2007458,-1.172057,0.2075508,-1.170931,0.2123763,-1.174475,0.2167722,-1.178705,0.2222381,-1.178766,0.2257303,-1.185189,0.2294794,-1.190727,0.2349211,-1.189182,0.2384091,-1.195814,0.2477393,-1.173531,0.2530253,-1.168666,0.257517,-1.167235,0.2594018,-1.184493,0.2626835,-1.195652,0.2677718,-1.193073,0.2727196,-1.191635,0.2775852,-1.192255,0.282587,-1.19312,0.287763,-1.189659,0.2929224,-1.186152,0.2982916,-1.186032,0.303599,-1.182654,0.3097284,-1.185423,0.3146121,-1.176943,0.323512,-1.190661,0.3275253,-1.176472,0.334359,-1.175104,0.3390257,-1.165319,0.3728544,-1.242652,0.3704801,-1.203528,0.34205,-1.115976,0.3583754,-1.131551,0.356952,-1.112641,0.3613865,-1.104462,0.3683776,-1.099329,0.366705,-1.083149,0.3674565,-1.070781,0.3664337,-1.057413,0.3659039,-1.045194,0.365522,-1.03357
0.3609487,-1.020543,0.3647806,-1.011232,0.3640544,-1.000219,0.3629598,-0.989275,0.3638223,-0.9782586,0.363068,-0.9670222,0.3627567,-0.9553765,0.3622417,-0.9432927,0.3617032,-0.9305603,0.3614413,-0.9167231,0.3609385,-0.9018246,0.3608513,-0.8848052,0.3607797,-0.8653087,0.3610689,-0.8416963,0.3621337,-0.8108699,0.3558591,-0.7894559,0.3502935,-0.7594933,0.3315409,-0.783112,0.3195453,-0.7914585,0.3103593,-0.7905248,0.301818,-0.7905701,0.2938813,-0.7939127,0.286509,-0.7935405,0.2795752,-0.7949159,0.2728193,-0.7949175,0.2645972,-0.7844849,0.2574175,-0.782965,0.2516513,-0.7879892,0.2453261,-0.7898097,0.2358421,-0.7810403,0.2286167,-0.7815116,0.2204463,-0.7802089,0.2101516,-0.7751421,0.1961689,-0.7645777,0.1950475,-0.782002,0.182077,-0.7773463,0.1570222,-0.7571006,0.1586194,-0.7805867,0.1800964,-0.8311905,0.1464592,-0.808031,0.1577453,-0.8424697,0.1819487,-0.8868046,0.1821304,-0.9039982,0.1757664,-0.9166534,0.1733179,-0.9333524,0.1657502,-0.9498709,0.1628165,-0.9697274,0.1597602,-0.9911312,0.153086,-1.016417,0.1587966,-1.035067,0.1479717,-1.069758,0.1601994,-1.07802,0.1591939,-1.10219,0.1632474,-1.118055,0.1645883,-1.137994,0.1795914,-1.128957,0.1840668,-1.138884,0.1881386,-1.148641,0.1940362,-1.153109,0.1933712,-1.17335,0.200447,-1.172884,0.2072679,-1.171748,0.2121096,-1.17529,0.2165181,-1.179531,0.2220005,-1.179584,0.2255029,-1.186029,0.2292632,-1.191586,0.2347228,-1.190028,0.2382214,-1.196685,0.2475937,-1.17427,0.2528877,-1.169448,0.2574009,-1.167986,0.259288,-1.185328,0.2625801,-1.196536,0.2676917,-1.19392,0.2726594,-1.192477,0.2775439,-1.193117,0.2825669,-1.193972,0.2877659,-1.1905,0.2929487,-1.186982,0.2983417,-1.186867,0.3036743,-1.183479,0.309831,-1.186269,0.3147408,-1.177759,0.3236695,-1.191505,0.3277171,-1.177308,0.3345795,-1.175925,0.3392758,-1.166116,0.3733204,-1.244138,0.3707069,-1.204132,0.3423329,-1.116553,0.3588416,-1.132433,0.3574188,-1.113408,0.361618,-1.1048,0.3686418,-1.099675,0.3669439,-1.083419,0.3677192,-1.071037,0.3666947,-1.057629,0.366166,-1.045374,0.3657841,-1.033715
0.3611835,-1.020638,0.3650441,-1.011312,0.3643176,-1.000266,0.363224,-0.9892883,0.3640887,-0.9782404,0.3633334,-0.9669696,0.3630228,-0.9552887,0.3625075,-0.9431677,0.3619684,-0.9303959,0.3617068,-0.9165157,0.361203,-0.9015702,0.3611161,-0.8844969,0.361044,-0.8649375,0.361333,-0.8412478,0.3623978,-0.8103179,0.3560875,-0.7888386,0.3504636,-0.7588611,0.3316611,-0.7825159,0.3196347,-0.7908343,0.3104147,-0.7898998,0.3018432,-0.7899453,0.2938808,-0.7932895,0.2864827,-0.7929107,0.2795261,-0.7942924,0.2727478,-0.7942962,0.2644922,-0.7838324,0.2572883,-0.7823111,0.2515077,-0.7873554,0.2451645,-0.7891859,0.2356454,-0.7803944,0.2283994,-0.7808731,0.2202047,-0.7795734,0.2098772,-0.7744999,0.1958469,-0.7639156,0.1944645,-0.7808572,0.1817345,-0.7767447,0.1565998,-0.7564666,0.1582208,-0.7800173,0.1794357,-0.8302469,0.1460746,-0.8075819,0.157063,-0.841737,0.1815282,-0.8863834,0.1817137,-0.90365,0.1753241,-0.9163718,0.1728811,-0.9331608,0.165304,-0.9497817,0.1623756,-0.9697433,0.1593243,-0.9912589,0.1526483,-1.016685,0.1583916,-1.035392,0.1475459,-1.070289,0.1598035,-1.078539,0.1587785,-1.102855,0.1628586,-1.118751,0.1641845,-1.138815,0.1792452,-1.129639,0.1837317,-1.139597,0.1878253,-1.149358,0.1937315,-1.153843,0.1930551,-1.174194,0.2001489,-1.173711,0.2069856,-1.172565,0.2118434,-1.176105,0.2162644,-1.180356,0.2217633,-1.180402,0.2252758,-1.186869,0.2290471,-1.192444,0.2345246,-1.190874,0.2380338,-1.197556,0.2474482,-1.175009,0.2527502,-1.170229,0.2572848,-1.168736,0.2591742,-1.186164,0.2624766,-1.197419,0.2676115,-1.194767,0.2725991,-1.193318,0.2775023,-1.193979,0.2825467,-1.194824,0.2877686,-1.19134,0.2929747,-1.187811,0.2983915,-1.1877,0.3037492,-1.184304,0.3099333,-1.187115,0.3148691,-1.178575,0.3238267,-1.192348,0.3279086,-1.178145,0.3347998,-1.176747,0.3395256,-1.166914,0.3737886,-1.245635,0.3709337,-1.204737,0.3426158,-1.11713,0.3593077,-1.133317,0.3578856,-1.114176,0.3618495,-1.105138,0.368906,-1.100022,0.3672082,-1.083718,0.367982,-1.071294,0.3669559,-1.057845,0.3664283,-1.045555,0.3660463,-1.033861
0.3614184,-1.020734,0.3653079,-1.011392,0.364581,-1.000313,0.3634885,-0.9893019,0.3643553,-0.9782226,0.3635992,-0.9669174,0.3632891,-0.9552012,0.3627736,-0.943043,0.3622339,-0.9302317,0.3619726,-0.9163086,0.3614679,-0.901316,0.3613812,-0.8841887,0.3613087,-0.8645664,0.3615974,-0.8407992,0.3626621,-0.8097657,0.356316,-0.7882209,0.3506336,-0.7582286,0.3317812,-0.7819193,0.3197241,-0.7902096,0.3104698,-0.7892744,0.301868,-0.7893201,0.2938799,-0.792666,0.286456,-0.7922804,0.2794766,-0.7936685,0.2726759,-0.7936746,0.2643866,-0.7831796,0.2571586,-0.781657,0.2513636,-0.7867213,0.2450024,-0.7885619,0.2354481,-0.7797483,0.2281815,-0.7802345,0.2199626,-0.7789378,0.2096022,-0.7738577,0.1955242,-0.7632534,0.1938797,-0.7797125,0.1813915,-0.7761432,0.1561767,-0.7558329,0.1578219,-0.7794482,0.1787743,-0.8293045,0.1456899,-0.8071333,0.1563808,-0.841006,0.1811547,-0.8860098,0.1812972,-0.9033026,0.1748824,-0.9160914,0.1724449,-0.9329702,0.1648587,-0.9496937,0.1619357,-0.9697605,0.1588894,-0.9913878,0.152212,-1.016954,0.1579878,-1.035719,0.1471215,-1.070821,0.1594089,-1.07906,0.1583646,-1.103522,0.1624711,-1.119449,0.163782,-1.139636,0.1789,-1.130322,0.1833974,-1.14031,0.1875127,-1.150075,0.1934273,-1.154578,0.1927397,-1.175039,0.1998514,-1.174538,0.2067037,-1.173381,0.2115776,-1.17692,0.216011,-1.181182,0.2215263,-1.18122,0.2250489,-1.187709,0.2288313,-1.193302,0.2343266,-1.19172,0.2378464,-1.198426,0.2473027,-1.175748,0.2526127,-1.171009,0.2571686,-1.169486,0.2590603,-1.186998,0.262373,-1.198301,0.2675311,-1.195614,0.2725387,-1.194159,0.2774606,-1.194841,0.2825262,-1.195675,0.2877709,-1.19218,0.2930005,-1.18864,0.2984411,-1.188534,0.3038239,-1.185129,0.3100353,-1.18796,0.3149972,-1.179391,0.3239836,-1.193192,0.3280999,-1.178982,0.3350198,-1.17757,0.3397753,-1.167711,0.3742563,-1.247134,0.3711603,-1.205342,0.3428985,-1.117707,0.3597738,-1.134203,0.3583526,-1.114945,0.362081,-1.105476,0.3691704,-1.100369,0.3674725,-1.084017,0.3682449,-1.071552,0.3672173,-1.058062,0.3666908,-1.045736,0.3663087,-1.034007
0.3616783,-1.02084,0.3655718,-1.011472,0.3648446,-1.00036,0.3637532,-0.9893159,0.3646221,-0.9782051,0.3638651,-0.9668655,0.3635557,-0.9551139,0.3630399,-0.9429186,0.3624996,-0.9300678,0.3622387,-0.9161016,0.361733,-0.9010619,0.3616465,-0.8838806,0.3615736,-0.8641953,0.361862,-0.8403506,0.3629267,-0.8092133,0.3565447,-0.7876029,0.3508037,-0.7575956,0.3319012,-0.7813224,0.3198132,-0.7895846,0.3105247,-0.7886486,0.3018926,-0.7886944,0.2938786,-0.7920421,0.2864289,-0.7916498,0.2794268,-0.7930443,0.2726035,-0.7930527,0.2642805,-0.7825265,0.2570283,-0.7810025,0.2512189,-0.7860869,0.2448398,-0.7879377,0.2352502,-0.7791019,0.227963,-0.7795957,0.2197199,-0.7783021,0.2093266,-0.7732153,0.1952009,-0.7625912,0.1935556,-0.7790796,0.1810479,-0.7755417,0.1557531,-0.7551993,0.1574226,-0.7788794,0.1781121,-0.8283631,0.1453051,-0.8066851,0.1560378,-0.8406389,0.1807813,-0.8856368,0.1808811,-0.9029561,0.1744411,-0.915812,0.1720094,-0.9327808,0.1644142,-0.9496069,0.1614968,-0.969779,0.1584557,-0.9915181,0.1517769,-1.017225,0.1575852,-1.036047,0.1466986,-1.071354,0.1590154,-1.079581,0.157952,-1.10419,0.1620849,-1.120147,0.1633809,-1.140459,0.1785557,-1.131006,0.183064,-1.141023,0.1872009,-1.150792,0.1931239,-1.155313,0.192425,-1.175884,0.1995545,-1.175366,0.2064224,-1.174198,0.2113122,-1.177735,0.2157581,-1.182007,0.2212897,-1.182037,0.2248223,-1.188548,0.2286158,-1.19416,0.2341288,-1.192566,0.237659,-1.199295,0.2471573,-1.176487,0.2524752,-1.17179,0.2570524,-1.170236,0.2589464,-1.187833,0.2622693,-1.199184,0.2674506,-1.19646,0.2724781,-1.195,0.2774187,-1.195702,0.2825055,-1.196526,0.2877731,-1.193019,0.293026,-1.189468,0.2984904,-1.189367,0.3038982,-1.185954,0.3101371,-1.188805,0.315125,-1.180206,0.3241403,-1.194035,0.3282909,-1.17982,0.3352395,-1.178392,0.3400247,-1.168509,0.3744899,-1.247884,0.3713869,-1.205948,0.3431813,-1.118285,0.3602399,-1.13509,0.3588196,-1.115716,0.3623126,-1.105815,0.3694347,-1.100717,0.367737,-1.084317,0.368508,-1.07181,0.3674787,-1.058279,0.3669534,-1.045917,0.3665713,-1.034154
0.3619384,-1.020947,0.365836,-1.011553,0.3651084,-1.000408,0.3640181,-0.9893303,0.3648891,-0.9781879,0.3641313,-0.9668139,0.3638225,-0.955027,0.3633064,-0.9427945,0.3627657,-0.9299041,0.362505,-0.9158949,0.3619984,-0.900808,0.3619122,-0.8835726,0.3618389,-0.8638243,0.3621269,-0.8399019,0.3631916,-0.8086607,0.3567735,-0.7869846,0.3509737,-0.7569622,0.3320211,-0.7807251,0.3199022,-0.7889591,0.3105794,-0.7880224,0.301917,-0.7880684,0.2938771,-0.7914178,0.2864015,-0.7910188,0.2793765,-0.7924197,0.2725308,-0.7924304,0.2641739,-0.7818731,0.2568976,-0.7803477,0.2510738,-0.7854523,0.2446766,-0.7873132,0.2350517,-0.7784554,0.2277439,-0.7789567,0.2194766,-0.7776662,0.2090504,-0.7725729,0.1948769,-0.761929,0.1932309,-0.7784469,0.1807039,-0.7749404,0.1553289,-0.7545659,0.1570229,-0.7783108,0.1774493,-0.827423,0.1449203,-0.8062373,0.1556948,-0.8402723,0.1804081,-0.8852644,0.1804653,-0.9026104,0.1740004,-0.9155336,0.1715745,-0.9325925,0.1639707,-0.9495214,0.1610589,-0.9697988,0.1580231,-0.9916498,0.1513432,-1.017498,0.1571837,-1.036376,0.1462771,-1.071889,0.1586232,-1.080104,0.1575408,-1.104859,0.1616998,-1.120847,0.1629811,-1.141282,0.1782122,-1.13169,0.1827313,-1.141737,0.1868405,-1.151624,0.192821,-1.156049,0.192111,-1.176729,0.1992582,-1.176193,0.2061416,-1.175015,0.2110473,-1.178551,0.2155055,-1.182833,0.2210533,-1.182854,0.2245959,-1.189388,0.2284004,-1.195017,0.2339311,-1.193411,0.2374718,-1.200165,0.247012,-1.177225,0.2523377,-1.17257,0.2569362,-1.170986,0.2588324,-1.188667,0.2621655,-1.200065,0.2673699,-1.197305,0.2724173,-1.19584,0.2773766,-1.196563,0.2824846,-1.197376,0.287775,-1.193858,0.2930512,-1.190296,0.2985394,-1.1902,0.3039723,-1.186779,0.3102385,-1.18965,0.3152526,-1.181022,0.3242792,-1.194785,0.3284816,-1.180657,0.335459,-1.179215,0.340274,-1.169308,0.3747234,-1.248634,0.3716134,-1.206554,0.343464,-1.118864,0.3607059,-1.135979,0.3592867,-1.116489,0.3625442,-1.106154,0.3696992,-1.101065,0.3680015,-1.084617,0.3687711,-1.072068,0.3677403,-1.058496,0.3672161,-1.046099,0.366834,-1.034301
0.3621986,-1.021054,0.3661003,-1.011634,0.3653724,-1.000456,0.3642832,-0.989345,0.3651564,-0.9781711,0.3643978,-0.9667626,0.3640896,-0.9549404,0.3635732,-0.9426706,0.363032,-0.9297407,0.3627716,-0.9156883,0.3622641,-0.9005543,0.3621781,-0.8832647,0.3621044,-0.8634533,0.3623921,-0.8394532,0.3634567,-0.8081079,0.3570025,-0.7863659,0.3511437,-0.7563284,0.332141,-0.7801275,0.319991,-0.7883332,0.3106338,-0.7873959,0.301941,-0.787442,0.2938752,-0.7907932,0.2863737,-0.7903874,0.2793259,-0.7917948,0.2724576,-0.7918078,0.2640668,-0.7812192,0.2567662,-0.7796926,0.2509281,-0.7848174,0.244513,-0.7866885,0.2348526,-0.7778086,0.2275242,-0.7783175,0.2192327,-0.7770301,0.2087736,-0.7719303,0.1945522,-0.7612667,0.1929056,-0.7778141,0.1803593,-0.7743391,0.1549042,-0.7539327,0.1566228,-0.7777426,0.1767858,-0.8264839,0.1445354,-0.80579,0.1553519,-0.8399062,0.180035,-0.8848926,0.1800498,-0.9022656,0.1735603,-0.9152563,0.1711404,-0.9324053,0.163528,-0.9494371,0.1606221,-0.9698199,0.1575917,-0.9917827,0.1509107,-1.017771,0.1567833,-1.036706,0.1458571,-1.072425,0.1582322,-1.080627,0.157131,-1.105529,0.1613159,-1.121547,0.1625826,-1.142107,0.1778697,-1.132375,0.1823995,-1.142452,0.186481,-1.152456,0.1925189,-1.156785,0.1917978,-1.177575,0.1989625,-1.177021,0.2058613,-1.175832,0.2107829,-1.179366,0.2152533,-1.183658,0.2208173,-1.183671,0.2243698,-1.190227,0.2281853,-1.195875,0.2337336,-1.194255,0.2372847,-1.201034,0.2468666,-1.177963,0.2522002,-1.173349,0.25682,-1.171735,0.2587183,-1.1895,0.2620616,-1.200946,0.2672891,-1.19815,0.2723564,-1.19668,0.2773342,-1.197423,0.2824634,-1.198226,0.2877767,-1.194697,0.2930762,-1.191124,0.2985881,-1.191033,0.3040461,-1.187603,0.3103396,-1.190495,0.3153798,-1.181837,0.3244179,-1.195534,0.328672,-1.181495,0.3356782,-1.180038,0.340523,-1.170106,0.3749567,-1.249385,0.3718399,-1.20716,0.3437466,-1.119443,0.3611719,-1.136869,0.3597539,-1.117263,0.3627759,-1.106494,0.3699637,-1.101413,0.3682662,-1.084918,0.3690344,-1.072327,0.368002,-1.058714,0.367479,-1.046281,0.3670968,-1.034448
0.362459,-1.021161,0.3663648,-1.011716,0.3656366,-1.000504,0.3645486,-0.98936,0.3654239,-0.9781546,0.3646644,-0.9667117,0.3643569,-0.9548541,0.3638403,-0.9425471,0.3632985,-0.9295775,0.3630385,-0.915482,0.3625301,-0.9003007,0.3624443,-0.8829569,0.3623702,-0.8630824,0.3626575,-0.8390044,0.3637221,-0.807555,0.3572315,-0.7857469,0.3513136,-0.7556942,0.3322607,-0.7795295,0.3200796,-0.787707,0.310688,-0.7867689,0.3019647,-0.7868152,0.293873,-0.7901682,0.2863455,-0.7897557,0.2792748,-0.7911695,0.272384,-0.7911849,0.2639592,-0.7805651,0.2566344,-0.7790371,0.250782,-0.7841821,0.2443489,-0.7860635,0.234653,-0.7771615,0.227304,-0.7776781,0.2189882,-0.7763939,0.2084961,-0.7712876,0.1942268,-0.7606043,0.1925797,-0.7771813,0.1800142,-0.7737379,0.1544788,-0.7532998,0.1562223,-0.7771746,0.1761216,-0.825546,0.1441504,-0.8053431,0.155009,-0.8395404,0.179662,-0.8845214,0.1796346,-0.9019216,0.1731206,-0.9149801,0.1707068,-0.9322192,0.1630862,-0.9493541,0.1601862,-0.9698422,0.1571613,-0.991917,0.1504795,-1.018047,0.1563841,-1.037038,0.1454386,-1.072962,0.1578423,-1.081152,0.1567226,-1.1062,0.1609333,-1.122248,0.1621854,-1.142932,0.177528,-1.13306,0.1820686,-1.143167,0.1861225,-1.153288,0.1922174,-1.157521,0.1914852,-1.178421,0.1986674,-1.177849,0.2055816,-1.176649,0.2105189,-1.180181,0.2150015,-1.184483,0.2205816,-1.184488,0.2241441,-1.191065,0.2279704,-1.196732,0.2335363,-1.1951,0.2370978,-1.201902,0.2466983,-1.178818,0.2520628,-1.174129,0.2567037,-1.172483,0.2586041,-1.190333,0.2619576,-1.201827,0.2672082,-1.198995,0.2722953,-1.197519,0.2772917,-1.198283,0.282442,-1.199075,0.2877781,-1.195535,0.293101,-1.191951,0.2986366,-1.191865,0.3041197,-1.188427,0.3104404,-1.191339,0.3155067,-1.182652,0.3245564,-1.196284,0.3288621,-1.182332,0.3358972,-1.180861,0.3407717,-1.170906,0.3751899,-1.250136,0.3720662,-1.207767,0.3440292,-1.120023,0.3616379,-1.137761,0.3602211,-1.118039,0.3630075,-1.106834,0.3702283,-1.101762,0.3685309,-1.085219,0.3692977,-1.072586,0.3682638,-1.058932,0.367742,-1.046464,0.3673598,-1.034596
0.3627196,-1.021269,0.3666295,-1.011798,0.365901,-1.000553,0.3648141,-0.9893754,0.3656916,-0.9781385,0.3649313,-0.9666611,0.3646245,-0.9547681,0.3641076,-0.9424237,0.3635654,-0.9294145,0.3633056,-0.9152759,0.3627963,-0.9000473,0.3627108,-0.8826493,0.3626363,-0.8627115,0.3629233,-0.8385556,0.3639877,-0.8070018,0.3574607,-0.7851275,0.3514835,-0.7550596,0.3323803,-0.7789311,0.320168,-0.7870803,0.3107419,-0.7861415,0.3019881,-0.786188,0.2938705,-0.7895427,0.2863169,-0.7891236,0.2792234,-0.7905438,0.27231,-0.7905616,0.2638511,-0.7799105,0.256502,-0.7783814,0.2506353,-0.7835466,0.2441842,-0.7854383,0.2344527,-0.7765142,0.2270831,-0.7770385,0.2187432,-0.7757576,0.208218,-0.7706449,0.1939007,-0.7599419,0.1922533,-0.7765486,0.1796686,-0.7731368,0.1540528,-0.752667,0.1558215,-0.7766069,0.1754568,-0.8246093,0.1437653,-0.8048966,0.1546661,-0.8391751,0.1792893,-0.8841509,0.1792197,-0.9015785,0.1726815,-0.9147049,0.170274,-0.9320342,0.1626452,-0.9492724,0.1597513,-0.9698659,0.1567321,-0.9920526,0.1500497,-1.018323,0.155986,-1.037371,0.1450215,-1.073501,0.1574537,-1.081678,0.1563155,-1.106873,0.1605518,-1.12295,0.1617895,-1.143759,0.1771873,-1.133746,0.1817384,-1.143883,0.1857649,-1.154121,0.1919165,-1.158257,0.1911733,-1.179267,0.1983729,-1.178677,0.2053023,-1.177466,0.2102553,-1.180996,0.21475,-1.185308,0.2203463,-1.185305,0.2239185,-1.191904,0.2277558,-1.197588,0.2333391,-1.195944,0.2369109,-1.20277,0.2465301,-1.179673,0.2519253,-1.174908,0.2565874,-1.173232,0.25849,-1.191166,0.2618535,-1.202707,0.2671272,-1.199839,0.272234,-1.198358,0.277249,-1.199142,0.2824205,-1.199924,0.2877793,-1.196372,0.2931255,-1.192778,0.2986848,-1.192697,0.3041929,-1.189251,0.310541,-1.192183,0.3156334,-1.183467,0.3246947,-1.197033,0.329052,-1.18317,0.3361159,-1.181685,0.3410203,-1.171705,0.375423,-1.250888,0.3722925,-1.208375,0.3443117,-1.120603,0.3621038,-1.138655,0.3606884,-1.118816,0.3632393,-1.107174,0.370493,-1.102112,0.3687957,-1.085521,0.3695612,-1.072846,0.3685258,-1.059151,0.3680052,-1.046647,0.367623,-1.034744
0.3629803,-1.021377,0.3668943,-1.01188,0.3661656,-1.000602,0.3650799,-0.9893912,0.3659596,-0.9781228,0.3651985,-0.9666108,0.3648923,-0.9546824,0.3643752,-0.9423007,0.3638325,-0.9292518,0.3635731,-0.91507,0.3630629,-0.8997941,0.3629776,-0.8823417,0.3629027,-0.8623407,0.3631893,-0.8381067,0.3642536,-0.8064484,0.3576901,-0.7845078,0.3516533,-0.7544245,0.3324998,-0.7783324,0.3202563,-0.7864532,0.3107956,-0.7855137,0.3020113,-0.7855604,0.2938677,-0.7889169,0.286288,-0.7884911,0.2791716,-0.7899178,0.2722356,-0.789938,0.2637425,-0.7792557,0.256369,-0.7777252,0.250488,-0.7829109,0.244019,-0.7848128,0.2342519,-0.7758667,0.2268617,-0.7763987,0.2184975,-0.7751211,0.2079393,-0.770002,0.1935739,-0.7592794,0.1919263,-0.7759158,0.1793225,-0.7725358,0.1536263,-0.7520345,0.1554202,-0.7760395,0.1747912,-0.8236737,0.1433801,-0.8044505,0.1543232,-0.8388102,0.1789166,-0.8837809,0.1788513,-0.9012742,0.1722429,-0.9144307,0.1698418,-0.9318503,0.1622051,-0.9491918,0.1593175,-0.9698908,0.156304,-0.9921896,0.1496211,-1.018601,0.1555262,-1.037758,0.1446058,-1.074041,0.1570663,-1.082205,0.1559098,-1.107546,0.1601716,-1.123653,0.1613949,-1.144586,0.1768474,-1.134432,0.1814091,-1.144599,0.1854083,-1.154955,0.1915688,-1.15911,0.1908621,-1.180113,0.198079,-1.179505,0.2050236,-1.178283,0.2099922,-1.181811,0.214499,-1.186133,0.2201112,-1.186122,0.2236933,-1.192743,0.2275413,-1.198445,0.2331421,-1.196788,0.2367242,-1.203638,0.2463619,-1.180527,0.2517879,-1.175686,0.2564711,-1.17398,0.2583757,-1.191998,0.2617493,-1.203587,0.2670461,-1.200683,0.2721726,-1.199196,0.2772061,-1.200001,0.2823987,-1.200773,0.2877802,-1.19721,0.2931497,-1.193605,0.2987327,-1.193528,0.3042659,-1.190074,0.3106412,-1.193027,0.3157598,-1.184282,0.3248327,-1.197783,0.3292415,-1.184008,0.3363343,-1.182509,0.3412686,-1.172505,0.3756559,-1.251641,0.3725187,-1.208982,0.3445942,-1.121184,0.3625698,-1.13955,0.3611559,-1.119595,0.3634711,-1.107515,0.3707577,-1.102462,0.3690606,-1.085823,0.3698248,-1.073107,0.3687878,-1.05937,0.3682685,-1.04683,0.3678864,-1.034893
0.3632412,-1.021486,0.3671594,-1.011963,0.3664304,-1.000652,0.3653459,-0.9894074,0.3662278,-0.9781073,0.3654659,-0.9665608,0.3651604,-0.954597,0.3646431,-0.942178,0.3640998,-0.9290893,0.3638408,-0.9148643,0.3633297,-0.8995411,0.3632447,-0.8820343,0.3631693,-0.86197,0.3634557,-0.8376578,0.3645197,-0.8058948,0.3579195,-0.7838878,0.3518231,-0.753789,0.3326192,-0.7777332,0.3203443,-0.7858257,0.3108464,-0.784916,0.302033,-0.7849629,0.2938645,-0.7882907,0.2862587,-0.7878582,0.2791193,-0.7892915,0.2721607,-0.7893141,0.2636334,-0.7786004,0.2562355,-0.7770688,0.2503403,-0.7822748,0.2438533,-0.7841871,0.2340505,-0.775219,0.2266397,-0.7757588,0.2182512,-0.7744844,0.20766,-0.769359,0.1932465,-0.7586169,0.1915987,-0.7752831,0.1789758,-0.7719349,0.1531991,-0.7514022,0.1550186,-0.7754723,0.1741249,-0.8227392,0.1429949,-0.8040049,0.1539805,-0.8384457,0.1785441,-0.8834116,0.1784832,-0.9009707,0.1718049,-0.9141576,0.1694103,-0.9316675,0.1617659,-0.9491125,0.1588846,-0.969917,0.155877,-0.9923278,0.1491938,-1.018881,0.1550679,-1.038146,0.1441916,-1.074582,0.15668,-1.082732,0.1555055,-1.108221,0.1597925,-1.124358,0.1610016,-1.145414,0.1765084,-1.135119,0.1810806,-1.145315,0.1850526,-1.155789,0.1912219,-1.159964,0.1905516,-1.180959,0.1977857,-1.180333,0.2047454,-1.179101,0.2097295,-1.182626,0.2142483,-1.186958,0.2198765,-1.186938,0.2234683,-1.193581,0.2273271,-1.199301,0.2329453,-1.197632,0.2365376,-1.204506,0.2461938,-1.18138,0.2516504,-1.176465,0.2563548,-1.174728,0.2582614,-1.19283,0.261645,-1.204466,0.2669648,-1.201526,0.272111,-1.200034,0.2771629,-1.200859,0.2823766,-1.201621,0.287781,-1.198047,0.2931737,-1.194431,0.2987804,-1.19436,0.3043386,-1.190897,0.3107411,-1.193871,0.3158859,-1.185097,0.3249705,-1.198532,0.3294308,-1.184845,0.3365526,-1.183333,0.3415167,-1.173306,0.3758888,-1.252393,0.3727448,-1.20959,0.3448767,-1.121766,0.3630357,-1.140447,0.3616233,-1.120376,0.3637029,-1.107856,0.3710225,-1.102813,0.3693256,-1.086126,0.3700884,-1.073367,0.36905,-1.05959,0.368532,-1.047014,0.3681499,-1.035042
0.3635023,-1.021595,0.3674246,-1.012046,0.3666954,-1.000702,0.365612,-0.9894239,0.3664962,-0.9780923,0.3657335,-0.9665112,0.3654287,-0.9545119,0.3649112,-0.9420555,0.3643675,-0.9289271,0.3641088,-0.9146589,0.3635969,-0.8992882,0.3635121,-0.8817271,0.3634363,-0.8615992,0.3637223,-0.8372089,0.3647861,-0.8053411,0.3581491,-0.7832674,0.3519929,-0.7531531,0.3327385,-0.7771337,0.3204322,-0.7851978,0.3108971,-0.7843179,0.3020545,-0.784365,0.293861,-0.7876642,0.286229,-0.7872249,0.2790667,-0.7886648,0.2720854,-0.7886898,0.2635237,-0.7779449,0.2561015,-0.776412,0.2501921,-0.7816385,0.2436871,-0.7835611,0.2338485,-0.774571,0.2264171,-0.7751186,0.2180044,-0.7738476,0.2073801,-0.7687159,0.1929183,-0.7579543,0.1912705,-0.7746504,0.1786286,-0.7713341,0.1527714,-0.75077,0.1546166,-0.7749055,0.1734579,-0.8218058,0.1426096,-0.8035597,0.1536377,-0.8380817,0.1781717,-0.8830429,0.1781153,-0.9006678,0.1713673,-0.9138856,0.1689794,-0.9314858,0.1613276,-0.9490345,0.1584527,-0.9699445,0.1554511,-0.9924673,0.1487678,-1.019161,0.1546112,-1.038536,0.1437788,-1.075125,0.1562949,-1.083261,0.1551025,-1.108897,0.1594146,-1.125062,0.1606096,-1.146243,0.1761703,-1.135807,0.1807529,-1.146033,0.1846979,-1.156623,0.1908759,-1.160819,0.1902418,-1.181806,0.1974929,-1.181162,0.2044677,-1.179918,0.2094672,-1.183441,0.213998,-1.187783,0.219642,-1.187755,0.2232436,-1.194419,0.2271131,-1.200157,0.2327486,-1.198475,0.2363512,-1.205373,0.2460257,-1.182233,0.251513,-1.177243,0.2562384,-1.175475,0.258147,-1.193661,0.2615406,-1.205345,0.2668834,-1.202369,0.2720493,-1.200872,0.2771196,-1.201717,0.2823544,-1.202469,0.2877815,-1.198883,0.2931975,-1.195257,0.2988278,-1.195191,0.304411,-1.19172,0.3108408,-1.194715,0.3160117,-1.185912,0.3251081,-1.199282,0.3296198,-1.185684,0.3369398,-1.184798,0.3417646,-1.174106,0.3761214,-1.253147,0.3729709,-1.210199,0.3451276,-1.122283,0.3635015,-1.141345,0.3620909,-1.121158,0.3639347,-1.108197,0.3712874,-1.103164,0.3695907,-1.086429,0.3703522,-1.073629,0.3693124,-1.05981,0.3687956,-1.047198,0.3684135,-1.035191
0.3637636,-1.021705,0.3676901,-1.01213,0.3669606,-1.000752,0.3658784,-0.9894408,0.3667648,-0.9780775,0.3660014,-0.9664619,0.3656973,-0.9544271,0.3651796,-0.9419333,0.3646354,-0.9287652,0.3643771,-0.9144536,0.3638643,-0.8990355,0.3637798,-0.8814199,0.3637036,-0.8612286,0.3639891,-0.8367599,0.3650527,-0.8047871,0.3583677,-0.7826768,0.3521626,-0.7525167,0.3328577,-0.7765339,0.3205157,-0.7846,0.3109475,-0.7837195,0.3020757,-0.7837668,0.2938571,-0.7870372,0.2861989,-0.7865913,0.2790137,-0.7880377,0.2720097,-0.7880652,0.2634135,-0.777289,0.2559669,-0.775755,0.2500433,-0.7810018,0.2435204,-0.7829349,0.2336459,-0.7739228,0.226194,-0.7744782,0.217757,-0.7732106,0.2070995,-0.7680727,0.1925895,-0.7572917,0.1909417,-0.7740177,0.1782809,-0.7707333,0.1523431,-0.7501381,0.1542142,-0.7743389,0.1727902,-0.8208736,0.1422242,-0.8031149,0.153295,-0.8377181,0.1777995,-0.8826748,0.1777477,-0.9003656,0.1709304,-0.9136145,0.1685492,-0.9313052,0.1608901,-0.9489577,0.1580218,-0.9699733,0.1550263,-0.9926082,0.148343,-1.019443,0.154156,-1.038928,0.1433675,-1.075669,0.155911,-1.083792,0.1547009,-1.109574,0.1590379,-1.125768,0.1602188,-1.147073,0.1758331,-1.136495,0.180426,-1.14675,0.184344,-1.157458,0.1905307,-1.161673,0.1899327,-1.182653,0.1972008,-1.18199,0.2041904,-1.180735,0.2092054,-1.184256,0.2137481,-1.188608,0.2194079,-1.188571,0.2230191,-1.195257,0.2268993,-1.201013,0.2325521,-1.199318,0.2361648,-1.20624,0.2458577,-1.183086,0.2513756,-1.17802,0.2561221,-1.176222,0.2580326,-1.194492,0.2614361,-1.206223,0.2668018,-1.203211,0.2719874,-1.201709,0.2770761,-1.202574,0.282332,-1.203316,0.2877817,-1.199719,0.2932209,-1.196083,0.2988749,-1.196021,0.3044832,-1.192543,0.3109401,-1.195558,0.3161372,-1.186727,0.3252455,-1.200031,0.3298086,-1.186522,0.3373262,-1.186264,0.3420123,-1.174908,0.376354,-1.2539,0.3731969,-1.210808,0.3453785,-1.122801,0.3639673,-1.142245,0.3625585,-1.121942,0.3641666,-1.108539,0.3715524,-1.103516,0.3698559,-1.086733,0.3706162,-1.07389,0.3695748,-1.060031,0.3690593,-1.047383,0.3686773,-1.035341
0.364025,-1.021814,0.3679557,-1.012214,0.367226,-1.000803,0.366145,-0.989458,0.3670337,-0.9780632,0.3662695,-0.9664129,0.3659661,-0.9543426,0.3654482,-0.9418114,0.3649036,-0.9286035,0.3646456,-0.9142486,0.364132,-0.8987829,0.3640478,-0.8811128,0.3639711,-0.860858,0.3642563,-0.8363109,0.3653196,-0.804233,0.3585863,-0.7820859,0.3523323,-0.7518799,0.3329768,-0.7759336,0.320599,-0.7840019,0.3109977,-0.7831207,0.3020967,-0.7831682,0.2938529,-0.7864099,0.2861685,-0.7859573,0.2789602,-0.7874103,0.2719336,-0.7874402,0.2633028,-0.7766327,0.2558318,-0.7750975,0.249894,-0.7803649,0.2433531,-0.7823084,0.2334427,-0.7732743,0.2259702,-0.7738377,0.2175089,-0.7725735,0.2068183,-0.7674294,0.1922599,-0.756629,0.1906124,-0.773385,0.1779327,-0.7701327,0.1519141,-0.7495064,0.1538114,-0.7737726,0.1721218,-0.8199426,0.1418387,-0.8026705,0.1529523,-0.8373549,0.1774275,-0.8823073,0.1773803,-0.900064,0.1704939,-0.9133445,0.1681197,-0.9311257,0.1604535,-0.948882,0.1575919,-0.9700033,0.1546027,-0.9927503,0.1479196,-1.019727,0.1537022,-1.039321,0.1429575,-1.076214,0.1554677,-1.084407,0.1543006,-1.110252,0.1586623,-1.126475,0.1598294,-1.147904,0.1754435,-1.137294,0.1800483,-1.147582,0.1839912,-1.158294,0.1901864,-1.162528,0.1896243,-1.1835,0.1969093,-1.182819,0.2039137,-1.181553,0.208944,-1.185071,0.2134986,-1.189433,0.2191741,-1.189387,0.222795,-1.196094,0.2266858,-1.201868,0.2323558,-1.200161,0.2359786,-1.207107,0.2456898,-1.183939,0.2512382,-1.178797,0.2560057,-1.176969,0.2579181,-1.195323,0.2613315,-1.207101,0.2667202,-1.204053,0.2719253,-1.202545,0.2770324,-1.203431,0.2823093,-1.204163,0.2877817,-1.200555,0.2932442,-1.196908,0.2989218,-1.196852,0.3045551,-1.193365,0.3110392,-1.196402,0.3162625,-1.187541,0.3253826,-1.200781,0.329997,-1.18736,0.3375191,-1.186997,0.3422322,-1.17562,0.3765864,-1.254655,0.3734228,-1.211417,0.3456294,-1.123319,0.3644359,-1.143152,0.3627937,-1.122336,0.3643985,-1.108881,0.3718174,-1.103868,0.3701212,-1.087037,0.3708802,-1.074152,0.3698374,-1.060252,0.3693232,-1.047568,0.3689413,-1.035492
0.3642866,-1.021925,0.3682215,-1.012298,0.3674916,-1.000854,0.3664119,-0.9894756,0.3673028,-0.9780492,0.3665378,-0.9663643,0.3662352,-0.9542584,0.3657171,-0.9416898,0.365172,-0.928442,0.3649145,-0.9140437,0.3643999,-0.8985306,0.3643161,-0.8808059,0.364239,-0.8604874,0.3645238,-0.8358618,0.3655867,-0.8036786,0.3588051,-0.7814947,0.3525019,-0.7512427,0.3330958,-0.775333,0.3206821,-0.7834033,0.3110476,-0.7825215,0.3021173,-0.7825692,0.2938484,-0.7857822,0.2861377,-0.7853229,0.2789064,-0.7867825,0.271857,-0.786815,0.2631916,-0.7759761,0.2556961,-0.7744398,0.2497441,-0.7797277,0.2431853,-0.7816817,0.2332389,-0.7726257,0.2257458,-0.7731969,0.2172603,-0.7719363,0.2065365,-0.7667859,0.1919297,-0.7559662,0.1902824,-0.7727524,0.177584,-0.7695321,0.1514846,-0.7488749,0.1534082,-0.7732066,0.1714527,-0.8190126,0.1414531,-0.8022266,0.1526097,-0.8369921,0.1770556,-0.8819404,0.1770132,-0.8997632,0.170058,-0.9130755,0.1676908,-0.9309472,0.1600178,-0.9488077,0.157163,-0.9700346,0.1541801,-0.9928937,0.1474974,-1.020012,0.15325,-1.039716,0.142549,-1.076761,0.155026,-1.085024,0.1539017,-1.110932,0.158288,-1.127183,0.1594412,-1.148736,0.1750551,-1.138093,0.1796717,-1.148415,0.1836392,-1.15913,0.189843,-1.163384,0.1893165,-1.184347,0.1966183,-1.183648,0.2036376,-1.18237,0.208683,-1.185886,0.2132494,-1.190257,0.2189406,-1.190203,0.2225711,-1.196932,0.2264725,-1.202724,0.2321596,-1.201003,0.2357925,-1.207973,0.245522,-1.184791,0.2511008,-1.179574,0.2558892,-1.177715,0.2578036,-1.196153,0.2612269,-1.207978,0.2666384,-1.204894,0.2718632,-1.203381,0.2769886,-1.204288,0.2822864,-1.205009,0.2877815,-1.20139,0.2932672,-1.197733,0.2989683,-1.197682,0.3046267,-1.194187,0.3111379,-1.197245,0.3163874,-1.188356,0.3255195,-1.20153,0.3301852,-1.188198,0.3377118,-1.187731,0.342452,-1.176332,0.3768186,-1.255409,0.3736486,-1.212027,0.3458803,-1.123837,0.3646702,-1.143606,0.363029,-1.122732,0.3646305,-1.109224,0.3720825,-1.10422,0.3703866,-1.087341,0.3711443,-1.074415,0.3701001,-1.060473,0.3695872,-1.047754,0.3692054,-1.035642
0.3645484,-1.022035,0.3684875,-1.012383,0.3677574,-1.000906,0.3666789,-0.9894936,0.3675721,-0.9780355,0.3668064,-0.966316,0.3665045,-0.9541746,0.3659863,-0.9415684,0.3654408,-0.9282808,0.3651836,-0.9138391,0.3646682,-0.8982784,0.3645846,-0.8804991,0.3645071,-0.8601169,0.3647915,-0.8354127,0.3658541,-0.803124,0.359024,-0.7809031,0.3526715,-0.750605,0.3332147,-0.774732,0.3207651,-0.7828044,0.3110974,-0.7819219,0.3021377,-0.7819699,0.2938435,-0.7851541,0.2861065,-0.7846881,0.2788521,-0.7861544,0.27178,-0.7861893,0.2630798,-0.7753191,0.2555598,-0.7737817,0.2495938,-0.7790903,0.243017,-0.7810548,0.2330346,-0.7719767,0.2255209,-0.772556,0.217011,-0.7712988,0.206254,-0.7661424,0.1915987,-0.7553034,0.1899519,-0.7721197,0.1772347,-0.7689316,0.1510545,-0.7482436,0.1530047,-0.7726408,0.170783,-0.8180838,0.1410675,-0.8017831,0.1522671,-0.8366298,0.1766838,-0.8815742,0.1766463,-0.8994629,0.1696226,-0.9128076,0.1672626,-0.9307699,0.159583,-0.9487345,0.1567351,-0.9700671,0.1537586,-0.9930384,0.1470765,-1.020298,0.1527993,-1.040112,0.1421418,-1.077309,0.1545858,-1.085642,0.153504,-1.111612,0.1579148,-1.127891,0.1590543,-1.149569,0.1746678,-1.138892,0.1792962,-1.149248,0.1832882,-1.159966,0.1895004,-1.164239,0.1890095,-1.185195,0.1963279,-1.184477,0.2033619,-1.183187,0.2084225,-1.186701,0.2130007,-1.191082,0.2187074,-1.191019,0.2223474,-1.197769,0.2262594,-1.203579,0.2319636,-1.201845,0.2356066,-1.208839,0.2453542,-1.185642,0.2509635,-1.180351,0.2557728,-1.178461,0.257689,-1.196982,0.2611221,-1.208855,0.2665565,-1.205735,0.2718008,-1.204217,0.2769445,-1.205144,0.2822633,-1.205855,0.287781,-1.202225,0.2932899,-1.198558,0.2990147,-1.198511,0.304698,-1.195009,0.3112364,-1.198088,0.3165121,-1.18917,0.3256562,-1.20228,0.330373,-1.189037,0.3379043,-1.188465,0.3426716,-1.177045,0.3770508,-1.256164,0.3738743,-1.212637,0.3461311,-1.124356,0.3649044,-1.144061,0.3632642,-1.123127,0.3648625,-1.109566,0.3723476,-1.104573,0.370652,-1.087646,0.3714085,-1.074678,0.370363,-1.060695,0.3698514,-1.04794,0.3694697,-1.035793
0.3648103,-1.022146,0.3687537,-1.012468,0.3680234,-1.000958,0.3669462,-0.9895119,0.3678416,-0.9780222,0.3670752,-0.966268,0.3667741,-0.954091,0.3662557,-0.9414474,0.3657098,-0.9281199,0.365453,-0.9136348,0.3649368,-0.8980264,0.3648535,-0.8801924,0.3647756,-0.8597464,0.3650595,-0.8349635,0.3661218,-0.8025693,0.359243,-0.7803113,0.3528411,-0.7499669,0.3333335,-0.7741306,0.3208479,-0.7822052,0.3111469,-0.781322,0.3021578,-0.7813702,0.2938386,-0.7845561,0.2860749,-0.7840529,0.2787975,-0.7855259,0.2717026,-0.7855634,0.2629676,-0.7746617,0.255423,-0.7731233,0.2494429,-0.7784525,0.2428482,-0.7804276,0.2328296,-0.7713276,0.2252953,-0.7719149,0.2167612,-0.7706613,0.2059709,-0.7654988,0.1912671,-0.7546406,0.1896207,-0.7714871,0.1768849,-0.7683312,0.1506238,-0.7476125,0.1526007,-0.7720754,0.1701125,-0.8171562,0.1406818,-0.80134,0.1519246,-0.8362679,0.1763122,-0.8812085,0.1762797,-0.8991634,0.1691877,-0.9125407,0.1668351,-0.9305936,0.159149,-0.9486625,0.1563082,-0.9701009,0.1533383,-0.9931844,0.1466568,-1.020586,0.1523501,-1.040509,0.1417361,-1.077859,0.1541472,-1.086262,0.1531077,-1.112293,0.1575427,-1.128601,0.1586686,-1.150403,0.1742817,-1.139693,0.1789217,-1.150082,0.1829381,-1.160803,0.1891587,-1.165096,0.1887031,-1.186043,0.1960381,-1.185306,0.2030867,-1.184005,0.2081624,-1.187516,0.2127523,-1.191906,0.2184746,-1.191835,0.2221241,-1.198606,0.2260465,-1.204433,0.2317678,-1.202687,0.2354207,-1.209704,0.2451865,-1.186493,0.2508261,-1.181127,0.2556563,-1.179206,0.2575743,-1.197811,0.2610172,-1.209731,0.2664744,-1.206576,0.2717383,-1.205052,0.2769002,-1.205999,0.28224,-1.206701,0.2877804,-1.20306,0.2933124,-1.199382,0.2990607,-1.199341,0.304769,-1.195831,0.3113346,-1.19893,0.3166365,-1.189985,0.3257927,-1.203029,0.3305607,-1.189875,0.3380966,-1.189198,0.342891,-1.177758,0.3772828,-1.25692,0.3741238,-1.213312,0.3463818,-1.124875,0.3651387,-1.144516,0.3634995,-1.123523,0.3650945,-1.10991,0.3726129,-1.104927,0.3709176,-1.087952,0.3716729,-1.074942,0.3706259,-1.060917,0.3701157,-1.048127,0.3697341,-1.035945
0.3650724,-1.022258,0.36902,-1.012553,0.3682896,-1.00101,0.3672136,-0.9895306,0.3681114,-0.9780093,0.3673442,-0.9662203,0.3670439,-0.9540078,0.3665254,-0.9413266,0.365979,-0.9279592,0.3657227,-0.9134306,0.3652056,-0.8977745,0.3651226,-0.8798859,0.3650443,-0.859376,0.3653279,-0.8345143,0.3663897,-0.8020143,0.3594622,-0.7797191,0.3530106,-0.7493284,0.3334521,-0.7735289,0.3209305,-0.7816055,0.3111962,-0.7807217,0.3021777,-0.7807702,0.2938333,-0.7839577,0.2860429,-0.7834174,0.2787424,-0.7848971,0.2716247,-0.7849371,0.2628547,-0.7740041,0.2552857,-0.7724645,0.2492914,-0.7778145,0.2426788,-0.7798001,0.232624,-0.7706782,0.2250691,-0.7712736,0.2165107,-0.7700236,0.2056872,-0.764855,0.1909348,-0.7539777,0.189289,-0.7708545,0.1765346,-0.7677309,0.1501925,-0.7469816,0.1521964,-0.7715102,0.169775,-0.81669,0.140296,-0.8008974,0.1515821,-0.8359064,0.1759407,-0.8808434,0.1759133,-0.8988645,0.1688017,-0.9123044,0.1664557,-0.9304379,0.158764,-0.9485996,0.1559296,-0.970132,0.1529656,-0.9933152,0.146285,-1.020842,0.1519023,-1.040909,0.1413767,-1.078348,0.1537101,-1.086883,0.1527128,-1.112976,0.1571131,-1.129424,0.1582842,-1.151237,0.1738968,-1.140494,0.1785483,-1.150916,0.1825889,-1.161641,0.1888178,-1.165952,0.1884314,-1.186796,0.1957811,-1.186043,0.202812,-1.184823,0.2079316,-1.18824,0.2125318,-1.192639,0.2182679,-1.19256,0.2219258,-1.19935,0.2258575,-1.205193,0.2315939,-1.203435,0.2352557,-1.210473,0.2450188,-1.187344,0.2506888,-1.181903,0.2555398,-1.179952,0.2574596,-1.19864,0.2609123,-1.210607,0.2664014,-1.207323,0.2716826,-1.205794,0.2768558,-1.206855,0.2822191,-1.207452,0.2877796,-1.203801,0.2933322,-1.200114,0.2991014,-1.200077,0.3048319,-1.196561,0.3114216,-1.199679,0.3167469,-1.190708,0.3259289,-1.203779,0.3307271,-1.190621,0.3382887,-1.189933,0.3431102,-1.178472,0.3775146,-1.257676,0.3743732,-1.213988,0.3466325,-1.125395,0.3653729,-1.144971,0.3637348,-1.12392,0.3653266,-1.110254,0.3728782,-1.105281,0.3711833,-1.088258,0.3719373,-1.075206,0.370889,-1.06114,0.3703801,-1.048314,0.3699987,-1.036097
0.3653347,-1.02237,0.3692866,-1.012639,0.368556,-1.001062,0.3674813,-0.9895497,0.3683814,-0.9779967,0.3676135,-0.966173,0.367314,-0.9539248,0.3667953,-0.9412061,0.3662486,-0.9277987,0.3659926,-0.9132266,0.3654747,-0.8975229,0.3653921,-0.8795794,0.3653133,-0.8590057,0.3655965,-0.834065,0.3666578,-0.8014592,0.3596814,-0.7791266,0.35318,-0.7486894,0.3335707,-0.7729268,0.3210129,-0.7810055,0.3112452,-0.7801211,0.3021972,-0.7801698,0.2938278,-0.783359,0.2860105,-0.7827814,0.2786869,-0.7842679,0.2715464,-0.7843104,0.2627414,-0.773346,0.2551477,-0.7718055,0.2491394,-0.7771761,0.2425089,-0.7791724,0.2324178,-0.7700286,0.2248424,-0.770632,0.2162597,-0.7693857,0.2054028,-0.7642112,0.1906017,-0.7533147,0.1889567,-0.7702219,0.1761837,-0.7671307,0.1497605,-0.7463509,0.1517916,-0.7709453,0.1694373,-0.8162241,0.1399101,-0.8004552,0.1512396,-0.8355453,0.1755694,-0.880479,0.1755472,-0.8985663,0.1684161,-0.9120688,0.1660768,-0.930283,0.1583797,-0.9485376,0.1555518,-0.9701641,0.1525938,-0.993447,0.1459141,-1.0211,0.1514561,-1.04131,0.1410184,-1.078838,0.1532746,-1.087505,0.1523191,-1.11366,0.1566851,-1.130249,0.1579011,-1.152072,0.173513,-1.141296,0.178176,-1.151752,0.1822407,-1.162479,0.1884778,-1.166809,0.1881602,-1.18755,0.1955245,-1.18678,0.2025378,-1.18564,0.2077012,-1.188964,0.2123117,-1.193371,0.2180614,-1.193285,0.2217277,-1.200093,0.2256687,-1.205952,0.2314201,-1.204183,0.2350908,-1.211242,0.2448512,-1.188195,0.2505515,-1.182678,0.2554233,-1.180697,0.2573449,-1.199469,0.2608072,-1.211482,0.2663284,-1.208069,0.2716268,-1.206536,0.2768111,-1.207709,0.2821981,-1.208202,0.2877786,-1.204542,0.2933518,-1.200846,0.2991419,-1.200814,0.3048946,-1.197291,0.3115084,-1.200428,0.316857,-1.191432,0.3260649,-1.204528,0.3308934,-1.191366,0.3384806,-1.190667,0.3433292,-1.179186,0.3777464,-1.258432,0.3746225,-1.214664,0.3468832,-1.125916,0.3656072,-1.145427,0.3639702,-1.124317,0.3655587,-1.110598,0.3731435,-1.105636,0.371449,-1.088565,0.3722019,-1.07547,0.3711522,-1.061363,0.3706447,-1.048501,0.3702634,-1.03625
0.3655972,-1.022482,0.3695533,-1.012726,0.3688225,-1.001115,0.3677492,-0.9895692,0.3686516,-0.9779844,0.367883,-0.966126,0.3675843,-0.9538422,0.3670655,-0.9410859,0.3665184,-0.9276385,0.3662629,-0.9130229,0.3657441,-0.8972714,0.3656618,-0.8792731,0.3655827,-0.8586354,0.3658654,-0.8336157,0.3669262,-0.8009038,0.3599008,-0.7785338,0.3533494,-0.74805,0.3336891,-0.7723243,0.3210952,-0.7804051,0.311294,-0.77952,0.3022165,-0.779569,0.2938219,-0.78276,0.2859777,-0.7821451,0.2786311,-0.7836383,0.2714677,-0.7836834,0.2626275,-0.7726876,0.2550093,-0.7711461,0.2489869,-0.7765375,0.2423385,-0.7785444,0.232211,-0.7693787,0.224615,-0.7699903,0.216008,-0.7687477,0.2051178,-0.7635672,0.190268,-0.7526517,0.1886237,-0.7695893,0.1758323,-0.7665305,0.149328,-0.7457205,0.1513865,-0.7703806,0.1687614,-0.8152932,0.1395241,-0.8000134,0.1508972,-0.8351847,0.1751983,-0.8801151,0.1751814,-0.8982687,0.1680309,-0.9118341,0.1656985,-0.930129,0.1579961,-0.9484766,0.1551748,-0.9701971,0.1522229,-0.9935798,0.1455442,-1.021359,0.1510113,-1.041712,0.1406612,-1.07933,0.1528406,-1.088129,0.1519268,-1.114344,0.1562586,-1.131074,0.1575192,-1.152909,0.1731303,-1.142099,0.1778047,-1.152587,0.1818933,-1.163317,0.1881386,-1.167666,0.1878896,-1.188304,0.1952684,-1.187517,0.2022946,-1.186367,0.2074711,-1.189688,0.2120918,-1.194104,0.2178552,-1.194009,0.2215298,-1.200837,0.2254801,-1.206711,0.2312465,-1.20493,0.2349259,-1.21201,0.2446837,-1.189045,0.2504142,-1.183453,0.2552883,-1.181559,0.2572301,-1.200296,0.2607021,-1.212357,0.2662552,-1.208815,0.2715709,-1.207277,0.2767663,-1.208563,0.2821769,-1.208953,0.2877774,-1.205283,0.2933712,-1.201577,0.2991822,-1.20155,0.3049571,-1.19802,0.3115949,-1.201176,0.3169669,-1.192155,0.3262007,-1.205278,0.3310595,-1.192112,0.3386723,-1.191401,0.3435481,-1.1799,0.377978,-1.259189,0.3748718,-1.215341,0.3471338,-1.126436,0.3658414,-1.145884,0.3642055,-1.124714,0.3657909,-1.110942,0.373409,-1.105991,0.3717148,-1.088872,0.3724666,-1.075735,0.3714155,-1.061587,0.3709095,-1.048689,0.3705283,-1.036402
0.3658598,-1.022594,0.3698073,-1.012808,0.3690764,-1.001166,0.3680173,-0.989589,0.368909,-0.9779731,0.3681397,-0.9660816,0.3678417,-0.9537639,0.3673229,-0.9409718,0.3667753,-0.9274863,0.3665203,-0.9128293,0.3660008,-0.8970323,0.3659187,-0.8789818,0.3658392,-0.8582831,0.3661215,-0.8331881,0.3671819,-0.8003752,0.3601202,-0.7779407,0.3535188,-0.7474102,0.3338075,-0.7717214,0.3211773,-0.7798043,0.3113426,-0.7789186,0.3022355,-0.7789678,0.2938157,-0.7821606,0.2859462,-0.7815393,0.2785775,-0.7830389,0.2713924,-0.7830866,0.2625187,-0.7720608,0.254877,-0.7705184,0.2488413,-0.7759296,0.2421758,-0.7779467,0.2320136,-0.7687602,0.2243981,-0.7693796,0.215768,-0.7681405,0.2048461,-0.7629544,0.1899497,-0.7520208,0.1882902,-0.7689567,0.1754975,-0.7659596,0.1489159,-0.7451208,0.150981,-0.7698163,0.1680848,-0.8143634,0.1391381,-0.799572,0.1505549,-0.8348245,0.1748273,-0.8797519,0.1748158,-0.8979718,0.1676462,-0.9116002,0.1653207,-0.9299758,0.1576132,-0.9484165,0.1547985,-0.9702312,0.1518528,-0.9937137,0.1451753,-1.021619,0.150568,-1.042116,0.1403051,-1.079822,0.1524082,-1.088755,0.1515357,-1.11503,0.1558336,-1.131901,0.1571385,-1.153746,0.1727488,-1.142903,0.1774345,-1.153424,0.1815469,-1.164156,0.1878002,-1.168524,0.1876195,-1.189058,0.1950127,-1.188254,0.2020517,-1.187094,0.2072413,-1.190412,0.2118723,-1.194836,0.2176493,-1.194734,0.2213322,-1.20158,0.2252916,-1.20747,0.231073,-1.205677,0.2347612,-1.212778,0.2445162,-1.189895,0.2502769,-1.184228,0.2551533,-1.182422,0.2571152,-1.201124,0.2605968,-1.213232,0.2661819,-1.20956,0.2715149,-1.208018,0.2767213,-1.209417,0.2821555,-1.209703,0.2877761,-1.206023,0.2933904,-1.202309,0.2992223,-1.202286,0.3050194,-1.19875,0.3116812,-1.201924,0.3170766,-1.192879,0.3263363,-1.206027,0.3312253,-1.192857,0.3388638,-1.192136,0.3437668,-1.180614,0.3782094,-1.259947,0.3751209,-1.216018,0.3473844,-1.126957,0.3660756,-1.14634,0.3644408,-1.125111,0.3660231,-1.111287,0.3736745,-1.106347,0.3719808,-1.089179,0.3727313,-1.076001,0.371679,-1.061811,0.3711743,-1.048877,0.3707805,-1.036548
0.3661226,-1.022708,0.3700614,-1.012891,0.3693304,-1.001217,0.3682856,-0.9896092,0.3691665,-0.9779621,0.3683966,-0.9660375,0.3680994,-0.9536859,0.3675805,-0.9408579,0.3670325,-0.9273344,0.3667779,-0.9126358,0.3662576,-0.8967933,0.3661759,-0.8786906,0.366096,-0.8579308,0.3663778,-0.8327605,0.3674377,-0.7998464,0.3603398,-0.7773473,0.3536881,-0.7467699,0.3339257,-0.7711181,0.3212593,-0.7792031,0.311391,-0.7783169,0.3022542,-0.7783663,0.2938092,-0.7815608,0.2859143,-0.7809332,0.2785236,-0.7824393,0.2713166,-0.7824894,0.2624094,-0.7714337,0.2547442,-0.7698903,0.2486952,-0.7753214,0.2420127,-0.7773488,0.2318158,-0.7681414,0.2241807,-0.7687686,0.2155274,-0.7675331,0.2045737,-0.7623415,0.1896309,-0.7513898,0.1879561,-0.7683242,0.1751622,-0.7653887,0.1485033,-0.7445213,0.1505751,-0.7692522,0.1674075,-0.8134348,0.138752,-0.799131,0.1502125,-0.8344647,0.1744564,-0.8793892,0.1744505,-0.8976755,0.1672618,-0.9113671,0.1649434,-0.9298234,0.157231,-0.9483574,0.1544231,-0.9702662,0.1514836,-0.9938485,0.1448074,-1.02188,0.1501262,-1.042521,0.1399501,-1.080315,0.1519773,-1.089381,0.151146,-1.115717,0.1554102,-1.132729,0.1567591,-1.154584,0.1723685,-1.143707,0.1770653,-1.154261,0.1812014,-1.164995,0.1874627,-1.169382,0.1873499,-1.189813,0.1947575,-1.188991,0.2018093,-1.187821,0.2070119,-1.191137,0.211653,-1.195569,0.2172381,-1.196182,0.2211348,-1.202323,0.2251033,-1.208228,0.2308996,-1.206424,0.2345965,-1.213546,0.2443488,-1.190744,0.2501396,-1.185003,0.2550182,-1.183284,0.2570003,-1.201951,0.2604915,-1.214105,0.2661085,-1.210305,0.2714587,-1.208758,0.2766811,-1.210175,0.282134,-1.210452,0.2877746,-1.206763,0.2934094,-1.20304,0.2992622,-1.203022,0.3050814,-1.199479,0.3117673,-1.202673,0.317186,-1.193602,0.3264716,-1.206777,0.3313909,-1.193603,0.3390551,-1.192871,0.3439854,-1.181329,0.3784407,-1.260705,0.3753699,-1.216696,0.347635,-1.127479,0.3663098,-1.146797,0.3646762,-1.12551,0.3662553,-1.111632,0.3739401,-1.106703,0.3722468,-1.089487,0.3729962,-1.076267,0.3719426,-1.062036,0.3714394,-1.049066,0.3710329,-1.036695
0.3663856,-1.022821,0.3703157,-1.012974,0.3695846,-1.001269,0.3685541,-0.9896297,0.3694242,-0.9779515,0.3686537,-0.9659937,0.3683573,-0.9536081,0.3678383,-0.9407443,0.36729,-0.9271826,0.3670358,-0.9124426,0.3665148,-0.8965545,0.3664334,-0.8783994,0.3663531,-0.8575786,0.3666345,-0.8323329,0.3676938,-0.7993175,0.3605595,-0.7767535,0.3538573,-0.7461292,0.3340438,-0.7705145,0.321341,-0.7786016,0.3114391,-0.7777147,0.3022727,-0.7777645,0.2938024,-0.7809607,0.285882,-0.7803267,0.2784692,-0.7818392,0.2712405,-0.7818919,0.2622995,-0.7708063,0.2546108,-0.769262,0.2485486,-0.774713,0.241849,-0.7767506,0.2316173,-0.7675225,0.2239627,-0.7681575,0.2152863,-0.7669256,0.2043008,-0.7617285,0.1893114,-0.7507589,0.1876213,-0.7676916,0.1748264,-0.764818,0.1480901,-0.743922,0.1501687,-0.7686884,0.1667295,-0.8125073,0.1383846,-0.7987119,0.1498703,-0.8341053,0.1740857,-0.8790272,0.1740854,-0.8973799,0.1668779,-0.9111348,0.1645666,-0.9296719,0.1568494,-0.9482992,0.1540484,-0.9703021,0.1511153,-0.9939843,0.1444404,-1.022142,0.1496858,-1.042928,0.1395962,-1.08081,0.1515479,-1.090009,0.1507575,-1.116405,0.1549883,-1.133558,0.1563809,-1.155423,0.1719893,-1.144512,0.1766972,-1.155099,0.1808567,-1.165835,0.187126,-1.17024,0.1870809,-1.190567,0.1945028,-1.189729,0.2015672,-1.188547,0.2067828,-1.191861,0.2114341,-1.196301,0.2168279,-1.197631,0.2209375,-1.203066,0.2249152,-1.208987,0.2307264,-1.207171,0.234432,-1.214313,0.2441815,-1.191593,0.2500023,-1.185777,0.2548831,-1.184145,0.2568853,-1.202778,0.2603861,-1.214979,0.266035,-1.21105,0.2714025,-1.209498,0.2766408,-1.210933,0.2821123,-1.211202,0.2877729,-1.207503,0.2934283,-1.20377,0.2993018,-1.203758,0.3051433,-1.200208,0.3118532,-1.203421,0.3172953,-1.194325,0.3266067,-1.207526,0.3315563,-1.194349,0.3392462,-1.193606,0.3442038,-1.182044,0.3786719,-1.261463,0.3756189,-1.217374,0.3478855,-1.128001,0.3667782,-1.147713,0.3649116,-1.125908,0.3664876,-1.111978,0.3742057,-1.10706,0.3725129,-1.089796,0.3732612,-1.076533,0.3721935,-1.06225,0.3716916,-1.049246,0.3712854,-1.036841
0.3666487,-1.022935,0.3705702,-1.013058,0.369839,-1.001321,0.3688229,-0.9896506,0.3696822,-0.9779411,0.368911,-0.9659503,0.3686154,-0.9535306,0.3680963,-0.940631,0.3675477,-0.9270312,0.367294,-0.9122495,0.3667722,-0.8963158,0.3666911,-0.8781084,0.3666104,-0.8572265,0.3668914,-0.8319052,0.3679502,-0.7987883,0.3607793,-0.7761594,0.3540265,-0.745488,0.3341618,-0.7699104,0.3214226,-0.7779997,0.311487,-0.7771122,0.3022908,-0.7771622,0.2937952,-0.7803603,0.2858494,-0.7797199,0.2784145,-0.7812389,0.271164,-0.7812941,0.2621892,-0.7701786,0.254477,-0.7686334,0.2484016,-0.7741044,0.2416849,-0.7761522,0.2314183,-0.7669033,0.2237441,-0.7675463,0.2150446,-0.766318,0.2040273,-0.7611154,0.1889912,-0.7501278,0.187286,-0.7670591,0.1744901,-0.7642473,0.1476764,-0.7433229,0.149762,-0.7681249,0.1660508,-0.811581,0.138017,-0.7982931,0.149528,-0.8337464,0.1737151,-0.8786658,0.1737206,-0.897085,0.1664944,-0.9109033,0.1641904,-0.9295213,0.1564686,-0.948242,0.1536744,-0.9703391,0.1507478,-0.9941211,0.1440745,-1.022405,0.1492469,-1.043336,0.1392434,-1.081305,0.15112,-1.090638,0.1503704,-1.117094,0.1545679,-1.134388,0.1560039,-1.156263,0.1716112,-1.145318,0.1763302,-1.155937,0.180513,-1.166675,0.1867901,-1.171099,0.1868124,-1.191322,0.1942485,-1.190466,0.2013255,-1.189274,0.206554,-1.192585,0.2112154,-1.197033,0.2164187,-1.199079,0.2207405,-1.203809,0.2247273,-1.209745,0.2305533,-1.207918,0.2342675,-1.21508,0.2440143,-1.192442,0.2498651,-1.186551,0.254748,-1.185006,0.2567831,-1.203512,0.2602924,-1.215755,0.2659615,-1.211795,0.2713461,-1.210238,0.2766003,-1.211691,0.2820904,-1.211951,0.287771,-1.208242,0.2934469,-1.204501,0.2993413,-1.204493,0.3052049,-1.200937,0.3119388,-1.204168,0.3174043,-1.195048,0.3267416,-1.208276,0.3317215,-1.195095,0.3394372,-1.194341,0.344422,-1.182759,0.378903,-1.262222,0.3758677,-1.218053,0.348136,-1.128524,0.3672466,-1.14863,0.3653824,-1.126706,0.3667199,-1.112324,0.3744714,-1.107417,0.3727791,-1.090105,0.3735263,-1.0768,0.3724445,-1.062464,0.3719441,-1.049427,0.371538,-1.036988
0.366912,-1.023049,0.3708248,-1.013142,0.3700935,-1.001373,0.3690788,-0.9896709,0.3699403,-0.9779311,0.3691686,-0.9659071,0.3688738,-0.9534534,0.3683546,-0.9405179,0.3678057,-0.9268799,0.3675524,-0.9120567,0.3670299,-0.8960774,0.3669491,-0.8778175,0.366868,-0.8568744,0.3671485,-0.8314775,0.3682067,-0.798259,0.3609993,-0.775565,0.3541689,-0.7449479,0.3342797,-0.769306,0.321504,-0.7773974,0.3115346,-0.7765093,0.3023087,-0.7765596,0.2937878,-0.7797594,0.2858164,-0.7791127,0.2783595,-0.7806382,0.271087,-0.780696,0.2620784,-0.7695505,0.2543426,-0.7680045,0.248254,-0.7734954,0.2415203,-0.7755536,0.2312188,-0.7662839,0.223525,-0.7669348,0.2148024,-0.7657103,0.2037532,-0.7605022,0.1886704,-0.7494967,0.1869501,-0.7664266,0.1741534,-0.7636767,0.1472621,-0.7427239,0.149355,-0.7675616,0.1657112,-0.8111182,0.1376495,-0.7978747,0.1491858,-0.8333879,0.1733447,-0.8783049,0.173356,-0.8967907,0.1661114,-0.9106726,0.1638147,-0.9293715,0.1560884,-0.9481857,0.1533013,-0.970377,0.1503811,-0.9942589,0.1437095,-1.022669,0.1488094,-1.043746,0.1388916,-1.081801,0.1506937,-1.091269,0.1499845,-1.117784,0.154149,-1.135219,0.1556282,-1.157103,0.1712342,-1.146125,0.1759641,-1.156776,0.1801702,-1.167516,0.1864551,-1.171958,0.1865444,-1.192077,0.1939946,-1.191204,0.2010843,-1.190001,0.2063256,-1.193309,0.210997,-1.197765,0.2160104,-1.200526,0.2205437,-1.204551,0.2245395,-1.210503,0.2303803,-1.208664,0.2341032,-1.215847,0.2438471,-1.19329,0.2497279,-1.187324,0.2546128,-1.185866,0.2566808,-1.204246,0.2601986,-1.21653,0.2658878,-1.212539,0.2712896,-1.210978,0.2765597,-1.212448,0.2820684,-1.212699,0.2877689,-1.208981,0.2934653,-1.205231,0.2993806,-1.205228,0.3052663,-1.201665,0.3120242,-1.204916,0.3175131,-1.195771,0.3268763,-1.209025,0.3318864,-1.195841,0.3396279,-1.195077,0.34464,-1.183475,0.3791339,-1.262981,0.3761165,-1.218732,0.3483864,-1.129046,0.3674807,-1.149089,0.3658533,-1.127506,0.3669523,-1.112671,0.3747372,-1.107774,0.3730454,-1.090415,0.3737787,-1.077054,0.3726957,-1.062679,0.3721966,-1.049607,0.3717908,-1.037136
0.3671755,-1.023164,0.3710796,-1.013226,0.3703482,-1.001426,0.3693349,-0.9896915,0.3701987,-0.9779214,0.3694263,-0.9658642,0.3691324,-0.9533765,0.3686131,-0.9404051,0.3680639,-0.9267289,0.3678111,-0.9118641,0.3672878,-0.895839,0.3672074,-0.8775268,0.3671259,-0.8565224,0.3674059,-0.8310497,0.3684635,-0.7977294,0.3612193,-0.7749702,0.3543112,-0.7444076,0.3343974,-0.7687012,0.3215852,-0.7767948,0.311582,-0.775906,0.3023263,-0.7759566,0.29378,-0.7791583,0.2857831,-0.7785051,0.278304,-0.7800373,0.2710097,-0.7800976,0.2619671,-0.7689221,0.2542078,-0.7673753,0.2481059,-0.7728862,0.2413552,-0.7749547,0.2310187,-0.7656643,0.2233054,-0.7663232,0.2145595,-0.7651024,0.2034785,-0.7598889,0.188349,-0.7488656,0.1866135,-0.7657941,0.1738161,-0.7631061,0.1468473,-0.7421252,0.1489475,-0.7669987,0.1653714,-0.8106558,0.1372818,-0.7974567,0.1488437,-0.8330297,0.1729745,-0.8779447,0.1729917,-0.896497,0.1657287,-0.9104427,0.1634395,-0.9292225,0.1557088,-0.9481303,0.1529289,-0.9704159,0.1500153,-0.9943976,0.1433455,-1.022934,0.1483734,-1.044157,0.1385409,-1.082299,0.1502688,-1.091901,0.1495391,-1.118585,0.1537316,-1.136052,0.1552536,-1.157945,0.1708584,-1.146932,0.1755992,-1.157615,0.1798282,-1.168357,0.1861209,-1.172817,0.1862769,-1.192832,0.1937412,-1.191942,0.2008434,-1.190728,0.2060975,-1.194033,0.2107789,-1.198498,0.2156031,-1.201973,0.2203471,-1.205294,0.2243519,-1.211261,0.2302074,-1.20941,0.233939,-1.216614,0.24368,-1.194138,0.2495689,-1.18822,0.2544776,-1.186726,0.2565786,-1.20498,0.2601047,-1.217305,0.2658141,-1.213282,0.271233,-1.211717,0.276519,-1.213205,0.2820462,-1.213448,0.2877667,-1.20972,0.2934836,-1.205961,0.2994196,-1.205963,0.3053276,-1.202394,0.3121094,-1.205663,0.3176217,-1.196494,0.3270108,-1.209774,0.3320512,-1.196587,0.3398184,-1.195812,0.3448578,-1.184191,0.3793647,-1.263741,0.3763651,-1.219412,0.3486368,-1.12957,0.3677149,-1.149548,0.3663243,-1.128307,0.3671847,-1.113018,0.3750031,-1.108133,0.3733118,-1.090725,0.3740311,-1.077309,0.3729469,-1.062895,0.3724493,-1.049789,0.3720437,-1.037283
0.3674392,-1.023279,0.3713346,-1.013311,0.3706032,-1.001479,0.3695912,-0.9897124,0.3704573,-0.9779121,0.3696843,-0.9658216,0.3693912,-0.9532999,0.3688719,-0.9402926,0.3683223,-0.9265781,0.36807,-0.9116716,0.367546,-0.8956009,0.3674659,-0.8772361,0.3673841,-0.8561704,0.3676636,-0.8306219,0.3687205,-0.7971997,0.3614395,-0.7743752,0.3544535,-0.7438669,0.3345151,-0.768096,0.3216663,-0.7761917,0.3116292,-0.7753023,0.3023436,-0.7753533,0.2937719,-0.7785567,0.2857494,-0.7778972,0.2782482,-0.7794359,0.270932,-0.7794988,0.2618553,-0.7682934,0.2540724,-0.7667457,0.2479573,-0.7722768,0.2411896,-0.7743557,0.230818,-0.7650445,0.2230852,-0.7657114,0.2143162,-0.7644943,0.2032032,-0.7592755,0.1880269,-0.7482344,0.1862764,-0.7651616,0.1734784,-0.7625357,0.1464319,-0.7415266,0.1485396,-0.766436,0.1646912,-0.8097317,0.1369141,-0.797039,0.1485016,-0.8326721,0.1726044,-0.877585,0.1726277,-0.8962041,0.1653465,-0.9102136,0.1630648,-0.9290743,0.15533,-0.9480759,0.1525573,-0.9704557,0.1496504,-0.9945374,0.1429825,-1.0232,0.1479389,-1.044569,0.1381913,-1.082797,0.1498455,-1.092534,0.1490953,-1.119388,0.1533157,-1.136886,0.1548803,-1.158787,0.1704837,-1.14774,0.1752352,-1.158456,0.1794872,-1.169199,0.1857876,-1.173677,0.18601,-1.193587,0.1934882,-1.19268,0.2006029,-1.191455,0.2058698,-1.194757,0.2105611,-1.19923,0.2151967,-1.20342,0.2201507,-1.206036,0.2241645,-1.212018,0.2300347,-1.210156,0.2337748,-1.217381,0.2435129,-1.194985,0.2494099,-1.189115,0.2543424,-1.187586,0.2564762,-1.205713,0.2600107,-1.21808,0.2657402,-1.214026,0.2711762,-1.212455,0.2764781,-1.213962,0.2820238,-1.214196,0.2877643,-1.210459,0.2935016,-1.20669,0.2994585,-1.206698,0.3053886,-1.203122,0.3121944,-1.206411,0.31773,-1.197217,0.327145,-1.210524,0.3322157,-1.197333,0.3400088,-1.196548,0.3450755,-1.184907,0.3795953,-1.264501,0.3766137,-1.220092,0.3488871,-1.130094,0.367949,-1.150008,0.3667954,-1.12911,0.3674416,-1.113401,0.375269,-1.108491,0.3735782,-1.091035,0.3742837,-1.077564,0.3731983,-1.063111,0.3727021,-1.04997,0.3722967,-1.037432
0.367703,-1.023394,0.3715897,-1.013396,0.3708583,-1.001532,0.3698477,-0.9897337,0.3707161,-0.977903,0.3699425,-0.9657794,0.3696502,-0.9532236,0.3691309,-0.9401803,0.368581,-0.9264275,0.3683292,-0.9114794,0.3678044,-0.8953629,0.3677248,-0.8769456,0.3676425,-0.8558184,0.3679216,-0.8301941,0.3689778,-0.7966698,0.3616597,-0.7737798,0.3545958,-0.7433258,0.3346326,-0.7674905,0.3217471,-0.7755883,0.3116761,-0.7746983,0.3023606,-0.7747495,0.2937635,-0.7779549,0.2857153,-0.777289,0.2781919,-0.7788343,0.2708538,-0.7788998,0.2617431,-0.7676644,0.2539364,-0.7661159,0.2478083,-0.7716671,0.2410235,-0.7737564,0.2306167,-0.7644245,0.2228644,-0.7650994,0.2140722,-0.7638862,0.2029273,-0.758662,0.1877041,-0.7476032,0.1859386,-0.7645292,0.1731402,-0.7619653,0.1460159,-0.7409282,0.1481313,-0.7658736,0.1640104,-0.8088088,0.1365463,-0.7966218,0.1481595,-0.8323148,0.1722344,-0.877226,0.1722639,-0.8959117,0.1649647,-0.9099853,0.1626906,-0.928927,0.1549518,-0.9480224,0.1521865,-0.9704965,0.1492863,-0.9946781,0.1426204,-1.023467,0.1475058,-1.044983,0.1378428,-1.083296,0.1494236,-1.093169,0.1486533,-1.120191,0.1529013,-1.13772,0.1545082,-1.15963,0.1701101,-1.148549,0.1748723,-1.159296,0.179147,-1.170041,0.185455,-1.174537,0.1857436,-1.194342,0.1932357,-1.193417,0.2003628,-1.192182,0.2056424,-1.195481,0.2103436,-1.199962,0.2147914,-1.204866,0.2199546,-1.206778,0.2239773,-1.212776,0.2298621,-1.210902,0.2336108,-1.218147,0.243346,-1.195832,0.249251,-1.19001,0.2542072,-1.188445,0.2563739,-1.206446,0.2599167,-1.218854,0.2656663,-1.214769,0.2711194,-1.213194,0.2764371,-1.214718,0.2820013,-1.214943,0.2877617,-1.211197,0.2935195,-1.20742,0.2994971,-1.207432,0.3054493,-1.20385,0.3122791,-1.207158,0.3178382,-1.19794,0.327279,-1.211273,0.33238,-1.198079,0.3401989,-1.197284,0.345293,-1.185624,0.3798259,-1.265262,0.3768621,-1.220773,0.3491375,-1.130618,0.3681832,-1.150469,0.3672665,-1.129915,0.3676987,-1.113786,0.375535,-1.108851,0.3738448,-1.091346,0.3745363,-1.07782,0.3734497,-1.063327,0.372955,-1.050152,0.3725499,-1.03758
0.367967,-1.02351,0.3718451,-1.013482,0.3711135,-1.001585,0.3701043,-0.9897553,0.370975,-0.9778943,0.3702009,-0.9657374,0.3699095,-0.9531475,0.3693902,-0.9400683,0.36884,-0.9262772,0.3685887,-0.9112873,0.3680632,-0.895125,0.3679838,-0.8766551,0.3679012,-0.8554665,0.3681798,-0.8297662,0.3692353,-0.7961397,0.3618801,-0.7731841,0.354738,-0.7427845,0.33475,-0.7668845,0.3218278,-0.7749845,0.3117228,-0.7740938,0.3023773,-0.7741454,0.2937548,-0.7773526,0.2856808,-0.7766804,0.2781353,-0.7782323,0.2707752,-0.7783005,0.2616303,-0.767035,0.2538,-0.7654858,0.2476587,-0.7710571,0.2408569,-0.7731568,0.2304149,-0.7638042,0.2226431,-0.7644872,0.2138277,-0.7632779,0.2026509,-0.7580484,0.1873807,-0.7469719,0.1856003,-0.7638967,0.1728015,-0.761395,0.1455994,-0.74033,0.1477425,-0.7653387,0.1636697,-0.8083477,0.1361784,-0.7962049,0.1478175,-0.8319579,0.1718646,-0.8768676,0.1719004,-0.8956201,0.1645833,-0.9097577,0.162317,-0.9287805,0.1545744,-0.9479698,0.1518164,-0.9705383,0.1489231,-0.9948198,0.1422594,-1.023735,0.1470741,-1.045399,0.1374953,-1.083797,0.1490033,-1.093805,0.148213,-1.120996,0.1524883,-1.138556,0.1541373,-1.160474,0.1697376,-1.149359,0.1745104,-1.160138,0.1788078,-1.170884,0.1851233,-1.175398,0.1854777,-1.195098,0.1929837,-1.194156,0.200123,-1.192909,0.2054153,-1.196205,0.2101264,-1.200694,0.2143869,-1.206312,0.2197586,-1.20752,0.2237902,-1.213533,0.2296897,-1.211647,0.2334468,-1.218913,0.2431791,-1.196679,0.2490921,-1.190904,0.254072,-1.189304,0.2562714,-1.207179,0.2598226,-1.219628,0.2655923,-1.215512,0.2710624,-1.213932,0.2763959,-1.215474,0.2819786,-1.215691,0.287759,-1.211935,0.2935372,-1.208149,0.2995356,-1.208166,0.3055099,-1.204578,0.3123636,-1.207905,0.3179461,-1.198662,0.3274128,-1.212023,0.3325441,-1.198825,0.3403888,-1.19802,0.3455104,-1.186341,0.3800562,-1.266023,0.3771105,-1.221455,0.3493877,-1.131143,0.3684173,-1.15093,0.3677376,-1.130722,0.3679557,-1.114171,0.3758011,-1.10921,0.3741115,-1.091658,0.374789,-1.078076,0.3737013,-1.063543,0.3732081,-1.050335,0.3728032,-1.037729
0.3682311,-1.023626,0.3721005,-1.013567,0.371369,-1.001639,0.3703612,-0.9897773,0.3712342,-0.9778859,0.3704595,-0.9656957,0.370169,-0.9530718,0.3696497,-0.9399565,0.3690992,-0.9261271,0.3688484,-0.9110955,0.3683221,-0.8948874,0.3682432,-0.8763648,0.3681601,-0.8551147,0.3684382,-0.8293383,0.369493,-0.7956095,0.3621006,-0.772588,0.3548802,-0.7422428,0.3348673,-0.7662781,0.3219083,-0.7743803,0.3117693,-0.773489,0.3023937,-0.773541,0.2937457,-0.77675,0.285646,-0.7760714,0.2780783,-0.77763,0.2706963,-0.7777008,0.261517,-0.7664053,0.253663,-0.7648553,0.2475086,-0.7704469,0.2406898,-0.7725571,0.2302126,-0.7631837,0.2224212,-0.7638749,0.2135827,-0.7626694,0.2023738,-0.7574347,0.1870566,-0.7463405,0.1852613,-0.7632643,0.1724623,-0.7608248,0.1451824,-0.739732,0.1473533,-0.7648041,0.1633288,-0.8078869,0.1358105,-0.7957884,0.1474756,-0.8316015,0.171495,-0.8765097,0.1715371,-0.895329,0.1642023,-0.909531,0.1619439,-0.9286349,0.1541976,-0.9479182,0.1514471,-0.970581,0.1485607,-0.9949625,0.1418993,-1.024004,0.1466439,-1.045816,0.1371489,-1.084298,0.1485844,-1.094442,0.1477743,-1.121803,0.1520769,-1.139394,0.1538087,-1.161225,0.1693662,-1.150169,0.1741496,-1.16098,0.1784694,-1.171727,0.1847924,-1.176259,0.1852123,-1.195853,0.1927321,-1.194894,0.1998837,-1.193636,0.2051885,-1.196929,0.2099095,-1.201425,0.2139834,-1.207757,0.2195628,-1.208262,0.2236034,-1.21429,0.2295174,-1.212392,0.233283,-1.219678,0.2430122,-1.197525,0.2489332,-1.191798,0.2539367,-1.190162,0.256169,-1.207911,0.2597284,-1.220402,0.2655182,-1.216254,0.2710054,-1.21467,0.2763546,-1.216229,0.2819558,-1.216438,0.287756,-1.212672,0.2935547,-1.208878,0.2995738,-1.2089,0.3055703,-1.205305,0.3124479,-1.208652,0.3180539,-1.199385,0.3275464,-1.212772,0.332708,-1.199572,0.3405786,-1.198757,0.3457275,-1.187058,0.3802865,-1.266785,0.3773588,-1.222136,0.3496379,-1.131668,0.3686514,-1.151391,0.3682089,-1.13153,0.3682128,-1.114556,0.3760672,-1.109571,0.3743782,-1.09197,0.3750419,-1.078333,0.373953,-1.06376,0.3734613,-1.050518,0.3730567,-1.037879
0.3684955,-1.023743,0.3723562,-1.013654,0.3716246,-1.001694,0.3706183,-0.9897996,0.3714936,-0.9778779,0.3707184,-0.9656544,0.3704287,-0.9529963,0.3699094,-0.939845,0.3693586,-0.9259772,0.3691083,-0.9109039,0.3685814,-0.8946499,0.3685028,-0.8760746,0.3684194,-0.8547628,0.368697,-0.8289103,0.369751,-0.795079,0.3623212,-0.7719917,0.3550223,-0.7417009,0.3349891,-0.7656473,0.3219886,-0.7737757,0.3118155,-0.7728839,0.3024099,-0.7729361,0.2937363,-0.776147,0.2856108,-0.7754621,0.2780209,-0.7770273,0.2706169,-0.7771008,0.2614032,-0.7657753,0.2535255,-0.7642246,0.247358,-0.7698364,0.2405223,-0.7719571,0.2300096,-0.7625631,0.2221987,-0.7632624,0.213337,-0.7620608,0.2020962,-0.7568209,0.1867319,-0.7457092,0.1849217,-0.7626319,0.1721226,-0.7602546,0.1447648,-0.7391342,0.1469637,-0.7642698,0.1626465,-0.8069663,0.1354425,-0.7953723,0.1471337,-0.8312455,0.1711255,-0.8761525,0.1711741,-0.8950387,0.1638218,-0.9093051,0.1615713,-0.9284901,0.1538214,-0.9478675,0.1510785,-0.9706247,0.1481992,-0.9951061,0.1415401,-1.024275,0.1462151,-1.046234,0.1368035,-1.0848,0.1481669,-1.095081,0.1473374,-1.122611,0.1516669,-1.140232,0.153481,-1.161976,0.168996,-1.15098,0.1737898,-1.161822,0.1781319,-1.17257,0.1844623,-1.17712,0.1849475,-1.196609,0.1924809,-1.195632,0.1996447,-1.194363,0.2049621,-1.197653,0.2096929,-1.202157,0.2135809,-1.209202,0.2193673,-1.209004,0.2234166,-1.215047,0.2293452,-1.213137,0.2331193,-1.220444,0.2428455,-1.198371,0.2487744,-1.192691,0.2538014,-1.19102,0.2560665,-1.208643,0.2596342,-1.221175,0.265444,-1.216996,0.2709482,-1.215407,0.2763131,-1.216984,0.2819328,-1.217184,0.2877529,-1.213409,0.293572,-1.209606,0.2996119,-1.209633,0.3056305,-1.206033,0.312532,-1.209399,0.3181614,-1.200107,0.3276797,-1.213521,0.3328717,-1.200318,0.3407681,-1.199494,0.3459445,-1.187775,0.3805166,-1.267547,0.377607,-1.222819,0.3498881,-1.132193,0.3691196,-1.152315,0.3686802,-1.132339,0.36847,-1.114942,0.3763334,-1.109931,0.3746451,-1.092282,0.3752948,-1.078589,0.3742048,-1.063978,0.3737146,-1.050701,0.3733103,-1.038028
0.36876,-1.02386,0.372612,-1.01374,0.3718804,-1.001748,0.3708755,-0.9898222,0.3717533,-0.9778702,0.3709774,-0.9656134,0.3706887,-0.9529211,0.3701693,-0.9397338,0.3696183,-0.9258276,0.3693686,-0.9107125,0.3688409,-0.8944125,0.3687627,-0.8757845,0.3686789,-0.8544111,0.368956,-0.8284823,0.3700092,-0.7945483,0.3625419,-0.771395,0.3551644,-0.7411586,0.3351108,-0.765016,0.3220688,-0.7731708,0.3118614,-0.7722783,0.3024257,-0.7723309,0.2937266,-0.7755437,0.2855753,-0.7748524,0.2779631,-0.7764244,0.2705371,-0.7765005,0.2612889,-0.765145,0.2533875,-0.7635935,0.2472069,-0.7692256,0.2403542,-0.7713569,0.2298061,-0.7619422,0.2219757,-0.7626497,0.2130908,-0.7614521,0.2018179,-0.756207,0.1864065,-0.7450777,0.1845815,-0.7619995,0.1717824,-0.7596846,0.1443466,-0.7385366,0.1465738,-0.7637357,0.1619635,-0.8060467,0.1350744,-0.7949566,0.1467918,-0.8308899,0.1707561,-0.8757958,0.1708114,-0.8947489,0.1634416,-0.9090799,0.1611992,-0.9283461,0.153446,-0.9478177,0.1507107,-0.9706693,0.1478385,-0.9952507,0.1411819,-1.024546,0.1457877,-1.046654,0.1364592,-1.085304,0.147751,-1.095721,0.1469021,-1.12342,0.1512584,-1.141071,0.1531543,-1.162728,0.1686268,-1.151792,0.1734309,-1.162665,0.1777952,-1.173414,0.184133,-1.177981,0.1846831,-1.197365,0.1922302,-1.19637,0.1994061,-1.195091,0.204736,-1.198377,0.2094765,-1.202889,0.2131793,-1.210646,0.2191719,-1.209746,0.2232301,-1.215803,0.2291731,-1.213882,0.2329556,-1.221209,0.2426788,-1.199217,0.2486156,-1.193584,0.2536661,-1.191877,0.255964,-1.209375,0.2595399,-1.221948,0.2653697,-1.217738,0.2708909,-1.216144,0.2762715,-1.217739,0.2819096,-1.217931,0.2877496,-1.214146,0.2935891,-1.210334,0.2996497,-1.210367,0.3056904,-1.20676,0.3126158,-1.210145,0.3182687,-1.20083,0.3278129,-1.214271,0.3330351,-1.201065,0.3409575,-1.20023,0.3461614,-1.188493,0.3807466,-1.268309,0.3778551,-1.223502,0.3501383,-1.132719,0.3695878,-1.15324,0.3691516,-1.133151,0.3687272,-1.115328,0.3765997,-1.110293,0.374912,-1.092595,0.3755478,-1.078847,0.3744568,-1.064196,0.373968,-1.050885,0.3735641,-1.038179
0.3690247,-1.023978,0.372868,-1.013827,0.3721364,-1.001803,0.371133,-0.9898452,0.3720131,-0.9778628,0.3712367,-0.9655726,0.3709489,-0.9528463,0.3704296,-0.9396228,0.3698783,-0.9256782,0.3696291,-0.9105212,0.3691007,-0.8941753,0.3690229,-0.8754945,0.3689387,-0.8540594,0.3692152,-0.8280542,0.3702676,-0.7940175,0.3627627,-0.7707979,0.3553065,-0.7406159,0.3352323,-0.7643842,0.3221487,-0.7725654,0.3119071,-0.7716723,0.3024412,-0.7717253,0.2937165,-0.77494,0.2855394,-0.7742424,0.277905,-0.7758211,0.2704569,-0.7758999,0.2611741,-0.7645143,0.2532489,-0.7629622,0.2470554,-0.7686146,0.2401856,-0.7707564,0.229602,-0.7613211,0.2217521,-0.7620368,0.2128441,-0.7608433,0.2015391,-0.755593,0.1860804,-0.7444462,0.1842406,-0.7613671,0.1714417,-0.7591146,0.1439279,-0.7379392,0.1461836,-0.7632018,0.1612798,-0.8051283,0.1347063,-0.7945412,0.14645,-0.8305348,0.170387,-0.8754398,0.1704489,-0.8944598,0.1630619,-0.9088556,0.1608277,-0.9282029,0.1530712,-0.9477688,0.1503437,-0.9707149,0.1474786,-0.9953963,0.1408247,-1.024818,0.1453617,-1.047075,0.1361159,-1.085808,0.1473365,-1.096362,0.1464684,-1.124231,0.1508513,-1.141911,0.1528285,-1.163481,0.1682587,-1.152604,0.1730731,-1.163509,0.1774595,-1.174258,0.1838045,-1.178843,0.1844193,-1.198121,0.1919799,-1.197109,0.199168,-1.195818,0.2045103,-1.199101,0.2092605,-1.203621,0.2127787,-1.21209,0.2189768,-1.210487,0.2230437,-1.21656,0.2290012,-1.214626,0.2327921,-1.221974,0.2425122,-1.200062,0.2484568,-1.194477,0.2535308,-1.192734,0.2558614,-1.210106,0.2594456,-1.22272,0.2652953,-1.218479,0.2708335,-1.216881,0.2762298,-1.218493,0.2818863,-1.218677,0.2877462,-1.214883,0.2936061,-1.211062,0.2996874,-1.2111,0.3057502,-1.207487,0.3126995,-1.210892,0.3183758,-1.201552,0.3279458,-1.21502,0.3331984,-1.201812,0.3411467,-1.200967,0.346378,-1.189211,0.3810007,-1.269153,0.3781031,-1.224185,0.3503884,-1.133246,0.3700559,-1.154167,0.3693873,-1.133557,0.3689845,-1.115715,0.3768531,-1.110637,0.375179,-1.092909,0.375801,-1.079105,0.3747088,-1.064414,0.3742216,-1.051069,0.373818,-1.038329
0.3692895,-1.024096,0.3731242,-1.013914,0.3723926,-1.001859,0.3713907,-0.9898685,0.3722731,-0.9778557,0.3714962,-0.9655322,0.3712093,-0.9527717,0.37069,-0.9395121,0.3701385,-0.9255291,0.3698898,-0.9103302,0.3693608,-0.8939383,0.3692833,-0.8752046,0.3691987,-0.8537077,0.3694748,-0.8276261,0.3705262,-0.7934865,0.3629836,-0.7702006,0.3554485,-0.740073,0.3353538,-0.7637521,0.3222285,-0.7719597,0.3119526,-0.771066,0.3024565,-0.7711193,0.2937061,-0.774336,0.2855031,-0.7736321,0.2778464,-0.7752174,0.2703763,-0.775299,0.2610588,-0.7638833,0.2531098,-0.7623305,0.2469033,-0.7680033,0.2400165,-0.7701558,0.2293974,-0.7606997,0.2215279,-0.7614237,0.2125967,-0.7602343,0.2012596,-0.754979,0.1857537,-0.7438147,0.1838992,-0.7607347,0.1711006,-0.7585447,0.1435086,-0.7373419,0.1457929,-0.7626682,0.1605954,-0.804211,0.134338,-0.7941262,0.1461082,-0.83018,0.1700179,-0.8750843,0.1700867,-0.8941714,0.1626826,-0.908632,0.1604567,-0.9280606,0.1526971,-0.9477209,0.1499775,-0.9707614,0.1471196,-0.9955429,0.1404684,-1.025091,0.1449371,-1.047498,0.1357737,-1.086313,0.1469235,-1.097004,0.1460365,-1.125043,0.1504457,-1.142753,0.1525036,-1.164234,0.1678917,-1.153417,0.1727163,-1.164353,0.1771246,-1.175103,0.1834768,-1.179705,0.184156,-1.198878,0.1917301,-1.197847,0.1989301,-1.196545,0.2042848,-1.199825,0.2088292,-1.205084,0.212379,-1.213534,0.2187819,-1.211228,0.2228576,-1.217316,0.2288294,-1.215371,0.2326287,-1.222738,0.2423456,-1.200907,0.248298,-1.195369,0.2533954,-1.19359,0.2557588,-1.210837,0.2593511,-1.223492,0.2652208,-1.21922,0.2707759,-1.217617,0.2761879,-1.219247,0.2818629,-1.219422,0.2877425,-1.215619,0.2936228,-1.21179,0.2997248,-1.211833,0.3058097,-1.208214,0.3127829,-1.211638,0.3184826,-1.202274,0.3280785,-1.21577,0.3333614,-1.202558,0.3413356,-1.201705,0.3465945,-1.18993,0.3812547,-1.269997,0.378351,-1.224869,0.3506384,-1.133773,0.370524,-1.155096,0.369623,-1.133964,0.3692417,-1.116103,0.3771066,-1.110982,0.3754461,-1.093223,0.3760542,-1.079363,0.374961,-1.064633,0.3744753,-1.051253,0.374072,-1.03848
0.3695545,-1.024214,0.3733805,-1.014002,0.372649,-1.001915,0.3716485,-0.9898922,0.3725333,-0.977849,0.3717559,-0.9654921,0.37147,-0.9526974,0.3709507,-0.9394017,0.3703989,-0.9253802,0.3701508,-0.9101394,0.3696211,-0.8937015,0.369544,-0.8749149,0.3694591,-0.8533561,0.3697346,-0.8271979,0.3707851,-0.7929553,0.3632046,-0.7696029,0.3555904,-0.7395297,0.335475,-0.7631195,0.3223081,-0.7713536,0.3119978,-0.7704593,0.3024714,-0.770513,0.2936954,-0.7737316,0.2854664,-0.7730213,0.2777874,-0.7746134,0.2702952,-0.7746978,0.260943,-0.763252,0.2529701,-0.7616986,0.2467506,-0.7673918,0.2398469,-0.7695549,0.2291921,-0.7600782,0.2213032,-0.7608105,0.2123488,-0.7596251,0.2009796,-0.7543648,0.1854263,-0.7431831,0.1835571,-0.7601024,0.1707589,-0.7579749,0.1430888,-0.7367448,0.145402,-0.7621348,0.1599103,-0.8032949,0.1339698,-0.7937116,0.1457664,-0.8298257,0.1696491,-0.8747294,0.1697247,-0.8938836,0.1623038,-0.9084092,0.1600862,-0.9279191,0.1523236,-0.9476738,0.149612,-0.9708088,0.1467614,-0.9956903,0.1401131,-1.025366,0.144514,-1.047922,0.1354326,-1.086819,0.1465119,-1.097648,0.1456062,-1.125856,0.1500416,-1.143596,0.1521797,-1.164988,0.1675258,-1.154231,0.1723605,-1.165198,0.1767905,-1.175948,0.1831499,-1.180568,0.1838932,-1.199634,0.1914807,-1.198586,0.1986927,-1.197272,0.2040597,-1.200549,0.2083991,-1.206547,0.2119802,-1.214977,0.2185871,-1.211969,0.2226715,-1.218072,0.2286577,-1.216115,0.2324653,-1.223503,0.2421791,-1.201751,0.2481393,-1.19626,0.2532601,-1.194446,0.2556562,-1.211568,0.2592567,-1.224264,0.2651463,-1.219961,0.2707183,-1.218353,0.2761459,-1.220001,0.2818392,-1.220168,0.2877387,-1.216355,0.2936394,-1.212517,0.299762,-1.212565,0.305869,-1.20894,0.3128661,-1.212384,0.3185893,-1.202997,0.328211,-1.216519,0.3335242,-1.203305,0.3415244,-1.202442,0.3468109,-1.190648,0.3815085,-1.270842,0.3785988,-1.225554,0.3508885,-1.1343,0.370992,-1.156027,0.3698588,-1.134371,0.3694991,-1.11649,0.3773601,-1.111327,0.3757004,-1.093522,0.3763075,-1.079622,0.3752132,-1.064852,0.3747292,-1.051438,0.3743262,-1.038631
0.3698197,-1.024333,0.373637,-1.01409,0.3729055,-1.001971,0.3719066,-0.9899162,0.3727938,-0.9778426,0.3720159,-0.9654523,0.3717308,-0.9526233,0.3712116,-0.9392915,0.3706596,-0.9252315,0.3704121,-0.9099488,0.3698817,-0.8934648,0.369805,-0.8746253,0.3697197,-0.8530046,0.3699946,-0.8267698,0.3710443,-0.7924238,0.3634258,-0.7690048,0.3557323,-0.7389861,0.3355962,-0.7624865,0.3223874,-0.7707471,0.3120427,-0.7698522,0.3024861,-0.7699063,0.2936844,-0.7731268,0.2854293,-0.7724102,0.2777281,-0.7740091,0.2702137,-0.7740963,0.2608266,-0.7626204,0.2528299,-0.7610663,0.2465975,-0.7667799,0.2396768,-0.7689537,0.2289863,-0.7594565,0.2210779,-0.7601971,0.2121003,-0.7590158,0.2006989,-0.7537505,0.1850983,-0.7425515,0.1832144,-0.75947,0.1704168,-0.7574051,0.1426684,-0.736148,0.1450106,-0.7616017,0.1592244,-0.8023798,0.1336014,-0.7932974,0.1454248,-0.8294717,0.1690025,-0.8741085,0.169363,-0.8935965,0.1619254,-0.9081872,0.1597162,-0.9277784,0.1519509,-0.9476277,0.1492472,-0.9708572,0.1464041,-0.9958388,0.1397588,-1.025641,0.1440922,-1.048348,0.1350924,-1.087326,0.1461018,-1.098293,0.1451775,-1.12667,0.1496388,-1.144439,0.1518566,-1.165743,0.167161,-1.155046,0.1720058,-1.166044,0.1764574,-1.176794,0.1828238,-1.181431,0.1836309,-1.200391,0.1912317,-1.199325,0.1984557,-1.198,0.2038349,-1.201273,0.2079702,-1.208009,0.2116313,-1.216243,0.2183926,-1.21271,0.2224857,-1.218828,0.2284862,-1.216859,0.2323021,-1.224267,0.2420127,-1.202596,0.2479805,-1.197151,0.2531247,-1.195302,0.2555535,-1.212298,0.2591621,-1.225035,0.2650716,-1.220701,0.2706605,-1.219088,0.2761038,-1.220754,0.2818155,-1.220913,0.2877347,-1.217091,0.2936558,-1.213244,0.2997991,-1.213298,0.3059282,-1.209666,0.312949,-1.21313,0.3186958,-1.203719,0.3283433,-1.217268,0.3336868,-1.204052,0.341713,-1.20318,0.347027,-1.191367,0.3817621,-1.271687,0.3788465,-1.226239,0.3511384,-1.134828,0.37146,-1.156959,0.3700945,-1.134778,0.3697565,-1.116879,0.3776137,-1.111672,0.3759547,-1.093822,0.3765609,-1.079881,0.3754656,-1.065071,0.3749831,-1.051623,0.3745805,-1.038783
0.3700722,-1.024446,0.3738937,-1.014179,0.3731623,-1.002027,0.3721648,-0.9899405,0.3730544,-0.9778366,0.372276,-0.9654128,0.371992,-0.9525496,0.3714728,-0.9391816,0.3709206,-0.9250831,0.3706736,-0.9097584,0.3701425,-0.8932282,0.3700663,-0.8743357,0.3699806,-0.8526531,0.370255,-0.8263415,0.3713036,-0.7918922,0.363647,-0.7684065,0.3558742,-0.7384422,0.3357172,-0.7618531,0.3224666,-0.7701402,0.3120874,-0.7692447,0.3025004,-0.7692992,0.293673,-0.7725217,0.2853919,-0.7717988,0.2776683,-0.7734045,0.2701319,-0.7734944,0.2607098,-0.7619884,0.2526892,-0.7604338,0.2464439,-0.7661679,0.2395062,-0.7683524,0.2287799,-0.7588345,0.220852,-0.7595835,0.2118512,-0.7584064,0.2004176,-0.7531361,0.1847695,-0.7419198,0.1828878,-0.7588684,0.1700741,-0.7568355,0.1422474,-0.7355513,0.1446189,-0.7610689,0.158845,-0.8018745,0.133233,-0.7928836,0.145047,-0.8290809,0.1683564,-0.8734894,0.1690015,-0.8933099,0.1615473,-0.907966,0.1593468,-0.9276385,0.1515788,-0.9475825,0.1488832,-0.9709066,0.1460476,-0.9959882,0.1394054,-1.025917,0.1436719,-1.048775,0.1347534,-1.087834,0.1456932,-1.09894,0.1447505,-1.127486,0.1492375,-1.145284,0.1515345,-1.166498,0.1667973,-1.155861,0.171652,-1.16689,0.1761251,-1.17764,0.1824985,-1.182294,0.1833691,-1.201148,0.1909832,-1.200063,0.198219,-1.198727,0.2036105,-1.201997,0.2075423,-1.209472,0.2112831,-1.217508,0.2181983,-1.213451,0.2223,-1.219584,0.2283148,-1.217602,0.232139,-1.225031,0.2418464,-1.203439,0.2478219,-1.198042,0.2529893,-1.196157,0.2554508,-1.213028,0.2590675,-1.225806,0.2649969,-1.221441,0.2706027,-1.219824,0.2760615,-1.221507,0.2817915,-1.221657,0.2877306,-1.217826,0.293672,-1.213971,0.2998359,-1.21403,0.3059871,-1.210393,0.3130318,-1.213876,0.318802,-1.204441,0.3284753,-1.218018,0.3338492,-1.204799,0.3419014,-1.203917,0.347243,-1.192087,0.3820156,-1.272533,0.3790942,-1.226924,0.3513884,-1.135356,0.3717187,-1.157475,0.3703552,-1.135229,0.3700139,-1.117267,0.3778674,-1.112018,0.3762091,-1.094122,0.3768144,-1.08014,0.3757181,-1.065291,0.3752372,-1.051809,0.374835,-1.038935
0.3703249,-1.02456,0.3741505,-1.014267,0.3734192,-1.002084,0.3724232,-0.9899652,0.3733153,-0.9778308,0.3725364,-0.9653737,0.3722533,-0.9524762,0.3717342,-0.939072,0.3711818,-0.9249349,0.3709354,-0.9095682,0.3704036,-0.8929919,0.3703278,-0.8740463,0.3702417,-0.8523016,0.3705156,-0.8259132,0.3715632,-0.7913604,0.3638684,-0.7678077,0.356016,-0.737898,0.3358381,-0.7612192,0.3225456,-0.7695329,0.3121319,-0.7686368,0.3025145,-0.7686917,0.2936613,-0.7719162,0.2853541,-0.771187,0.2776082,-0.7727995,0.2700495,-0.7728922,0.2605924,-0.7613561,0.2525479,-0.7598009,0.2462897,-0.7655555,0.2393351,-0.7677508,0.228573,-0.7582123,0.2206256,-0.7589698,0.2116016,-0.7577969,0.2001358,-0.7525217,0.1844401,-0.7412881,0.1825606,-0.7582668,0.169731,-0.7562659,0.1418259,-0.7349548,0.1442268,-0.7605363,0.1584653,-0.8013694,0.1328645,-0.7924701,0.1446694,-0.8286906,0.1677108,-0.8728721,0.1682794,-0.8927389,0.1611697,-0.9077456,0.1589778,-0.9274994,0.1512073,-0.9475382,0.14852,-0.9709568,0.1456919,-0.9961385,0.1390529,-1.026194,0.1432529,-1.049203,0.1344153,-1.088343,0.1452859,-1.099587,0.1443251,-1.128304,0.1488377,-1.14613,0.1512134,-1.167254,0.1664346,-1.156677,0.1712992,-1.167737,0.1758305,-1.178392,0.182174,-1.183158,0.1831079,-1.201905,0.1907351,-1.200802,0.1979827,-1.199455,0.2033864,-1.202721,0.2071157,-1.210934,0.2109356,-1.218772,0.2180042,-1.214192,0.2221145,-1.220339,0.2281435,-1.218346,0.2319759,-1.225794,0.2416801,-1.204283,0.2476632,-1.198932,0.2528539,-1.197012,0.2553481,-1.213758,0.2589728,-1.226577,0.2649221,-1.22218,0.2705447,-1.220559,0.276019,-1.22226,0.2817674,-1.222402,0.2877263,-1.218561,0.293688,-1.214698,0.2998726,-1.214761,0.3060458,-1.211119,0.3131143,-1.214621,0.318908,-1.205163,0.3287064,-1.219332,0.3340114,-1.205547,0.3422776,-1.205394,0.3474588,-1.192806,0.3822689,-1.27338,0.3793417,-1.22761,0.3516383,-1.135885,0.3719774,-1.157992,0.3706159,-1.135681,0.3702714,-1.117657,0.3781211,-1.112365,0.3764636,-1.094422,0.3770681,-1.0804,0.3759707,-1.065512,0.3754914,-1.051995,0.3750896,-1.039088
0.3705777,-1.024674,0.3744075,-1.014356,0.3736762,-1.002141,0.3726819,-0.9899903,0.3735764,-0.9778254,0.372797,-0.9653348,0.3725149,-0.952403,0.3719959,-0.9389626,0.3714432,-0.9247869,0.3711975,-0.9093783,0.370665,-0.8927557,0.3705897,-0.873757,0.3705032,-0.8519502,0.3707764,-0.8254849,0.3718231,-0.7908284,0.3640899,-0.7672087,0.3561578,-0.7373534,0.3359588,-0.7605849,0.3226245,-0.7689252,0.3121761,-0.7680286,0.3025282,-0.7680839,0.2936492,-0.7713103,0.2853159,-0.7705748,0.2775476,-0.7721942,0.2699668,-0.7722897,0.2604746,-0.7607235,0.2524061,-0.7591677,0.246135,-0.7649429,0.2391635,-0.767149,0.2283654,-0.7575899,0.2203985,-0.7583559,0.2113513,-0.7571872,0.1998533,-0.7519071,0.1841101,-0.7406563,0.1822328,-0.7576652,0.1693873,-0.7556964,0.1414038,-0.7343584,0.1438344,-0.7600039,0.1580854,-0.8008648,0.132496,-0.7920571,0.1442918,-0.8283008,0.1670657,-0.8722566,0.1675584,-0.8921703,0.1607926,-0.9075259,0.1586094,-0.9273612,0.1508366,-0.9474949,0.1481575,-0.971008,0.145337,-0.9962898,0.1387014,-1.026473,0.1428354,-1.049633,0.1340783,-1.088853,0.1448801,-1.100236,0.1439013,-1.129122,0.1484392,-1.146977,0.1508931,-1.16801,0.166073,-1.157494,0.1709474,-1.168584,0.1755366,-1.179145,0.1818503,-1.184022,0.1828471,-1.202662,0.1904875,-1.201541,0.1977468,-1.200182,0.2031626,-1.203445,0.2066901,-1.212396,0.2105888,-1.220037,0.2178103,-1.214932,0.2219292,-1.221094,0.2279723,-1.219089,0.231813,-1.226558,0.2415139,-1.205126,0.2475046,-1.199822,0.2527184,-1.197866,0.2552453,-1.214487,0.2588781,-1.227347,0.2648472,-1.22292,0.2704866,-1.221293,0.2759765,-1.223012,0.2817432,-1.223146,0.2877218,-1.219296,0.2937038,-1.215424,0.299909,-1.215493,0.3061043,-1.211844,0.3131966,-1.215367,0.3190138,-1.205885,0.3289368,-1.220646,0.3341733,-1.206294,0.342653,-1.206871,0.3476744,-1.193526,0.382522,-1.274227,0.3795891,-1.228297,0.3518881,-1.136414,0.3722361,-1.158509,0.3708766,-1.136133,0.3705289,-1.118046,0.3783749,-1.112712,0.3767181,-1.094723,0.3773218,-1.080661,0.3762234,-1.065733,0.3757458,-1.052182,0.3753444,-1.039241
0.3708306,-1.024789,0.3746647,-1.014446,0.3739335,-1.002199,0.3729407,-0.9900156,0.3738376,-0.9778204,0.3730578,-0.9652962,0.3727767,-0.9523302,0.3722578,-0.9388535,0.3717049,-0.9246392,0.3714598,-0.9091885,0.3709267,-0.8925197,0.3708517,-0.8734679,0.3707649,-0.8515989,0.3710376,-0.8250566,0.3720832,-0.7902963,0.3643114,-0.7666093,0.3562995,-0.7368085,0.3360794,-0.7599502,0.3227031,-0.7683171,0.31222,-0.7674199,0.3025417,-0.7674756,0.2936368,-0.7707041,0.2852773,-0.7699623,0.2774866,-0.7715886,0.2698837,-0.7716869,0.2603562,-0.7600905,0.2522638,-0.7585342,0.2459798,-0.7643301,0.2389913,-0.7665469,0.2281573,-0.7569673,0.2201709,-0.7577417,0.2111005,-0.7565774,0.1995702,-0.7512924,0.1837793,-0.7400245,0.1819045,-0.7570636,0.1690432,-0.755127,0.1409812,-0.7337623,0.1434416,-0.7594718,0.1577053,-0.8003604,0.1321274,-0.7916444,0.1439142,-0.8279115,0.1664211,-0.8716429,0.166927,-0.8916739,0.1604158,-0.907307,0.1582415,-0.9272238,0.1504665,-0.9474524,0.1477958,-0.9710601,0.144983,-0.9964421,0.1383508,-1.026752,0.1424192,-1.050064,0.1337423,-1.089364,0.1444757,-1.100886,0.1434791,-1.129942,0.1480422,-1.147825,0.1505738,-1.168767,0.1657125,-1.158311,0.1705966,-1.169432,0.1752433,-1.179897,0.1815274,-1.184886,0.1825869,-1.203419,0.1902403,-1.20228,0.1975113,-1.20091,0.2029391,-1.204169,0.2062657,-1.213858,0.2102427,-1.221301,0.2176166,-1.215673,0.2217441,-1.22185,0.2278013,-1.219832,0.2316502,-1.227321,0.2413663,-1.205875,0.247346,-1.200712,0.252583,-1.19872,0.2551425,-1.215216,0.2587833,-1.228117,0.2647722,-1.223658,0.2704284,-1.222028,0.2759337,-1.223764,0.2817188,-1.223889,0.2877171,-1.220031,0.2937195,-1.21615,0.2999453,-1.216224,0.3061626,-1.21257,0.3132787,-1.216112,0.3191194,-1.206606,0.3291666,-1.22196,0.3343351,-1.207041,0.3429816,-1.208167,0.3478899,-1.194247,0.382775,-1.275075,0.3798365,-1.228984,0.352138,-1.136944,0.3724948,-1.159026,0.3711373,-1.136586,0.3707865,-1.118437,0.3786287,-1.113059,0.3769728,-1.095025,0.3775756,-1.080922,0.3764762,-1.065954,0.3760002,-1.052369,0.3755993,-1.039394
0.3710837,-1.024903,0.374922,-1.014536,0.374191,-1.002257,0.3731997,-0.9900414,0.3740991,-0.9778157,0.3733188,-0.965258,0.3730387,-0.9522576,0.3725199,-0.9387447,0.3719669,-0.9244917,0.3717223,-0.9089989,0.3711886,-0.8922838,0.3711141,-0.8731788,0.3710269,-0.8512476,0.371299,-0.8246282,0.3723435,-0.7897639,0.3645331,-0.7660096,0.3564412,-0.7362633,0.3361998,-0.7593151,0.3227815,-0.7677087,0.3122637,-0.7668109,0.3025548,-0.766867,0.2936241,-0.7700975,0.2852384,-0.7693494,0.2774253,-0.7709826,0.2698001,-0.7710838,0.2602373,-0.7594572,0.2521208,-0.7579004,0.2458241,-0.763717,0.2388187,-0.7659446,0.2279486,-0.7563445,0.2199427,-0.7571275,0.2108491,-0.7559674,0.1992865,-0.7506777,0.1834479,-0.7393926,0.1815756,-0.756462,0.1686985,-0.7545576,0.140558,-0.7331664,0.1430484,-0.75894,0.157325,-0.7998565,0.1317587,-0.791232,0.1435367,-0.8275227,0.1657769,-0.871031,0.1662963,-0.8911794,0.1600395,-0.9070889,0.1578741,-0.9270871,0.1500971,-0.9474108,0.1474349,-0.9711132,0.1446298,-0.9965953,0.1380012,-1.027032,0.1420044,-1.050496,0.1334073,-1.089876,0.1440728,-1.101537,0.1430586,-1.130764,0.1476466,-1.148674,0.1502553,-1.169525,0.165353,-1.159129,0.1702467,-1.17028,0.1749508,-1.180651,0.1812053,-1.18575,0.1823271,-1.204177,0.1899935,-1.20302,0.1972761,-1.201637,0.202716,-1.204893,0.2058424,-1.215319,0.2098974,-1.222565,0.2174231,-1.216413,0.2215591,-1.222604,0.2276304,-1.220575,0.2314874,-1.228083,0.2412187,-1.206623,0.2471874,-1.201601,0.2524475,-1.199573,0.2550397,-1.215945,0.2586884,-1.228886,0.2646971,-1.224397,0.2703701,-1.222762,0.2758909,-1.224516,0.2816943,-1.224633,0.2877123,-1.220765,0.293735,-1.216876,0.2999813,-1.216956,0.3062207,-1.213295,0.3133605,-1.216857,0.3192248,-1.207328,0.3293957,-1.223274,0.3344966,-1.207789,0.3433096,-1.209463,0.3481052,-1.194967,0.3830278,-1.275923,0.3800837,-1.229672,0.3523877,-1.137474,0.3727534,-1.159545,0.3713981,-1.137039,0.3710441,-1.118827,0.3788826,-1.113407,0.3772275,-1.095327,0.3778295,-1.081183,0.3767292,-1.066175,0.3762548,-1.052556,0.3758543,-1.039548
0.371337,-1.025019,0.3751795,-1.014626,0.3744486,-1.002315,0.3734589,-0.9900675,0.3743608,-0.9778113,0.3735801,-0.9652201,0.373301,-0.9521854,0.3727823,-0.9386361,0.3722291,-0.9243445,0.3719852,-0.9088096,0.3714508,-0.8920481,0.3713768,-0.8728899,0.3712891,-0.8508963,0.3715607,-0.8241997,0.372604,-0.7892313,0.3647549,-0.7654096,0.3565829,-0.7357178,0.3363201,-0.7586795,0.3228597,-0.7670998,0.3123072,-0.7662014,0.3025676,-0.766258,0.293611,-0.7694906,0.285199,-0.7687362,0.2773635,-0.7703762,0.269716,-0.7704804,0.2601178,-0.7588236,0.2519774,-0.7572663,0.2456679,-0.7631036,0.2386455,-0.7653421,0.2277393,-0.7557214,0.2197139,-0.756513,0.2105971,-0.7553573,0.1990022,-0.7500628,0.1831158,-0.7387607,0.1812461,-0.7558604,0.1683534,-0.7539884,0.1401342,-0.7325706,0.1426549,-0.7584084,0.1569444,-0.7993528,0.1313899,-0.7908201,0.1431593,-0.8271345,0.1651332,-0.8704209,0.1656665,-0.8906869,0.1596636,-0.9068716,0.1575073,-0.9269513,0.1497283,-0.9473701,0.1470747,-0.9711672,0.1442775,-0.9967494,0.1376525,-1.027313,0.1416369,-1.050881,0.1330734,-1.090389,0.1436712,-1.10219,0.1426396,-1.131586,0.1472523,-1.149524,0.1499378,-1.170283,0.1649946,-1.159948,0.1698979,-1.171129,0.1746589,-1.181404,0.1809197,-1.186519,0.1820679,-1.204934,0.1897472,-1.203759,0.1970413,-1.202365,0.2024931,-1.205617,0.2054721,-1.2166,0.2095527,-1.223828,0.2172298,-1.217153,0.2213743,-1.223359,0.2274597,-1.221317,0.2313248,-1.228846,0.2410712,-1.207372,0.2470289,-1.202489,0.252312,-1.200426,0.2549368,-1.216673,0.2585935,-1.229656,0.264622,-1.225135,0.2703117,-1.223495,0.2758479,-1.225267,0.2816695,-1.225375,0.2877073,-1.221499,0.2937503,-1.217601,0.3000172,-1.217686,0.3062786,-1.214021,0.3134422,-1.217602,0.31933,-1.20805,0.3296241,-1.224589,0.334658,-1.208536,0.343637,-1.21076,0.3483204,-1.195688,0.3832805,-1.276772,0.3803309,-1.23036,0.3526375,-1.138005,0.373012,-1.160063,0.3716589,-1.137493,0.3713017,-1.119219,0.3791366,-1.113756,0.3774823,-1.095629,0.3780835,-1.081445,0.3769822,-1.066397,0.3765096,-1.052744,0.3761095,-1.039702
0.3715904,-1.025134,0.3754372,-1.014717,0.3747064,-1.002373,0.3737183,-0.9900939,0.3746227,-0.9778072,0.3738416,-0.9651825,0.3735635,-0.9521134,0.3730449,-0.9385278,0.3724916,-0.9241975,0.3722483,-0.9086204,0.3717133,-0.8918126,0.3716397,-0.8726011,0.3715517,-0.8505451,0.3718226,-0.8237712,0.3728648,-0.7886985,0.3649768,-0.7648092,0.3567245,-0.7351719,0.3364403,-0.7580435,0.3229378,-0.7664906,0.312352,-0.7655673,0.3025806,-0.7656244,0.2935976,-0.7688832,0.2851593,-0.7681226,0.2773013,-0.7697696,0.2696316,-0.7698766,0.2599978,-0.7581896,0.2518334,-0.7566319,0.2455111,-0.7624899,0.2384718,-0.7647394,0.2275294,-0.7550981,0.2194846,-0.7558983,0.2103445,-0.754747,0.1987173,-0.7494479,0.182783,-0.7381287,0.1809161,-0.7552589,0.1680077,-0.7534192,0.1397098,-0.731975,0.142261,-0.757877,0.1565636,-0.7988495,0.1310211,-0.7904085,0.142782,-0.8267467,0.1644901,-0.8698126,0.1650375,-0.8901963,0.1592881,-0.906655,0.157141,-0.9268163,0.1493602,-0.9473303,0.1467152,-0.9712221,0.143926,-0.9969044,0.1373048,-1.027595,0.1412705,-1.051268,0.1327404,-1.090902,0.1432711,-1.102844,0.1422223,-1.13241,0.1468595,-1.150375,0.1496212,-1.171042,0.1646373,-1.160767,0.16955,-1.171978,0.1743676,-1.182158,0.1806347,-1.187288,0.1818091,-1.205692,0.1895013,-1.204498,0.1968069,-1.203092,0.2022706,-1.206341,0.2051026,-1.217882,0.2092088,-1.225091,0.2170368,-1.217893,0.2211897,-1.224114,0.2272891,-1.22206,0.2311623,-1.229608,0.2409238,-1.20812,0.2468704,-1.203377,0.2521765,-1.201279,0.2548339,-1.217401,0.2584985,-1.230424,0.2645467,-1.225873,0.2702532,-1.224228,0.2758048,-1.226018,0.2816447,-1.226118,0.2877022,-1.222232,0.2937654,-1.218327,0.3000529,-1.218417,0.3063363,-1.214746,0.3135236,-1.218347,0.319435,-1.208771,0.3298519,-1.225903,0.3348191,-1.209284,0.3439638,-1.212058,0.3485353,-1.196409,0.383533,-1.277621,0.3805779,-1.231049,0.3528871,-1.138536,0.3732707,-1.160582,0.3719197,-1.137947,0.3715594,-1.11961,0.3793906,-1.114105,0.3777372,-1.095932,0.3783376,-1.081707,0.3772354,-1.06662,0.3767644,-1.052932,0.3763648,-1.039857
0.3718439,-1.02525,0.3756951,-1.014808,0.3749644,-1.002432,0.3739779,-0.9901207,0.3748849,-0.9778035,0.3741033,-0.9651452,0.3738262,-0.9520418,0.3733078,-0.9384198,0.3727543,-0.9240507,0.3725117,-0.9084315,0.371976,-0.8915772,0.3719029,-0.8723124,0.3718145,-0.850194,0.3720848,-0.8233427,0.3731258,-0.7881656,0.3651988,-0.7642084,0.356866,-0.7346257,0.3365603,-0.757407,0.3230156,-0.765881,0.3123966,-0.7649328,0.3025933,-0.7649904,0.2935838,-0.7682756,0.2851191,-0.7675086,0.2772387,-0.7691626,0.2695467,-0.7692726,0.2598774,-0.7575554,0.2516888,-0.7559972,0.2453539,-0.761876,0.2382976,-0.7641364,0.2273189,-0.7544747,0.2192546,-0.7552835,0.2100914,-0.7541367,0.1984318,-0.7488328,0.1824496,-0.7374967,0.1805855,-0.7546573,0.1676616,-0.7528501,0.1392849,-0.7313797,0.1418668,-0.7573459,0.1561826,-0.7983466,0.1306522,-0.7899973,0.1424047,-0.8263594,0.1638474,-0.8692061,0.1644093,-0.8897076,0.158913,-0.9064393,0.1567752,-0.9266821,0.1489928,-0.9472915,0.1463565,-0.9712779,0.1435753,-0.9970604,0.136958,-1.027878,0.1409052,-1.051655,0.1324085,-1.091417,0.1428723,-1.103499,0.1418065,-1.133235,0.1464681,-1.151228,0.1493054,-1.171802,0.164281,-1.161587,0.1692031,-1.172828,0.1740771,-1.182912,0.1803503,-1.188057,0.1815509,-1.20645,0.1892558,-1.205238,0.1965729,-1.20382,0.2020485,-1.207065,0.2047341,-1.219163,0.2088655,-1.226354,0.2168439,-1.218633,0.2210052,-1.224868,0.2271186,-1.222802,0.2309999,-1.23037,0.240629,-1.209615,0.2467119,-1.204265,0.252041,-1.202131,0.2547309,-1.218129,0.2584034,-1.231193,0.2644714,-1.226611,0.2701946,-1.224961,0.2757616,-1.226769,0.2816197,-1.22686,0.2876968,-1.222966,0.2937803,-1.219052,0.3000883,-1.219147,0.3063938,-1.21547,0.3136048,-1.219092,0.3195398,-1.209493,0.330079,-1.227217,0.33498,-1.210031,0.34429,-1.213356,0.3487501,-1.197131,0.3837853,-1.278471,0.3808249,-1.231738,0.353325,-1.139468,0.3735293,-1.161102,0.3721805,-1.138401,0.3718172,-1.120002,0.3796447,-1.114454,0.3779921,-1.096236,0.3785918,-1.08197,0.3774887,-1.066843,0.3770194,-1.05312,0.3766203,-1.040012
0.3720977,-1.025367,0.3759531,-1.014899,0.3752226,-1.002492,0.3742377,-0.9901478,0.3751472,-0.9778001,0.3743652,-0.9651082,0.3740892,-0.9519704,0.3735709,-0.9383121,0.3730172,-0.9239042,0.3727753,-0.9082427,0.372239,-0.8913421,0.3721663,-0.8720238,0.3720776,-0.8498429,0.3723473,-0.8229141,0.3733871,-0.7876324,0.3654298,-0.7635834,0.3570075,-0.7340791,0.3366802,-0.7567701,0.3230963,-0.7652466,0.3124409,-0.7642979,0.3026056,-0.7643559,0.2935697,-0.7676675,0.2850786,-0.7668943,0.2771757,-0.7685553,0.2694614,-0.7686682,0.2597563,-0.7569207,0.2515437,-0.7553621,0.245196,-0.7612618,0.2381229,-0.7635332,0.2271078,-0.753851,0.2190241,-0.7546685,0.2098376,-0.7535261,0.1981456,-0.7482177,0.1821154,-0.7368646,0.1802543,-0.7540558,0.1673149,-0.752281,0.1388594,-0.7307845,0.1414722,-0.7568151,0.1558014,-0.7978439,0.1302833,-0.7895865,0.1420274,-0.8259727,0.1632052,-0.8686014,0.1637819,-0.8892209,0.1585384,-0.9062242,0.1564099,-0.9265487,0.1486261,-0.9472535,0.1459986,-0.9713346,0.1432254,-0.9972173,0.1366121,-1.028163,0.140541,-1.052044,0.1320776,-1.091933,0.142475,-1.104155,0.1413923,-1.134061,0.146078,-1.152081,0.1489906,-1.172562,0.1639257,-1.162408,0.1688572,-1.173679,0.1737872,-1.183667,0.1800666,-1.188826,0.1812931,-1.207208,0.1890108,-1.205977,0.1963393,-1.204548,0.2018266,-1.207789,0.2043663,-1.220443,0.208523,-1.227616,0.2166512,-1.219373,0.2208209,-1.225622,0.2269482,-1.223544,0.2308375,-1.231132,0.2403345,-1.211109,0.2465534,-1.205152,0.2519054,-1.202983,0.2546279,-1.218857,0.2583083,-1.231961,0.264396,-1.227348,0.2701359,-1.225694,0.2757182,-1.227519,0.2815945,-1.227602,0.2876913,-1.223698,0.293795,-1.219776,0.3001236,-1.219878,0.3064511,-1.216195,0.3136858,-1.219836,0.3196443,-1.210214,0.3303055,-1.228531,0.3351407,-1.210779,0.3446157,-1.214655,0.3489648,-1.197853,0.3840375,-1.279322,0.3810718,-1.232428,0.3537626,-1.140402,0.3737879,-1.161622,0.3724413,-1.138857,0.372075,-1.120395,0.3798989,-1.114804,0.3782472,-1.096539,0.3788461,-1.082233,0.377742,-1.067066,0.3772745,-1.053309,0.3768759,-1.040167
0.3723516,-1.025484,0.3762113,-1.014991,0.3754809,-1.002551,0.3744977,-0.9901753,0.3754097,-0.9777971,0.3746273,-0.9650716,0.3743524,-0.9518993,0.3738343,-0.9382046,0.3732804,-0.923758,0.3730392,-0.9080542,0.3725023,-0.891107,0.3724301,-0.8717353,0.372341,-0.8494918,0.37261,-0.8224855,0.3736486,-0.7870991,0.3656608,-0.762958,0.3571489,-0.7335323,0.3367999,-0.7561328,0.3231768,-0.7646119,0.312485,-0.7636626,0.3026176,-0.7637211,0.2935553,-0.7670591,0.2850377,-0.7662796,0.2771123,-0.7679476,0.2693757,-0.7680635,0.2596348,-0.7562858,0.251398,-0.7547268,0.2450377,-0.7606474,0.2379476,-0.7629298,0.2268961,-0.753227,0.218793,-0.7540533,0.2095832,-0.7529155,0.1978588,-0.7476024,0.1817806,-0.7362325,0.1799225,-0.7534543,0.1669678,-0.7517121,0.1384333,-0.7301895,0.1410772,-0.7562845,0.15542,-0.7973417,0.1299143,-0.7891761,0.1416502,-0.8255864,0.1625635,-0.8679984,0.1631554,-0.8887362,0.1581642,-0.90601,0.1560451,-0.9264162,0.14826,-0.9472164,0.1456414,-0.9713923,0.1428763,-0.9973752,0.1362671,-1.028448,0.1401779,-1.052434,0.1317477,-1.092449,0.1421231,-1.104739,0.1409797,-1.134889,0.1456894,-1.152935,0.1486767,-1.173323,0.1636109,-1.163138,0.1685506,-1.174435,0.1734979,-1.184422,0.1797834,-1.189596,0.1810359,-1.207967,0.1887661,-1.206717,0.196106,-1.205275,0.2016051,-1.208512,0.2039995,-1.221724,0.2081811,-1.228879,0.2164587,-1.220112,0.2206368,-1.226376,0.226778,-1.224285,0.2306753,-1.231893,0.2400402,-1.212602,0.246395,-1.206039,0.2517699,-1.203834,0.2545249,-1.219584,0.2582132,-1.232729,0.2643205,-1.228085,0.2700181,-1.227158,0.2756747,-1.228269,0.2815692,-1.228344,0.2876857,-1.224431,0.2938096,-1.220501,0.3001587,-1.220608,0.3065082,-1.216919,0.3137666,-1.220581,0.3197487,-1.210935,0.3305313,-1.229845,0.3353012,-1.211527,0.3449407,-1.215954,0.3493408,-1.199119,0.3842895,-1.280173,0.3813186,-1.233118,0.3542002,-1.141337,0.3740465,-1.162143,0.3727022,-1.139312,0.3723328,-1.120788,0.3801531,-1.115154,0.3785023,-1.096844,0.3791005,-1.082496,0.3779955,-1.06729,0.3775298,-1.053499,0.3771316,-1.040323
0.3726056,-1.025601,0.3764697,-1.015083,0.3757395,-1.002612,0.3747579,-0.9902031,0.3756725,-0.9777944,0.3748897,-0.9650353,0.3746158,-0.9518285,0.3740978,-0.9380974,0.3735439,-0.923612,0.3733033,-0.9078659,0.3727659,-0.8908722,0.3726941,-0.871447,0.3726047,-0.8491408,0.3728731,-0.8220568,0.3739103,-0.7865655,0.365892,-0.7623323,0.3572903,-0.7329851,0.3369194,-0.755495,0.3232571,-0.7639767,0.3125287,-0.7630268,0.3026293,-0.7630858,0.2935405,-0.7664503,0.2849964,-0.7656646,0.2770485,-0.7673396,0.2692895,-0.7674585,0.2595127,-0.7556505,0.2512517,-0.7540911,0.2448788,-0.7600327,0.2377719,-0.7623262,0.2266838,-0.7526029,0.2185613,-0.753438,0.2093283,-0.7523047,0.1975714,-0.7469871,0.1814451,-0.7356004,0.1795902,-0.7528528,0.1666201,-0.7511432,0.1380067,-0.7295946,0.1406818,-0.7557542,0.1550384,-0.7968397,0.1295452,-0.788766,0.1412731,-0.8252007,0.1619223,-0.8673973,0.1625296,-0.8882533,0.1577904,-0.9057965,0.1556808,-0.9262844,0.1478946,-0.9471802,0.1452849,-0.9714508,0.1425281,-0.9975339,0.1359231,-1.028734,0.1398158,-1.052825,0.1314188,-1.092966,0.1417722,-1.105324,0.1405687,-1.135718,0.145302,-1.15379,0.1483636,-1.174084,0.1632969,-1.163868,0.1682447,-1.175192,0.1732093,-1.185177,0.1795009,-1.190366,0.1807791,-1.208725,0.188522,-1.207457,0.1958731,-1.206003,0.2013839,-1.209236,0.2036334,-1.223004,0.20784,-1.230141,0.2162665,-1.220851,0.2204529,-1.22713,0.2266079,-1.225027,0.2305132,-1.232655,0.2397462,-1.214094,0.2462366,-1.206925,0.2516343,-1.204685,0.2544219,-1.220311,0.2581179,-1.233496,0.2642449,-1.228821,0.2698999,-1.228621,0.275631,-1.229018,0.2815438,-1.229085,0.2876798,-1.225163,0.293824,-1.221225,0.3001936,-1.221337,0.3065651,-1.217644,0.3138472,-1.221325,0.3198528,-1.211657,0.3307565,-1.231159,0.3354614,-1.212275,0.3452652,-1.217254,0.3497163,-1.200387,0.3845413,-1.281025,0.3815653,-1.233809,0.3546376,-1.142273,0.374305,-1.162665,0.372963,-1.139769,0.3725907,-1.121182,0.3804074,-1.115505,0.3787575,-1.097148,0.379355,-1.08276,0.3782492,-1.067514,0.3777851,-1.053689,0.3773875,-1.040479
0.3728598,-1.025718,0.3767282,-1.015176,0.3759982,-1.002672,0.3750183,-0.9902313,0.3759354,-0.9777921,0.3751522,-0.9649992,0.3748795,-0.9517581,0.3743617,-0.9379904,0.3738076,-0.9234662,0.3735678,-0.9076778,0.3730297,-0.8906375,0.3729584,-0.8711588,0.3728686,-0.8487899,0.3731364,-0.8216281,0.3741723,-0.7860318,0.3661233,-0.7617062,0.3574316,-0.7324375,0.3370389,-0.7548568,0.3233371,-0.7633412,0.3125722,-0.7623906,0.3026406,-0.7624501,0.2935253,-0.7658411,0.2849547,-0.7650492,0.2769842,-0.7667312,0.2692029,-0.7668531,0.2593901,-0.7550149,0.2511049,-0.7534552,0.2447194,-0.7594177,0.2375956,-0.7617223,0.2264709,-0.7519786,0.218329,-0.7528225,0.2090728,-0.7516937,0.1972834,-0.7463716,0.1811088,-0.7349681,0.1792573,-0.7522513,0.1662719,-0.7505744,0.1375795,-0.729,0.1402861,-0.7552241,0.1546565,-0.7963381,0.129176,-0.7883563,0.140896,-0.8248154,0.1612816,-0.8667979,0.1619047,-0.8877724,0.157417,-0.9055838,0.1553171,-0.9261534,0.1475298,-0.9471449,0.1449292,-0.9715103,0.1421807,-0.9976936,0.13558,-1.029021,0.1394548,-1.053216,0.1310909,-1.093485,0.1414225,-1.10591,0.1401592,-1.136548,0.1449161,-1.154647,0.1480514,-1.174846,0.1629837,-1.164599,0.1679396,-1.175949,0.1729214,-1.185933,0.1792189,-1.191136,0.1805229,-1.209484,0.1882782,-1.208197,0.1956405,-1.206731,0.201163,-1.20996,0.2032683,-1.224285,0.2074995,-1.231402,0.2160744,-1.221591,0.2202691,-1.227884,0.2264379,-1.225768,0.2303512,-1.233416,0.2394524,-1.215584,0.2460783,-1.207811,0.2514987,-1.205535,0.2543188,-1.221037,0.2580227,-1.234263,0.2641693,-1.229557,0.2697959,-1.229903,0.2755872,-1.229767,0.2815181,-1.229826,0.2876738,-1.225895,0.2938382,-1.221948,0.3002283,-1.222067,0.3066218,-1.218368,0.3139276,-1.222069,0.3199568,-1.212378,0.3309811,-1.232473,0.3356215,-1.213023,0.3455891,-1.218555,0.3500913,-1.201655,0.384793,-1.281877,0.3818119,-1.2345,0.3550749,-1.143211,0.3745636,-1.163186,0.3732239,-1.140225,0.3728486,-1.121576,0.3806617,-1.115857,0.3790128,-1.097453,0.3796096,-1.083025,0.3785029,-1.067739,0.3780406,-1.053879,0.3776435,-1.040635
0.3731141,-1.025836,0.3769869,-1.015269,0.3762571,-1.002733,0.3752789,-0.9902598,0.3761986,-0.97779,0.375415,-0.9649635,0.3751434,-0.9516879,0.3746258,-0.9378838,0.3740716,-0.9233207,0.3738324,-0.9074899,0.3732938,-0.890403,0.373223,-0.8708707,0.3731328,-0.848439,0.3733999,-0.8211993,0.3744345,-0.7854978,0.3663547,-0.7610797,0.3575729,-0.7318896,0.3371581,-0.7542181,0.323417,-0.7627051,0.3126153,-0.7617539,0.3026516,-0.761814,0.2935092,-0.7652073,0.2849126,-0.7644334,0.2769196,-0.7661225,0.2691158,-0.7662474,0.2592669,-0.754379,0.2509576,-0.7528189,0.2445595,-0.7588024,0.2374187,-0.7611182,0.2262575,-0.751354,0.2180961,-0.7522067,0.2088166,-0.7510827,0.1969947,-0.7457561,0.1807719,-0.7343359,0.1789238,-0.7516499,0.1659232,-0.7500057,0.1371517,-0.7284056,0.13989,-0.7546942,0.1542744,-0.7958369,0.1288068,-0.787947,0.140519,-0.8244307,0.1606414,-0.8662003,0.1612806,-0.8872934,0.1570441,-0.9053719,0.1549539,-0.9260232,0.1471657,-0.9471104,0.1445742,-0.9715706,0.1418341,-0.9978542,0.1352378,-1.029309,0.1390948,-1.053609,0.130764,-1.094004,0.1410738,-1.106497,0.1397513,-1.13738,0.1445315,-1.155504,0.1477402,-1.175609,0.1626713,-1.165331,0.1676353,-1.176707,0.1726342,-1.186689,0.1789376,-1.191906,0.1802671,-1.210242,0.1880349,-1.208937,0.1954083,-1.207459,0.2009424,-1.210684,0.2029039,-1.225565,0.2071598,-1.232664,0.2158826,-1.22233,0.2200855,-1.228637,0.226268,-1.226509,0.2301893,-1.234176,0.2391589,-1.217074,0.24592,-1.208697,0.2513631,-1.206386,0.2542157,-1.221763,0.2579273,-1.23503,0.2640935,-1.230293,0.2696916,-1.231183,0.2755433,-1.230516,0.2814924,-1.230567,0.2876677,-1.226627,0.2938522,-1.222672,0.3002628,-1.222796,0.3066783,-1.219091,0.3140077,-1.222813,0.3200605,-1.213099,0.331205,-1.233787,0.3357814,-1.213771,0.3459125,-1.219856,0.3504658,-1.202925,0.3850445,-1.28273,0.3820464,-1.235158,0.3555121,-1.144151,0.3748221,-1.163709,0.3734848,-1.140683,0.3731066,-1.121971,0.3809161,-1.116208,0.3792682,-1.097759,0.3798642,-1.08329,0.3787567,-1.067964,0.3782962,-1.05407,0.3778997,-1.040792
0.3733686,-1.025954,0.3772458,-1.015362,0.3765162,-1.002794,0.3755397,-0.9902887,0.376462,-0.9777884,0.375678,-0.9649282,0.3754075,-0.951618,0.3748901,-0.9377774,0.3743359,-0.9231754,0.3740974,-0.9073023,0.3735581,-0.8901687,0.3734879,-0.8705827,0.3733973,-0.8480881,0.3736638,-0.8207705,0.3746969,-0.7849637,0.3665862,-0.7604528,0.3577141,-0.7313414,0.3372772,-0.7535791,0.3234966,-0.7620687,0.3126582,-0.7611169,0.3026622,-0.7611774,0.2934926,-0.7645732,0.2848701,-0.7638172,0.2768545,-0.7655135,0.2690283,-0.7656415,0.2591432,-0.7537427,0.2508096,-0.7521823,0.244399,-0.7581869,0.2372414,-0.7605138,0.2260434,-0.7507292,0.2178626,-0.7515908,0.2085599,-0.7504714,0.1967055,-0.7451404,0.1804343,-0.7337036,0.1785897,-0.7510484,0.165574,-0.7494371,0.1367233,-0.7278113,0.1394936,-0.7541646,0.1538921,-0.795336,0.1284375,-0.7875381,0.1401421,-0.8240464,0.1600017,-0.8656044,0.1606573,-0.8868163,0.156391,-0.905002,0.1543181,-0.9257968,0.1465288,-0.9470522,0.1439535,-0.9716787,0.1412281,-0.9981381,0.1346399,-1.029816,0.138736,-1.054003,0.1301931,-1.094916,0.1407262,-1.107085,0.1393449,-1.138212,0.1441909,-1.156267,0.1474298,-1.176372,0.1623597,-1.166063,0.1673317,-1.177465,0.1723475,-1.187445,0.1786569,-1.192677,0.1798197,-1.211573,0.1876091,-1.210235,0.1951765,-1.208187,0.2005563,-1.211953,0.2025404,-1.226844,0.2068207,-1.233925,0.2155466,-1.223626,0.2197639,-1.229958,0.2259705,-1.227808,0.2299055,-1.23551,0.2388655,-1.218563,0.2457617,-1.209582,0.2512275,-1.207235,0.2541126,-1.222489,0.2578319,-1.235796,0.2639605,-1.231583,0.269587,-1.232463,0.2754993,-1.231265,0.2814468,-1.231865,0.2876565,-1.22791,0.2938764,-1.22394,0.3003229,-1.224074,0.3067769,-1.22036,0.3141477,-1.224117,0.3202419,-1.214363,0.3314283,-1.235101,0.3360612,-1.215083,0.3462352,-1.221158,0.3508398,-1.204195,0.3852959,-1.283584,0.3822809,-1.235817,0.3559491,-1.145091,0.3750806,-1.164232,0.3737457,-1.14114,0.3733646,-1.122366,0.3811705,-1.116561,0.3795236,-1.098065,0.380119,-1.083555,0.3790107,-1.068189,0.378552,-1.054261,0.378156,-1.04095
0.3736233,-1.026073,0.3775048,-1.015456,0.3767754,-1.002856,0.3758006,-0.990318,0.3767256,-0.977787,0.3759413,-0.9648931,0.3756719,-0.9515484,0.3751547,-0.9376713,0.3746003,-0.9230303,0.3743626,-0.9071148,0.3738228,-0.8899345,0.373753,-0.8702949,0.3736621,-0.8477374,0.3739279,-0.8203417,0.3749596,-0.7844293,0.3668178,-0.7598256,0.3578553,-0.7307929,0.3373962,-0.7529395,0.323576,-0.7614318,0.3127008,-0.7604794,0.3026725,-0.7605405,0.2934757,-0.7639386,0.2848272,-0.7632007,0.276789,-0.7649041,0.2689404,-0.7650352,0.259019,-0.7531061,0.2506611,-0.7515454,0.244238,-0.7575711,0.2370635,-0.7599092,0.2258287,-0.7501042,0.2176285,-0.7509748,0.2083025,-0.7498601,0.1964156,-0.7445247,0.180096,-0.7330712,0.178255,-0.750447,0.1652243,-0.7488686,0.1362944,-0.7272172,0.1390968,-0.7536353,0.1535096,-0.7948354,0.1280682,-0.7871295,0.1397652,-0.8236627,0.1593625,-0.8650103,0.1600348,-0.8863411,0.1557393,-0.9046345,0.153684,-0.9255728,0.1458939,-0.9469966,0.143335,-0.9717895,0.1406247,-0.9984248,0.1340448,-1.030326,0.1383781,-1.054398,0.1296252,-1.095832,0.1403797,-1.107674,0.13894,-1.139046,0.1438513,-1.15703,0.1471202,-1.177136,0.162049,-1.166795,0.1670289,-1.178224,0.1720616,-1.188201,0.1783767,-1.193448,0.1793739,-1.212905,0.1871847,-1.211533,0.1949451,-1.208915,0.2001712,-1.213223,0.2021777,-1.228124,0.2064823,-1.235185,0.2152112,-1.224921,0.2194429,-1.231278,0.2256733,-1.229107,0.2296221,-1.236843,0.2385725,-1.22005,0.2456034,-1.210466,0.2510919,-1.208084,0.2540094,-1.223215,0.2577365,-1.236562,0.2638272,-1.232872,0.269482,-1.233741,0.2754551,-1.232013,0.2814009,-1.233163,0.2876448,-1.229191,0.2939001,-1.225208,0.3003823,-1.225351,0.3068749,-1.221629,0.3142871,-1.225421,0.3204227,-1.215627,0.3316509,-1.236415,0.3363404,-1.216396,0.3465574,-1.222461,0.3512132,-1.205467,0.3855471,-1.284438,0.3825152,-1.236476,0.356386,-1.146034,0.3753392,-1.164755,0.3740067,-1.141599,0.3736226,-1.122761,0.3814251,-1.116913,0.3797792,-1.098372,0.3803739,-1.083821,0.3792647,-1.068415,0.3788079,-1.054452,0.3784124,-1.041107
0.3738781,-1.026192,0.377764,-1.01555,0.3770349,-1.002917,0.3760618,-0.9903476,0.3769894,-0.9777861,0.3762047,-0.9648584,0.3759365,-0.9514792,0.3754195,-0.9375655,0.3748651,-0.9228855,0.3746281,-0.9069276,0.3740877,-0.8897005,0.3740185,-0.8700071,0.3739272,-0.8473866,0.3741923,-0.8199128,0.3752225,-0.7838948,0.3670496,-0.7591979,0.3579964,-0.730244,0.337515,-0.7522995,0.3236552,-0.7607944,0.3127431,-0.7598414,0.3026824,-0.7599031,0.2934585,-0.7633036,0.2847839,-0.7625839,0.2767231,-0.7642944,0.268852,-0.7644285,0.2588942,-0.7524691,0.250512,-0.7509082,0.2440764,-0.7569551,0.2368851,-0.7593044,0.2256134,-0.749479,0.2173938,-0.7503585,0.2080446,-0.7492486,0.196125,-0.7439089,0.1797571,-0.7324388,0.1779198,-0.7498456,0.1648741,-0.7483001,0.1358649,-0.7266234,0.1386996,-0.7531062,0.1531268,-0.7943352,0.1276988,-0.7867213,0.1393884,-0.8232794,0.1586662,-0.8643646,0.1594131,-0.8858678,0.1550888,-0.9042693,0.1530514,-0.9253513,0.145261,-0.9469438,0.1427188,-0.9719031,0.1400238,-0.9987143,0.1334526,-1.030839,0.1380214,-1.054794,0.1290604,-1.09675,0.1400343,-1.108264,0.1385367,-1.139881,0.1435128,-1.157795,0.1468116,-1.1779,0.161739,-1.167529,0.1667268,-1.178983,0.1717763,-1.188958,0.1780972,-1.194219,0.1789295,-1.214237,0.1867616,-1.212831,0.1945401,-1.210191,0.1997871,-1.214492,0.2018159,-1.229404,0.2061142,-1.23656,0.2148765,-1.226216,0.2191223,-1.232598,0.2253765,-1.230404,0.229339,-1.238175,0.2382796,-1.221536,0.2454452,-1.21135,0.2509714,-1.208839,0.2539062,-1.22394,0.2576409,-1.237327,0.2636937,-1.234159,0.2693768,-1.235019,0.2754108,-1.23276,0.2813544,-1.234459,0.2876325,-1.230472,0.2939232,-1.226475,0.3004412,-1.226628,0.3069723,-1.222896,0.3144259,-1.226725,0.3206029,-1.216891,0.3318729,-1.237729,0.336619,-1.217709,0.346879,-1.223764,0.3515862,-1.206739,0.3857981,-1.285292,0.3827495,-1.237136,0.3568227,-1.146977,0.3755977,-1.165279,0.3742676,-1.142058,0.3738807,-1.123157,0.3816796,-1.117266,0.3800348,-1.098679,0.3806289,-1.084087,0.3795189,-1.068641,0.3790639,-1.054644,0.378669,-1.041266
0.3741331,-1.026312,0.3780337,-1.015648,0.3773048,-1.002982,0.3763232,-0.9903775,0.3772639,-0.9777854,0.3764789,-0.9648226,0.3762119,-0.9514075,0.3756951,-0.9374557,0.3751406,-0.9227352,0.3749044,-0.9067331,0.3743634,-0.8894574,0.3742947,-0.8697081,0.3742031,-0.847022,0.3744675,-0.8194668,0.3754962,-0.7833387,0.3672814,-0.7585699,0.3581374,-0.7296948,0.3376336,-0.7516591,0.3237341,-0.7601567,0.3127851,-0.7592031,0.302692,-0.7592653,0.2934408,-0.7626682,0.2847384,-0.7619421,0.2766541,-0.7636601,0.2687596,-0.7637975,0.2587639,-0.7518065,0.2503564,-0.7502454,0.2439078,-0.7563143,0.236699,-0.7586753,0.2253889,-0.7488287,0.2171491,-0.7497176,0.2077758,-0.7486126,0.1958223,-0.7432684,0.1794038,-0.7317812,0.1775839,-0.7492442,0.1645094,-0.7477091,0.1354177,-0.7260061,0.1383021,-0.7525773,0.1527439,-0.7938353,0.1273293,-0.7863135,0.1390117,-0.8228967,0.1579705,-0.863721,0.1587923,-0.8853964,0.1544397,-0.9039064,0.1524204,-0.9251322,0.1446301,-0.9468936,0.1421049,-0.9720194,0.1394254,-0.9990065,0.1328631,-1.031355,0.1376656,-1.055191,0.1284985,-1.097671,0.1396899,-1.108855,0.1381349,-1.140718,0.1431754,-1.15856,0.1465038,-1.178665,0.1614299,-1.168262,0.1664254,-1.179742,0.1714916,-1.189715,0.1778183,-1.19499,0.1784866,-1.215569,0.1863397,-1.21413,0.1941362,-1.211468,0.1994039,-1.215761,0.2014549,-1.230683,0.2057469,-1.237933,0.2145424,-1.22751,0.2188023,-1.233917,0.2250802,-1.231702,0.2290562,-1.239506,0.237987,-1.223021,0.2452871,-1.212234,0.2508509,-1.209593,0.253803,-1.224665,0.2575454,-1.238093,0.2635599,-1.235446,0.2692712,-1.236296,0.2753664,-1.233508,0.2813075,-1.235754,0.2876198,-1.231752,0.2939457,-1.22774,0.3004995,-1.227904,0.3070691,-1.224163,0.3145639,-1.228028,0.3207825,-1.218155,0.3320942,-1.239043,0.336897,-1.219022,0.3472,-1.225067,0.3519586,-1.208012,0.386049,-1.286148,0.3829837,-1.237796,0.3572594,-1.147922,0.3758561,-1.165803,0.3745286,-1.142517,0.3741388,-1.123554,0.3819343,-1.11762,0.3802905,-1.098986,0.3808839,-1.084354,0.3797732,-1.068868,0.37932,-1.054837,0.378936,-1.041431
0.3743882,-1.026431,0.3783036,-1.015747,0.377575,-1.003047,0.3765848,-0.9904078,0.3775386,-0.9777851,0.3767533,-0.9647872,0.3764875,-0.9513361,0.375971,-0.9373463,0.3754165,-0.9225852,0.375181,-0.9065389,0.3746395,-0.8892145,0.3745713,-0.8694092,0.3744793,-0.8466574,0.3747429,-0.8190208,0.3757701,-0.7827825,0.3675134,-0.7579416,0.3582784,-0.7291452,0.3377521,-0.7510182,0.3238128,-0.7595185,0.3128268,-0.7585643,0.3027012,-0.7586271,0.2934227,-0.7620324,0.2846926,-0.7612999,0.2765846,-0.7630254,0.2686667,-0.763166,0.258633,-0.7511435,0.2502002,-0.7495821,0.2437387,-0.7556731,0.2365123,-0.7580459,0.2251637,-0.7481781,0.2169038,-0.7490764,0.2075063,-0.7479765,0.1955188,-0.7426279,0.1790499,-0.7311235,0.1772475,-0.7486428,0.1641442,-0.7471182,0.1349698,-0.725389,0.1379041,-0.7520487,0.1523607,-0.7933358,0.1269597,-0.7859061,0.138635,-0.8225145,0.1572754,-0.8630794,0.1581723,-0.8849269,0.1537918,-0.9035459,0.151791,-0.9249155,0.1440013,-0.9468461,0.1414932,-0.9721385,0.1388294,-0.9993015,0.1322764,-1.031874,0.137311,-1.055589,0.1279397,-1.098595,0.1393466,-1.109447,0.1377347,-1.141555,0.142839,-1.159326,0.1458909,-1.180197,0.1611215,-1.168996,0.1661248,-1.180502,0.1712076,-1.190473,0.17754,-1.195762,0.1780453,-1.216902,0.1859192,-1.215429,0.1937334,-1.212745,0.1990217,-1.21703,0.2010947,-1.231962,0.2053804,-1.239307,0.2142089,-1.228805,0.2184828,-1.235236,0.2247842,-1.232998,0.2287738,-1.240837,0.2376947,-1.224506,0.2451289,-1.213117,0.2507303,-1.210346,0.2536997,-1.22539,0.2574497,-1.238858,0.2634259,-1.236731,0.2691653,-1.237571,0.2753273,-1.234163,0.2812602,-1.237048,0.2876066,-1.233031,0.2939678,-1.229005,0.3005572,-1.22918,0.3071652,-1.22543,0.3147014,-1.22933,0.3209614,-1.219418,0.3323349,-1.240475,0.3371743,-1.220335,0.3475205,-1.226372,0.3523305,-1.209287,0.3862997,-1.287003,0.3832178,-1.238457,0.3576959,-1.148868,0.3761146,-1.166328,0.3747896,-1.142977,0.374397,-1.123951,0.382189,-1.117974,0.3805463,-1.099294,0.3811391,-1.084621,0.3800276,-1.069095,0.3795763,-1.055029,0.3792031,-1.041596
0.3746435,-1.026552,0.3785736,-1.015846,0.3778453,-1.003113,0.3768465,-0.9904385,0.3778136,-0.9777852,0.377028,-0.9647521,0.3767634,-0.951265,0.3762471,-0.9372372,0.3756925,-0.9224355,0.3754579,-0.9063449,0.3749158,-0.8889717,0.3748482,-0.8691104,0.3747558,-0.8462929,0.3750187,-0.8185747,0.3760442,-0.7822261,0.3677455,-0.7573128,0.3584194,-0.7285953,0.3378704,-0.7503769,0.3238913,-0.7588798,0.3128682,-0.7579251,0.3027101,-0.7579885,0.2934043,-0.7613962,0.2846462,-0.7606573,0.2765147,-0.7623903,0.2685734,-0.7625342,0.2585015,-0.7504802,0.2500433,-0.7489186,0.243569,-0.7550317,0.2363251,-0.7574163,0.2249379,-0.7475273,0.2166578,-0.7484351,0.2072361,-0.7473403,0.1952147,-0.7419872,0.1786951,-0.7304658,0.1769105,-0.7480414,0.1637784,-0.7465274,0.1345214,-0.7247721,0.1375059,-0.7515204,0.1519773,-0.7928366,0.1265754,-0.7854829,0.1382583,-0.8221327,0.1565809,-0.86244,0.1575531,-0.8844593,0.1531453,-0.9031876,0.1511632,-0.9247012,0.1433745,-0.9468013,0.1408838,-0.9722603,0.1382359,-0.9995992,0.1316925,-1.032396,0.1369574,-1.055988,0.1273838,-1.099521,0.1390044,-1.110039,0.1373359,-1.142394,0.1425037,-1.160093,0.1452813,-1.181731,0.160814,-1.169731,0.165825,-1.181262,0.1709242,-1.191231,0.1772622,-1.196534,0.1776054,-1.218236,0.1854999,-1.216728,0.1933318,-1.214022,0.1986405,-1.218299,0.2007353,-1.233241,0.2050147,-1.24068,0.213876,-1.230098,0.2181639,-1.236554,0.2244887,-1.234294,0.2284916,-1.242167,0.2374026,-1.225989,0.2449708,-1.214,0.2506098,-1.211099,0.2535964,-1.226114,0.2573541,-1.239622,0.2632917,-1.238016,0.2690591,-1.238846,0.2752881,-1.234818,0.2812124,-1.238341,0.2875929,-1.234309,0.2939893,-1.23027,0.3006144,-1.230454,0.3072608,-1.226696,0.3148382,-1.230632,0.3211397,-1.220682,0.3325747,-1.241908,0.337451,-1.221649,0.3478404,-1.227677,0.3527019,-1.210562,0.3865503,-1.28786,0.3834519,-1.239118,0.3581322,-1.149816,0.3763731,-1.166854,0.3750506,-1.143437,0.3746553,-1.124349,0.3824437,-1.118329,0.3808021,-1.099603,0.3813944,-1.084888,0.3802922,-1.069332,0.3798429,-1.05523,0.3794703,-1.041762
0.3748989,-1.026672,0.3788439,-1.015946,0.3781159,-1.003179,0.3771085,-0.9904695,0.3780888,-0.9777856,0.3773029,-0.9647174,0.3770395,-0.9511943,0.3765235,-0.9371283,0.3759689,-0.922286,0.3757351,-0.9061511,0.3751924,-0.8887292,0.3751254,-0.8688117,0.3750326,-0.8459285,0.3752948,-0.8181286,0.3763186,-0.7816694,0.3679777,-0.7566836,0.3585602,-0.7280451,0.3379886,-0.7497351,0.3239696,-0.7582407,0.3129092,-0.7572854,0.3027186,-0.7573494,0.2933854,-0.7607596,0.2845994,-0.7600143,0.2764443,-0.7617549,0.2684796,-0.7619021,0.2583694,-0.7498165,0.2498858,-0.7482547,0.2433986,-0.75439,0.2361372,-0.7567865,0.2247114,-0.7468763,0.2164112,-0.7477936,0.2069653,-0.7467038,0.1949099,-0.7413465,0.1783397,-0.7298081,0.1765729,-0.74744,0.163412,-0.7459367,0.1340723,-0.7241554,0.1371072,-0.7509923,0.1515937,-0.7923377,0.126191,-0.78506,0.1378818,-0.8217515,0.155887,-0.8618026,0.156879,-0.8839516,0.1525,-0.9028317,0.150537,-0.9244894,0.1427497,-0.9467591,0.1402767,-0.9723847,0.1376448,-0.9998997,0.1311113,-1.032921,0.1366048,-1.056388,0.1268308,-1.10045,0.1386633,-1.110633,0.1369387,-1.143234,0.1421694,-1.16086,0.1446753,-1.183268,0.1605073,-1.170466,0.1655259,-1.182023,0.1706414,-1.191989,0.1769851,-1.197306,0.1771669,-1.219569,0.1850819,-1.218028,0.1929312,-1.215299,0.1982602,-1.219569,0.2003768,-1.23452,0.2046498,-1.242053,0.2135437,-1.231391,0.2178454,-1.237871,0.2241935,-1.235589,0.2282097,-1.243496,0.2371107,-1.22747,0.2448127,-1.214883,0.2504892,-1.211852,0.2534152,-1.227384,0.2571861,-1.240962,0.2631572,-1.2393,0.2689527,-1.240119,0.2752488,-1.235472,0.2811642,-1.239634,0.2875788,-1.235586,0.2940102,-1.231533,0.3006709,-1.231728,0.3073558,-1.227961,0.3149743,-1.231934,0.3213173,-1.221944,0.3328139,-1.24334,0.337727,-1.222963,0.3481885,-1.2291,0.3530729,-1.211838,0.3868006,-1.288717,0.3836858,-1.23978,0.3585685,-1.150765,0.3766315,-1.16738,0.3753116,-1.143898,0.3749135,-1.124747,0.3826985,-1.118684,0.381058,-1.099912,0.3816497,-1.085156,0.3805569,-1.069569,0.3801096,-1.055432,0.3797377,-1.041928
0.3751545,-1.026793,0.3791143,-1.016046,0.3783866,-1.003245,0.3773811,-0.9905021,0.3783642,-0.9777865,0.377578,-0.964683,0.3773159,-0.9511239,0.3768002,-0.9370198,0.3762456,-0.9221368,0.3760126,-0.9059576,0.3754693,-0.8884868,0.3754029,-0.8685132,0.3753097,-0.8455641,0.3755712,-0.8176824,0.3765933,-0.7811125,0.36821,-0.7560541,0.3587322,-0.7273728,0.3381066,-0.7490929,0.3240476,-0.7576012,0.31295,-0.7566453,0.3027267,-0.75671,0.2933662,-0.7601226,0.2845522,-0.7593709,0.2763735,-0.7611191,0.2683852,-0.7612696,0.2582367,-0.7491524,0.2497277,-0.7475905,0.2432277,-0.7537481,0.2359488,-0.7561563,0.2244843,-0.746225,0.2161639,-0.7471518,0.2066938,-0.7460673,0.1946043,-0.7407056,0.1779834,-0.7291502,0.1762348,-0.7468387,0.1630451,-0.745346,0.1336226,-0.7235389,0.1367082,-0.7504644,0.1512098,-0.7918392,0.1258066,-0.7846376,0.1375053,-0.8213707,0.1551937,-0.8611672,0.1562058,-0.8834461,0.1518561,-0.902478,0.1499124,-0.9242799,0.1421269,-0.9467196,0.1396718,-0.9725119,0.1370562,-1.000203,0.1305329,-1.033448,0.1362533,-1.056789,0.1262808,-1.101381,0.1383232,-1.111227,0.1365429,-1.144075,0.1418361,-1.161628,0.1440726,-1.184807,0.1602013,-1.171201,0.1652275,-1.182784,0.1703593,-1.192747,0.1767086,-1.198078,0.17673,-1.220904,0.1846651,-1.219328,0.1925318,-1.216576,0.1978809,-1.220838,0.2000191,-1.235798,0.2042857,-1.243425,0.213212,-1.232684,0.2175275,-1.239188,0.2238987,-1.236884,0.2279282,-1.244824,0.2368191,-1.228951,0.2446547,-1.215765,0.2503686,-1.212605,0.2532339,-1.228652,0.257018,-1.242301,0.2630225,-1.240582,0.2688459,-1.241392,0.2752095,-1.236127,0.2811155,-1.240925,0.2875641,-1.236862,0.2940307,-1.232795,0.3007269,-1.233001,0.3074502,-1.229226,0.3151099,-1.233235,0.3214944,-1.223207,0.3330523,-1.244772,0.3380025,-1.224277,0.3485359,-1.230524,0.3534433,-1.213115,0.3870509,-1.289574,0.3839197,-1.240442,0.3590046,-1.151716,0.3768899,-1.167907,0.3755727,-1.14436,0.3751718,-1.125145,0.3829534,-1.11904,0.3813141,-1.100221,0.3819153,-1.085436,0.3808218,-1.069807,0.3803765,-1.055633,0.3800053,-1.042095
0.3754102,-1.026915,0.3793849,-1.016146,0.3786576,-1.003312,0.3776539,-0.9905351,0.3786398,-0.9777877,0.3778534,-0.9646489,0.3775925,-0.9510538,0.3770772,-0.9369115,0.3765225,-0.9219878,0.3762903,-0.9057643,0.3757466,-0.8882447,0.3756807,-0.8682148,0.3755872,-0.8451998,0.3758478,-0.8172362,0.3768682,-0.7805554,0.3684424,-0.7554242,0.358904,-0.7267001,0.3382245,-0.7484502,0.3241254,-0.7569613,0.3129905,-0.7560048,0.3027345,-0.75607,0.2933465,-0.7594851,0.2845046,-0.7587271,0.2763022,-0.7604829,0.2682904,-0.7606368,0.2581034,-0.7484879,0.249569,-0.7469259,0.2430562,-0.7531058,0.2357598,-0.755526,0.2242564,-0.7455736,0.2159159,-0.7465099,0.2064217,-0.7454306,0.1942981,-0.7400647,0.1776264,-0.7284924,0.175896,-0.7462374,0.1626777,-0.7447555,0.1331722,-0.7229226,0.1363088,-0.7499368,0.1508258,-0.791341,0.1254221,-0.7842155,0.1371289,-0.8209905,0.154501,-0.8605339,0.1555337,-0.8829429,0.1512134,-0.9021267,0.1492894,-0.9240728,0.1415062,-0.9466826,0.1390691,-0.9726417,0.13647,-1.000509,0.1299572,-1.033978,0.1359028,-1.057192,0.1257337,-1.102316,0.1379841,-1.111823,0.1361925,-1.144823,0.1415039,-1.162397,0.1435468,-1.186158,0.1598961,-1.171938,0.1649298,-1.183545,0.1700779,-1.193506,0.1764326,-1.198851,0.1762945,-1.222238,0.1842497,-1.220628,0.1921335,-1.217854,0.1975026,-1.222107,0.19963,-1.237192,0.2039224,-1.244797,0.212881,-1.233977,0.2172101,-1.240505,0.2236043,-1.238178,0.227647,-1.246151,0.2365636,-1.230249,0.2445143,-1.216548,0.2502481,-1.213357,0.2530525,-1.22992,0.2568497,-1.243639,0.2628876,-1.241864,0.2687388,-1.242663,0.2751304,-1.237435,0.2810664,-1.242215,0.2875489,-1.238137,0.2940506,-1.234057,0.3007824,-1.234273,0.307544,-1.23049,0.3152447,-1.234535,0.3216708,-1.224469,0.3332899,-1.246205,0.3382773,-1.225592,0.3488827,-1.231949,0.3538132,-1.214393,0.3873009,-1.290433,0.3841534,-1.241104,0.3594406,-1.152668,0.3771483,-1.168434,0.3758337,-1.144821,0.3754302,-1.125544,0.3832083,-1.119396,0.3815701,-1.100531,0.3821811,-1.085715,0.3810868,-1.070045,0.3806435,-1.055836,0.380273,-1.042262
0.3756661,-1.027036,0.3796557,-1.016247,0.3789287,-1.003379,0.3779269,-0.9905685,0.3789157,-0.9777892,0.378129,-0.9646153,0.3778694,-0.9509841,0.3773544,-0.9368036,0.3767997,-0.9218392,0.3765684,-0.9055713,0.3760241,-0.8880027,0.3759588,-0.8679165,0.3758649,-0.8448355,0.3761248,-0.8167899,0.3771434,-0.779998,0.3686749,-0.7547938,0.3590757,-0.7260268,0.3383421,-0.7478071,0.3242029,-0.7563209,0.3130307,-0.7553638,0.302742,-0.7554297,0.2933265,-0.7588473,0.2844564,-0.7580829,0.2762304,-0.7598464,0.2681951,-0.7600036,0.2579695,-0.7478231,0.2494096,-0.746261,0.2428841,-0.7524632,0.2355702,-0.7548953,0.2240279,-0.7449218,0.2156673,-0.7458678,0.2061489,-0.7447937,0.1939912,-0.7394236,0.1772686,-0.7278344,0.1755566,-0.7456361,0.1623096,-0.744165,0.1327212,-0.7223065,0.135909,-0.7494095,0.1504415,-0.7908432,0.1250375,-0.7837939,0.1367525,-0.8206107,0.153809,-0.8599027,0.1548625,-0.8824419,0.1505721,-0.9017776,0.1486679,-0.923868,0.1408874,-0.9466483,0.1384687,-0.9727742,0.1358863,-1.000817,0.1293842,-1.034511,0.1355533,-1.057595,0.1251896,-1.103253,0.1376461,-1.112419,0.1358432,-1.145573,0.1411727,-1.163167,0.1430237,-1.187511,0.1595918,-1.172674,0.1646329,-1.184307,0.1697971,-1.194265,0.1761573,-1.199623,0.1758604,-1.223574,0.1838354,-1.221928,0.1917363,-1.219131,0.1971251,-1.223375,0.1992419,-1.238585,0.2035599,-1.246169,0.2125506,-1.235268,0.2168932,-1.241821,0.2233104,-1.239471,0.2273661,-1.247478,0.2363083,-1.231546,0.2443739,-1.217332,0.2501275,-1.214109,0.2528711,-1.231187,0.2566813,-1.244975,0.2627524,-1.243144,0.2686314,-1.243934,0.275051,-1.238742,0.2810169,-1.243504,0.2875333,-1.239411,0.29407,-1.235318,0.3008372,-1.235545,0.3076372,-1.231753,0.315379,-1.235835,0.3218467,-1.225732,0.3335268,-1.247637,0.3385514,-1.226906,0.3492288,-1.233375,0.3541825,-1.215672,0.3875509,-1.291291,0.3843871,-1.241767,0.3598764,-1.153621,0.3774067,-1.168961,0.3760948,-1.145284,0.375676,-1.125925,0.3834633,-1.119752,0.3818263,-1.100841,0.3824469,-1.085995,0.3813519,-1.070283,0.3809106,-1.056038,0.3805409,-1.042429
0.3759222,-1.027158,0.3799267,-1.016348,0.3792001,-1.003447,0.3782001,-0.9906023,0.3791918,-0.9777912,0.3784048,-0.964582,0.3781466,-0.9509147,0.3776318,-0.936696,0.3770772,-0.9216908,0.3768467,-0.9053784,0.3763019,-0.8877609,0.3762372,-0.8676184,0.376143,-0.8444713,0.3764021,-0.8163436,0.3774189,-0.7794405,0.3689075,-0.7541631,0.3592474,-0.7253531,0.3384596,-0.7471635,0.3242802,-0.75568,0.3130706,-0.7547224,0.3027491,-0.7547889,0.2933061,-0.7582091,0.2844079,-0.7574383,0.2761582,-0.7592094,0.2680993,-0.7593701,0.257835,-0.7471579,0.2492496,-0.7455958,0.2427113,-0.7518204,0.2353801,-0.7542645,0.2237988,-0.7442698,0.215418,-0.7452255,0.2058754,-0.7441567,0.1936836,-0.7387824,0.17691,-0.7271765,0.1752167,-0.7450348,0.161941,-0.7435746,0.1322696,-0.7216906,0.1355089,-0.7488824,0.150057,-0.7903457,0.1246528,-0.7833727,0.1363762,-0.8202315,0.1531175,-0.8592735,0.1541923,-0.8819431,0.1499321,-0.9014308,0.148048,-0.9236656,0.1402706,-0.9466166,0.1378705,-0.9729094,0.135305,-1.001129,0.128814,-1.035047,0.1352049,-1.057999,0.1246483,-1.104192,0.1373092,-1.113016,0.1354951,-1.146323,0.1408426,-1.163937,0.1425031,-1.188865,0.1592882,-1.173411,0.1643367,-1.185069,0.1695169,-1.195024,0.1758825,-1.200396,0.1754278,-1.224909,0.1834225,-1.223229,0.1913401,-1.220409,0.1967487,-1.224644,0.1988548,-1.239979,0.2031982,-1.24754,0.2122208,-1.23656,0.2165769,-1.243136,0.2230168,-1.240764,0.2270855,-1.248804,0.2360532,-1.232842,0.2442336,-1.218114,0.2500069,-1.214861,0.2526895,-1.232452,0.2565127,-1.246311,0.262617,-1.244424,0.2685238,-1.245203,0.2749712,-1.240047,0.2809669,-1.244793,0.2875172,-1.240685,0.2940889,-1.236578,0.3008915,-1.236816,0.3077298,-1.233016,0.3155126,-1.237135,0.3220219,-1.226994,0.333763,-1.249069,0.338825,-1.228221,0.3495742,-1.234801,0.3545514,-1.216952,0.3878006,-1.292151,0.3846207,-1.242431,0.3603514,-1.154663,0.3776651,-1.16949,0.3763559,-1.145747,0.3759219,-1.126305,0.3837184,-1.120109,0.3820826,-1.101152,0.3827128,-1.086276,0.3816171,-1.070522,0.3811779,-1.056242,0.3808089,-1.042597
0.3761784,-1.027281,0.3801979,-1.016449,0.3794716,-1.003515,0.3784735,-0.9906365,0.3794682,-0.9777935,0.3786809,-0.964549,0.378424,-0.9508456,0.3779096,-0.9365887,0.3773549,-0.9215426,0.3771254,-0.9051859,0.37658,-0.8875193,0.3765159,-0.8673204,0.3764213,-0.8441071,0.3766797,-0.8158972,0.3776946,-0.7788827,0.3691403,-0.753532,0.3594189,-0.7246788,0.338577,-0.7465194,0.3243573,-0.7550387,0.3131102,-0.7540805,0.3027558,-0.7541478,0.2932852,-0.7575704,0.2843589,-0.7567933,0.2760854,-0.7585721,0.268003,-0.7587362,0.2576999,-0.7464924,0.2490889,-0.7449302,0.242538,-0.7511772,0.2351893,-0.7536333,0.2235689,-0.7436176,0.2151681,-0.744583,0.2056013,-0.7435195,0.1933753,-0.7381412,0.1765507,-0.7265184,0.1748761,-0.7444335,0.1615719,-0.7429843,0.1318173,-0.7210749,0.1350924,-0.7483346,0.1496723,-0.7898485,0.1242681,-0.7829519,0.136,-0.8198527,0.1524267,-0.8586464,0.1535231,-0.8814465,0.1492934,-0.9010863,0.1474298,-0.9234656,0.1396559,-0.9465875,0.1372745,-0.9730472,0.134726,-1.001442,0.1282464,-1.035585,0.1348574,-1.058404,0.1241098,-1.105134,0.1369733,-1.113614,0.1351481,-1.147075,0.1405134,-1.164709,0.1419851,-1.190222,0.1589854,-1.174149,0.1640413,-1.185832,0.1692373,-1.195784,0.1756083,-1.20117,0.1749967,-1.226245,0.1830108,-1.22453,0.1909451,-1.221686,0.1963732,-1.225913,0.1984686,-1.241372,0.2028373,-1.248911,0.2118915,-1.237851,0.216261,-1.244451,0.2227236,-1.242056,0.2268052,-1.250129,0.2357983,-1.234137,0.2440932,-1.218897,0.2498863,-1.215612,0.2525079,-1.233717,0.2563439,-1.247646,0.2624814,-1.245702,0.2684158,-1.246472,0.274891,-1.241352,0.2809165,-1.24608,0.2875006,-1.241957,0.2941072,-1.237837,0.3009453,-1.238086,0.3078218,-1.234279,0.3156456,-1.238434,0.3221965,-1.228255,0.3339984,-1.250502,0.3390979,-1.229537,0.3499189,-1.236228,0.3549198,-1.218233,0.3880502,-1.293011,0.3848543,-1.243095,0.3608263,-1.155705,0.3779235,-1.170018,0.376617,-1.14621,0.3761679,-1.126686,0.3839735,-1.120467,0.3823389,-1.101463,0.3829788,-1.086557,0.3818825,-1.070762,0.3814453,-1.056445,0.3810771,-1.042766
0.3764347,-1.027404,0.3804692,-1.016551,0.3797433,-1.003583,0.3787472,-0.9906711,0.3797447,-0.9777962,0.3789572,-0.9645164,0.3787017,-0.9507769,0.3781876,-0.9364816,0.377633,-0.9213948,0.3774043,-0.9049935,0.3768584,-0.8872779,0.376795,-0.8670226,0.3767,-0.843743,0.3769575,-0.8154508,0.3779705,-0.7783247,0.3693731,-0.7529006,0.3595904,-0.7240039,0.3386942,-0.7458749,0.3244342,-0.754397,0.3131494,-0.7534382,0.3027621,-0.7535061,0.293264,-0.7569314,0.2843094,-0.756148,0.2760123,-0.7579345,0.2679062,-0.7581019,0.2575642,-0.7458265,0.2489276,-0.7442643,0.2423641,-0.7505338,0.2349979,-0.753002,0.2233384,-0.7429652,0.2149175,-0.7439403,0.2053264,-0.7428822,0.1930663,-0.7374998,0.1761906,-0.7258604,0.1745349,-0.7438322,0.1612021,-0.7423941,0.1313645,-0.7204595,0.1346756,-0.747787,0.1492873,-0.7893517,0.1238833,-0.7825314,0.1356238,-0.8194745,0.1517365,-0.8580213,0.1528549,-0.8809521,0.1486559,-0.900744,0.1468131,-0.9232679,0.1390431,-0.946561,0.1366808,-0.9731876,0.1341495,-1.001759,0.1276815,-1.036127,0.1345111,-1.05881,0.1235743,-1.106078,0.1366384,-1.114213,0.1348023,-1.147827,0.1401853,-1.165481,0.1414696,-1.19158,0.1586834,-1.174887,0.1637465,-1.186595,0.1689584,-1.196544,0.1753347,-1.201943,0.1745669,-1.227581,0.1826003,-1.225831,0.1905511,-1.222964,0.1959986,-1.227182,0.1980834,-1.242765,0.2024772,-1.250282,0.2115629,-1.239142,0.2159457,-1.245765,0.2224308,-1.243348,0.2265253,-1.251454,0.2355436,-1.235432,0.2439529,-1.219679,0.2497657,-1.216363,0.2523261,-1.234981,0.256175,-1.248979,0.2623455,-1.24698,0.2683076,-1.247739,0.2748104,-1.242656,0.2808657,-1.247366,0.2874835,-1.243229,0.2941251,-1.239096,0.3009985,-1.239355,0.3079133,-1.23554,0.3157779,-1.239733,0.3223705,-1.229517,0.3342332,-1.251934,0.3393702,-1.230852,0.350263,-1.237656,0.3553209,-1.219631,0.3882996,-1.293871,0.3850877,-1.24376,0.361301,-1.15675,0.3781818,-1.170547,0.3768782,-1.146675,0.3764138,-1.127068,0.3842287,-1.120825,0.3825953,-1.101775,0.383245,-1.086839,0.3821479,-1.071002,0.3817128,-1.056649,0.3813454,-1.042935
0.3766913,-1.027527,0.3807408,-1.016654,0.3800153,-1.003652,0.379021,-0.990706,0.3800215,-0.9777993,0.3792338,-0.9644841,0.3789796,-0.9507084,0.3784659,-0.9363749,0.3779113,-0.9212472,0.3776835,-0.9048014,0.3771371,-0.8870366,0.3770743,-0.8667249,0.376979,-0.843379,0.3772357,-0.8150043,0.3782468,-0.7777665,0.3696061,-0.7522687,0.3597617,-0.7233286,0.3387927,-0.745332,0.3245108,-0.7537548,0.3131884,-0.7527955,0.3027681,-0.7528641,0.2932423,-0.7562919,0.2842595,-0.7555022,0.2759386,-0.7572964,0.2678089,-0.7574674,0.2574279,-0.7451602,0.2487657,-0.743598,0.2421896,-0.74989,0.234806,-0.7523703,0.2231072,-0.7423125,0.2146662,-0.7432974,0.205051,-0.7422447,0.1927566,-0.7368583,0.1758297,-0.7252022,0.1741932,-0.7432309,0.1608319,-0.741804,0.1309109,-0.7198442,0.1342584,-0.7472398,0.1489022,-0.7888552,0.1234985,-0.7821114,0.1352477,-0.8190967,0.1510469,-0.8573983,0.1521877,-0.8804599,0.1480198,-0.900404,0.1461979,-0.9230726,0.1384323,-0.946537,0.1360892,-0.9733307,0.1335754,-1.002078,0.1271193,-1.036671,0.1341657,-1.059217,0.1230415,-1.107026,0.1363046,-1.114813,0.1344577,-1.14858,0.1398583,-1.166254,0.1409566,-1.192939,0.1583821,-1.175626,0.1634525,-1.187359,0.1686801,-1.197304,0.1750617,-1.202717,0.1741386,-1.228918,0.1821911,-1.227132,0.1901583,-1.224242,0.1956249,-1.228451,0.1976991,-1.244157,0.2021179,-1.251653,0.211235,-1.240432,0.2156309,-1.247079,0.2221385,-1.244638,0.2262457,-1.252777,0.235289,-1.236725,0.2438127,-1.220461,0.2496451,-1.217114,0.2521444,-1.236244,0.2560059,-1.250311,0.2622095,-1.248256,0.268199,-1.249006,0.2747295,-1.243958,0.2808145,-1.248652,0.287466,-1.244499,0.2941424,-1.240353,0.3010511,-1.240624,0.3080041,-1.236801,0.3159097,-1.241031,0.3225439,-1.230778,0.3344671,-1.253366,0.3396419,-1.232168,0.3506065,-1.239084,0.3557214,-1.22103,0.3885489,-1.294732,0.385321,-1.244425,0.3617755,-1.157796,0.3784402,-1.171077,0.3771393,-1.147139,0.3766599,-1.12745,0.3844839,-1.121183,0.3828518,-1.102087,0.3835112,-1.087121,0.3824135,-1.071242,0.3819805,-1.056854,0.3816139,-1.043104
0.3769479,-1.027651,0.3810125,-1.016757,0.3802874,-1.003721,0.3792951,-0.9907414,0.3802986,-0.9778028,0.3795106,-0.9644522,0.3792577,-0.9506404,0.3787444,-0.9362685,0.3781899,-0.9210999,0.377963,-0.9046095,0.3774162,-0.8867956,0.377354,-0.8664273,0.3772583,-0.843015,0.3775142,-0.8145578,0.3785233,-0.777208,0.3698391,-0.7516364,0.359933,-0.7226528,0.338891,-0.7447888,0.3245871,-0.7531121,0.313227,-0.7521523,0.3027737,-0.7522216,0.2932203,-0.755652,0.2842091,-0.754856,0.2758644,-0.756658,0.2677111,-0.7568324,0.2572909,-0.7444936,0.2486031,-0.7429314,0.2420144,-0.749246,0.2346134,-0.7517384,0.2228753,-0.7416596,0.2144142,-0.7426544,0.2047748,-0.7416071,0.1924462,-0.7362167,0.175468,-0.724544,0.1738508,-0.7426297,0.160461,-0.741214,0.1304568,-0.7192291,0.1338407,-0.7466928,0.1485168,-0.7883591,0.1231135,-0.7816918,0.1348717,-0.8187195,0.150358,-0.8567772,0.1515215,-0.8799699,0.147385,-0.9000662,0.1455844,-0.9228796,0.1378236,-0.9465157,0.1354999,-0.9734763,0.1330037,-1.0024,0.1265597,-1.037217,0.1338214,-1.059625,0.1225116,-1.107975,0.1359718,-1.115414,0.1341142,-1.149334,0.1395322,-1.167027,0.1404461,-1.194301,0.1580817,-1.176365,0.1631592,-1.188123,0.1684024,-1.198065,0.1747892,-1.203491,0.1737117,-1.230256,0.1817831,-1.228434,0.1897665,-1.22552,0.1952522,-1.229719,0.1973158,-1.24555,0.2017594,-1.253023,0.2109076,-1.241722,0.2153166,-1.248392,0.2218465,-1.245929,0.2259663,-1.254101,0.2350347,-1.238018,0.2436725,-1.221243,0.2495245,-1.217864,0.2519625,-1.237506,0.2558367,-1.251643,0.2620732,-1.249532,0.2680804,-1.250386,0.2746482,-1.24526,0.2807628,-1.249936,0.287448,-1.245769,0.2941592,-1.24161,0.3011032,-1.241891,0.3080944,-1.238062,0.3160408,-1.242329,0.3227166,-1.232039,0.3347004,-1.254798,0.339913,-1.233484,0.3509492,-1.240513,0.3561212,-1.22243,0.388798,-1.295594,0.3855543,-1.24509,0.3622499,-1.158844,0.3786985,-1.171608,0.3774005,-1.147604,0.3769059,-1.127832,0.3847392,-1.121542,0.3831084,-1.1024,0.3837776,-1.087403,0.3826792,-1.071483,0.3822483,-1.057059,0.3818825,-1.043274
0.3772048,-1.027775,0.3812844,-1.01686,0.3805597,-1.00379,0.3795694,-0.9907771,0.3805758,-0.9778066,0.3797877,-0.9644207,0.3795362,-0.9505726,0.3790232,-0.9361624,0.3784688,-0.9209529,0.3782428,-0.9044179,0.3776955,-0.8865548,0.3776339,-0.8661299,0.3775379,-0.8426511,0.377793,-0.8141112,0.3788,-0.7766493,0.3700723,-0.7510037,0.3601041,-0.7219764,0.3389893,-0.7442453,0.3246633,-0.7524691,0.3132653,-0.7515087,0.302779,-0.7515787,0.2931978,-0.7550117,0.2841582,-0.7542094,0.2757898,-0.7560192,0.2676128,-0.7561971,0.2571534,-0.7438266,0.2484399,-0.7422644,0.2418387,-0.7486017,0.2344202,-0.7511063,0.2226427,-0.7410064,0.2141616,-0.7420111,0.204498,-0.7409693,0.1921351,-0.735575,0.1751056,-0.7238858,0.1735079,-0.7420285,0.1600896,-0.740624,0.1300019,-0.7186142,0.1334227,-0.746146,0.1481312,-0.7878632,0.1227285,-0.7812726,0.1344957,-0.8183427,0.1496697,-0.8561582,0.1508562,-0.8794821,0.1467515,-0.8997306,0.1449724,-0.9226889,0.1372168,-0.9464968,0.1349127,-0.9736245,0.1324344,-1.002724,0.1260028,-1.037767,0.133478,-1.060035,0.1219845,-1.108927,0.13564,-1.116016,0.1337719,-1.150089,0.1392071,-1.167801,0.1399381,-1.195664,0.157782,-1.177104,0.1628667,-1.188887,0.1681253,-1.198825,0.1745173,-1.204265,0.1732863,-1.231593,0.1813763,-1.229736,0.1893758,-1.226798,0.1948804,-1.230988,0.1969334,-1.246942,0.2014017,-1.254392,0.2105808,-1.243011,0.2150029,-1.249704,0.2215549,-1.247218,0.2256873,-1.255423,0.2347805,-1.23931,0.2435323,-1.222024,0.2494039,-1.218614,0.2517805,-1.238767,0.2556673,-1.252973,0.2619367,-1.250806,0.2679614,-1.251764,0.2745665,-1.246561,0.2807108,-1.251219,0.2874295,-1.247038,0.2941756,-1.242866,0.3011547,-1.243159,0.3081841,-1.239322,0.3161713,-1.243626,0.3228888,-1.233299,0.3349329,-1.25623,0.3401834,-1.234801,0.3512913,-1.241943,0.3565205,-1.223831,0.3890349,-1.296414,0.3857875,-1.245756,0.3627241,-1.159894,0.3789568,-1.172138,0.3776616,-1.14807,0.377152,-1.128215,0.3850047,-1.121916,0.383365,-1.102713,0.384044,-1.087686,0.3829451,-1.071724,0.3825163,-1.057264,0.3821513,-1.043444
0.3774617,-1.027899,0.3815565,-1.016964,0.3808322,-1.00386,0.3798439,-0.9908133,0.3808533,-0.9778109,0.380065,-0.9643895,0.3798148,-0.9505052,0.3793023,-0.9360566,0.3787479,-0.9208061,0.3785229,-0.9042265,0.3779751,-0.8863141,0.3779142,-0.8658325,0.3778178,-0.8422872,0.378072,-0.8136646,0.379077,-0.7760904,0.3703056,-0.7503707,0.3602752,-0.7212995,0.3390875,-0.7437014,0.3247391,-0.7518255,0.3133033,-0.7508647,0.3027838,-0.7509354,0.293175,-0.754371,0.2841069,-0.7535623,0.2757147,-0.75538,0.267514,-0.7555615,0.2570152,-0.7431592,0.248276,-0.7415971,0.2416623,-0.7479571,0.2342265,-0.7504739,0.2224095,-0.740353,0.2139083,-0.7413676,0.2042204,-0.7403314,0.1918233,-0.7349332,0.1747423,-0.7232275,0.1731643,-0.7414273,0.1597176,-0.7400342,0.1295465,-0.7179996,0.1330042,-0.7455996,0.1477454,-0.7873678,0.1223435,-0.7808538,0.1341198,-0.8179664,0.148982,-0.8555412,0.150192,-0.8789964,0.1460623,-0.8993674,0.144307,-0.9224836,0.1365574,-0.9464792,0.1345936,-0.9737064,0.1318163,-1.003081,0.1253987,-1.038369,0.1331357,-1.060445,0.121413,-1.109968,0.1353093,-1.116618,0.1334307,-1.150845,0.1388831,-1.168576,0.1394326,-1.197028,0.1574831,-1.177844,0.1625748,-1.189652,0.1678489,-1.199587,0.1742461,-1.20504,0.172824,-1.233052,0.1809342,-1.231155,0.1889861,-1.228076,0.1944761,-1.232371,0.196552,-1.248334,0.2010448,-1.255762,0.2102252,-1.244416,0.2146613,-1.251135,0.2212374,-1.248623,0.2253835,-1.256864,0.2345266,-1.240601,0.2433921,-1.222805,0.2492833,-1.219364,0.2515985,-1.240027,0.2554978,-1.254302,0.2617876,-1.252195,0.2678421,-1.253142,0.2744844,-1.24786,0.2806822,-1.251919,0.2874193,-1.247729,0.2941928,-1.244234,0.3012103,-1.244539,0.3082813,-1.240695,0.3163129,-1.24504,0.3230759,-1.234673,0.3351648,-1.257662,0.3403306,-1.235518,0.3516328,-1.243374,0.3569192,-1.225233,0.3892716,-1.297235,0.3860206,-1.246423,0.3631982,-1.160945,0.3792151,-1.17267,0.3779228,-1.148536,0.3773981,-1.128598,0.3852703,-1.12229,0.3836218,-1.103026,0.3843105,-1.08797,0.383211,-1.071966,0.3827844,-1.05747,0.3824202,-1.043615
0.3777189,-1.028024,0.3818287,-1.017068,0.3811049,-1.003931,0.3801186,-0.9908498,0.381131,-0.9778155,0.3803425,-0.9643586,0.3800938,-0.9504381,0.3795816,-0.9359511,0.3790274,-0.9206596,0.3788033,-0.9040354,0.378255,-0.8860737,0.3781948,-0.8655354,0.378098,-0.8419234,0.3783514,-0.8132179,0.3793543,-0.7755313,0.370539,-0.7497372,0.3604462,-0.7206221,0.3391855,-0.7431572,0.3248148,-0.7511815,0.313341,-0.7502202,0.3027883,-0.7502916,0.2931517,-0.7537299,0.2840552,-0.7529149,0.2756391,-0.7547404,0.2674147,-0.7549255,0.2568764,-0.7424915,0.2481115,-0.7409295,0.2414853,-0.7473122,0.2340321,-0.7498413,0.2221755,-0.7396994,0.2136543,-0.7407239,0.2039422,-0.7396933,0.1915107,-0.7342913,0.1743783,-0.7225692,0.1728202,-0.7408261,0.159345,-0.7394444,0.1290904,-0.7173851,0.1325853,-0.7450534,0.1473593,-0.7868727,0.1219583,-0.7804353,0.1337439,-0.8175906,0.1482949,-0.8549263,0.1495288,-0.8785129,0.1453747,-0.8990067,0.1436435,-0.922281,0.1359005,-0.9464645,0.1342751,-0.9737891,0.1312011,-1.003441,0.1247976,-1.038974,0.1327944,-1.060856,0.1208447,-1.111012,0.1349796,-1.117221,0.1330906,-1.151601,0.13856,-1.169352,0.1389295,-1.198394,0.1571849,-1.178585,0.1622837,-1.190417,0.1675731,-1.200348,0.1739753,-1.205814,0.1723634,-1.234512,0.1804935,-1.232575,0.1885975,-1.229354,0.194073,-1.233754,0.1961715,-1.249726,0.2006886,-1.257131,0.2098703,-1.245821,0.2143204,-1.252565,0.2209204,-1.250028,0.22508,-1.258304,0.2342728,-1.241892,0.243252,-1.223585,0.2491627,-1.220114,0.2514164,-1.241286,0.2553281,-1.255631,0.2616383,-1.253582,0.2677224,-1.254518,0.2744019,-1.249159,0.2806535,-1.252618,0.2874089,-1.24842,0.2942094,-1.245602,0.3012652,-1.245919,0.3083778,-1.242067,0.3164537,-1.246453,0.3232622,-1.236047,0.3353959,-1.259095,0.3404776,-1.236236,0.3519735,-1.244805,0.3573173,-1.226637,0.3895082,-1.298057,0.3862536,-1.247089,0.3636721,-1.161998,0.3794734,-1.173202,0.3781841,-1.149003,0.3776443,-1.128982,0.3855359,-1.122665,0.3838888,-1.103353,0.3845772,-1.088254,0.3834771,-1.072209,0.3830526,-1.057677,0.3826893,-1.043786
0.3779762,-1.02815,0.3821012,-1.017172,0.3813779,-1.004002,0.3803936,-0.9908867,0.381409,-0.9778205,0.3806203,-0.9643282,0.380373,-0.9503714,0.3798613,-0.935846,0.3793071,-0.9205134,0.379084,-0.9038444,0.3785352,-0.8858334,0.3784756,-0.8652383,0.3783785,-0.8415597,0.3786311,-0.8127712,0.3796318,-0.7749719,0.3707724,-0.7491033,0.360617,-0.7199441,0.3392834,-0.7426127,0.3248901,-0.7505371,0.3133784,-0.7495752,0.3027924,-0.7496474,0.293128,-0.7530884,0.2840029,-0.7522671,0.275563,-0.7541005,0.2673148,-0.7542891,0.256737,-0.7418233,0.2479463,-0.7402615,0.2413077,-0.746667,0.2338371,-0.7492084,0.2219409,-0.7390455,0.2133996,-0.7400801,0.2036634,-0.7390551,0.1911975,-0.7336493,0.1740135,-0.7219108,0.1724754,-0.7402249,0.1589719,-0.7388547,0.1286337,-0.7167708,0.1321661,-0.7445075,0.146973,-0.7863779,0.1215731,-0.7800173,0.1333682,-0.8172153,0.1476044,-0.8543097,0.1488666,-0.8780316,0.1446886,-0.8986487,0.1429818,-0.9220812,0.1352458,-0.9464528,0.1339572,-0.9738725,0.1305886,-1.003803,0.1241997,-1.039582,0.1324541,-1.061268,0.1202798,-1.112058,0.1346509,-1.117826,0.1327517,-1.152359,0.138238,-1.170129,0.1384289,-1.199762,0.1568875,-1.179326,0.1619932,-1.191182,0.1672979,-1.20111,0.1737052,-1.206589,0.1719045,-1.235971,0.1800543,-1.233995,0.1881751,-1.230747,0.1936709,-1.235137,0.195792,-1.251118,0.2003311,-1.258507,0.2095161,-1.247225,0.2139802,-1.253994,0.2206039,-1.251432,0.224777,-1.259743,0.2340193,-1.243181,0.2431118,-1.224365,0.249042,-1.220863,0.2512343,-1.242545,0.2551583,-1.256958,0.2614887,-1.254968,0.2676025,-1.255893,0.2743191,-1.250456,0.2806247,-1.253316,0.2873983,-1.249111,0.2942254,-1.246968,0.3013194,-1.247298,0.3084736,-1.243438,0.3165239,-1.24716,0.3234478,-1.237421,0.3356263,-1.260527,0.3406244,-1.236954,0.3523137,-1.246237,0.3577148,-1.228041,0.3897446,-1.298879,0.3864865,-1.247757,0.3641458,-1.163053,0.3797316,-1.173734,0.3784453,-1.14947,0.3778905,-1.129367,0.3858016,-1.12304,0.3841559,-1.10368,0.384844,-1.088539,0.3837433,-1.072451,0.383321,-1.057884,0.3829586,-1.043957
0.3782439,-1.02828,0.3823738,-1.017277,0.381651,-1.004073,0.3806687,-0.9909241,0.3816871,-0.9778258,0.3808983,-0.964298,0.3806524,-0.950305,0.3801411,-0.9357411,0.3795871,-0.9203675,0.379365,-0.9036538,0.3788157,-0.8855934,0.3787568,-0.8649414,0.3786594,-0.841196,0.3789111,-0.8123244,0.3799096,-0.7744124,0.371006,-0.7484691,0.3607878,-0.7192657,0.3393811,-0.7420679,0.3249653,-0.7498922,0.3134154,-0.7489298,0.3027962,-0.7490028,0.2931039,-0.7524464,0.2839502,-0.7516189,0.2754865,-0.7534602,0.2672145,-0.7536524,0.2565969,-0.7411549,0.2477805,-0.7395932,0.2411295,-0.7460215,0.2336415,-0.7485752,0.2217056,-0.7383914,0.2131442,-0.739436,0.2033838,-0.7384167,0.1908835,-0.7330071,0.1736479,-0.7212523,0.1721163,-0.7395998,0.1585982,-0.7382651,0.1281763,-0.7161568,0.1317464,-0.7439618,0.1466053,-0.7859074,0.1211879,-0.7795997,0.1330107,-0.8168587,0.1469145,-0.8536951,0.1482053,-0.8775524,0.144004,-0.8982933,0.142322,-0.9218841,0.1345936,-0.9464442,0.13364,-0.9739567,0.129979,-1.004169,0.1236048,-1.040193,0.1321148,-1.061681,0.1197181,-1.113108,0.1343232,-1.118431,0.1324139,-1.153117,0.1379169,-1.170906,0.1379307,-1.201132,0.1565909,-1.180067,0.1617035,-1.191948,0.1670234,-1.201872,0.1734356,-1.207364,0.1714472,-1.237432,0.1796166,-1.235416,0.1877539,-1.232141,0.1932699,-1.23652,0.1954134,-1.252509,0.1999744,-1.259884,0.2091627,-1.248629,0.2136405,-1.255423,0.2202879,-1.252835,0.2244743,-1.261181,0.2337659,-1.24447,0.2429718,-1.225145,0.2489214,-1.221611,0.251052,-1.243802,0.2549883,-1.258284,0.2613389,-1.256353,0.2674822,-1.257267,0.274236,-1.251753,0.2805958,-1.254014,0.2873876,-1.249802,0.2942409,-1.248334,0.301373,-1.248676,0.3085687,-1.244809,0.3165938,-1.247866,0.3236327,-1.238794,0.3358559,-1.261959,0.3407711,-1.237672,0.3526531,-1.24767,0.3581118,-1.229447,0.3899809,-1.299701,0.3867194,-1.248425,0.3646194,-1.16411,0.3799773,-1.174241,0.3786938,-1.149915,0.3781367,-1.129751,0.3860673,-1.123416,0.3844231,-1.104007,0.3851108,-1.088824,0.3840096,-1.072695,0.3835895,-1.058091,0.383228,-1.044129
0.3785117,-1.028411,0.3826467,-1.017383,0.3819243,-1.004145,0.3809441,-0.9909618,0.3819655,-0.9778316,0.3811766,-0.9642683,0.3809321,-0.950239,0.3804213,-0.9356365,0.3798674,-0.9202219,0.3796462,-0.9034633,0.3790966,-0.8853535,0.3790383,-0.8646447,0.3789406,-0.8408324,0.3791914,-0.8118776,0.3801877,-0.7738526,0.3712397,-0.7478344,0.3609584,-0.7185867,0.3394788,-0.7415227,0.3250401,-0.7492469,0.3134521,-0.748284,0.3027995,-0.7483577,0.2930793,-0.7518041,0.283897,-0.7509702,0.2754094,-0.7528195,0.2671136,-0.7530153,0.2564562,-0.740486,0.247614,-0.7389246,0.2409507,-0.7453757,0.2334453,-0.7479418,0.2214695,-0.7377371,0.2128882,-0.7387918,0.2031035,-0.7377782,0.1905689,-0.7323649,0.1732815,-0.7205938,0.1717565,-0.7389748,0.1582239,-0.7376756,0.1277182,-0.7155429,0.1313263,-0.7434165,0.1462374,-0.7854372,0.1208025,-0.7791825,0.1326533,-0.8165025,0.1462253,-0.8530826,0.1475451,-0.8770754,0.1433211,-0.8979405,0.1416641,-0.9216897,0.1339436,-0.9464384,0.1333235,-0.9740416,0.1293721,-1.004538,0.123013,-1.040808,0.1317765,-1.062095,0.1191596,-1.11416,0.1339965,-1.119037,0.1320773,-1.153877,0.1375969,-1.171684,0.1374349,-1.202503,0.156295,-1.180809,0.1614145,-1.192714,0.1665433,-1.203209,0.1731666,-1.20814,0.1709915,-1.238893,0.1791802,-1.236836,0.187334,-1.233535,0.1928699,-1.237903,0.1950357,-1.2539,0.1996185,-1.26126,0.2088099,-1.250032,0.2133014,-1.25685,0.2199723,-1.254237,0.2241719,-1.262618,0.2335128,-1.245758,0.2428317,-1.225925,0.2488008,-1.22236,0.2508697,-1.245059,0.2548182,-1.259609,0.2611889,-1.257737,0.2673616,-1.25864,0.2741524,-1.253048,0.2805667,-1.254713,0.2873768,-1.250492,0.2942557,-1.249698,0.301426,-1.250053,0.3086632,-1.246179,0.3166636,-1.248572,0.323817,-1.240167,0.3360862,-1.263399,0.3409175,-1.23839,0.3529919,-1.249103,0.3585081,-1.230854,0.3902171,-1.300524,0.3869521,-1.249093,0.3650928,-1.165168,0.380223,-1.174749,0.3789424,-1.150361,0.378383,-1.130136,0.3863332,-1.123793,0.3846904,-1.104336,0.3853778,-1.089109,0.384276,-1.072938,0.3838582,-1.058299,0.3834975,-1.044302
0.3787797,-1.028543,0.3829197,-1.017489,0.3821978,-1.004217,0.3812196,-0.9909999,0.3822442,-0.9778378,0.3814551,-0.9642389,0.3812121,-0.9501732,0.3807017,-0.9355323,0.3801479,-0.9200765,0.3799278,-0.9032732,0.3793777,-0.8851138,0.3793202,-0.8643481,0.379222,-0.8404689,0.3794719,-0.8114308,0.380466,-0.7732925,0.3714735,-0.7471993,0.361129,-0.7179071,0.3395763,-0.7409772,0.3251148,-0.7486011,0.3134885,-0.7476377,0.3028025,-0.7477122,0.2930544,-0.7511613,0.2838434,-0.7503212,0.2753319,-0.7521784,0.2670122,-0.7523779,0.2563149,-0.7398168,0.2474468,-0.7382555,0.2407712,-0.7447297,0.2332485,-0.7473081,0.2212328,-0.7370825,0.2126315,-0.7381473,0.2028226,-0.7371395,0.1902534,-0.7317226,0.1729143,-0.7199353,0.1713961,-0.7383498,0.1578491,-0.7370862,0.1272596,-0.7149293,0.1309058,-0.7428713,0.1458693,-0.7849674,0.1204171,-0.7787657,0.132296,-0.8161468,0.1455368,-0.8524721,0.1468859,-0.8766005,0.1426396,-0.8975903,0.141008,-0.921498,0.133296,-0.9464357,0.1330076,-0.9741273,0.128768,-1.00491,0.1224243,-1.041425,0.1314392,-1.06251,0.1186043,-1.115216,0.1336708,-1.119644,0.1317417,-1.154637,0.1372778,-1.172462,0.1369415,-1.203875,0.1559999,-1.181551,0.1611262,-1.193481,0.1660651,-1.204547,0.1728982,-1.208915,0.1705375,-1.240354,0.1787453,-1.238257,0.1869153,-1.234929,0.1924711,-1.239286,0.194659,-1.255291,0.1992634,-1.262636,0.2084579,-1.251435,0.2129629,-1.258278,0.2196572,-1.255639,0.22387,-1.264055,0.2332599,-1.247045,0.2426917,-1.226704,0.2486802,-1.223108,0.2506874,-1.246314,0.254648,-1.260933,0.2610386,-1.259119,0.2672406,-1.260011,0.2740685,-1.254343,0.2805376,-1.25541,0.2873659,-1.251182,0.29427,-1.251062,0.3014783,-1.25143,0.308757,-1.247549,0.3167332,-1.249278,0.3240005,-1.24154,0.3363158,-1.26484,0.3410638,-1.239108,0.3533301,-1.250537,0.3589038,-1.232262,0.3904531,-1.301348,0.3871848,-1.249762,0.3655661,-1.166228,0.3804687,-1.175257,0.379191,-1.150807,0.3786293,-1.130522,0.3865991,-1.12417,0.3849577,-1.104664,0.3856448,-1.089395,0.3845425,-1.073183,0.384127,-1.058507,0.3837672,-1.044475
0.3790479,-1.028675,0.3831928,-1.017595,0.3824715,-1.004289,0.3814954,-0.9910384,0.382523,-0.9778443,0.3817339,-0.9642099,0.3814923,-0.9501079,0.3809824,-0.9354284,0.3804288,-0.9199314,0.3802096,-0.9030832,0.3796591,-0.8848743,0.3796023,-0.8640516,0.3795038,-0.8401054,0.3797528,-0.8109839,0.3807446,-0.7727322,0.3717074,-0.7465639,0.3612994,-0.7172271,0.3396737,-0.7404313,0.3251891,-0.7479548,0.3135246,-0.7469909,0.3028051,-0.7470662,0.293029,-0.7505181,0.2837893,-0.7496717,0.2752538,-0.7515369,0.2669103,-0.7517401,0.256173,-0.7391472,0.247279,-0.7375862,0.2405911,-0.7440833,0.2330511,-0.7466742,0.2209954,-0.7364276,0.212374,-0.7375027,0.202541,-0.7365007,0.1899373,-0.7310801,0.1725463,-0.7192767,0.1710349,-0.7377247,0.1574736,-0.7364969,0.1268002,-0.7143158,0.1304849,-0.7423265,0.1455009,-0.7844978,0.1200316,-0.7783492,0.1319387,-0.8157915,0.1448488,-0.8518635,0.1462238,-0.876125,0.1419597,-0.8972428,0.1403538,-0.921309,0.1326507,-0.9464358,0.1326923,-0.9742137,0.1281666,-1.005285,0.1218386,-1.042046,0.1311029,-1.062926,0.1180522,-1.116274,0.1333462,-1.120251,0.1314073,-1.155398,0.1369597,-1.173242,0.1364504,-1.20525,0.1557056,-1.182294,0.1608386,-1.194248,0.1655888,-1.205886,0.1726304,-1.209691,0.1700851,-1.241816,0.1783117,-1.239679,0.1864978,-1.236323,0.1920733,-1.240668,0.1942831,-1.256682,0.198909,-1.264011,0.2081066,-1.252838,0.212625,-1.259704,0.2193425,-1.25704,0.2235684,-1.26549,0.2330071,-1.248332,0.2425518,-1.227483,0.2485595,-1.223856,0.2504885,-1.247682,0.2544622,-1.262375,0.260888,-1.260501,0.2671194,-1.261382,0.2740226,-1.255048,0.2805083,-1.256108,0.2873548,-1.251871,0.2942837,-1.252424,0.3015301,-1.252805,0.3088501,-1.248917,0.3168719,-1.25069,0.3241833,-1.242912,0.3365447,-1.26628,0.3412099,-1.239826,0.3536696,-1.251981,0.359299,-1.233671,0.3906889,-1.302172,0.3874174,-1.250432,0.3660391,-1.167289,0.3807144,-1.175766,0.3794396,-1.151253,0.3788757,-1.130908,0.386865,-1.124547,0.3852252,-1.104993,0.385912,-1.089682,0.3848092,-1.073427,0.3843959,-1.058716,0.384037,-1.044648
0.3793163,-1.028807,0.3834662,-1.017702,0.3827454,-1.004362,0.3817714,-0.9910773,0.3828021,-0.9778512,0.3820128,-0.9641812,0.3817728,-0.9500428,0.3812634,-0.9353247,0.3807099,-0.9197866,0.3804918,-0.9028935,0.3799409,-0.8846351,0.3798847,-0.8637553,0.3797859,-0.8397419,0.380034,-0.8105369,0.3810235,-0.7721717,0.3719415,-0.745928,0.3614697,-0.7165464,0.3397709,-0.7398851,0.3252632,-0.7473081,0.3135603,-0.7463437,0.3028073,-0.7464198,0.2930032,-0.7498744,0.2837347,-0.7490219,0.2751753,-0.7508951,0.2668079,-0.751102,0.2560304,-0.7384772,0.2471105,-0.7369165,0.2404104,-0.7434366,0.2328531,-0.74604,0.2207573,-0.7357726,0.2121159,-0.7368578,0.2022586,-0.7358617,0.1896205,-0.7304376,0.1721776,-0.718618,0.1706732,-0.7370997,0.1570976,-0.7359076,0.1263403,-0.7137026,0.1300636,-0.7417819,0.1451324,-0.7840286,0.1196461,-0.7779332,0.1315815,-0.8154367,0.1441616,-0.8512571,0.1455627,-0.8756516,0.1412814,-0.8968978,0.1397015,-0.9211227,0.1320077,-0.9464389,0.1323777,-0.9743009,0.127568,-1.005662,0.1212559,-1.042669,0.1307676,-1.063343,0.1175033,-1.117335,0.1330225,-1.12086,0.1310739,-1.15616,0.1366426,-1.174022,0.1359618,-1.206625,0.155412,-1.183038,0.1605516,-1.195016,0.1651143,-1.207226,0.1723631,-1.210467,0.1696343,-1.243278,0.1778796,-1.2411,0.1860816,-1.237717,0.1916766,-1.242051,0.1939083,-1.258072,0.1985554,-1.265386,0.2077559,-1.254239,0.2122878,-1.261131,0.2190284,-1.25844,0.2232672,-1.266925,0.2327546,-1.249617,0.2424118,-1.228262,0.2484389,-1.224603,0.2502895,-1.249049,0.2542763,-1.263817,0.2607372,-1.261881,0.2669978,-1.262751,0.2739767,-1.255753,0.2804788,-1.256805,0.2873436,-1.252561,0.2942968,-1.253786,0.3015811,-1.25418,0.3089426,-1.250285,0.3170098,-1.252101,0.3243654,-1.244284,0.3367729,-1.26772,0.3413558,-1.240545,0.3540085,-1.253425,0.3596936,-1.235081,0.3909246,-1.302997,0.3876499,-1.251101,0.3665121,-1.168353,0.38096,-1.176275,0.3796882,-1.1517,0.379122,-1.131295,0.387131,-1.124925,0.3854927,-1.105323,0.3861793,-1.089969,0.385076,-1.073672,0.3846649,-1.058925,0.3843071,-1.044822
0.3795848,-1.02894,0.3837398,-1.017809,0.3830195,-1.004435,0.3820476,-0.9911166,0.3830814,-0.9778585,0.3822921,-0.9641529,0.3820535,-0.9499781,0.3815446,-0.9352214,0.3809913,-0.9196421,0.3807742,-0.9027041,0.3802229,-0.884396,0.3801675,-0.8634591,0.3800684,-0.8393786,0.3803155,-0.8100899,0.3813026,-0.771611,0.3721756,-0.7452917,0.3616399,-0.7158653,0.3398681,-0.7393386,0.3253371,-0.7466609,0.3135957,-0.7456961,0.3028091,-0.745773,0.292977,-0.7492304,0.2836796,-0.7483716,0.2750962,-0.7502529,0.266705,-0.7504635,0.2558872,-0.7378069,0.2469413,-0.7362464,0.2402291,-0.7427897,0.2326544,-0.7454056,0.2205184,-0.7351173,0.2118571,-0.7362128,0.2019756,-0.7352225,0.1893029,-0.7297949,0.171808,-0.7179593,0.1703108,-0.7364748,0.156721,-0.7353185,0.1258796,-0.7130895,0.1296419,-0.7412376,0.1447637,-0.7835596,0.1192605,-0.7775176,0.1312243,-0.8150823,0.143475,-0.8506526,0.1449026,-0.8751804,0.1406046,-0.8965553,0.139051,-0.920939,0.131367,-0.9464449,0.1320637,-0.9743889,0.1269721,-1.006043,0.1206763,-1.043296,0.1301819,-1.064076,0.1169576,-1.118398,0.1326998,-1.121469,0.1307417,-1.156923,0.1360113,-1.175584,0.1354317,-1.208127,0.1551191,-1.183782,0.1602654,-1.195783,0.1646417,-1.208567,0.1718956,-1.211829,0.1691851,-1.244741,0.1774489,-1.242522,0.1856666,-1.239111,0.191281,-1.243434,0.1935321,-1.259471,0.1982026,-1.266761,0.207406,-1.255641,0.2119511,-1.262556,0.2187146,-1.259839,0.2229664,-1.268359,0.2324794,-1.251018,0.2422719,-1.22904,0.2483182,-1.22535,0.2500905,-1.250414,0.2540902,-1.265256,0.2605862,-1.26326,0.2668759,-1.264119,0.2739306,-1.256458,0.2804197,-1.258198,0.2873207,-1.253939,0.2943093,-1.255147,0.3016316,-1.255554,0.3090344,-1.251652,0.3171471,-1.253512,0.3245468,-1.245656,0.3370004,-1.269161,0.3415015,-1.241263,0.3543467,-1.25487,0.3600876,-1.236493,0.3911602,-1.303822,0.3878823,-1.251772,0.3669848,-1.169418,0.3812057,-1.176784,0.3799369,-1.152147,0.3793685,-1.131682,0.3873971,-1.125303,0.3857603,-1.105653,0.3864466,-1.090256,0.3853429,-1.073918,0.3849341,-1.059135,0.3845772,-1.044996
0.3798535,-1.029073,0.3840135,-1.017916,0.3832938,-1.004509,0.3823241,-0.9911563,0.383361,-0.9778662,0.3825716,-0.9641249,0.3823345,-0.9499138,0.3818261,-0.9351184,0.381273,-0.9194978,0.381057,-0.9025148,0.3805052,-0.8841571,0.3804506,-0.863163,0.3803511,-0.8390153,0.3805974,-0.8096428,0.381582,-0.77105,0.3724098,-0.744655,0.36181,-0.7151836,0.3399651,-0.7387918,0.3254107,-0.7460133,0.3136253,-0.7451505,0.3028103,-0.7452282,0.2929504,-0.7485859,0.2836241,-0.7477209,0.2750167,-0.7496103,0.2666015,-0.7498246,0.2557433,-0.7371362,0.2467715,-0.7355761,0.2400471,-0.7421424,0.2324551,-0.7447709,0.2202789,-0.7344617,0.2115976,-0.7355675,0.2016919,-0.7345832,0.1889846,-0.7291521,0.1714376,-0.7173006,0.1699477,-0.7358498,0.1563439,-0.7347294,0.1254183,-0.7124767,0.1292198,-0.7406936,0.1443947,-0.783091,0.1188748,-0.7771024,0.1308672,-0.8147283,0.142789,-0.8500501,0.1442435,-0.8747113,0.1399294,-0.8962155,0.1384024,-0.920758,0.1307287,-0.9464538,0.1317504,-0.9744776,0.126379,-1.006426,0.1200996,-1.043926,0.1295993,-1.064813,0.1164149,-1.119465,0.1323782,-1.12208,0.1304106,-1.157687,0.1353838,-1.177149,0.1349044,-1.20963,0.154827,-1.184526,0.1599799,-1.196552,0.164171,-1.209909,0.1714299,-1.213191,0.1687375,-1.246204,0.1770196,-1.243944,0.1852529,-1.240506,0.1908864,-1.244816,0.1931568,-1.260869,0.1978506,-1.268136,0.2070568,-1.257042,0.2116151,-1.263981,0.2184014,-1.261238,0.2226659,-1.269792,0.2322046,-1.252418,0.242132,-1.229818,0.2481976,-1.226097,0.2498914,-1.251779,0.253904,-1.266695,0.260435,-1.264638,0.2667537,-1.265486,0.2738844,-1.257162,0.28036,-1.259591,0.2872974,-1.255316,0.2943213,-1.256506,0.3016814,-1.256927,0.3091255,-1.253019,0.3172836,-1.254922,0.3247276,-1.247028,0.3372272,-1.270601,0.3416471,-1.241982,0.3546842,-1.256315,0.360481,-1.237905,0.3913956,-1.304648,0.3881146,-1.252443,0.3674574,-1.170485,0.3814513,-1.177294,0.3801855,-1.152595,0.3796149,-1.132069,0.3876632,-1.125682,0.386028,-1.105984,0.3867141,-1.090544,0.3856099,-1.074164,0.3852035,-1.059345,0.3848475,-1.045171
0.3801224,-1.029207,0.3842874,-1.018024,0.3835683,-1.004583,0.3826007,-0.9911965,0.3836408,-0.9778743,0.3828513,-0.9640974,0.3826158,-0.9498497,0.3821079,-0.9350158,0.3815549,-0.9193539,0.38134,-0.9023259,0.3807879,-0.8839184,0.380734,-0.8628671,0.3806341,-0.838652,0.3808795,-0.8091957,0.3818616,-0.7704888,0.3726441,-0.7440179,0.36198,-0.7145014,0.3400619,-0.7382446,0.325484,-0.7453652,0.3136546,-0.7446047,0.3028113,-0.744683,0.2929233,-0.7479411,0.283568,-0.7470698,0.2749367,-0.7489673,0.2664975,-0.7491854,0.2555988,-0.7364651,0.246601,-0.7349053,0.2398645,-0.7414949,0.2322552,-0.744136,0.2200386,-0.7338059,0.2113374,-0.7349221,0.2014075,-0.7339438,0.1886656,-0.7285093,0.1710664,-0.7166418,0.1695839,-0.7352248,0.1559661,-0.7341404,0.1249564,-0.711864,0.1287973,-0.7401498,0.1440256,-0.7826227,0.1184891,-0.7766875,0.1305102,-0.8143748,0.1421037,-0.8494496,0.1435855,-0.8742443,0.1392558,-0.8958782,0.1377556,-0.9205796,0.1300926,-0.9464656,0.1314377,-0.974567,0.1257885,-1.006813,0.1195259,-1.044558,0.1290196,-1.065552,0.1158754,-1.120534,0.1320575,-1.122691,0.1300806,-1.158452,0.1347603,-1.178717,0.1343798,-1.211136,0.1545357,-1.185271,0.1596951,-1.19732,0.1637021,-1.211251,0.170966,-1.214554,0.1682915,-1.247667,0.1765917,-1.245366,0.1848403,-1.2419,0.1904929,-1.246199,0.1927825,-1.262267,0.1974994,-1.26951,0.2067083,-1.258442,0.2112796,-1.265405,0.2180886,-1.262636,0.2223659,-1.271225,0.2319299,-1.253817,0.2419922,-1.230595,0.248077,-1.226844,0.2496922,-1.253142,0.2537176,-1.268133,0.2602835,-1.266015,0.2666313,-1.266852,0.2738381,-1.257866,0.2802999,-1.260982,0.2872855,-1.256004,0.2943327,-1.257865,0.3017306,-1.258299,0.3092161,-1.254385,0.3174194,-1.256331,0.3249076,-1.248399,0.3374532,-1.272042,0.3417924,-1.2427,0.3550211,-1.257762,0.3608738,-1.239319,0.3916309,-1.305474,0.3883469,-1.253114,0.3679326,-1.17156,0.3816969,-1.177805,0.3804342,-1.153044,0.3798614,-1.132457,0.3879294,-1.126062,0.3862958,-1.106315,0.3869817,-1.090833,0.3858771,-1.074411,0.385473,-1.059556,0.385118,-1.045346
0.3803914,-1.029341,0.3845616,-1.018133,0.383843,-1.004657,0.3828776,-0.991237,0.3839208,-0.9778827,0.3831312,-0.9640701,0.3828973,-0.9497861,0.3823899,-0.9349134,0.3818372,-0.9192102,0.3816233,-0.9021372,0.3810708,-0.8836799,0.3810177,-0.8625713,0.3809175,-0.8382888,0.3811619,-0.8087485,0.3821415,-0.7699274,0.3728414,-0.7434813,0.3621499,-0.7138186,0.3401587,-0.7376971,0.3255456,-0.7448193,0.3136837,-0.7440585,0.302812,-0.7441376,0.2928958,-0.7472958,0.2835115,-0.7464183,0.2748561,-0.7483239,0.266393,-0.7485458,0.2554537,-0.7357936,0.2464298,-0.7342342,0.2396812,-0.740847,0.2320547,-0.7435008,0.2197977,-0.7331499,0.2110765,-0.7342765,0.2011223,-0.7333042,0.1883458,-0.7278663,0.1706944,-0.7159829,0.1692195,-0.7345999,0.1555878,-0.7335515,0.1244938,-0.7112516,0.1283744,-0.7396063,0.1436563,-0.7821547,0.1181033,-0.7762731,0.1301532,-0.8140217,0.1414191,-0.8488511,0.1429285,-0.8737795,0.1385837,-0.8955435,0.1371107,-0.9204038,0.1294589,-0.9464802,0.1311256,-0.9746572,0.1252007,-1.007202,0.1189552,-1.045194,0.128443,-1.066294,0.115339,-1.121606,0.1317378,-1.123303,0.1297516,-1.159217,0.1341405,-1.180288,0.133858,-1.212643,0.1542451,-1.186016,0.1594109,-1.198089,0.163235,-1.212595,0.1705037,-1.215918,0.1678471,-1.249131,0.1761651,-1.246789,0.184429,-1.243295,0.1901005,-1.247581,0.192409,-1.263665,0.1971489,-1.270884,0.2063604,-1.259842,0.2109447,-1.266829,0.2177763,-1.264034,0.2220662,-1.272656,0.2316556,-1.255215,0.2418524,-1.231373,0.2479563,-1.22759,0.249493,-1.254505,0.253531,-1.269569,0.2601318,-1.26739,0.2665085,-1.268217,0.2737917,-1.25857,0.2802392,-1.262372,0.2872735,-1.256692,0.2943435,-1.259223,0.3017792,-1.25967,0.3093059,-1.25575,0.3175545,-1.25774,0.325087,-1.24977,0.3376786,-1.273482,0.3419376,-1.243419,0.3553574,-1.259209,0.3612661,-1.240734,0.3918661,-1.306301,0.388579,-1.253786,0.3684077,-1.172637,0.3819425,-1.178316,0.3806829,-1.153493,0.380108,-1.132845,0.3881957,-1.126442,0.3865637,-1.106647,0.3872493,-1.091122,0.3861443,-1.074658,0.3857426,-1.059767,0.3853886,-1.045522
0.3806606,-1.029476,0.3848358,-1.018242,0.3841179,-1.004732,0.3831547,-0.9912779,0.384201,-0.9778916,0.3834115,-0.9640433,0.383179,-0.9497227,0.3826723,-0.9348113,0.3821197,-0.9190668,0.381907,-0.9019487,0.3813541,-0.8834416,0.3813017,-0.8622757,0.3812012,-0.8379257,0.3814446,-0.8083013,0.3824217,-0.7693657,0.3730388,-0.7429443,0.3623196,-0.7131353,0.3402553,-0.7371493,0.3256069,-0.744273,0.3137125,-0.743512,0.3028124,-0.7435918,0.2928678,-0.74665,0.2834545,-0.7457663,0.2747751,-0.7476801,0.266288,-0.7479059,0.2553079,-0.7351218,0.2462579,-0.7335628,0.2394973,-0.7401989,0.2318536,-0.7428653,0.219556,-0.7324936,0.2108149,-0.7336307,0.2008365,-0.7326645,0.1880253,-0.7272232,0.1703216,-0.715324,0.1688544,-0.733975,0.1552089,-0.7329627,0.1240306,-0.7106393,0.127951,-0.7390631,0.1432868,-0.7816869,0.1177174,-0.7758591,0.1297963,-0.8136691,0.1407351,-0.8482545,0.1422725,-0.8733168,0.1379131,-0.8952113,0.1364676,-0.9202307,0.1288274,-0.9464977,0.1305035,-0.9748398,0.1246156,-1.007595,0.1183875,-1.045832,0.1278693,-1.067039,0.1148056,-1.12268,0.1311795,-1.124378,0.129097,-1.160751,0.1336002,-1.181667,0.1333389,-1.214151,0.1537372,-1.187324,0.1589143,-1.199439,0.1627697,-1.213939,0.1700431,-1.217282,0.1674043,-1.250596,0.17574,-1.248212,0.1840189,-1.244689,0.1897091,-1.248963,0.1920365,-1.265063,0.1967992,-1.272257,0.2060133,-1.261241,0.2106105,-1.268252,0.2174645,-1.26543,0.2217669,-1.274087,0.2313814,-1.256612,0.2417126,-1.23215,0.2478357,-1.228336,0.2492937,-1.255866,0.2533443,-1.271004,0.2599799,-1.268765,0.2663854,-1.269581,0.2737451,-1.259273,0.2801782,-1.263761,0.2872613,-1.257379,0.2943538,-1.26058,0.3018272,-1.26104,0.3093951,-1.257115,0.3176889,-1.259148,0.3252657,-1.25114,0.3379032,-1.274922,0.3420826,-1.244137,0.355693,-1.260657,0.3616601,-1.242158,0.392101,-1.307128,0.3888111,-1.254458,0.3688826,-1.173715,0.3821881,-1.178827,0.3809316,-1.153942,0.3803545,-1.133234,0.388462,-1.126823,0.3868317,-1.106979,0.3875171,-1.091412,0.3864117,-1.074905,0.3860123,-1.059978,0.3856594,-1.045698
0.38093,-1.029611,0.3851103,-1.018351,0.384393,-1.004808,0.3834319,-0.9913192,0.3844815,-0.9779008,0.3836919,-0.9640168,0.3834611,-0.9496598,0.3829548,-0.9347096,0.3824026,-0.9189237,0.3821909,-0.9017605,0.3816377,-0.8832035,0.381586,-0.8619802,0.3814852,-0.8375627,0.3817277,-0.8078541,0.3827021,-0.7688038,0.3732363,-0.7424071,0.3624892,-0.7124515,0.3403517,-0.7366011,0.3256681,-0.7437265,0.3137411,-0.7429652,0.3028125,-0.7430457,0.2928394,-0.7460039,0.283397,-0.745114,0.2746935,-0.747036,0.2661824,-0.7472656,0.2551614,-0.7344496,0.2460854,-0.732891,0.2393128,-0.7395505,0.2316518,-0.7422296,0.2193136,-0.7318371,0.2105526,-0.7329847,0.20055,-0.7320246,0.1877041,-0.72658,0.1699479,-0.714665,0.1684886,-0.7333501,0.1548294,-0.732374,0.1235667,-0.7100273,0.1275273,-0.7385201,0.142917,-0.7812195,0.1173315,-0.7754454,0.1294395,-0.8133169,0.1400518,-0.84766,0.1416176,-0.8728562,0.1372441,-0.8948816,0.1358264,-0.9200602,0.1281983,-0.9465181,0.1298838,-0.9750254,0.1240332,-1.00799,0.1178226,-1.046474,0.1272986,-1.067787,0.1142753,-1.123758,0.1306241,-1.125456,0.1284467,-1.162287,0.1330627,-1.183049,0.1328225,-1.215662,0.1532316,-1.188633,0.1584197,-1.200789,0.1623062,-1.215284,0.1695842,-1.218647,0.166963,-1.252061,0.1753162,-1.249635,0.18361,-1.246084,0.1893188,-1.250345,0.191665,-1.266461,0.1964502,-1.27363,0.2056669,-1.26264,0.2102768,-1.269674,0.2171531,-1.266826,0.221468,-1.275517,0.2311075,-1.258009,0.2415729,-1.232926,0.247715,-1.229081,0.2490943,-1.257226,0.2531575,-1.272438,0.2598277,-1.270138,0.266262,-1.270943,0.2736985,-1.259976,0.2801166,-1.265149,0.287249,-1.258067,0.2943635,-1.261936,0.3018745,-1.26241,0.3094837,-1.258478,0.3178226,-1.260556,0.3254437,-1.252511,0.3381272,-1.276362,0.3422275,-1.244856,0.356028,-1.262105,0.3620535,-1.243584,0.3923359,-1.307956,0.3890431,-1.255131,0.3693573,-1.174796,0.3824337,-1.179339,0.3811803,-1.154392,0.3806012,-1.133623,0.3887284,-1.127204,0.3870997,-1.107312,0.387785,-1.091702,0.3866792,-1.075154,0.3862822,-1.06019,0.3859303,-1.045875
0.3811995,-1.029746,0.385385,-1.018461,0.3846683,-1.004883,0.3837094,-0.9913609,0.3847622,-0.9779105,0.3839726,-0.9639907,0.3837434,-0.9495971,0.3832377,-0.9346082,0.3826857,-0.9187808,0.3824751,-0.9015725,0.3819215,-0.8829657,0.3818706,-0.8616848,0.3817695,-0.8371997,0.382011,-0.8074068,0.3829828,-0.7682417,0.3734338,-0.7418696,0.3626588,-0.7117671,0.3404481,-0.7360525,0.3257291,-0.7431796,0.3137695,-0.742418,0.3028123,-0.7424993,0.2928106,-0.7453573,0.283339,-0.7444612,0.2746115,-0.7463915,0.2660763,-0.746625,0.2550143,-0.733777,0.2459121,-0.7322189,0.2391276,-0.7389017,0.2314494,-0.7415936,0.2190705,-0.7311804,0.2102895,-0.7323384,0.2002627,-0.7313845,0.1873821,-0.7259367,0.1695735,-0.714006,0.1681221,-0.7327252,0.1544493,-0.7317853,0.1231021,-0.7094155,0.1271031,-0.7379774,0.1425471,-0.7807524,0.1169455,-0.7750322,0.1290827,-0.8129652,0.1393692,-0.8470674,0.1409636,-0.8723977,0.1365766,-0.8945545,0.135187,-0.9198922,0.1275714,-0.9465413,0.1292668,-0.9752139,0.1234535,-1.008388,0.1172607,-1.047118,0.1267308,-1.068538,0.113748,-1.124838,0.1300718,-1.126536,0.1281232,-1.163057,0.1325281,-1.184432,0.1323088,-1.217174,0.1527282,-1.189944,0.1579272,-1.202141,0.1618445,-1.21663,0.169127,-1.220013,0.1665233,-1.253526,0.1748937,-1.251058,0.1832023,-1.247478,0.1889295,-1.251728,0.1912943,-1.267858,0.196102,-1.275003,0.2053211,-1.264039,0.2099437,-1.271096,0.2168422,-1.268222,0.2211694,-1.276946,0.2308339,-1.259404,0.2414332,-1.233703,0.2475944,-1.229827,0.2488949,-1.258586,0.2529705,-1.273871,0.2596754,-1.271511,0.2661376,-1.272313,0.2736518,-1.260679,0.2800546,-1.266536,0.2872241,-1.259441,0.2943727,-1.263291,0.3019213,-1.263778,0.3095716,-1.259841,0.3179556,-1.261963,0.325621,-1.25388,0.3383505,-1.277802,0.3423721,-1.245575,0.3563623,-1.263555,0.3624463,-1.245011,0.3925706,-1.308784,0.389275,-1.255804,0.3698318,-1.175878,0.3826792,-1.179852,0.381429,-1.154842,0.3808478,-1.134013,0.3889948,-1.127586,0.3873678,-1.107645,0.388053,-1.091992,0.3869468,-1.075402,0.3865522,-1.060403,0.3862014,-1.046052
0.3814692,-1.029882,0.3856598,-1.018571,0.3849438,-1.00496,0.3839872,-0.991403,0.3850432,-0.9779205,0.3842535,-0.9639649,0.3840259,-0.9495348,0.3835208,-0.9345071,0.3829691,-0.9186383,0.3827596,-0.9013848,0.3822057,-0.882728,0.3821556,-0.8613896,0.3820542,-0.8368368,0.3822947,-0.8069594,0.3832638,-0.7676793,0.3736314,-0.7413318,0.3627435,-0.7114247,0.3405443,-0.7355037,0.3257898,-0.7426323,0.3137976,-0.7418706,0.3028119,-0.7419526,0.292786,-0.7448127,0.2832806,-0.7438081,0.2745289,-0.7457466,0.2659696,-0.745984,0.2548666,-0.733104,0.2457382,-0.7315464,0.2389418,-0.7382527,0.2312463,-0.7409574,0.2188266,-0.7305234,0.2100258,-0.731692,0.1999748,-0.7307443,0.1870594,-0.7252933,0.1691982,-0.7133469,0.167755,-0.7321003,0.1540686,-0.7311968,0.1226369,-0.7088038,0.1266785,-0.737435,0.142177,-0.7802856,0.1165594,-0.7746194,0.128726,-0.8126139,0.1386872,-0.8464768,0.1403107,-0.8719414,0.1359107,-0.8942298,0.1345495,-0.9197269,0.1269468,-0.9465673,0.1286522,-0.9754054,0.1228764,-1.008789,0.1167017,-1.047766,0.1261659,-1.069291,0.1132237,-1.12592,0.1295224,-1.127619,0.1278007,-1.163828,0.1319964,-1.185818,0.1317978,-1.218688,0.1522271,-1.191256,0.1574369,-1.203494,0.1613846,-1.217976,0.1686715,-1.221379,0.1660852,-1.254992,0.1744727,-1.252482,0.1827958,-1.248873,0.1885412,-1.25311,0.1909245,-1.269255,0.1957546,-1.276375,0.2049761,-1.265437,0.2096112,-1.272517,0.2165318,-1.269616,0.2208712,-1.278374,0.2305605,-1.260799,0.2412935,-1.234479,0.2474738,-1.230571,0.2486954,-1.259944,0.2527834,-1.275302,0.2595228,-1.272882,0.2660129,-1.273681,0.273605,-1.261382,0.2799922,-1.267921,0.2871986,-1.260813,0.2943813,-1.264645,0.3019674,-1.265146,0.3096589,-1.261204,0.318088,-1.26337,0.3257977,-1.25525,0.338573,-1.279243,0.3425166,-1.246294,0.3566959,-1.265005,0.3628386,-1.246439,0.3928052,-1.309613,0.389516,-1.256505,0.3703062,-1.176962,0.3829248,-1.180365,0.3816777,-1.155293,0.3810945,-1.134403,0.3892613,-1.127968,0.387636,-1.107979,0.3883211,-1.092283,0.3872146,-1.075651,0.3868224,-1.060616,0.3864726,-1.046229
0.3817391,-1.030018,0.3859349,-1.018682,0.3852195,-1.005036,0.3842651,-0.9914456,0.3853243,-0.9779309,0.3845347,-0.9639396,0.3843087,-0.9494729,0.3838043,-0.9344063,0.3832527,-0.918496,0.3830444,-0.9011973,0.3824902,-0.8824905,0.3824409,-0.8610945,0.3823391,-0.8364739,0.3825787,-0.806512,0.383545,-0.7671167,0.3738291,-0.7407937,0.3628281,-0.7110821,0.3406404,-0.7349545,0.3258504,-0.7420848,0.3138255,-0.7413228,0.3028111,-0.7414056,0.2927611,-0.7442678,0.2832216,-0.7431545,0.2744458,-0.7451013,0.2658624,-0.7453426,0.2547181,-0.7324307,0.2455636,-0.7308736,0.2387553,-0.7376034,0.2310426,-0.7403209,0.2185821,-0.7298662,0.2097614,-0.7310454,0.1996861,-0.7301039,0.1867359,-0.7246498,0.1688221,-0.7126878,0.1673872,-0.7314755,0.1536873,-0.7306083,0.122171,-0.7081924,0.1262535,-0.7368928,0.1418066,-0.7798191,0.1161733,-0.7742069,0.1283694,-0.812263,0.1380059,-0.8458882,0.1396588,-0.8714871,0.1352425,-0.8939058,0.13391,-0.9195632,0.1263207,-0.9465963,0.1280402,-0.9755997,0.1222986,-1.009195,0.1161424,-1.04842,0.125604,-1.070048,0.1126993,-1.127012,0.128976,-1.128704,0.1274793,-1.164599,0.1314675,-1.187206,0.1312894,-1.220204,0.1517282,-1.19257,0.1569485,-1.204848,0.1609265,-1.219324,0.1682177,-1.222746,0.165646,-1.256467,0.1740504,-1.253914,0.1823905,-1.250268,0.1881517,-1.2545,0.1905557,-1.270652,0.1954079,-1.277748,0.2046297,-1.266843,0.2092774,-1.273946,0.2162199,-1.271018,0.2205717,-1.27981,0.2302873,-1.262192,0.2411539,-1.235255,0.2473531,-1.231316,0.2484959,-1.261301,0.2525962,-1.276732,0.2593691,-1.27426,0.2658879,-1.275048,0.2735581,-1.262084,0.2799293,-1.269306,0.2871726,-1.262185,0.2943894,-1.266006,0.3020133,-1.266521,0.3097461,-1.262573,0.3182196,-1.264776,0.3259747,-1.256628,0.3387949,-1.280683,0.342805,-1.247732,0.357029,-1.266455,0.3632302,-1.247868,0.3930396,-1.310443,0.389757,-1.257206,0.3707804,-1.178047,0.3831703,-1.180879,0.3819265,-1.155745,0.3813412,-1.134794,0.3895279,-1.128351,0.3879043,-1.108313,0.3885893,-1.092575,0.3874824,-1.075901,0.3870926,-1.060829,0.386744,-1.046407
0.3820092,-1.030155,0.3862101,-1.018793,0.3854954,-1.005113,0.3845432,-0.9914885,0.3856057,-0.9779418,0.3848162,-0.9639146,0.3845918,-0.9494113,0.3840879,-0.9343059,0.3835367,-0.9183541,0.3833296,-0.9010101,0.382775,-0.8822532,0.3827265,-0.8607996,0.3826244,-0.8361111,0.3828629,-0.8060645,0.3838265,-0.7665538,0.3740269,-0.7402553,0.3629128,-0.7107395,0.3407363,-0.734405,0.3259108,-0.7415369,0.3138531,-0.7407746,0.3028101,-0.7408582,0.2927359,-0.7437226,0.2831621,-0.7425005,0.2743622,-0.7444556,0.2657547,-0.7447008,0.2545691,-0.731757,0.2453883,-0.7302004,0.2385682,-0.7369537,0.2308383,-0.7396842,0.2183368,-0.7292087,0.2094962,-0.7303986,0.1993967,-0.7294634,0.1864117,-0.7240062,0.1684452,-0.7120286,0.1670187,-0.7308507,0.1533055,-0.7300199,0.1217044,-0.7075812,0.1258281,-0.7363509,0.1414361,-0.7793529,0.1157871,-0.7737949,0.1280128,-0.8119126,0.1373253,-0.8453015,0.139008,-0.871035,0.1345757,-0.8935843,0.1332725,-0.9194021,0.125697,-0.9466281,0.1274307,-0.975797,0.1217234,-1.009603,0.1155859,-1.049076,0.125045,-1.070807,0.112178,-1.128106,0.1284325,-1.129792,0.127159,-1.165371,0.1309415,-1.188596,0.1307837,-1.221721,0.1512315,-1.193885,0.1564623,-1.206204,0.1604702,-1.220672,0.1677655,-1.224113,0.1652084,-1.257942,0.1736296,-1.255347,0.1819864,-1.251663,0.1877632,-1.25589,0.1901877,-1.272048,0.195062,-1.279119,0.2042839,-1.268248,0.2089441,-1.275374,0.2159086,-1.27242,0.2202725,-1.281245,0.2300144,-1.263585,0.2410143,-1.23603,0.2472325,-1.23206,0.2482963,-1.262657,0.2524088,-1.278161,0.2592152,-1.275637,0.2657626,-1.276415,0.273511,-1.262786,0.2798659,-1.270689,0.2871461,-1.263556,0.294397,-1.267366,0.3020585,-1.267895,0.3098327,-1.263942,0.3183505,-1.266182,0.3261511,-1.258005,0.3390161,-1.282123,0.3430928,-1.249171,0.3573614,-1.267907,0.3636213,-1.249298,0.3932739,-1.311273,0.3899978,-1.257908,0.3712545,-1.179135,0.3834158,-1.181392,0.3821752,-1.156196,0.381588,-1.135185,0.3897945,-1.128734,0.3881727,-1.108648,0.3888575,-1.092867,0.3877504,-1.076151,0.3873631,-1.061043,0.3870155,-1.046586
0.3822794,-1.030292,0.3864855,-1.018904,0.3857714,-1.005191,0.3848216,-0.9915319,0.3858874,-0.977953,0.3850978,-0.9638899,0.3848751,-0.9493501,0.3843719,-0.9342058,0.3838209,-0.9182124,0.383615,-0.9008231,0.3830601,-0.8820161,0.3830124,-0.8605048,0.38291,-0.8357484,0.3831475,-0.805617,0.3841083,-0.7659908,0.3742247,-0.7397166,0.3629974,-0.7103966,0.3408321,-0.7338551,0.325971,-0.7409887,0.3138805,-0.7402262,0.3028088,-0.7403106,0.2927104,-0.7431771,0.2831022,-0.741846,0.2742781,-0.7438095,0.2656464,-0.7440587,0.2544193,-0.7310829,0.2452123,-0.7295269,0.2383804,-0.7363038,0.2306334,-0.7390472,0.2180908,-0.728551,0.2092303,-0.7297516,0.1991066,-0.7288228,0.1860868,-0.7233625,0.1680675,-0.7113694,0.1666496,-0.7302258,0.152923,-0.7294317,0.1212372,-0.7069702,0.1254023,-0.7358093,0.1410654,-0.778887,0.1154009,-0.7733832,0.1276563,-0.8115626,0.1369493,-0.8449781,0.1383582,-0.8705849,0.1339106,-0.8932653,0.1326367,-0.9192436,0.1250756,-0.9466627,0.1268237,-0.9759971,0.1211509,-1.010015,0.1150323,-1.049736,0.1244888,-1.071569,0.1116596,-1.129203,0.127892,-1.130882,0.1265214,-1.166918,0.1304182,-1.189988,0.1302806,-1.22324,0.1507371,-1.195201,0.1559781,-1.20756,0.1600156,-1.222022,0.1673149,-1.225482,0.1647723,-1.259418,0.1732101,-1.256779,0.1815811,-1.253067,0.1873758,-1.25728,0.1898207,-1.273445,0.1948711,-1.279878,0.2039389,-1.269653,0.2086115,-1.276802,0.2155977,-1.273821,0.2199737,-1.282679,0.2297417,-1.264977,0.2408747,-1.236805,0.2470209,-1.233365,0.2480966,-1.264012,0.2522213,-1.279589,0.259061,-1.277013,0.265637,-1.27778,0.2734167,-1.264189,0.2798021,-1.272071,0.287119,-1.264925,0.294404,-1.268725,0.3021031,-1.269269,0.3099186,-1.265311,0.3184815,-1.267595,0.3263267,-1.259382,0.3392366,-1.283563,0.3433798,-1.250609,0.3576931,-1.269359,0.3640118,-1.25073,0.393508,-1.312104,0.3902386,-1.25861,0.3717283,-1.180224,0.3836613,-1.181907,0.382424,-1.156649,0.3818348,-1.135577,0.3900612,-1.129118,0.3884412,-1.108983,0.3891259,-1.093159,0.3880185,-1.076401,0.3876336,-1.061258,0.3872872,-1.046765
0.3825497,-1.03043,0.3867174,-1.018998,0.386004,-1.005256,0.3851002,-0.9915756,0.3861246,-0.9779627,0.3853351,-0.9638695,0.3851138,-0.9492988,0.3846111,-0.9341217,0.3840604,-0.9180933,0.3838555,-0.9006659,0.3833003,-0.8818167,0.3832533,-0.8602568,0.3831507,-0.8354431,0.3833873,-0.8052403,0.3843457,-0.7655166,0.3744226,-0.7391777,0.363082,-0.7100537,0.3409277,-0.7333049,0.3260311,-0.7404401,0.3139076,-0.7396774,0.3028072,-0.7397626,0.2926845,-0.7426313,0.2830513,-0.7412948,0.2742069,-0.7432653,0.2655549,-0.7435179,0.2542927,-0.7305152,0.2450636,-0.7289597,0.2382219,-0.7357565,0.2304603,-0.7385108,0.2178831,-0.7279971,0.2090059,-0.7292068,0.1988619,-0.7282834,0.1858127,-0.7228205,0.1677489,-0.7108144,0.1662797,-0.729601,0.1526006,-0.7289365,0.1208434,-0.706456,0.1249761,-0.7352679,0.1406945,-0.7784214,0.1150146,-0.7729719,0.1272998,-0.811213,0.1365735,-0.8446552,0.1377094,-0.8701369,0.133247,-0.8929489,0.1320029,-0.9190876,0.1244564,-0.9467001,0.1262192,-0.9762001,0.120581,-1.01043,0.1144816,-1.050399,0.1239355,-1.072333,0.1111442,-1.130302,0.1273543,-1.131975,0.1258881,-1.168468,0.1298977,-1.191381,0.12978,-1.224761,0.1502448,-1.196519,0.1554959,-1.208917,0.1595628,-1.223372,0.166866,-1.22685,0.1643377,-1.260894,0.1727919,-1.258212,0.1811769,-1.25447,0.1869894,-1.25867,0.1894545,-1.274841,0.1946805,-1.280636,0.2035946,-1.271057,0.2082794,-1.278229,0.2152873,-1.275221,0.2196753,-1.284112,0.2294693,-1.266367,0.2407352,-1.23758,0.2468093,-1.234669,0.2478969,-1.265366,0.2520336,-1.281016,0.2589067,-1.278388,0.2655111,-1.279143,0.273322,-1.26559,0.2797378,-1.273452,0.2870915,-1.266294,0.2944104,-1.270084,0.3021471,-1.270641,0.3100038,-1.266678,0.3186119,-1.269008,0.3265017,-1.260759,0.3394565,-1.285003,0.3436661,-1.252048,0.3580242,-1.270812,0.3644017,-1.252163,0.393742,-1.312935,0.3904793,-1.259312,0.372202,-1.181315,0.3839067,-1.182422,0.3826728,-1.157101,0.3820816,-1.135969,0.390328,-1.129502,0.3887097,-1.109319,0.3893944,-1.093452,0.3882867,-1.076652,0.3879043,-1.061473,0.387516,-1.046916
0.3828203,-1.030568,0.3869495,-1.019093,0.3862367,-1.005322,0.385379,-0.9916198,0.386362,-0.9779728,0.3855726,-0.9638493,0.3853527,-0.9492477,0.3848506,-0.9340379,0.3843001,-0.9179745,0.3840962,-0.9005089,0.3835408,-0.8816174,0.3834945,-0.8600089,0.3833916,-0.8351378,0.3836274,-0.8048635,0.3845832,-0.7650422,0.3746205,-0.7386384,0.3631665,-0.7097106,0.3410232,-0.7327543,0.3260909,-0.7398912,0.3139345,-0.7391283,0.3028053,-0.7392143,0.2926584,-0.7420852,0.2830001,-0.7407433,0.2741353,-0.7427209,0.2654629,-0.7429769,0.2541657,-0.7299472,0.2449144,-0.7283922,0.2380628,-0.7352089,0.2302869,-0.7379742,0.2176749,-0.7274431,0.208781,-0.7286619,0.1986166,-0.7277438,0.185538,-0.7222785,0.1674297,-0.7102594,0.1659092,-0.7289763,0.1522778,-0.7284414,0.1204491,-0.7059419,0.1245494,-0.7347268,0.1403233,-0.7779561,0.1146282,-0.7725611,0.1269434,-0.8108639,0.136198,-0.8443329,0.1370617,-0.869691,0.132585,-0.8926349,0.1313708,-0.9189343,0.1238395,-0.9467403,0.1256172,-0.976406,0.1200138,-1.010847,0.1139338,-1.051064,0.1233851,-1.0731,0.1106318,-1.131404,0.1268195,-1.13307,0.1253361,-1.16983,0.12938,-1.192777,0.1292821,-1.226283,0.1497547,-1.197838,0.1550158,-1.210276,0.159071,-1.224844,0.1664187,-1.22822,0.1639047,-1.26237,0.1723751,-1.259646,0.180774,-1.255874,0.1866041,-1.26006,0.1890893,-1.276237,0.19449,-1.281394,0.203251,-1.272461,0.207948,-1.279656,0.2149773,-1.27662,0.2193773,-1.285545,0.2291971,-1.267758,0.2404563,-1.239128,0.2465977,-1.235971,0.2476972,-1.266719,0.2518458,-1.282442,0.2587521,-1.279761,0.265385,-1.280506,0.2732268,-1.266991,0.2796727,-1.274841,0.2870634,-1.267661,0.2944163,-1.271441,0.3021905,-1.272013,0.3100885,-1.268045,0.3187415,-1.27042,0.3266761,-1.262135,0.3395777,-1.285799,0.3439517,-1.253488,0.3583547,-1.272266,0.3647911,-1.253596,0.3939758,-1.313766,0.3907199,-1.260016,0.3726756,-1.182408,0.3841522,-1.182937,0.3829216,-1.157555,0.3823285,-1.136361,0.3905948,-1.129887,0.3889784,-1.109656,0.389663,-1.093746,0.388555,-1.076903,0.3881752,-1.061688,0.3877449,-1.047067
0.383091,-1.030706,0.3871818,-1.019188,0.3864695,-1.005388,0.385658,-0.9916643,0.3865996,-0.9779831,0.3858103,-0.9638294,0.3855917,-0.949197,0.3850902,-0.9339543,0.38454,-0.9178559,0.3843371,-0.900352,0.3837815,-0.8814183,0.3837359,-0.859761,0.3836327,-0.8348326,0.3838676,-0.8044867,0.384821,-0.7645677,0.3748185,-0.7380988,0.3632511,-0.7093674,0.3411186,-0.7322034,0.3261505,-0.739342,0.3139612,-0.7385789,0.3028032,-0.7386657,0.2926319,-0.7415387,0.2829485,-0.7401915,0.2740633,-0.7421762,0.2653706,-0.7424356,0.2540382,-0.7293789,0.2447647,-0.7278245,0.2379033,-0.7346612,0.2301129,-0.7374374,0.2174662,-0.7268889,0.2085556,-0.7281168,0.1983708,-0.7272042,0.1852628,-0.7217364,0.1671099,-0.7097044,0.165538,-0.7283515,0.1519546,-0.7279464,0.1200544,-0.705428,0.1241224,-0.734186,0.139952,-0.7774911,0.1143029,-0.7722155,0.1265871,-0.8105153,0.1358226,-0.8440112,0.136415,-0.8692472,0.1319246,-0.8923234,0.1307407,-0.9187835,0.1232249,-0.9467833,0.1250177,-0.9766147,0.1194492,-1.011267,0.1133888,-1.051732,0.1228375,-1.07387,0.1101222,-1.132509,0.1262876,-1.134168,0.1247873,-1.171194,0.1288651,-1.194175,0.1287867,-1.227807,0.1492667,-1.199158,0.1545377,-1.211636,0.1585813,-1.226318,0.1659731,-1.22959,0.1634733,-1.263847,0.1719597,-1.261079,0.1803722,-1.257277,0.1862198,-1.26145,0.1887249,-1.277633,0.1942998,-1.282152,0.202908,-1.273865,0.2076171,-1.281082,0.2146679,-1.278019,0.2190796,-1.286977,0.2289252,-1.269147,0.2401775,-1.240676,0.2463862,-1.237273,0.2474974,-1.268071,0.2516579,-1.283866,0.2585974,-1.281134,0.2652586,-1.281868,0.2731313,-1.26839,0.2796072,-1.276228,0.2870349,-1.269028,0.2944217,-1.272797,0.3022333,-1.273384,0.3101725,-1.269411,0.3188705,-1.271832,0.3268497,-1.263511,0.3396987,-1.286595,0.3442366,-1.254927,0.3586845,-1.27372,0.3651799,-1.255031,0.3942096,-1.314599,0.3909603,-1.26072,0.3731489,-1.183502,0.3843976,-1.183453,0.3831704,-1.158009,0.3825754,-1.136754,0.3908617,-1.130273,0.3892471,-1.109992,0.3899317,-1.09404,0.388781,-1.077115,0.3884033,-1.06187,0.3879739,-1.047219
0.3833619,-1.030845,0.3874141,-1.019283,0.3867025,-1.005455,0.3859372,-0.9917093,0.3868374,-0.9779937,0.3860481,-0.9638097,0.385831,-0.9491464,0.38533,-0.933871,0.3847801,-0.9177374,0.3845782,-0.9001953,0.3840224,-0.8812193,0.3839775,-0.8595133,0.3838741,-0.8345274,0.3841081,-0.8041098,0.385059,-0.764093,0.3750166,-0.7375589,0.3633355,-0.709024,0.3412138,-0.7316521,0.3262099,-0.7387924,0.3139875,-0.7380291,0.3028007,-0.7381168,0.2926051,-0.740992,0.2828966,-0.7396394,0.273991,-0.7416312,0.2652778,-0.741894,0.2539102,-0.7288104,0.2446145,-0.7272565,0.2377434,-0.7341132,0.2299385,-0.7369004,0.217257,-0.7263346,0.2083297,-0.7275716,0.1981245,-0.7266644,0.1849871,-0.7211942,0.1667895,-0.7091493,0.1651661,-0.7277268,0.1516309,-0.7274515,0.1196591,-0.7049143,0.1236949,-0.7336455,0.1395805,-0.7770265,0.1139775,-0.7718702,0.1262309,-0.810167,0.1354475,-0.8436901,0.1360579,-0.8690027,0.1312657,-0.8920144,0.1301124,-0.9186352,0.1226126,-0.946829,0.1244172,-0.9768275,0.1188872,-1.01169,0.1128466,-1.052403,0.1222928,-1.074643,0.1096156,-1.133616,0.1257585,-1.135267,0.1242417,-1.172561,0.1283528,-1.195575,0.1282939,-1.229333,0.1487809,-1.20048,0.1540615,-1.212996,0.1580937,-1.227793,0.1655291,-1.230961,0.1630433,-1.265325,0.1715455,-1.262513,0.1799716,-1.258681,0.1858365,-1.26284,0.1883614,-1.279029,0.1941098,-1.28291,0.2025658,-1.275268,0.2072868,-1.282508,0.2143589,-1.279417,0.2187823,-1.288408,0.2286536,-1.270535,0.2399331,-1.242032,0.2461746,-1.238574,0.2472964,-1.26943,0.2514688,-1.285298,0.2584424,-1.282505,0.2651319,-1.283228,0.2730353,-1.269789,0.2795412,-1.277614,0.2870056,-1.270401,0.2944265,-1.274153,0.3022755,-1.274754,0.3102558,-1.270777,0.3189987,-1.273243,0.3270227,-1.264887,0.3398195,-1.287391,0.3445208,-1.256367,0.3588666,-1.274524,0.3655681,-1.256468,0.3944431,-1.315431,0.3912007,-1.261424,0.3736221,-1.184599,0.3846431,-1.18397,0.3834192,-1.158463,0.3828223,-1.137148,0.3911286,-1.130659,0.3895159,-1.11033,0.3902005,-1.094335,0.389007,-1.077328,0.3886315,-1.062052,0.3882031,-1.047371
0.3836329,-1.030984,0.3876466,-1.019378,0.3869357,-1.005521,0.3861724,-0.9917475,0.3870753,-0.9780045,0.3862861,-0.9637903,0.3860704,-0.9490961,0.38557,-0.9337878,0.3850205,-0.9176192,0.3848196,-0.9000389,0.3842635,-0.8810205,0.3842193,-0.8592657,0.3841156,-0.8342223,0.3843488,-0.8037329,0.3852971,-0.7636181,0.3752148,-0.7370187,0.36342,-0.7086805,0.3413089,-0.7311005,0.3262692,-0.7382425,0.3140137,-0.737479,0.3027979,-0.7375675,0.2925779,-0.740445,0.2828443,-0.739087,0.2739183,-0.7410859,0.2651847,-0.7413522,0.2537817,-0.7282416,0.2444638,-0.7266883,0.2375829,-0.733565,0.2297636,-0.7363633,0.2170472,-0.72578,0.2081033,-0.7270263,0.1978777,-0.7261246,0.1847108,-0.720652,0.1664685,-0.7085942,0.1647935,-0.727102,0.1513069,-0.7269566,0.1192634,-0.7044006,0.123267,-0.7331052,0.1392087,-0.7765621,0.1136521,-0.7715252,0.1258747,-0.8098192,0.1350725,-0.8433696,0.1357012,-0.8687589,0.1306085,-0.8917079,0.1294859,-0.9184895,0.1220025,-0.9468775,0.1238191,-0.9770431,0.1183277,-1.012115,0.1123073,-1.053077,0.1217508,-1.075418,0.1091119,-1.134725,0.1252322,-1.13637,0.1236992,-1.17393,0.1278433,-1.196976,0.1278036,-1.23086,0.1482973,-1.201803,0.1535874,-1.214358,0.1576081,-1.229268,0.1650866,-1.232332,0.1626149,-1.266802,0.1711327,-1.263947,0.1795722,-1.260085,0.1854542,-1.26423,0.1879988,-1.280424,0.1939201,-1.283667,0.2022242,-1.27667,0.2069571,-1.283932,0.2140503,-1.280814,0.2184855,-1.289838,0.2283821,-1.271922,0.2396889,-1.243387,0.2459631,-1.239874,0.2470953,-1.270788,0.2512795,-1.286728,0.2582872,-1.283876,0.2650049,-1.284588,0.272939,-1.271186,0.2794748,-1.278998,0.2869759,-1.271774,0.2944308,-1.275507,0.3023171,-1.276123,0.3103386,-1.272142,0.3191263,-1.274653,0.3271951,-1.266262,0.3399401,-1.288187,0.3448043,-1.257808,0.3590485,-1.275329,0.3659557,-1.257905,0.3946765,-1.316265,0.391441,-1.262129,0.3740951,-1.185697,0.3848885,-1.184487,0.383668,-1.158918,0.3830693,-1.137542,0.3913956,-1.131045,0.3897847,-1.110668,0.3904268,-1.094583,0.3892332,-1.077541,0.3888597,-1.062234,0.3884323,-1.047523
0.3839042,-1.031124,0.3878792,-1.019474,0.3871689,-1.005588,0.3864078,-0.991786,0.3873134,-0.9780157,0.3865242,-0.9637712,0.38631,-0.9490461,0.3858102,-0.9337049,0.385261,-0.9175012,0.3850611,-0.8998826,0.3845048,-0.8808218,0.3844614,-0.8590182,0.3843575,-0.8339173,0.3845897,-0.803356,0.3855355,-0.7631431,0.375413,-0.7364782,0.3635044,-0.7083368,0.3414039,-0.7305486,0.3263282,-0.7376923,0.3140396,-0.7369286,0.3027949,-0.7370179,0.2925505,-0.7398976,0.2827916,-0.7385343,0.2738452,-0.7405404,0.2650912,-0.7408101,0.2536527,-0.7276725,0.2443126,-0.7261198,0.237422,-0.7330166,0.2295883,-0.7358259,0.2168369,-0.7252253,0.2078764,-0.7264808,0.1976304,-0.7255846,0.1844341,-0.7201096,0.166147,-0.7080391,0.1644202,-0.7264773,0.1509824,-0.7264617,0.1188673,-0.7038872,0.1228387,-0.7325651,0.1388368,-0.776098,0.1133267,-0.7711805,0.1255186,-0.8094719,0.1346978,-0.8430497,0.1353448,-0.8685157,0.1299527,-0.8914039,0.1288613,-0.9183463,0.1213947,-0.9469288,0.1232235,-0.9772616,0.1177709,-1.012544,0.1117708,-1.053754,0.1211631,-1.076267,0.1086111,-1.135837,0.1247088,-1.137474,0.1231597,-1.175301,0.1273365,-1.19838,0.1273129,-1.232398,0.1478158,-1.203127,0.1531153,-1.215721,0.1571245,-1.230745,0.1646061,-1.233828,0.1621879,-1.268281,0.1707212,-1.265381,0.1791739,-1.261488,0.1850729,-1.265619,0.1877988,-1.281195,0.1937305,-1.284425,0.2018833,-1.278072,0.206628,-1.285357,0.2137422,-1.282211,0.218189,-1.291267,0.2281094,-1.273317,0.2394448,-1.244741,0.2457516,-1.241173,0.2468942,-1.272145,0.2510901,-1.288158,0.2581319,-1.285245,0.2648776,-1.285946,0.2728423,-1.272582,0.2794079,-1.280382,0.2869457,-1.273145,0.2944345,-1.276861,0.3023582,-1.277491,0.3104208,-1.273506,0.3192533,-1.276063,0.3273667,-1.267637,0.3400605,-1.288983,0.3450888,-1.259257,0.3592302,-1.276134,0.3663427,-1.259344,0.3949098,-1.317098,0.3916812,-1.262834,0.3745679,-1.186797,0.3851339,-1.185004,0.3839169,-1.159373,0.3833163,-1.137936,0.3916627,-1.131432,0.3900537,-1.111006,0.3906533,-1.094832,0.3894594,-1.077754,0.3890881,-1.062417,0.3886617,-1.047676
0.3841755,-1.031264,0.388112,-1.01957,0.3874023,-1.005656,0.3866433,-0.9918247,0.3875516,-0.9780271,0.3867626,-0.9637523,0.3865498,-0.9489963,0.3860506,-0.9336223,0.3855017,-0.9173834,0.3853029,-0.8997264,0.3847464,-0.8806233,0.3847037,-0.8587708,0.3845995,-0.8336123,0.3848308,-0.802979,0.385774,-0.7626679,0.3756113,-0.7359374,0.3635888,-0.707993,0.3414987,-0.7299963,0.326387,-0.7371417,0.3140652,-0.7363778,0.3027916,-0.736468,0.2925227,-0.73935,0.2827386,-0.7379813,0.2737718,-0.7399946,0.2649973,-0.7402678,0.2535233,-0.7271032,0.2441609,-0.7255511,0.2372606,-0.732468,0.2294125,-0.7352884,0.2166261,-0.7246705,0.2076489,-0.7259351,0.1973825,-0.7250446,0.1841567,-0.7195672,0.1658248,-0.7074839,0.1640462,-0.7258526,0.1506574,-0.725967,0.1184706,-0.7033738,0.12241,-0.7320254,0.1384646,-0.7756342,0.1130012,-0.7708361,0.1251626,-0.809125,0.1343233,-0.8427304,0.1349887,-0.8682731,0.1292986,-0.8911023,0.1282386,-0.9182057,0.1207891,-0.9469827,0.1226304,-0.9774829,0.1172167,-1.012975,0.1112371,-1.054433,0.1205787,-1.077118,0.1081131,-1.136952,0.1241881,-1.138581,0.1226234,-1.176675,0.1268323,-1.199785,0.1268247,-1.233937,0.1473364,-1.204452,0.1526451,-1.217085,0.156643,-1.232222,0.1641275,-1.235324,0.1617625,-1.269759,0.1703111,-1.266815,0.1787768,-1.262892,0.1846927,-1.267009,0.187599,-1.281966,0.1935412,-1.285182,0.2015431,-1.279474,0.2062995,-1.28678,0.2134346,-1.283607,0.2178928,-1.292696,0.2278368,-1.274711,0.2392008,-1.246094,0.24554,-1.242471,0.2466931,-1.273501,0.2509006,-1.289586,0.2579763,-1.286613,0.2647501,-1.287303,0.2727452,-1.273976,0.2793406,-1.281765,0.2869149,-1.274516,0.2944377,-1.278214,0.3023987,-1.278858,0.3105023,-1.274869,0.3193795,-1.277473,0.3275378,-1.269012,0.3401807,-1.289779,0.3453726,-1.260707,0.3594117,-1.276939,0.3667292,-1.260783,0.395143,-1.317933,0.3919214,-1.26354,0.3750406,-1.187899,0.3853793,-1.185522,0.3841657,-1.159829,0.3835732,-1.138347,0.3919298,-1.13182,0.3903227,-1.111345,0.3908797,-1.095081,0.3896857,-1.077967,0.3893166,-1.0626,0.3888911,-1.047828
0.3844471,-1.031405,0.3883449,-1.019666,0.3876359,-1.005723,0.386879,-0.9918638,0.38779,-0.9780388,0.3870011,-0.9637337,0.3867898,-0.9489468,0.3862912,-0.9335398,0.3857426,-0.9172658,0.3855449,-0.8995705,0.3849882,-0.8804249,0.3849462,-0.8585235,0.3848418,-0.8333073,0.3850722,-0.802602,0.3860127,-0.7621925,0.3758097,-0.7353963,0.3636732,-0.7076491,0.3415933,-0.7294437,0.3264457,-0.7365908,0.3140906,-0.7358267,0.3027879,-0.7359178,0.2924946,-0.738802,0.2826852,-0.737428,0.2736979,-0.7394485,0.264903,-0.7397252,0.2533934,-0.7265336,0.2440087,-0.7249821,0.2370987,-0.7319192,0.2292363,-0.7347507,0.2164148,-0.7241154,0.2074209,-0.7253894,0.1971342,-0.7245044,0.1838788,-0.7190247,0.165502,-0.7069286,0.1636715,-0.725228,0.1503321,-0.7254722,0.1180735,-0.7028606,0.1219809,-0.7314859,0.1380923,-0.7751708,0.1126757,-0.7704919,0.1248066,-0.8087785,0.133949,-0.8424117,0.1346329,-0.8680312,0.128646,-0.8908032,0.1276176,-0.9180675,0.1201858,-0.9470394,0.1220398,-0.977707,0.116665,-1.013408,0.1107062,-1.055115,0.1199976,-1.077973,0.107618,-1.138069,0.1236702,-1.139691,0.1220901,-1.178051,0.1263308,-1.201192,0.1263391,-1.235478,0.1468591,-1.205779,0.1521769,-1.21845,0.1561634,-1.233701,0.1636507,-1.236821,0.1613385,-1.271238,0.1699022,-1.26825,0.1783809,-1.264296,0.1843135,-1.268398,0.1873994,-1.282738,0.1933522,-1.28594,0.2012036,-1.280875,0.2059716,-1.288203,0.2131275,-1.285002,0.2175971,-1.294124,0.2275646,-1.276104,0.2389569,-1.247446,0.2453285,-1.243768,0.2464919,-1.274856,0.250711,-1.291013,0.2578206,-1.28798,0.2646223,-1.28866,0.2726477,-1.27537,0.2792729,-1.283146,0.2868837,-1.275885,0.2944404,-1.279565,0.3024385,-1.280225,0.3105832,-1.276232,0.3195051,-1.278882,0.3277081,-1.270387,0.3403007,-1.290575,0.3456557,-1.262157,0.359593,-1.277744,0.3671151,-1.262224,0.3953759,-1.318768,0.3921614,-1.264246,0.3753018,-1.188508,0.3856246,-1.186041,0.3844146,-1.160285,0.3838301,-1.138758,0.392197,-1.132208,0.3905919,-1.111685,0.3911063,-1.09533,0.3899121,-1.078181,0.3895452,-1.062783,0.3891207,-1.047982
0.3847188,-1.031546,0.3885779,-1.019763,0.3878696,-1.005791,0.3873508,-0.9919428,0.3880286,-0.9780509,0.3872398,-0.9637154,0.38703,-0.9488975,0.386532,-0.9334576,0.3859837,-0.9171484,0.3857871,-0.8994147,0.3852302,-0.8802266,0.3851889,-0.8582763,0.3850843,-0.8330024,0.3853138,-0.802225,0.3862516,-0.7617169,0.3760081,-0.7348549,0.3637575,-0.707305,0.3416878,-0.7288907,0.3265041,-0.7360396,0.3141157,-0.7352753,0.302784,-0.7353673,0.2924662,-0.7382538,0.2826314,-0.7368744,0.2736237,-0.7389021,0.2648083,-0.7391823,0.253263,-0.7259637,0.243856,-0.7244129,0.2369364,-0.7313702,0.2290596,-0.7342128,0.2162029,-0.7235602,0.2071924,-0.7248434,0.1968853,-0.7239641,0.1836004,-0.7184822,0.1651787,-0.7063734,0.1632962,-0.7246033,0.1500063,-0.7249776,0.1176759,-0.7023476,0.1216193,-0.731032,0.1377198,-0.7747076,0.1123501,-0.770148,0.1244507,-0.8084324,0.1335749,-0.8420935,0.1342774,-0.8677898,0.127995,-0.8905065,0.1269986,-0.9179319,0.1195847,-0.9470988,0.1214517,-0.9779339,0.1161159,-1.013845,0.110178,-1.0558,0.1194198,-1.07883,0.1071257,-1.139189,0.1231551,-1.140802,0.1215599,-1.17943,0.1258319,-1.202602,0.125856,-1.237021,0.1463838,-1.207107,0.1517106,-1.219815,0.1556859,-1.23518,0.1631758,-1.238319,0.1609161,-1.272718,0.1694946,-1.269685,0.1779861,-1.2657,0.1839352,-1.269788,0.1872002,-1.283509,0.1931633,-1.286697,0.2008647,-1.282276,0.2056443,-1.289626,0.2128208,-1.286397,0.2173018,-1.295551,0.2272926,-1.277496,0.2387131,-1.248797,0.2451171,-1.245064,0.2462907,-1.27621,0.2505213,-1.292439,0.2576646,-1.289346,0.2644943,-1.290015,0.2725499,-1.276762,0.2792047,-1.284527,0.286852,-1.277253,0.2944426,-1.280916,0.3024778,-1.28159,0.3106635,-1.277594,0.31963,-1.28029,0.3278778,-1.271761,0.3404205,-1.291371,0.3459381,-1.263607,0.3597741,-1.278549,0.3675005,-1.263666,0.3956088,-1.319603,0.3924013,-1.264953,0.375563,-1.189119,0.38587,-1.18656,0.3846635,-1.160742,0.384087,-1.139169,0.3924642,-1.132597,0.3908611,-1.112025,0.3913329,-1.09558,0.3901386,-1.078395,0.3897738,-1.062967,0.3893504,-1.048135
0.3849907,-1.031688,0.388811,-1.01986,0.3881034,-1.005859,0.3878232,-0.9920229,0.3882673,-0.9780631,0.3874786,-0.9636974,0.3872704,-0.9488484,0.386773,-0.9333757,0.386225,-0.9170312,0.3860295,-0.8992591,0.3854724,-0.8800285,0.3854319,-0.8580292,0.385327,-0.8326975,0.3855556,-0.8018479,0.3864907,-0.7612412,0.3762066,-0.7343132,0.3638418,-0.7069608,0.3417822,-0.7283374,0.3265623,-0.735488,0.3141406,-0.7347236,0.3027798,-0.7348164,0.2924374,-0.7377052,0.2825773,-0.7363205,0.2735491,-0.7383555,0.2647132,-0.7386392,0.2531321,-0.7253935,0.2437027,-0.7238434,0.2367736,-0.730821,0.2288824,-0.7336748,0.2159905,-0.7230048,0.2069634,-0.7242974,0.1966359,-0.7234237,0.1833215,-0.7179395,0.1648547,-0.7058181,0.1629201,-0.7239787,0.1496801,-0.724483,0.1172778,-0.7018347,0.1212574,-0.7305782,0.137347,-0.7742447,0.1120245,-0.7698044,0.1240948,-0.8080868,0.133201,-0.841776,0.1339223,-0.8675491,0.1273456,-0.8902122,0.1263813,-0.9177987,0.1189859,-0.9471608,0.120866,-0.9781635,0.1155694,-1.014284,0.1096526,-1.056487,0.1188452,-1.079691,0.1066362,-1.14031,0.1225966,-1.142017,0.1210327,-1.180811,0.125291,-1.20414,0.1253753,-1.238565,0.1458681,-1.208556,0.1512044,-1.221306,0.1552103,-1.23666,0.1627028,-1.239818,0.1604951,-1.274197,0.1690884,-1.27112,0.1775925,-1.267104,0.183558,-1.271177,0.1870012,-1.28428,0.1929747,-1.287454,0.2005265,-1.283676,0.2053176,-1.291048,0.2125146,-1.287791,0.2170068,-1.296977,0.2270208,-1.278887,0.2384695,-1.250147,0.2449056,-1.246359,0.2460894,-1.277562,0.2503314,-1.293863,0.2575085,-1.290711,0.2643659,-1.291369,0.272451,-1.278162,0.2791361,-1.285906,0.2868197,-1.278621,0.2944442,-1.282266,0.3025166,-1.282955,0.3107432,-1.278955,0.3197542,-1.281698,0.3280469,-1.273135,0.3405401,-1.292167,0.3462198,-1.265057,0.359955,-1.279355,0.3677132,-1.264464,0.3958415,-1.320439,0.3926412,-1.265661,0.3758241,-1.18973,0.3861153,-1.187079,0.3849124,-1.161199,0.384344,-1.139582,0.3927315,-1.132986,0.3911304,-1.112366,0.3915596,-1.09583,0.3903651,-1.078609,0.3900026,-1.063151,0.3895802,-1.048289
0.3852627,-1.03183,0.3890443,-1.019957,0.3883373,-1.005928,0.3882962,-0.9921043,0.3885062,-0.9780757,0.3877177,-0.9636796,0.3875109,-0.9487996,0.3870142,-0.9332939,0.3864666,-0.9169142,0.3862721,-0.8991037,0.3857148,-0.8798306,0.3856751,-0.8577822,0.38557,-0.8323926,0.3857976,-0.8014708,0.38673,-0.7607653,0.3764052,-0.7337712,0.363926,-0.7066165,0.3418972,-0.7276614,0.3266204,-0.734936,0.3141652,-0.7341715,0.3027752,-0.7342652,0.2924084,-0.7371564,0.2825228,-0.7357663,0.2734741,-0.7378085,0.2646177,-0.7380958,0.2530007,-0.7248231,0.243549,-0.7232736,0.2366103,-0.7302715,0.2287047,-0.7331365,0.2157776,-0.7224493,0.2067338,-0.7237512,0.1963859,-0.7228832,0.183042,-0.7173968,0.1645302,-0.7052628,0.1625433,-0.723354,0.1493534,-0.7239885,0.1168792,-0.7013219,0.1208953,-0.7301247,0.1369741,-0.7737822,0.1116989,-0.7694611,0.1237391,-0.8077416,0.1328273,-0.8414591,0.1335674,-0.8673091,0.1266977,-0.8899204,0.1257659,-0.917668,0.1183893,-0.9472256,0.1202828,-0.9783959,0.1150253,-1.014725,0.10913,-1.057177,0.1182738,-1.080554,0.1061495,-1.141435,0.1220413,-1.143234,0.1205085,-1.182194,0.1247532,-1.205681,0.1248971,-1.240111,0.1453548,-1.210007,0.1507006,-1.222797,0.1547367,-1.238141,0.1622317,-1.241317,0.1600756,-1.275677,0.1686834,-1.272555,0.1772,-1.268509,0.1831818,-1.272566,0.1868025,-1.285051,0.1927863,-1.288212,0.200189,-1.285076,0.2049914,-1.292469,0.2122088,-1.289184,0.2167122,-1.298402,0.2267493,-1.280278,0.238226,-1.251496,0.2446941,-1.247654,0.2458881,-1.278914,0.2501414,-1.295287,0.2573522,-1.292075,0.2642374,-1.292721,0.2723519,-1.27956,0.2790671,-1.287284,0.286787,-1.279987,0.2944454,-1.283615,0.3025547,-1.284319,0.3108223,-1.280316,0.3198778,-1.283105,0.3282153,-1.274508,0.3406595,-1.292963,0.3465008,-1.266508,0.3601357,-1.280161,0.3679258,-1.265262,0.3960741,-1.321276,0.3928809,-1.266369,0.3760851,-1.190341,0.3863606,-1.187599,0.3851613,-1.161656,0.384601,-1.139994,0.3929989,-1.133376,0.3913998,-1.112707,0.3917864,-1.096081,0.3905917,-1.078824,0.3902315,-1.063335,0.3898101,-1.048444
0.385535,-1.031972,0.3892777,-1.020055,0.3885715,-1.005997,0.3887699,-0.9921868,0.3887453,-0.9780886,0.3879569,-0.963662,0.3877516,-0.9487511,0.3872556,-0.9332124,0.3867083,-0.9167975,0.3865149,-0.8989485,0.3859575,-0.8796328,0.3859185,-0.8575353,0.3858131,-0.8320879,0.3860398,-0.8010936,0.3869695,-0.7602892,0.3766038,-0.7332289,0.3640103,-0.706272,0.342012,-0.7269848,0.3266782,-0.7343838,0.3141896,-0.7336191,0.3027704,-0.7337137,0.292379,-0.7366072,0.282468,-0.7352118,0.2733988,-0.7372613,0.2645218,-0.7375521,0.2528688,-0.7242524,0.2433947,-0.7227037,0.2364465,-0.7297218,0.2285266,-0.7325981,0.2155641,-0.7218935,0.2065038,-0.7232049,0.1961355,-0.7223426,0.1827619,-0.716854,0.164205,-0.7047074,0.1621659,-0.7227294,0.1490264,-0.723494,0.1164801,-0.7008093,0.1205328,-0.7296713,0.1366009,-0.7733199,0.1113732,-0.769118,0.1233834,-0.8073969,0.1324538,-0.8411427,0.1332129,-0.8670696,0.1260514,-0.889631,0.1251523,-0.9175399,0.1177949,-0.947293,0.119702,-0.9786311,0.1144838,-1.01517,0.10861,-1.05787,0.1177056,-1.081421,0.1056655,-1.142561,0.1214893,-1.144454,0.1199873,-1.18358,0.1242185,-1.207223,0.1244213,-1.241658,0.144844,-1.211459,0.150199,-1.22429,0.154265,-1.239623,0.1617623,-1.242817,0.1596575,-1.277158,0.1682797,-1.27399,0.1768086,-1.269913,0.1828066,-1.273956,0.186604,-1.285822,0.1925982,-1.288969,0.1998522,-1.286475,0.2046659,-1.29389,0.2119035,-1.290577,0.216418,-1.299827,0.2264781,-1.281667,0.2379826,-1.252845,0.2444827,-1.248947,0.2456868,-1.280265,0.2499514,-1.296709,0.2571957,-1.293437,0.2640949,-1.294216,0.2722523,-1.280957,0.2789977,-1.288661,0.2867538,-1.281352,0.294446,-1.284963,0.3025923,-1.285682,0.3109007,-1.281676,0.3200007,-1.284512,0.3283831,-1.275882,0.3407786,-1.293759,0.3467811,-1.267959,0.3603162,-1.280967,0.3681383,-1.26606,0.3963065,-1.322113,0.3931206,-1.267078,0.3763461,-1.190953,0.3866059,-1.18812,0.3854102,-1.162115,0.3848581,-1.140407,0.3932663,-1.133766,0.3916692,-1.113049,0.3920133,-1.096332,0.3908185,-1.079039,0.3904604,-1.06352,0.3900401,-1.048598
0.3858074,-1.032115,0.3895113,-1.020153,0.3888057,-1.006066,0.3890069,-0.9922285,0.3889845,-0.9781017,0.3881963,-0.9636448,0.3879925,-0.9487028,0.3874971,-0.9331311,0.3869503,-0.9166809,0.386758,-0.8987935,0.3862004,-0.8794351,0.3861622,-0.8572885,0.3860566,-0.8317831,0.3862823,-0.8007165,0.3872091,-0.7598129,0.3768025,-0.7326863,0.3641685,-0.705624,0.3421266,-0.7263078,0.3267358,-0.7338312,0.3142137,-0.7330663,0.3027653,-0.7331619,0.2923492,-0.7360577,0.2824127,-0.734657,0.273323,-0.7367138,0.2644255,-0.7370082,0.2527364,-0.7236814,0.24324,-0.7221334,0.2362823,-0.729172,0.228348,-0.7320595,0.2153501,-0.7213376,0.2062732,-0.7226584,0.1958845,-0.7218019,0.1824813,-0.7163112,0.1638793,-0.704152,0.1617877,-0.7221049,0.1486989,-0.7229996,0.1160806,-0.7002968,0.1201701,-0.7292181,0.1362276,-0.7728579,0.1110474,-0.7687752,0.1230277,-0.8070526,0.1320806,-0.8408269,0.1328587,-0.8668308,0.1254067,-0.889344,0.1245406,-0.9174141,0.1172028,-0.9473631,0.1191237,-0.978869,0.1139449,-1.015617,0.1080928,-1.058566,0.1171406,-1.082291,0.1051843,-1.14369,0.1209404,-1.145676,0.119469,-1.184967,0.1236868,-1.208768,0.123948,-1.243207,0.1443356,-1.212913,0.1496997,-1.225784,0.1537953,-1.241106,0.1612949,-1.244318,0.1592409,-1.278639,0.1678773,-1.275426,0.1764184,-1.271317,0.1824324,-1.275345,0.1864058,-1.286593,0.1924102,-1.289726,0.1995161,-1.287874,0.2043409,-1.29531,0.2115987,-1.291969,0.2161242,-1.301251,0.2262071,-1.283056,0.2377393,-1.254192,0.2442713,-1.250239,0.2454854,-1.281615,0.2497612,-1.298131,0.257039,-1.294799,0.2640235,-1.294963,0.2721524,-1.282353,0.2789279,-1.290037,0.2867202,-1.282716,0.2944461,-1.28631,0.3026293,-1.287045,0.3109786,-1.283035,0.320123,-1.285918,0.3285502,-1.277255,0.3408976,-1.294555,0.3470607,-1.269411,0.3604966,-1.281773,0.3683505,-1.266859,0.396548,-1.322984,0.3933601,-1.267787,0.3766071,-1.191566,0.3868512,-1.188641,0.3856591,-1.162573,0.3851152,-1.140821,0.3934915,-1.134095,0.3919388,-1.113391,0.3922402,-1.096583,0.3910453,-1.079255,0.3906895,-1.063705,0.3902702,-1.048753
0.3860799,-1.032258,0.3897449,-1.020251,0.3890401,-1.006135,0.3892441,-0.9922705,0.3892239,-0.9781152,0.3884358,-0.9636278,0.3882336,-0.9486548,0.3877389,-0.9330501,0.3871924,-0.9165646,0.3870013,-0.8986386,0.3864435,-0.8792376,0.3864061,-0.8570418,0.3863002,-0.8314784,0.386525,-0.8003392,0.387449,-0.7593365,0.3770013,-0.7321433,0.3643267,-0.7049754,0.3422409,-0.7256302,0.3267932,-0.7332782,0.3142375,-0.7325132,0.3027598,-0.7326098,0.2923192,-0.7355079,0.2823572,-0.7341019,0.2732469,-0.736166,0.2643288,-0.7364641,0.2526036,-0.7231102,0.2430847,-0.721563,0.2361175,-0.7286219,0.228169,-0.7315206,0.2151356,-0.7207815,0.206042,-0.7221118,0.195633,-0.721261,0.1822002,-0.7157682,0.1635529,-0.7035965,0.1614088,-0.7214803,0.148371,-0.7225053,0.1156806,-0.6997845,0.119807,-0.7287652,0.1358541,-0.7723963,0.1107216,-0.7684327,0.1226722,-0.8067087,0.1317075,-0.8405117,0.1325049,-0.8665926,0.1250509,-0.8891863,0.1242032,-0.9173457,0.1165506,-0.9474436,0.1185478,-0.9791096,0.113648,-1.015865,0.107808,-1.058951,0.1165788,-1.083164,0.1049195,-1.144316,0.1203947,-1.146901,0.1189537,-1.186357,0.1231582,-1.210315,0.1234771,-1.244757,0.1438296,-1.214368,0.1492026,-1.22728,0.1533275,-1.242589,0.1608292,-1.245819,0.1590112,-1.279458,0.1676554,-1.27622,0.1760293,-1.272721,0.1822259,-1.276113,0.1862079,-1.287363,0.1922225,-1.290482,0.1991452,-1.28942,0.2041615,-1.296095,0.2114304,-1.292738,0.2159619,-1.302037,0.2259364,-1.284444,0.2374962,-1.255538,0.2440599,-1.251531,0.245284,-1.282963,0.2495709,-1.299551,0.2569523,-1.295551,0.2639521,-1.295709,0.272052,-1.283748,0.2788576,-1.291412,0.286686,-1.28408,0.2944459,-1.287054,0.3026495,-1.287797,0.3110214,-1.283786,0.3202446,-1.287324,0.3286423,-1.278014,0.3410164,-1.29535,0.3473397,-1.270863,0.3606767,-1.28258,0.3685626,-1.267658,0.3967894,-1.323855,0.3935996,-1.268496,0.376868,-1.192179,0.3870965,-1.189162,0.3859081,-1.163033,0.3853723,-1.141235,0.3937167,-1.134425,0.3922084,-1.113734,0.3924672,-1.096835,0.3912722,-1.079471,0.3909186,-1.063891,0.3905004,-1.048908
0.3863526,-1.032402,0.3899787,-1.02035,0.3892746,-1.006205,0.3894815,-0.9923128,0.3894635,-0.9781289,0.3886756,-0.9636111,0.3884749,-0.948607,0.3879809,-0.9329693,0.3874348,-0.9164484,0.3872447,-0.898484,0.3866868,-0.8790402,0.3866502,-0.8567953,0.3865441,-0.8311738,0.3867679,-0.799962,0.387689,-0.7588599,0.3772001,-0.7316001,0.3644847,-0.7043264,0.342355,-0.724952,0.3268504,-0.7327249,0.3142611,-0.7319598,0.3027541,-0.7320573,0.2922888,-0.7349578,0.2823012,-0.7335465,0.2731704,-0.735618,0.2642317,-0.7359196,0.2524702,-0.7225387,0.2429289,-0.7209922,0.2359523,-0.7280716,0.2279894,-0.7309817,0.2149205,-0.7202253,0.2058104,-0.721565,0.195381,-0.7207201,0.1819185,-0.7152252,0.1632259,-0.7030411,0.1610292,-0.7208557,0.1480426,-0.722011,0.1152801,-0.6992723,0.1194437,-0.7283124,0.1354803,-0.7719349,0.1103958,-0.7680905,0.1223167,-0.8063652,0.1313347,-0.8401971,0.1321513,-0.866355,0.1246957,-0.8890294,0.1238664,-0.917278,0.1162256,-0.9474851,0.1179743,-0.9793529,0.1133519,-1.016114,0.1075241,-1.059338,0.1160202,-1.084039,0.1046555,-1.144941,0.1198522,-1.148129,0.1184413,-1.187749,0.1226325,-1.211864,0.1230086,-1.246309,0.143326,-1.215824,0.1487078,-1.228776,0.1528616,-1.244074,0.1603654,-1.247321,0.158782,-1.280277,0.1674338,-1.277014,0.1756414,-1.274126,0.1820198,-1.27688,0.1860102,-1.288134,0.192035,-1.291239,0.1989601,-1.290193,0.2039823,-1.29688,0.2112622,-1.293507,0.2157998,-1.302824,0.2256659,-1.285831,0.2372532,-1.256884,0.2438486,-1.252822,0.2450826,-1.284311,0.2493805,-1.30097,0.2568655,-1.296303,0.2638806,-1.296455,0.2719514,-1.285142,0.278787,-1.292786,0.2866514,-1.285442,0.2944456,-1.287798,0.3026696,-1.28855,0.311064,-1.284537,0.3203655,-1.288729,0.3287342,-1.278772,0.3411349,-1.296146,0.3476179,-1.272315,0.3608567,-1.283387,0.3687745,-1.268458,0.3970306,-1.324727,0.393839,-1.269207,0.3771288,-1.192793,0.3873417,-1.189684,0.386157,-1.163492,0.3856295,-1.14165,0.3939419,-1.134755,0.3924354,-1.114023,0.3926942,-1.097087,0.3914991,-1.079687,0.3911479,-1.064076,0.3907307,-1.049064
0.3866255,-1.032546,0.3902127,-1.020449,0.3895093,-1.006275,0.389719,-0.9923555,0.3897032,-0.9781429,0.3889155,-0.9635947,0.3887164,-0.9485595,0.388223,-0.9328887,0.3876773,-0.9163325,0.3874884,-0.8983295,0.3869303,-0.878843,0.3868945,-0.8565488,0.3867882,-0.8308692,0.3870111,-0.7995847,0.3879293,-0.7583831,0.377399,-0.7310565,0.3646426,-0.7036768,0.3424689,-0.7242734,0.3269074,-0.7321713,0.3142844,-0.731406,0.302748,-0.7315045,0.292258,-0.7344074,0.2822448,-0.7329907,0.2730935,-0.7350697,0.2641341,-0.7353749,0.2523364,-0.7219669,0.2427726,-0.7204212,0.2357866,-0.727521,0.2278094,-0.7304425,0.2147049,-0.7196689,0.2055782,-0.7210181,0.1951284,-0.7201791,0.1816362,-0.7146821,0.1628983,-0.7024855,0.1606489,-0.7202312,0.1477138,-0.7215168,0.1148791,-0.6987603,0.11908,-0.7278598,0.1351064,-0.7714739,0.1100699,-0.7677486,0.1219613,-0.8060222,0.1309621,-0.8398831,0.1317981,-0.8661181,0.1243409,-0.8888733,0.1235301,-0.917211,0.1159012,-0.9475273,0.1174032,-0.979599,0.1130565,-1.016364,0.107241,-1.059725,0.1154646,-1.084918,0.1041299,-1.146195,0.1193128,-1.149359,0.1179318,-1.189144,0.1221099,-1.213415,0.1225425,-1.247862,0.1428248,-1.217282,0.1482152,-1.230273,0.1523977,-1.245559,0.1599033,-1.248823,0.1585532,-1.281096,0.1672127,-1.277807,0.1752137,-1.275679,0.1818139,-1.277648,0.1858128,-1.288905,0.1918478,-1.291996,0.1987751,-1.290966,0.2038032,-1.297664,0.2110942,-1.294276,0.2154758,-1.304396,0.2253957,-1.287217,0.2370103,-1.258229,0.2436182,-1.254228,0.2448812,-1.285658,0.2491901,-1.302388,0.2567787,-1.297054,0.263809,-1.297201,0.2718503,-1.286534,0.2787159,-1.294158,0.2866163,-1.286803,0.2944451,-1.288542,0.3027092,-1.290054,0.3111065,-1.285288,0.3204321,-1.289505,0.3289175,-1.28029,0.3412533,-1.296942,0.3478955,-1.273767,0.3610365,-1.284194,0.3689862,-1.269258,0.3972716,-1.3256,0.3940783,-1.269917,0.3773896,-1.193407,0.3875869,-1.190206,0.386406,-1.163952,0.3858867,-1.142065,0.3941672,-1.135085,0.3926625,-1.114312,0.3929214,-1.097339,0.3917262,-1.079904,0.3913772,-1.064262,0.3909611,-1.04922
0.3868554,-1.032668,0.3904467,-1.020548,0.3897441,-1.006346,0.3899566,-0.9923984,0.3899431,-0.9781572,0.3891556,-0.9635785,0.3889581,-0.9485123,0.3884654,-0.9328084,0.3879201,-0.9162168,0.3877324,-0.8981752,0.3871741,-0.8786459,0.3871391,-0.8563024,0.3870326,-0.8305647,0.3872544,-0.7992074,0.3881697,-0.7579061,0.3775979,-0.7305127,0.3648003,-0.7030268,0.3425825,-0.7235942,0.3269642,-0.7316173,0.3143075,-0.7308519,0.3027417,-0.7309514,0.2922269,-0.7338567,0.2821881,-0.7324347,0.2730162,-0.734521,0.2640362,-0.73483,0.252202,-0.7213949,0.2426157,-0.71985,0.2356204,-0.7269703,0.227629,-0.7299031,0.2144887,-0.7191123,0.2053455,-0.7204711,0.1948753,-0.7196379,0.1813534,-0.714139,0.1625701,-0.70193,0.160007,-0.7191798,0.1473846,-0.7210227,0.1144777,-0.6982484,0.1187161,-0.7274073,0.1347173,-0.7709948,0.109744,-0.7674069,0.1215918,-0.805666,0.1305897,-0.8395697,0.1314452,-0.8658817,0.1239866,-0.8887178,0.1231944,-0.9171448,0.1155775,-0.9475704,0.1168346,-0.9798477,0.1127619,-1.016614,0.1069586,-1.060113,0.1149122,-1.085799,0.1036077,-1.147452,0.1187765,-1.150592,0.1174252,-1.19054,0.1215902,-1.214969,0.1220787,-1.249417,0.142326,-1.218741,0.1477248,-1.231772,0.1519356,-1.247045,0.1594431,-1.250327,0.1583248,-1.281915,0.166992,-1.278601,0.1750004,-1.276455,0.1816084,-1.278416,0.1856157,-1.289675,0.1916607,-1.292752,0.1985904,-1.291738,0.2036244,-1.298448,0.2109263,-1.295045,0.2151524,-1.305968,0.2251258,-1.288602,0.2367675,-1.259572,0.2433878,-1.255633,0.2446797,-1.287004,0.2489995,-1.303804,0.2566919,-1.297806,0.2637374,-1.297946,0.271749,-1.287926,0.2786444,-1.29553,0.2865807,-1.288163,0.2944445,-1.289285,0.3027287,-1.290806,0.3111487,-1.286038,0.3204985,-1.290281,0.3290088,-1.281048,0.3413715,-1.297738,0.3481724,-1.27522,0.3612161,-1.285001,0.3691978,-1.270058,0.3975125,-1.326473,0.3943175,-1.270629,0.3776503,-1.194022,0.3878419,-1.19075,0.3866649,-1.164431,0.386144,-1.142481,0.3943926,-1.135415,0.3928897,-1.114602,0.3931486,-1.097592,0.3919533,-1.080121,0.3916067,-1.064449,0.3911917,-1.049376
0.3870854,-1.03279,0.3906809,-1.020648,0.3899791,-1.006416,0.3901945,-0.9924416,0.3901832,-0.9781718,0.3893958,-0.9635626,0.3891999,-0.9484653,0.388708,-0.9327283,0.388163,-0.9161013,0.3879765,-0.8980211,0.3874181,-0.878449,0.3873839,-0.8560562,0.3872772,-0.8302602,0.387498,-0.79883,0.3884103,-0.757429,0.377797,-0.7299685,0.364958,-0.7023762,0.342696,-0.7229145,0.3270208,-0.731063,0.3143303,-0.7302975,0.302735,-0.7303979,0.2921955,-0.7333056,0.282131,-0.7318784,0.2729385,-0.7339722,0.2639379,-0.7342848,0.2520672,-0.7208225,0.2424584,-0.7192785,0.2354537,-0.7264193,0.227448,-0.7293636,0.214272,-0.7185555,0.2051122,-0.7199239,0.1946217,-0.7190966,0.1810701,-0.7135957,0.1622413,-0.7013744,0.1593632,-0.7181285,0.147055,-0.7205286,0.1140757,-0.6977366,0.1183519,-0.7269551,0.1343281,-0.770516,0.1094181,-0.7670655,0.1212224,-0.8053103,0.1302175,-0.8392568,0.1310926,-0.865646,0.1236327,-0.8885631,0.1228592,-0.9170793,0.1152545,-0.9476143,0.1162683,-0.980099,0.1124681,-1.016866,0.1066771,-1.060502,0.1143629,-1.086684,0.1033478,-1.148082,0.1182432,-1.151828,0.1168761,-1.192065,0.1210735,-1.216524,0.1216173,-1.250973,0.1418295,-1.220202,0.1472365,-1.233272,0.1514728,-1.248541,0.1589846,-1.251831,0.1580969,-1.282734,0.1667716,-1.279395,0.1747875,-1.277232,0.1814031,-1.279184,0.1854188,-1.290446,0.1914739,-1.293509,0.1984059,-1.292511,0.2032672,-1.300017,0.2107585,-1.295813,0.2149908,-1.306753,0.2248561,-1.289987,0.2365249,-1.260915,0.2431575,-1.257037,0.2444783,-1.288348,0.2488088,-1.30522,0.2566049,-1.298556,0.2636656,-1.298691,0.2716472,-1.289316,0.2786047,-1.296288,0.2865447,-1.289522,0.2944437,-1.290028,0.3027481,-1.291557,0.3112327,-1.287538,0.3205647,-1.291058,0.3290999,-1.281807,0.3414894,-1.298534,0.3484486,-1.276673,0.3613954,-1.285808,0.3694092,-1.270859,0.3977533,-1.327347,0.3945566,-1.271341,0.377911,-1.194638,0.3880969,-1.191295,0.3869238,-1.164911,0.3864013,-1.142897,0.3946179,-1.135746,0.3931169,-1.114892,0.3933758,-1.097845,0.3921805,-1.080338,0.3918362,-1.064636,0.3914223,-1.049533
0.3873154,-1.032913,0.3909152,-1.020747,0.3902142,-1.006487,0.3904324,-0.9924851,0.3904234,-0.9781867,0.3896363,-0.9635469,0.3894419,-0.9484185,0.3889507,-0.9326484,0.3884062,-0.915986,0.3882208,-0.8978671,0.3876623,-0.8782523,0.387629,-0.8558101,0.387522,-0.8299557,0.3877419,-0.7984526,0.3886511,-0.7569516,0.377996,-0.729424,0.3651155,-0.7017252,0.3428091,-0.7222343,0.3270771,-0.7305083,0.3143528,-0.7297427,0.302728,-0.7298441,0.2921638,-0.7327543,0.2820735,-0.7313218,0.2728605,-0.733423,0.2638391,-0.7337393,0.2519318,-0.7202499,0.2423005,-0.7187068,0.2352865,-0.7258682,0.2272666,-0.7288238,0.2140547,-0.7179986,0.2048784,-0.7193766,0.1943675,-0.7185553,0.1807862,-0.7130524,0.1619119,-0.7008188,0.1587172,-0.7170772,0.1467249,-0.7200346,0.1136733,-0.697225,0.1179873,-0.7265031,0.1339386,-0.7700376,0.1090921,-0.7667244,0.1208531,-0.804955,0.1298455,-0.8389446,0.1307403,-0.8654109,0.1232794,-0.8884091,0.1225246,-0.9170146,0.1149321,-0.9476589,0.1157044,-0.9803531,0.112175,-1.017118,0.1063965,-1.060891,0.1138166,-1.087571,0.1030887,-1.148712,0.1177131,-1.153066,0.1163303,-1.193593,0.1205596,-1.218081,0.1211582,-1.25253,0.1413353,-1.221664,0.1467505,-1.234773,0.1510118,-1.250038,0.1585279,-1.253335,0.1578694,-1.283553,0.1665516,-1.280189,0.1745748,-1.278008,0.1811982,-1.279952,0.1852222,-1.291216,0.1912873,-1.294265,0.1980375,-1.294055,0.2029107,-1.301584,0.2105909,-1.296582,0.2148294,-1.307538,0.2245867,-1.29137,0.2362824,-1.262257,0.2429272,-1.25844,0.2442767,-1.289692,0.248618,-1.306634,0.256518,-1.299307,0.2635938,-1.299436,0.2715451,-1.290705,0.2785649,-1.297045,0.2865082,-1.29088,0.2944427,-1.290771,0.3027673,-1.292309,0.3112744,-1.288288,0.3206307,-1.291834,0.3291909,-1.282565,0.3416072,-1.29933,0.3487242,-1.278127,0.3615747,-1.286616,0.3696204,-1.27166,0.3979939,-1.328222,0.3947956,-1.272053,0.3781717,-1.195254,0.3883518,-1.191839,0.3871827,-1.165391,0.3866586,-1.143313,0.3948434,-1.136078,0.3933441,-1.115182,0.3936032,-1.098099,0.3924078,-1.080556,0.3920658,-1.064823,0.3916531,-1.04969
0.3875457,-1.033035,0.3911497,-1.020848,0.3904494,-1.006558,0.3906706,-0.9925289,0.3906638,-0.9782018,0.3898769,-0.9635316,0.3896842,-0.948372,0.3891937,-0.9325688,0.3886496,-0.9158709,0.3884654,-0.8977134,0.3879068,-0.8780556,0.3878742,-0.855564,0.387767,-0.8296513,0.3879859,-0.7980752,0.3888921,-0.7564741,0.3781952,-0.7288792,0.3652729,-0.7010736,0.3429221,-0.7215535,0.3271333,-0.7299533,0.314375,-0.7291876,0.3027208,-0.72929,0.2921317,-0.7322026,0.2820157,-0.7307648,0.272782,-0.7328735,0.26374,-0.7331935,0.2517959,-0.7196771,0.2421421,-0.7181348,0.2351189,-0.7253168,0.2270846,-0.7282839,0.2138369,-0.7174414,0.2046441,-0.7188291,0.1941128,-0.7180138,0.1805017,-0.712509,0.1615819,-0.7002631,0.1580693,-0.7160259,0.1463944,-0.7195406,0.1132703,-0.6967136,0.1176225,-0.7260512,0.1335489,-0.7695595,0.108766,-0.7663836,0.1204838,-0.8046002,0.1294737,-0.8386329,0.1303883,-0.8651764,0.1229265,-0.8882559,0.1221906,-0.9169506,0.1146104,-0.9477044,0.1153937,-0.9804946,0.1118827,-1.017371,0.1058375,-1.061673,0.1132735,-1.088461,0.1028305,-1.149342,0.117186,-1.154306,0.115788,-1.195123,0.1200487,-1.219641,0.1207015,-1.254089,0.1408435,-1.223128,0.1462667,-1.236275,0.1505527,-1.251535,0.158073,-1.25484,0.1576424,-1.284373,0.1661128,-1.281778,0.1743625,-1.278785,0.1809935,-1.280719,0.1850259,-1.291987,0.191101,-1.295022,0.1978536,-1.294827,0.2027327,-1.302367,0.2104235,-1.29735,0.214668,-1.308323,0.2243175,-1.292753,0.2360182,-1.263719,0.2426969,-1.259841,0.2441653,-1.290434,0.248407,-1.308197,0.256431,-1.300057,0.2635219,-1.300181,0.2714426,-1.292093,0.278525,-1.297802,0.2864878,-1.29163,0.2944416,-1.291514,0.3027863,-1.29306,0.3113159,-1.289038,0.3206965,-1.292609,0.3292816,-1.283323,0.3417247,-1.300126,0.348999,-1.27958,0.3617537,-1.287424,0.3698315,-1.272461,0.3982343,-1.329097,0.3950345,-1.272766,0.3784322,-1.19587,0.3886067,-1.192385,0.3874416,-1.165872,0.386916,-1.143731,0.3950688,-1.13641,0.3935714,-1.115473,0.3938306,-1.098353,0.3926352,-1.080774,0.3922956,-1.065011,0.3918839,-1.049847
0.3880064,-1.033282,0.3913843,-1.020948,0.3906848,-1.00663,0.3909088,-0.992573,0.3909043,-0.9782173,0.3901177,-0.9635165,0.3899266,-0.9483258,0.3894368,-0.9324894,0.3888932,-0.915756,0.3887102,-0.8975598,0.3881515,-0.8778592,0.3881198,-0.8553181,0.3880123,-0.829347,0.3882302,-0.7976977,0.3891333,-0.7559964,0.3783944,-0.728334,0.3653515,-0.7007476,0.3430348,-0.7208722,0.3271892,-0.7293979,0.314397,-0.7286321,0.3027132,-0.7287356,0.2920993,-0.7316506,0.2819574,-0.7302076,0.2727031,-0.7323238,0.2636404,-0.7326475,0.2516596,-0.7191039,0.2419831,-0.7175625,0.2349507,-0.7247652,0.2269022,-0.7277438,0.2136186,-0.7168842,0.2044092,-0.7182815,0.1938576,-0.7174722,0.1802167,-0.7119656,0.1612512,-0.6997074,0.1574193,-0.7149747,0.1460634,-0.7190467,0.1128669,-0.6962022,0.1172573,-0.7255996,0.133159,-0.7690817,0.1084399,-0.766043,0.1201147,-0.8042459,0.1291021,-0.8383218,0.1300367,-0.8649425,0.1225741,-0.8881034,0.1218571,-0.9168874,0.1142894,-0.9477507,0.1150838,-0.980637,0.1115911,-1.017625,0.1052818,-1.062457,0.1127333,-1.089354,0.102573,-1.149974,0.1166619,-1.155549,0.1152489,-1.196655,0.1195407,-1.221202,0.120247,-1.25565,0.140354,-1.224592,0.145785,-1.237778,0.1500955,-1.253033,0.1576199,-1.256346,0.1574158,-1.285192,0.165894,-1.282572,0.173939,-1.280338,0.1807892,-1.281487,0.1848298,-1.292757,0.1909148,-1.295778,0.1976699,-1.295599,0.2025549,-1.303151,0.2102561,-1.298117,0.2145068,-1.309108,0.2240487,-1.294135,0.2357541,-1.26518,0.2424667,-1.261242,0.2440539,-1.291177,0.2483015,-1.308978,0.2563439,-1.300807,0.2633779,-1.301669,0.2713398,-1.29348,0.2784849,-1.298559,0.2864673,-1.29238,0.2944404,-1.292256,0.3028051,-1.29381,0.3113573,-1.289787,0.320762,-1.293385,0.3293722,-1.284082,0.3418421,-1.300922,0.3492732,-1.281034,0.3619325,-1.288232,0.3700424,-1.273263,0.3984746,-1.329972,0.3952734,-1.273479,0.3786927,-1.196487,0.3888616,-1.192931,0.3877005,-1.166353,0.3871734,-1.144148,0.3952943,-1.136742,0.3937988,-1.115764,0.3940581,-1.098607,0.3928627,-1.080992,0.3925254,-1.065198,0.3921149,-1.050005
0.3884677,-1.033529,0.391619,-1.021049,0.3909203,-1.006702,0.3911473,-0.9926174,0.391145,-0.978233,0.3903586,-0.9635017,0.3901692,-0.9482798,0.3896801,-0.9324102,0.389137,-0.9156414,0.3889552,-0.8974065,0.3883964,-0.8776629,0.3883655,-0.8550723,0.3882578,-0.8290427,0.3884747,-0.7973202,0.3893747,-0.7555186,0.3785937,-0.7277886,0.3654301,-0.7004215,0.3431473,-0.7201904,0.3272449,-0.7288422,0.3144187,-0.7280763,0.3027053,-0.7281808,0.2920665,-0.7310983,0.2818988,-0.7296501,0.2726239,-0.7317737,0.2635404,-0.7321013,0.2515227,-0.7185305,0.2418236,-0.71699,0.2347821,-0.7242134,0.2267193,-0.7272035,0.2133997,-0.7163267,0.2041738,-0.7177338,0.1936018,-0.7169305,0.1799311,-0.711422,0.1609199,-0.6991517,0.1567672,-0.7139236,0.145732,-0.7185529,0.112463,-0.6956911,0.1168919,-0.7251481,0.1327689,-0.7686043,0.1081138,-0.7657027,0.1197456,-0.803892,0.1287308,-0.8380113,0.1296854,-0.8647093,0.1222222,-0.8879515,0.1215242,-0.9168248,0.113969,-0.9477977,0.1147745,-0.9807802,0.1113003,-1.017879,0.1050051,-1.062851,0.112193,-1.090255,0.1023164,-1.150606,0.1161408,-1.156794,0.1147132,-1.198191,0.1190355,-1.222765,0.1197472,-1.257377,0.1398668,-1.226059,0.1453054,-1.239282,0.1496402,-1.254533,0.1571658,-1.257862,0.1571896,-1.286012,0.1656755,-1.283366,0.1735168,-1.281891,0.1803814,-1.283023,0.184634,-1.293527,0.1907289,-1.296534,0.1974863,-1.296371,0.2021998,-1.304717,0.2100889,-1.298885,0.2143457,-1.309892,0.2237517,-1.295662,0.2354902,-1.26664,0.2422365,-1.262642,0.2438311,-1.29266,0.2481959,-1.309758,0.2562568,-1.301557,0.2632336,-1.303155,0.2712367,-1.294866,0.2784447,-1.299316,0.2864467,-1.29313,0.294439,-1.292998,0.3028238,-1.294561,0.3113984,-1.290536,0.3208275,-1.294161,0.3294625,-1.28484,0.3419592,-1.301717,0.3494245,-1.281838,0.3621111,-1.289041,0.3702531,-1.274065,0.3987148,-1.330849,0.3955121,-1.274193,0.3789532,-1.197105,0.3891165,-1.193477,0.3879594,-1.166835,0.3874308,-1.144567,0.3955199,-1.137074,0.3940263,-1.116056,0.3942856,-1.098861,0.3930902,-1.081211,0.3927553,-1.065387,0.392346,-1.050163
0.3889294,-1.033778,0.3918538,-1.02115,0.391156,-1.006774,0.3913859,-0.9926621,0.3913859,-0.9782491,0.3905998,-0.9634872,0.3904119,-0.9482341,0.3899237,-0.9323313,0.389381,-0.9155269,0.3892004,-0.8972533,0.3886415,-0.8774667,0.3886115,-0.8548266,0.3885036,-0.8287384,0.3887194,-0.7969426,0.3896163,-0.7550405,0.378793,-0.7272428,0.3655087,-0.7000953,0.3432595,-0.719508,0.3273004,-0.7282862,0.3144449,-0.7273973,0.3026952,-0.7275031,0.2920334,-0.7305457,0.2818398,-0.7290922,0.2725442,-0.7312234,0.2634401,-0.7315547,0.2513853,-0.7179568,0.2416636,-0.7164173,0.2346129,-0.7236614,0.226536,-0.7266631,0.2131802,-0.7157691,0.2039379,-0.7171859,0.1933455,-0.7163887,0.179645,-0.7108784,0.1605881,-0.6985959,0.1561131,-0.7128725,0.1454002,-0.7180591,0.1120587,-0.69518,0.1165262,-0.7246968,0.1323786,-0.7681272,0.1077876,-0.7653627,0.1193765,-0.8035386,0.1283597,-0.8377013,0.1293344,-0.8644766,0.1218708,-0.8878005,0.1211918,-0.9167631,0.1136493,-0.9478455,0.114466,-0.9809241,0.1110103,-1.018134,0.1047293,-1.063245,0.1116557,-1.091159,0.1020605,-1.151239,0.1156228,-1.158042,0.1141807,-1.199728,0.1185332,-1.22433,0.1192503,-1.259105,0.1393819,-1.227526,0.144828,-1.240788,0.1491867,-1.256032,0.1567135,-1.259378,0.1569638,-1.286832,0.1652398,-1.284955,0.1733062,-1.282667,0.1801779,-1.28379,0.1844384,-1.294298,0.1905432,-1.29729,0.197303,-1.297142,0.2018454,-1.306282,0.2099219,-1.299653,0.2141848,-1.310677,0.223455,-1.297188,0.2352264,-1.268099,0.2420064,-1.264041,0.2436083,-1.294142,0.2479847,-1.311318,0.2561696,-1.302306,0.2631614,-1.303898,0.2711332,-1.29625,0.2784044,-1.300072,0.2864259,-1.293879,0.2944374,-1.29374,0.3028424,-1.295311,0.3114802,-1.292034,0.3208927,-1.294936,0.3295527,-1.285598,0.3420762,-1.302513,0.3495756,-1.282642,0.3622896,-1.289849,0.3704636,-1.274867,0.3989547,-1.331725,0.3957508,-1.274908,0.3792136,-1.197723,0.3893713,-1.194024,0.3882184,-1.167317,0.3876883,-1.144985,0.3957454,-1.137407,0.3942537,-1.116348,0.3945133,-1.099116,0.3933179,-1.08143,0.3929853,-1.065575,0.3925771,-1.050321
0.3893916,-1.034029,0.3920888,-1.021252,0.3913918,-1.006847,0.3916246,-0.9927071,0.391627,-0.9782654,0.3908411,-0.9634729,0.3906549,-0.9481886,0.3901674,-0.9322526,0.3896252,-0.9154127,0.3894458,-0.8971003,0.3888868,-0.8772707,0.3888577,-0.854581,0.3887496,-0.8284342,0.3889644,-0.796565,0.389858,-0.7545623,0.3789924,-0.7266968,0.3655872,-0.6997689,0.3433715,-0.7188251,0.3273557,-0.7277298,0.3144706,-0.7267178,0.3026846,-0.7268248,0.2919999,-0.7299928,0.2817804,-0.728534,0.2724641,-0.7306728,0.2633392,-0.7310079,0.2512474,-0.7173828,0.2415031,-0.7158443,0.2344433,-0.7231091,0.2263521,-0.7261224,0.2129602,-0.7152112,0.2037014,-0.7166379,0.1930887,-0.7158468,0.1793583,-0.7103347,0.1602556,-0.6980401,0.1554569,-0.7118214,0.145068,-0.7175654,0.1116538,-0.6946691,0.1161601,-0.7242457,0.131988,-0.7676504,0.1074614,-0.765023,0.1190076,-0.8031857,0.1279887,-0.837392,0.1289837,-0.8642446,0.1215198,-0.8876501,0.12086,-0.916702,0.1133303,-0.9478941,0.1141582,-0.9810689,0.1107209,-1.01839,0.1044542,-1.06364,0.1111215,-1.092065,0.1018055,-1.151873,0.1151076,-1.159293,0.1136515,-1.201268,0.1180337,-1.225897,0.118756,-1.260836,0.1388992,-1.228995,0.1443527,-1.242294,0.1487351,-1.257533,0.1562629,-1.260894,0.1565136,-1.288472,0.1648055,-1.286544,0.1730959,-1.283444,0.1799747,-1.284558,0.1842432,-1.295068,0.1903577,-1.298046,0.196937,-1.298685,0.2016685,-1.307065,0.209755,-1.30042,0.2140239,-1.311461,0.2231587,-1.298713,0.2349628,-1.269556,0.2417763,-1.265438,0.2433854,-1.295623,0.2477733,-1.312877,0.2559951,-1.303804,0.2630891,-1.304641,0.2710294,-1.297633,0.278364,-1.300827,0.2864049,-1.294628,0.2944357,-1.294481,0.3028607,-1.296061,0.3115209,-1.292783,0.3209577,-1.295711,0.3296427,-1.286355,0.3421929,-1.303309,0.3497265,-1.283447,0.3624678,-1.290658,0.370674,-1.27567,0.3991946,-1.332603,0.3959893,-1.275623,0.379474,-1.198342,0.3896262,-1.194572,0.3884774,-1.1678,0.3879458,-1.145405,0.3959711,-1.137741,0.3944813,-1.11664,0.394741,-1.099372,0.3935456,-1.081649,0.3932154,-1.065764,0.3928084,-1.05048
0.3898542,-1.03428,0.3923239,-1.021353,0.3916277,-1.00692,0.3918635,-0.9927524,0.3918682,-0.978282,0.3910826,-0.9634589,0.3908981,-0.9481434,0.3904113,-0.9321742,0.3898696,-0.9152987,0.3896915,-0.8969475,0.3891324,-0.8770748,0.3891041,-0.8543355,0.3889958,-0.8281301,0.3892096,-0.7961874,0.3901,-0.7540839,0.3792359,-0.7260296,0.3656657,-0.6994424,0.3434832,-0.7181416,0.3274229,-0.72705,0.3144959,-0.7260377,0.3026736,-0.7261461,0.2919661,-0.7294396,0.2817206,-0.7279756,0.2723837,-0.730122,0.263238,-0.7304608,0.251109,-0.7168086,0.241342,-0.715271,0.2342731,-0.7225566,0.2261678,-0.7255816,0.2127396,-0.7146533,0.2034644,-0.7160897,0.1928313,-0.7153047,0.179071,-0.709791,0.1599224,-0.6974843,0.1547986,-0.7107704,0.1447353,-0.7170717,0.1112484,-0.6941584,0.1157938,-0.7237948,0.1315972,-0.7671739,0.1071351,-0.7646835,0.1186388,-0.8028332,0.127618,-0.8370832,0.1286334,-0.8640132,0.1211694,-0.8875004,0.1205287,-0.9166417,0.113012,-0.9479435,0.1138511,-0.9812145,0.1104324,-1.018647,0.10418,-1.064036,0.1105902,-1.092975,0.1015512,-1.152507,0.1145955,-1.160545,0.1131255,-1.20281,0.117537,-1.227467,0.1182645,-1.262568,0.1384188,-1.230465,0.1438796,-1.243802,0.1482854,-1.259035,0.1558141,-1.262412,0.1560651,-1.290112,0.164589,-1.287339,0.172886,-1.28422,0.1795693,-1.286093,0.1840481,-1.295838,0.1901725,-1.298801,0.1967543,-1.299456,0.2014917,-1.307847,0.2095882,-1.301187,0.2138632,-1.312244,0.2228626,-1.300237,0.2346994,-1.271013,0.2415462,-1.266835,0.2431625,-1.297103,0.2475619,-1.314434,0.2558203,-1.3053,0.2630167,-1.305383,0.2709252,-1.299016,0.2783235,-1.301583,0.2863838,-1.295377,0.2944338,-1.295222,0.3028789,-1.29681,0.3115613,-1.293531,0.3210225,-1.296486,0.3297325,-1.287113,0.3423095,-1.304105,0.3498772,-1.284251,0.3626459,-1.291467,0.3708841,-1.276473,0.3994343,-1.333481,0.3962278,-1.276339,0.3797343,-1.198961,0.389881,-1.19512,0.3887363,-1.168283,0.3882034,-1.145824,0.3961967,-1.138074,0.3947089,-1.116933,0.3949687,-1.099627,0.3937734,-1.081869,0.3934456,-1.065953,0.3930398,-1.050639
0.3903174,-1.034533,0.3925591,-1.021455,0.3918638,-1.006993,0.3921025,-0.992798,0.3921096,-0.9782989,0.3913242,-0.9634452,0.3911414,-0.9480985,0.3906555,-0.932096,0.3901142,-0.9151849,0.3899373,-0.8967949,0.3893782,-0.8768791,0.3893508,-0.8540901,0.3892423,-0.8278259,0.389455,-0.7958097,0.3903422,-0.7536053,0.3794795,-0.725362,0.3657442,-0.6991158,0.3435947,-0.7174576,0.3274898,-0.7263697,0.3145208,-0.7253572,0.3026621,-0.7254669,0.291932,-0.7288861,0.2816604,-0.7274168,0.2723028,-0.7295708,0.2631364,-0.7299135,0.2509701,-0.7162341,0.2411804,-0.7146975,0.2341025,-0.722004,0.225983,-0.7250405,0.2125185,-0.7140951,0.2032268,-0.7155414,0.1925733,-0.7147626,0.1787831,-0.7092471,0.1595887,-0.6969284,0.1541382,-0.7097195,0.1444021,-0.7165782,0.1108426,-0.6936478,0.1154272,-0.7233441,0.1312062,-0.7666977,0.1068088,-0.7643444,0.11827,-0.8024812,0.1272475,-0.836775,0.1282833,-0.8637823,0.1208194,-0.8873515,0.1198678,-0.9165233,0.1126943,-0.9479937,0.1135448,-0.9813608,0.1101445,-1.018905,0.1036338,-1.064829,0.110062,-1.093887,0.1010451,-1.153777,0.1140832,-1.161808,0.1126027,-1.204355,0.1170402,-1.229047,0.1177758,-1.264301,0.1379378,-1.231945,0.1434057,-1.245319,0.1478374,-1.260537,0.155367,-1.263929,0.1556183,-1.291753,0.1643728,-1.288133,0.1726764,-1.284997,0.179165,-1.287628,0.1838534,-1.296608,0.1899874,-1.299557,0.1965719,-1.300228,0.2013152,-1.308629,0.2092551,-1.30272,0.213542,-1.313811,0.222567,-1.301759,0.2344362,-1.272469,0.2413162,-1.26823,0.2429396,-1.298581,0.2473503,-1.315989,0.2556454,-1.306795,0.2629442,-1.306125,0.2708096,-1.300543,0.278242,-1.303093,0.2863626,-1.296126,0.2944318,-1.295963,0.3028969,-1.29756,0.3116016,-1.294279,0.3210871,-1.297261,0.3298221,-1.287871,0.3424258,-1.3049,0.3500277,-1.285055,0.3628238,-1.292276,0.3710942,-1.277277,0.3996738,-1.33436,0.3964661,-1.277055,0.3799945,-1.199581,0.3901358,-1.195669,0.3889953,-1.168767,0.3884609,-1.146245,0.3964224,-1.138408,0.3949366,-1.117226,0.3951966,-1.099883,0.3940013,-1.082089,0.3936759,-1.066143,0.3932713,-1.050798
0.3905491,-1.03466,0.3927945,-1.021558,0.3921,-1.007066,0.3923417,-0.9928439,0.3923511,-0.9783161,0.3915661,-0.9634317,0.3913849,-0.9480538,0.3908998,-0.932018,0.390359,-0.9150713,0.3901834,-0.8966424,0.3896242,-0.8766836,0.3895977,-0.8538448,0.389489,-0.8275219,0.3897006,-0.795432,0.3905845,-0.7531266,0.3797232,-0.724694,0.3658226,-0.6987891,0.3437059,-0.716773,0.3275564,-0.7256888,0.3145453,-0.7246761,0.3026501,-0.7247871,0.2918975,-0.7283322,0.2815999,-0.7268577,0.2722216,-0.7290194,0.2630343,-0.7293659,0.2508307,-0.7156593,0.2410183,-0.7141237,0.2339313,-0.7214511,0.2257976,-0.7244993,0.2122968,-0.7135368,0.2029886,-0.714993,0.1923149,-0.7142204,0.1784947,-0.7087032,0.1592543,-0.6963725,0.1534757,-0.7086686,0.1440685,-0.7160846,0.1104362,-0.6931373,0.1150602,-0.7228936,0.130815,-0.7662219,0.1064825,-0.7640055,0.1179013,-0.8021296,0.1268773,-0.8364674,0.1279336,-0.8635521,0.1204698,-0.8872033,0.1192092,-0.9164078,0.1123773,-0.9480447,0.1132391,-0.981508,0.1098575,-1.019163,0.1030908,-1.065626,0.1095367,-1.094802,0.1005422,-1.155051,0.1135739,-1.163073,0.1120831,-1.205902,0.1165462,-1.230629,0.1172897,-1.266036,0.1374591,-1.233426,0.1429339,-1.246838,0.1473913,-1.26204,0.1549216,-1.265448,0.1551732,-1.293394,0.1639416,-1.289723,0.1722581,-1.28655,0.1787619,-1.289163,0.1836588,-1.297378,0.1898026,-1.300313,0.1963896,-1.300999,0.2011388,-1.309411,0.2089226,-1.304253,0.2132214,-1.315377,0.2222716,-1.303281,0.2341731,-1.273923,0.2410862,-1.269625,0.2427167,-1.300059,0.2471387,-1.317544,0.2554703,-1.308289,0.2628716,-1.306866,0.2706936,-1.302068,0.2781601,-1.304602,0.2863413,-1.296874,0.2944297,-1.296704,0.3029148,-1.298309,0.3116417,-1.295027,0.3211515,-1.298035,0.3300007,-1.289386,0.342542,-1.305696,0.3501779,-1.28586,0.3630015,-1.293086,0.371304,-1.27808,0.3999132,-1.335239,0.3967044,-1.277772,0.3802547,-1.200202,0.3903906,-1.196218,0.3892543,-1.169251,0.3887186,-1.146665,0.3966482,-1.138743,0.3951643,-1.11752,0.3954245,-1.10014,0.3942293,-1.082309,0.3939063,-1.066333,0.393503,-1.050958
0.390781,-1.034787,0.39303,-1.021661,0.3923364,-1.00714,0.3925811,-0.9928901,0.3925928,-0.9783336,0.3918081,-0.9634186,0.3916286,-0.9480094,0.3911443,-0.9319403,0.3906041,-0.914958,0.3904297,-0.8964902,0.3898704,-0.8764882,0.3898448,-0.8535996,0.3897359,-0.8272179,0.3899465,-0.7950543,0.390827,-0.7526476,0.379967,-0.7240254,0.3659011,-0.6984622,0.3438169,-0.7160879,0.3276226,-0.7250075,0.3145694,-0.7239945,0.3026377,-0.7241069,0.2918626,-0.727778,0.2815389,-0.7262983,0.2721399,-0.7284676,0.2629318,-0.7288181,0.2506907,-0.7150842,0.2408556,-0.7135497,0.2337597,-0.720898,0.2256118,-0.7239579,0.2120746,-0.7129783,0.20275,-0.7144444,0.1920558,-0.713678,0.1782058,-0.7081592,0.1589193,-0.6958165,0.1528111,-0.7076178,0.1437345,-0.7155912,0.1100294,-0.692627,0.114693,-0.7224432,0.1304236,-0.7657464,0.1061561,-0.7636668,0.1175327,-0.8017785,0.1265072,-0.8361603,0.1275842,-0.8633226,0.1201208,-0.8870558,0.1185527,-0.9162952,0.1120609,-0.9480964,0.1129342,-0.9816559,0.1095711,-1.019422,0.1025509,-1.066426,0.1090144,-1.09572,0.1002919,-1.155688,0.1130675,-1.16434,0.1115666,-1.207452,0.1160549,-1.232213,0.1168063,-1.267773,0.1369826,-1.234909,0.1424642,-1.248357,0.1469471,-1.263544,0.1544779,-1.266967,0.1547299,-1.295036,0.1635118,-1.291312,0.1718413,-1.288104,0.17836,-1.290698,0.1834646,-1.298148,0.189618,-1.301068,0.1962075,-1.301769,0.2007865,-1.310974,0.2085906,-1.305785,0.2130612,-1.31616,0.2219765,-1.304802,0.2339101,-1.275377,0.2408563,-1.271018,0.2424938,-1.301535,0.246927,-1.319097,0.255295,-1.309781,0.262799,-1.307607,0.2706355,-1.302831,0.2780777,-1.306109,0.2863198,-1.297622,0.2944249,-1.298184,0.3029325,-1.299058,0.3116817,-1.295775,0.3212158,-1.29881,0.3301786,-1.290901,0.3426579,-1.306492,0.350328,-1.286664,0.363179,-1.293895,0.3715137,-1.278885,0.4001524,-1.336119,0.3969426,-1.278489,0.3805149,-1.200823,0.3906453,-1.196768,0.3895133,-1.169736,0.3889762,-1.147087,0.396874,-1.139078,0.3953921,-1.117814,0.3956524,-1.100397,0.3944573,-1.08253,0.3941368,-1.066523,0.3937347,-1.051118
0.391013,-1.034915,0.3932656,-1.021764,0.3925729,-1.007214,0.3928206,-0.9929367,0.3928347,-0.9783514,0.3920503,-0.9634057,0.3918725,-0.9479652,0.3913891,-0.9318628,0.3908493,-0.9148448,0.3906762,-0.8963381,0.3901169,-0.8762929,0.3900922,-0.8533546,0.3899831,-0.8269139,0.3901926,-0.7946765,0.3910698,-0.7521685,0.3802108,-0.7233563,0.3659794,-0.6981352,0.3439277,-0.7154023,0.3276885,-0.7243256,0.3145931,-0.7233124,0.3026247,-0.7234262,0.2918196,-0.727101,0.2814776,-0.7257386,0.2720578,-0.7279156,0.2628289,-0.7282699,0.2505503,-0.7145089,0.2406924,-0.7129754,0.2335875,-0.7203446,0.2254255,-0.7234163,0.2118518,-0.7124196,0.2025107,-0.7138956,0.1917963,-0.7131355,0.1779162,-0.7076151,0.1585837,-0.6952605,0.1521444,-0.706567,0.1434001,-0.7150978,0.109622,-0.6921168,0.1143254,-0.7219931,0.1300319,-0.7652712,0.1058297,-0.7633285,0.1171641,-0.8014279,0.1261374,-0.8358538,0.1272352,-0.8630936,0.1197722,-0.886909,0.1178985,-0.9161855,0.1114302,-0.9482022,0.11263,-0.9818046,0.1092855,-1.019682,0.1020141,-1.067229,0.108495,-1.09664,0.1000423,-1.156326,0.112564,-1.16561,0.1110533,-1.209004,0.1155664,-1.233799,0.1163256,-1.269512,0.1365083,-1.236393,0.1419966,-1.249878,0.1465046,-1.265049,0.154036,-1.268487,0.1542881,-1.296678,0.1632975,-1.292107,0.1716333,-1.28888,0.1781595,-1.291465,0.1832706,-1.298918,0.1894337,-1.301824,0.1958439,-1.303311,0.2004349,-1.312537,0.2082591,-1.307316,0.2129012,-1.316942,0.2216818,-1.306322,0.2336474,-1.276829,0.2406265,-1.27241,0.2422708,-1.30301,0.2467152,-1.320649,0.2551195,-1.311272,0.2627263,-1.308348,0.2705773,-1.303593,0.2779949,-1.307615,0.2862982,-1.298369,0.2944195,-1.299663,0.3029673,-1.300555,0.3117214,-1.296522,0.3212798,-1.299584,0.3302672,-1.291658,0.3427737,-1.307288,0.3504779,-1.287469,0.3633563,-1.294705,0.3717232,-1.279689,0.4003915,-1.336999,0.397143,-1.279093,0.3807749,-1.201445,0.3909001,-1.197318,0.3897723,-1.170222,0.3892339,-1.147509,0.3970998,-1.139413,0.3956199,-1.118108,0.3958805,-1.100654,0.3946854,-1.082752,0.3943674,-1.066714,0.3939665,-1.051278
0.3912451,-1.035043,0.3935014,-1.021867,0.3928096,-1.007288,0.3930603,-0.9929835,0.3930768,-0.9783695,0.3922927,-0.9633931,0.3921166,-0.9479213,0.391634,-0.9317856,0.3910948,-0.9147319,0.390923,-0.8961862,0.3903636,-0.8760978,0.3903398,-0.8531096,0.3902305,-0.82661,0.3904389,-0.7942987,0.3913127,-0.7516892,0.3804548,-0.7226868,0.3660578,-0.6978081,0.3440381,-0.7147161,0.327754,-0.7236432,0.3146163,-0.7226298,0.3026113,-0.722745,0.291776,-0.7264235,0.2814158,-0.7251786,0.2719753,-0.7273633,0.2627256,-0.7277215,0.2504093,-0.7139332,0.2405286,-0.7124008,0.2334148,-0.7197911,0.2252387,-0.7228745,0.2116284,-0.7118607,0.202271,-0.7133468,0.1915361,-0.712593,0.1776261,-0.707071,0.1582474,-0.6947045,0.1514756,-0.7055163,0.1430652,-0.7146045,0.1092142,-0.6916068,0.1139576,-0.7215431,0.1296401,-0.7647964,0.1055032,-0.7629904,0.1167957,-0.8010777,0.1257677,-0.8355479,0.1268864,-0.8628652,0.1194241,-0.8867629,0.1172464,-0.9160786,0.1108021,-0.9483111,0.1123265,-0.9819541,0.1087165,-1.020204,0.1017469,-1.067632,0.1079785,-1.097563,0.09979361,-1.156965,0.1120634,-1.166882,0.1105431,-1.210558,0.1150807,-1.235387,0.1158475,-1.271252,0.1360362,-1.237878,0.1415311,-1.2514,0.1460639,-1.266554,0.1535957,-1.270007,0.1540679,-1.297499,0.1630836,-1.292902,0.1714257,-1.289657,0.1779592,-1.292233,0.1830769,-1.299687,0.1892495,-1.302579,0.1956624,-1.304081,0.2002594,-1.313318,0.2079283,-1.308847,0.2127413,-1.317724,0.2213874,-1.307841,0.2333848,-1.278281,0.2403967,-1.273802,0.2420479,-1.304484,0.2465032,-1.322199,0.2550316,-1.312017,0.2626535,-1.309089,0.2705189,-1.304354,0.2779115,-1.30912,0.2862764,-1.299116,0.2944136,-1.301142,0.3030016,-1.302051,0.3118004,-1.298017,0.3213437,-1.300358,0.3303557,-1.292415,0.3428892,-1.308083,0.3506275,-1.288274,0.3635335,-1.295515,0.3719325,-1.280494,0.4006304,-1.33788,0.3973434,-1.279698,0.381035,-1.202067,0.3911548,-1.197869,0.3900314,-1.170708,0.3894917,-1.147931,0.3973257,-1.139749,0.3958478,-1.118403,0.3961086,-1.100911,0.3949136,-1.082973,0.3945981,-1.066905,0.3941984,-1.051439
0.3914773,-1.035171,0.3937373,-1.021971,0.3930464,-1.007363,0.3933001,-0.9930306,0.393319,-0.9783879,0.3925352,-0.9633808,0.3923609,-0.9478777,0.3918791,-0.9317086,0.3913404,-0.9146192,0.3911699,-0.8960346,0.3906105,-0.8759029,0.3905876,-0.8528648,0.3904781,-0.8263062,0.3906855,-0.7939209,0.3915558,-0.7512097,0.3806989,-0.7220168,0.3661361,-0.6974808,0.3441484,-0.7140294,0.3278192,-0.7229603,0.3146391,-0.7219467,0.3025974,-0.7220633,0.291732,-0.7257455,0.2813537,-0.7246183,0.2718924,-0.7268107,0.2626218,-0.7271729,0.2502677,-0.7133573,0.2403643,-0.7118261,0.2332416,-0.7192373,0.2250514,-0.7223326,0.2114045,-0.7113017,0.2020306,-0.7127977,0.1912754,-0.7120503,0.1773354,-0.7065268,0.1579105,-0.6941484,0.1511403,-0.7049909,0.1427298,-0.7141112,0.1088059,-0.6910969,0.1135894,-0.7210933,0.129248,-0.7643218,0.1051767,-0.7626526,0.1164273,-0.800728,0.1253983,-0.8352426,0.126538,-0.8626374,0.1190765,-0.8866175,0.1165966,-0.9159746,0.1101766,-0.9484231,0.1120237,-0.9821044,0.1081505,-1.020729,0.1014805,-1.068035,0.1074649,-1.098489,0.09954564,-1.157605,0.1115657,-1.168156,0.110036,-1.212114,0.1145976,-1.236977,0.1153721,-1.272993,0.1355664,-1.239365,0.1410676,-1.252923,0.145625,-1.26806,0.1531572,-1.271528,0.1538481,-1.29832,0.1626568,-1.294492,0.1710114,-1.291211,0.1775596,-1.293767,0.1828834,-1.300457,0.1890656,-1.303334,0.1954811,-1.304851,0.200084,-1.314099,0.2075979,-1.310376,0.2125815,-1.318506,0.2210934,-1.309359,0.2331224,-1.279731,0.240167,-1.275192,0.241825,-1.305957,0.2462913,-1.323749,0.2549438,-1.312762,0.2625078,-1.310569,0.2704605,-1.305115,0.2778278,-1.310623,0.2862545,-1.299863,0.294407,-1.302619,0.3030351,-1.303546,0.3118787,-1.29951,0.3214073,-1.301132,0.330532,-1.293929,0.3430046,-1.308879,0.350777,-1.289078,0.3637104,-1.296326,0.3721417,-1.281299,0.4008692,-1.338762,0.3975437,-1.280303,0.3812949,-1.202689,0.3914095,-1.19842,0.3902904,-1.171195,0.3897494,-1.148354,0.3975516,-1.140085,0.3960758,-1.118698,0.3963368,-1.101169,0.3951419,-1.083195,0.3948289,-1.067096,0.3944305,-1.0516
0.3917097,-1.035299,0.3939733,-1.022075,0.3932833,-1.007438,0.3935401,-0.9930781,0.3935614,-0.9784066,0.3927779,-0.9633687,0.3926054,-0.9478343,0.3921244,-0.9316318,0.3915863,-0.9145067,0.3914171,-0.8958831,0.3908577,-0.8757081,0.3908357,-0.8526201,0.390726,-0.8260024,0.3909323,-0.793543,0.3917991,-0.75073,0.380943,-0.7213463,0.3662143,-0.6971534,0.3442583,-0.7133421,0.3278841,-0.7222768,0.3146615,-0.721263,0.302583,-0.721381,0.2916874,-0.7250671,0.2812911,-0.7240577,0.2718091,-0.7262578,0.2625176,-0.7266239,0.2501257,-0.7127812,0.2401994,-0.711251,0.233068,-0.7186834,0.2248636,-0.7217904,0.21118,-0.7107425,0.2017897,-0.7122486,0.1910142,-0.7115075,0.1770442,-0.7059825,0.157573,-0.6935923,0.1508046,-0.7044656,0.142394,-0.713618,0.108397,-0.6905872,0.113221,-0.7206437,0.1288557,-0.7638476,0.1048502,-0.762315,0.116059,-0.8003788,0.124696,-0.8346632,0.1261899,-0.8624102,0.1187294,-0.8864729,0.1159489,-0.9158735,0.1095538,-0.9485381,0.1117217,-0.9822555,0.1075874,-1.021257,0.1012148,-1.068439,0.1069543,-1.099418,0.09905203,-1.158886,0.1110708,-1.169433,0.1095319,-1.213673,0.1141173,-1.238568,0.1148992,-1.274736,0.1350987,-1.240853,0.1406062,-1.254446,0.1451878,-1.269567,0.1527203,-1.273049,0.1536287,-1.299141,0.1622315,-1.296083,0.1705985,-1.292764,0.1771612,-1.295302,0.1826902,-1.301227,0.1887162,-1.304771,0.1951191,-1.306392,0.1997339,-1.315661,0.2072682,-1.311905,0.2122622,-1.320069,0.2207996,-1.310876,0.2328601,-1.281181,0.2399359,-1.27659,0.241602,-1.307428,0.2460792,-1.325296,0.2548558,-1.313506,0.2623618,-1.312048,0.2703433,-1.306637,0.2777435,-1.312125,0.2862325,-1.30061,0.2943999,-1.304095,0.3030681,-1.30504,0.3119563,-1.301003,0.3214708,-1.301906,0.3307076,-1.295443,0.3431198,-1.309675,0.3509263,-1.289883,0.3638872,-1.297136,0.3723507,-1.282105,0.4011078,-1.339644,0.3977439,-1.280908,0.3815549,-1.203313,0.3916642,-1.198973,0.3905495,-1.171682,0.3900072,-1.148777,0.3977776,-1.140421,0.3963038,-1.118993,0.3965651,-1.101428,0.3953703,-1.083417,0.3950598,-1.067288,0.3946626,-1.051761
0.3919421,-1.035428,0.3942616,-1.022203,0.3935728,-1.00753,0.3938333,-0.9931364,0.3938575,-0.9784298,0.3930745,-0.9633544,0.3929041,-0.9477817,0.3924242,-0.9315384,0.3918867,-0.9143696,0.3917192,-0.8956984,0.3911597,-0.8754705,0.3911389,-0.8523214,0.3910289,-0.8256315,0.3912339,-0.7930816,0.3920964,-0.7501441,0.3811872,-0.7206753,0.3662926,-0.6968259,0.344368,-0.7126542,0.3279486,-0.7215928,0.3146835,-0.7205789,0.3025681,-0.7206983,0.2916422,-0.7243882,0.2812142,-0.7233728,0.2717069,-0.7255824,0.2623898,-0.7259534,0.2499516,-0.7120773,0.2399974,-0.7105486,0.2328552,-0.7180067,0.2246337,-0.7211282,0.2109051,-0.7100595,0.2014949,-0.7115779,0.1906945,-0.7108447,0.1766878,-0.7053178,0.15716,-0.6929134,0.1504683,-0.7039403,0.1419835,-0.7130159,0.1078972,-0.689965,0.1128522,-0.7201943,0.1284631,-0.7633737,0.1045236,-0.7619778,0.1156908,-0.80003,0.1239944,-0.8340858,0.1258422,-0.8621837,0.1183828,-0.8863289,0.1153035,-0.9157752,0.1089335,-0.9486561,0.1114203,-0.9824074,0.1070271,-1.021788,0.1009499,-1.068844,0.1064464,-1.100349,0.09856148,-1.16017,0.1105787,-1.170712,0.1090309,-1.215234,0.1136396,-1.240162,0.114429,-1.276481,0.1346332,-1.242342,0.1401468,-1.255971,0.1447524,-1.271075,0.1522851,-1.274571,0.1534097,-1.299963,0.1620193,-1.296878,0.1701868,-1.294318,0.1769624,-1.296069,0.1824972,-1.301996,0.1883676,-1.306208,0.1947579,-1.307931,0.1993844,-1.317221,0.206939,-1.313433,0.2119434,-1.321632,0.2205062,-1.312392,0.2325981,-1.282629,0.2397049,-1.277986,0.2413791,-1.308898,0.245867,-1.326843,0.2547679,-1.31425,0.2622887,-1.312787,0.2702257,-1.308157,0.2776588,-1.313626,0.2862103,-1.301356,0.2943921,-1.305569,0.3031003,-1.306533,0.3120332,-1.302495,0.3215341,-1.30268,0.3308825,-1.296956,0.3432347,-1.310471,0.3510753,-1.290688,0.3640638,-1.297947,0.3725595,-1.282911,0.4013462,-1.340527,0.3979441,-1.281514,0.3818147,-1.203937,0.3919188,-1.199525,0.3908085,-1.172169,0.3902651,-1.149201,0.3980036,-1.140758,0.3965319,-1.119289,0.3967934,-1.101686,0.3955988,-1.08364,0.3952907,-1.06748,0.3949462,-1.051959
0.3921747,-1.035558,0.3945502,-1.02233,0.3938624,-1.007623,0.3941267,-0.9931952,0.3941539,-0.9784535,0.3933713,-0.9633404,0.3932031,-0.9477295,0.3927243,-0.9314454,0.3921875,-0.9142329,0.3920216,-0.895514,0.3914621,-0.8752331,0.3914424,-0.852023,0.3913322,-0.8252608,0.3915359,-0.7926201,0.392394,-0.7495579,0.3814315,-0.7200038,0.3663708,-0.6964983,0.3444775,-0.7119658,0.3280128,-0.7209082,0.314705,-0.7198942,0.3025527,-0.7200151,0.2915965,-0.7237088,0.2811367,-0.7226874,0.271604,-0.7249066,0.2622614,-0.7252825,0.2497767,-0.7113731,0.2397945,-0.7098458,0.2326417,-0.7173298,0.224403,-0.7204658,0.2106294,-0.7093763,0.2011992,-0.7109071,0.190374,-0.7101817,0.1763306,-0.7046531,0.1567461,-0.6922343,0.1501314,-0.703415,0.1415722,-0.7124139,0.1073967,-0.6893431,0.1124832,-0.7197451,0.1280704,-0.7629002,0.1041969,-0.7616408,0.1153226,-0.7996817,0.1232936,-0.8335105,0.1254947,-0.8619577,0.1180366,-0.8861857,0.1146602,-0.9156798,0.1083159,-0.9487772,0.1111196,-0.98256,0.1064698,-1.022322,0.1004223,-1.069656,0.1059414,-1.101282,0.09807398,-1.161456,0.1100894,-1.171993,0.1085299,-1.216806,0.1131646,-1.241757,0.1139613,-1.278227,0.1341699,-1.243832,0.1396895,-1.257497,0.1442731,-1.272742,0.1518515,-1.276094,0.152973,-1.301606,0.1618076,-1.297673,0.1697765,-1.295871,0.1767639,-1.296836,0.182112,-1.303535,0.1880197,-1.307644,0.1943975,-1.30947,0.1992099,-1.318001,0.2067746,-1.314197,0.2116251,-1.323193,0.2202131,-1.313907,0.2323362,-1.284077,0.239474,-1.279382,0.2411562,-1.310368,0.2456548,-1.328388,0.2545918,-1.315738,0.2622155,-1.313525,0.2701078,-1.309676,0.2775737,-1.315126,0.286188,-1.302102,0.2943838,-1.307043,0.303132,-1.308025,0.3121094,-1.303986,0.3215972,-1.303453,0.3310566,-1.298469,0.343453,-1.311985,0.3512242,-1.291493,0.3642402,-1.298758,0.3727682,-1.283718,0.4015846,-1.34141,0.3981442,-1.28212,0.3820745,-1.204561,0.3921735,-1.200078,0.3910676,-1.172658,0.390523,-1.149626,0.3982296,-1.141096,0.39676,-1.119585,0.3970218,-1.101946,0.3958273,-1.083863,0.3955218,-1.067673,0.3952299,-1.052157
0.3924074,-1.035687,0.3948389,-1.022459,0.3941523,-1.007715,0.3944203,-0.9932545,0.3944506,-0.9784775,0.3936684,-0.9633269,0.3935024,-0.9476777,0.3930246,-0.9313528,0.3924886,-0.9140965,0.3923243,-0.8953299,0.3917649,-0.874996,0.3917463,-0.8517247,0.3916359,-0.8248901,0.3918382,-0.7921586,0.3926919,-0.7489715,0.3816759,-0.7193318,0.3664489,-0.6961705,0.3445866,-0.7112768,0.3280766,-0.7202232,0.3147261,-0.7192089,0.3025368,-0.7193314,0.2915503,-0.7230289,0.2810586,-0.7220016,0.2715005,-0.7242304,0.2621323,-0.7246111,0.2496009,-0.7106684,0.2395908,-0.7091426,0.2324274,-0.7166525,0.2241716,-0.7198031,0.2103528,-0.7086928,0.2009027,-0.710236,0.1900527,-0.7095185,0.1759725,-0.7039882,0.1563313,-0.6915552,0.1497195,-0.7027737,0.1411603,-0.7118121,0.1068954,-0.6887214,0.1121138,-0.7192961,0.1276774,-0.7624269,0.1037981,-0.7612297,0.1149546,-0.7993338,0.1225936,-0.8329373,0.1251476,-0.8617324,0.1176909,-0.8860432,0.1143394,-0.9156331,0.1077009,-0.9489013,0.1108197,-0.9827134,0.1059154,-1.022859,0.09989783,-1.07047,0.1054393,-1.102219,0.0975895,-1.162745,0.1096029,-1.173276,0.108032,-1.218381,0.1126923,-1.243354,0.1134962,-1.279975,0.1337087,-1.245323,0.1392341,-1.259024,0.1437959,-1.274411,0.1514196,-1.277617,0.1525379,-1.30325,0.1613852,-1.299264,0.1693674,-1.297425,0.1763677,-1.298371,0.1819198,-1.304305,0.1876727,-1.30908,0.1940378,-1.311009,0.1990356,-1.318781,0.2066103,-1.314961,0.2113072,-1.324753,0.2199204,-1.315422,0.2320744,-1.285523,0.2392431,-1.280776,0.2409332,-1.311836,0.2454425,-1.329932,0.2544155,-1.317224,0.2620689,-1.315002,0.2699894,-1.311193,0.2774881,-1.316624,0.2861655,-1.302848,0.294375,-1.308516,0.3031629,-1.309516,0.3121849,-1.305476,0.3216601,-1.304226,0.33123,-1.299982,0.3436705,-1.313499,0.3513729,-1.292299,0.3644164,-1.29957,0.3729767,-1.284524,0.4018227,-1.342294,0.3983443,-1.282726,0.3823343,-1.205186,0.3924281,-1.200632,0.3913267,-1.173147,0.3907809,-1.150051,0.3984557,-1.141433,0.3969882,-1.119882,0.3972503,-1.102205,0.3961065,-1.084136,0.3958041,-1.067908,0.3955138,-1.052355
0.3926402,-1.035817,0.3951278,-1.022588,0.3944424,-1.007809,0.3947142,-0.9933142,0.3947475,-0.9785021,0.3939658,-0.9633139,0.3938019,-0.9476263,0.3933253,-0.9312605,0.39279,-0.9139604,0.3926274,-0.895146,0.3920679,-0.8747591,0.3920505,-0.8514265,0.3919399,-0.8245194,0.3921408,-0.791697,0.3929901,-0.7483847,0.3819204,-0.7186594,0.3665271,-0.6958426,0.3446955,-0.7105873,0.3281401,-0.7195376,0.3147468,-0.7185232,0.3025204,-0.7186471,0.2915035,-0.7223486,0.2809799,-0.7213154,0.2713964,-0.7235537,0.2620026,-0.7239394,0.2494244,-0.7099634,0.2393863,-0.708439,0.2322124,-0.7159749,0.2239394,-0.7191401,0.2100754,-0.7080091,0.2006054,-0.7095647,0.1897305,-0.7088552,0.1756135,-0.7033233,0.1559155,-0.6908761,0.1493067,-0.7021324,0.1407478,-0.7112103,0.1063933,-0.6880999,0.1117441,-0.7188472,0.1272842,-0.761954,0.1033992,-0.7608191,0.1145866,-0.7989864,0.1218944,-0.8323661,0.1244879,-0.8613052,0.1173457,-0.8859013,0.1140191,-0.9155871,0.1070885,-0.9490284,0.1105205,-0.9828676,0.1053638,-1.023399,0.09937637,-1.071288,0.10494,-1.103157,0.09710803,-1.164037,0.1091192,-1.174562,0.1075371,-1.219958,0.1122226,-1.244952,0.1130336,-1.281724,0.1332497,-1.246816,0.1387808,-1.260552,0.1433209,-1.27608,0.1509894,-1.279141,0.1521044,-1.304894,0.1609643,-1.300855,0.1689596,-1.298979,0.1759727,-1.299905,0.1817279,-1.305074,0.1873264,-1.310515,0.193679,-1.312547,0.1986874,-1.320341,0.2062822,-1.316487,0.2109898,-1.326313,0.219628,-1.316935,0.2318113,-1.286977,0.2390123,-1.28217,0.2407103,-1.313303,0.2452301,-1.331475,0.2542391,-1.318709,0.2619221,-1.316477,0.2698707,-1.31271,0.277402,-1.318121,0.2861203,-1.304338,0.2943655,-1.309987,0.3031933,-1.311006,0.3122598,-1.306965,0.3217228,-1.305,0.3314026,-1.301494,0.3438873,-1.315013,0.3515213,-1.293104,0.3647512,-1.301114,0.373185,-1.285332,0.4020607,-1.343178,0.3985442,-1.283333,0.382594,-1.205812,0.3926827,-1.201186,0.3915858,-1.173636,0.3910388,-1.150476,0.3986818,-1.141771,0.3972164,-1.120179,0.3974788,-1.102465,0.3963857,-1.084409,0.3960864,-1.068144,0.3957979,-1.052554
0.3928732,-1.035947,0.3954169,-1.022717,0.3947327,-1.007903,0.3950083,-0.9933744,0.3950446,-0.9785271,0.3942634,-0.9633012,0.3941018,-0.9475752,0.3936262,-0.9311685,0.3930917,-0.9138247,0.3929307,-0.8949625,0.3923714,-0.8745224,0.3923551,-0.8511286,0.3922443,-0.8241489,0.3924438,-0.7912353,0.3932886,-0.7477977,0.3821649,-0.7179864,0.3666052,-0.6955145,0.3448042,-0.7098972,0.3282032,-0.7188514,0.314767,-0.7178369,0.3025035,-0.7179624,0.2914562,-0.7216678,0.2809006,-0.7206286,0.2712916,-0.7228766,0.2618722,-0.7232672,0.2492471,-0.7092579,0.239181,-0.7077351,0.2319965,-0.7152969,0.2237064,-0.7184768,0.2097971,-0.7073251,0.2003072,-0.7088932,0.1894075,-0.7081917,0.1752537,-0.7026582,0.1554988,-0.6901969,0.1488931,-0.7014911,0.1403346,-0.7106086,0.1058906,-0.6874786,0.1113742,-0.7183986,0.1268908,-0.7614814,0.1030002,-0.7604089,0.1142187,-0.7986394,0.121196,-0.831797,0.1238294,-0.8608802,0.1170009,-0.8857602,0.1134112,-0.9155016,0.1065082,-0.9491522,0.1102219,-0.9830225,0.1048151,-1.023942,0.09888299,-1.072069,0.1044434,-1.104099,0.0966527,-1.165268,0.1086383,-1.17585,0.1070452,-1.221537,0.1117554,-1.246553,0.1125736,-1.283475,0.1327927,-1.24831,0.1383294,-1.262081,0.1428479,-1.277751,0.1505607,-1.280665,0.1516935,-1.306458,0.1605651,-1.302369,0.1685728,-1.300457,0.1755979,-1.301365,0.1813633,-1.306538,0.186981,-1.311951,0.1933383,-1.31401,0.1983569,-1.321824,0.2059706,-1.317939,0.2106883,-1.327796,0.2193359,-1.318447,0.2315484,-1.28843,0.2387815,-1.283562,0.2404982,-1.314697,0.2450279,-1.332941,0.2540711,-1.32012,0.2617821,-1.317879,0.2697516,-1.314224,0.2773155,-1.319617,0.2860744,-1.305827,0.294356,-1.311386,0.3032216,-1.312423,0.3123304,-1.308382,0.3217853,-1.305773,0.3315662,-1.302932,0.3441035,-1.316527,0.3516696,-1.293909,0.3650853,-1.302659,0.3733931,-1.286139,0.4022986,-1.344064,0.3987442,-1.283941,0.3828536,-1.206438,0.3929373,-1.201741,0.3918449,-1.174126,0.3912968,-1.150902,0.398908,-1.14211,0.3974447,-1.120476,0.3977579,-1.102782,0.3966651,-1.084683,0.396369,-1.06838,0.3960821,-1.052754
0.3931062,-1.036078,0.3957062,-1.022847,0.3950232,-1.007997,0.3953026,-0.993435,0.395342,-0.9785525,0.3945613,-0.9632889,0.3944019,-0.9475246,0.3939275,-0.931077,0.3933937,-0.9136892,0.3932345,-0.8947792,0.3926751,-0.874286,0.3926601,-0.8508308,0.3925491,-0.8237784,0.3927471,-0.7907737,0.3935873,-0.7472104,0.3824095,-0.717313,0.3666832,-0.6951863,0.3449126,-0.7092066,0.328266,-0.7181647,0.3147868,-0.7171501,0.3024861,-0.7172772,0.2914084,-0.7209865,0.2808207,-0.7199414,0.2711863,-0.7221991,0.2617411,-0.7225947,0.249069,-0.708552,0.2389748,-0.7070307,0.2317799,-0.7146187,0.2234727,-0.7178132,0.2095179,-0.7066408,0.2000081,-0.7082215,0.1890837,-0.7075281,0.174893,-0.701993,0.155081,-0.6895176,0.1484787,-0.7008498,0.1399207,-0.710007,0.105387,-0.6868575,0.1110039,-0.7179501,0.1264972,-0.7610091,0.1026012,-0.759999,0.1138509,-0.7982929,0.1204984,-0.8312299,0.1231721,-0.8604573,0.1163129,-0.88548,0.1128052,-0.9154185,0.1059303,-0.9492786,0.1099241,-0.9831782,0.1042957,-1.024461,0.09839233,-1.072852,0.1038977,-1.105143,0.09620004,-1.166501,0.10816,-1.17714,0.1065562,-1.223118,0.1112909,-1.248155,0.1121382,-1.285142,0.1323379,-1.249805,0.1378801,-1.26361,0.142377,-1.279422,0.1500887,-1.282351,0.1512841,-1.308023,0.1601672,-1.303883,0.1681871,-1.301935,0.1752241,-1.302824,0.1809997,-1.308002,0.1866363,-1.313385,0.1929983,-1.315473,0.1980269,-1.323306,0.2056594,-1.31939,0.2103871,-1.329278,0.2190583,-1.319885,0.2312857,-1.289882,0.2385509,-1.284954,0.2402861,-1.316091,0.2448257,-1.334407,0.2539028,-1.321531,0.2616419,-1.31928,0.2696321,-1.315738,0.2772328,-1.321039,0.2860281,-1.307315,0.2943459,-1.312784,0.3032493,-1.313839,0.3124004,-1.309797,0.3218476,-1.306545,0.3317291,-1.304371,0.3443189,-1.318041,0.3518176,-1.294715,0.3654188,-1.304205,0.3736011,-1.286947,0.4025363,-1.344949,0.398944,-1.284548,0.3831132,-1.207065,0.3931919,-1.202296,0.392104,-1.174616,0.3915548,-1.151329,0.3991342,-1.142449,0.397673,-1.120774,0.3980371,-1.103101,0.3969446,-1.084957,0.3966516,-1.068617,0.3963664,-1.052954
0.3933394,-1.036209,0.3959957,-1.022978,0.395314,-1.008092,0.3955972,-0.9934961,0.3956396,-0.9785784,0.3948595,-0.9632771,0.3947023,-0.9474744,0.3942291,-0.9309858,0.393696,-0.9135542,0.3935385,-0.8945963,0.3929792,-0.8740498,0.3929654,-0.8505331,0.3928542,-0.8234081,0.3930508,-0.7903119,0.3938864,-0.7466229,0.3826542,-0.716639,0.3667612,-0.694858,0.3450206,-0.7085154,0.3283284,-0.7174775,0.3148062,-0.7164628,0.3024682,-0.7165914,0.29136,-0.7203047,0.2807402,-0.7192537,0.2710803,-0.7215211,0.2616095,-0.7219217,0.2488901,-0.7078457,0.2387678,-0.706326,0.2315626,-0.7139401,0.2232383,-0.7171494,0.2092379,-0.7059563,0.1997082,-0.7075496,0.188759,-0.7068642,0.1745314,-0.7013277,0.1546624,-0.6888383,0.1480635,-0.7002086,0.1395061,-0.7094055,0.1048827,-0.6862367,0.1106333,-0.7175019,0.1261034,-0.7605372,0.1022022,-0.7595896,0.1134832,-0.7979469,0.1198016,-0.8306648,0.1225159,-0.8600366,0.1156267,-0.8852027,0.1122012,-0.915338,0.1053546,-0.9494076,0.109627,-0.9833347,0.1037788,-1.024983,0.09790436,-1.073638,0.1033553,-1.10619,0.09575005,-1.167737,0.1076845,-1.178432,0.1060702,-1.224702,0.110829,-1.249759,0.111705,-1.286811,0.1318852,-1.251301,0.1374326,-1.265141,0.1419083,-1.281094,0.1496187,-1.284037,0.1508761,-1.309588,0.1597706,-1.305398,0.1678026,-1.303414,0.1748513,-1.304284,0.180637,-1.309465,0.1862924,-1.31482,0.1926591,-1.316935,0.1976976,-1.324788,0.2053488,-1.320841,0.2100864,-1.33076,0.2187809,-1.321322,0.2310231,-1.291333,0.2383203,-1.286344,0.240074,-1.317484,0.2446234,-1.335871,0.2537345,-1.32294,0.2615014,-1.32068,0.2695123,-1.31725,0.2771498,-1.322459,0.2859812,-1.308802,0.2943354,-1.314181,0.3032764,-1.315254,0.3124698,-1.311212,0.3219097,-1.307318,0.3318913,-1.305808,0.3445336,-1.319555,0.3519655,-1.295521,0.3657516,-1.305752,0.3738089,-1.287755,0.4027739,-1.345836,0.3991438,-1.285156,0.3833727,-1.207692,0.3934464,-1.202852,0.3923631,-1.175107,0.391772,-1.151688,0.3993604,-1.142788,0.3979015,-1.121072,0.3983165,-1.10342,0.3972243,-1.085232,0.3969344,-1.068855,0.396651,-1.053154
0.3935727,-1.03634,0.3962854,-1.023109,0.3956049,-1.008187,0.395892,-0.9935577,0.3959375,-0.9786047,0.3951579,-0.9632657,0.395003,-0.9474245,0.3945309,-0.9308949,0.3939987,-0.9134194,0.3938429,-0.8944136,0.3932837,-0.8738138,0.393271,-0.8502357,0.3931596,-0.8230378,0.3933548,-0.7898501,0.3941857,-0.746035,0.382899,-0.7159645,0.3668392,-0.6945296,0.3451285,-0.7078236,0.3283905,-0.7167897,0.3148251,-0.715775,0.3024498,-0.7159052,0.291311,-0.7196224,0.2806591,-0.7185656,0.2709736,-0.7208427,0.2614771,-0.7212484,0.2487104,-0.7071389,0.2385599,-0.7056209,0.2313444,-0.7132612,0.223003,-0.7164853,0.208957,-0.7052715,0.1994075,-0.7068774,0.1884334,-0.7062003,0.174169,-0.7006623,0.1542427,-0.688159,0.1476475,-0.6995674,0.1390908,-0.7088041,0.1043777,-0.685616,0.1102624,-0.7170538,0.1257093,-0.7600655,0.101803,-0.7591806,0.1131156,-0.7976013,0.1191056,-0.8301018,0.1218609,-0.8596181,0.1152843,-0.885065,0.1115992,-0.91526,0.1047813,-0.9495394,0.1093306,-0.983492,0.1032645,-1.025508,0.09741906,-1.074426,0.1028163,-1.10724,0.09530271,-1.168975,0.1072117,-1.179727,0.1055871,-1.226287,0.1103695,-1.251364,0.1112741,-1.288481,0.1314346,-1.252799,0.1369872,-1.266673,0.1414415,-1.282767,0.1491507,-1.285724,0.1504696,-1.311154,0.1593753,-1.306912,0.1674193,-1.304892,0.1744796,-1.305743,0.1802752,-1.310928,0.1859492,-1.316254,0.1923205,-1.318396,0.1973689,-1.32627,0.2050386,-1.322291,0.2097861,-1.332241,0.2185039,-1.322758,0.2307608,-1.292783,0.2380897,-1.287734,0.239862,-1.318875,0.2444211,-1.337334,0.253566,-1.324348,0.2613608,-1.322079,0.269392,-1.318761,0.2770663,-1.323879,0.2859338,-1.310288,0.2943243,-1.315577,0.303303,-1.316668,0.3125385,-1.312626,0.3220335,-1.308863,0.3320529,-1.307246,0.3447476,-1.321069,0.3521132,-1.296326,0.3660837,-1.3073,0.3740166,-1.288564,0.4030113,-1.346723,0.3993435,-1.285765,0.3838665,-1.208887,0.3937009,-1.203409,0.3926222,-1.175599,0.3919893,-1.152048,0.3995867,-1.143128,0.3981299,-1.121371,0.3985959,-1.103739,0.397504,-1.085507,0.3972174,-1.069093,0.3969357,-1.053356
0.3938061,-1.036471,0.3965753,-1.02324,0.3958961,-1.008283,0.3961871,-0.9936197,0.3962356,-0.9786315,0.3954566,-0.9632547,0.395304,-0.9473751,0.3948331,-0.9308045,0.3943016,-0.913285,0.3941476,-0.8942312,0.3935884,-0.8735781,0.3935771,-0.8499384,0.3934654,-0.8226675,0.3936592,-0.7893882,0.3944853,-0.7454469,0.3831439,-0.7152896,0.3669172,-0.694201,0.345236,-0.7071313,0.3284522,-0.7161014,0.3148435,-0.7150866,0.3024308,-0.7152184,0.2912615,-0.7189397,0.2805773,-0.7178769,0.2708664,-0.7201638,0.2613441,-0.7205746,0.2485299,-0.7064318,0.2383512,-0.7049154,0.2311254,-0.7125819,0.2227671,-0.7158209,0.2086753,-0.7045864,0.1991059,-0.7062051,0.188107,-0.7055361,0.1738056,-0.6999967,0.1538221,-0.6874796,0.1472307,-0.6989262,0.1386749,-0.7082028,0.1038719,-0.6849956,0.1098092,-0.716507,0.125315,-0.7595942,0.1014038,-0.758772,0.112748,-0.7972562,0.1184104,-0.8295408,0.1212071,-0.8592017,0.1149425,-0.8849281,0.1109991,-0.9151846,0.1042103,-0.9496738,0.1090349,-0.98365,0.1027527,-1.026035,0.09693643,-1.075217,0.1022806,-1.108293,0.09485799,-1.170215,0.1067416,-1.181023,0.1051069,-1.227875,0.1099127,-1.252972,0.1108453,-1.290152,0.130986,-1.254297,0.1365437,-1.268206,0.1409769,-1.284441,0.1486846,-1.287412,0.1500645,-1.31272,0.1589813,-1.308427,0.167037,-1.306371,0.1741089,-1.307203,0.1799143,-1.312391,0.1856068,-1.317688,0.1919826,-1.319857,0.1970408,-1.32775,0.204729,-1.32374,0.2094863,-1.333721,0.2182272,-1.324194,0.2304986,-1.294232,0.2378592,-1.289122,0.2396499,-1.320266,0.2442187,-1.338796,0.2533973,-1.325755,0.2612198,-1.323477,0.2692714,-1.32027,0.2769824,-1.325298,0.2858859,-1.311772,0.2943127,-1.316973,0.3033291,-1.318081,0.3126067,-1.314039,0.3221564,-1.310407,0.3322139,-1.308683,0.344961,-1.322582,0.3522606,-1.297132,0.3664152,-1.308848,0.3742241,-1.289373,0.4032485,-1.34761,0.3995431,-1.286374,0.38436,-1.210085,0.3939554,-1.203966,0.3928814,-1.176091,0.3922066,-1.152408,0.3998131,-1.143468,0.3983584,-1.12167,0.3988754,-1.104059,0.3977839,-1.085783,0.3975005,-1.069332,0.3972205,-1.053557
0.3940396,-1.036603,0.3968654,-1.023372,0.3961874,-1.008379,0.3964823,-0.9936822,0.396534,-0.9786587,0.3957555,-0.9632442,0.3956052,-0.9473261,0.3951355,-0.9307144,0.3946049,-0.9131509,0.3944526,-0.8940491,0.3938936,-0.8733426,0.3938834,-0.8496413,0.3937716,-0.8222974,0.393964,-0.7889263,0.3947852,-0.7448585,0.3833889,-0.7146141,0.3669951,-0.6938723,0.3453433,-0.7064384,0.3285135,-0.7154126,0.3148616,-0.7143977,0.3024114,-0.7145311,0.2912114,-0.7182564,0.2804949,-0.7171878,0.2707584,-0.7194846,0.2612104,-0.7199005,0.2483485,-0.7057242,0.2381416,-0.7042095,0.2309057,-0.7119024,0.2225303,-0.7151562,0.2083926,-0.7039011,0.1988035,-0.7055325,0.1877798,-0.7048718,0.1734414,-0.6993311,0.1534005,-0.6868001,0.146813,-0.698285,0.1382583,-0.7076015,0.1033654,-0.6843754,0.1093555,-0.7159604,0.1249206,-0.7591232,0.1010046,-0.7583638,0.1123805,-0.7969115,0.117716,-0.8289819,0.1205545,-0.8587875,0.1146011,-0.8847918,0.110401,-0.9151116,0.1036417,-0.9498108,0.1087398,-0.9838088,0.1022434,-1.026564,0.09645645,-1.07601,0.1017483,-1.109349,0.09441589,-1.171458,0.1062249,-1.18246,0.1046296,-1.229465,0.1094105,-1.254751,0.1104188,-1.291824,0.1304925,-1.255955,0.1360555,-1.269901,0.1405143,-1.286115,0.1482204,-1.289101,0.1496609,-1.314286,0.1585886,-1.309942,0.1666559,-1.307849,0.1737391,-1.308662,0.1795543,-1.313854,0.1852653,-1.319122,0.1916455,-1.321318,0.1967133,-1.329231,0.2044198,-1.325188,0.2091868,-1.3352,0.2179508,-1.325628,0.2302366,-1.295679,0.2376288,-1.29051,0.2394378,-1.321656,0.2440163,-1.340257,0.2532285,-1.327161,0.2610787,-1.324874,0.2691505,-1.321778,0.2768982,-1.326715,0.2858375,-1.313255,0.2943007,-1.318367,0.3033545,-1.319493,0.3126743,-1.315452,0.3222176,-1.311179,0.3323741,-1.31012,0.3451736,-1.324096,0.3524079,-1.297938,0.366746,-1.310398,0.3746184,-1.290913,0.4034856,-1.348498,0.3997427,-1.286983,0.3848533,-1.211284,0.3942099,-1.204523,0.3931405,-1.176584,0.3924239,-1.152769,0.4000394,-1.143808,0.398587,-1.121969,0.3991551,-1.104379,0.3980639,-1.08606,0.3977837,-1.069571,0.3975055,-1.053759
0.3943249,-1.036765,0.3971557,-1.023504,0.396479,-1.008476,0.3967778,-0.9937452,0.3968327,-0.9786864,0.3960548,-0.963234,0.3959068,-0.9472774,0.3954383,-0.9306247,0.3949085,-0.9130171,0.394758,-0.8938673,0.394199,-0.8731074,0.3941901,-0.8493443,0.3940781,-0.8219273,0.394269,-0.7884643,0.3950854,-0.7442698,0.3836339,-0.7139381,0.3670729,-0.6935435,0.3454438,-0.7057865,0.3285745,-0.7147232,0.3148791,-0.7137082,0.3023914,-0.7138433,0.2911608,-0.7175727,0.2804119,-0.7164983,0.2706499,-0.7188048,0.2610761,-0.7192259,0.2481664,-0.7050162,0.2379312,-0.7035033,0.2306852,-0.7112225,0.2222928,-0.7144912,0.2081091,-0.7032155,0.1985002,-0.7048597,0.1874517,-0.7042073,0.1730763,-0.6986653,0.152978,-0.6861206,0.1463945,-0.6976439,0.137841,-0.7070004,0.1028581,-0.6837554,0.1089014,-0.7154142,0.1245258,-0.7586526,0.1006052,-0.757956,0.1120132,-0.7965673,0.1170224,-0.8284249,0.119903,-0.8583754,0.1142601,-0.8846563,0.1098048,-0.915041,0.1030753,-0.9499505,0.1084455,-0.9839683,0.1017366,-1.027096,0.0959791,-1.076806,0.1012192,-1.110408,0.09397638,-1.172702,0.1057114,-1.183898,0.1041552,-1.231056,0.1089113,-1.256532,0.1099945,-1.293498,0.1300014,-1.257615,0.1355698,-1.271598,0.1400537,-1.287791,0.1477582,-1.29079,0.1492587,-1.315853,0.1581971,-1.311457,0.166276,-1.309328,0.1733704,-1.310121,0.1791952,-1.315316,0.1849244,-1.320555,0.191309,-1.322778,0.1963864,-1.33071,0.2041111,-1.326636,0.2088878,-1.336678,0.2176747,-1.327062,0.2299748,-1.297126,0.2373985,-1.291896,0.2392258,-1.323044,0.2438138,-1.341717,0.2530595,-1.328566,0.2609373,-1.326269,0.2690292,-1.323285,0.2768135,-1.328131,0.2857885,-1.314737,0.2942881,-1.31976,0.3033794,-1.320905,0.3127412,-1.316864,0.3222787,-1.31195,0.3325338,-1.311556,0.3453856,-1.32561,0.352555,-1.298744,0.3670762,-1.311948,0.3750122,-1.292455,0.4037226,-1.349387,0.3999422,-1.287593,0.3853464,-1.212486,0.3944644,-1.205081,0.3933997,-1.177077,0.3928585,-1.153491,0.4002658,-1.144149,0.3988157,-1.122269,0.3994348,-1.104701,0.398344,-1.086337,0.3980671,-1.069811,0.3977907,-1.053962
0.3946104,-1.036927,0.3974462,-1.023637,0.3967708,-1.008573,0.3970735,-0.9938086,0.3971316,-0.9787145,0.3963542,-0.9632243,0.3962086,-0.9472292,0.3957413,-0.9305353,0.3952124,-0.9128837,0.3950637,-0.8936858,0.3945048,-0.8728724,0.3944972,-0.8490475,0.394385,-0.8215573,0.3945745,-0.7880023,0.3953859,-0.7436808,0.383879,-0.7132616,0.3671508,-0.6932146,0.3455442,-0.7051341,0.3286351,-0.7140332,0.3148962,-0.7130183,0.3023709,-0.713155,0.2911096,-0.7168885,0.2803283,-0.7158082,0.2705407,-0.7181247,0.2609411,-0.7185509,0.2479834,-0.7043078,0.23772,-0.7027966,0.2304638,-0.7105422,0.2220545,-0.713826,0.2078247,-0.7025297,0.198196,-0.7041867,0.1871228,-0.7035427,0.1727103,-0.6979995,0.1525544,-0.685441,0.1459752,-0.6970027,0.1374231,-0.7063994,0.10235,-0.6831356,0.1084468,-0.7148682,0.1241309,-0.7581822,0.1002059,-0.7575486,0.1116459,-0.7962235,0.1163296,-0.82787,0.1192528,-0.8579654,0.1136127,-0.8844002,0.1092106,-0.914973,0.1025112,-0.9500928,0.1078589,-0.9842896,0.1012324,-1.027631,0.09550436,-1.077605,0.1006934,-1.11147,0.09353945,-1.173949,0.1052012,-1.185339,0.1036836,-1.23265,0.1084152,-1.258315,0.1095724,-1.295173,0.1295129,-1.259276,0.1350863,-1.273296,0.1395951,-1.289467,0.1472979,-1.29248,0.1488579,-1.31742,0.1578069,-1.312972,0.1658971,-1.310807,0.1730027,-1.31158,0.178837,-1.316779,0.1845844,-1.321988,0.1909732,-1.324238,0.1960602,-1.332189,0.203803,-1.328083,0.2085892,-1.338156,0.2173989,-1.328495,0.2297131,-1.298572,0.2371682,-1.293282,0.2390138,-1.324432,0.2436112,-1.343175,0.2528904,-1.329969,0.2607957,-1.327664,0.2689134,-1.324718,0.2767285,-1.329546,0.2857415,-1.316146,0.294275,-1.321152,0.3034038,-1.322315,0.3128076,-1.318275,0.3223395,-1.312722,0.3326928,-1.312992,0.3455968,-1.327124,0.3527018,-1.29955,0.3674057,-1.313499,0.3754053,-1.293998,0.4039594,-1.350277,0.4001417,-1.288203,0.3858394,-1.213689,0.3947188,-1.20564,0.3936589,-1.177571,0.3932933,-1.154215,0.4004923,-1.14449,0.3990444,-1.122569,0.3997146,-1.105022,0.3986242,-1.086615,0.3983506,-1.070051,0.398076,-1.054165
0.394896,-1.037089,0.3977369,-1.023771,0.3970628,-1.008671,0.3973695,-0.9938725,0.3974307,-0.9787431,0.396654,-0.9632151,0.3965107,-0.9471814,0.3960447,-0.9304463,0.3955166,-0.9127506,0.3953697,-0.8935046,0.394811,-0.8726376,0.3948047,-0.8487509,0.3946923,-0.8211874,0.3948802,-0.7875402,0.3956867,-0.7430915,0.3841241,-0.7125846,0.3672286,-0.6928855,0.3456442,-0.7044812,0.3286954,-0.7133427,0.3149129,-0.7123277,0.3023499,-0.7124662,0.2910578,-0.7162038,0.2802441,-0.7151177,0.2704309,-0.7174441,0.2608054,-0.7178756,0.2477996,-0.703599,0.2375078,-0.7020896,0.2302417,-0.7098617,0.2218154,-0.7131604,0.2075395,-0.7018436,0.197891,-0.7035135,0.186793,-0.7028779,0.1723435,-0.6973335,0.1521299,-0.6847614,0.1455551,-0.6963616,0.1370045,-0.7057984,0.1018412,-0.682516,0.1079917,-0.7143225,0.1237357,-0.7577122,0.09980643,-0.7571416,0.1112786,-0.7958802,0.1156377,-0.8273171,0.1186037,-0.8575575,0.1129669,-0.8841466,0.1086183,-0.9149074,0.1019494,-0.9502377,0.1072751,-0.9846139,0.1007307,-1.028168,0.09503224,-1.078406,0.1001708,-1.112535,0.09310507,-1.175198,0.1046941,-1.186783,0.1032148,-1.234246,0.1079221,-1.2601,0.1091524,-1.296849,0.1290268,-1.260938,0.1346052,-1.274995,0.1391386,-1.291144,0.1468395,-1.29417,0.1484586,-1.318987,0.157418,-1.314488,0.1655194,-1.312285,0.172636,-1.313039,0.1784798,-1.318241,0.1842451,-1.32342,0.1906382,-1.325697,0.1957346,-1.333668,0.2034953,-1.32953,0.208291,-1.339632,0.2171234,-1.329927,0.2294517,-1.300017,0.2369381,-1.294666,0.2388018,-1.325818,0.2434086,-1.344632,0.2527211,-1.331372,0.2606539,-1.329057,0.2687973,-1.326149,0.2766431,-1.33096,0.285694,-1.317554,0.2942615,-1.322543,0.3034276,-1.323725,0.3128734,-1.319685,0.3224001,-1.313493,0.3328511,-1.314428,0.3458074,-1.328637,0.3528485,-1.300356,0.3677346,-1.31505,0.3757978,-1.295542,0.4041586,-1.351026,0.4003411,-1.288813,0.3863321,-1.214895,0.3949733,-1.206199,0.393918,-1.178065,0.3937282,-1.15494,0.4007688,-1.144908,0.3992731,-1.12287,0.3999946,-1.105344,0.3989046,-1.086893,0.3986342,-1.070292,0.3983615,-1.054369
0.3951818,-1.037252,0.3980277,-1.023905,0.397355,-1.008769,0.3976657,-0.9939369,0.3977301,-0.9787721,0.396954,-0.9632062,0.3968131,-0.9471339,0.3963483,-0.9303577,0.3958211,-0.9126179,0.395676,-0.8933236,0.3951175,-0.872403,0.3951125,-0.8484545,0.3949999,-0.8208175,0.3951864,-0.7870781,0.3959878,-0.7425019,0.3843694,-0.7119071,0.3673063,-0.6925562,0.3457441,-0.7038279,0.3287553,-0.7126517,0.3149291,-0.7116367,0.3023284,-0.7117768,0.2910055,-0.7155186,0.2801592,-0.7144267,0.2703204,-0.7167631,0.260669,-0.7171998,0.2476149,-0.7028897,0.2372949,-0.7013821,0.2300188,-0.7091808,0.2215756,-0.7124946,0.2072533,-0.7011572,0.1975851,-0.7028401,0.1864623,-0.702213,0.1719757,-0.6966674,0.1517044,-0.6840817,0.1451341,-0.6957205,0.1365851,-0.7051976,0.1013316,-0.6818966,0.1075362,-0.7137771,0.1233404,-0.7572425,0.09940694,-0.756735,0.1109115,-0.7955374,0.1149465,-0.8267662,0.1179558,-0.8571517,0.1123229,-0.8838956,0.108028,-0.9148442,0.10139,-0.9503851,0.1066941,-0.9849413,0.1002314,-1.028708,0.0945627,-1.079209,0.09965145,-1.113603,0.09267324,-1.176449,0.1041901,-1.188229,0.1027488,-1.235844,0.107432,-1.261887,0.1087345,-1.298526,0.1285432,-1.262602,0.1341264,-1.276695,0.138684,-1.292822,0.146383,-1.295861,0.1480606,-1.320554,0.1570303,-1.316003,0.1651428,-1.313764,0.1722703,-1.314498,0.1781234,-1.319702,0.1839065,-1.324853,0.1903038,-1.327156,0.1954095,-1.335146,0.2031881,-1.330976,0.2079933,-1.341108,0.2168482,-1.331358,0.2291904,-1.301461,0.236708,-1.29605,0.2385898,-1.327204,0.243206,-1.346089,0.2525517,-1.332774,0.2605118,-1.330449,0.2686809,-1.327579,0.2765573,-1.332373,0.285646,-1.318961,0.2942474,-1.323933,0.3034508,-1.325133,0.3129386,-1.321095,0.322515,-1.31496,0.3330088,-1.315864,0.3460173,-1.330151,0.3531413,-1.301969,0.3680628,-1.316603,0.3761898,-1.297088,0.4043577,-1.351775,0.4005404,-1.289424,0.3868246,-1.216103,0.3952277,-1.206759,0.3941772,-1.17856,0.3941632,-1.155667,0.4010454,-1.145325,0.3995019,-1.123171,0.4002746,-1.105667,0.3991851,-1.087172,0.398918,-1.070533,0.3986471,-1.054573
0.3954678,-1.037415,0.3983188,-1.024039,0.3976474,-1.008868,0.3979621,-0.9940017,0.3980297,-0.9788016,0.3972543,-0.9631978,0.3971157,-0.9470869,0.3966523,-0.9302695,0.396126,-0.9124855,0.3959827,-0.893143,0.3954243,-0.8721687,0.3954206,-0.8481583,0.3953079,-0.8204478,0.3954928,-0.7866158,0.3962891,-0.7419121,0.3846147,-0.7112291,0.3673841,-0.6922269,0.3458436,-0.703174,0.3288148,-0.71196,0.3149448,-0.7109451,0.3023063,-0.711087,0.2909526,-0.714833,0.2800737,-0.7137353,0.2702092,-0.7160816,0.260532,-0.7165236,0.2474294,-0.70218,0.237081,-0.7006743,0.2297951,-0.7084996,0.2213349,-0.7118285,0.2069662,-0.7004706,0.1972783,-0.7021665,0.1861308,-0.7015478,0.171607,-0.6960012,0.1512779,-0.683402,0.1447123,-0.6950795,0.1361651,-0.7045968,0.1008213,-0.6812775,0.1070803,-0.713232,0.1229448,-0.7567731,0.09900739,-0.7563288,0.1105445,-0.795195,0.1142562,-0.8262173,0.117309,-0.8567481,0.1116806,-0.883647,0.1074397,-0.9147835,0.1008327,-0.9505352,0.1061158,-0.9852716,0.09973458,-1.02925,0.09409574,-1.080015,0.09913531,-1.114673,0.09224393,-1.177702,0.1036894,-1.189678,0.1022855,-1.237444,0.1069449,-1.263675,0.1083188,-1.300205,0.128062,-1.264267,0.1336498,-1.278396,0.1382315,-1.294501,0.1459284,-1.297553,0.1476641,-1.322122,0.1566439,-1.317519,0.1647673,-1.315243,0.1719055,-1.315957,0.1777679,-1.321164,0.1835688,-1.326284,0.1899701,-1.328615,0.1950851,-1.336623,0.2028815,-1.332421,0.2076959,-1.342584,0.2165732,-1.332788,0.2289294,-1.302904,0.2364779,-1.297432,0.2383779,-1.328589,0.2430033,-1.347544,0.2523822,-1.334174,0.2603695,-1.33184,0.2685642,-1.329008,0.2764712,-1.333785,0.2855976,-1.320367,0.2942329,-1.325323,0.3034735,-1.326541,0.3130032,-1.322503,0.3226293,-1.316427,0.3331658,-1.317299,0.3462265,-1.331664,0.3534333,-1.303582,0.3683903,-1.318156,0.3765811,-1.298635,0.4045567,-1.352525,0.4007397,-1.290035,0.3873169,-1.217313,0.395482,-1.207319,0.3944364,-1.179055,0.3943807,-1.156031,0.401322,-1.145744,0.3997813,-1.123539,0.4005548,-1.105991,0.3994657,-1.087451,0.399202,-1.070775,0.3989329,-1.054778
0.395754,-1.037579,0.3986101,-1.024174,0.3979401,-1.008967,0.3982587,-0.994067,0.3983296,-0.9788315,0.3975548,-0.9631898,0.3974187,-0.9470403,0.3969565,-0.9301816,0.3964311,-0.9123534,0.3962898,-0.8929627,0.3957315,-0.8719347,0.3957291,-0.8478622,0.3956162,-0.8200781,0.3957997,-0.7861536,0.3965908,-0.7413219,0.3848601,-0.7105506,0.3674618,-0.6918974,0.3459429,-0.7025195,0.3288739,-0.7112679,0.31496,-0.710253,0.3022837,-0.7103966,0.2908991,-0.7141468,0.2799875,-0.7130433,0.2700974,-0.7153998,0.2603943,-0.715847,0.2472431,-0.7014699,0.2368663,-0.6999661,0.2295705,-0.7078181,0.2210935,-0.7111622,0.2066783,-0.6997837,0.1969707,-0.7014926,0.1857984,-0.7008826,0.1712375,-0.6953349,0.1508504,-0.6827222,0.1442897,-0.6944384,0.1357445,-0.7039962,0.1003102,-0.6806586,0.1066238,-0.7126871,0.122549,-0.756304,0.09860779,-0.7559231,0.1101775,-0.794853,0.1138976,-0.8259327,0.1166635,-0.8563466,0.1110401,-0.8834008,0.1068532,-0.9147252,0.1002778,-0.9506878,0.1055682,-0.9855886,0.09924024,-1.029795,0.09363134,-1.080823,0.09862235,-1.115747,0.09181713,-1.178957,0.1031917,-1.191129,0.1018251,-1.239046,0.1064606,-1.265466,0.1079052,-1.301885,0.1275832,-1.265934,0.1331756,-1.280099,0.1377809,-1.29618,0.1454757,-1.299245,0.1472689,-1.32369,0.1562587,-1.319035,0.1643929,-1.316721,0.1715418,-1.317416,0.1774133,-1.322625,0.1832184,-1.327773,0.1896371,-1.330073,0.1947613,-1.3381,0.2025753,-1.333865,0.207399,-1.344058,0.2162986,-1.334218,0.2286685,-1.304346,0.2362237,-1.29896,0.238166,-1.329972,0.2428006,-1.348998,0.2522125,-1.335573,0.260227,-1.33323,0.2684471,-1.330436,0.2763846,-1.335196,0.2855488,-1.321771,0.2942178,-1.326711,0.3034957,-1.327948,0.3130672,-1.323912,0.3227428,-1.317893,0.3333222,-1.318734,0.3464351,-1.333178,0.3535789,-1.304389,0.3687172,-1.31971,0.3769718,-1.300184,0.4047556,-1.353276,0.4009389,-1.290647,0.387809,-1.218525,0.3957364,-1.20788,0.3946956,-1.179551,0.3945982,-1.156396,0.4015987,-1.146163,0.4000608,-1.123907,0.400835,-1.106315,0.3997464,-1.087731,0.3994861,-1.071017,0.3992189,-1.054983
0.3960403,-1.037744,0.3989015,-1.024309,0.3982329,-1.009067,0.3985556,-0.9941328,0.3986297,-0.9788619,0.3978556,-0.9631822,0.3977219,-0.9469941,0.3972611,-0.9300941,0.3967366,-0.9122216,0.3965971,-0.8927826,0.3960391,-0.8717009,0.396038,-0.8475663,0.3959249,-0.8197085,0.3961069,-0.7856912,0.3968927,-0.7407315,0.3851056,-0.7098715,0.3675394,-0.6915678,0.346042,-0.7018646,0.3289326,-0.7105752,0.3149748,-0.7095603,0.3022605,-0.7097057,0.2908451,-0.7134601,0.2799007,-0.7123509,0.269985,-0.7147174,0.2602559,-0.71517,0.247056,-0.7007594,0.2366507,-0.6992575,0.2293452,-0.7071362,0.2208513,-0.7104955,0.2063894,-0.6990965,0.1966622,-0.7008186,0.1854652,-0.7002171,0.170867,-0.6946684,0.1504219,-0.6820423,0.1438663,-0.6937974,0.1353231,-0.7033956,0.09979828,-0.6800399,0.1061669,-0.7121426,0.1218821,-0.755515,0.09820812,-0.7555177,0.1095599,-0.7942783,0.1135393,-0.8256486,0.1160191,-0.8559471,0.1104012,-0.8831571,0.1062688,-0.9146694,0.0997251,-0.950843,0.1050229,-0.9859083,0.09874835,-1.030342,0.09316948,-1.081634,0.09811256,-1.116824,0.09139282,-1.180214,0.1026971,-1.192583,0.1013673,-1.24065,0.1059793,-1.267259,0.1074938,-1.303566,0.1271068,-1.267601,0.1327036,-1.281802,0.1373322,-1.29786,0.1450249,-1.300938,0.1468752,-1.325259,0.1558747,-1.320551,0.1640196,-1.3182,0.171179,-1.318874,0.1770595,-1.324087,0.1830435,-1.328517,0.1893048,-1.33153,0.1944382,-1.339576,0.2022696,-1.335309,0.2071025,-1.345532,0.2160243,-1.335647,0.2284078,-1.305787,0.2359696,-1.300486,0.237954,-1.331355,0.2425978,-1.350451,0.2520427,-1.336971,0.2600843,-1.334619,0.2683298,-1.331863,0.2762978,-1.336605,0.2854995,-1.323175,0.2942023,-1.328098,0.3035173,-1.329354,0.3131307,-1.325319,0.3228557,-1.319359,0.333478,-1.320168,0.346643,-1.334691,0.3537244,-1.305196,0.3690435,-1.321265,0.3773619,-1.301733,0.4051531,-1.354778,0.401138,-1.291259,0.3883009,-1.219739,0.3961646,-1.208826,0.3951321,-1.180388,0.3948158,-1.15676,0.4018755,-1.146583,0.4003404,-1.124276,0.4011154,-1.106639,0.4000273,-1.088011,0.3997703,-1.07126,0.399505,-1.055189
0.3963268,-1.037909,0.3991932,-1.024445,0.398526,-1.009167,0.3988527,-0.994199,0.3989301,-0.9788928,0.3981567,-0.9631751,0.3980255,-0.9469483,0.3975659,-0.930007,0.3970424,-0.9120902,0.3969048,-0.8926029,0.396347,-0.8714673,0.3963472,-0.8472705,0.396234,-0.819339,0.3964144,-0.7852289,0.397195,-0.7401407,0.3853511,-0.709192,0.367617,-0.691238,0.3461407,-0.7012092,0.328991,-0.7098819,0.3149892,-0.7088671,0.3022369,-0.7090143,0.2907904,-0.712773,0.2798133,-0.711658,0.2698718,-0.7140346,0.2601168,-0.7144926,0.246868,-0.7000485,0.2364342,-0.6985485,0.229119,-0.706454,0.2206083,-0.7098286,0.2060997,-0.6984091,0.1963528,-0.7001443,0.1851311,-0.6995515,0.1704956,-0.6940019,0.1499925,-0.6813624,0.143442,-0.6931564,0.134901,-0.7027951,0.09928564,-0.6794214,0.1057096,-0.7115983,0.1212146,-0.754727,0.0978084,-0.7551127,0.1089425,-0.793705,0.1131812,-0.8253651,0.115376,-0.8555498,0.1097641,-0.8829159,0.1056862,-0.9146159,0.09917468,-0.9510008,0.1044802,-0.9862306,0.09825889,-1.030891,0.09271016,-1.082447,0.0976059,-1.117903,0.09097099,-1.181474,0.1022056,-1.194039,0.1008644,-1.242426,0.1055009,-1.269054,0.1070844,-1.305248,0.1266328,-1.26927,0.1322338,-1.283507,0.1369072,-1.29946,0.1445759,-1.302631,0.1464828,-1.326828,0.155492,-1.322067,0.1636474,-1.319679,0.1708172,-1.320333,0.1767067,-1.325548,0.1828688,-1.329261,0.1889732,-1.332987,0.1941156,-1.341052,0.2019644,-1.336753,0.2068064,-1.347005,0.2157503,-1.337075,0.2281474,-1.307227,0.2357155,-1.302011,0.2377422,-1.332736,0.242395,-1.351902,0.2518727,-1.338368,0.2599414,-1.336007,0.2682121,-1.333288,0.2762105,-1.338013,0.2854497,-1.324577,0.2941863,-1.329484,0.3035384,-1.330759,0.3131936,-1.326725,0.322968,-1.320823,0.3336331,-1.321602,0.3468584,-1.336265,0.3538697,-1.306003,0.3693691,-1.322821,0.3777515,-1.303284,0.4055502,-1.356282,0.4013371,-1.291871,0.3887926,-1.220955,0.3965927,-1.209773,0.3955685,-1.181226,0.3950334,-1.157126,0.4021523,-1.147003,0.4006201,-1.124646,0.4013959,-1.106964,0.4003082,-1.088292,0.4000546,-1.071503,0.3997913,-1.055395
0.3966135,-1.038074,0.399485,-1.024582,0.3988192,-1.009267,0.3991501,-0.9942658,0.3992308,-0.9789241,0.398458,-0.9631684,0.3983293,-0.9469029,0.3978711,-0.9299203,0.3973485,-0.9119592,0.3972128,-0.8924235,0.3966552,-0.871234,0.3966568,-0.8469749,0.3965435,-0.8189696,0.3967223,-0.7847664,0.3974975,-0.7395497,0.3855967,-0.7085119,0.3676946,-0.6909081,0.3462393,-0.7005532,0.329049,-0.7091881,0.315003,-0.7081733,0.3022126,-0.7083224,0.2907352,-0.7120854,0.2797252,-0.7109646,0.2697581,-0.7133514,0.259977,-0.7138148,0.2466791,-0.6993371,0.2362168,-0.6978391,0.228892,-0.7057715,0.2203646,-0.7091613,0.205809,-0.6977214,0.1960426,-0.6994698,0.184796,-0.6988857,0.1701234,-0.6933352,0.149562,-0.6806825,0.1430169,-0.6925154,0.1344783,-0.7021948,0.09877223,-0.6788031,0.1052518,-0.7110543,0.1205465,-0.7539398,0.09740862,-0.7547082,0.1083254,-0.7931328,0.1128233,-0.8250822,0.114734,-0.8551545,0.1091287,-0.8826771,0.1051056,-0.9145649,0.0986265,-0.951161,0.1039399,-0.9865556,0.09777186,-1.031443,0.09225336,-1.083262,0.09710236,-1.118985,0.09055161,-1.182735,0.1017171,-1.195498,0.1003648,-1.244204,0.1050254,-1.27085,0.106677,-1.306932,0.1261612,-1.270941,0.1317663,-1.285212,0.1364839,-1.30106,0.1441287,-1.304325,0.1460918,-1.328397,0.1551105,-1.323584,0.1632763,-1.321158,0.1704564,-1.321791,0.1763547,-1.327008,0.18252,-1.330749,0.1886423,-1.334444,0.1937936,-1.342527,0.2016597,-1.338195,0.2065108,-1.348477,0.2154767,-1.338502,0.2278871,-1.308666,0.2354616,-1.303535,0.2375303,-1.334117,0.2421921,-1.353353,0.2517026,-1.339764,0.2597983,-1.337393,0.2680942,-1.334712,0.2761229,-1.339421,0.2853995,-1.325979,0.2941699,-1.33087,0.3035589,-1.332164,0.3132559,-1.328131,0.3230796,-1.322288,0.3337876,-1.323036,0.3470731,-1.337838,0.3540149,-1.30681,0.369694,-1.324378,0.3781404,-1.304837,0.4059468,-1.357787,0.4015361,-1.292484,0.3892841,-1.222174,0.3970208,-1.210722,0.396005,-1.182065,0.395251,-1.157491,0.4024292,-1.147424,0.4008999,-1.125016,0.4016764,-1.10729,0.4005893,-1.088573,0.4003391,-1.071747,0.4000777,-1.055602
0.3969004,-1.03824,0.3997771,-1.024719,0.3991127,-1.009368,0.3994476,-0.994333,0.3995316,-0.9789559,0.3987596,-0.9631621,0.3986334,-0.9468579,0.3981765,-0.9298339,0.3976549,-0.9118285,0.3975212,-0.8922443,0.3969638,-0.8710009,0.3969668,-0.8466796,0.3968533,-0.8186002,0.3970305,-0.7843039,0.3978003,-0.7389584,0.3858424,-0.7078312,0.3677721,-0.6905781,0.3463375,-0.6998968,0.3291066,-0.7084937,0.3150164,-0.707479,0.3021879,-0.7076299,0.2906794,-0.7113972,0.2796364,-0.7102708,0.2696436,-0.7126678,0.2598365,-0.7131365,0.2464894,-0.6986253,0.2359986,-0.6971294,0.2286642,-0.7050886,0.22012,-0.7084938,0.2055175,-0.6970335,0.1957314,-0.6987951,0.1844602,-0.6982198,0.1697502,-0.6926684,0.1491305,-0.6800025,0.1425909,-0.6918744,0.1340548,-0.7015945,0.09825805,-0.678185,0.1047935,-0.7105105,0.1198777,-0.7531535,0.09700878,-0.754304,0.1077086,-0.792562,0.1124656,-0.8247997,0.1144007,-0.8549499,0.108495,-0.8824408,0.1045269,-0.9145163,0.09808058,-0.9513238,0.1034021,-0.9868832,0.09728725,-1.031998,0.09179906,-1.08408,0.09660192,-1.12007,0.09013468,-1.183999,0.1012316,-1.196959,0.09986839,-1.245984,0.1045527,-1.272649,0.1062718,-1.308616,0.1256919,-1.272612,0.1313009,-1.286919,0.1360624,-1.302661,0.1436834,-1.30602,0.1457022,-1.329966,0.1547303,-1.3251,0.1629063,-1.322637,0.1700966,-1.323249,0.1760036,-1.328469,0.182172,-1.332236,0.1883121,-1.3359,0.1934722,-1.344001,0.2013555,-1.339637,0.2062155,-1.349948,0.2152033,-1.339928,0.2275995,-1.310256,0.2352078,-1.305058,0.2373185,-1.335497,0.2419892,-1.354803,0.2515324,-1.341159,0.2596549,-1.338779,0.2679759,-1.336135,0.2760349,-1.340827,0.2853489,-1.327379,0.2941529,-1.332254,0.303579,-1.333567,0.3133176,-1.329536,0.3231905,-1.323751,0.3339415,-1.32447,0.3471802,-1.338625,0.3542905,-1.308345,0.3700312,-1.325997,0.3785287,-1.30639,0.406343,-1.359294,0.401735,-1.293097,0.3897754,-1.223394,0.3974488,-1.211672,0.3964415,-1.182906,0.3954686,-1.157857,0.4027062,-1.147845,0.4011797,-1.125387,0.4019571,-1.107616,0.4008705,-1.088855,0.4006238,-1.071992,0.4003643,-1.05581
0.3971874,-1.038407,0.4000693,-1.024856,0.3994064,-1.00947,0.3997454,-0.9944007,0.3998328,-0.9789881,0.3990615,-0.9631563,0.3989377,-0.9468133,0.3984823,-0.929748,0.3979617,-0.9116981,0.3978299,-0.8920655,0.3972727,-0.8707681,0.3972771,-0.8463843,0.3971635,-0.8182309,0.3973391,-0.7838414,0.3981035,-0.7383668,0.3860881,-0.7071501,0.3678496,-0.6902479,0.3464355,-0.6992398,0.3291638,-0.7077988,0.3150293,-0.7067842,0.3021626,-0.7069369,0.2906231,-0.7107086,0.279547,-0.7095765,0.2695285,-0.7119837,0.2596954,-0.7124579,0.2462989,-0.6979131,0.2357794,-0.6964192,0.2284356,-0.7044054,0.2198746,-0.707826,0.205225,-0.6963452,0.1954194,-0.6981202,0.1841234,-0.6975537,0.1693761,-0.6920016,0.148698,-0.6793224,0.1421641,-0.6912335,0.1336307,-0.7009943,0.09774309,-0.6775671,0.1043348,-0.7099671,0.1192084,-0.7523682,0.09660889,-0.7539002,0.1070919,-0.7919924,0.1121082,-0.8245178,0.1140677,-0.8547457,0.107863,-0.8822068,0.1039272,-0.9144682,0.09751531,-0.9514958,0.1028667,-0.9872134,0.09680503,-1.032555,0.09132934,-1.084933,0.09610456,-1.121158,0.08970373,-1.185315,0.1007492,-1.198422,0.09937525,-1.247767,0.1040829,-1.274449,0.1058686,-1.310302,0.125225,-1.274285,0.1308378,-1.288626,0.1356425,-1.304262,0.14324,-1.307715,0.1452985,-1.331598,0.1543362,-1.326677,0.1625227,-1.324174,0.1697235,-1.324765,0.1756395,-1.329987,0.1819983,-1.33298,0.1879694,-1.337413,0.1931387,-1.345534,0.2010397,-1.341136,0.205909,-1.351477,0.2149302,-1.341353,0.2273122,-1.311845,0.234954,-1.306579,0.2370983,-1.33693,0.2417782,-1.356308,0.2513553,-1.342609,0.2595056,-1.340218,0.2678573,-1.337557,0.2759466,-1.342232,0.2852978,-1.328779,0.2941348,-1.333693,0.3035992,-1.335025,0.3133812,-1.330996,0.3233008,-1.325214,0.3341008,-1.32596,0.3472871,-1.339412,0.3545653,-1.309882,0.3703678,-1.327617,0.3789165,-1.307945,0.4067388,-1.360803,0.4019339,-1.29371,0.3902664,-1.224617,0.3978767,-1.212624,0.396878,-1.183749,0.3956863,-1.158223,0.4029832,-1.148267,0.4014596,-1.125759,0.4022379,-1.107943,0.4011519,-1.089138,0.4009086,-1.072237,0.4006511,-1.056018
0.3974746,-1.038574,0.4003617,-1.024994,0.3997003,-1.009572,0.4000435,-0.9944688,0.4001342,-0.9790208,0.3993637,-0.9631509,0.3992424,-0.9467692,0.3987883,-0.9296624,0.3982688,-0.9115681,0.3981389,-0.8918869,0.397582,-0.8705355,0.3975878,-0.8460893,0.397474,-0.8178617,0.3976481,-0.7833787,0.3984069,-0.7377749,0.386334,-0.7064684,0.3679271,-0.6899176,0.3465332,-0.6985823,0.3292206,-0.7071033,0.3150417,-0.7060888,0.3021367,-0.7062434,0.2905661,-0.7100195,0.279457,-0.7088817,0.2694127,-0.7112991,0.2595535,-0.7117788,0.2461075,-0.6972005,0.2355594,-0.6957087,0.2282062,-0.7037219,0.2196284,-0.7071579,0.2049316,-0.6956568,0.1951064,-0.6974451,0.1837858,-0.6968874,0.1690011,-0.6913346,0.1482645,-0.6786423,0.1417364,-0.6905926,0.1332059,-0.7003942,0.09722736,-0.6769495,0.1038756,-0.7094239,0.1185384,-0.7515837,0.09620894,-0.7534969,0.1064756,-0.7914241,0.1113939,-0.8239557,0.1134027,-0.8543392,0.1072327,-0.8819753,0.1033296,-0.9144227,0.09695246,-0.9516704,0.1023337,-0.9875462,0.09630618,-1.033136,0.09086229,-1.085789,0.09563417,-1.122196,0.08927539,-1.186633,0.1002697,-1.199887,0.09888533,-1.249552,0.1036158,-1.276251,0.1054515,-1.312056,0.1247604,-1.275959,0.1303769,-1.290335,0.1352245,-1.305864,0.1428197,-1.309329,0.1448963,-1.33323,0.1539434,-1.328255,0.1621403,-1.325712,0.1693514,-1.326282,0.1752763,-1.331505,0.1818249,-1.333723,0.1876275,-1.338927,0.1928059,-1.347066,0.2007244,-1.342634,0.2056029,-1.353006,0.2146465,-1.342835,0.2270251,-1.313433,0.2347004,-1.3081,0.2368781,-1.338363,0.2415672,-1.357813,0.251178,-1.344057,0.2593561,-1.341657,0.2677385,-1.338978,0.2758544,-1.343692,0.2852463,-1.330177,0.2941161,-1.33513,0.3036189,-1.336482,0.3134441,-1.332456,0.3234105,-1.326677,0.3342595,-1.327449,0.3473938,-1.340199,0.3548395,-1.311418,0.3707036,-1.329239,0.3793036,-1.309502,0.4071342,-1.362314,0.4021327,-1.294324,0.3907573,-1.225841,0.3983046,-1.213578,0.3973145,-1.184593,0.395904,-1.15859,0.4032602,-1.14869,0.4017396,-1.126131,0.4025187,-1.10827,0.4014333,-1.089421,0.4011935,-1.072483,0.400938,-1.056226
0.397762,-1.038741,0.4006544,-1.025133,0.3999944,-1.009675,0.4003418,-0.9945375,0.4004358,-0.979054,0.3996661,-0.9631459,0.3995473,-0.9467254,0.3990947,-0.9295771,0.3985761,-0.9114384,0.3984483,-0.8917087,0.3978916,-0.8703031,0.3978988,-0.8457945,0.3977849,-0.8174926,0.3979574,-0.7829161,0.3987106,-0.7371826,0.3865798,-0.7057862,0.3680045,-0.6895872,0.3466307,-0.6979242,0.329277,-0.7064072,0.3150529,-0.7054346,0.3021119,-0.7055911,0.2905085,-0.7093299,0.2793663,-0.7081864,0.2692962,-0.7106141,0.2594109,-0.7110994,0.2459152,-0.6964874,0.2353385,-0.6949977,0.2279759,-0.703038,0.2193814,-0.7064896,0.2046373,-0.694968,0.1947926,-0.6967697,0.1834472,-0.6962209,0.1686251,-0.6906674,0.14783,-0.6779622,0.1413079,-0.6899516,0.1327803,-0.6997942,0.09671086,-0.6763321,0.1034159,-0.708881,0.1178678,-0.7508001,0.09580894,-0.7530939,0.1058595,-0.7908571,0.1106806,-0.8233956,0.112739,-0.8539349,0.1066042,-0.8817462,0.1027341,-0.9143798,0.09639201,-0.9518477,0.1018031,-0.9878816,0.0958099,-1.03372,0.0903979,-1.086646,0.09516653,-1.123236,0.08884964,-1.187953,0.09979317,-1.201355,0.0983986,-1.251339,0.1031516,-1.278055,0.1050366,-1.313812,0.1242981,-1.277634,0.1299181,-1.292045,0.1348081,-1.307467,0.1424011,-1.310943,0.1444956,-1.334863,0.1535519,-1.329832,0.161759,-1.32725,0.1689803,-1.327798,0.1749141,-1.333023,0.1814785,-1.33521,0.1872863,-1.340439,0.1924737,-1.348597,0.2004097,-1.344131,0.2052973,-1.354533,0.2143632,-1.344315,0.2267383,-1.315019,0.2344469,-1.309619,0.2366579,-1.339794,0.2413561,-1.359317,0.2510006,-1.345504,0.2592064,-1.343094,0.2676193,-1.340398,0.2757618,-1.34515,0.2851944,-1.331574,0.294097,-1.336566,0.303638,-1.337939,0.3135065,-1.333914,0.3235195,-1.328139,0.3344175,-1.328939,0.3475003,-1.340985,0.355113,-1.312955,0.3710387,-1.330861,0.3796901,-1.31106,0.4075291,-1.363826,0.4023314,-1.294939,0.391248,-1.227068,0.3987324,-1.214533,0.3977511,-1.185439,0.3961217,-1.158957,0.4035373,-1.149113,0.4020197,-1.126503,0.4027997,-1.108598,0.4017149,-1.089705,0.4014786,-1.072729,0.4012251,-1.056435
0.3980496,-1.038909,0.4009472,-1.025272,0.4002888,-1.009778,0.4006403,-0.9946066,0.4007377,-0.9790876,0.3999687,-0.9631414,0.3998526,-0.9466821,0.3994013,-0.9294923,0.3988838,-0.911309,0.398758,-0.8915308,0.3982016,-0.870071,0.3982103,-0.8454998,0.3980962,-0.8171236,0.3982671,-0.7824533,0.3990146,-0.7365901,0.3868258,-0.7051035,0.3680819,-0.6892566,0.3467278,-0.6972657,0.3293331,-0.7057106,0.3150637,-0.70478,0.3020866,-0.7049382,0.2904503,-0.7086398,0.2792749,-0.7074906,0.2691791,-0.7099287,0.2592677,-0.7104195,0.2457221,-0.6957739,0.2351166,-0.6942864,0.2277448,-0.7023538,0.2191337,-0.7058209,0.204342,-0.694279,0.1944779,-0.6960942,0.1831078,-0.6955543,0.1682483,-0.6900002,0.1473945,-0.677282,0.1408786,-0.6893108,0.1323541,-0.6991943,0.09619358,-0.6757148,0.1029558,-0.7083384,0.1171965,-0.7500175,0.09540887,-0.7526914,0.1052436,-0.7902913,0.1099682,-0.8228377,0.1120766,-0.8535328,0.1059773,-0.8815195,0.1021406,-0.9143394,0.09583397,-0.9520277,0.101275,-0.9882196,0.09531618,-1.034307,0.08993617,-1.087507,0.09470163,-1.124278,0.08842645,-1.189275,0.09931958,-1.202826,0.09791503,-1.253129,0.1026901,-1.27986,0.1046239,-1.315568,0.1238381,-1.279311,0.1294615,-1.293755,0.1343934,-1.309071,0.1419841,-1.312557,0.1440963,-1.336496,0.1531617,-1.331409,0.1613789,-1.328788,0.1686103,-1.329313,0.1745528,-1.334541,0.181133,-1.336697,0.1869459,-1.341951,0.1921421,-1.350128,0.2000955,-1.345627,0.2049921,-1.35606,0.2140803,-1.345795,0.2264517,-1.316605,0.2341935,-1.311137,0.2364378,-1.341224,0.241145,-1.360819,0.2508231,-1.346949,0.2590565,-1.34453,0.2674999,-1.341816,0.2756688,-1.346607,0.285142,-1.33297,0.2940774,-1.338002,0.3036565,-1.339394,0.3135682,-1.335372,0.3236278,-1.3296,0.3345748,-1.330428,0.3476067,-1.341772,0.3553858,-1.314493,0.3713731,-1.332483,0.3800761,-1.312619,0.4079237,-1.36534,0.4025301,-1.295553,0.3917579,-1.228346,0.3991602,-1.21549,0.3981877,-1.186287,0.3963394,-1.159324,0.4038145,-1.149537,0.4022999,-1.126877,0.4030808,-1.108927,0.4019966,-1.089989,0.4017638,-1.072976,0.4015123,-1.056645
0.3983374,-1.039078,0.4012402,-1.025411,0.4005833,-1.009881,0.400939,-0.9946762,0.4010398,-0.9791217,0.4002717,-0.9631373,0.4001581,-0.9466391,0.3997083,-0.9294079,0.3991919,-0.91118,0.399068,-0.8913531,0.3985119,-0.8698392,0.398522,-0.8452053,0.3984078,-0.8167546,0.3985771,-0.7819905,0.3993188,-0.7359973,0.387057,-0.7044612,0.3681592,-0.6889259,0.3468247,-0.6966066,0.3293854,-0.7050552,0.3150741,-0.7041248,0.3020608,-0.7042849,0.2903916,-0.7079492,0.2791829,-0.7067943,0.2690613,-0.7092428,0.2591237,-0.7097392,0.2455281,-0.69506,0.2348939,-0.6935746,0.2275128,-0.7016693,0.2188851,-0.705152,0.2040459,-0.6935897,0.1941623,-0.6954184,0.1827675,-0.6948876,0.1678705,-0.6893329,0.146958,-0.6766017,0.1404484,-0.6886699,0.1319272,-0.6985945,0.09567552,-0.6750978,0.1024952,-0.707796,0.1165247,-0.7492357,0.09500876,-0.7522892,0.104628,-0.7897268,0.1092566,-0.8222819,0.1114155,-0.853133,0.1053522,-0.8812951,0.1015492,-0.9143015,0.09527831,-0.9522104,0.1007492,-0.9885601,0.09482501,-1.034896,0.08947706,-1.08837,0.09423944,-1.125323,0.08800581,-1.1906,0.0988489,-1.204298,0.09743459,-1.25492,0.1022313,-1.281668,0.1042133,-1.317326,0.1233804,-1.280989,0.1290071,-1.295467,0.1339805,-1.310675,0.1415687,-1.314172,0.1436984,-1.338129,0.1527728,-1.332987,0.161,-1.330326,0.1682413,-1.330829,0.1741924,-1.336058,0.1809605,-1.33744,0.1866062,-1.343463,0.1918112,-1.351658,0.1997819,-1.347123,0.2046874,-1.357586,0.2137976,-1.347273,0.2261654,-1.318189,0.2339402,-1.312654,0.2362177,-1.342654,0.2409339,-1.362321,0.2506454,-1.348394,0.2589064,-1.345965,0.2673801,-1.343234,0.2755754,-1.348064,0.2850892,-1.334365,0.2940572,-1.339436,0.3036745,-1.340848,0.3136293,-1.336829,0.3237355,-1.331061,0.3347314,-1.331917,0.3477129,-1.342559,0.355658,-1.31603,0.3717069,-1.334107,0.3804615,-1.314179,0.4083178,-1.366856,0.4027287,-1.296169,0.3922677,-1.229626,0.3995879,-1.216449,0.3986243,-1.187136,0.3965572,-1.159692,0.4040918,-1.149961,0.4025801,-1.127251,0.403362,-1.109256,0.4022784,-1.090274,0.4020491,-1.073223,0.4017997,-1.056855
0.3986253,-1.039247,0.4015334,-1.025551,0.4008781,-1.009985,0.401238,-0.9947462,0.4013422,-0.9791562,0.4005749,-0.9631336,0.4004639,-0.9465966,0.4000156,-0.9293238,0.3995002,-0.9110514,0.3993784,-0.8911758,0.3988226,-0.8696076,0.3988342,-0.844911,0.3987199,-0.8163858,0.3988875,-0.7815277,0.3996234,-0.7354042,0.3872883,-0.7038185,0.3682365,-0.6885951,0.3469213,-0.695947,0.3294373,-0.7043993,0.315084,-0.7034692,0.3020345,-0.7036311,0.2903322,-0.7072581,0.2790902,-0.7060976,0.2689427,-0.7085565,0.258979,-0.7090585,0.2453332,-0.6943456,0.2346703,-0.6928625,0.2272801,-0.7009845,0.2186357,-0.7044828,0.2037488,-0.6929002,0.1938457,-0.6947424,0.1824263,-0.6942206,0.1674918,-0.6886654,0.1465204,-0.6759214,0.1400173,-0.6880291,0.1314995,-0.6979948,0.09515668,-0.674481,0.1020341,-0.707254,0.1158522,-0.7484549,0.09460859,-0.7518875,0.1040127,-0.7891636,0.108546,-0.8217282,0.1107557,-0.8527353,0.1047288,-0.8810732,0.1009599,-0.9142662,0.09472503,-0.9523957,0.1002258,-0.9889032,0.09433638,-1.035488,0.08902057,-1.089235,0.09377995,-1.126371,0.08758771,-1.191927,0.09840375,-1.205701,0.09695727,-1.256714,0.1017974,-1.283389,0.1038049,-1.319085,0.1229471,-1.282587,0.1285767,-1.297097,0.1335692,-1.31228,0.1411549,-1.315788,0.143302,-1.339763,0.1523852,-1.334565,0.1606222,-1.331863,0.1678734,-1.332345,0.1738329,-1.337575,0.1807882,-1.338183,0.1862672,-1.344974,0.1914809,-1.353187,0.1994687,-1.348619,0.2043831,-1.359111,0.2135153,-1.348751,0.2258793,-1.319772,0.233687,-1.31417,0.2359977,-1.344082,0.2407227,-1.363821,0.2504677,-1.349837,0.258756,-1.347398,0.2672601,-1.34465,0.2754817,-1.349519,0.285036,-1.335759,0.2940366,-1.340869,0.303692,-1.342302,0.3136899,-1.338285,0.3238426,-1.332521,0.3348874,-1.333405,0.3478189,-1.343345,0.3559294,-1.317568,0.37204,-1.335732,0.3808615,-1.315803,0.4087114,-1.368374,0.4029272,-1.296784,0.3927772,-1.230909,0.4000155,-1.217409,0.3990609,-1.187986,0.396775,-1.16006,0.404369,-1.150386,0.4028605,-1.127625,0.4036432,-1.109585,0.4025604,-1.090559,0.4023346,-1.073471,0.4020873,-1.057065
0.3989134,-1.039416,0.4018268,-1.025691,0.401173,-1.01009,0.4015371,-0.9948168,0.4016449,-0.9791913,0.4008784,-0.9631304,0.40077,-0.9465545,0.4003231,-0.9292401,0.3998089,-0.9109231,0.3996891,-0.8909988,0.3991336,-0.8693762,0.3991467,-0.8446168,0.3990323,-0.816017,0.3991982,-0.7810648,0.3999283,-0.7348108,0.3875197,-0.7031753,0.3683137,-0.6882641,0.3470177,-0.6952869,0.3294889,-0.7037429,0.3150935,-0.702813,0.3020077,-0.7029768,0.2902722,-0.7065664,0.2789968,-0.7054003,0.2688235,-0.7078697,0.2588336,-0.7083774,0.2451374,-0.6936308,0.2344457,-0.69215,0.2270464,-0.7002993,0.2183854,-0.7038133,0.2034508,-0.6922104,0.1935283,-0.6940662,0.1820842,-0.6935535,0.1671122,-0.6879979,0.1460819,-0.675241,0.1395854,-0.6873882,0.1310712,-0.6973951,0.09463705,-0.6738645,0.1015726,-0.7067122,0.1151791,-0.7476749,0.09420836,-0.7514861,0.1033976,-0.7886016,0.1078363,-0.8211767,0.1100971,-0.8523399,0.1041071,-0.8808536,0.1003726,-0.9142334,0.09417414,-0.9525837,0.09970485,-0.9892488,0.09385027,-1.036082,0.08856667,-1.090103,0.09332314,-1.127421,0.08717211,-1.193255,0.09796119,-1.207107,0.09648303,-1.25851,0.1013659,-1.285112,0.1033986,-1.320845,0.1225157,-1.284185,0.1281482,-1.298727,0.1331596,-1.313885,0.1407428,-1.317404,0.142907,-1.341397,0.1519989,-1.336143,0.1602455,-1.333401,0.1675065,-1.33386,0.1734744,-1.339092,0.1806162,-1.338926,0.185929,-1.346485,0.1911513,-1.354716,0.1991561,-1.350113,0.2040793,-1.360635,0.2132334,-1.350228,0.2255934,-1.321354,0.233434,-1.315684,0.2357777,-1.345509,0.2405115,-1.36532,0.2502897,-1.35128,0.2586054,-1.348831,0.2671398,-1.346065,0.2753876,-1.350972,0.2849824,-1.337152,0.2940154,-1.342301,0.3037088,-1.343754,0.3137498,-1.339741,0.3239491,-1.33398,0.3350427,-1.334893,0.3479247,-1.344132,0.3562001,-1.319107,0.3723723,-1.337357,0.3812609,-1.317428,0.4091047,-1.369893,0.4031257,-1.2974,0.3932865,-1.232194,0.4004431,-1.218371,0.3994975,-1.188839,0.3972106,-1.160798,0.4046464,-1.150812,0.4031409,-1.128,0.4039246,-1.109916,0.4028424,-1.090845,0.4026202,-1.073719,0.402375,-1.057276
0.3992017,-1.039586,0.4021204,-1.025832,0.4014682,-1.010195,0.4018366,-0.9948878,0.4019478,-0.9792268,0.4011821,-0.9631277,0.4010763,-0.9465129,0.400631,-0.9291568,0.4001178,-0.9107951,0.4000002,-0.8908221,0.399445,-0.8691451,0.3994595,-0.8443228,0.399345,-0.8156483,0.3995093,-0.7806018,0.4002335,-0.7342171,0.3877511,-0.7025316,0.368391,-0.687933,0.3471137,-0.6946263,0.3295402,-0.7030861,0.3151026,-0.7021564,0.3019804,-0.7023221,0.2902117,-0.7058743,0.2789028,-0.7047026,0.2687036,-0.7071825,0.2586875,-0.7076959,0.2449408,-0.6929156,0.2342203,-0.6914371,0.226812,-0.6996138,0.2181344,-0.7031435,0.2031518,-0.6915203,0.19321,-0.6933898,0.1817412,-0.6928863,0.1667316,-0.6873302,0.1456423,-0.6745606,0.1391526,-0.6867474,0.1306422,-0.6967956,0.09411665,-0.6732481,0.1011106,-0.7061707,0.1145053,-0.7468959,0.09380808,-0.7510851,0.1027828,-0.7880409,0.1071275,-0.8206272,0.1094399,-0.8519467,0.1034624,-0.8806278,0.09978739,-0.9142031,0.09362561,-0.9527743,0.09918624,-0.9895969,0.09336668,-1.036679,0.08811537,-1.090973,0.092869,-1.128473,0.08675902,-1.194586,0.09752122,-1.208514,0.09601186,-1.260309,0.1009368,-1.286837,0.1029944,-1.322607,0.1220864,-1.285785,0.1277216,-1.300358,0.1327517,-1.315491,0.1403322,-1.31902,0.1425135,-1.343031,0.1516138,-1.337721,0.15987,-1.334939,0.1671406,-1.335376,0.1731168,-1.340609,0.1804443,-1.339668,0.1855914,-1.347995,0.1908223,-1.356245,0.198844,-1.351607,0.2037759,-1.362159,0.2129517,-1.351704,0.2253078,-1.322934,0.233181,-1.317198,0.2355578,-1.346935,0.2403003,-1.366817,0.2501117,-1.352721,0.2584547,-1.350262,0.2670144,-1.347535,0.2752931,-1.352425,0.2849261,-1.338599,0.2939938,-1.343732,0.3037251,-1.345206,0.3138091,-1.341195,0.3240549,-1.335439,0.3351973,-1.336381,0.3481358,-1.345705,0.3564701,-1.320645,0.372704,-1.338984,0.3816597,-1.319055,0.4094975,-1.371414,0.4033241,-1.298016,0.3937955,-1.233481,0.4008706,-1.219334,0.3999342,-1.189693,0.3976463,-1.161537,0.4049238,-1.151238,0.4034214,-1.128376,0.4042061,-1.110247,0.4031246,-1.091131,0.402906,-1.073968,0.4026628,-1.057488
0.3994901,-1.039757,0.4024142,-1.025974,0.4017636,-1.0103,0.4021362,-0.9949594,0.4022509,-0.9792627,0.4014861,-0.9631253,0.401383,-0.9464716,0.4009392,-0.9290739,0.4004271,-0.9106675,0.4003116,-0.8906457,0.3997568,-0.8689142,0.3997728,-0.8440291,0.3996581,-0.8152797,0.3998208,-0.7801388,0.4005389,-0.7336231,0.3879826,-0.7018874,0.3684681,-0.6876018,0.3472095,-0.6939651,0.3295911,-0.7024287,0.3151112,-0.7014993,0.3019526,-0.7016669,0.2901541,-0.7052233,0.278808,-0.7040044,0.2685831,-0.7064949,0.2585407,-0.7070139,0.2447433,-0.6922,0.2339939,-0.6907237,0.2265766,-0.6989279,0.2178825,-0.7024734,0.202852,-0.69083,0.1928907,-0.6927132,0.1813973,-0.6922189,0.1663501,-0.6866624,0.1452016,-0.6738801,0.1387189,-0.6861067,0.1302124,-0.6961962,0.09359546,-0.672632,0.1006482,-0.7056295,0.113831,-0.7461177,0.09340774,-0.7506846,0.1021682,-0.7874815,0.1067734,-0.8203533,0.1087839,-0.8515557,0.1028197,-0.8804046,0.09920421,-0.9141752,0.09307944,-0.9529675,0.09866999,-0.9899475,0.09288558,-1.037278,0.08766663,-1.091846,0.0924175,-1.129527,0.08634841,-1.195919,0.09708381,-1.209923,0.09554372,-1.262109,0.1005101,-1.288563,0.1025923,-1.324369,0.1216591,-1.287386,0.1272969,-1.301991,0.1323454,-1.317098,0.1399232,-1.320637,0.1421214,-1.344666,0.15123,-1.339299,0.1594956,-1.336477,0.1667757,-1.336891,0.1727601,-1.342125,0.1801012,-1.341154,0.1852546,-1.349505,0.190494,-1.357773,0.1985324,-1.3531,0.203473,-1.363682,0.2126704,-1.353179,0.2250224,-1.324514,0.2329282,-1.31871,0.2353378,-1.348361,0.2400891,-1.368314,0.2499335,-1.354161,0.2583037,-1.351692,0.2668887,-1.349004,0.2751983,-1.353876,0.2848695,-1.340045,0.2939717,-1.345162,0.3037409,-1.346657,0.3138679,-1.342649,0.3241601,-1.336897,0.3353513,-1.337868,0.3483463,-1.347279,0.3567395,-1.322184,0.3728696,-1.339797,0.3820579,-1.320683,0.4096938,-1.372175,0.4035663,-1.298769,0.3943043,-1.23477,0.4012981,-1.220299,0.4003709,-1.190548,0.3978643,-1.161907,0.4052013,-1.151665,0.403702,-1.128752,0.4044877,-1.110578,0.4034069,-1.091418,0.4031919,-1.074218,0.4029509,-1.0577
0.3997788,-1.039928,0.4027082,-1.026116,0.4020592,-1.010406,0.4024361,-0.9950314,0.4025543,-0.9792991,0.4017904,-0.9631235,0.40169,-0.9464308,0.4012477,-0.9289914,0.4007368,-0.9105402,0.4006233,-0.8904696,0.4000689,-0.8686836,0.4000864,-0.8437355,0.3999717,-0.8149112,0.4001326,-0.7796757,0.4008447,-0.7330287,0.3882141,-0.7012428,0.3685453,-0.6872704,0.347305,-0.6933034,0.3296416,-0.7017708,0.3151194,-0.7008417,0.3019243,-0.7010112,0.2900961,-0.7045718,0.2787126,-0.7033057,0.2684618,-0.7058067,0.2583931,-0.7063315,0.2445449,-0.6914839,0.2337666,-0.69001,0.2263405,-0.6982417,0.2176298,-0.701803,0.2025511,-0.6901394,0.1925705,-0.6920363,0.1810524,-0.6915513,0.1659676,-0.6859945,0.1447599,-0.6731995,0.1382844,-0.6854659,0.129782,-0.6955969,0.09307348,-0.672016,0.1001852,-0.7050885,0.113156,-0.7453404,0.09300735,-0.7502844,0.1015539,-0.7869232,0.1064196,-0.8200799,0.1081292,-0.8511668,0.1021787,-0.8801839,0.09862308,-0.9141499,0.09253562,-0.9531633,0.09815609,-0.9903007,0.09240698,-1.03788,0.08722045,-1.092721,0.09196864,-1.130584,0.08594025,-1.197254,0.09664894,-1.211335,0.09507859,-1.263912,0.1000859,-1.29029,0.1021923,-1.326133,0.1212338,-1.288988,0.1268741,-1.303624,0.1319408,-1.318705,0.1395158,-1.322254,0.1417306,-1.3463,0.1508475,-1.340878,0.1591224,-1.338015,0.1664118,-1.338406,0.1724044,-1.343642,0.1797588,-1.342639,0.1849185,-1.351014,0.1901663,-1.3593,0.1982214,-1.354593,0.2031705,-1.365204,0.2123894,-1.354654,0.2247373,-1.326092,0.2326755,-1.320221,0.235118,-1.349785,0.2398778,-1.369809,0.2497552,-1.3556,0.2581525,-1.353121,0.2667627,-1.350472,0.2751031,-1.355327,0.2848124,-1.34149,0.2939491,-1.346591,0.3037561,-1.348106,0.313926,-1.344102,0.3242688,-1.338413,0.3355047,-1.339355,0.348556,-1.348852,0.3570082,-1.323724,0.3730351,-1.340611,0.3824554,-1.322313,0.40989,-1.372937,0.4038083,-1.299523,0.3948129,-1.236062,0.4017255,-1.221266,0.4008076,-1.191405,0.3980822,-1.162277,0.4054788,-1.152093,0.4039826,-1.129129,0.4047694,-1.11091,0.4036893,-1.091706,0.403478,-1.074468,0.4032391,-1.057913
0.4000676,-1.0401,0.4030024,-1.026259,0.402355,-1.010513,0.4027363,-0.9951039,0.402858,-0.979336,0.4020949,-0.963122,0.4019972,-0.9463903,0.4015565,-0.9289093,0.4010467,-0.9104133,0.4009354,-0.8902938,0.4003813,-0.8684533,0.4004003,-0.843442,0.4002855,-0.8145427,0.4004448,-0.7792125,0.4011507,-0.7324341,0.3884457,-0.7005976,0.3686224,-0.6869389,0.3473527,-0.6929723,0.3296917,-0.7011124,0.3151271,-0.7001836,0.3018955,-0.7003551,0.2900375,-0.7039198,0.2786166,-0.7026065,0.2683398,-0.7051182,0.2582448,-0.7056488,0.2443456,-0.6907674,0.2335383,-0.6892959,0.2261034,-0.6975552,0.2173763,-0.7011324,0.2022494,-0.6894485,0.1922495,-0.6913592,0.1807067,-0.6908835,0.1655843,-0.6853265,0.1443172,-0.672519,0.1378491,-0.6848252,0.1293508,-0.6949976,0.09255071,-0.6714003,0.09972184,-0.7045479,0.1124804,-0.7445641,0.0926069,-0.7498847,0.1009399,-0.7863663,0.1057126,-0.8195346,0.1074759,-0.8507802,0.1015397,-0.8799657,0.098044,-0.9141271,0.09199415,-0.9533617,0.09764454,-0.9906563,0.09193085,-1.038484,0.08677681,-1.093599,0.09152239,-1.131644,0.08553455,-1.198591,0.0962166,-1.212748,0.09461645,-1.265717,0.09966398,-1.292019,0.1017944,-1.327898,0.1208105,-1.29059,0.1264532,-1.305258,0.1315379,-1.320313,0.13911,-1.323872,0.1413413,-1.347936,0.1504662,-1.342456,0.1587502,-1.339553,0.1660489,-1.339921,0.1720495,-1.345158,0.1795879,-1.343381,0.1845832,-1.352523,0.1898393,-1.360827,0.1979109,-1.356084,0.2028685,-1.366725,0.2121088,-1.356127,0.2244525,-1.32767,0.2324229,-1.321731,0.2348982,-1.351208,0.2396666,-1.371303,0.2495768,-1.357038,0.2580011,-1.354549,0.2666364,-1.351938,0.2750076,-1.356776,0.2847548,-1.342934,0.293926,-1.348019,0.3037708,-1.349555,0.3139836,-1.345554,0.3243768,-1.339928,0.3356574,-1.340841,0.348765,-1.350425,0.3572762,-1.325263,0.3733654,-1.342239,0.3828523,-1.323944,0.410086,-1.373699,0.4040503,-1.300277,0.3953213,-1.237356,0.4021528,-1.222234,0.4012443,-1.192264,0.3983001,-1.162648,0.4057564,-1.152521,0.4042634,-1.129506,0.4050512,-1.111243,0.4039719,-1.091994,0.4037642,-1.074718,0.4035274,-1.058126
0.4003566,-1.040272,0.4032968,-1.026402,0.402651,-1.01062,0.4030366,-0.9951769,0.4031619,-0.9793734,0.4023997,-0.963121,0.4023047,-0.9463503,0.4018655,-0.9288275,0.401357,-0.9102868,0.4012478,-0.8901183,0.4006941,-0.8682232,0.4007147,-0.8431488,0.4005998,-0.8141744,0.4007573,-0.7787493,0.4014571,-0.7318392,0.3886773,-0.699952,0.3686994,-0.6866073,0.3474002,-0.6926411,0.3297415,-0.7004535,0.3151344,-0.699525,0.3018662,-0.6996985,0.2899784,-0.7032674,0.2785198,-0.7019068,0.2682171,-0.7044292,0.2580958,-0.7049656,0.2441454,-0.6900504,0.2333092,-0.6885814,0.2258656,-0.6968683,0.217122,-0.7004614,0.2019466,-0.6887573,0.1919274,-0.690682,0.1803601,-0.6902156,0.1651999,-0.6846583,0.1438735,-0.6718383,0.1374128,-0.6841845,0.128919,-0.6943985,0.09202715,-0.6707848,0.09925798,-0.7040075,0.1118041,-0.7437886,0.0922064,-0.7494853,0.1003261,-0.7858106,0.1050065,-0.8189914,0.1068238,-0.8503957,0.1009024,-0.87975,0.09746695,-0.9141067,0.09145502,-0.9535626,0.09711513,-0.9910287,0.09145718,-1.039091,0.08633569,-1.094479,0.09107873,-1.132705,0.08513127,-1.19993,0.09578677,-1.214163,0.09415728,-1.267523,0.09924445,-1.29375,0.1013985,-1.329664,0.1203891,-1.292194,0.1260341,-1.306892,0.1311366,-1.321922,0.1387057,-1.325491,0.1409534,-1.349571,0.1500862,-1.344035,0.1583792,-1.341091,0.165687,-1.341436,0.1716956,-1.346673,0.1794172,-1.344124,0.1842485,-1.354032,0.1895129,-1.362353,0.1976009,-1.357576,0.2025669,-1.368245,0.2118284,-1.3576,0.2241679,-1.329246,0.2321827,-1.323167,0.2346784,-1.35263,0.2394553,-1.372797,0.2493983,-1.358474,0.2578495,-1.355976,0.2665098,-1.353403,0.2749117,-1.358224,0.2846968,-1.344377,0.2939024,-1.349447,0.3037849,-1.351003,0.3140405,-1.347006,0.3244842,-1.341442,0.3358094,-1.342327,0.3489733,-1.351998,0.3575435,-1.326804,0.3736951,-1.343868,0.3832486,-1.325576,0.410282,-1.374461,0.4042921,-1.301032,0.3958295,-1.238653,0.40258,-1.223204,0.4016811,-1.193125,0.3985181,-1.163019,0.4060341,-1.15295,0.4045442,-1.129884,0.4053331,-1.111576,0.4042545,-1.092283,0.4040505,-1.074969,0.4038159,-1.05834
0.4006457,-1.040444,0.4035737,-1.026537,0.4029295,-1.010721,0.4033192,-0.9952459,0.4034478,-0.979409,0.4026865,-0.9631205,0.4025941,-0.9463131,0.4021564,-0.928751,0.4016489,-0.9101681,0.4015418,-0.8899536,0.4009885,-0.8680071,0.4010105,-0.8428733,0.4008955,-0.8138282,0.4010515,-0.7783138,0.4017453,-0.7312796,0.388909,-0.6993059,0.3687764,-0.6862755,0.3474477,-0.6923098,0.3297909,-0.699794,0.3151413,-0.6988659,0.3018364,-0.6990414,0.2899187,-0.7026145,0.2784282,-0.7012487,0.2681011,-0.7037811,0.2579551,-0.704323,0.2439564,-0.6893761,0.2330929,-0.6879094,0.2256412,-0.6962224,0.2168821,-0.6998305,0.2016612,-0.6881074,0.1916239,-0.6900451,0.1800334,-0.6895876,0.1648378,-0.6840302,0.1434554,-0.6711984,0.1369757,-0.6835438,0.1285124,-0.6938353,0.09153427,-0.6702064,0.09879364,-0.7034673,0.111391,-0.7433157,0.09180585,-0.7490864,0.09995161,-0.785472,0.1046538,-0.8187206,0.106173,-0.8500134,0.100267,-0.8795369,0.09689193,-0.9140887,0.09091823,-0.9537662,0.09658823,-0.9914037,0.09098597,-1.0397,0.08589709,-1.095361,0.09063766,-1.133769,0.0847304,-1.201271,0.09535944,-1.21558,0.09370104,-1.269332,0.09882727,-1.295482,0.1010047,-1.331431,0.1199697,-1.293799,0.1256169,-1.308528,0.1307368,-1.323531,0.138303,-1.32711,0.1405669,-1.351207,0.1497074,-1.345614,0.1580093,-1.342629,0.1653262,-1.342951,0.1713425,-1.348189,0.1790765,-1.345608,0.1839146,-1.35554,0.1891871,-1.363878,0.1972914,-1.359066,0.2022658,-1.369765,0.2115484,-1.359072,0.2238835,-1.330821,0.2319426,-1.324602,0.2344587,-1.354051,0.2392439,-1.374288,0.2492197,-1.35991,0.2576977,-1.357401,0.2663829,-1.354867,0.2748154,-1.35967,0.2846384,-1.345818,0.2938783,-1.350873,0.3037985,-1.35245,0.3140969,-1.348457,0.3245909,-1.342956,0.3359608,-1.343813,0.3491809,-1.353571,0.3578101,-1.328344,0.3740241,-1.345498,0.3836442,-1.327211,0.410521,-1.375393,0.4045339,-1.301787,0.3963374,-1.239952,0.4028408,-1.223797,0.4019477,-1.193651,0.3987842,-1.163473,0.4063118,-1.153379,0.4048251,-1.130263,0.405615,-1.11191,0.4045373,-1.092572,0.404337,-1.075221,0.4040872,-1.058542
0.4009351,-1.040617,0.4038508,-1.026672,0.4032081,-1.010822,0.4036019,-0.9953154,0.4037339,-0.9794449,0.4029735,-0.9631203,0.4028836,-0.9462763,0.4024475,-0.9286749,0.4019412,-0.9100498,0.4018361,-0.8897892,0.4012831,-0.8677913,0.4013067,-0.842598,0.4011916,-0.813482,0.4013459,-0.7778783,0.4020338,-0.7307198,0.3891407,-0.6986593,0.3688534,-0.6859436,0.3474951,-0.6919784,0.32984,-0.6991341,0.3151476,-0.6982063,0.3018061,-0.6983838,0.2898584,-0.7019613,0.278336,-0.7005901,0.2679845,-0.7031326,0.2578137,-0.70368,0.2437666,-0.6887014,0.2328758,-0.687237,0.225416,-0.6955761,0.2166415,-0.6991992,0.2013749,-0.6874572,0.1913195,-0.689408,0.1797059,-0.6889594,0.1644748,-0.6834019,0.1430364,-0.6705585,0.1365377,-0.6829031,0.1281051,-0.6932723,0.09104069,-0.6696282,0.09832884,-0.7029275,0.1109777,-0.742843,0.09140525,-0.7486878,0.09957718,-0.7851338,0.1043013,-0.8184504,0.1055235,-0.8496332,0.09963343,-0.8793262,0.09631894,-0.9140732,0.09038375,-0.9539723,0.09606383,-0.9917814,0.0905172,-1.040312,0.08546098,-1.096245,0.09019916,-1.134836,0.08433193,-1.202614,0.09493458,-1.216999,0.09326966,-1.271055,0.09841242,-1.297215,0.1006129,-1.3332,0.1195523,-1.295406,0.1252015,-1.310164,0.130323,-1.325205,0.1379018,-1.328729,0.1401817,-1.352842,0.1493299,-1.347193,0.1576406,-1.344166,0.1649663,-1.344466,0.1709904,-1.349704,0.1787365,-1.347092,0.1835814,-1.357047,0.1888619,-1.365403,0.1969825,-1.360556,0.2019652,-1.371284,0.2112688,-1.360543,0.2235994,-1.332395,0.2317026,-1.326036,0.234239,-1.355471,0.2390326,-1.375779,0.2490409,-1.361344,0.2575457,-1.358826,0.2662557,-1.35633,0.2747188,-1.361116,0.2845795,-1.347259,0.2938538,-1.352298,0.3038116,-1.353896,0.3141527,-1.349906,0.3246969,-1.344469,0.3361115,-1.345299,0.3493878,-1.355144,0.3580761,-1.329885,0.3743524,-1.347129,0.3840392,-1.328846,0.41076,-1.376325,0.4047756,-1.302543,0.3968451,-1.241253,0.4031016,-1.22439,0.4022143,-1.194177,0.3990504,-1.163927,0.4065895,-1.153809,0.4051061,-1.130642,0.4058971,-1.112244,0.4048202,-1.092862,0.4046236,-1.075473,0.4043587,-1.058744
0.4012246,-1.040791,0.404128,-1.026808,0.403487,-1.010924,0.4038849,-0.9953853,0.4040203,-0.9794813,0.4032608,-0.9631206,0.4031735,-0.9462398,0.4027388,-0.9285991,0.4022337,-0.9099318,0.4021306,-0.8896251,0.4015781,-0.8675756,0.4016031,-0.8423228,0.401488,-0.813136,0.4016407,-0.7774427,0.4023226,-0.7301597,0.3893725,-0.6980123,0.3689303,-0.6856115,0.3475425,-0.6916468,0.3298887,-0.6984737,0.3151536,-0.6975462,0.3017752,-0.6977258,0.2897976,-0.7013075,0.2782431,-0.699931,0.2678673,-0.7024836,0.2576716,-0.7030366,0.2435759,-0.6880263,0.2326578,-0.6865643,0.2251901,-0.6949295,0.2164002,-0.6985678,0.2010878,-0.6868068,0.1910143,-0.6887708,0.1793776,-0.6883311,0.164111,-0.6827735,0.1426164,-0.6699186,0.1361252,-0.6823009,0.1276972,-0.6927093,0.0905464,-0.6690502,0.09786357,-0.702388,0.1105641,-0.7423708,0.09102862,-0.7483135,0.09920284,-0.7847961,0.1035971,-0.8179114,0.1048753,-0.8492552,0.0990017,-0.8791181,0.09574798,-0.9140602,0.08985159,-0.9541809,0.09554194,-0.9921617,0.09005085,-1.040926,0.08502735,-1.097132,0.0897632,-1.135904,0.08393584,-1.203958,0.09451218,-1.21842,0.0928409,-1.27278,0.09799988,-1.29895,0.1002231,-1.334969,0.1191368,-1.297013,0.124788,-1.311802,0.1299108,-1.32688,0.1375022,-1.330349,0.139798,-1.354479,0.1489536,-1.348772,0.1572729,-1.345704,0.1646074,-1.34598,0.1706391,-1.351219,0.1783973,-1.348576,0.1832489,-1.358554,0.1885374,-1.366927,0.196674,-1.362045,0.2016649,-1.372802,0.2109895,-1.362013,0.2233156,-1.333968,0.2314627,-1.327469,0.2340194,-1.35689,0.2388213,-1.377269,0.2488621,-1.362777,0.2573936,-1.360249,0.2661282,-1.357792,0.2746218,-1.36256,0.2845202,-1.348698,0.2938288,-1.353721,0.3038241,-1.355341,0.314208,-1.351355,0.3248023,-1.345982,0.3362616,-1.346784,0.349594,-1.356717,0.3583414,-1.331426,0.3746801,-1.348761,0.3844336,-1.330483,0.4109988,-1.377258,0.4050171,-1.3033,0.3973525,-1.242556,0.4033623,-1.224984,0.4024809,-1.194705,0.3993166,-1.164382,0.4068673,-1.15424,0.4053872,-1.131022,0.4061793,-1.112579,0.4050863,-1.093135,0.4048931,-1.075711,0.4046303,-1.058946
0.4015143,-1.040965,0.4044055,-1.026944,0.403766,-1.011026,0.4041681,-0.9954557,0.4043068,-0.9795181,0.4035483,-0.9631213,0.4034636,-0.9462037,0.4030305,-0.9285236,0.4025265,-0.9098141,0.4024255,-0.8894612,0.4018734,-0.8673602,0.4018999,-0.8420478,0.4017848,-0.81279,0.4019358,-0.777007,0.4026116,-0.7295994,0.3896043,-0.6973647,0.3690072,-0.6852793,0.3475898,-0.691315,0.329937,-0.6978127,0.315159,-0.6968856,0.3017438,-0.6970672,0.2897363,-0.7006533,0.2781497,-0.6992716,0.2677495,-0.7018343,0.2575289,-0.7023929,0.2433845,-0.6873508,0.2324391,-0.6858912,0.2249633,-0.6942827,0.2161581,-0.697936,0.2007998,-0.6861562,0.1907083,-0.6881334,0.1790484,-0.6877026,0.1637463,-0.6821451,0.1421955,-0.6692785,0.1357119,-0.6816987,0.1272887,-0.6921465,0.09005141,-0.6684724,0.09739783,-0.7018487,0.1101503,-0.7418988,0.09065194,-0.7479396,0.09882861,-0.7844589,0.1028938,-0.8173745,0.1042284,-0.8488794,0.0983718,-0.8789124,0.09517904,-0.9140495,0.08932175,-0.9543921,0.09502253,-0.9925446,0.08958692,-1.041542,0.08459619,-1.098022,0.08932978,-1.136975,0.08354211,-1.205305,0.09409222,-1.219843,0.09241474,-1.274507,0.09758964,-1.300687,0.0998353,-1.33674,0.1187233,-1.298621,0.1243763,-1.31344,0.1295004,-1.328555,0.137104,-1.331969,0.1394156,-1.356115,0.1485785,-1.350351,0.1569063,-1.347242,0.1642495,-1.347495,0.1702888,-1.352734,0.1780589,-1.350059,0.1829171,-1.360061,0.1882135,-1.368451,0.1963661,-1.363534,0.2013652,-1.374319,0.2107105,-1.363483,0.2230457,-1.335464,0.2312229,-1.3289,0.2337998,-1.358308,0.2386099,-1.378757,0.2486831,-1.364209,0.2572412,-1.361671,0.2660004,-1.359252,0.2745245,-1.364004,0.2844605,-1.350137,0.2938033,-1.355144,0.3038361,-1.356785,0.3142626,-1.352804,0.324907,-1.347494,0.3364111,-1.348269,0.3497995,-1.35829,0.3586165,-1.333029,0.3750071,-1.350393,0.3848273,-1.332121,0.4112374,-1.378191,0.4052586,-1.304057,0.3978598,-1.243862,0.403623,-1.225579,0.4027475,-1.195233,0.3995829,-1.164838,0.4071452,-1.154671,0.4056683,-1.131403,0.4064616,-1.112914,0.4053524,-1.093408,0.4051628,-1.075949,0.4049021,-1.059149
0.4018042,-1.04114,0.4046831,-1.027081,0.4040452,-1.011129,0.4044515,-0.9955265,0.4045936,-0.9795554,0.403836,-0.9631223,0.403754,-0.946168,0.4033224,-0.9284485,0.4028196,-0.9096967,0.4027207,-0.8892976,0.4021691,-0.8671451,0.4021971,-0.841773,0.4020819,-0.8124442,0.4022312,-0.7765713,0.4029009,-0.7290387,0.3898362,-0.6967167,0.3691303,-0.6847468,0.347637,-0.6909832,0.3299849,-0.6971512,0.315164,-0.6962246,0.3017119,-0.6964082,0.2896744,-0.6999987,0.2780556,-0.6986117,0.267631,-0.7011846,0.2573856,-0.7017488,0.2431923,-0.6866749,0.2322195,-0.6852178,0.2247359,-0.6936355,0.2159153,-0.697304,0.200511,-0.6855053,0.1904015,-0.6874957,0.1787185,-0.687074,0.1633807,-0.6815165,0.1417737,-0.6686385,0.1352978,-0.6810965,0.1268796,-0.6915837,0.08955572,-0.6678947,0.09693161,-0.7013097,0.1097363,-0.7414272,0.09027522,-0.747566,0.09845448,-0.7841222,0.1023024,-0.8169241,0.1036849,-0.8485646,0.09774374,-0.8787092,0.09470168,-0.9140424,0.08887751,-0.9545718,0.09450559,-0.9929302,0.0891254,-1.042161,0.08423514,-1.098772,0.08889887,-1.138048,0.08321249,-1.206441,0.09367469,-1.221268,0.09199116,-1.276235,0.09718168,-1.302424,0.0994495,-1.338511,0.1183117,-1.30023,0.1239664,-1.315079,0.1290917,-1.33023,0.1367075,-1.33359,0.1390947,-1.357493,0.1482637,-1.351681,0.1565986,-1.348537,0.163949,-1.34877,0.1699946,-1.354009,0.1777746,-1.351307,0.1826383,-1.361329,0.1879414,-1.369733,0.1961073,-1.364786,0.2011132,-1.375596,0.2104318,-1.364951,0.2227761,-1.336958,0.2309833,-1.330331,0.233615,-1.359501,0.238432,-1.38001,0.2485324,-1.365414,0.2571128,-1.362868,0.2658724,-1.360711,0.2744268,-1.365446,0.2844003,-1.351574,0.2937815,-1.356341,0.3038458,-1.357999,0.3143082,-1.354022,0.3250111,-1.349005,0.3365364,-1.349518,0.3500043,-1.359863,0.3588909,-1.334632,0.3752818,-1.351768,0.3852205,-1.333761,0.4114758,-1.379125,0.4055,-1.304814,0.3983667,-1.245171,0.4038837,-1.226174,0.4030142,-1.195761,0.3998492,-1.165294,0.4074231,-1.155103,0.4059496,-1.131784,0.4067271,-1.11323,0.4056187,-1.093682,0.4054326,-1.076188,0.405174,-1.059352
0.4020942,-1.041315,0.4049608,-1.027218,0.4043246,-1.011232,0.404735,-0.9955977,0.4048807,-0.979593,0.404124,-0.9631238,0.4040446,-0.9461327,0.4036146,-0.9283738,0.403113,-0.9095796,0.4030162,-0.8891343,0.402465,-0.8669301,0.4024945,-0.8414983,0.4023793,-0.8120983,0.4025269,-0.7761356,0.4031904,-0.7284778,0.3900681,-0.6960681,0.3692533,-0.684214,0.3476841,-0.6906512,0.3300324,-0.6964892,0.3151686,-0.695563,0.3016795,-0.6957488,0.2896119,-0.6993436,0.2779609,-0.6979513,0.2675118,-0.7005345,0.2572416,-0.7011043,0.2429993,-0.6859987,0.231999,-0.684544,0.2245076,-0.692988,0.2156717,-0.6966718,0.2002213,-0.6848542,0.1900938,-0.6868579,0.1783877,-0.6864453,0.1630144,-0.6808878,0.141351,-0.6679984,0.134883,-0.6804943,0.1264698,-0.6910209,0.08905932,-0.6673173,0.09646492,-0.7007709,0.109322,-0.7409559,0.08989845,-0.7471927,0.09808045,-0.7837859,0.1017118,-0.8164752,0.1031422,-0.8482514,0.09711751,-0.8785085,0.09422574,-0.9140371,0.08843491,-0.9547533,0.09399112,-0.9933183,0.08873875,-1.042684,0.08387583,-1.099524,0.08845348,-1.139166,0.08288452,-1.207577,0.09325956,-1.222695,0.09157014,-1.277965,0.09677598,-1.304164,0.09912628,-1.340003,0.1179019,-1.30184,0.1235583,-1.316719,0.1286847,-1.331907,0.1362967,-1.335275,0.1387749,-1.358871,0.1479498,-1.353011,0.1562916,-1.349832,0.1636492,-1.350045,0.169701,-1.355284,0.1774909,-1.352556,0.1823601,-1.362596,0.1876697,-1.371015,0.1958489,-1.366038,0.2008615,-1.376872,0.2101975,-1.366187,0.2225068,-1.338452,0.2307437,-1.331761,0.2334303,-1.360693,0.2382541,-1.381261,0.2483815,-1.366618,0.2569842,-1.364063,0.2657441,-1.362169,0.2743444,-1.366659,0.2843398,-1.35301,0.2937594,-1.357538,0.3038551,-1.359214,0.3143533,-1.35524,0.3251145,-1.350515,0.3366612,-1.350768,0.3501762,-1.361186,0.3591646,-1.336235,0.3755561,-1.353144,0.385613,-1.335403,0.4117141,-1.38006,0.4057412,-1.305573,0.3988735,-1.246481,0.4041443,-1.22677,0.4032808,-1.19629,0.4001155,-1.16575,0.4077011,-1.155535,0.4062309,-1.132165,0.4069926,-1.113547,0.405885,-1.093957,0.4057025,-1.076427,0.405446,-1.059556
0.4023844,-1.041491,0.4052388,-1.027356,0.4046042,-1.011336,0.4050188,-0.9956693,0.4051679,-0.9796311,0.4044122,-0.9631256,0.4043354,-0.9460977,0.403907,-0.9282994,0.4034066,-0.9094628,0.403312,-0.8889713,0.4027613,-0.8667154,0.4027923,-0.8412238,0.402677,-0.8117526,0.402823,-0.7756998,0.4034802,-0.7279166,0.3903001,-0.6954191,0.3693761,-0.6836808,0.3477312,-0.6903191,0.3300796,-0.6958267,0.3151727,-0.6949009,0.3016466,-0.6950888,0.2895488,-0.698688,0.2778656,-0.6972905,0.2673921,-0.699884,0.2570969,-0.7004595,0.2428054,-0.685322,0.2317777,-0.6838699,0.2242786,-0.6923403,0.2154274,-0.6960393,0.1999307,-0.6842028,0.1897853,-0.6862199,0.1780561,-0.6858164,0.1626471,-0.680259,0.1409273,-0.6673582,0.1344674,-0.6798922,0.1260594,-0.6904583,0.08856221,-0.66674,0.09599776,-0.7002325,0.1089075,-0.740485,0.08952163,-0.7468198,0.09770652,-0.78345,0.1011217,-0.8160277,0.1026005,-0.8479397,0.09649312,-0.8783102,0.09375123,-0.9140334,0.08799392,-0.9549365,0.09347911,-0.993709,0.08835379,-1.043208,0.08351823,-1.100277,0.08801077,-1.140286,0.0825582,-1.208715,0.09284683,-1.224123,0.09115167,-1.279697,0.09637252,-1.305904,0.09880444,-1.341496,0.1174941,-1.303451,0.123152,-1.318359,0.1282794,-1.333584,0.1358876,-1.336961,0.1384559,-1.360249,0.1476367,-1.35434,0.1559854,-1.351126,0.1633501,-1.351319,0.169408,-1.356559,0.1772077,-1.353803,0.1820823,-1.363864,0.1873984,-1.372297,0.1955909,-1.36729,0.2006102,-1.378147,0.2099634,-1.367422,0.2222376,-1.339944,0.2305043,-1.33319,0.2332456,-1.361885,0.2380762,-1.382511,0.2482307,-1.367821,0.2568556,-1.365258,0.2656155,-1.363626,0.2742617,-1.367871,0.2842788,-1.354445,0.2937369,-1.358733,0.3038641,-1.360427,0.3143981,-1.356458,0.3252172,-1.352025,0.3367856,-1.352017,0.3503476,-1.36251,0.3594376,-1.337839,0.3758299,-1.35452,0.3860048,-1.337045,0.4119523,-1.380995,0.4059824,-1.306332,0.3993801,-1.247794,0.404405,-1.227367,0.4035475,-1.19682,0.4003818,-1.166207,0.4079792,-1.155969,0.4065123,-1.132548,0.4072583,-1.113864,0.4061515,-1.094232,0.4059726,-1.076666,0.4057182,-1.059761
0.4026748,-1.041667,0.4055169,-1.027494,0.404884,-1.01144,0.4053028,-0.9957414,0.4054554,-0.9796696,0.4047006,-0.9631279,0.4046266,-0.9460631,0.4041998,-0.9282253,0.4037006,-0.9093464,0.4036081,-0.8888086,0.4030578,-0.8665009,0.4030905,-0.8409495,0.4029751,-0.811407,0.4031194,-0.7752639,0.4037703,-0.7273551,0.3905321,-0.6947696,0.3694989,-0.6831472,0.3477781,-0.6899868,0.3301264,-0.6951637,0.3151763,-0.6942383,0.3016131,-0.6944284,0.2894852,-0.698032,0.2777697,-0.6966293,0.2672716,-0.6992331,0.2569516,-0.6998143,0.2426107,-0.684645,0.2315555,-0.6831954,0.2240488,-0.6916922,0.2151823,-0.6954066,0.1996393,-0.6835512,0.189476,-0.6855817,0.1777237,-0.6851874,0.1622791,-0.6796302,0.1405027,-0.666718,0.1340509,-0.67929,0.1256483,-0.6898958,0.08806439,-0.6661629,0.09553013,-0.6996943,0.1084927,-0.7400144,0.08914477,-0.7464473,0.0973327,-0.7831147,0.1005324,-0.8155818,0.1020598,-0.8476295,0.09587055,-0.8781144,0.09327815,-0.9140314,0.08755456,-0.9551215,0.09296955,-0.9941022,0.08797051,-1.043734,0.08316235,-1.101033,0.08757074,-1.141409,0.0822335,-1.209854,0.09243647,-1.225554,0.09073572,-1.281431,0.0959713,-1.307647,0.098484,-1.34299,0.1170882,-1.305063,0.1227474,-1.32,0.1278758,-1.335262,0.1354801,-1.338648,0.138138,-1.361627,0.1473245,-1.35567,0.15568,-1.352421,0.1630517,-1.352594,0.1691157,-1.357833,0.1769251,-1.355051,0.181805,-1.365131,0.1871276,-1.373578,0.1953332,-1.368541,0.2003591,-1.379423,0.2097295,-1.368656,0.2219687,-1.341436,0.230265,-1.334618,0.2330609,-1.363076,0.2378982,-1.383761,0.2480797,-1.369023,0.2567268,-1.366452,0.2654866,-1.365082,0.2741787,-1.369082,0.2842173,-1.355878,0.2937141,-1.359928,0.3038726,-1.36164,0.3144424,-1.357674,0.3253194,-1.353534,0.3369096,-1.353265,0.3505186,-1.363834,0.3597098,-1.339443,0.3761032,-1.355897,0.3863961,-1.33869,0.4121903,-1.381931,0.4062235,-1.307091,0.3998063,-1.248902,0.4046656,-1.227964,0.4038141,-1.19735,0.4006482,-1.166665,0.4082573,-1.156402,0.4067937,-1.13293,0.407524,-1.114181,0.4064181,-1.094507,0.4062428,-1.076907,0.4059905,-1.059966
0.4029654,-1.041844,0.4057952,-1.027633,0.405164,-1.011545,0.405587,-0.995814,0.4057431,-0.9797086,0.4049893,-0.9631305,0.404918,-0.9460289,0.4044928,-0.9281516,0.4039948,-0.9092303,0.4039045,-0.8886461,0.4033547,-0.8662867,0.4033889,-0.8406753,0.4032735,-0.8110614,0.4034161,-0.774828,0.4040607,-0.7267934,0.3907641,-0.6941195,0.3696215,-0.6826133,0.3478251,-0.6896544,0.3301728,-0.6945001,0.3151794,-0.6935752,0.3015791,-0.6937674,0.289421,-0.6973756,0.2776731,-0.6959677,0.2671506,-0.6985818,0.2568055,-0.6991687,0.2424152,-0.6839676,0.2313325,-0.6825205,0.2238182,-0.6910439,0.2149364,-0.6947736,0.199347,-0.6828994,0.1891658,-0.6849433,0.1773904,-0.6845582,0.1619101,-0.6790012,0.1400771,-0.6660778,0.1336337,-0.6786879,0.1252366,-0.6893333,0.08756586,-0.6655861,0.0950901,-0.6991887,0.1080777,-0.7395441,0.08876786,-0.7460751,0.09695897,-0.7827798,0.09994368,-0.8151372,0.1015199,-0.8473209,0.09524981,-0.877921,0.09280648,-0.9140311,0.0871168,-0.9553083,0.09246242,-0.994498,0.08758891,-1.044262,0.08280817,-1.101789,0.08713335,-1.142534,0.08191044,-1.210995,0.09202846,-1.226986,0.09032228,-1.283166,0.0955723,-1.30939,0.09816492,-1.344484,0.1166841,-1.306676,0.1223446,-1.321642,0.1274739,-1.33694,0.1350742,-1.340335,0.137821,-1.363006,0.1470132,-1.357,0.1553754,-1.353716,0.162754,-1.353868,0.168824,-1.359108,0.1766431,-1.356299,0.1815283,-1.366397,0.1868573,-1.374859,0.1950759,-1.369792,0.2001084,-1.380697,0.2094959,-1.36989,0.2217001,-1.342927,0.2300258,-1.336044,0.2328763,-1.364266,0.2377203,-1.38501,0.2479287,-1.370225,0.2565978,-1.367645,0.2653574,-1.366536,0.2740955,-1.370293,0.2841555,-1.357311,0.293691,-1.361122,0.3038808,-1.362852,0.3144864,-1.358891,0.3254208,-1.355043,0.3370331,-1.354514,0.350689,-1.365158,0.3599814,-1.341048,0.376376,-1.357275,0.3867867,-1.340335,0.4124281,-1.382868,0.4064645,-1.307851,0.4002323,-1.25001,0.4049261,-1.228562,0.4040808,-1.197881,0.4009146,-1.167124,0.4085354,-1.156837,0.4070753,-1.133314,0.4077898,-1.114499,0.4066848,-1.094783,0.406513,-1.077147,0.406263,-1.060171
0.4032561,-1.042021,0.4060736,-1.027772,0.4054441,-1.01165,0.4058714,-0.9958869,0.406031,-0.9797479,0.4052782,-0.9631336,0.4052096,-0.9459951,0.404786,-0.9280783,0.4042893,-0.9091145,0.4042012,-0.8884839,0.4036519,-0.8660726,0.4036877,-0.8404013,0.4035723,-0.8107159,0.4037131,-0.774392,0.4043512,-0.7262313,0.3909962,-0.693469,0.3697441,-0.6820791,0.3478719,-0.6893219,0.3302188,-0.6938361,0.3151821,-0.6929116,0.3015445,-0.693106,0.2893563,-0.6967186,0.2775759,-0.6953055,0.2670289,-0.6979301,0.2566589,-0.6985228,0.2422189,-0.6832898,0.2311087,-0.6818453,0.2235868,-0.6903952,0.2146898,-0.6941403,0.1990539,-0.6822473,0.1888548,-0.6843047,0.1770563,-0.6839288,0.1615403,-0.6783721,0.1396506,-0.6654375,0.1332157,-0.6780858,0.1248242,-0.6887709,0.08706662,-0.6650094,0.09464966,-0.6986833,0.1076625,-0.7390742,0.08839091,-0.7457033,0.09658535,-0.7824453,0.09935564,-0.8146942,0.1009809,-0.8470137,0.0946309,-0.87773,0.09233623,-0.9140325,0.08668066,-0.9554969,0.09195772,-0.9948964,0.08720897,-1.044791,0.08245569,-1.102548,0.0866986,-1.143662,0.08158898,-1.212137,0.09160672,-1.228477,0.08991132,-1.284904,0.09515976,-1.311204,0.09784722,-1.345979,0.1162659,-1.308354,0.1219277,-1.323351,0.1270737,-1.338619,0.1346698,-1.342022,0.1375049,-1.364384,0.1467027,-1.35833,0.1550715,-1.35501,0.1624569,-1.355143,0.1685329,-1.360382,0.1763615,-1.357546,0.181252,-1.367663,0.1865873,-1.376139,0.1948189,-1.371042,0.199858,-1.381971,0.2092626,-1.371123,0.2214316,-1.344416,0.2297868,-1.33747,0.2326917,-1.365455,0.2375424,-1.386258,0.2477776,-1.371426,0.2564688,-1.368837,0.265228,-1.367989,0.2740121,-1.371503,0.2840932,-1.358743,0.2936676,-1.362316,0.3038887,-1.364064,0.31453,-1.360107,0.3255216,-1.356551,0.3371562,-1.355762,0.350859,-1.366482,0.3602522,-1.342653,0.3766484,-1.358653,0.3871151,-1.341722,0.4126658,-1.383805,0.4067054,-1.308612,0.4006582,-1.251121,0.4051867,-1.22916,0.4043475,-1.198413,0.4011811,-1.167583,0.4088137,-1.157272,0.4073569,-1.133698,0.4080557,-1.114818,0.4069516,-1.09506,0.4067835,-1.077388,0.4065356,-1.060377
0.4035296,-1.042188,0.4063523,-1.027911,0.4057245,-1.011755,0.406156,-0.9959603,0.4063191,-0.9797877,0.4055674,-0.963137,0.4055015,-0.9459616,0.4050796,-0.9280053,0.4045841,-0.908999,0.4044982,-0.888322,0.4039494,-0.8658588,0.4039868,-0.8401275,0.4038714,-0.8103704,0.4040105,-0.773956,0.4046421,-0.725669,0.3912283,-0.692818,0.3698665,-0.6815444,0.3479186,-0.6889892,0.3302644,-0.6931715,0.3151843,-0.6922475,0.3015094,-0.6924442,0.289291,-0.6960613,0.277478,-0.694643,0.2669065,-0.6972779,0.2565115,-0.6978764,0.2420218,-0.6826116,0.230884,-0.6811698,0.2233546,-0.6897463,0.2144425,-0.6935068,0.1987599,-0.681595,0.1885429,-0.683666,0.1767214,-0.6832994,0.1611696,-0.677743,0.1392231,-0.6647971,0.132797,-0.6774838,0.1244113,-0.6882087,0.08656667,-0.6644329,0.0942088,-0.6981781,0.1072471,-0.7386045,0.08801391,-0.7453318,0.09621184,-0.7821113,0.09876826,-0.8142525,0.1004429,-0.846708,0.09401381,-0.8775415,0.09186739,-0.9140356,0.08624612,-0.9556871,0.09145543,-0.9952973,0.0868307,-1.045322,0.0821049,-1.103308,0.08626646,-1.144792,0.08126914,-1.21328,0.09118749,-1.22997,0.08950283,-1.286642,0.09474958,-1.31302,0.09753088,-1.347475,0.1158497,-1.310033,0.1215127,-1.32506,0.1266751,-1.340298,0.1342671,-1.34371,0.1371898,-1.365763,0.1463931,-1.35966,0.1547684,-1.356305,0.1621605,-1.356417,0.1682425,-1.361656,0.1760806,-1.358793,0.1809763,-1.368929,0.1863179,-1.377419,0.1945623,-1.372292,0.1996079,-1.383244,0.2090294,-1.372356,0.2211635,-1.345905,0.2295478,-1.338895,0.2325071,-1.366644,0.2373644,-1.387506,0.2476264,-1.372626,0.2563396,-1.370029,0.2650983,-1.369441,0.2739284,-1.372712,0.2840306,-1.360173,0.2936438,-1.363509,0.3038961,-1.365275,0.3145731,-1.361322,0.3256218,-1.358058,0.3372788,-1.35701,0.3510284,-1.367806,0.3605223,-1.344259,0.3769204,-1.360031,0.387443,-1.343109,0.4129034,-1.384743,0.4069462,-1.309373,0.4010839,-1.252233,0.4054472,-1.229759,0.4046141,-1.198945,0.4014476,-1.168042,0.4090919,-1.157707,0.4076387,-1.134083,0.4083217,-1.115137,0.4072184,-1.095337,0.407054,-1.07763,0.4068083,-1.060583
0.4038032,-1.042356,0.4066311,-1.028051,0.406005,-1.011861,0.4064409,-0.9960342,0.4066075,-0.9798279,0.4058568,-0.9631409,0.4057936,-0.9459286,0.4053734,-0.9279327,0.4048792,-0.9088838,0.4047956,-0.8881604,0.4042473,-0.8656453,0.4042862,-0.8398538,0.4041708,-0.8100251,0.4043082,-0.7735199,0.4049332,-0.7251064,0.3914605,-0.6921664,0.3699888,-0.6810095,0.3479653,-0.6886564,0.3303096,-0.6925063,0.315186,-0.6915829,0.3014738,-0.6917818,0.289225,-0.6954034,0.2773795,-0.69398,0.2667835,-0.6966254,0.2563635,-0.6972297,0.2418238,-0.681933,0.2306584,-0.6804939,0.2231216,-0.689097,0.2141944,-0.692873,0.198465,-0.6809425,0.1882302,-0.683027,0.1763857,-0.6826697,0.1607981,-0.6771137,0.1387947,-0.6641568,0.1323774,-0.6768817,0.1239976,-0.6876465,0.086066,-0.6638566,0.09376752,-0.6976732,0.1068314,-0.7381353,0.08763687,-0.7449606,0.09583843,-0.7817778,0.09818155,-0.8138124,0.09990584,-0.8464038,0.09349577,-0.8773847,0.09139997,-0.9140403,0.08581318,-0.9558792,0.09095555,-0.9957006,0.08645407,-1.045855,0.08175578,-1.104069,0.08583692,-1.145924,0.08095088,-1.214425,0.09077076,-1.231465,0.08909679,-1.288383,0.09434174,-1.314837,0.09721589,-1.348972,0.1154355,-1.311713,0.1210995,-1.32677,0.1262782,-1.341978,0.133866,-1.345399,0.1368756,-1.367142,0.1460843,-1.36099,0.154466,-1.3576,0.1618649,-1.357691,0.1679526,-1.36293,0.1758001,-1.36004,0.180701,-1.370195,0.1860488,-1.378698,0.1943061,-1.373541,0.1993581,-1.384517,0.2087965,-1.373588,0.2208955,-1.347393,0.229309,-1.340319,0.2323226,-1.367832,0.2371865,-1.388752,0.2474752,-1.373825,0.2562103,-1.371219,0.2649889,-1.370663,0.2738446,-1.37392,0.2839775,-1.361377,0.2936197,-1.364701,0.3039033,-1.366485,0.3146159,-1.362536,0.3257214,-1.359565,0.337401,-1.358258,0.3511974,-1.369129,0.3607917,-1.345864,0.3771918,-1.361411,0.3877705,-1.344498,0.4131407,-1.385682,0.4071869,-1.310135,0.4015095,-1.253347,0.4057077,-1.230359,0.4048808,-1.199478,0.4017141,-1.168502,0.4093703,-1.158144,0.4079205,-1.134468,0.4085878,-1.115456,0.4074854,-1.095614,0.4073247,-1.077872,0.4070812,-1.06079
0.404077,-1.042524,0.4069101,-1.028192,0.4062857,-1.011968,0.4067259,-0.9961085,0.4068961,-0.9798685,0.4061464,-0.9631452,0.406086,-0.9458959,0.4056675,-0.9278604,0.4051746,-0.908769,0.4050932,-0.887999,0.4045454,-0.8654319,0.404586,-0.8395803,0.4044706,-0.8096798,0.4046062,-0.7730838,0.4052246,-0.7245435,0.3916927,-0.6915144,0.370111,-0.6804741,0.3480119,-0.6883235,0.3303544,-0.6918407,0.3151873,-0.6909178,0.3014376,-0.6911189,0.2891585,-0.6947452,0.2772804,-0.6933166,0.2666598,-0.6959725,0.2562148,-0.6965826,0.241625,-0.6812541,0.2304319,-0.6798176,0.2228879,-0.6884475,0.2139455,-0.692239,0.1981692,-0.6802897,0.1879166,-0.6823878,0.1760491,-0.68204,0.1604257,-0.6764843,0.1383653,-0.6635163,0.131957,-0.6762797,0.1235834,-0.6870843,0.08556461,-0.6632804,0.09332581,-0.6971686,0.1064155,-0.7376663,0.08725978,-0.7445899,0.09546512,-0.7814447,0.0975955,-0.8133736,0.09936966,-0.8461011,0.09297901,-0.8772295,0.09093396,-0.9140467,0.08538184,-0.9560729,0.09045807,-0.9961065,0.0860791,-1.046389,0.08140833,-1.104832,0.08540996,-1.147059,0.08063422,-1.215571,0.0903565,-1.232962,0.08869318,-1.290125,0.09393624,-1.316656,0.09690225,-1.350469,0.1150233,-1.313395,0.1206882,-1.32848,0.1258829,-1.343659,0.1334665,-1.347087,0.1365623,-1.368521,0.1457763,-1.36232,0.1541644,-1.358894,0.1615699,-1.358965,0.1676634,-1.364203,0.1755202,-1.361286,0.1804262,-1.37146,0.1857802,-1.379977,0.1940502,-1.37479,0.1991087,-1.38579,0.2085638,-1.37482,0.2206278,-1.348879,0.2290703,-1.341742,0.2321382,-1.369019,0.2370086,-1.389998,0.2473238,-1.375023,0.2560808,-1.372409,0.2648794,-1.371883,0.2737604,-1.375127,0.2839241,-1.362579,0.2935953,-1.365892,0.30391,-1.367695,0.3146582,-1.36375,0.3258203,-1.361071,0.3375227,-1.359506,0.351366,-1.370453,0.3610604,-1.34747,0.3774628,-1.362791,0.3880976,-1.345887,0.413378,-1.386621,0.4074275,-1.310897,0.4019349,-1.254463,0.4059682,-1.230959,0.4051475,-1.200011,0.4019806,-1.168963,0.409632,-1.158554,0.4082023,-1.134854,0.4088539,-1.115777,0.4077525,-1.095892,0.4075954,-1.078115,0.4073542,-1.060997
0.404351,-1.042693,0.4071892,-1.028333,0.4065667,-1.012074,0.4070111,-0.9961832,0.4071849,-0.9799096,0.4064363,-0.9631498,0.4063787,-0.9458636,0.4059618,-0.9277884,0.4054703,-0.9086544,0.4053911,-0.887838,0.4048439,-0.8652188,0.4048861,-0.839307,0.4047707,-0.8093346,0.4049045,-0.7726476,0.4055162,-0.7239804,0.3919249,-0.6908619,0.370233,-0.6799384,0.3480585,-0.6879904,0.3303989,-0.6911745,0.315188,-0.6902521,0.3014009,-0.6904556,0.2890915,-0.6940864,0.2771806,-0.6926527,0.2665355,-0.6953191,0.2560654,-0.6959352,0.2414253,-0.6805747,0.2302046,-0.679141,0.2226533,-0.6877976,0.2136958,-0.6916047,0.1978726,-0.6796367,0.1876022,-0.6817485,0.1757116,-0.68141,0.1600524,-0.6758548,0.137935,-0.6628758,0.1315358,-0.6756777,0.1231684,-0.6865223,0.08506251,-0.6627045,0.09288369,-0.6966641,0.1059993,-0.7371977,0.08688265,-0.7442194,0.09509191,-0.7811121,0.09701012,-0.8129363,0.09883442,-0.8457999,0.09246355,-0.8770761,0.09046936,-0.9140548,0.08495209,-0.9562684,0.08996298,-0.9965149,0.08570577,-1.046925,0.08106255,-1.105597,0.08498557,-1.148195,0.08031913,-1.216718,0.0899447,-1.234461,0.08829199,-1.291869,0.09353304,-1.318476,0.09658994,-1.351967,0.1146131,-1.315077,0.1202788,-1.330192,0.1254892,-1.34534,0.1330685,-1.348777,0.13625,-1.369901,0.1454692,-1.363651,0.1538635,-1.360189,0.1612756,-1.36024,0.1673748,-1.365477,0.1752409,-1.362532,0.1801519,-1.372726,0.1855121,-1.381256,0.1937947,-1.376039,0.1988595,-1.387062,0.2083314,-1.376051,0.2203603,-1.350365,0.2288318,-1.343164,0.2319538,-1.370206,0.2368306,-1.391243,0.2471725,-1.376221,0.2559513,-1.373599,0.2647696,-1.373103,0.2736761,-1.376334,0.2838705,-1.363781,0.2935706,-1.367083,0.3039164,-1.368904,0.3147002,-1.364964,0.325903,-1.362338,0.3376441,-1.360753,0.351534,-1.371776,0.3613285,-1.349077,0.3777333,-1.364171,0.3884242,-1.347278,0.413615,-1.387561,0.407668,-1.31166,0.4023601,-1.25558,0.4062287,-1.23156,0.4054142,-1.200545,0.4022472,-1.169424,0.4098937,-1.158965,0.4084843,-1.135241,0.4091202,-1.116097,0.4080197,-1.096171,0.4078664,-1.078358,0.4076274,-1.061205
0.4046251,-1.042862,0.4074685,-1.028474,0.4068477,-1.012182,0.4072966,-0.9962584,0.4074739,-0.9799511,0.4067264,-0.9631549,0.4066716,-0.9458317,0.4062565,-0.9277169,0.4057663,-0.9085402,0.4056893,-0.8876772,0.4051427,-0.865006,0.4051866,-0.8390338,0.4050711,-0.8089895,0.4052032,-0.7722114,0.4058082,-0.7234169,0.3921572,-0.6902088,0.370355,-0.6794024,0.3481049,-0.6876572,0.3304429,-0.6905078,0.3151883,-0.689586,0.3013636,-0.6897917,0.2890238,-0.6934272,0.2770802,-0.6919884,0.2664105,-0.6946654,0.2559153,-0.6952873,0.2412248,-0.679895,0.2299764,-0.678464,0.2224179,-0.6871475,0.2134453,-0.6909701,0.197575,-0.6789834,0.1872869,-0.6811089,0.1753733,-0.68078,0.1596783,-0.6752253,0.1375037,-0.6622353,0.1311139,-0.6750757,0.1227529,-0.6859603,0.08455968,-0.6621288,0.09244114,-0.69616,0.105583,-0.7367294,0.08650547,-0.7438493,0.09471881,-0.78078,0.09642541,-0.8125005,0.09830009,-0.8455002,0.09194938,-0.8769244,0.09000616,-0.9140645,0.08452393,-0.9564655,0.08947027,-0.9969257,0.08533407,-1.047462,0.08071842,-1.106363,0.08456373,-1.149334,0.08000561,-1.217867,0.08953535,-1.235961,0.08789319,-1.293615,0.09313214,-1.320297,0.09627897,-1.353466,0.1142048,-1.31676,0.1198712,-1.331904,0.1250972,-1.347022,0.1326721,-1.350466,0.1359386,-1.37128,0.1451629,-1.364981,0.1535634,-1.361483,0.1609819,-1.361514,0.1670868,-1.36675,0.1749621,-1.363778,0.1798781,-1.37399,0.1852444,-1.382534,0.1935396,-1.377287,0.1986107,-1.388333,0.2080992,-1.377281,0.2200931,-1.35185,0.2285934,-1.344585,0.2317694,-1.371392,0.2366527,-1.392487,0.247021,-1.377418,0.2558216,-1.374787,0.2646597,-1.374322,0.2735915,-1.37754,0.2838166,-1.364982,0.2935455,-1.368273,0.3039224,-1.370112,0.3147418,-1.366177,0.3259854,-1.363605,0.3377649,-1.362,0.3517016,-1.3731,0.3615958,-1.350684,0.3780034,-1.365553,0.3887504,-1.34867,0.4138519,-1.388502,0.4079084,-1.312424,0.4027852,-1.256699,0.4064891,-1.232162,0.4056809,-1.20108,0.4025138,-1.169886,0.4101555,-1.159377,0.4087494,-1.135605,0.4093865,-1.116418,0.4082871,-1.09645,0.4081374,-1.078601,0.4079007,-1.061413
0.4048993,-1.043031,0.407748,-1.028616,0.407129,-1.012289,0.4075822,-0.996334,0.4077632,-0.979993,0.4070168,-0.9631604,0.4069648,-0.9458002,0.4065514,-0.9276457,0.4060625,-0.9084263,0.4059879,-0.8875167,0.4054418,-0.8647933,0.4054873,-0.8387608,0.4053719,-0.8086445,0.4055022,-0.7717751,0.4061003,-0.7228532,0.3923895,-0.6895552,0.3704768,-0.6788659,0.3481513,-0.6873239,0.3304865,-0.6898406,0.3151881,-0.6889193,0.3013258,-0.6891274,0.2889556,-0.6927676,0.2769791,-0.6913236,0.2662849,-0.6940112,0.2557646,-0.6946391,0.2410235,-0.6792148,0.2297473,-0.6777867,0.2221818,-0.686497,0.2131941,-0.6903353,0.1972766,-0.6783299,0.1869707,-0.6804692,0.1750342,-0.6801498,0.1593032,-0.6745956,0.1370714,-0.6615947,0.1306911,-0.6744737,0.1223366,-0.6853985,0.08405614,-0.6615532,0.09199817,-0.695656,0.1051664,-0.7362614,0.08612825,-0.7434796,0.09434582,-0.7804483,0.09584136,-0.812066,0.09776669,-0.8452019,0.09143649,-0.8767743,0.08954436,-0.9140758,0.08409735,-0.9566644,0.08905734,-0.9972734,0.084964,-1.048001,0.08037593,-1.107131,0.08414441,-1.150476,0.07969364,-1.219016,0.08912843,-1.237464,0.08749676,-1.295362,0.09273351,-1.32212,0.09596932,-1.354966,0.1137984,-1.318444,0.1194655,-1.333617,0.1247068,-1.348704,0.1322772,-1.352157,0.1356281,-1.37266,0.1448574,-1.366312,0.1532641,-1.362778,0.1606889,-1.362787,0.1667995,-1.368023,0.1746838,-1.365024,0.1796048,-1.375255,0.1849771,-1.383812,0.1932848,-1.378534,0.1983622,-1.389604,0.2078673,-1.378511,0.2198261,-1.353334,0.2283456,-1.346061,0.2315851,-1.372577,0.2364748,-1.393731,0.2468695,-1.378614,0.2556918,-1.375975,0.2645496,-1.37554,0.2735067,-1.378745,0.2837624,-1.366182,0.2935202,-1.369462,0.3039281,-1.37132,0.314783,-1.367389,0.3260672,-1.364871,0.3378853,-1.363247,0.3518687,-1.374424,0.3618624,-1.352291,0.378273,-1.366935,0.3890761,-1.350063,0.4140887,-1.389443,0.4081487,-1.313188,0.4032101,-1.25782,0.4067495,-1.232764,0.4059476,-1.201615,0.4027805,-1.170348,0.4104173,-1.159789,0.4090146,-1.135969,0.4096529,-1.11674,0.4085545,-1.096729,0.4084085,-1.078846,0.4081741,-1.061622
0.4051737,-1.043201,0.4080277,-1.028759,0.4074105,-1.012398,0.4078681,-0.9964101,0.4080527,-0.9800354,0.4073074,-0.9631663,0.4072582,-0.945769,0.4068465,-0.9275748,0.4063591,-0.9083128,0.4062867,-0.8873565,0.4057412,-0.8645809,0.4057885,-0.838488,0.405673,-0.8082996,0.4058015,-0.7713387,0.4063928,-0.7222891,0.3926219,-0.6889012,0.3705985,-0.6783291,0.3481976,-0.6869904,0.3305297,-0.6891728,0.3151874,-0.6882522,0.3012875,-0.6884626,0.2888867,-0.6921074,0.2768774,-0.6906584,0.2661585,-0.6933566,0.2556131,-0.6939905,0.2408213,-0.6785343,0.2295174,-0.6771089,0.2219448,-0.6858463,0.2129421,-0.6897003,0.1969773,-0.6776762,0.1866537,-0.6798293,0.1746942,-0.6795194,0.1589273,-0.6739658,0.1366382,-0.6609541,0.1302676,-0.6738717,0.1219198,-0.6848367,0.08355187,-0.6609778,0.09155477,-0.6951524,0.1047495,-0.7357938,0.08575099,-0.7431102,0.09397293,-0.780117,0.09525799,-0.811633,0.09723422,-0.8449051,0.0909249,-0.8766259,0.08908397,-0.9140889,0.08367234,-0.956865,0.08864609,-0.9976229,0.08459554,-1.048542,0.08003508,-1.1079,0.08372761,-1.151619,0.07938323,-1.220167,0.08872391,-1.238968,0.0871027,-1.297111,0.09233714,-1.323945,0.09566099,-1.356466,0.113394,-1.320129,0.1190615,-1.335331,0.124318,-1.350387,0.1318839,-1.353847,0.1353186,-1.37404,0.1445528,-1.367642,0.1529654,-1.364073,0.1603966,-1.364061,0.1665127,-1.369296,0.174406,-1.36627,0.179332,-1.376519,0.1847102,-1.38509,0.1930304,-1.379781,0.198114,-1.390874,0.2076355,-1.37974,0.2195593,-1.354817,0.2280979,-1.347537,0.2314008,-1.373762,0.2362969,-1.394973,0.246718,-1.37981,0.2555619,-1.377161,0.2644393,-1.376757,0.2734217,-1.379949,0.2837079,-1.367382,0.2934945,-1.37065,0.3039334,-1.372527,0.3148238,-1.368601,0.3261487,-1.366137,0.3380053,-1.364493,0.3520353,-1.375747,0.3621283,-1.353899,0.3785422,-1.368317,0.3894014,-1.351456,0.4143253,-1.390385,0.4083889,-1.313953,0.4036348,-1.258942,0.4070099,-1.233367,0.4062143,-1.202151,0.4030472,-1.170811,0.4106792,-1.160202,0.4092799,-1.136334,0.4099195,-1.117062,0.408822,-1.097009,0.4086798,-1.07909,0.4084477,-1.061831
0.4054483,-1.043372,0.4083075,-1.028901,0.4076922,-1.012506,0.4081541,-0.9964866,0.4083424,-0.9800782,0.4075982,-0.9631726,0.4075519,-0.9457383,0.407142,-0.9275043,0.4066559,-0.9081996,0.4065859,-0.8871966,0.406041,-0.8643687,0.4060899,-0.8382153,0.4059745,-0.8079547,0.4061012,-0.7709023,0.4066855,-0.7217248,0.3928543,-0.6882466,0.3707201,-0.677792,0.3482438,-0.6866568,0.3305725,-0.6885045,0.3151862,-0.6875845,0.3012485,-0.6877973,0.2888173,-0.6914469,0.276775,-0.6899928,0.2660315,-0.6927017,0.255461,-0.6933416,0.2406182,-0.6778534,0.2292866,-0.6764309,0.221707,-0.6851952,0.2126894,-0.689065,0.1966771,-0.6770222,0.1863359,-0.6791892,0.1743533,-0.6788889,0.1585506,-0.673336,0.136204,-0.6603135,0.1298432,-0.6732698,0.1215022,-0.684275,0.08304688,-0.6604027,0.09111096,-0.6946489,0.1043324,-0.7353265,0.08537368,-0.7427411,0.09360014,-0.7797863,0.09467528,-0.8112015,0.09670267,-0.8446098,0.09041458,-0.8764793,0.08862497,-0.9141035,0.08324892,-0.9570673,0.08823651,-0.9979741,0.08422871,-1.049084,0.07969587,-1.108671,0.08331331,-1.152765,0.07907436,-1.22132,0.08832178,-1.240474,0.08669545,-1.298931,0.09194302,-1.32577,0.09535397,-1.357967,0.1129914,-1.321816,0.1186594,-1.337046,0.1239919,-1.351805,0.1314921,-1.355538,0.13501,-1.37542,0.144249,-1.368973,0.1526676,-1.365367,0.160105,-1.365335,0.1662266,-1.370569,0.1741288,-1.367515,0.1790597,-1.377783,0.1844438,-1.386367,0.1927763,-1.381028,0.1978661,-1.392144,0.2074041,-1.380969,0.2192928,-1.356299,0.2278504,-1.349011,0.2312166,-1.374946,0.236119,-1.396215,0.2465663,-1.381004,0.2554319,-1.378348,0.2643288,-1.377974,0.2733364,-1.381152,0.2836531,-1.36858,0.2934685,-1.371838,0.3039384,-1.373733,0.3148642,-1.369813,0.3262297,-1.367403,0.3381249,-1.36574,0.3522015,-1.377071,0.3623935,-1.355507,0.3788108,-1.3697,0.3897263,-1.352851,0.4145618,-1.391327,0.408629,-1.314719,0.4040594,-1.260066,0.4072702,-1.23397,0.406481,-1.202688,0.4033139,-1.171275,0.4109411,-1.160616,0.4095452,-1.1367,0.4101861,-1.117385,0.4090896,-1.09729,0.4089512,-1.079335,0.4087214,-1.062041
0.405723,-1.043543,0.4085876,-1.029045,0.407974,-1.012615,0.4084404,-0.9965636,0.4086323,-0.9801214,0.4078893,-0.9631793,0.4078459,-0.9457079,0.4074377,-0.9274342,0.406953,-0.9080866,0.4068853,-0.887037,0.4063411,-0.8641568,0.4063917,-0.8379428,0.4062763,-0.8076099,0.4064012,-0.7704658,0.4069784,-0.7211602,0.3930867,-0.6875915,0.3708416,-0.6772545,0.34829,-0.686323,0.3306149,-0.6878357,0.3151845,-0.6869163,0.301209,-0.6871315,0.2887472,-0.6907858,0.2766719,-0.6893266,0.2659039,-0.6920463,0.2553082,-0.6926922,0.2404143,-0.6771721,0.2290548,-0.6757525,0.2214684,-0.6845438,0.2124358,-0.6884294,0.196376,-0.676368,0.1860171,-0.6785488,0.1740116,-0.6782582,0.1581729,-0.672706,0.1357688,-0.6596727,0.129418,-0.6726679,0.1210841,-0.6837134,0.08254117,-0.6598277,0.09066672,-0.6941457,0.1039151,-0.7348595,0.08499633,-0.7423724,0.09322747,-0.7794559,0.09409325,-0.8107713,0.09617204,-0.844316,0.08990556,-0.8763342,0.08816737,-0.9141198,0.08282706,-0.9572713,0.08782858,-0.998327,0.08386347,-1.049628,0.07935827,-1.109443,0.08290149,-1.153913,0.07876702,-1.222473,0.08792202,-1.241982,0.08629071,-1.300753,0.09155112,-1.327597,0.09504825,-1.359468,0.1125908,-1.323503,0.1182591,-1.338761,0.123667,-1.353222,0.1311018,-1.35723,0.1347022,-1.3768,0.143946,-1.370303,0.1523705,-1.366662,0.1598141,-1.366609,0.165941,-1.371842,0.1738522,-1.36876,0.1787878,-1.379046,0.1841779,-1.387644,0.1925226,-1.382274,0.1976186,-1.393413,0.2071728,-1.382197,0.2190266,-1.35778,0.2276031,-1.350485,0.2310324,-1.376129,0.2359411,-1.397456,0.2464146,-1.382198,0.2553017,-1.379533,0.2642181,-1.37919,0.2732509,-1.382355,0.283598,-1.369778,0.2934422,-1.373025,0.303943,-1.374939,0.3149043,-1.371023,0.3263102,-1.368668,0.338244,-1.366986,0.3523672,-1.378394,0.362658,-1.357115,0.3790791,-1.371084,0.3900508,-1.354247,0.414798,-1.392271,0.408869,-1.315485,0.4044837,-1.261192,0.4075305,-1.234574,0.4067477,-1.203225,0.4035806,-1.171739,0.4112031,-1.16103,0.4098106,-1.137066,0.4104528,-1.117708,0.4093574,-1.097571,0.4092227,-1.079581,0.4089953,-1.062251
0.4059979,-1.043714,0.4088677,-1.029188,0.408256,-1.012725,0.4087269,-0.996641,0.4089225,-0.980165,0.4081806,-0.9631864,0.4081401,-0.9456779,0.4077337,-0.9273644,0.4072504,-0.9079741,0.4071851,-0.8868776,0.4066415,-0.8639451,0.4066938,-0.8376705,0.4065784,-0.8072652,0.4067015,-0.7700293,0.4072716,-0.7205953,0.3933192,-0.6869359,0.3709629,-0.6767166,0.3483361,-0.6859891,0.3306569,-0.6871663,0.3151823,-0.6862476,0.301169,-0.6864652,0.2886766,-0.6901243,0.2765682,-0.6886601,0.2657755,-0.6913905,0.2551546,-0.6920425,0.2402096,-0.6764904,0.2288222,-0.6750737,0.221229,-0.6838922,0.2121814,-0.6877936,0.196074,-0.6757135,0.1856975,-0.6779083,0.1736691,-0.6776274,0.1577943,-0.6720759,0.1353326,-0.659032,0.128992,-0.672066,0.1206652,-0.6831518,0.08203473,-0.6592529,0.09022205,-0.6936428,0.1034976,-0.7343929,0.08461893,-0.7420041,0.0928549,-0.7791261,0.09351189,-0.8103426,0.09564235,-0.8440236,0.08939781,-0.8761909,0.08771116,-0.9141377,0.08240677,-0.957477,0.08742231,-0.9986816,0.08349984,-1.050173,0.07902229,-1.110217,0.08249213,-1.155063,0.0784612,-1.223628,0.08752463,-1.243492,0.08588846,-1.302576,0.09116144,-1.329426,0.09474382,-1.360971,0.1121921,-1.325191,0.1178605,-1.340478,0.1233432,-1.35464,0.130713,-1.358922,0.1343954,-1.378181,0.1436439,-1.371634,0.1520741,-1.367957,0.1595238,-1.367882,0.1656561,-1.373115,0.173576,-1.370005,0.1785165,-1.380309,0.1839123,-1.38892,0.1922693,-1.38352,0.1973713,-1.394682,0.2069418,-1.383424,0.21875,-1.359319,0.2273559,-1.351957,0.2308483,-1.377312,0.2357632,-1.398697,0.2462629,-1.383391,0.2551714,-1.380717,0.2641073,-1.380404,0.2731652,-1.383557,0.2835427,-1.370975,0.2934156,-1.374212,0.3039472,-1.376144,0.3149439,-1.372234,0.3263903,-1.369932,0.3383627,-1.368231,0.3525324,-1.379717,0.3628801,-1.358469,0.3793468,-1.372468,0.3903748,-1.355644,0.4150342,-1.393214,0.4091089,-1.316251,0.404908,-1.26232,0.4077908,-1.235179,0.4070144,-1.203763,0.4038474,-1.172204,0.4114652,-1.161444,0.4100761,-1.137433,0.4107195,-1.118032,0.4096252,-1.097853,0.4094944,-1.079827,0.4092693,-1.062462
0.4062729,-1.043886,0.4091481,-1.029333,0.4085383,-1.012835,0.4090135,-0.9967188,0.4092128,-0.9802091,0.4084721,-0.9631939,0.4084345,-0.9456483,0.40803,-0.927295,0.4075481,-0.9078618,0.4074852,-0.8867186,0.4069422,-0.8637336,0.4069962,-0.8373984,0.4068809,-0.8069206,0.4070021,-0.7695927,0.4075651,-0.7200301,0.3935516,-0.6862797,0.3710842,-0.6761783,0.3483821,-0.6856551,0.3306985,-0.6864964,0.315181,-0.685913,0.3011487,-0.6861319,0.2886053,-0.6894623,0.2764638,-0.6879931,0.2656465,-0.6907343,0.2550004,-0.6913924,0.2400039,-0.6758083,0.2285887,-0.6743946,0.2209887,-0.6832402,0.2119263,-0.6871575,0.1957711,-0.6750588,0.185377,-0.6772676,0.1733257,-0.6769965,0.1574149,-0.6714457,0.1348955,-0.6583912,0.1285652,-0.6714641,0.1202457,-0.6825904,0.08152756,-0.6586783,0.08977696,-0.6931401,0.1030798,-0.7339266,0.08424149,-0.7416361,0.09248243,-0.7787967,0.09315734,-0.8100816,0.09531945,-0.8438458,0.08889135,-0.8760492,0.08743336,-0.9141494,0.08215097,-0.9576034,0.08701769,-0.999038,0.0831378,-1.05072,0.07881798,-1.11069,0.08208522,-1.156215,0.07827526,-1.224334,0.08712957,-1.245004,0.08548869,-1.304401,0.09077395,-1.331255,0.09444068,-1.362474,0.1117952,-1.32688,0.1174638,-1.342195,0.1230205,-1.356058,0.1303258,-1.360614,0.1342086,-1.379023,0.1434598,-1.372447,0.1518935,-1.368747,0.1593469,-1.36866,0.1654824,-1.373891,0.1734077,-1.370765,0.1783511,-1.38108,0.1837504,-1.389699,0.1921148,-1.38428,0.1972206,-1.395456,0.206711,-1.384652,0.2184736,-1.360857,0.2271088,-1.353429,0.2307359,-1.378033,0.2356546,-1.399453,0.2461702,-1.384119,0.2550918,-1.38144,0.2639963,-1.381618,0.2730793,-1.384758,0.2834871,-1.372172,0.2933992,-1.374936,0.3039497,-1.376879,0.3149679,-1.372972,0.32647,-1.371197,0.338435,-1.368992,0.3526972,-1.381041,0.3631018,-1.359824,0.3795101,-1.373314,0.3906984,-1.357042,0.4152702,-1.394159,0.4093487,-1.317019,0.405332,-1.263449,0.4080511,-1.235784,0.4072811,-1.204301,0.4041142,-1.17267,0.4117272,-1.161859,0.4103416,-1.1378,0.4109864,-1.118357,0.4098931,-1.098135,0.4097661,-1.080074,0.4095434,-1.062673
0.4065481,-1.044058,0.4094286,-1.029477,0.4088207,-1.012945,0.4093004,-0.9967971,0.4095034,-0.9802537,0.4087639,-0.9632018,0.4087292,-0.9456191,0.4083265,-0.9272259,0.4078461,-0.9077499,0.4077856,-0.8865598,0.4072432,-0.8635224,0.407299,-0.8371264,0.4071837,-0.806576,0.4073031,-0.7691561,0.4078589,-0.7194646,0.3937842,-0.6856231,0.3712053,-0.6756397,0.348428,-0.6853209,0.3307397,-0.685826,0.3151796,-0.6855783,0.3011284,-0.6857984,0.2885335,-0.6887999,0.2763587,-0.6873256,0.2655168,-0.6900776,0.2548455,-0.6907419,0.2397974,-0.6751258,0.2283543,-0.6737151,0.2207477,-0.6825879,0.2116704,-0.6865211,0.1954673,-0.6744039,0.1850557,-0.6766267,0.1729814,-0.6763654,0.1570345,-0.6708155,0.1344574,-0.6577503,0.1281376,-0.6708622,0.1198256,-0.682029,0.08101966,-0.6581039,0.08933144,-0.6926376,0.1026618,-0.7334606,0.08386401,-0.7412684,0.09211007,-0.7784677,0.09280304,-0.8098211,0.0949969,-0.8436686,0.08838617,-0.8759092,0.08715607,-0.9141618,0.08189575,-0.9577304,0.08661472,-0.999396,0.08291758,-1.051055,0.07861427,-1.111163,0.08174458,-1.157187,0.07808989,-1.22504,0.08673684,-1.246517,0.08509137,-1.306228,0.09038864,-1.333086,0.09425626,-1.363391,0.1114002,-1.32857,0.1170688,-1.343912,0.1226989,-1.357477,0.130001,-1.362039,0.1340221,-1.379866,0.1432761,-1.373259,0.1517132,-1.369537,0.1591703,-1.369437,0.165309,-1.374668,0.1732396,-1.371525,0.1781858,-1.381851,0.1835887,-1.390478,0.1919605,-1.38504,0.1970699,-1.39623,0.2065703,-1.3854,0.2181976,-1.362394,0.2268619,-1.354899,0.2306236,-1.378754,0.235546,-1.40021,0.2460775,-1.384847,0.2550122,-1.382163,0.2638851,-1.382831,0.2730267,-1.385491,0.2834312,-1.373367,0.2933827,-1.375659,0.303952,-1.377614,0.3149918,-1.373711,0.3265493,-1.37246,0.338507,-1.369752,0.3527975,-1.381848,0.363323,-1.361178,0.3796731,-1.374159,0.3910215,-1.358441,0.415506,-1.395104,0.4095885,-1.317787,0.4057559,-1.26458,0.4083113,-1.23639,0.4075479,-1.20484,0.4043811,-1.173135,0.4119894,-1.162275,0.4106072,-1.138168,0.4112534,-1.118682,0.4101612,-1.098417,0.410038,-1.080321,0.4098176,-1.062885
0.4068235,-1.044231,0.4097093,-1.029623,0.4091033,-1.013056,0.4095875,-0.9968759,0.4097943,-0.9802986,0.409056,-0.9632102,0.4090242,-0.9455903,0.4086233,-0.9271572,0.4081444,-0.9076383,0.4080862,-0.8864014,0.4075446,-0.8633114,0.4076021,-0.8368546,0.4074869,-0.8062315,0.4076044,-0.7687194,0.4081529,-0.7188989,0.3940167,-0.6849659,0.3713262,-0.6751007,0.3485014,-0.6847853,0.3307804,-0.685155,0.315178,-0.6852435,0.3011078,-0.6854648,0.288461,-0.688137,0.276253,-0.6866577,0.2653864,-0.6894206,0.2546898,-0.690091,0.2395901,-0.6744429,0.228119,-0.6730352,0.2205058,-0.6819354,0.2114137,-0.6858845,0.1951626,-0.6737487,0.1847335,-0.6759857,0.1726362,-0.6757342,0.1566533,-0.6701851,0.1340183,-0.6571094,0.1277092,-0.6702604,0.1194048,-0.6814677,0.08051103,-0.6575296,0.0888855,-0.6921354,0.1022435,-0.732995,0.08348649,-0.7409011,0.09173782,-0.7781392,0.09244899,-0.8095611,0.0946747,-0.8434919,0.08788228,-0.8757709,0.0868793,-0.9141747,0.08164112,-0.957858,0.08621338,-0.9997557,0.08269794,-1.05139,0.07841115,-1.111638,0.08140565,-1.15816,0.07790507,-1.225746,0.08634641,-1.248032,0.08469648,-1.308057,0.09000549,-1.334919,0.09407232,-1.36431,0.1110071,-1.33026,0.1166756,-1.345631,0.1223784,-1.358896,0.1296772,-1.363464,0.1338359,-1.380709,0.1430926,-1.374072,0.1515332,-1.370328,0.1589939,-1.370215,0.1651358,-1.375445,0.1730717,-1.372284,0.1780208,-1.382622,0.1834272,-1.391257,0.1918063,-1.3858,0.1969194,-1.397004,0.2064296,-1.386149,0.2179218,-1.36393,0.2266151,-1.356368,0.2305112,-1.379475,0.2354374,-1.400966,0.2459848,-1.385574,0.2549326,-1.382885,0.2637737,-1.384044,0.2729741,-1.386223,0.283375,-1.374562,0.2933661,-1.376383,0.3039541,-1.378349,0.3150155,-1.374449,0.3266281,-1.373724,0.338579,-1.370512,0.3528977,-1.382656,0.3635436,-1.362533,0.379836,-1.375005,0.3913443,-1.359841,0.4157417,-1.39605,0.4098281,-1.318555,0.4061796,-1.265713,0.4085715,-1.236997,0.4078146,-1.20538,0.4046479,-1.173602,0.4122516,-1.162691,0.4108729,-1.138536,0.4115204,-1.119007,0.4104293,-1.0987,0.41031,-1.080569,0.4100921,-1.063097
0.4070989,-1.044404,0.4099902,-1.029768,0.4093861,-1.013168,0.4098748,-0.9969551,0.4100853,-0.980344,0.4093482,-0.963219,0.4093194,-0.9455619,0.4089204,-0.9270889,0.408443,-0.907527,0.4083872,-0.8862432,0.4078463,-0.8631007,0.4079056,-0.836583,0.4077904,-0.8058872,0.407906,-0.7682827,0.4084472,-0.7183328,0.3942493,-0.6843082,0.3714471,-0.6745614,0.3485746,-0.6842493,0.3308207,-0.6844835,0.3151764,-0.6849086,0.3010872,-0.6851311,0.288388,-0.6874736,0.2761466,-0.6859894,0.2652553,-0.6887632,0.2545335,-0.6894398,0.2393818,-0.6737597,0.2278828,-0.672355,0.2202631,-0.6812825,0.2111561,-0.6852476,0.194857,-0.6730933,0.1844103,-0.6753444,0.1722902,-0.6751028,0.1562711,-0.6695546,0.1335782,-0.6564685,0.1272799,-0.6696586,0.1189833,-0.6809066,0.08000167,-0.6569556,0.08843913,-0.6916334,0.101825,-0.7325296,0.08310892,-0.7405341,0.09136568,-0.7778111,0.09209519,-0.8093017,0.09435284,-0.8433158,0.08737966,-0.8756341,0.08660305,-0.9141882,0.08138706,-0.9579862,0.08581367,-1.000117,0.0824789,-1.051726,0.07820862,-1.112112,0.08106843,-1.159135,0.07772081,-1.226453,0.08595828,-1.249549,0.08430402,-1.309887,0.08962449,-1.336752,0.09388885,-1.365228,0.1106158,-1.331952,0.1162841,-1.34735,0.1220591,-1.360316,0.1293545,-1.364889,0.1336501,-1.381552,0.1429095,-1.374884,0.1513534,-1.371118,0.1588177,-1.370992,0.1649629,-1.376221,0.172904,-1.373044,0.1778559,-1.383392,0.1832658,-1.392035,0.1916523,-1.38656,0.1967689,-1.397778,0.206289,-1.386897,0.2176462,-1.365465,0.2263685,-1.357837,0.2303989,-1.380196,0.2353288,-1.401722,0.2458921,-1.386301,0.2548529,-1.383607,0.2636622,-1.385255,0.2729214,-1.386955,0.2833186,-1.375756,0.2933493,-1.377106,0.3039562,-1.379083,0.3150391,-1.375187,0.3267065,-1.374986,0.3386507,-1.371272,0.3529977,-1.383464,0.3637638,-1.363889,0.3799988,-1.375851,0.3916666,-1.361242,0.4159772,-1.396997,0.4100676,-1.319324,0.4064382,-1.266406,0.4088317,-1.237604,0.4080813,-1.20592,0.4049148,-1.174069,0.4125138,-1.163108,0.4111387,-1.138905,0.4117875,-1.119333,0.4106976,-1.098984,0.4105822,-1.080817,0.4103666,-1.06331
0.4073746,-1.044578,0.4102713,-1.029915,0.4096691,-1.01328,0.4101623,-0.9970348,0.4103766,-0.9803899,0.4096407,-0.9632281,0.4096149,-0.9455339,0.4092178,-0.9270209,0.4087418,-0.9074161,0.4086886,-0.8860853,0.4081483,-0.8628902,0.4082094,-0.8363115,0.4080943,-0.8055429,0.408208,-0.7678459,0.4087417,-0.7177664,0.3944356,-0.6837809,0.3715678,-0.6740217,0.3486476,-0.6837129,0.3308527,-0.6839452,0.3151735,-0.6843717,0.3010538,-0.6845963,0.2883143,-0.6868098,0.2760395,-0.6853206,0.2651236,-0.6881053,0.2543764,-0.6887881,0.2391727,-0.673076,0.2276457,-0.6716744,0.2200195,-0.6806293,0.2108978,-0.6846105,0.1945504,-0.6724376,0.1840863,-0.6747029,0.1719433,-0.6744712,0.1558881,-0.668924,0.1331371,-0.6558275,0.1268499,-0.6690568,0.1185611,-0.6803454,0.07949157,-0.6563817,0.08799234,-0.6911317,0.1014063,-0.7320647,0.08273131,-0.7401675,0.09099365,-0.7774836,0.09174164,-0.8090428,0.09403132,-0.8431402,0.08687832,-0.8754991,0.08632731,-0.9142024,0.08113358,-0.9581151,0.08541559,-1.00048,0.08226044,-1.052062,0.07800669,-1.112588,0.0807329,-1.160111,0.07753711,-1.227161,0.08557241,-1.251067,0.08391395,-1.311718,0.08924563,-1.338587,0.09370585,-1.366146,0.1102263,-1.333645,0.1158943,-1.34907,0.1217408,-1.361736,0.1290329,-1.366315,0.1334646,-1.382395,0.1427266,-1.375697,0.151174,-1.371908,0.1586418,-1.371769,0.1647901,-1.376998,0.1727365,-1.373804,0.1776912,-1.384163,0.1831045,-1.392813,0.1914983,-1.38732,0.1966186,-1.398551,0.2061485,-1.387645,0.2173709,-1.366999,0.226122,-1.359304,0.2302866,-1.380917,0.2352202,-1.402478,0.2457994,-1.387028,0.2547731,-1.384328,0.2635505,-1.386466,0.2728686,-1.387687,0.2832619,-1.37695,0.2933325,-1.377828,0.3039581,-1.379818,0.3150626,-1.375924,0.3267844,-1.376249,0.3387223,-1.372032,0.3530975,-1.384272,0.3639836,-1.365244,0.3801613,-1.376698,0.3919885,-1.362644,0.4162126,-1.397944,0.4103071,-1.320094,0.4066967,-1.267099,0.4090919,-1.238212,0.4083481,-1.206461,0.4051818,-1.174537,0.4127761,-1.163525,0.4114045,-1.139274,0.4120547,-1.119659,0.4109659,-1.099268,0.4108544,-1.081065,0.4106413,-1.063523
0.4076504,-1.044752,0.4105525,-1.030061,0.4099522,-1.013392,0.41045,-0.9971149,0.4106681,-0.9804361,0.4099335,-0.9632377,0.4099107,-0.9455063,0.4095154,-0.9269533,0.409041,-0.9073055,0.4089902,-0.8859277,0.4084506,-0.8626799,0.4085135,-0.8360402,0.4083985,-0.8051986,0.4085103,-0.767409,0.4090365,-0.7171998,0.3946219,-0.6832534,0.3716884,-0.6734816,0.3487204,-0.6831762,0.3308844,-0.6834065,0.3151702,-0.6838345,0.30102,-0.6840611,0.28824,-0.6861455,0.2759318,-0.6846513,0.2649911,-0.687447,0.2542186,-0.6881361,0.2389627,-0.6723919,0.2274076,-0.6709935,0.2197751,-0.6799758,0.2106387,-0.6839731,0.1942429,-0.6717817,0.1837614,-0.6740612,0.1715955,-0.6738395,0.1555042,-0.6682934,0.132695,-0.6551864,0.126419,-0.668455,0.1181383,-0.6797844,0.07898074,-0.6558081,0.08754511,-0.6906302,0.1009873,-0.7316,0.08235366,-0.7398012,0.09062172,-0.7771564,0.09138835,-0.8087844,0.09371015,-0.8429651,0.08637826,-0.8753656,0.08605209,-0.9142171,0.08088068,-0.9582446,0.08501913,-1.000845,0.08204256,-1.052399,0.07780534,-1.113063,0.08039905,-1.161088,0.07735396,-1.227868,0.08524935,-1.252347,0.08352626,-1.313552,0.08892834,-1.340133,0.09352332,-1.367065,0.1098999,-1.33507,0.1155676,-1.350519,0.1214236,-1.363156,0.1287123,-1.367741,0.1332794,-1.383238,0.1425441,-1.376509,0.1509948,-1.372698,0.1584662,-1.372546,0.1646176,-1.377774,0.1725692,-1.374563,0.1775267,-1.384933,0.1829435,-1.393592,0.1913445,-1.388079,0.1964684,-1.399324,0.2060081,-1.388393,0.2170959,-1.368532,0.2258757,-1.36077,0.2301744,-1.381637,0.2351117,-1.403233,0.2457066,-1.387755,0.2546933,-1.385049,0.2634386,-1.387676,0.2728157,-1.388419,0.2832049,-1.378142,0.2933155,-1.378551,0.3039599,-1.380552,0.3150859,-1.376662,0.3268619,-1.377511,0.3387938,-1.372792,0.3531972,-1.385079,0.3642028,-1.3666,0.3803237,-1.377544,0.3921847,-1.363501,0.4164478,-1.398892,0.4105464,-1.320864,0.4069552,-1.267792,0.409352,-1.23882,0.4086148,-1.207002,0.4054487,-1.175005,0.4130384,-1.163943,0.4116704,-1.139644,0.412322,-1.119987,0.4112344,-1.099553,0.4111268,-1.081315,0.4109161,-1.063737
0.4079264,-1.044927,0.4108339,-1.030208,0.4102356,-1.013505,0.4107379,-0.9971954,0.4109598,-0.9804829,0.4102265,-0.9632477,0.4102067,-0.945479,0.4098134,-0.9268861,0.4093404,-0.9071952,0.4092921,-0.8857704,0.4087533,-0.8624699,0.408818,-0.8357691,0.408703,-0.8048545,0.4088129,-0.7669721,0.4093316,-0.7166328,0.3948083,-0.6827255,0.3718089,-0.6729411,0.348793,-0.6826391,0.3309158,-0.6828675,0.3151666,-0.683297,0.3009858,-0.6835256,0.288165,-0.6854807,0.2758233,-0.6839816,0.2648579,-0.6867883,0.2540601,-0.6874837,0.2387518,-0.6717075,0.2271687,-0.6703121,0.2195299,-0.6793221,0.2103787,-0.6833355,0.1939346,-0.6711256,0.1834356,-0.6734194,0.1712469,-0.6732077,0.1551193,-0.6676626,0.132252,-0.6545454,0.1259873,-0.6678533,0.1177149,-0.6792235,0.07846918,-0.6552346,0.08709746,-0.690129,0.1005681,-0.7311357,0.08197597,-0.7394353,0.0902499,-0.7768297,0.09103531,-0.8085266,0.09338933,-0.8427906,0.08587947,-0.8752339,0.08577738,-0.9142324,0.08062835,-0.9583747,0.08462429,-1.001211,0.08182527,-1.052737,0.07760458,-1.11354,0.08006689,-1.162068,0.07717137,-1.228577,0.08492788,-1.253628,0.08314094,-1.315387,0.08861255,-1.341679,0.09334127,-1.367984,0.1095747,-1.336497,0.1152421,-1.351967,0.1211075,-1.364576,0.1283927,-1.369167,0.1330946,-1.384081,0.1423619,-1.377322,0.1508158,-1.373489,0.1582908,-1.373324,0.1644453,-1.378551,0.172402,-1.375322,0.1773624,-1.385703,0.1827825,-1.39437,0.1911909,-1.388838,0.1963184,-1.400097,0.2058678,-1.389141,0.2168212,-1.370064,0.2256295,-1.362236,0.2300621,-1.382357,0.2350031,-1.403988,0.2456138,-1.388481,0.2546135,-1.38577,0.2633265,-1.388885,0.2727627,-1.38915,0.2831477,-1.379334,0.2932985,-1.379273,0.3039615,-1.381286,0.3151091,-1.377399,0.326939,-1.378772,0.3388651,-1.373552,0.3532967,-1.385887,0.3644215,-1.367956,0.3804859,-1.378391,0.3923809,-1.364358,0.4166829,-1.39984,0.4107856,-1.321635,0.4072136,-1.268486,0.4096121,-1.239429,0.4088815,-1.207544,0.4057157,-1.175474,0.4133008,-1.164362,0.4119364,-1.140015,0.4125894,-1.120314,0.411503,-1.099838,0.4113993,-1.081564,0.4111911,-1.063951
0.4082025,-1.045102,0.4111155,-1.030356,0.4105191,-1.013618,0.4110261,-0.9972765,0.4112518,-0.98053,0.4105197,-0.9632582,0.410503,-0.9454522,0.4101116,-0.9268192,0.4096402,-0.9070853,0.4095943,-0.8856134,0.4090563,-0.8622601,0.4091228,-0.8354982,0.4090079,-0.8045105,0.4091159,-0.7665352,0.4096269,-0.7160655,0.3949947,-0.6821972,0.3719292,-0.6724002,0.3488654,-0.6821017,0.330947,-0.6823281,0.3151627,-0.6827591,0.3009513,-0.6829897,0.2880895,-0.6848154,0.2757142,-0.6833114,0.2647241,-0.6861292,0.2539009,-0.6868309,0.23854,-0.6710226,0.2269288,-0.6696305,0.2192838,-0.678668,0.210118,-0.6826976,0.1936252,-0.6704692,0.183109,-0.6727773,0.1708973,-0.6725757,0.1547335,-0.6670317,0.1318079,-0.6539042,0.1255548,-0.6672515,0.1172907,-0.6786626,0.07795687,-0.6546613,0.08664938,-0.689628,0.1001487,-0.7306717,0.08159823,-0.7390697,0.08987819,-0.7765035,0.09068253,-0.8082692,0.09306885,-0.8426166,0.08527224,-0.8750752,0.08550318,-0.9142483,0.0803766,-0.9585054,0.08423106,-1.001579,0.08160856,-1.053075,0.07740441,-1.114017,0.07973639,-1.163048,0.07698932,-1.229286,0.08460799,-1.25491,0.08275795,-1.317223,0.08829825,-1.343227,0.09315968,-1.368904,0.1092508,-1.337923,0.1149177,-1.353417,0.1207925,-1.365997,0.1280742,-1.370594,0.13291,-1.384924,0.1421799,-1.378134,0.1506372,-1.374279,0.1581156,-1.374101,0.1642733,-1.379327,0.1722351,-1.376082,0.1771982,-1.386474,0.1826218,-1.395148,0.1910373,-1.389598,0.1961684,-1.40087,0.2057276,-1.389889,0.2165467,-1.371595,0.2253835,-1.3637,0.2299499,-1.383077,0.2348945,-1.404743,0.245521,-1.389207,0.2545336,-1.386491,0.2631895,-1.39036,0.2727097,-1.389881,0.2830775,-1.380788,0.2932813,-1.379995,0.303963,-1.382019,0.3151321,-1.378136,0.3270157,-1.380033,0.3389362,-1.374311,0.353396,-1.386695,0.3646398,-1.369312,0.380648,-1.379238,0.3925768,-1.365215,0.4169178,-1.400789,0.4110248,-1.322406,0.4074719,-1.269181,0.4098722,-1.240039,0.4091483,-1.208087,0.4059828,-1.175944,0.4135632,-1.164781,0.4122024,-1.140386,0.4128569,-1.120642,0.4117716,-1.100124,0.4116719,-1.081815,0.4114662,-1.064166
0.4084788,-1.045278,0.4113972,-1.030504,0.4108028,-1.013732,0.4113144,-0.9973579,0.411544,-0.9805776,0.4108132,-0.963269,0.4107995,-0.9454258,0.41041,-0.9267527,0.4099402,-0.9069756,0.4098969,-0.8854566,0.4093596,-0.8620505,0.409428,-0.8352275,0.4093131,-0.8041665,0.4094192,-0.7660982,0.4099225,-0.715498,0.395181,-0.6816686,0.3720494,-0.671859,0.3489375,-0.6815639,0.3309779,-0.6817884,0.3151585,-0.6822209,0.3009165,-0.6824536,0.2880285,-0.6842822,0.2756043,-0.6826408,0.2645895,-0.6854697,0.253741,-0.6861778,0.2383274,-0.6703374,0.226688,-0.6689484,0.2190369,-0.6780136,0.2098564,-0.6820594,0.193315,-0.6698126,0.1827814,-0.6721351,0.1705469,-0.6719436,0.1543469,-0.6664007,0.1313628,-0.6532631,0.1251214,-0.6666498,0.1168659,-0.6781019,0.07744383,-0.6540882,0.08620087,-0.6891272,0.09972907,-0.730208,0.08122046,-0.7387045,0.0895066,-0.7761777,0.09033,-0.8080124,0.09274872,-0.8424432,0.08496933,-0.8749967,0.08522951,-0.9142649,0.08012542,-0.9586367,0.08383943,-1.001949,0.08139244,-1.053414,0.07720482,-1.114494,0.07940754,-1.16403,0.07680782,-1.229995,0.08428968,-1.256193,0.0823773,-1.319061,0.08798541,-1.344775,0.09297855,-1.369823,0.1089282,-1.339351,0.1145946,-1.354867,0.1204786,-1.367419,0.1277567,-1.37202,0.1327259,-1.385767,0.1419983,-1.378947,0.1504588,-1.375069,0.1579407,-1.374878,0.1641014,-1.380103,0.1720684,-1.376841,0.1770342,-1.387244,0.1824612,-1.395926,0.1908839,-1.390357,0.1960186,-1.401643,0.2055874,-1.390636,0.2162725,-1.373125,0.2251376,-1.365163,0.2298376,-1.383796,0.234786,-1.405498,0.2454282,-1.389933,0.2544537,-1.387212,0.2631209,-1.391097,0.2726565,-1.390612,0.2830422,-1.381515,0.293264,-1.380717,0.3039644,-1.382753,0.315155,-1.378873,0.327092,-1.381294,0.3390072,-1.375071,0.3534951,-1.387503,0.3648576,-1.370669,0.3808099,-1.380085,0.3927726,-1.366072,0.4171525,-1.401739,0.4112495,-1.323132,0.4077302,-1.269877,0.4101323,-1.240649,0.409415,-1.208631,0.4062498,-1.176414,0.4138257,-1.165201,0.4124685,-1.140758,0.4131245,-1.120971,0.4120404,-1.10041,0.4119447,-1.082065,0.4117414,-1.064381
0.4087552,-1.045454,0.4116791,-1.030653,0.4110868,-1.013846,0.4116029,-0.9974399,0.4118364,-0.9806257,0.4111069,-0.9632803,0.4110963,-0.9453997,0.4107088,-0.9266866,0.4102405,-0.9068664,0.4101998,-0.8853002,0.4096632,-0.8618412,0.4097335,-0.8349569,0.4096187,-0.8038226,0.4097229,-0.7656611,0.4102184,-0.7149301,0.3953674,-0.6811397,0.3721695,-0.6713174,0.3490095,-0.6810258,0.3310085,-0.6812484,0.3151539,-0.6816823,0.3008812,-0.6819171,0.2879671,-0.6837487,0.2754938,-0.6819697,0.2644543,-0.6848098,0.2535803,-0.6855242,0.2381138,-0.6696517,0.2264463,-0.668266,0.2187891,-0.6773589,0.2095941,-0.681421,0.1930038,-0.6691557,0.1824529,-0.6714926,0.1701956,-0.6713113,0.1539593,-0.6657696,0.1309167,-0.6526218,0.1246872,-0.6660481,0.1164405,-0.6775412,0.07693005,-0.6535153,0.08575193,-0.6886267,0.09930917,-0.7297446,0.08084264,-0.7383396,0.08913511,-0.7758524,0.08997772,-0.8077561,0.09242894,-0.8422703,0.0846669,-0.8749189,0.08495634,-0.914282,0.07987481,-0.9587686,0.0834494,-1.002321,0.08117689,-1.053753,0.07700582,-1.114972,0.07908035,-1.165014,0.07662687,-1.230704,0.08397292,-1.257478,0.08199895,-1.320901,0.08767404,-1.346324,0.09279789,-1.370743,0.1086069,-1.340779,0.1142727,-1.356317,0.1201657,-1.368841,0.1274402,-1.373447,0.132542,-1.38661,0.141817,-1.37976,0.1502806,-1.37586,0.157766,-1.375655,0.1639298,-1.380879,0.1719019,-1.3776,0.1768704,-1.388014,0.1823008,-1.396703,0.1907307,-1.391115,0.1958688,-1.402416,0.2054474,-1.391383,0.2159986,-1.374654,0.2248919,-1.366626,0.2297254,-1.384516,0.2346774,-1.406252,0.2453353,-1.390658,0.2543737,-1.387932,0.2630522,-1.391834,0.2726033,-1.391342,0.2830068,-1.382241,0.2932466,-1.381439,0.3039657,-1.383486,0.3151777,-1.37961,0.3271383,-1.382063,0.339078,-1.37583,0.3535941,-1.38831,0.3650749,-1.372025,0.3809716,-1.380933,0.3929683,-1.36693,0.4173872,-1.402689,0.4114741,-1.323858,0.4082465,-1.27127,0.4103923,-1.24126,0.4096818,-1.209175,0.4065169,-1.176885,0.4140882,-1.165621,0.4127347,-1.14113,0.4133921,-1.1213,0.4123093,-1.100697,0.4122175,-1.082316,0.4120168,-1.064597
0.4090318,-1.045631,0.4119612,-1.030802,0.4113709,-1.01396,0.4118917,-0.9975223,0.412129,-0.9806742,0.4114009,-0.963292,0.4113933,-0.9453741,0.4110078,-0.9266208,0.4105411,-0.9067574,0.4105029,-0.8851441,0.4099672,-0.8616321,0.4100393,-0.8346865,0.4099247,-0.8034788,0.4100268,-0.7652239,0.4105145,-0.714362,0.3955538,-0.6806104,0.3722894,-0.6707754,0.3490813,-0.6804873,0.3310388,-0.680708,0.315149,-0.6811434,0.3008456,-0.6813803,0.2879054,-0.6832148,0.2753826,-0.6812982,0.2643183,-0.6841494,0.2534189,-0.6848703,0.2378993,-0.6689657,0.2262036,-0.6675833,0.2185405,-0.6767039,0.2093309,-0.6807823,0.1926917,-0.6684986,0.1821235,-0.67085,0.1698434,-0.6706789,0.1535708,-0.6651385,0.1304696,-0.6519806,0.1242522,-0.6654464,0.1160143,-0.6769806,0.07641552,-0.6529426,0.08530256,-0.6881264,0.09888905,-0.7292816,0.08046478,-0.737975,0.08876373,-0.7755275,0.08962569,-0.8075004,0.0921095,-0.8420979,0.08436495,-0.8748417,0.08468368,-0.9142997,0.07962478,-0.9589012,0.08306096,-1.002694,0.08096192,-1.054093,0.07680739,-1.115451,0.07875479,-1.165999,0.07644647,-1.231414,0.08365772,-1.258763,0.08162289,-1.322742,0.08736413,-1.347874,0.0926177,-1.371663,0.1082868,-1.342208,0.113952,-1.357768,0.1198539,-1.370263,0.1271248,-1.374875,0.1323585,-1.387454,0.1416359,-1.380572,0.1501028,-1.37665,0.1575916,-1.376432,0.1637584,-1.381655,0.1717355,-1.378359,0.1767068,-1.388783,0.1821405,-1.397481,0.1905776,-1.391874,0.1957192,-1.403188,0.2053074,-1.39213,0.215725,-1.376182,0.2246463,-1.368087,0.2296133,-1.385235,0.2345689,-1.407006,0.2452424,-1.391383,0.2542938,-1.388652,0.2629835,-1.392571,0.2725501,-1.392072,0.2829714,-1.382967,0.293229,-1.38216,0.3039668,-1.384219,0.3152004,-1.380346,0.3271845,-1.382832,0.3391487,-1.37659,0.3536929,-1.389118,0.3652918,-1.373382,0.3811331,-1.38178,0.3931638,-1.367789,0.4176216,-1.403641,0.4116986,-1.324585,0.4087626,-1.272666,0.4106523,-1.241872,0.4099486,-1.209719,0.406784,-1.177356,0.4143507,-1.166042,0.4130009,-1.141503,0.4136599,-1.12163,0.4125783,-1.100984,0.4124905,-1.082568,0.4122923,-1.064813
0.4093085,-1.045808,0.4122434,-1.030951,0.4116552,-1.014075,0.4121806,-0.9976051,0.4124219,-0.9807231,0.4116951,-0.9633041,0.4116906,-0.9453488,0.4113071,-0.9265554,0.4108421,-0.9066488,0.4108064,-0.8849883,0.4102715,-0.8614233,0.4103455,-0.8344163,0.410231,-0.8031351,0.4103312,-0.7647868,0.4108109,-0.7137935,0.3957403,-0.6800808,0.3724092,-0.6702331,0.3491528,-0.6799484,0.3310688,-0.6801672,0.3151438,-0.6806042,0.3008095,-0.6808432,0.2878432,-0.6826807,0.2752706,-0.6806262,0.2641816,-0.6834886,0.2532568,-0.684216,0.2376839,-0.6682792,0.22596,-0.6669002,0.2182911,-0.6760485,0.2090668,-0.6801433,0.1923787,-0.6678413,0.1817932,-0.6702072,0.1694903,-0.6700463,0.1531813,-0.6645072,0.1300215,-0.6513392,0.1238163,-0.6648448,0.1155875,-0.67642,0.07590025,-0.6523701,0.08485276,-0.6876264,0.09846869,-0.7288189,0.08008688,-0.7376108,0.08839246,-0.7752031,0.08927393,-0.8072451,0.0917904,-0.8419261,0.08406346,-0.874765,0.08441154,-0.914318,0.07937531,-0.9590343,0.08258887,-1.003151,0.08074752,-1.054433,0.07660954,-1.11593,0.07843087,-1.166985,0.0762666,-1.232125,0.08334406,-1.26005,0.08124911,-1.324584,0.08705566,-1.349425,0.09243796,-1.372583,0.107968,-1.343637,0.1136325,-1.35922,0.1195431,-1.371685,0.1268104,-1.376302,0.1321753,-1.388297,0.1414552,-1.381385,0.1499252,-1.37744,0.1574174,-1.377209,0.1635872,-1.382432,0.1715694,-1.379118,0.1765434,-1.389553,0.1819804,-1.398258,0.1904246,-1.392633,0.1955697,-1.40396,0.2051675,-1.392877,0.2154516,-1.377709,0.2244397,-1.369317,0.2295011,-1.385954,0.2344603,-1.407759,0.2451495,-1.392108,0.2542137,-1.389371,0.2629147,-1.393307,0.2724967,-1.392802,0.2829358,-1.383693,0.2932114,-1.382881,0.3039678,-1.384951,0.3152228,-1.381082,0.3272305,-1.383601,0.3392192,-1.377349,0.3537915,-1.389926,0.3655081,-1.37474,0.3812945,-1.382628,0.3933591,-1.368648,0.4178559,-1.404592,0.4119231,-1.325313,0.4092784,-1.274064,0.4109123,-1.242484,0.4102153,-1.210265,0.4070512,-1.177828,0.4146134,-1.166463,0.4132672,-1.141876,0.4139277,-1.12196,0.4128474,-1.101272,0.4127636,-1.082821,0.4125679,-1.06503
0.4095854,-1.045986,0.4124697,-1.031071,0.411883,-1.014168,0.4124122,-0.9976718,0.4126566,-0.9807626,0.4119309,-0.9633141,0.411929,-0.9453289,0.4115471,-0.9265033,0.4110833,-0.9065621,0.4110497,-0.8848637,0.4105154,-0.8612562,0.410591,-0.8341999,0.4104765,-0.8028598,0.4105752,-0.7644365,0.4110486,-0.7133379,0.3959267,-0.6795508,0.3725289,-0.6696904,0.3492242,-0.6794092,0.3310986,-0.6796261,0.3151382,-0.6800646,0.3007732,-0.6803057,0.2877806,-0.6821462,0.2751805,-0.6800875,0.2640716,-0.682959,0.2531264,-0.6836916,0.2375108,-0.6677291,0.2257642,-0.6663527,0.2180906,-0.6755234,0.2088548,-0.6796313,0.1921272,-0.6673145,0.181528,-0.6696921,0.1692068,-0.6695395,0.1528687,-0.6640014,0.1296619,-0.6508255,0.1233796,-0.6642431,0.1152451,-0.6759711,0.07548696,-0.6519116,0.08440253,-0.6871266,0.09807332,-0.7283843,0.07970894,-0.7372469,0.08804356,-0.7748985,0.08892241,-0.8069904,0.09147166,-0.8417548,0.08376246,-0.874689,0.08413991,-0.9143369,0.07912642,-0.9591681,0.08235371,-1.003381,0.0805337,-1.054774,0.07641227,-1.11641,0.07810857,-1.167973,0.07608728,-1.232836,0.08303194,-1.261338,0.08087758,-1.326429,0.08674863,-1.350977,0.09225869,-1.373504,0.1076504,-1.345067,0.1133141,-1.360672,0.1192335,-1.373108,0.126497,-1.37773,0.1319925,-1.38914,0.1412747,-1.382198,0.1497479,-1.37823,0.1572435,-1.377986,0.1634162,-1.383208,0.1714034,-1.379876,0.1763801,-1.390323,0.1818204,-1.399036,0.1902717,-1.393391,0.1954204,-1.404732,0.2050277,-1.393623,0.2151785,-1.379235,0.2242332,-1.370545,0.229389,-1.386672,0.2343518,-1.408513,0.2450566,-1.392833,0.2541336,-1.390091,0.2628459,-1.394043,0.2724433,-1.393532,0.2829001,-1.384419,0.2931937,-1.383602,0.3039687,-1.385684,0.3152452,-1.381819,0.3272764,-1.38437,0.3392895,-1.378108,0.35389,-1.390733,0.365724,-1.376097,0.3814557,-1.383477,0.3935543,-1.369507,0.418076,-1.405488,0.4121475,-1.326041,0.4095362,-1.274764,0.4111566,-1.24306,0.4104661,-1.210778,0.4073023,-1.178272,0.414876,-1.166885,0.4135336,-1.14225,0.4141956,-1.122291,0.4131165,-1.10156,0.4130369,-1.083073,0.4127889,-1.065204
0.4098624,-1.046164,0.412696,-1.031192,0.412111,-1.014261,0.412644,-0.9977388,0.4128915,-0.9808024,0.4121669,-0.9633243,0.4121675,-0.9453092,0.4117872,-0.9264514,0.4113248,-0.9064755,0.4112933,-0.8847392,0.4107596,-0.8610893,0.4108367,-0.8339837,0.4107224,-0.8025846,0.4108194,-0.7640862,0.4112863,-0.7128821,0.3961132,-0.6790205,0.3726484,-0.6691473,0.3492953,-0.6788696,0.3311281,-0.6790846,0.3151323,-0.6795247,0.3007364,-0.679768,0.2877176,-0.6816115,0.2750899,-0.6795486,0.2639611,-0.6824291,0.2529955,-0.6831669,0.237337,-0.6671787,0.2255678,-0.665805,0.2178896,-0.674998,0.2086422,-0.6791192,0.1918752,-0.6667876,0.1812622,-0.6691769,0.1689228,-0.6690326,0.1525555,-0.6634956,0.1293015,-0.6503117,0.1229421,-0.6636415,0.1149023,-0.6755222,0.07507319,-0.6514533,0.08395187,-0.6866271,0.09767775,-0.7279499,0.07933096,-0.7368834,0.08769475,-0.7745943,0.08857115,-0.8067362,0.09115326,-0.8415841,0.08346192,-0.8746136,0.08386879,-0.9143563,0.07887809,-0.9593025,0.08211913,-1.003611,0.08032046,-1.055115,0.07621558,-1.11689,0.07778788,-1.168962,0.0759085,-1.233547,0.08272134,-1.262627,0.08056656,-1.327982,0.08644304,-1.352529,0.09207987,-1.374424,0.107334,-1.346497,0.112997,-1.362124,0.1188568,-1.374845,0.1261846,-1.379158,0.1318099,-1.389984,0.1410946,-1.383011,0.1495708,-1.379021,0.1570698,-1.378763,0.1632455,-1.383984,0.1712377,-1.380635,0.176217,-1.391092,0.1816606,-1.399813,0.190119,-1.394149,0.1952711,-1.405504,0.204888,-1.39437,0.2149056,-1.38076,0.2240268,-1.371774,0.2292768,-1.38739,0.2342432,-1.409266,0.2449637,-1.393557,0.2540535,-1.39081,0.262777,-1.394779,0.2723897,-1.394261,0.2828644,-1.385144,0.2931758,-1.384322,0.3039695,-1.386416,0.3152674,-1.382554,0.3273221,-1.385138,0.3393597,-1.378867,0.3539883,-1.391541,0.3659395,-1.377455,0.3816168,-1.384325,0.3937493,-1.370366,0.418296,-1.406384,0.4123718,-1.326769,0.409794,-1.275465,0.411401,-1.243636,0.4107169,-1.211292,0.4075535,-1.178717,0.4151387,-1.167307,0.4138,-1.142624,0.4144636,-1.122622,0.4133858,-1.101849,0.4133102,-1.083327,0.4130098,-1.065378
0.4101397,-1.046342,0.4129224,-1.031312,0.4123391,-1.014354,0.4128759,-0.9978061,0.4131266,-0.9808425,0.412403,-0.9633349,0.4124062,-0.9452898,0.4120275,-0.9263998,0.4115664,-0.9063892,0.411537,-0.884615,0.411004,-0.8609225,0.4110827,-0.8337676,0.4109684,-0.8023094,0.4110638,-0.7637359,0.4115243,-0.7124262,0.3962996,-0.6784898,0.3727678,-0.6686038,0.3493662,-0.6783297,0.3311572,-0.6785428,0.315126,-0.6789844,0.3006992,-0.6792299,0.2876542,-0.6810764,0.2749988,-0.6790094,0.2638502,-0.681899,0.2528642,-0.682642,0.2371626,-0.666628,0.2253708,-0.665257,0.217688,-0.6744725,0.208429,-0.6786068,0.1916225,-0.6662606,0.1809958,-0.6686616,0.1686381,-0.6685256,0.1522417,-0.6629897,0.1289405,-0.6497979,0.1222394,-0.6626777,0.114559,-0.6750734,0.07465894,-0.650995,0.08350077,-0.6861278,0.09728197,-0.7275159,0.07902816,-0.7365925,0.08734604,-0.7742906,0.08822015,-0.8064825,0.0908352,-0.8414138,0.08316186,-0.8745387,0.08359818,-0.9143764,0.07863034,-0.9594374,0.08188515,-1.003842,0.08010778,-1.055457,0.07601946,-1.11737,0.07746879,-1.169953,0.07573025,-1.234259,0.08241226,-1.263917,0.08025713,-1.329537,0.08613886,-1.354083,0.09190151,-1.375345,0.1070189,-1.347928,0.112681,-1.363577,0.1184817,-1.376583,0.1258732,-1.380587,0.1316277,-1.390827,0.1409147,-1.383823,0.149394,-1.379811,0.1568963,-1.37954,0.163075,-1.384759,0.1710721,-1.381394,0.1760541,-1.391862,0.181501,-1.40059,0.1899664,-1.394907,0.195122,-1.406275,0.2047484,-1.395116,0.2146331,-1.382285,0.2238206,-1.373001,0.2291648,-1.388108,0.2341347,-1.410019,0.2448708,-1.394281,0.2539734,-1.391528,0.262708,-1.395514,0.2723362,-1.39499,0.2828285,-1.385869,0.2931578,-1.385043,0.3039701,-1.387148,0.3152894,-1.38329,0.3273676,-1.385907,0.3394297,-1.379626,0.3540864,-1.392348,0.3661544,-1.378813,0.3817776,-1.385174,0.3939441,-1.371226,0.4185158,-1.40728,0.412596,-1.327498,0.4100517,-1.276167,0.4116453,-1.244214,0.4109676,-1.211806,0.4078047,-1.179162,0.4154015,-1.16773,0.4140665,-1.142999,0.4147317,-1.122954,0.4136016,-1.102081,0.4135293,-1.08353,0.4132309,-1.065553
0.410417,-1.046521,0.413149,-1.031433,0.4125674,-1.014447,0.4131079,-0.9978737,0.4133618,-0.9808829,0.4126394,-0.9633457,0.412645,-0.9452706,0.412268,-0.9263484,0.4118082,-0.9063031,0.4117809,-0.884491,0.4112487,-0.8607559,0.4113289,-0.8335517,0.4112147,-0.8020343,0.4113085,-0.7633856,0.4117624,-0.71197,0.3964861,-0.6779588,0.372887,-0.6680599,0.3494369,-0.6777894,0.3311861,-0.6780006,0.3151194,-0.6784439,0.3006617,-0.6786915,0.2875903,-0.6805411,0.2749072,-0.6784699,0.2637388,-0.6813686,0.2527323,-0.6821168,0.2369877,-0.6660771,0.2251731,-0.6647088,0.2174859,-0.6739468,0.2082153,-0.6780943,0.1913693,-0.6657334,0.1807288,-0.6681461,0.1683529,-0.6680185,0.1519273,-0.6624838,0.1285789,-0.6492841,0.1215345,-0.661714,0.1142154,-0.6746246,0.07424421,-0.6505369,0.08304924,-0.6856288,0.09688598,-0.7270821,0.07872533,-0.7363018,0.08699744,-0.7739872,0.0878694,-0.8062293,0.09051749,-0.8412441,0.08286227,-0.8744645,0.08332808,-0.9143971,0.07838315,-0.959573,0.08165175,-1.004073,0.07989568,-1.0558,0.07582391,-1.117852,0.0771513,-1.170945,0.07555254,-1.234971,0.08210469,-1.265208,0.07994926,-1.331092,0.08583609,-1.355637,0.09172361,-1.376267,0.106705,-1.34936,0.1123661,-1.36503,0.1182947,-1.377453,0.1255628,-1.382015,0.1314458,-1.391671,0.1407351,-1.384636,0.1492175,-1.380601,0.1567231,-1.380317,0.1629047,-1.385535,0.1709067,-1.382152,0.1758914,-1.392631,0.1813415,-1.401367,0.1898139,-1.395665,0.1949729,-1.407047,0.2046089,-1.395862,0.2144038,-1.383567,0.2236144,-1.374228,0.2290527,-1.388826,0.2340262,-1.410771,0.2447778,-1.395005,0.2538932,-1.392247,0.262639,-1.396249,0.2722825,-1.395719,0.2827926,-1.386594,0.2931398,-1.385763,0.3039706,-1.38788,0.3153114,-1.384026,0.3274583,-1.387443,0.3394996,-1.380385,0.3541844,-1.393156,0.3664162,-1.380472,0.3819384,-1.386023,0.3941388,-1.372087,0.4187355,-1.408177,0.4128201,-1.328228,0.4103093,-1.276869,0.4118896,-1.244791,0.4112184,-1.212321,0.408056,-1.179608,0.4156643,-1.168154,0.4143331,-1.143375,0.4149998,-1.123287,0.4138175,-1.102313,0.4137484,-1.083734,0.4134521,-1.065728
0.4106945,-1.046701,0.4133757,-1.031555,0.4127957,-1.014541,0.41334,-0.9979415,0.4135971,-0.9809236,0.4128758,-0.9633568,0.412884,-0.9452517,0.4125087,-0.9262972,0.4120502,-0.9062172,0.4120251,-0.8843671,0.4114935,-0.8605894,0.4115752,-0.8333358,0.4114612,-0.8017593,0.4115534,-0.7630352,0.4120007,-0.7115136,0.3966726,-0.6774275,0.3730061,-0.6675156,0.3495074,-0.6772487,0.3312148,-0.6774581,0.3151125,-0.6779029,0.3006238,-0.6781527,0.2875261,-0.6800054,0.2748153,-0.6779301,0.263627,-0.6808379,0.2526,-0.6815914,0.2368122,-0.6655259,0.2249749,-0.6641604,0.2172833,-0.6734208,0.2080011,-0.6775816,0.1911154,-0.6652061,0.1804612,-0.6676305,0.1680671,-0.6675113,0.1516123,-0.6619778,0.1282166,-0.6487702,0.1211812,-0.6612321,0.1138712,-0.6741759,0.073829,-0.6500789,0.08259728,-0.68513,0.09648978,-0.7266486,0.07842247,-0.7360112,0.08664893,-0.7736842,0.08751891,-0.8059767,0.09020013,-0.841075,0.08256315,-0.8743909,0.08305849,-0.9144183,0.07813652,-0.9597092,0.08118669,-1.004538,0.07968415,-1.056143,0.07562893,-1.118333,0.07683539,-1.171938,0.07537536,-1.235684,0.08179862,-1.266501,0.07964294,-1.332649,0.08553473,-1.357192,0.09154615,-1.377188,0.1063923,-1.350792,0.1120525,-1.366484,0.1181081,-1.378322,0.1252534,-1.383444,0.1312643,-1.392515,0.1405559,-1.385449,0.1490412,-1.381392,0.1565501,-1.381094,0.1627346,-1.386311,0.1707415,-1.382911,0.1757288,-1.3934,0.1811822,-1.402143,0.1896616,-1.396423,0.194824,-1.407818,0.2044695,-1.396607,0.2141748,-1.384849,0.2234084,-1.375454,0.2289406,-1.389544,0.2339177,-1.411524,0.2446848,-1.395728,0.253813,-1.392965,0.2625699,-1.396984,0.2722287,-1.396447,0.2827565,-1.387318,0.2931216,-1.386482,0.303971,-1.388611,0.3153331,-1.384761,0.3275483,-1.388979,0.3395693,-1.381144,0.3542822,-1.393963,0.3665469,-1.381301,0.3820989,-1.386872,0.3943334,-1.372948,0.4189551,-1.409075,0.4130441,-1.328958,0.4105669,-1.277572,0.4121338,-1.24537,0.4114692,-1.212836,0.4083072,-1.180054,0.4159271,-1.168578,0.4145998,-1.143751,0.4152147,-1.123553,0.4140334,-1.102545,0.4139676,-1.083938,0.4136734,-1.065903
0.4109722,-1.046881,0.4136024,-1.031677,0.4130242,-1.014635,0.4135723,-0.9980097,0.4138326,-0.9809645,0.4131124,-0.9633682,0.4131232,-0.9452331,0.4127495,-0.9262463,0.4122924,-0.9061316,0.4122694,-0.8842435,0.4117385,-0.8604231,0.4118219,-0.83312,0.4117079,-0.8014843,0.4117985,-0.7626847,0.4122392,-0.7110571,0.3968591,-0.6768957,0.3731251,-0.666971,0.3495776,-0.6767077,0.3312431,-0.6769152,0.3151052,-0.6773616,0.3005855,-0.6776137,0.2874614,-0.6794694,0.2747228,-0.67739,0.2635146,-0.6803069,0.2524672,-0.6810657,0.236636,-0.6649744,0.224776,-0.6636118,0.21708,-0.6728947,0.2077864,-0.6770688,0.1908609,-0.6646785,0.180193,-0.6671149,0.1677807,-0.667004,0.1512967,-0.6614717,0.1278536,-0.6482563,0.1208274,-0.6607503,0.1135267,-0.6737273,0.07341331,-0.6496211,0.08214489,-0.6846314,0.09609338,-0.7262154,0.07811959,-0.735721,0.08630052,-0.7733816,0.08716868,-0.8057245,0.08988311,-0.8409063,0.08226451,-0.8743178,0.08278941,-0.9144401,0.07789046,-0.959846,0.08072396,-1.005005,0.07947318,-1.056487,0.07543451,-1.118816,0.07645184,-1.173153,0.07519872,-1.236397,0.08149403,-1.267794,0.07933818,-1.334207,0.08523477,-1.358748,0.09136916,-1.37811,0.1060808,-1.352225,0.1117399,-1.367938,0.1177361,-1.380061,0.124877,-1.385189,0.131083,-1.393358,0.1403769,-1.386262,0.1488653,-1.382182,0.1563774,-1.381871,0.1625647,-1.387087,0.1705766,-1.383669,0.1755665,-1.394169,0.1810231,-1.40292,0.1895094,-1.39718,0.1946752,-1.408589,0.2043301,-1.397353,0.2139459,-1.38613,0.2232025,-1.376679,0.2288286,-1.390261,0.2338092,-1.412276,0.2445918,-1.396452,0.2537327,-1.393683,0.2625008,-1.397718,0.2721749,-1.397175,0.2827204,-1.388042,0.2931033,-1.387202,0.3039713,-1.389342,0.3153548,-1.385496,0.3275931,-1.389746,0.3396389,-1.381903,0.3543798,-1.394771,0.3666773,-1.382131,0.3822593,-1.387721,0.3945278,-1.373809,0.4191745,-1.409973,0.413268,-1.329688,0.4108244,-1.278275,0.4123781,-1.245949,0.4117199,-1.213352,0.4085585,-1.180501,0.41619,-1.169003,0.4148665,-1.144128,0.4154297,-1.12382,0.4142494,-1.102778,0.4141869,-1.084142,0.4138947,-1.066079
0.41125,-1.047062,0.4138293,-1.031799,0.4132528,-1.01473,0.4138047,-0.9980782,0.4140682,-0.9810058,0.4133492,-0.9633798,0.4133625,-0.9452147,0.4129905,-0.9261957,0.4125348,-0.9060461,0.4125139,-0.88412,0.4119838,-0.860257,0.4120687,-0.8329044,0.4119549,-0.8012093,0.4120438,-0.7623343,0.4124778,-0.7106003,0.3970456,-0.6763637,0.3732439,-0.666426,0.3496477,-0.6761663,0.3312711,-0.6763719,0.3150976,-0.67682,0.3005468,-0.6770743,0.2873964,-0.6789331,0.2746299,-0.6768496,0.2634018,-0.6797757,0.252334,-0.6805398,0.2364593,-0.6644227,0.2245766,-0.6630629,0.2168762,-0.6723683,0.2075711,-0.6765557,0.1906058,-0.6641509,0.1799242,-0.666599,0.1674938,-0.6664966,0.1509805,-0.6609656,0.12749,-0.6477424,0.1204731,-0.6602685,0.1131817,-0.6732786,0.07299713,-0.6491633,0.08169206,-0.6841331,0.09569677,-0.7257825,0.07781668,-0.7354309,0.08595221,-0.7730795,0.0868187,-0.8054729,0.08956644,-0.8407382,0.08196634,-0.8742454,0.08252084,-0.9144625,0.07764497,-0.9599833,0.08049347,-1.00524,0.07926278,-1.056831,0.07524067,-1.119298,0.07607062,-1.17437,0.0750226,-1.237111,0.08119093,-1.269089,0.07903495,-1.335765,0.08493619,-1.360305,0.09119261,-1.379032,0.1057706,-1.353659,0.1114286,-1.369393,0.1173656,-1.381801,0.1245021,-1.386934,0.1309021,-1.394202,0.1401982,-1.387075,0.1486895,-1.382972,0.1562049,-1.382648,0.1623951,-1.387863,0.1704118,-1.384428,0.1754043,-1.394938,0.1808641,-1.403696,0.1893573,-1.397938,0.1945266,-1.40936,0.2041909,-1.398098,0.2137173,-1.38741,0.2229966,-1.377904,0.2287166,-1.390978,0.2337007,-1.413027,0.2444988,-1.397175,0.2536524,-1.3944,0.2624315,-1.398452,0.272121,-1.397903,0.2826842,-1.388766,0.2930849,-1.387921,0.3039714,-1.390073,0.3153763,-1.386231,0.3276377,-1.390514,0.3397083,-1.382662,0.3544772,-1.395579,0.3669377,-1.38379,0.3824195,-1.388571,0.394722,-1.37467,0.4193938,-1.410872,0.4134919,-1.330419,0.4110818,-1.278979,0.4126223,-1.246528,0.4119707,-1.213869,0.4088099,-1.180948,0.416453,-1.169428,0.4151333,-1.144505,0.4156446,-1.124088,0.4146816,-1.103245,0.4146257,-1.084551,0.4141162,-1.066255
0.411528,-1.047243,0.4140563,-1.031921,0.4134815,-1.014824,0.4140372,-0.998147,0.414304,-0.9810473,0.4135861,-0.9633917,0.4136021,-0.9451966,0.4132317,-0.9261452,0.4127774,-0.9059609,0.4127587,-0.8839967,0.4122292,-0.860091,0.4123157,-0.8326889,0.412202,-0.8009344,0.4122893,-0.7619838,0.4127167,-0.7101433,0.3972321,-0.6758313,0.3733626,-0.6658806,0.3497175,-0.6756245,0.3312988,-0.6758283,0.3150896,-0.6762781,0.3005077,-0.6765346,0.2873309,-0.6783965,0.2745365,-0.6763089,0.2632886,-0.6792442,0.2522002,-0.6800137,0.236282,-0.6638708,0.2243765,-0.6625138,0.2166719,-0.6718418,0.2073553,-0.6760426,0.19035,-0.6636231,0.1796549,-0.6660831,0.1672062,-0.6659891,0.1506637,-0.6604594,0.1271257,-0.6472284,0.1201182,-0.6597867,0.1128362,-0.6728301,0.07258047,-0.6487057,0.0812388,-0.683635,0.09529995,-0.7253499,0.07751375,-0.7351411,0.085604,-0.7727777,0.08646897,-0.8052218,0.08925012,-0.8405706,0.08166864,-0.8741735,0.08225277,-0.9144855,0.07740003,-0.9601213,0.08026355,-1.005475,0.07905294,-1.057176,0.07504738,-1.119782,0.07569173,-1.175589,0.07484701,-1.237825,0.0808893,-1.270385,0.07873324,-1.337325,0.084639,-1.361862,0.09101651,-1.379954,0.1054615,-1.355093,0.1111183,-1.370848,0.117181,-1.382671,0.1241286,-1.38868,0.1307215,-1.395046,0.1400198,-1.387888,0.1485141,-1.383762,0.1560326,-1.383425,0.1622257,-1.388638,0.1702472,-1.385186,0.1752422,-1.395707,0.1807052,-1.404473,0.1892054,-1.398695,0.194378,-1.410131,0.2040517,-1.398843,0.2134888,-1.38869,0.222791,-1.379128,0.2286046,-1.391695,0.2335922,-1.413779,0.2444057,-1.397897,0.253572,-1.395118,0.2623623,-1.399186,0.272067,-1.39863,0.2826478,-1.38949,0.2930664,-1.38864,0.3039714,-1.390804,0.3153977,-1.386965,0.3276822,-1.391281,0.3397776,-1.38342,0.3545745,-1.396386,0.3671975,-1.385449,0.3825795,-1.389421,0.39511,-1.376395,0.419613,-1.411771,0.4137157,-1.331151,0.4113392,-1.279684,0.4128665,-1.247108,0.4122215,-1.214386,0.4090612,-1.181396,0.416716,-1.169854,0.4154001,-1.144883,0.4158597,-1.124356,0.415114,-1.103713,0.4150648,-1.084962,0.4143377,-1.066431
0.4118061,-1.047424,0.4142834,-1.032043,0.4137103,-1.014919,0.4142699,-0.998216,0.4145399,-0.9810891,0.4138232,-0.9634039,0.4138417,-0.9451787,0.4134731,-0.926095,0.4130201,-0.9058759,0.4130036,-0.8838737,0.4124749,-0.8599251,0.412563,-0.8324735,0.4124494,-0.8006596,0.4125351,-0.7616332,0.4129556,-0.7096862,0.3974186,-0.6752985,0.3734811,-0.6653348,0.3497871,-0.6750823,0.3313263,-0.6752843,0.3150813,-0.6757358,0.3004682,-0.6759945,0.2872649,-0.6778596,0.2744427,-0.6757679,0.2631748,-0.6787124,0.252066,-0.6794873,0.2361041,-0.6633186,0.2241758,-0.6619644,0.216467,-0.6713151,0.2071389,-0.6755292,0.1900937,-0.6630951,0.1793849,-0.665567,0.1669181,-0.6654815,0.1503463,-0.6599531,0.1267608,-0.6467144,0.1197628,-0.6593049,0.1124904,-0.6723816,0.07216333,-0.6482482,0.0808754,-0.6832362,0.09490293,-0.7249176,0.07721079,-0.7348514,0.08525589,-0.7724763,0.08611951,-0.8049713,0.08893414,-0.8404036,0.08137141,-0.8741023,0.08198521,-0.914509,0.07715566,-0.9602599,0.08003421,-1.005711,0.07884367,-1.057521,0.07485467,-1.120266,0.07531513,-1.17681,0.07467195,-1.238539,0.08058913,-1.271682,0.07843305,-1.338886,0.08434317,-1.36342,0.09084086,-1.380876,0.1051536,-1.356527,0.1108092,-1.372304,0.1169967,-1.383541,0.1237566,-1.390426,0.1305413,-1.39589,0.1398417,-1.388701,0.1483389,-1.384552,0.1558606,-1.384202,0.1620565,-1.389414,0.1700828,-1.385944,0.1750804,-1.396475,0.1805465,-1.405249,0.1890536,-1.399452,0.1942296,-1.410901,0.2039126,-1.399588,0.2132606,-1.389969,0.2225854,-1.380351,0.2284926,-1.392412,0.2334837,-1.41453,0.2443127,-1.39862,0.2534917,-1.395835,0.262293,-1.39992,0.272013,-1.399358,0.2825749,-1.390936,0.2930477,-1.389359,0.3039713,-1.391534,0.3154189,-1.3877,0.3277265,-1.392048,0.3398467,-1.384179,0.3546716,-1.397194,0.3674565,-1.387109,0.3827394,-1.390271,0.3954974,-1.37812,0.419832,-1.412671,0.4139393,-1.331883,0.4115965,-1.280389,0.4131106,-1.247689,0.4124723,-1.214903,0.4093126,-1.181844,0.416979,-1.170281,0.415667,-1.145261,0.4162899,-1.124892,0.4153303,-1.103947,0.4152845,-1.085168,0.4145593,-1.066607
0.4120844,-1.047606,0.4145106,-1.032166,0.4139393,-1.015014,0.4145027,-0.9982854,0.4147759,-0.9811312,0.4140604,-0.9634163,0.4140816,-0.9451611,0.4137147,-0.9260451,0.4132631,-0.9057911,0.4132487,-0.8837508,0.4127208,-0.8597595,0.4128105,-0.8322582,0.412697,-0.8003848,0.4127811,-0.7612826,0.4131948,-0.7092288,0.3976051,-0.6747654,0.3735995,-0.6647886,0.3498565,-0.6745398,0.3313534,-0.67474,0.3150726,-0.6751931,0.3004283,-0.6754542,0.2871986,-0.6773224,0.2743484,-0.6752266,0.2630606,-0.6781804,0.2519313,-0.6789606,0.2359256,-0.6627661,0.2239744,-0.6614148,0.2162615,-0.6707882,0.206922,-0.6750157,0.1898367,-0.6625669,0.1791144,-0.6650508,0.1666293,-0.6649739,0.1500283,-0.6594468,0.1263952,-0.6462004,0.1194068,-0.6588231,0.112144,-0.6719332,0.0717457,-0.6477908,0.08051172,-0.6828376,0.09450569,-0.7244855,0.07690781,-0.734562,0.08490788,-0.7721753,0.0857703,-0.8047212,0.08861851,-0.8402371,0.08107465,-0.8740316,0.08171816,-0.9145332,0.07691185,-0.9603991,0.07980544,-1.005947,0.07863495,-1.057867,0.07466251,-1.12075,0.07494083,-1.178032,0.07449741,-1.239254,0.08022463,-1.273267,0.07813437,-1.340447,0.08398385,-1.365324,0.09066565,-1.381799,0.1047794,-1.358279,0.1104334,-1.374082,0.1166293,-1.385281,0.1233861,-1.392172,0.1303613,-1.396734,0.1396639,-1.389514,0.1481639,-1.385343,0.1556888,-1.384978,0.1618875,-1.390189,0.1699185,-1.386702,0.1749187,-1.397244,0.180388,-1.406025,0.1889019,-1.400209,0.1940812,-1.411671,0.2037736,-1.400333,0.2130325,-1.391247,0.2223799,-1.381574,0.2283807,-1.393128,0.2333752,-1.415281,0.2442196,-1.399342,0.2534112,-1.396552,0.2622236,-1.400653,0.2719588,-1.400085,0.2825016,-1.392381,0.293029,-1.390077,0.3039711,-1.392265,0.31544,-1.388434,0.3277706,-1.392815,0.3399156,-1.384937,0.3547686,-1.398001,0.3677148,-1.38877,0.3828991,-1.391121,0.3956908,-1.378984,0.4200509,-1.413572,0.4141629,-1.332616,0.4118537,-1.281096,0.4133548,-1.24827,0.4127231,-1.215422,0.409564,-1.182293,0.4172421,-1.170708,0.415934,-1.14564,0.4167204,-1.12543,0.4155467,-1.104182,0.4155043,-1.085375,0.414781,-1.066784
0.4123074,-1.047752,0.414738,-1.03229,0.4141684,-1.01511,0.4147357,-0.9983551,0.4150122,-0.9811736,0.4142978,-0.9634291,0.4143216,-0.9451438,0.4139564,-0.9259954,0.4135063,-0.9057065,0.4134941,-0.8836281,0.4129669,-0.859594,0.4130582,-0.832043,0.4129449,-0.8001101,0.4130272,-0.760932,0.4134341,-0.7087712,0.3977916,-0.6742319,0.3737178,-0.664242,0.3499256,-0.673997,0.3313803,-0.6741953,0.3150636,-0.6746501,0.3003881,-0.6749135,0.2871318,-0.6767849,0.2742536,-0.674685,0.2629459,-0.677648,0.251796,-0.6784337,0.2357464,-0.6622133,0.2237725,-0.660865,0.2160554,-0.670261,0.2067045,-0.674502,0.1895792,-0.6620386,0.1788432,-0.6645345,0.16634,-0.6644661,0.1497097,-0.6589404,0.1260289,-0.6456863,0.1190502,-0.6583413,0.1117973,-0.6714848,0.07132759,-0.6473336,0.08014777,-0.6824391,0.09410825,-0.7240538,0.0766048,-0.7342728,0.08455997,-0.7718747,0.08542135,-0.8044716,0.08830323,-0.8400711,0.08077836,-0.8739615,0.08145161,-0.9145579,0.0766686,-0.9605388,0.07934963,-1.006421,0.0784268,-1.058214,0.07447091,-1.121235,0.07456879,-1.179257,0.07432339,-1.239969,0.07986229,-1.274853,0.07783719,-1.34201,0.08362654,-1.367229,0.09049089,-1.382722,0.1044069,-1.360032,0.1100592,-1.37586,0.1162633,-1.387022,0.123017,-1.393919,0.1301817,-1.397578,0.1394864,-1.390327,0.1479893,-1.386133,0.1555172,-1.385755,0.1617187,-1.390965,0.1697545,-1.38746,0.1747572,-1.398013,0.1802297,-1.406801,0.1887504,-1.400965,0.193933,-1.412441,0.2036347,-1.401077,0.2128046,-1.392525,0.2221746,-1.382796,0.2282687,-1.393844,0.2332667,-1.416031,0.2441265,-1.400064,0.2533308,-1.397268,0.2621541,-1.401386,0.2719046,-1.400811,0.2824648,-1.393103,0.2930102,-1.390795,0.3039707,-1.392995,0.315461,-1.389168,0.3278147,-1.393582,0.3399844,-1.385695,0.3548654,-1.398809,0.3679725,-1.39043,0.3830587,-1.391971,0.3958841,-1.379848,0.4202697,-1.414473,0.4143864,-1.333349,0.4121109,-1.281802,0.4135989,-1.248852,0.4129739,-1.215941,0.4098154,-1.182743,0.4175052,-1.171135,0.4162011,-1.146019,0.4171511,-1.12597,0.4157631,-1.104417,0.4157241,-1.085581,0.4150028,-1.066962
0.4125306,-1.047899,0.4149654,-1.032413,0.4143976,-1.015206,0.4149687,-0.998425,0.4152485,-0.9812163,0.4145354,-0.9634421,0.4145618,-0.9451267,0.4141983,-0.9259459,0.4137496,-0.9056222,0.4137396,-0.8835056,0.4132132,-0.8594286,0.4133062,-0.831828,0.413193,-0.7998354,0.4132737,-0.7605814,0.4136736,-0.7083135,0.3979782,-0.673698,0.3738359,-0.6636951,0.3499945,-0.6734537,0.3314068,-0.6736502,0.3150542,-0.6741068,0.3003474,-0.6743724,0.2870646,-0.6762471,0.2741583,-0.6741431,0.2628308,-0.6771155,0.2516603,-0.6779065,0.2355667,-0.6616604,0.2235699,-0.6603149,0.2158488,-0.6697337,0.2064865,-0.6739881,0.1893209,-0.6615102,0.1785714,-0.664018,0.1660501,-0.6639582,0.1493904,-0.6584339,0.1256619,-0.6451723,0.1186931,-0.6578596,0.1114501,-0.6710364,0.07090898,-0.6468764,0.07978353,-0.6820408,0.0937106,-0.7236223,0.07630177,-0.7339839,0.08421216,-0.7715744,0.08507266,-0.8042226,0.08798829,-0.8399056,0.08048255,-0.873892,0.08118557,-0.9145832,0.07642591,-0.9606792,0.0788961,-1.006898,0.07821921,-1.058561,0.07427987,-1.12172,0.07419901,-1.180484,0.07414989,-1.240685,0.07950208,-1.276441,0.0775415,-1.343573,0.08327124,-1.369135,0.09031658,-1.383645,0.1040361,-1.361786,0.1096867,-1.377639,0.1160809,-1.387893,0.1226493,-1.395666,0.1300024,-1.398422,0.1393091,-1.39114,0.1478148,-1.386923,0.1553459,-1.386532,0.1615501,-1.39174,0.1695907,-1.388218,0.1745959,-1.398781,0.1800714,-1.407577,0.188599,-1.401722,0.1937849,-1.413211,0.2034959,-1.401822,0.212577,-1.393802,0.2219693,-1.384017,0.2281568,-1.39456,0.2331583,-1.416782,0.2440334,-1.400785,0.2532503,-1.397984,0.2620846,-1.402118,0.2718504,-1.401538,0.2824279,-1.393825,0.2929912,-1.391513,0.3039702,-1.393725,0.3154818,-1.389902,0.3278585,-1.394349,0.340053,-1.386453,0.354962,-1.399616,0.3682294,-1.392092,0.3832181,-1.392822,0.3960772,-1.380712,0.4204883,-1.415375,0.4146099,-1.334083,0.412368,-1.28251,0.4138429,-1.249434,0.4132246,-1.21646,0.4100669,-1.183193,0.4177684,-1.171563,0.4164682,-1.1464,0.417582,-1.12651,0.4159797,-1.104653,0.415944,-1.085788,0.4152247,-1.067139
0.4127538,-1.048045,0.415193,-1.032537,0.4146269,-1.015302,0.415202,-0.9984953,0.415485,-0.9812593,0.4147731,-0.9634554,0.4148021,-0.9451099,0.4144404,-0.9258967,0.4139931,-0.9055381,0.4139854,-0.8833833,0.4134597,-0.8592634,0.4135543,-0.831613,0.4134413,-0.7995608,0.4135203,-0.7602307,0.4139133,-0.7078555,0.3981647,-0.6731638,0.3739538,-0.6631477,0.3500632,-0.6729101,0.3314331,-0.6731048,0.3150444,-0.6735631,0.3003064,-0.6738311,0.286997,-0.675709,0.2740626,-0.6736009,0.2627152,-0.6765826,0.2515241,-0.6773791,0.2353864,-0.6611071,0.2233667,-0.6597646,0.2156416,-0.6692062,0.206268,-0.6734741,0.1890621,-0.6609816,0.1782991,-0.6635015,0.1657596,-0.6634503,0.1490706,-0.6579274,0.1252943,-0.6446582,0.1183355,-0.6573778,0.1111025,-0.6705881,0.0704899,-0.6464194,0.07905422,-0.6812446,0.09331275,-0.7231911,0.07599872,-0.7336951,0.08386446,-0.7712746,0.08472422,-0.8039741,0.0876737,-0.8397407,0.0801872,-0.8738231,0.08092003,-0.9146091,0.07618378,-0.9608201,0.07867019,-1.007137,0.07801217,-1.058908,0.07408939,-1.122206,0.07383148,-1.181713,0.07397691,-1.241401,0.07914399,-1.278031,0.07724728,-1.345138,0.08291793,-1.371042,0.0901427,-1.384568,0.1036671,-1.363541,0.1093159,-1.379419,0.1158989,-1.388764,0.122283,-1.397414,0.1298234,-1.399266,0.1391322,-1.391953,0.1476407,-1.387713,0.1551749,-1.387309,0.1613818,-1.392515,0.169427,-1.388976,0.1744347,-1.399549,0.1799134,-1.408352,0.1884477,-1.402479,0.193637,-1.413981,0.2033572,-1.402566,0.2123495,-1.395078,0.2217642,-1.385238,0.2280449,-1.395276,0.2330498,-1.417532,0.2439403,-1.401507,0.2531698,-1.3987,0.2620151,-1.402851,0.271796,-1.402264,0.2823909,-1.394547,0.2929722,-1.392231,0.3039696,-1.394454,0.3155025,-1.390636,0.3279022,-1.395115,0.3401215,-1.387211,0.3550584,-1.400423,0.3684857,-1.393753,0.3833773,-1.393673,0.3962702,-1.381577,0.4207068,-1.416277,0.4148332,-1.334818,0.4126251,-1.283218,0.414087,-1.250017,0.4134754,-1.21698,0.4103183,-1.183643,0.4179792,-1.171907,0.4167354,-1.14678,0.4177975,-1.126781,0.4161962,-1.104888,0.416164,-1.085996,0.4154466,-1.067317
0.4129771,-1.048193,0.4154206,-1.032661,0.4148563,-1.015398,0.4154353,-0.9985659,0.4157216,-0.9813026,0.4150109,-0.9634689,0.4150426,-0.9450933,0.4146827,-0.9258477,0.4142368,-0.9054542,0.4142313,-0.8832612,0.4137064,-0.8590984,0.4138027,-0.8313982,0.4136898,-0.7992863,0.4137671,-0.75988,0.4141531,-0.7073973,0.3983513,-0.6726293,0.3740716,-0.6626,0.3501317,-0.6723661,0.331459,-0.672559,0.3150344,-0.673019,0.3002649,-0.6732894,0.286929,-0.6751705,0.2739664,-0.6730584,0.262599,-0.6760494,0.2513875,-0.6768514,0.2352054,-0.6605536,0.2231629,-0.6592141,0.2154339,-0.6686785,0.2060489,-0.6729599,0.1888026,-0.6604528,0.1780261,-0.6629848,0.1654685,-0.6629422,0.1487501,-0.6574208,0.124926,-0.644144,0.1179773,-0.6568961,0.1107544,-0.6701399,0.07007032,-0.6459625,0.07832379,-0.680449,0.09291469,-0.7227602,0.07569563,-0.7334066,0.08351685,-0.7709752,0.08437605,-0.803726,0.08735946,-0.8395762,0.07989232,-0.8737548,0.08065499,-0.9146355,0.0759422,-0.9609617,0.07844484,-1.007376,0.07780569,-1.059256,0.07389946,-1.122693,0.07346617,-1.182944,0.07380445,-1.242118,0.07878801,-1.279622,0.07695453,-1.346704,0.08256659,-1.37295,0.08996927,-1.385492,0.1032998,-1.365296,0.1089467,-1.3812,0.115536,-1.390506,0.1219182,-1.399161,0.1296447,-1.40011,0.1389555,-1.392766,0.1474668,-1.388504,0.155004,-1.388085,0.1612137,-1.393291,0.1692636,-1.389733,0.1742738,-1.400317,0.1797555,-1.409128,0.1882965,-1.403235,0.1934891,-1.414751,0.2032185,-1.40331,0.2121222,-1.396354,0.2215592,-1.386457,0.2279331,-1.395991,0.2329414,-1.418282,0.2438471,-1.402228,0.2530892,-1.399416,0.2619455,-1.403583,0.2717416,-1.40299,0.2823538,-1.395268,0.292953,-1.392949,0.3039689,-1.395183,0.3155231,-1.391369,0.3279892,-1.396648,0.3401899,-1.387969,0.3551547,-1.401231,0.3687413,-1.395415,0.3835364,-1.394524,0.3964631,-1.382442,0.4209252,-1.41718,0.4150565,-1.335553,0.4128821,-1.283926,0.414331,-1.2506,0.4137262,-1.2175,0.4105698,-1.184095,0.4181901,-1.172251,0.4170027,-1.147161,0.4180131,-1.127053,0.4164129,-1.105125,0.4163841,-1.086203,0.4156687,-1.067495
0.4134241,-1.048488,0.4156484,-1.032786,0.4150859,-1.015495,0.4156688,-0.9986367,0.4159584,-0.9813462,0.415249,-0.9634827,0.4152833,-0.945077,0.4149251,-0.925799,0.4144807,-0.9053705,0.4144775,-0.8831393,0.4139534,-0.8589335,0.4140513,-0.8311835,0.4139386,-0.7990118,0.4140142,-0.7595292,0.4143931,-0.706939,0.3985378,-0.6720944,0.3741893,-0.6620518,0.3501999,-0.6718217,0.3314846,-0.6720129,0.3150239,-0.6724747,0.3002231,-0.6727474,0.2868605,-0.6746318,0.2738697,-0.6725156,0.2624824,-0.675516,0.2512503,-0.6763235,0.2350239,-0.6599998,0.2229584,-0.6586633,0.2152255,-0.6681505,0.2058293,-0.6724455,0.1885425,-0.6599239,0.1777525,-0.6624679,0.1651768,-0.6624341,0.1484291,-0.6569141,0.124557,-0.6436299,0.1176185,-0.6564144,0.1104058,-0.6696918,0.06965025,-0.6455057,0.07759222,-0.679654,0.09251642,-0.7223296,0.07539253,-0.7331183,0.08316935,-0.7706762,0.08402813,-0.8034785,0.08704556,-0.8394124,0.07930398,-0.8736199,0.08039046,-0.9146625,0.07570118,-0.9611038,0.07799586,-1.007858,0.07759977,-1.059605,0.07371008,-1.12318,0.07310307,-1.184176,0.0736325,-1.242835,0.07843413,-1.281215,0.07666325,-1.34827,0.0822172,-1.374859,0.08979627,-1.386415,0.1029342,-1.367053,0.1085791,-1.382981,0.1151745,-1.392248,0.1215548,-1.400909,0.1294664,-1.400954,0.1387792,-1.393579,0.1472932,-1.389294,0.1548334,-1.388862,0.1610458,-1.394066,0.1691003,-1.390491,0.174113,-1.401085,0.1795978,-1.409903,0.1881455,-1.403991,0.1933413,-1.41552,0.20308,-1.404053,0.2118951,-1.397629,0.2213543,-1.387677,0.2278212,-1.396706,0.2328329,-1.419031,0.243754,-1.402948,0.2530086,-1.400132,0.2618061,-1.405046,0.2716871,-1.403715,0.2823166,-1.395989,0.2929338,-1.393666,0.3039681,-1.395913,0.3155435,-1.392102,0.3280755,-1.398179,0.340258,-1.388727,0.3552508,-1.402038,0.3689963,-1.397077,0.3836952,-1.395376,0.3966557,-1.383307,0.4211434,-1.418084,0.4152796,-1.336288,0.413139,-1.284636,0.4145751,-1.251184,0.413977,-1.218021,0.4108214,-1.184546,0.418401,-1.172595,0.4172168,-1.147467,0.4182287,-1.127324,0.4166296,-1.105361,0.4166042,-1.086411,0.4158909,-1.067674
0.4138714,-1.048784,0.4158763,-1.032911,0.4153156,-1.015592,0.4159024,-0.9987079,0.4161954,-0.9813901,0.4154871,-0.9634969,0.4155242,-0.945061,0.4151678,-0.9257505,0.4147248,-0.905287,0.4147238,-0.8830176,0.4142005,-0.8587688,0.4143002,-0.8309689,0.4141876,-0.7987374,0.4142615,-0.7591784,0.4146333,-0.7064804,0.3987244,-0.6715591,0.3743068,-0.6615033,0.350268,-0.671277,0.33151,-0.6714664,0.3150131,-0.6719299,0.3001808,-0.672205,0.2867916,-0.6740927,0.2737726,-0.6719725,0.2623654,-0.6749823,0.2511126,-0.6757953,0.2348417,-0.6594458,0.2227533,-0.6581123,0.2150166,-0.6676224,0.2056091,-0.671931,0.1882818,-0.6593949,0.1774783,-0.661951,0.1648846,-0.6619258,0.1481074,-0.6564074,0.1241874,-0.6431157,0.1172592,-0.6559327,0.1100569,-0.6692436,0.06922969,-0.6450491,0.07685953,-0.6788597,0.09211794,-0.7218993,0.0750894,-0.7328302,0.08282194,-0.7703775,0.08368047,-0.8032315,0.08673201,-0.839249,0.07871751,-0.8734874,0.08012643,-0.9146901,0.07546071,-0.9612465,0.07754912,-1.008341,0.07739439,-1.059954,0.07352125,-1.123667,0.07274217,-1.185411,0.07346106,-1.243552,0.07808232,-1.282809,0.07637341,-1.349837,0.08186977,-1.37677,0.08962371,-1.387339,0.1025704,-1.36881,0.1082132,-1.384762,0.1148145,-1.393991,0.1211928,-1.402658,0.1292883,-1.401798,0.1386031,-1.394392,0.1471198,-1.390084,0.154663,-1.389638,0.1608781,-1.394841,0.1689373,-1.391249,0.1739523,-1.401853,0.1794402,-1.410678,0.1879947,-1.404747,0.1931937,-1.416289,0.2029415,-1.404797,0.2116683,-1.398903,0.2211044,-1.389165,0.2277094,-1.397421,0.2327245,-1.41978,0.2436608,-1.403669,0.2529279,-1.400847,0.2616665,-1.406508,0.2716325,-1.40444,0.2822793,-1.39671,0.2929144,-1.394383,0.3039671,-1.396641,0.3155638,-1.392835,0.3281613,-1.399711,0.3403261,-1.389485,0.3553468,-1.402846,0.3692505,-1.39874,0.383854,-1.396228,0.3968482,-1.384173,0.4213615,-1.418988,0.4155027,-1.337024,0.4133958,-1.285346,0.414819,-1.251769,0.4142278,-1.218543,0.4110729,-1.184998,0.4186119,-1.172939,0.417431,-1.147773,0.4184444,-1.127596,0.4168464,-1.105598,0.4168244,-1.08662,0.4161131,-1.067853
0.4143192,-1.049082,0.4161043,-1.033036,0.4155454,-1.01569,0.4161361,-0.9987794,0.4164324,-0.9814342,0.4157255,-0.9635113,0.4157652,-0.9450453,0.4154106,-0.9257023,0.4149691,-0.9052038,0.4149704,-0.8828961,0.4144479,-0.8586043,0.4145492,-0.8307545,0.4144368,-0.798463,0.414509,-0.7588276,0.4148737,-0.7060216,0.3989109,-0.6710234,0.3743654,-0.6612289,0.3503357,-0.6707319,0.331535,-0.6709195,0.3150019,-0.6713848,0.3001381,-0.6716623,0.2867223,-0.6735533,0.273675,-0.6714291,0.2622478,-0.6744484,0.2509744,-0.6752669,0.2346589,-0.6588915,0.2225476,-0.657561,0.2148071,-0.6670941,0.2053883,-0.6714163,0.1880205,-0.6588656,0.1772035,-0.6614339,0.1645917,-0.6614175,0.1477851,-0.6559006,0.123817,-0.6426014,0.1168993,-0.655451,0.1097075,-0.6687956,0.06880865,-0.6445926,0.07612571,-0.678066,0.09171925,-0.7214693,0.07478625,-0.7325423,0.08247464,-0.7700793,0.08333307,-0.802985,0.08641881,-0.8390861,0.07813292,-0.8733572,0.07986291,-0.9147183,0.0752208,-0.9613898,0.07710463,-1.008827,0.07718957,-1.060304,0.07333298,-1.124155,0.07238344,-1.186647,0.07329014,-1.24427,0.07773257,-1.284405,0.07608502,-1.351406,0.08152426,-1.378682,0.08945159,-1.388263,0.1022082,-1.370568,0.1078489,-1.386545,0.114456,-1.395735,0.1208321,-1.404406,0.1291106,-1.402642,0.1384273,-1.395205,0.1469467,-1.390874,0.1544929,-1.390415,0.1607106,-1.395616,0.1687744,-1.392006,0.1737919,-1.402621,0.1792828,-1.411453,0.1878439,-1.405503,0.1930462,-1.417058,0.2028032,-1.40554,0.2114416,-1.400177,0.2208546,-1.390651,0.2275976,-1.398136,0.2326161,-1.420529,0.2435676,-1.404389,0.2528473,-1.401562,0.2615267,-1.407969,0.2715778,-1.405165,0.2822045,-1.398151,0.2928949,-1.395099,0.303966,-1.39737,0.315584,-1.393568,0.3282465,-1.401241,0.3403939,-1.390243,0.3554426,-1.403653,0.3695041,-1.400403,0.3840125,-1.39708,0.3970406,-1.38504,0.4215795,-1.419893,0.4157257,-1.337761,0.4136526,-1.286057,0.415063,-1.252354,0.4144786,-1.219065,0.4113245,-1.185451,0.4190339,-1.17363,0.4176452,-1.14808,0.4186602,-1.127869,0.4170632,-1.105835,0.4170447,-1.086828,0.4163354,-1.068032
0.4147673,-1.049381,0.4163324,-1.033161,0.4157753,-1.015787,0.41637,-0.9988512,0.4166697,-0.9814787,0.4159639,-0.9635259,0.4160064,-0.9450298,0.4156536,-0.9256543,0.4152136,-0.9051208,0.4152171,-0.8827748,0.4146955,-0.8584399,0.4147985,-0.8305401,0.4146862,-0.7981887,0.4147567,-0.7584767,0.4151142,-0.7055626,0.3990975,-0.6704874,0.3744241,-0.6609544,0.3504033,-0.6701864,0.3315597,-0.6703723,0.3149904,-0.6708394,0.3000951,-0.6711193,0.2866525,-0.6730136,0.2735768,-0.6708854,0.2621297,-0.6739142,0.2508357,-0.6747382,0.2344755,-0.6583369,0.2223412,-0.6570095,0.214597,-0.6665656,0.205167,-0.6709014,0.1877585,-0.6583362,0.1769281,-0.6609167,0.1642982,-0.660909,0.1474622,-0.6553938,0.123446,-0.6420872,0.1165389,-0.6549693,0.1093576,-0.6683476,0.06838711,-0.6441362,0.07539076,-0.6772729,0.09132036,-0.7210395,0.07448307,-0.7322547,0.08212745,-0.7697814,0.08298593,-0.8027391,0.08610596,-0.8389238,0.0775502,-0.8732293,0.07959988,-0.914747,0.07498144,-0.9615337,0.07666238,-1.009315,0.0769853,-1.060654,0.07314525,-1.124644,0.07202689,-1.187886,0.07311972,-1.244988,0.07738487,-1.286002,0.07573487,-1.353322,0.08118068,-1.380594,0.08910865,-1.390112,0.1018477,-1.372326,0.1074861,-1.388328,0.1140989,-1.397479,0.1204729,-1.406156,0.1289332,-1.403487,0.1382518,-1.396018,0.1467738,-1.391664,0.154323,-1.391191,0.1605433,-1.396391,0.1686117,-1.392764,0.1736316,-1.403389,0.1791255,-1.412228,0.1876933,-1.406258,0.1928988,-1.417827,0.2025267,-1.407026,0.2112151,-1.40145,0.220605,-1.392137,0.2274859,-1.39885,0.2325076,-1.421278,0.2434744,-1.405109,0.2527665,-1.402276,0.2613866,-1.409429,0.2715231,-1.40589,0.2821294,-1.399591,0.2928753,-1.395816,0.3039648,-1.398098,0.315604,-1.394301,0.328331,-1.402771,0.3404617,-1.391,0.3555382,-1.40446,0.369757,-1.402066,0.3841709,-1.397932,0.3974249,-1.386773,0.4217973,-1.420798,0.4159486,-1.338498,0.4139094,-1.286768,0.4153069,-1.25294,0.4147294,-1.219588,0.4115761,-1.185904,0.419456,-1.174321,0.4178594,-1.148387,0.418876,-1.128141,0.4172801,-1.106073,0.4172651,-1.087037,0.4165578,-1.068211
0.4152159,-1.049681,0.4165606,-1.033287,0.4160053,-1.015885,0.416604,-0.9989232,0.416907,-0.9815234,0.4162026,-0.9635409,0.4162477,-0.9450145,0.4158967,-0.9256066,0.4154583,-0.905038,0.4154641,-0.8826537,0.4149433,-0.8582757,0.415048,-0.8303259,0.4149359,-0.7979144,0.4150047,-0.7581258,0.4153549,-0.7051034,0.399284,-0.6699511,0.3744827,-0.6606798,0.3504706,-0.6696405,0.3315842,-0.6698247,0.3149785,-0.6702936,0.3000516,-0.670576,0.2865823,-0.6724736,0.2734783,-0.6703414,0.2620112,-0.6733796,0.2506966,-0.6742093,0.2342915,-0.6577821,0.2221342,-0.6564578,0.2143864,-0.6660369,0.2049451,-0.6703863,0.1874958,-0.6578067,0.1766521,-0.6603994,0.1640041,-0.6604005,0.1471386,-0.6548869,0.1230744,-0.6415729,0.1161779,-0.6544876,0.1090073,-0.6678996,0.06796508,-0.6436799,0.07502286,-0.6768766,0.09092125,-0.7206101,0.07417987,-0.7319672,0.08178035,-0.7694839,0.08263905,-0.8024936,0.08579345,-0.838762,0.07696935,-0.8731037,0.07933736,-0.9147763,0.07474264,-0.9616781,0.07622235,-1.009805,0.07678158,-1.061005,0.07295806,-1.125133,0.07167249,-1.189126,0.07294981,-1.245707,0.0770392,-1.287601,0.07538683,-1.355239,0.08083899,-1.382508,0.08893783,-1.391037,0.1014889,-1.374086,0.107125,-1.390111,0.1137433,-1.399223,0.120115,-1.407905,0.1287561,-1.404331,0.1380766,-1.396831,0.1466012,-1.392455,0.1541533,-1.391968,0.1603763,-1.397166,0.1684492,-1.393521,0.1734715,-1.404156,0.1789684,-1.413003,0.1875428,-1.407014,0.1927515,-1.418596,0.2023886,-1.407769,0.2109888,-1.402723,0.2203555,-1.393622,0.2273741,-1.399564,0.2323992,-1.422027,0.2433812,-1.405829,0.2526858,-1.40299,0.2612463,-1.410888,0.2714683,-1.406614,0.2820538,-1.401029,0.2928556,-1.396532,0.3039635,-1.398827,0.3156239,-1.395033,0.328415,-1.4043,0.3405292,-1.391758,0.3556337,-1.405268,0.3700092,-1.40373,0.3843292,-1.398784,0.3978085,-1.388509,0.422015,-1.421704,0.4161715,-1.339235,0.414166,-1.28748,0.4155508,-1.253526,0.4149802,-1.220112,0.4118277,-1.186358,0.4198782,-1.175015,0.4182881,-1.149002,0.4190918,-1.128414,0.4174971,-1.106311,0.4174855,-1.087247,0.4167803,-1.068391
0.4156648,-1.049983,0.4167889,-1.033413,0.4162355,-1.015984,0.4168381,-0.9989956,0.4171445,-0.9815685,0.4164414,-0.9635561,0.4164893,-0.9449996,0.4161401,-0.9255591,0.4157032,-0.9049554,0.4157113,-0.8825328,0.4151913,-0.8581117,0.4152977,-0.8301118,0.4151858,-0.7976402,0.4152529,-0.7577748,0.4155957,-0.704644,0.3994706,-0.6694143,0.3745413,-0.6604051,0.3505377,-0.6690943,0.3316083,-0.6692767,0.3149663,-0.6697475,0.3000077,-0.6700323,0.2865116,-0.6719333,0.2733792,-0.6697971,0.2618922,-0.6728449,0.2505569,-0.6736801,0.2341068,-0.6572271,0.2219266,-0.6559058,0.2141752,-0.665508,0.2047227,-0.6698711,0.1872326,-0.657277,0.1763755,-0.6598819,0.1637094,-0.6598919,0.1468145,-0.6543799,0.122702,-0.6410586,0.1158163,-0.654006,0.1086565,-0.6674517,0.06754255,-0.6432237,0.07465468,-0.6764804,0.09052194,-0.7201809,0.07387664,-0.73168,0.08143336,-0.7691869,0.08229243,-0.8022486,0.08548129,-0.8386007,0.07639037,-0.8729804,0.07907534,-0.9148062,0.07450438,-0.9618232,0.07578454,-1.010297,0.07637578,-1.061708,0.07277143,-1.125622,0.07132022,-1.190368,0.07278041,-1.246426,0.07669555,-1.289202,0.0750409,-1.357158,0.0804992,-1.384423,0.08876743,-1.391962,0.1011318,-1.375846,0.1067655,-1.391896,0.1133892,-1.400968,0.1197586,-1.409655,0.1285793,-1.405175,0.1379016,-1.397645,0.1464289,-1.393245,0.1539839,-1.392744,0.1602095,-1.397941,0.1682869,-1.394278,0.1733116,-1.404924,0.1788115,-1.413778,0.1873925,-1.407769,0.1926043,-1.419364,0.2022506,-1.408512,0.2107128,-1.404275,0.2201063,-1.395106,0.2272624,-1.400278,0.2322908,-1.422775,0.243288,-1.406548,0.252605,-1.403704,0.2611058,-1.412345,0.2713585,-1.408062,0.2819779,-1.402467,0.2928358,-1.397248,0.303962,-1.399554,0.3156437,-1.395766,0.3284984,-1.405828,0.3405967,-1.392515,0.3558241,-1.406882,0.3702608,-1.405394,0.3844872,-1.399637,0.3981915,-1.390246,0.4222326,-1.422611,0.4163942,-1.339974,0.4144226,-1.288193,0.4157947,-1.254113,0.415231,-1.220635,0.4120794,-1.186812,0.4203005,-1.175709,0.4187169,-1.149618,0.4193078,-1.128688,0.4177141,-1.106549,0.4177061,-1.087456,0.4170029,-1.068572
0.4161141,-1.050285,0.4170173,-1.03354,0.4164658,-1.016082,0.4170724,-0.9990683,0.4173822,-0.9816138,0.4166803,-0.9635716,0.416731,-0.9449849,0.4163836,-0.9255118,0.4159482,-0.9048731,0.4159586,-0.8824121,0.4154395,-0.8579478,0.4155477,-0.8298978,0.415436,-0.797366,0.4155013,-0.7574238,0.4158368,-0.7041844,0.3996572,-0.6688772,0.3745998,-0.6601303,0.3506045,-0.6685477,0.331632,-0.6687283,0.3149536,-0.669201,0.2999634,-0.6694883,0.2864405,-0.6713927,0.2732796,-0.6692525,0.2617726,-0.6723098,0.2504167,-0.6731507,0.2339216,-0.6566717,0.2217183,-0.6553536,0.2139633,-0.6649788,0.2044997,-0.6693557,0.1869686,-0.6567471,0.1760982,-0.6593644,0.1634141,-0.6593831,0.1464897,-0.6538728,0.1223289,-0.6405442,0.1154542,-0.6535244,0.1083053,-0.6670039,0.06711953,-0.6427677,0.07428621,-0.6760844,0.09012243,-0.719752,0.07357339,-0.731393,0.08108647,-0.7688902,0.08164147,-0.8017895,0.08489535,-0.8382989,0.07584781,-0.8728666,0.07858407,-0.9148639,0.07405794,-0.9620974,0.07537499,-1.010762,0.07599629,-1.062371,0.072422,-1.126544,0.07097008,-1.191612,0.07246329,-1.247779,0.0763539,-1.290803,0.07469706,-1.359078,0.08016129,-1.386339,0.08844825,-1.393702,0.1007763,-1.377607,0.1064076,-1.39368,0.1130576,-1.402608,0.1194035,-1.411405,0.1282478,-1.406763,0.1375735,-1.399173,0.1461056,-1.39473,0.153666,-1.394204,0.1598964,-1.399398,0.1679822,-1.395702,0.1730114,-1.406367,0.1785168,-1.415234,0.1871101,-1.409189,0.192328,-1.420808,0.2019913,-1.409907,0.2104371,-1.405827,0.2198572,-1.396589,0.2270524,-1.40162,0.2320871,-1.424181,0.2431126,-1.4079,0.252453,-1.405046,0.2609736,-1.413714,0.271255,-1.409422,0.2819063,-1.403817,0.2927983,-1.398593,0.3039589,-1.400922,0.3156805,-1.397142,0.3285762,-1.407265,0.340723,-1.393939,0.3560025,-1.4084,0.3704967,-1.406959,0.384784,-1.40124,0.398551,-1.39188,0.42245,-1.423518,0.4166169,-1.340712,0.4149049,-1.289535,0.4160386,-1.2547,0.4154818,-1.22116,0.412331,-1.187267,0.4207229,-1.176406,0.4191459,-1.150236,0.4195237,-1.128962,0.4179312,-1.106787,0.4179267,-1.087666,0.4172256,-1.068752
0.4165639,-1.05059,0.4172459,-1.033666,0.4166962,-1.016181,0.4173068,-0.9991413,0.41762,-0.9816595,0.4169194,-0.9635874,0.4169728,-0.9449704,0.4166273,-0.9254648,0.4161935,-0.904791,0.4162062,-0.8822916,0.4156879,-0.8577841,0.4157979,-0.829684,0.4156863,-0.7970919,0.4157499,-0.7570728,0.416078,-0.7037246,0.3998437,-0.6683398,0.3746583,-0.6598554,0.3506711,-0.6680007,0.3316555,-0.6681796,0.3149406,-0.6686542,0.2999187,-0.6689439,0.286369,-0.6708517,0.2731796,-0.6687076,0.2616526,-0.6717745,0.250276,-0.672621,0.2337356,-0.6561161,0.2215093,-0.6548012,0.2137509,-0.6644495,0.2042762,-0.6688402,0.1867041,-0.6562171,0.1758204,-0.6588466,0.1631182,-0.6588743,0.1461643,-0.6533657,0.1219552,-0.6400299,0.1150915,-0.6530427,0.1079537,-0.6665561,0.06669602,-0.6423117,0.07391745,-0.6756886,0.0897227,-0.7193235,0.07327012,-0.7311063,0.08073969,-0.7685939,0.08099143,-0.8013321,0.08431063,-0.8379989,0.0753069,-0.8727548,0.07809457,-0.9149236,0.07361343,-0.9623737,0.07496739,-1.011229,0.07561873,-1.063035,0.07207448,-1.127467,0.07064286,-1.192783,0.07214794,-1.249133,0.07601424,-1.292407,0.07435529,-1.361,0.07982523,-1.388256,0.08813056,-1.395443,0.1004224,-1.379369,0.1060512,-1.395466,0.1127272,-1.404249,0.1190709,-1.41305,0.1279174,-1.408351,0.1372463,-1.400702,0.1457831,-1.396216,0.1533489,-1.395664,0.159584,-1.400854,0.1676782,-1.397125,0.1727118,-1.407809,0.1782227,-1.41669,0.1868283,-1.410608,0.192052,-1.422252,0.2017324,-1.411302,0.2101617,-1.407378,0.2196083,-1.398071,0.2268425,-1.40296,0.2318833,-1.425585,0.2429372,-1.409251,0.2523009,-1.406387,0.2608411,-1.415083,0.2711513,-1.410781,0.2818343,-1.405167,0.2927605,-1.399937,0.3039555,-1.402289,0.3157168,-1.398517,0.3286535,-1.4087,0.3408488,-1.395362,0.3561803,-1.409918,0.370732,-1.408524,0.3850802,-1.402845,0.39891,-1.393515,0.4226673,-1.424425,0.4168394,-1.341452,0.4153869,-1.290879,0.4162824,-1.255288,0.4157326,-1.221685,0.4125828,-1.187723,0.4211454,-1.177103,0.4195751,-1.150855,0.4197397,-1.129236,0.4181484,-1.107026,0.4181473,-1.087877,0.4174483,-1.068933
0.417014,-1.050895,0.4174745,-1.033793,0.4169267,-1.01628,0.4175414,-0.9992146,0.4178579,-0.9817054,0.4171587,-0.9636035,0.4172149,-0.9449563,0.4168712,-0.9254181,0.4164389,-0.9047091,0.416454,-0.8821713,0.4159366,-0.8576205,0.4160483,-0.8294702,0.4159369,-0.7968179,0.4159987,-0.7567217,0.4163194,-0.7032646,0.4000303,-0.6678019,0.3747168,-0.6595803,0.3507375,-0.6674533,0.3316787,-0.6676305,0.3149273,-0.668107,0.2998736,-0.6683993,0.286297,-0.6703104,0.273079,-0.6681624,0.2615321,-0.6712388,0.2501348,-0.672091,0.2335491,-0.6555603,0.2212997,-0.6542485,0.2135379,-0.66392,0.2040521,-0.6683245,0.1864389,-0.655687,0.1755419,-0.6583288,0.1628217,-0.6583654,0.1458382,-0.6528585,0.1215808,-0.6395155,0.1147282,-0.6525611,0.1076016,-0.6661084,0.06627201,-0.6418559,0.07317909,-0.6748974,0.08932277,-0.7188951,0.07296682,-0.7308197,0.08039301,-0.768298,0.08034231,-0.8008765,0.08372715,-0.8377007,0.07476763,-0.8726451,0.07760682,-0.9149852,0.07317085,-0.9626521,0.07456171,-1.011698,0.07524307,-1.063702,0.07172886,-1.128392,0.07031749,-1.193956,0.07183434,-1.250489,0.07567656,-1.294011,0.07401557,-1.362922,0.07949103,-1.390174,0.08781438,-1.397184,0.1000702,-1.381131,0.1056964,-1.397252,0.1123981,-1.405891,0.1187395,-1.414696,0.1275881,-1.409939,0.1369202,-1.402231,0.1454616,-1.397702,0.1530326,-1.397123,0.1592725,-1.402311,0.1673749,-1.398548,0.1724128,-1.409251,0.1779291,-1.418145,0.1865469,-1.412027,0.1917764,-1.423695,0.2014737,-1.412696,0.2098866,-1.408927,0.2193596,-1.399552,0.2266327,-1.4043,0.2316796,-1.426989,0.2427618,-1.410601,0.2521487,-1.407727,0.2607085,-1.41645,0.2710473,-1.412139,0.281762,-1.406515,0.2927222,-1.401281,0.3039516,-1.403656,0.3157527,-1.399892,0.3287303,-1.410135,0.3409741,-1.396785,0.3563576,-1.411435,0.3709667,-1.41009,0.3853758,-1.40445,0.3992684,-1.395153,0.4228845,-1.425334,0.4170619,-1.342191,0.4158687,-1.292225,0.4165262,-1.255877,0.4159834,-1.222211,0.4128345,-1.188179,0.4215681,-1.177802,0.4200044,-1.151476,0.4199558,-1.12951,0.4183657,-1.107266,0.4183681,-1.088087,0.4176712,-1.069114
0.4174645,-1.051202,0.4177033,-1.033921,0.4171574,-1.01638,0.417776,-0.9992882,0.418096,-0.9817516,0.4173981,-0.9636198,0.4174571,-0.9449424,0.4171153,-0.9253716,0.4166845,-0.9046274,0.416702,-0.8820512,0.4161855,-0.8574571,0.4162989,-0.8292566,0.4161878,-0.7965439,0.4162478,-0.7563706,0.4165609,-0.7028044,0.4002168,-0.6672637,0.3747752,-0.6593052,0.3508036,-0.6669055,0.3317015,-0.6670811,0.3149135,-0.6675594,0.299828,-0.6678542,0.2862245,-0.6697689,0.272978,-0.6676168,0.2614111,-0.6707029,0.2499931,-0.6715608,0.233362,-0.6550041,0.2210895,-0.6536956,0.2133243,-0.6633903,0.2038274,-0.6678086,0.186173,-0.6551566,0.1752628,-0.6578109,0.1625245,-0.6578564,0.1455116,-0.6523513,0.1212056,-0.639001,0.1143644,-0.6520795,0.107249,-0.6656607,0.06584751,-0.6414003,0.07243959,-0.6741068,0.08892263,-0.7184671,0.0726635,-0.7305334,0.08004643,-0.7680024,0.07969412,-0.8004227,0.08314489,-0.8374043,0.07423001,-0.8725373,0.07712083,-0.9150489,0.0727302,-0.9629324,0.07415797,-1.012169,0.0748693,-1.064371,0.07138513,-1.129319,0.06999396,-1.19513,0.07152249,-1.251846,0.07534084,-1.295618,0.07367789,-1.364846,0.07915867,-1.392093,0.08749968,-1.398926,0.0997196,-1.382894,0.1053431,-1.399039,0.1120703,-1.407532,0.1184093,-1.416342,0.1272598,-1.411527,0.136595,-1.403761,0.145141,-1.399187,0.1527172,-1.398582,0.1589616,-1.403767,0.1670723,-1.39997,0.1721144,-1.410692,0.1776361,-1.419599,0.1862659,-1.413445,0.1915013,-1.425138,0.2012154,-1.41409,0.2096118,-1.410476,0.2191111,-1.401032,0.2264229,-1.405639,0.231476,-1.428392,0.2425863,-1.41195,0.2519964,-1.409065,0.2605757,-1.417816,0.270943,-1.413497,0.2816894,-1.407862,0.2926836,-1.402624,0.3039472,-1.405021,0.3157881,-1.401266,0.3288066,-1.41157,0.3410989,-1.398208,0.3565343,-1.412953,0.3712008,-1.411655,0.3856708,-1.406056,0.3996263,-1.396791,0.4231015,-1.426243,0.4172843,-1.342932,0.4163503,-1.293574,0.41677,-1.256466,0.4162342,-1.222737,0.4130862,-1.188635,0.4219909,-1.178503,0.4204339,-1.152098,0.420172,-1.129785,0.418583,-1.107505,0.4185889,-1.088298,0.4178941,-1.069296
0.4176899,-1.051356,0.4179322,-1.034049,0.4173881,-1.01648,0.4180109,-0.9993621,0.4183343,-0.9817982,0.4176377,-0.9636365,0.4176994,-0.9449287,0.4173596,-0.9253253,0.4169303,-0.904546,0.4169502,-0.8819313,0.4164346,-0.8572939,0.4165498,-0.8290431,0.4164388,-0.79627,0.4164971,-0.7560195,0.4168026,-0.702344,0.4004034,-0.6667251,0.3748336,-0.65903,0.3508695,-0.6663574,0.3317241,-0.6665313,0.3148994,-0.6670115,0.2997821,-0.6673089,0.2861517,-0.669227,0.2728764,-0.667071,0.2612896,-0.6701668,0.2498509,-0.6710304,0.2331742,-0.6544477,0.2208786,-0.6531424,0.2131101,-0.6628604,0.2036022,-0.6672925,0.1859065,-0.6546261,0.174983,-0.6572928,0.1622268,-0.6573473,0.1451843,-0.651844,0.1208298,-0.6384866,0.114,-0.6515979,0.106896,-0.6652131,0.06542251,-0.6409447,0.07206941,-0.6737117,0.08852228,-0.7180394,0.07236016,-0.7302472,0.07969996,-0.7677073,0.07904685,-0.7999707,0.08256386,-0.8371098,0.07369402,-0.8724315,0.0766366,-0.9151145,0.07229147,-0.9632148,0.07375614,-1.012642,0.07449743,-1.065041,0.07104327,-1.130248,0.06967225,-1.196306,0.07121238,-1.253204,0.07500706,-1.297225,0.07334224,-1.366772,0.07882813,-1.394013,0.08718647,-1.400669,0.09937062,-1.384658,0.1049914,-1.400826,0.1117437,-1.409175,0.1180803,-1.417988,0.1269327,-1.413116,0.1362709,-1.40529,0.1448213,-1.400673,0.1524025,-1.400042,0.1586516,-1.405223,0.1667703,-1.401392,0.1718166,-1.412133,0.1773437,-1.421054,0.1859855,-1.414862,0.1912265,-1.426579,0.2009574,-1.415482,0.2093372,-1.412024,0.2188627,-1.402511,0.2262133,-1.406978,0.2312723,-1.429794,0.2424108,-1.413298,0.2518439,-1.410403,0.2604427,-1.419181,0.2708385,-1.414853,0.2816165,-1.409209,0.2926447,-1.403965,0.3039425,-1.406386,0.315823,-1.402639,0.3288824,-1.413004,0.3412231,-1.399631,0.3567104,-1.41447,0.3714344,-1.413221,0.3859652,-1.407663,0.3999836,-1.398431,0.4233184,-1.427152,0.4175066,-1.343673,0.4168316,-1.294925,0.4170137,-1.257056,0.416485,-1.223264,0.413338,-1.189092,0.4224138,-1.179206,0.4208636,-1.152722,0.4203881,-1.13006,0.4188003,-1.107745,0.4188098,-1.08851,0.4181172,-1.069478
0.4179154,-1.05151,0.4181612,-1.034177,0.417619,-1.01658,0.4182458,-0.9994363,0.4185727,-0.981845,0.4178774,-0.9636534,0.417942,-0.9449154,0.417604,-0.9252793,0.4171764,-0.9044648,0.4171986,-0.8818116,0.4166839,-0.8571308,0.4168008,-0.8288298,0.4166901,-0.7959961,0.4167466,-0.7556683,0.4170445,-0.7018833,0.4005899,-0.6661862,0.3748919,-0.6587547,0.3509351,-0.6658089,0.3317463,-0.6659811,0.3148849,-0.6664633,0.2997357,-0.6667632,0.2860783,-0.6686848,0.2727744,-0.6665249,0.2611676,-0.6696303,0.2497081,-0.6704997,0.2329857,-0.6538911,0.220667,-0.652589,0.2128954,-0.6623303,0.2033764,-0.6667763,0.1856394,-0.6540955,0.1747027,-0.6567746,0.1619285,-0.6568381,0.1448563,-0.6513366,0.1204533,-0.6379721,0.1136351,-0.6511164,0.1065426,-0.6647655,0.06499701,-0.6404893,0.07169894,-0.6733168,0.08812172,-0.717612,0.0720568,-0.7299613,0.0793536,-0.7674126,0.07840051,-0.7995204,0.08198406,-0.836817,0.07315967,-0.8723278,0.07615411,-0.9151821,0.07185465,-0.9634992,0.07335622,-1.013117,0.07412743,-1.065713,0.07070327,-1.131178,0.06935237,-1.197484,0.07090399,-1.254564,0.07469507,-1.298738,0.07300859,-1.368698,0.07851906,-1.395819,0.08687472,-1.402412,0.09904404,-1.386317,0.1046622,-1.402506,0.1114183,-1.410817,0.1177525,-1.419634,0.1266066,-1.414704,0.1359477,-1.406819,0.1445025,-1.402158,0.1520887,-1.401501,0.1583422,-1.406678,0.1664689,-1.402814,0.1715194,-1.413574,0.1770518,-1.422507,0.1857054,-1.416279,0.1909522,-1.42802,0.2006998,-1.416875,0.209063,-1.413571,0.2186146,-1.403989,0.2260037,-1.408315,0.2310688,-1.431196,0.2422352,-1.414645,0.2516914,-1.41174,0.2603095,-1.420545,0.2707338,-1.416208,0.2815432,-1.410555,0.2926053,-1.405306,0.3039373,-1.407749,0.3158575,-1.404012,0.3289577,-1.414437,0.3413468,-1.401053,0.356886,-1.415988,0.3716673,-1.414788,0.3862591,-1.409271,0.4003404,-1.400072,0.4235351,-1.428062,0.4177289,-1.344414,0.4173127,-1.296279,0.4172575,-1.257646,0.4167358,-1.223791,0.4135898,-1.18955,0.4228367,-1.179909,0.4212934,-1.153347,0.4206044,-1.130336,0.4190178,-1.107986,0.4190308,-1.088722,0.4183403,-1.06966
0.418141,-1.051664,0.4183903,-1.034305,0.41785,-1.016681,0.4184809,-0.9995108,0.4188112,-0.9818921,0.4181173,-0.9636706,0.4181847,-0.9449023,0.4178486,-0.9252335,0.4174226,-0.9043838,0.4174472,-0.8816921,0.4169334,-0.8569679,0.4170522,-0.8286165,0.4169416,-0.7957223,0.4169963,-0.7553171,0.4172866,-0.7014225,0.4007765,-0.6656469,0.3749502,-0.6584793,0.3510005,-0.66526,0.3317682,-0.6654305,0.3148701,-0.6659146,0.2996889,-0.6662172,0.2860046,-0.6681422,0.2726719,-0.6659785,0.2610451,-0.6690936,0.2495649,-0.6699687,0.2327967,-0.6533342,0.2204548,-0.6520353,0.21268,-0.6617999,0.20315,-0.6662598,0.1853716,-0.6535647,0.1744217,-0.6562562,0.1616295,-0.6563288,0.1445278,-0.6508292,0.1200761,-0.6374576,0.1132696,-0.6506348,0.1061887,-0.664318,0.06457101,-0.640034,0.07132819,-0.6729221,0.08772096,-0.7171848,0.07175341,-0.7296756,0.07900733,-0.7671182,0.07775511,-0.7990719,0.08140549,-0.8365261,0.07262696,-0.872226,0.07567336,-0.9152517,0.07141973,-0.9637856,0.0729582,-1.013593,0.0737593,-1.066387,0.07036513,-1.13211,0.06903429,-1.198663,0.07059731,-1.255926,0.07438477,-1.300251,0.07267694,-1.370626,0.07821158,-1.397626,0.08656443,-1.404156,0.09871886,-1.387977,0.1043343,-1.404187,0.1110942,-1.41246,0.1174258,-1.421281,0.1262816,-1.416293,0.1356255,-1.408348,0.1441845,-1.403644,0.1517757,-1.40296,0.1580336,-1.408134,0.1661682,-1.404236,0.1712229,-1.415015,0.1767604,-1.423961,0.1854259,-1.417696,0.1906783,-1.429461,0.2004424,-1.418266,0.2087891,-1.415117,0.2183666,-1.405466,0.2257942,-1.409652,0.2308652,-1.432596,0.2420596,-1.415991,0.2515387,-1.413076,0.2601762,-1.421908,0.2706288,-1.417562,0.2814697,-1.411899,0.2925657,-1.406646,0.3039318,-1.409112,0.3158915,-1.405384,0.3290325,-1.41587,0.34147,-1.402474,0.3570609,-1.417505,0.3718997,-1.416355,0.3865524,-1.41088,0.4006967,-1.401715,0.4237518,-1.428973,0.417951,-1.345156,0.4177936,-1.297635,0.4175012,-1.258237,0.4169866,-1.224319,0.4138416,-1.190008,0.4232599,-1.180615,0.4217234,-1.153974,0.4208207,-1.130612,0.4192353,-1.108226,0.4192519,-1.088934,0.4185635,-1.069842
0.4183667,-1.051819,0.4186195,-1.034434,0.4180812,-1.016781,0.4187161,-0.9995857,0.4190499,-0.9819395,0.4183574,-0.9636881,0.4184275,-0.9448895,0.4180934,-0.925188,0.417669,-0.904303,0.417696,-0.8815728,0.4171831,-0.8568052,0.4173037,-0.8284034,0.4171934,-0.7954486,0.4172463,-0.7549658,0.4175288,-0.7009614,0.400963,-0.6651072,0.3750085,-0.6582038,0.3510657,-0.6647107,0.3317897,-0.6648795,0.3148548,-0.6653657,0.2996417,-0.6656708,0.2859303,-0.6675994,0.2725689,-0.6654317,0.260922,-0.6685566,0.2494211,-0.6694375,0.232607,-0.652777,0.2202419,-0.6514814,0.212464,-0.6612694,0.202923,-0.6657433,0.1851031,-0.6530337,0.17414,-0.6557378,0.1613299,-0.6558194,0.1441986,-0.6503217,0.1196982,-0.636943,0.1129035,-0.6501533,0.1058343,-0.6638705,0.06414451,-0.6395788,0.07095715,-0.6725275,0.08731998,-0.7167579,0.07145,-0.7293902,0.07866118,-0.7668243,0.07711063,-0.7986252,0.08082814,-0.836237,0.07209588,-0.8721262,0.07519435,-0.9153232,0.07098672,-0.9640739,0.07256207,-1.014072,0.07339303,-1.067063,0.07002883,-1.133044,0.068718,-1.199843,0.07029233,-1.257288,0.07407615,-1.301766,0.07234727,-1.372555,0.07790569,-1.399433,0.0862556,-1.405901,0.09839509,-1.389637,0.1040077,-1.405869,0.1107712,-1.414103,0.1171003,-1.422928,0.1259577,-1.417882,0.1353042,-1.409878,0.1438675,-1.405129,0.1514634,-1.404419,0.1577257,-1.409589,0.1658682,-1.405658,0.1709269,-1.416455,0.1764696,-1.425413,0.1851468,-1.419112,0.1904047,-1.430901,0.2001853,-1.419657,0.2085155,-1.416663,0.2181188,-1.406942,0.2255849,-1.410987,0.2306617,-1.433995,0.2418839,-1.417337,0.2513859,-1.414411,0.2600426,-1.42327,0.2705236,-1.418915,0.2813959,-1.413243,0.2925256,-1.407985,0.3039258,-1.410474,0.3159251,-1.406755,0.3291067,-1.417302,0.3415927,-1.403896,0.3572353,-1.419023,0.3721315,-1.417922,0.3868452,-1.412489,0.4010524,-1.403359,0.4239683,-1.429884,0.4181731,-1.345899,0.4182742,-1.298993,0.4177448,-1.258828,0.4172374,-1.224848,0.4140935,-1.190467,0.4236831,-1.181321,0.4221536,-1.154602,0.421037,-1.130888,0.4194528,-1.108467,0.419473,-1.089146,0.4187868,-1.070025
0.4185925,-1.051974,0.4188488,-1.034563,0.4183124,-1.016883,0.4189514,-0.9996608,0.4192887,-0.9819873,0.4185976,-0.9637058,0.4186706,-0.9448769,0.4183384,-0.9251428,0.4179156,-0.9042225,0.417945,-0.8814537,0.4174331,-0.8566426,0.4175555,-0.8281904,0.4174454,-0.7951749,0.4174965,-0.7546146,0.4177712,-0.7005001,0.4011496,-0.6645671,0.3750667,-0.6579282,0.3511305,-0.664161,0.331811,-0.6643282,0.3148392,-0.6648163,0.2995941,-0.6651241,0.2858556,-0.6670562,0.2724653,-0.6648847,0.2607985,-0.6680193,0.2492768,-0.668906,0.2324166,-0.6522196,0.2200284,-0.6509273,0.2122475,-0.6607387,0.2026955,-0.6652265,0.184834,-0.6525026,0.1738578,-0.6552192,0.1610297,-0.6553099,0.1438688,-0.6498141,0.1193197,-0.6364285,0.1125368,-0.6496717,0.1054795,-0.6634231,0.06371751,-0.6391237,0.07058583,-0.672133,0.0869188,-0.7163313,0.07114656,-0.7291049,0.07831513,-0.7665307,0.07646709,-0.7981802,0.08025203,-0.8359496,0.07156644,-0.8720284,0.07471708,-0.9153966,0.07055559,-0.9643643,0.07216783,-1.014552,0.07302861,-1.06774,0.06969436,-1.13398,0.0684035,-1.201026,0.06998904,-1.258652,0.07376922,-1.303283,0.07201956,-1.374486,0.07760136,-1.401242,0.08594821,-1.407647,0.09807271,-1.391297,0.1036825,-1.407551,0.1104495,-1.415747,0.116776,-1.424575,0.1256348,-1.419471,0.134984,-1.411407,0.1435513,-1.406614,0.151152,-1.405877,0.1574186,-1.411044,0.1655688,-1.407079,0.1706315,-1.417894,0.1761793,-1.426866,0.1848681,-1.420527,0.1901316,-1.43234,0.1999286,-1.421047,0.2082422,-1.418207,0.2178712,-1.408417,0.2253755,-1.412322,0.2304582,-1.435393,0.2417082,-1.418681,0.251233,-1.415745,0.2599089,-1.424631,0.2704181,-1.420267,0.2813217,-1.414586,0.2924852,-1.409323,0.3039194,-1.411836,0.3159583,-1.408125,0.3291805,-1.418734,0.3417148,-1.405317,0.3574092,-1.42054,0.3723628,-1.419489,0.3871374,-1.4141,0.4014076,-1.405004,0.4241846,-1.430796,0.4183509,-1.346494,0.4187547,-1.300354,0.4179885,-1.25942,0.4174882,-1.225377,0.4143454,-1.190926,0.4238947,-1.181675,0.422584,-1.155231,0.4212534,-1.131165,0.4196704,-1.108709,0.4196943,-1.089359,0.4190101,-1.070208
0.4188184,-1.05213,0.4190782,-1.034692,0.4185438,-1.016984,0.4191869,-0.9997362,0.4195277,-0.9820353,0.4188379,-0.9637239,0.4189138,-0.9448646,0.4185835,-0.9250978,0.4181623,-0.9041422,0.4181942,-0.8813348,0.4176832,-0.8564803,0.4178074,-0.8279775,0.4176976,-0.7949013,0.4177469,-0.7542632,0.4180138,-0.7000386,0.4013361,-0.6640266,0.3751248,-0.6576525,0.3511952,-0.6636109,0.3318319,-0.6637765,0.3148232,-0.6642667,0.299546,-0.6645771,0.2857805,-0.6665127,0.2723613,-0.6643373,0.2606745,-0.6674818,0.249132,-0.6683743,0.2322256,-0.6516619,0.2198142,-0.6503729,0.2120303,-0.6602078,0.2024674,-0.6647096,0.1845643,-0.6519713,0.1735749,-0.6547005,0.1607289,-0.6548003,0.1435383,-0.6493065,0.1189404,-0.6359138,0.1121695,-0.6491902,0.1051242,-0.6629758,0.06329001,-0.6386688,0.07021421,-0.6717387,0.08651741,-0.715905,0.0708431,-0.7288199,0.07796918,-0.7662375,0.07582448,-0.797737,0.07967715,-0.8356641,0.07103862,-0.8719325,0.07424154,-0.915472,0.07012635,-0.9646566,0.07177547,-1.015034,0.07266603,-1.068419,0.06936172,-1.134917,0.06809076,-1.202209,0.06968743,-1.260018,0.07346394,-1.3048,0.0716938,-1.376417,0.07729859,-1.403051,0.08564225,-1.409393,0.09775171,-1.392959,0.1033587,-1.409234,0.1101291,-1.417391,0.1164528,-1.426223,0.125313,-1.42106,0.1346647,-1.412937,0.143236,-1.4081,0.1508414,-1.407336,0.1571122,-1.412499,0.1652701,-1.4085,0.1703367,-1.419333,0.1758896,-1.428318,0.1845899,-1.421942,0.1898589,-1.433779,0.1996721,-1.422436,0.2079692,-1.41975,0.2176238,-1.409892,0.2251663,-1.413656,0.2302548,-1.436791,0.2415324,-1.420024,0.2510799,-1.417078,0.2597751,-1.425991,0.2703124,-1.421618,0.2812473,-1.415927,0.2924445,-1.410661,0.3039126,-1.413196,0.3159909,-1.409495,0.3292537,-1.420165,0.3418365,-1.406738,0.3575825,-1.422057,0.3725934,-1.421057,0.387429,-1.415711,0.4017622,-1.406651,0.4244009,-1.431709,0.4185286,-1.34709,0.4192348,-1.301717,0.4182321,-1.260013,0.417739,-1.225906,0.4145973,-1.191386,0.4241064,-1.18203,0.4230145,-1.155863,0.4214699,-1.131442,0.4198881,-1.10895,0.4199156,-1.089572,0.4192336,-1.070392
0.4190445,-1.052286,0.4193077,-1.034822,0.4187753,-1.017086,0.4194225,-0.999812,0.4197668,-0.9820836,0.4190784,-0.9637422,0.4191572,-0.9448526,0.4188289,-0.925053,0.4184093,-0.9040622,0.4184436,-0.8812161,0.4179336,-0.856318,0.4180597,-0.8277647,0.41795,-0.7946277,0.4179975,-0.7539118,0.4182566,-0.6995769,0.4015226,-0.6634858,0.375183,-0.6573767,0.3512596,-0.6630605,0.3318525,-0.6632244,0.3148068,-0.6637166,0.2994975,-0.6640297,0.2857049,-0.6659689,0.2722568,-0.6637897,0.2605499,-0.6669439,0.2489867,-0.6678423,0.232034,-0.6511039,0.2195994,-0.6498183,0.2118125,-0.6596767,0.2022388,-0.6641925,0.1842938,-0.6514399,0.1732914,-0.6541816,0.1604274,-0.6542907,0.1432072,-0.6487988,0.1185604,-0.6353992,0.1118017,-0.6487087,0.1047685,-0.6625285,0.06286201,-0.6382139,0.06984231,-0.6713446,0.08611581,-0.715479,0.07053963,-0.728535,0.07762334,-0.7659447,0.0751828,-0.7972955,0.07910349,-0.8353803,0.07051244,-0.8718386,0.07376773,-0.9155493,0.069699,-0.9649509,0.07138497,-1.015519,0.07230528,-1.0691,0.06903088,-1.135856,0.06777979,-1.203395,0.06938749,-1.261384,0.07316032,-1.306319,0.07136997,-1.37835,0.07699736,-1.404861,0.08533772,-1.41114,0.09743209,-1.394621,0.1030361,-1.410917,0.1098098,-1.419035,0.1161308,-1.42787,0.1249923,-1.422649,0.1343463,-1.414466,0.1429216,-1.409585,0.1505316,-1.408795,0.1568065,-1.413954,0.164972,-1.40992,0.1700426,-1.420772,0.1756004,-1.429769,0.1843122,-1.423356,0.1895866,-1.435217,0.199416,-1.423825,0.2076964,-1.421293,0.2173766,-1.411365,0.2249572,-1.41499,0.2300514,-1.438187,0.2413566,-1.421367,0.2509268,-1.418411,0.259641,-1.42735,0.2702065,-1.422969,0.2811726,-1.417268,0.2924034,-1.411997,0.3039054,-1.414556,0.3160232,-1.410864,0.3293265,-1.421595,0.3419576,-1.408158,0.3577552,-1.423574,0.3728235,-1.422625,0.3877201,-1.417323,0.4021163,-1.408299,0.424617,-1.432622,0.4187063,-1.347685,0.4197148,-1.303083,0.4184757,-1.260606,0.4179898,-1.226437,0.4148492,-1.191846,0.4243181,-1.182385,0.4234451,-1.156495,0.4216864,-1.131719,0.4201059,-1.109192,0.4201369,-1.089786,0.4194572,-1.070576
0.4192706,-1.052442,0.4195374,-1.034952,0.4190069,-1.017188,0.4196583,-0.9998881,0.4200061,-0.9821322,0.4193191,-0.9637609,0.4194007,-0.9448409,0.4190744,-0.9250085,0.4186565,-0.9039823,0.4186933,-0.8810976,0.4181842,-0.856156,0.4183121,-0.8275521,0.4182027,-0.7943542,0.4182484,-0.7535604,0.4184995,-0.699115,0.4017091,-0.6629446,0.3752411,-0.6571008,0.3513237,-0.6625096,0.3318727,-0.662672,0.3147901,-0.6631662,0.2994486,-0.6634819,0.2856288,-0.6654248,0.2721517,-0.6632417,0.2604249,-0.6664058,0.2488409,-0.66731,0.2318417,-0.6505457,0.2193838,-0.6492635,0.2115941,-0.6591453,0.2020095,-0.6636752,0.1840228,-0.6509083,0.1730072,-0.6536627,0.1601254,-0.6537809,0.1428755,-0.6482911,0.1181797,-0.6348845,0.1114333,-0.6482272,0.1044123,-0.6620812,0.06243351,-0.6377592,0.06947013,-0.6709506,0.08571401,-0.7150533,0.07023612,-0.7282504,0.07727761,-0.7656523,0.07454207,-0.7968558,0.07853107,-0.8350983,0.06998788,-0.8717466,0.07329564,-0.9156285,0.06927351,-0.9652471,0.07099634,-1.016005,0.07194636,-1.069783,0.06870184,-1.136796,0.06747056,-1.204581,0.0690892,-1.262752,0.07285834,-1.307838,0.07104806,-1.380284,0.07669768,-1.406672,0.0850346,-1.412888,0.09711385,-1.396283,0.1027148,-1.4126,0.1094917,-1.42068,0.1158099,-1.429518,0.1246726,-1.424239,0.134029,-1.415996,0.142608,-1.41107,0.1502225,-1.410253,0.1565016,-1.415408,0.1646746,-1.411341,0.169749,-1.422211,0.1753117,-1.43122,0.1840349,-1.42477,0.1893146,-1.436654,0.1991602,-1.425213,0.207424,-1.422834,0.2171444,-1.412749,0.2247482,-1.416322,0.2298481,-1.439583,0.2411808,-1.422709,0.2507736,-1.419742,0.2595068,-1.428708,0.2701003,-1.424318,0.2810975,-1.418608,0.2923619,-1.413333,0.3038978,-1.415915,0.316055,-1.412232,0.3293987,-1.423025,0.3420782,-1.409578,0.3579274,-1.425091,0.3730531,-1.424194,0.3880106,-1.418935,0.4024699,-1.409949,0.4248329,-1.433535,0.418884,-1.348282,0.4201945,-1.304451,0.4187193,-1.2612,0.4182406,-1.226968,0.4151011,-1.192307,0.4245299,-1.18274,0.423876,-1.15713,0.4219029,-1.131997,0.4203237,-1.109435,0.4203584,-1.089999,0.4196808,-1.07076
0.4194967,-1.052598,0.4197672,-1.035082,0.4192387,-1.01729,0.4198941,-0.9999644,0.4202455,-0.9821812,0.4195599,-0.9637798,0.4196445,-0.9448294,0.4193201,-0.9249643,0.4189039,-0.9039027,0.4189431,-0.8809793,0.418435,-0.8559941,0.4185648,-0.8273396,0.4184556,-0.7940808,0.4184995,-0.753209,0.4187426,-0.6986529,0.4018956,-0.662403,0.3752991,-0.6568248,0.3513876,-0.6619584,0.3318926,-0.6621192,0.3147729,-0.6626154,0.2993992,-0.6629339,0.2855523,-0.6648804,0.2720462,-0.6626934,0.2602993,-0.6658674,0.2486945,-0.6667775,0.2316487,-0.6499872,0.2191676,-0.6487084,0.2113751,-0.6586138,0.2017797,-0.6631578,0.183751,-0.6503766,0.1727225,-0.6531436,0.1598227,-0.653271,0.1425431,-0.6477832,0.1177983,-0.6343699,0.1110644,-0.6477458,0.1040556,-0.661634,0.0620045,-0.6373047,0.06909765,-0.6705568,0.08506985,-0.7143718,0.0699326,-0.727966,0.07672394,-0.7651846,0.07390228,-0.7964178,0.07795987,-0.8348181,0.06946494,-0.8716566,0.07282527,-0.9157096,0.06884989,-0.9655453,0.07060956,-1.016493,0.07158926,-1.070468,0.0683746,-1.137738,0.06716307,-1.20577,0.06879256,-1.264122,0.07255798,-1.30936,0.07072806,-1.382219,0.07639952,-1.408484,0.08473289,-1.414636,0.09679696,-1.397946,0.1023949,-1.414284,0.1091748,-1.422325,0.1154902,-1.431167,0.1243539,-1.425828,0.1337125,-1.417526,0.1422953,-1.412556,0.1499143,-1.411711,0.1561974,-1.416862,0.1643778,-1.412761,0.169456,-1.423649,0.1750236,-1.432671,0.1837581,-1.426184,0.1890431,-1.438091,0.1989047,-1.426601,0.2071519,-1.424375,0.2169123,-1.414133,0.2245392,-1.417654,0.2296448,-1.440977,0.2410049,-1.424049,0.2506202,-1.421072,0.2593724,-1.430065,0.2699939,-1.425666,0.2810222,-1.419947,0.2923201,-1.414667,0.3038898,-1.417273,0.3160863,-1.4136,0.3294705,-1.424454,0.3421983,-1.410998,0.358099,-1.426608,0.373282,-1.425762,0.3883005,-1.420549,0.402823,-1.4116,0.4251787,-1.435,0.4192391,-1.349475,0.420674,-1.305822,0.4191094,-1.262152,0.4186424,-1.227819,0.4155048,-1.193046,0.4247416,-1.183095,0.4240915,-1.157447,0.4221195,-1.132275,0.4205416,-1.109678,0.4205799,-1.090214,0.4199045,-1.070945
0.419723,-1.052755,0.419997,-1.035213,0.4194705,-1.017393,0.4201301,-1.000041,0.420485,-0.9822304,0.4198009,-0.963799,0.4198884,-0.9448182,0.419566,-0.9249203,0.4191514,-0.9038233,0.4191931,-0.8808612,0.4186861,-0.8558324,0.4188177,-0.8271272,0.4187088,-0.7938074,0.4187508,-0.7528575,0.4189859,-0.6981906,0.4020821,-0.661861,0.3753571,-0.6565487,0.3514513,-0.6614068,0.3319122,-0.661566,0.3147553,-0.6620643,0.2993494,-0.6623855,0.2854753,-0.6643356,0.2719401,-0.6621449,0.2601732,-0.6653287,0.2485476,-0.6662448,0.2314551,-0.6494284,0.2189507,-0.648153,0.2111555,-0.6580821,0.2015493,-0.6626402,0.1834786,-0.6498447,0.172437,-0.6526243,0.1595194,-0.652761,0.14221,-0.6472754,0.1174162,-0.6338551,0.1106948,-0.6472643,0.1036985,-0.6611869,0.06157499,-0.6368502,0.06872489,-0.6701631,0.08442516,-0.7136911,0.06962905,-0.7276819,0.07617055,-0.7647179,0.07326342,-0.7959816,0.07738991,-0.8345397,0.06894362,-0.8715686,0.07235661,-0.9157927,0.06842814,-0.9658454,0.07022462,-1.016982,0.07123395,-1.071154,0.06804914,-1.138682,0.06685731,-1.206959,0.06849756,-1.265493,0.07225925,-1.310882,0.07042897,-1.38404,0.07610288,-1.410297,0.08443259,-1.416385,0.09648143,-1.39961,0.1020762,-1.415969,0.1088591,-1.42397,0.1151716,-1.432815,0.1240363,-1.427418,0.133397,-1.419055,0.1419835,-1.414041,0.1496068,-1.41317,0.1558939,-1.418317,0.1640816,-1.41418,0.1691636,-1.425087,0.174736,-1.434121,0.1834817,-1.427596,0.188772,-1.439527,0.1986495,-1.427987,0.2068801,-1.425914,0.2166804,-1.415515,0.2243304,-1.418985,0.2294415,-1.442371,0.240829,-1.425389,0.2504668,-1.422401,0.2592378,-1.431421,0.2698872,-1.427013,0.2809466,-1.421285,0.292278,-1.416001,0.3038814,-1.41863,0.3161172,-1.414967,0.3295418,-1.425883,0.3423179,-1.412417,0.3582701,-1.428125,0.3735104,-1.427331,0.3885899,-1.422163,0.4031755,-1.413253,0.425524,-1.436467,0.419594,-1.35067,0.4211533,-1.307194,0.4194995,-1.263106,0.4190441,-1.228672,0.4159086,-1.193787,0.4249534,-1.183451,0.424307,-1.157765,0.4223362,-1.132554,0.4207596,-1.109921,0.4208015,-1.090428,0.4201284,-1.07113
0.4199494,-1.052912,0.420227,-1.035344,0.4197025,-1.017496,0.4203663,-1.000118,0.4207247,-0.9822799,0.4200421,-0.9638184,0.4201324,-0.9448073,0.419812,-0.9248766,0.4193992,-0.9037442,0.4194434,-0.8807433,0.4189373,-0.8556708,0.4190708,-0.8269149,0.4189622,-0.793534,0.4190023,-0.752506,0.4192293,-0.697728,0.4022686,-0.6613187,0.3754151,-0.6562725,0.3515146,-0.6608548,0.3319315,-0.6610124,0.3147374,-0.6615128,0.2992992,-0.6618367,0.2853979,-0.6637905,0.2718336,-0.661596,0.2600466,-0.6647898,0.2484001,-0.6657117,0.2312609,-0.6488694,0.2187332,-0.6475975,0.2109353,-0.6575501,0.2013183,-0.6621224,0.1832055,-0.6493126,0.172151,-0.652105,0.1592154,-0.652251,0.1418764,-0.6467674,0.1170333,-0.6333404,0.1103247,-0.6467829,0.103341,-0.6607398,0.06114497,-0.6363959,0.06835183,-0.6697696,0.08377993,-0.7130111,0.06932548,-0.7273979,0.07561743,-0.7642522,0.07262551,-0.7955471,0.07682117,-0.834263,0.06842393,-0.8714824,0.07188967,-0.9158776,0.06800823,-0.9661474,0.06984153,-1.017474,0.07088045,-1.071842,0.06772544,-1.139628,0.06655326,-1.208151,0.06820418,-1.266865,0.07196213,-1.312405,0.07013154,-1.385861,0.07580775,-1.41211,0.08413367,-1.418135,0.09616725,-1.401275,0.1017589,-1.417654,0.1085446,-1.425616,0.1148541,-1.434464,0.1237197,-1.429008,0.1330825,-1.420585,0.1416725,-1.415526,0.1493001,-1.414628,0.1555912,-1.41977,0.1637861,-1.4156,0.1688718,-1.426524,0.174449,-1.43557,0.1832058,-1.429009,0.1885013,-1.440963,0.1983946,-1.429373,0.2066086,-1.427453,0.2164487,-1.416897,0.2241216,-1.420315,0.2292383,-1.443764,0.2406531,-1.426728,0.2503132,-1.42373,0.2591031,-1.432776,0.2697804,-1.42836,0.2808707,-1.422622,0.2922355,-1.417334,0.3038726,-1.419986,0.3161477,-1.416333,0.3296125,-1.427311,0.3424369,-1.413836,0.3584406,-1.429642,0.3737382,-1.428901,0.3888787,-1.423779,0.4035275,-1.414907,0.4258691,-1.437935,0.4199487,-1.351867,0.4216323,-1.30857,0.4198895,-1.264062,0.4194459,-1.229527,0.4163124,-1.19453,0.4251652,-1.183808,0.4245225,-1.158084,0.4225529,-1.132832,0.4209776,-1.110164,0.4210232,-1.090643,0.4203523,-1.071315
0.4201759,-1.05307,0.4204571,-1.035475,0.4199346,-1.017599,0.4206026,-1.000195,0.4209646,-0.9823298,0.4202834,-0.9638382,0.4203766,-0.9447966,0.4200583,-0.9248331,0.4196471,-0.9036653,0.4196938,-0.8806257,0.4191888,-0.8555094,0.4193242,-0.8267028,0.4192158,-0.7932608,0.4192541,-0.7521544,0.4194729,-0.6972652,0.4024551,-0.6607759,0.375473,-0.6559961,0.3515778,-0.6603024,0.3319504,-0.6604584,0.3147191,-0.660961,0.2992486,-0.6612876,0.28532,-0.6632451,0.2717265,-0.6610468,0.2599195,-0.6642505,0.2482522,-0.6651785,0.231066,-0.6483101,0.218515,-0.6470416,0.2107145,-0.657018,0.2010867,-0.6616045,0.1829317,-0.6487804,0.1718642,-0.6515855,0.1589109,-0.6517408,0.141542,-0.6462594,0.1166498,-0.6328256,0.109954,-0.6463014,0.1029829,-0.6602928,0.06071445,-0.6359416,0.06797849,-0.6693762,0.08313417,-0.7123318,0.06902189,-0.7271142,0.0750646,-0.7637875,0.07198855,-0.7951143,0.07625367,-0.8339881,0.06790585,-0.8713982,0.07142444,-0.9159645,0.06759018,-0.9664514,0.06946026,-1.017967,0.07052873,-1.072532,0.06740351,-1.140575,0.06625092,-1.209343,0.06791241,-1.268238,0.0716666,-1.31393,0.06983576,-1.387683,0.07551412,-1.413925,0.08383613,-1.419886,0.09585441,-1.402939,0.1014428,-1.419339,0.1082312,-1.427262,0.1145378,-1.436113,0.1234042,-1.430598,0.1327689,-1.422115,0.1413624,-1.417011,0.1489943,-1.416086,0.1552891,-1.421224,0.1634913,-1.417019,0.1685806,-1.427961,0.1741625,-1.437019,0.1829303,-1.430421,0.188231,-1.442398,0.1981401,-1.430759,0.2063536,-1.428899,0.2162172,-1.418278,0.223913,-1.421644,0.2290352,-1.445155,0.2404771,-1.428066,0.2501596,-1.425057,0.2589682,-1.434131,0.2696732,-1.429705,0.2807945,-1.423959,0.2921926,-1.418666,0.3038634,-1.421342,0.3161777,-1.417699,0.3296828,-1.428739,0.3425555,-1.415255,0.3586105,-1.431159,0.3739655,-1.430471,0.389167,-1.425395,0.403879,-1.416562,0.4262138,-1.439405,0.4203032,-1.353065,0.4221111,-1.309948,0.4202795,-1.265019,0.4198477,-1.230383,0.4167163,-1.195273,0.4253771,-1.184164,0.4247382,-1.158403,0.4227697,-1.133112,0.4211956,-1.110408,0.421245,-1.090858,0.4205762,-1.0715
0.4204025,-1.053228,0.4206873,-1.035606,0.4201668,-1.017703,0.420839,-1.000273,0.4212046,-0.9823799,0.4205248,-0.9638583,0.420621,-0.9447863,0.4203047,-0.9247899,0.4198953,-0.9035866,0.4199445,-0.8805082,0.4194405,-0.8553482,0.4195778,-0.8264907,0.4194697,-0.7929876,0.4195061,-0.7518028,0.4197167,-0.6968022,0.4026416,-0.6602328,0.3755309,-0.6557197,0.3516406,-0.6597496,0.331969,-0.6599041,0.3147003,-0.6604088,0.2991975,-0.6607382,0.2852416,-0.6626994,0.2716189,-0.6604973,0.2597919,-0.663711,0.2481037,-0.6646449,0.2308704,-0.6477505,0.218296,-0.6464856,0.2104931,-0.6564857,0.2008545,-0.6610863,0.1826573,-0.648248,0.1715769,-0.6510659,0.1586056,-0.6512306,0.1412071,-0.6457513,0.1162656,-0.6323108,0.1095827,-0.64582,0.1026244,-0.6598459,0.06028342,-0.6354876,0.06760486,-0.668983,0.08248788,-0.7116533,0.06871828,-0.7268307,0.07451204,-0.7633238,0.07147899,-0.7947689,0.07579997,-0.8337691,0.06749201,-0.8713322,0.071053,-0.9160354,0.06725663,-0.9666963,0.06915616,-1.018364,0.07024828,-1.073086,0.06714689,-1.141334,0.06595027,-1.210537,0.06767986,-1.269339,0.07137266,-1.315455,0.06954161,-1.389507,0.07522197,-1.41574,0.08359879,-1.421288,0.09554289,-1.404605,0.101128,-1.421025,0.1079811,-1.428581,0.1142226,-1.437762,0.1231522,-1.431872,0.1325184,-1.423341,0.1411147,-1.418201,0.1487498,-1.417254,0.1550477,-1.422388,0.1632555,-1.418156,0.1683477,-1.429112,0.1739333,-1.43818,0.18271,-1.431551,0.1880148,-1.443547,0.1979364,-1.431868,0.2060989,-1.430344,0.2159858,-1.419658,0.2237459,-1.422708,0.2288725,-1.44627,0.2403361,-1.429137,0.2500364,-1.42612,0.25886,-1.435215,0.2695873,-1.430782,0.2807333,-1.425028,0.2921581,-1.419732,0.3038558,-1.422427,0.3162014,-1.418792,0.3297388,-1.429882,0.3426501,-1.416391,0.3587463,-1.432374,0.3741471,-1.431728,0.3893975,-1.42669,0.4041602,-1.417889,0.4265581,-1.440876,0.4206575,-1.354264,0.4224944,-1.311053,0.4206694,-1.265977,0.4202495,-1.231241,0.4171202,-1.196019,0.425589,-1.184521,0.4249538,-1.158722,0.4229865,-1.133391,0.4214138,-1.110652,0.4214668,-1.091074,0.4208003,-1.071686
0.4206292,-1.053386,0.4209176,-1.035738,0.4203992,-1.017807,0.4210755,-1.000351,0.4214447,-0.9824304,0.4207664,-0.9638786,0.4208656,-0.9447762,0.4205513,-0.9247469,0.4201436,-0.9035082,0.4201954,-0.8803909,0.4196924,-0.8551872,0.4198316,-0.8262789,0.4197238,-0.7927144,0.4197583,-0.7514512,0.4199607,-0.696339,0.402828,-0.6596893,0.3755888,-0.6554432,0.3517032,-0.6591964,0.3319873,-0.6593493,0.3146812,-0.6598562,0.2991459,-0.6601884,0.2851627,-0.6621534,0.2715107,-0.6599474,0.2596637,-0.6631712,0.2479546,-0.6641111,0.2306742,-0.6471907,0.2180765,-0.6459293,0.210271,-0.6559531,0.2006217,-0.6605681,0.1823822,-0.6477154,0.1712889,-0.6505462,0.1582998,-0.6507202,0.1408714,-0.6452432,0.1158806,-0.6317959,0.1092108,-0.6453386,0.1022655,-0.6593989,0.05985188,-0.6350336,0.06723094,-0.66859,0.08184105,-0.7109755,0.06841465,-0.7265474,0.07395975,-0.762861,0.07097005,-0.7944246,0.07534705,-0.8335513,0.06707921,-0.8712673,0.07068265,-0.9161075,0.06692425,-0.9669424,0.06885324,-1.018762,0.06996896,-1.073641,0.06689138,-1.142095,0.06571066,-1.211495,0.06744832,-1.270441,0.0710803,-1.316982,0.06924909,-1.391331,0.0749313,-1.417556,0.08336232,-1.422691,0.09523271,-1.406271,0.1008145,-1.422711,0.1077317,-1.4299,0.1139709,-1.439083,0.1229008,-1.433145,0.1322685,-1.424566,0.1408674,-1.419391,0.1485058,-1.418421,0.1548067,-1.423553,0.1630202,-1.419292,0.1681152,-1.430263,0.1737046,-1.43934,0.18249,-1.432681,0.1877988,-1.444695,0.1977329,-1.432977,0.2058445,-1.431788,0.2157546,-1.421038,0.2235789,-1.423772,0.2287098,-1.447383,0.2401951,-1.430207,0.2499132,-1.427182,0.2587518,-1.436298,0.2695012,-1.431858,0.2806719,-1.426097,0.2921233,-1.420798,0.3038479,-1.423512,0.3162249,-1.419885,0.3297944,-1.431024,0.3427444,-1.417527,0.3588817,-1.433589,0.3743284,-1.432986,0.3896277,-1.427986,0.404441,-1.419217,0.4269022,-1.442349,0.4210115,-1.355465,0.4228776,-1.31216,0.4210592,-1.266937,0.4206513,-1.2321,0.4175242,-1.196765,0.4258009,-1.184879,0.4251695,-1.159041,0.4232034,-1.133671,0.421632,-1.110897,0.4216887,-1.09129,0.4210245,-1.071873
0.420856,-1.053544,0.421148,-1.035871,0.4206316,-1.017911,0.4213122,-1.000429,0.421685,-0.9824811,0.4210082,-0.9638992,0.4211104,-0.9447663,0.4207981,-0.9247042,0.4203921,-0.90343,0.4204465,-0.8802739,0.4199445,-0.8550263,0.4200857,-0.8260671,0.4199781,-0.7924413,0.4200108,-0.7510995,0.4202048,-0.6958756,0.4030145,-0.6591454,0.3756466,-0.6551666,0.3517655,-0.6586428,0.3320052,-0.6587942,0.3146617,-0.6593033,0.2990939,-0.6596383,0.2850834,-0.661607,0.2714021,-0.6593973,0.259535,-0.6626311,0.2478051,-0.6635771,0.2304773,-0.6466306,0.2178562,-0.6453727,0.2100483,-0.6554204,0.2003884,-0.6600496,0.1821064,-0.6471827,0.1710002,-0.6500263,0.1579933,-0.6502098,0.1405351,-0.644735,0.115495,-0.6312811,0.1088383,-0.6448572,0.1019061,-0.6589521,0.05941984,-0.6345797,0.06685673,-0.6681971,0.08119368,-0.7102984,0.06811099,-0.7262643,0.07340775,-0.7623993,0.07046171,-0.7940814,0.07489492,-0.8333346,0.06666745,-0.8712037,0.07031339,-0.9161809,0.06659305,-0.9671897,0.06855147,-1.019161,0.06969077,-1.074197,0.066637,-1.142857,0.06547211,-1.212454,0.0672178,-1.271543,0.07078951,-1.31851,0.06895818,-1.393156,0.0746421,-1.419373,0.08312673,-1.424095,0.09492384,-1.407938,0.1005022,-1.424398,0.107483,-1.431219,0.1137199,-1.440405,0.1226501,-1.434419,0.1320192,-1.425792,0.1406207,-1.42058,0.1482623,-1.419589,0.1545662,-1.424717,0.1627853,-1.420428,0.1678831,-1.431413,0.1734761,-1.4405,0.1822702,-1.433811,0.1875831,-1.445844,0.1975296,-1.434086,0.2055904,-1.433231,0.2155236,-1.422416,0.2234119,-1.424835,0.2285472,-1.448496,0.2400541,-1.431277,0.2497899,-1.428244,0.2586434,-1.437381,0.2694149,-1.432934,0.2806103,-1.427166,0.2920883,-1.421863,0.3038397,-1.424596,0.3162481,-1.420978,0.3298497,-1.432167,0.3428384,-1.418663,0.3590167,-1.434804,0.3745093,-1.434244,0.3898575,-1.429282,0.4047215,-1.420546,0.4272459,-1.443823,0.4213653,-1.356667,0.4232607,-1.313268,0.4214489,-1.267899,0.4210531,-1.232961,0.4179282,-1.197513,0.4260128,-1.185237,0.4253852,-1.159361,0.4234203,-1.133952,0.4218503,-1.111142,0.4219107,-1.091506,0.4212487,-1.072059
0.4210829,-1.053703,0.4213786,-1.036003,0.4208642,-1.018016,0.421549,-1.000508,0.4219254,-0.9825322,0.4212501,-0.9639202,0.4213553,-0.9447568,0.4210451,-0.9246617,0.4206408,-0.903352,0.4206977,-0.880157,0.4201968,-0.8548656,0.4203399,-0.8258555,0.4202326,-0.7921683,0.4202634,-0.7507478,0.4204491,-0.695412,0.4032009,-0.6586011,0.3757044,-0.6548899,0.3518276,-0.6580889,0.3320227,-0.6582387,0.3146418,-0.65875,0.2990415,-0.6590878,0.2850036,-0.6610603,0.2712929,-0.6588469,0.2594058,-0.6620907,0.247655,-0.6630428,0.2302797,-0.6460702,0.2176352,-0.6448159,0.209825,-0.6548874,0.2001544,-0.659531,0.18183,-0.6466499,0.1707109,-0.6495063,0.1576862,-0.6496992,0.1401982,-0.6442267,0.1151086,-0.6307662,0.1084653,-0.6443758,0.1015462,-0.6585053,0.05898728,-0.634126,0.06648223,-0.6678044,0.08054578,-0.7096221,0.06780731,-0.7259814,0.07285603,-0.7619385,0.06995399,-0.7937393,0.07444359,-0.833119,0.06625672,-0.8711413,0.06994522,-0.9162554,0.06626303,-0.9674382,0.06825086,-1.019561,0.06941372,-1.074754,0.06638371,-1.14362,0.06523464,-1.213413,0.0669883,-1.272647,0.07050027,-1.320039,0.06866887,-1.394983,0.07435436,-1.42119,0.082892,-1.425499,0.09461627,-1.409605,0.1001912,-1.426085,0.1072351,-1.432538,0.1134696,-1.441726,0.1224,-1.435694,0.1317704,-1.427017,0.1403746,-1.42177,0.1480194,-1.420757,0.1543261,-1.425881,0.1625508,-1.421564,0.1676514,-1.432563,0.173248,-1.44166,0.1820507,-1.434941,0.1873676,-1.446992,0.1973265,-1.435194,0.2053365,-1.434673,0.2152927,-1.423794,0.223245,-1.425898,0.2283846,-1.449609,0.239913,-1.432347,0.2496666,-1.429305,0.2585349,-1.438463,0.2693285,-1.434009,0.2805485,-1.428234,0.2920531,-1.422928,0.3038313,-1.42568,0.316271,-1.42207,0.3299047,-1.433309,0.342932,-1.419798,0.3591514,-1.436019,0.3746899,-1.435503,0.3900869,-1.430579,0.4050016,-1.421876,0.4275892,-1.445299,0.4217189,-1.35787,0.4236436,-1.314378,0.4218386,-1.268861,0.4214549,-1.233823,0.4183323,-1.198263,0.4262247,-1.185595,0.425601,-1.159682,0.4236373,-1.134232,0.4220686,-1.111387,0.4221328,-1.091722,0.4214731,-1.072246
0.4213099,-1.053862,0.4216092,-1.036136,0.4210969,-1.018121,0.421786,-1.000587,0.422166,-0.9825835,0.4214922,-0.9639414,0.4216004,-0.9447475,0.4212922,-0.9246195,0.4208898,-0.9032742,0.4209492,-0.8800404,0.4204494,-0.8547051,0.4205944,-0.8256439,0.4204874,-0.7918953,0.4205163,-0.750396,0.4206936,-0.6949481,0.4033873,-0.6580565,0.3757621,-0.6546131,0.3518894,-0.6575345,0.3320399,-0.6576828,0.3146215,-0.6581963,0.2989886,-0.658537,0.2849233,-0.6605133,0.2711832,-0.6582961,0.2592761,-0.6615501,0.2475043,-0.6625082,0.2300815,-0.6455096,0.2174136,-0.6442589,0.2096011,-0.6543543,0.1999199,-0.6590121,0.1815528,-0.6461169,0.170421,-0.6489862,0.1573785,-0.6491886,0.1398606,-0.6437183,0.1147215,-0.6302513,0.1080916,-0.6438945,0.1011859,-0.6580585,0.05855421,-0.6336724,0.06610744,-0.6674118,0.07989734,-0.7089464,0.06750362,-0.7256987,0.0723046,-0.7614787,0.06944687,-0.7933983,0.07399304,-0.8329045,0.06584701,-0.8710802,0.06957813,-0.9163311,0.06593417,-0.967688,0.0679514,-1.019962,0.06913778,-1.075312,0.06613153,-1.144384,0.06499823,-1.214374,0.0667598,-1.273751,0.07021258,-1.321569,0.06838115,-1.39681,0.07406807,-1.423009,0.08265814,-1.426903,0.09431002,-1.411273,0.09988145,-1.427773,0.1069879,-1.433858,0.11322,-1.443048,0.1221506,-1.436968,0.1315223,-1.428243,0.140129,-1.42296,0.1477769,-1.421924,0.1540865,-1.427044,0.1623167,-1.4227,0.16742,-1.433713,0.1730203,-1.442819,0.1818316,-1.43607,0.1871524,-1.448139,0.1971236,-1.436302,0.2050829,-1.436115,0.215062,-1.425171,0.2230782,-1.42696,0.2282221,-1.450721,0.2397719,-1.433416,0.2495431,-1.430365,0.2584263,-1.439545,0.269242,-1.435084,0.2804865,-1.429301,0.2920177,-1.423992,0.3038227,-1.426763,0.3162936,-1.423162,0.3299594,-1.434451,0.3430254,-1.420934,0.3592858,-1.437234,0.3748701,-1.436761,0.390316,-1.431876,0.4052814,-1.423206,0.4279322,-1.446776,0.4220723,-1.359075,0.4240263,-1.31549,0.4222282,-1.269826,0.4218566,-1.234687,0.4187365,-1.199014,0.4264367,-1.185954,0.4258168,-1.160003,0.4238544,-1.134513,0.422287,-1.111632,0.4223549,-1.091939,0.4216975,-1.072434
0.421537,-1.054022,0.4218399,-1.036269,0.4213298,-1.018226,0.422023,-1.000666,0.4224067,-0.9826352,0.4217345,-0.9639629,0.4218456,-0.9447385,0.4215396,-0.9245776,0.4211389,-0.9031967,0.4212009,-0.879924,0.4207022,-0.8545448,0.4208492,-0.8254326,0.4207425,-0.7916224,0.4207695,-0.7500442,0.4209382,-0.694484,0.4035737,-0.6575114,0.3758198,-0.6543361,0.351951,-0.6569797,0.3320568,-0.6571266,0.3146007,-0.6576423,0.2989353,-0.6579859,0.2848425,-0.6599659,0.271073,-0.657745,0.2591458,-0.6610091,0.2473531,-0.6619734,0.2298825,-0.6449487,0.2171912,-0.6437016,0.2093766,-0.6538209,0.1996848,-0.6584932,0.181275,-0.6455837,0.1701304,-0.648466,0.1570701,-0.6486778,0.1395224,-0.6432099,0.1143336,-0.6297363,0.1077174,-0.6434131,0.1008251,-0.6576119,0.05812064,-0.6332189,0.06573236,-0.6670193,0.07924837,-0.7082715,0.0671999,-0.7254163,0.07175345,-0.7610198,0.06894037,-0.7930583,0.07354329,-0.8326911,0.06543834,-0.8710202,0.06921212,-0.916408,0.06560648,-0.9679389,0.06765309,-1.020364,0.06886297,-1.075871,0.06588045,-1.145149,0.06476288,-1.215335,0.06653231,-1.274856,0.06998323,-1.322796,0.06809501,-1.398638,0.07383978,-1.424466,0.08242514,-1.428308,0.09406562,-1.412609,0.09963422,-1.429125,0.1067414,-1.435178,0.1129711,-1.44437,0.1219019,-1.438242,0.1312748,-1.429469,0.1398839,-1.424149,0.1475349,-1.423091,0.1538474,-1.428208,0.1620829,-1.423836,0.1671891,-1.434863,0.1727928,-1.443978,0.1816127,-1.437199,0.1869374,-1.449286,0.1969209,-1.437409,0.2048295,-1.437556,0.2148315,-1.426547,0.2229114,-1.428022,0.2280595,-1.451832,0.2396309,-1.434484,0.2494197,-1.431425,0.2583177,-1.440626,0.2691553,-1.436158,0.2804244,-1.430368,0.291982,-1.425056,0.3038138,-1.427845,0.3163159,-1.424253,0.3300138,-1.435592,0.3431184,-1.422069,0.3594198,-1.438448,0.37505,-1.43802,0.3905448,-1.433174,0.4055609,-1.424538,0.4282749,-1.448255,0.4224255,-1.360282,0.4244089,-1.316603,0.4226177,-1.270792,0.4222584,-1.235552,0.4191407,-1.199766,0.4266487,-1.186313,0.4260326,-1.160324,0.4240714,-1.134795,0.4225055,-1.111878,0.4225771,-1.092157,0.421922,-1.072621
0.4217642,-1.054182,0.4220708,-1.036403,0.4215627,-1.018331,0.4222603,-1.000745,0.4226476,-0.9826872,0.4219769,-0.9639847,0.422091,-0.9447298,0.4217871,-0.9245359,0.4213882,-0.9031194,0.4214528,-0.8798078,0.4209552,-0.8543846,0.4211042,-0.8252213,0.4209977,-0.7913496,0.4210228,-0.7496924,0.4211831,-0.6940197,0.4037601,-0.656966,0.3758774,-0.6540591,0.3520122,-0.6564246,0.3320733,-0.6565699,0.3145796,-0.6570879,0.2988815,-0.6574344,0.2847613,-0.6594183,0.2709623,-0.6571937,0.259015,-0.6604679,0.2472014,-0.6614383,0.229683,-0.6443875,0.2169682,-0.6431441,0.2091514,-0.6532874,0.199449,-0.657974,0.1809965,-0.6450504,0.1698391,-0.6479456,0.156761,-0.648167,0.1391835,-0.6427015,0.1139451,-0.6292213,0.1073426,-0.6429318,0.1004638,-0.6571652,0.05768655,-0.6327655,0.06535699,-0.6666271,0.07859887,-0.7075974,0.06689616,-0.7251341,0.07120258,-0.760562,0.06843447,-0.7927195,0.07309432,-0.8324789,0.0650307,-0.8709615,0.0688472,-0.9164861,0.06527995,-0.9681911,0.06735593,-1.020768,0.06858927,-1.076432,0.06563046,-1.145915,0.06452858,-1.216297,0.06630581,-1.275962,0.06975487,-1.324023,0.06781044,-1.400467,0.07361241,-1.425923,0.082193,-1.429713,0.09382206,-1.413946,0.09938778,-1.430478,0.1064957,-1.436498,0.1127229,-1.445692,0.1216538,-1.439516,0.1310278,-1.430694,0.1396394,-1.425339,0.1472934,-1.424259,0.1536087,-1.429371,0.1618496,-1.424972,0.1669585,-1.436012,0.1725658,-1.445137,0.1813941,-1.438327,0.1867227,-1.450433,0.1967185,-1.438516,0.2045765,-1.438996,0.2146012,-1.427922,0.2227447,-1.429083,0.227897,-1.452943,0.2394897,-1.435551,0.2492961,-1.432484,0.2582089,-1.441706,0.2690685,-1.437231,0.280362,-1.431434,0.2919462,-1.426119,0.3038047,-1.428928,0.316338,-1.425343,0.3300679,-1.436733,0.3432111,-1.423204,0.3595534,-1.439663,0.3752295,-1.439279,0.3907732,-1.434472,0.40584,-1.425871,0.4286173,-1.449736,0.4227784,-1.36149,0.4247914,-1.317718,0.4230072,-1.271759,0.4226602,-1.236419,0.419545,-1.20052,0.4268608,-1.186672,0.4262485,-1.160645,0.4242886,-1.135076,0.422724,-1.112125,0.4227994,-1.092374,0.4221466,-1.072809
0.4219914,-1.054342,0.4223018,-1.036537,0.4217958,-1.018437,0.4224976,-1.000825,0.4228886,-0.9827394,0.4222194,-0.9640068,0.4223366,-0.9447214,0.4220348,-0.9244945,0.4216377,-0.9030424,0.421705,-0.8796917,0.4212084,-0.8542246,0.4213594,-0.8250102,0.4212533,-0.7910768,0.4212764,-0.7493405,0.4214281,-0.6935552,0.4039464,-0.6564201,0.375935,-0.653782,0.3520732,-0.655869,0.3320895,-0.6560129,0.3145581,-0.6565331,0.2988273,-0.6568825,0.2846796,-0.6588703,0.270851,-0.656642,0.2588837,-0.6599264,0.2470491,-0.6609029,0.2294827,-0.6438261,0.2167444,-0.6425863,0.2089256,-0.6527536,0.1992127,-0.6574547,0.1807173,-0.6445169,0.1695472,-0.6474251,0.1564514,-0.6476561,0.1388439,-0.6421929,0.1135558,-0.6287063,0.1069672,-0.6424505,0.1001021,-0.6567186,0.05725195,-0.6323123,0.06498133,-0.6662349,0.07794883,-0.7069239,0.06659239,-0.724852,0.070652,-0.7601051,0.06792919,-0.7923818,0.07264614,-0.8322677,0.06462409,-0.870904,0.06848335,-0.9165654,0.06495458,-0.9684444,0.06705991,-1.021173,0.06831668,-1.076993,0.06538155,-1.146682,0.06429533,-1.21726,0.0660803,-1.277068,0.06952748,-1.325251,0.06752743,-1.402298,0.0731604,-1.42884,0.08196171,-1.431118,0.09357932,-1.415283,0.09914213,-1.431831,0.1062507,-1.437818,0.1124755,-1.447014,0.1214063,-1.440791,0.1307815,-1.43192,0.1393954,-1.426528,0.1470524,-1.425426,0.1533705,-1.430535,0.1616167,-1.426107,0.1667282,-1.437162,0.172339,-1.446295,0.1811757,-1.439455,0.1865083,-1.451579,0.1965162,-1.439622,0.2043237,-1.440436,0.214371,-1.429297,0.2225781,-1.430143,0.2277346,-1.454053,0.2393486,-1.436619,0.2491726,-1.433543,0.2581,-1.442786,0.2689816,-1.438304,0.2802995,-1.432499,0.2919101,-1.427181,0.3037953,-1.430009,0.3163598,-1.426434,0.3301217,-1.437873,0.3433035,-1.424339,0.3596867,-1.440878,0.3754086,-1.440538,0.3910012,-1.435771,0.4061189,-1.427204,0.4289593,-1.451218,0.4231311,-1.362699,0.4251737,-1.318835,0.4233966,-1.272729,0.4230619,-1.237287,0.4199493,-1.201275,0.4270728,-1.187032,0.4264645,-1.160967,0.4245058,-1.135359,0.4229426,-1.112371,0.4230218,-1.092592,0.4223713,-1.072998
0.4222188,-1.054502,0.4225329,-1.036671,0.422029,-1.018543,0.4227351,-1.000905,0.4231298,-0.982792,0.4224622,-0.9640292,0.4225824,-0.9447132,0.4222827,-0.9244533,0.4218874,-0.9029656,0.4219573,-0.8795759,0.4214618,-0.8540647,0.4216148,-0.8247992,0.421509,-0.7908041,0.4215302,-0.7489886,0.4216732,-0.6930905,0.4041328,-0.6558739,0.3759925,-0.6535048,0.352134,-0.655313,0.3321053,-0.6554555,0.3145361,-0.655978,0.2987726,-0.6563303,0.2845974,-0.658322,0.2707392,-0.65609,0.2587518,-0.6593846,0.2468963,-0.6603673,0.2292818,-0.6432644,0.21652,-0.6420283,0.2086992,-0.6522197,0.1989758,-0.6569352,0.1804374,-0.6439832,0.1692546,-0.6469045,0.1561411,-0.6471451,0.1385037,-0.6416843,0.1131658,-0.6281913,0.1065912,-0.6419692,0.09973985,-0.6562721,0.05681683,-0.6318592,0.06460538,-0.665843,0.07729825,-0.7062512,0.06628861,-0.7245702,0.07010171,-0.7596492,0.06742453,-0.7920452,0.07219876,-0.8320577,0.06421851,-0.8708476,0.06812059,-0.9166459,0.06463036,-0.9686989,0.06676503,-1.021579,0.0680452,-1.077556,0.06513373,-1.14745,0.06406313,-1.218225,0.06585578,-1.278176,0.06930106,-1.32648,0.06724596,-1.404129,0.07293576,-1.430299,0.08173127,-1.432524,0.0933374,-1.41662,0.09889727,-1.433184,0.1060065,-1.439139,0.1122287,-1.448336,0.1211595,-1.442065,0.1305357,-1.433146,0.1391519,-1.427718,0.1468119,-1.426593,0.1531327,-1.431698,0.1613842,-1.427242,0.1664984,-1.438311,0.1721126,-1.447454,0.1809577,-1.440583,0.1862941,-1.452725,0.1963141,-1.440728,0.2040711,-1.441874,0.2141411,-1.430671,0.2224115,-1.431203,0.2275722,-1.455163,0.2392075,-1.437685,0.2490489,-1.434601,0.257991,-1.443865,0.2688945,-1.439376,0.2802369,-1.433564,0.2918739,-1.428243,0.3037856,-1.43109,0.3163813,-1.427524,0.3301752,-1.439014,0.3433955,-1.425473,0.3598197,-1.442093,0.3755874,-1.441798,0.3912289,-1.43707,0.4063973,-1.428538,0.429301,-1.452702,0.4234836,-1.36391,0.4255558,-1.319953,0.4237859,-1.273699,0.4234637,-1.238157,0.4203537,-1.202032,0.4272849,-1.187392,0.4266804,-1.161289,0.424723,-1.135641,0.4231613,-1.112618,0.4232442,-1.092811,0.4225961,-1.073186
0.4224463,-1.054663,0.4227641,-1.036806,0.4222623,-1.01865,0.4229727,-1.000986,0.4233711,-0.9828449,0.422705,-0.9640518,0.4228283,-0.9447053,0.4225308,-0.9244124,0.4221373,-0.902889,0.4222098,-0.8794604,0.4217155,-0.8539051,0.4218705,-0.8245883,0.421765,-0.7905314,0.4217843,-0.7486366,0.4219186,-0.6926255,0.4043191,-0.6553272,0.37605,-0.6532274,0.3521944,-0.6547567,0.3321208,-0.6548976,0.3145138,-0.6554225,0.2987175,-0.6557778,0.2845147,-0.6577733,0.2706268,-0.6555376,0.2586194,-0.6588425,0.2467429,-0.6598314,0.2290801,-0.6427024,0.2162949,-0.64147,0.2084721,-0.6516855,0.1987383,-0.6564155,0.1801569,-0.6434494,0.1689613,-0.6463838,0.1558301,-0.6466339,0.1381628,-0.6411757,0.1127751,-0.6276762,0.1062146,-0.6414879,0.09937717,-0.6558257,0.0563812,-0.6314062,0.06422913,-0.6654512,0.07664714,-0.7055792,0.06598481,-0.7242887,0.0695517,-0.7591943,0.06692047,-0.7917096,0.07175216,-0.8318488,0.06381395,-0.8707925,0.06775889,-0.9167276,0.06430729,-0.9689547,0.06647128,-1.021985,0.06777482,-1.078119,0.06488699,-1.148218,0.06383195,-1.21919,0.06563224,-1.279284,0.0690756,-1.327709,0.06696602,-1.405961,0.07271202,-1.431759,0.08150167,-1.433931,0.0930963,-1.417958,0.0986532,-1.434537,0.1057629,-1.440459,0.1119826,-1.449658,0.1209133,-1.44334,0.1302905,-1.434372,0.138909,-1.428907,0.1465719,-1.42776,0.1528953,-1.432861,0.1611521,-1.428377,0.1662689,-1.439459,0.1718866,-1.448612,0.18074,-1.441711,0.1860802,-1.453871,0.1961122,-1.441834,0.2038189,-1.443312,0.2139112,-1.432044,0.222245,-1.432263,0.2274098,-1.456272,0.2390663,-1.438751,0.2489252,-1.435658,0.257882,-1.444943,0.2688072,-1.440447,0.280174,-1.434629,0.2918374,-1.429305,0.3037758,-1.432171,0.3164026,-1.428613,0.3302284,-1.440153,0.3434873,-1.426607,0.3599523,-1.443307,0.3757658,-1.443057,0.3914563,-1.43837,0.4066755,-1.429874,0.4296423,-1.454187,0.4238359,-1.365122,0.4259378,-1.321072,0.4241751,-1.274671,0.4238654,-1.239028,0.4207582,-1.20279,0.4274971,-1.187753,0.4268965,-1.161612,0.4249403,-1.135924,0.42338,-1.112866,0.4234667,-1.093029,0.422821,-1.073375
0.4226739,-1.054824,0.4229954,-1.036941,0.4224957,-1.018757,0.4232105,-1.001067,0.4236126,-0.9828981,0.4229481,-0.9640748,0.4230744,-0.9446977,0.422779,-0.9243718,0.4223873,-0.9028127,0.4224626,-0.879345,0.4219694,-0.8537456,0.4221264,-0.8243775,0.4220212,-0.7902588,0.4220385,-0.7482846,0.4221641,-0.6921603,0.4045054,-0.6547802,0.3761075,-0.65295,0.3522546,-0.6541999,0.3321359,-0.6543394,0.314491,-0.6548666,0.2986619,-0.6552249,0.2844315,-0.6572244,0.2705139,-0.654985,0.2584865,-0.6583002,0.246589,-0.6592953,0.2288778,-0.6421402,0.216069,-0.6409115,0.2082444,-0.6511511,0.1985001,-0.6558957,0.1798756,-0.6429154,0.1686674,-0.6458629,0.1555185,-0.6461227,0.1378212,-0.6406669,0.1123836,-0.6271611,0.1058374,-0.6410066,0.09901403,-0.6553792,0.05594506,-0.6309533,0.0638526,-0.6650595,0.07599549,-0.704908,0.06568098,-0.7240073,0.06900199,-0.7587403,0.06641703,-0.7913752,0.07130636,-0.8316409,0.06341041,-0.8707386,0.06739827,-0.9168104,0.06398538,-0.9692116,0.06617867,-1.022394,0.06750553,-1.078684,0.06464131,-1.148988,0.06360182,-1.220155,0.06540968,-1.280393,0.06885111,-1.328939,0.06668761,-1.407794,0.07248917,-1.433219,0.08127291,-1.435337,0.09285601,-1.419296,0.0984099,-1.435891,0.1055201,-1.44178,0.1117372,-1.450981,0.1206677,-1.444614,0.1300459,-1.435598,0.1386666,-1.430097,0.1463323,-1.428928,0.1526585,-1.434024,0.1609205,-1.429512,0.1660398,-1.440608,0.1716608,-1.449769,0.1805225,-1.442838,0.1858665,-1.455016,0.1959105,-1.442939,0.2035669,-1.444749,0.2136816,-1.433416,0.2220785,-1.433322,0.2272474,-1.457381,0.2389251,-1.439816,0.2488014,-1.436715,0.2577728,-1.446021,0.2687199,-1.441518,0.280111,-1.435693,0.2918007,-1.430366,0.3037656,-1.433251,0.3164236,-1.429702,0.3302812,-1.441293,0.3435787,-1.427742,0.3600846,-1.444522,0.3759439,-1.444317,0.3916833,-1.439671,0.4069533,-1.43121,0.4299833,-1.455674,0.424188,-1.366336,0.4263197,-1.322193,0.4245643,-1.275645,0.4242672,-1.239901,0.4211627,-1.203549,0.4277092,-1.188113,0.4271125,-1.161935,0.4251577,-1.136207,0.4235988,-1.113113,0.4236893,-1.093249,0.4230459,-1.073565
0.4229016,-1.054986,0.4232268,-1.037076,0.4227293,-1.018864,0.4234483,-1.001148,0.4238542,-0.9829517,0.4231913,-0.964098,0.4233207,-0.9446904,0.4230275,-0.9243314,0.4226376,-0.9027366,0.4227155,-0.8792298,0.4222235,-0.8535863,0.4223825,-0.8241669,0.4222777,-0.7899863,0.4222931,-0.7479326,0.4224098,-0.6916949,0.4046917,-0.6542328,0.3761649,-0.6526725,0.3523145,-0.6536427,0.3321507,-0.6537809,0.3144678,-0.6543103,0.2986059,-0.6546716,0.2843478,-0.6566751,0.2704005,-0.6544321,0.258353,-0.6577575,0.2464345,-0.6587589,0.2286748,-0.6415776,0.2158425,-0.6403528,0.2080161,-0.6506166,0.1982614,-0.6553756,0.1795937,-0.6423813,0.1683728,-0.6453419,0.1552062,-0.6456114,0.137479,-0.6401581,0.1119914,-0.626646,0.1054596,-0.6405253,0.09865041,-0.6549329,0.0555084,-0.6305006,0.06347577,-0.664668,0.07534331,-0.7042374,0.06537714,-0.7237261,0.06845256,-0.7582873,0.06591421,-0.7910418,0.07086134,-0.8314342,0.0630079,-0.8706859,0.06703872,-0.9168944,0.06366461,-0.9694697,0.06588717,-1.022803,0.06723734,-1.079249,0.06439671,-1.149759,0.0633727,-1.221122,0.06518809,-1.281502,0.06862757,-1.33017,0.06641072,-1.409628,0.07226721,-1.434679,0.08104499,-1.436745,0.09261652,-1.420635,0.09816738,-1.437244,0.105278,-1.443101,0.1114925,-1.452304,0.1204228,-1.445889,0.1298019,-1.436824,0.1384247,-1.431286,0.1460933,-1.430095,0.152422,-1.435187,0.1606892,-1.430647,0.165811,-1.441756,0.1714354,-1.450927,0.1803053,-1.443965,0.1856531,-1.456161,0.195709,-1.444044,0.2033151,-1.446186,0.2133141,-1.435613,0.2219121,-1.434381,0.2270851,-1.458488,0.238784,-1.440881,0.2486776,-1.437771,0.2576635,-1.447098,0.2686323,-1.442588,0.2800478,-1.436756,0.2917638,-1.431426,0.3037553,-1.434331,0.3164443,-1.43079,0.3303338,-1.442432,0.3436698,-1.428875,0.3602165,-1.445737,0.3761217,-1.445577,0.3919099,-1.440972,0.4072308,-1.432547,0.430324,-1.457162,0.4245398,-1.367551,0.4267014,-1.323316,0.4249534,-1.27662,0.4246689,-1.240775,0.4215672,-1.204311,0.4279214,-1.188475,0.4273286,-1.162258,0.4253751,-1.136491,0.4238177,-1.113361,0.423912,-1.093468,0.423271,-1.073754
0.4231293,-1.055148,0.4234583,-1.037212,0.4229629,-1.018971,0.4236864,-1.001229,0.4240959,-0.9830055,0.4234346,-0.9641216,0.4235671,-0.9446833,0.4232761,-0.9242913,0.4228881,-0.9026608,0.4229687,-0.8791148,0.4224778,-0.8534271,0.4226389,-0.8239564,0.4225344,-0.7897138,0.4225478,-0.7475805,0.4226556,-0.6912293,0.404878,-0.6536849,0.3762223,-0.6523948,0.3523742,-0.6530852,0.3321651,-0.6532219,0.3144442,-0.6537537,0.2985494,-0.654118,0.2842636,-0.6561254,0.2702866,-0.6538788,0.2582189,-0.6572146,0.2462794,-0.6582222,0.2284711,-0.6410149,0.2156152,-0.6397938,0.2077871,-0.6500818,0.198022,-0.6548554,0.179311,-0.641847,0.1680776,-0.6448208,0.1548933,-0.6451,0.1371361,-0.6396493,0.1115985,-0.6261308,0.1050812,-0.6400441,0.09828632,-0.6544866,0.05507122,-0.6300479,0.06309865,-0.6642767,0.07469059,-0.7035676,0.06507327,-0.7234452,0.06790343,-0.7578353,0.06541201,-0.7907095,0.07041711,-0.8312286,0.06260642,-0.8706344,0.06668024,-0.9169796,0.06334498,-0.969729,0.0655968,-1.023213,0.06697024,-1.079816,0.06415316,-1.150531,0.06314461,-1.22209,0.06496746,-1.282613,0.06840497,-1.331401,0.06613533,-1.411462,0.07204614,-1.43614,0.0808179,-1.438152,0.09237785,-1.421974,0.09792564,-1.438599,0.1050366,-1.444423,0.1112485,-1.453626,0.1201785,-1.447164,0.1295584,-1.438049,0.1381834,-1.432476,0.1458547,-1.431261,0.152186,-1.43635,0.1604583,-1.431781,0.1655826,-1.442904,0.1712104,-1.452084,0.1800884,-1.445092,0.1854399,-1.457306,0.1955077,-1.445148,0.2030637,-1.447621,0.2131305,-1.436711,0.2217458,-1.435439,0.2269228,-1.459596,0.2386428,-1.441945,0.2485537,-1.438827,0.2575542,-1.448175,0.2685447,-1.443658,0.2799844,-1.437818,0.2917267,-1.432486,0.3037447,-1.43541,0.3164647,-1.431878,0.3303861,-1.443571,0.3437606,-1.430009,0.3603481,-1.446951,0.376299,-1.446837,0.3921362,-1.442273,0.4075079,-1.433885,0.4306643,-1.458652,0.4248914,-1.368767,0.4270829,-1.32444,0.4253424,-1.277597,0.4250706,-1.241651,0.4219718,-1.205073,0.4281336,-1.188837,0.4275447,-1.162582,0.4255926,-1.136775,0.4240366,-1.11361,0.4241348,-1.093688,0.4234961,-1.073944
0.4233572,-1.05531,0.4236899,-1.037347,0.4231967,-1.019079,0.4239245,-1.001311,0.4243378,-0.9830596,0.4236781,-0.9641454,0.4238138,-0.9446766,0.4235249,-0.9242514,0.4231388,-0.9025851,0.4232221,-0.8790001,0.4227323,-0.8532682,0.4228955,-0.8237461,0.4227913,-0.7894414,0.4228028,-0.7472284,0.4229016,-0.6907634,0.4050642,-0.6531367,0.3762796,-0.6521171,0.3524335,-0.6525272,0.3321792,-0.6526625,0.3144202,-0.6531967,0.2984924,-0.6535641,0.284179,-0.6555755,0.2701721,-0.6533252,0.2580844,-0.6566714,0.2461238,-0.6576853,0.2282668,-0.6404518,0.2153872,-0.6392345,0.2075575,-0.6495468,0.1977821,-0.6543351,0.1790277,-0.6413125,0.1677817,-0.6442995,0.1545797,-0.6445885,0.1367926,-0.6391404,0.1112048,-0.6256156,0.1047022,-0.6395629,0.09792176,-0.6540403,0.05463353,-0.6295954,0.06272123,-0.6638855,0.07403734,-0.7028985,0.06476939,-0.7231645,0.06735459,-0.7573842,0.06491042,-0.7903783,0.06997368,-0.831024,0.06220595,-0.870584,0.06632283,-0.9170659,0.06302649,-0.9699894,0.06530755,-1.023624,0.06670422,-1.080384,0.06391068,-1.151304,0.06291754,-1.223058,0.0647478,-1.283724,0.06818333,-1.332633,0.0659158,-1.412933,0.07182595,-1.437602,0.08059164,-1.43956,0.09213997,-1.423313,0.09768466,-1.439953,0.104796,-1.445744,0.1110051,-1.454949,0.1199349,-1.448439,0.1293155,-1.439275,0.1379426,-1.433665,0.1456166,-1.432428,0.1519505,-1.437513,0.1602278,-1.432916,0.1653546,-1.444052,0.1709857,-1.453241,0.1798718,-1.446218,0.185227,-1.45845,0.1953066,-1.446252,0.2028125,-1.449056,0.212947,-1.437808,0.2215795,-1.436496,0.2267606,-1.460703,0.2385015,-1.443009,0.2484298,-1.439882,0.2574447,-1.449251,0.2684569,-1.444727,0.2799208,-1.43888,0.2916894,-1.433545,0.3037338,-1.436488,0.3164849,-1.432966,0.330438,-1.444709,0.3438511,-1.431143,0.3604793,-1.448166,0.3764761,-1.448098,0.3923622,-1.443576,0.4077847,-1.435224,0.4310043,-1.460144,0.4252428,-1.369985,0.4274643,-1.325566,0.4257314,-1.278575,0.4254723,-1.242529,0.4223765,-1.205837,0.4283458,-1.189199,0.4277609,-1.162906,0.4258101,-1.137059,0.4242556,-1.113859,0.4243576,-1.093908,0.4237213,-1.074135
0.4235852,-1.055472,0.4239217,-1.037484,0.4234307,-1.019187,0.4241628,-1.001393,0.4245799,-0.9831141,0.4239218,-0.9641696,0.4240606,-0.9446701,0.4237739,-0.9242118,0.4233896,-0.9025098,0.4234756,-0.8788856,0.4229871,-0.8531094,0.4231523,-0.8235358,0.4230485,-0.7891691,0.423058,-0.7468763,0.4231478,-0.6902974,0.4052504,-0.6525881,0.3763369,-0.6518392,0.3524926,-0.6519688,0.3321928,-0.6521027,0.3143958,-0.6526394,0.2984349,-0.6530098,0.2840938,-0.6550252,0.270057,-0.6527713,0.2579492,-0.6561279,0.2459677,-0.6571481,0.2280617,-0.6398885,0.2151585,-0.638675,0.2073272,-0.6490116,0.1975415,-0.6538145,0.1787436,-0.6407779,0.1674851,-0.6437781,0.1542655,-0.6440769,0.1364483,-0.6386314,0.1108104,-0.6251004,0.1043226,-0.6390816,0.09755673,-0.6535941,0.05419532,-0.629143,0.06234353,-0.6634944,0.07338355,-0.7022301,0.06446548,-0.722884,0.06680605,-0.7569341,0.06440945,-0.7900482,0.06953103,-0.8308206,0.06180651,-0.8705349,0.06596648,-0.9171534,0.06270914,-0.970251,0.06501942,-1.024037,0.06643928,-1.080953,0.06366924,-1.152078,0.06269147,-1.224028,0.06452909,-1.284836,0.06796262,-1.333866,0.06569724,-1.414404,0.07160664,-1.439063,0.0803662,-1.440968,0.09190289,-1.424652,0.09744445,-1.441308,0.104556,-1.447066,0.1107624,-1.456272,0.1196918,-1.449714,0.1290733,-1.440501,0.1377023,-1.434854,0.145379,-1.433595,0.1517154,-1.438675,0.1599976,-1.43405,0.1651269,-1.4452,0.1707613,-1.454397,0.1796555,-1.447344,0.1850144,-1.459593,0.1951057,-1.447356,0.2025616,-1.45049,0.2127637,-1.438904,0.2214134,-1.437553,0.2265984,-1.461809,0.2383603,-1.444072,0.2483058,-1.440937,0.2573352,-1.450326,0.268369,-1.445796,0.2798571,-1.439942,0.2916518,-1.434603,0.3037227,-1.437566,0.3165048,-1.434053,0.3304897,-1.445847,0.3439413,-1.432276,0.3606102,-1.44938,0.3766528,-1.449359,0.3925878,-1.444878,0.4080612,-1.436564,0.431344,-1.461637,0.425594,-1.371204,0.4278456,-1.326694,0.4261202,-1.279554,0.4258741,-1.243408,0.4227812,-1.206602,0.4285581,-1.189561,0.4279771,-1.163231,0.4260276,-1.137344,0.4244746,-1.114108,0.4245805,-1.094128,0.4239466,-1.074325
0.4238132,-1.055635,0.4241535,-1.03762,0.4236647,-1.019296,0.4244012,-1.001475,0.4248221,-0.9831688,0.4241656,-0.964194,0.4243075,-0.9446639,0.424023,-0.9241725,0.4236407,-0.9024346,0.4237294,-0.8787712,0.4232421,-0.8529508,0.4234093,-0.8233257,0.4233059,-0.7888968,0.4233134,-0.7465241,0.4233942,-0.6898311,0.4054366,-0.6520391,0.3763942,-0.6515613,0.3525514,-0.65141,0.3322062,-0.6515426,0.3143709,-0.6520816,0.298377,-0.6524552,0.2840082,-0.6544746,0.2699414,-0.6522171,0.2578136,-0.6555841,0.245811,-0.6566106,0.2278559,-0.6393249,0.2149291,-0.6381153,0.2070963,-0.6484762,0.1973003,-0.6532938,0.1784589,-0.6402431,0.1671879,-0.6432566,0.1539506,-0.6435652,0.1361034,-0.6381223,0.1104153,-0.6245851,0.1039424,-0.6386004,0.09719122,-0.653148,0.05375658,-0.6286908,0.06196553,-0.6631035,0.07272922,-0.7015625,0.06416156,-0.7226037,0.0662578,-0.756485,0.06390909,-0.7897191,0.06908917,-0.8306182,0.06140808,-0.8704869,0.06561119,-0.917242,0.06239292,-0.9705138,0.06473239,-1.024451,0.06617542,-1.081522,0.06342885,-1.152852,0.06246641,-1.224998,0.06431134,-1.285949,0.06774285,-1.335099,0.06526293,-1.417347,0.0713882,-1.440526,0.08014159,-1.442377,0.09166661,-1.425992,0.09720501,-1.442663,0.1043168,-1.448388,0.1105205,-1.457596,0.1194494,-1.450989,0.1288315,-1.441727,0.1374626,-1.436044,0.1451419,-1.434762,0.1514807,-1.439837,0.1597679,-1.435184,0.1648997,-1.446347,0.1705372,-1.455553,0.1794395,-1.44847,0.184802,-1.460737,0.194905,-1.448459,0.2023608,-1.451638,0.2125804,-1.440001,0.2212472,-1.43861,0.2264363,-1.462915,0.2382191,-1.445135,0.2481817,-1.44199,0.2572255,-1.451401,0.268281,-1.446864,0.2797932,-1.441003,0.2916141,-1.435662,0.3037114,-1.438644,0.3165244,-1.43514,0.3305411,-1.446985,0.3440311,-1.433409,0.3607408,-1.450594,0.3768291,-1.450619,0.392813,-1.446181,0.4083373,-1.437904,0.4316833,-1.463131,0.425945,-1.372425,0.4282266,-1.327823,0.4265091,-1.280536,0.4262758,-1.244288,0.423186,-1.207369,0.4287703,-1.189924,0.4281934,-1.163556,0.4262453,-1.137629,0.4246937,-1.114357,0.4248035,-1.094349,0.424172,-1.074517
0.4240414,-1.055798,0.4243855,-1.037757,0.4238989,-1.019404,0.4246398,-1.001558,0.4250644,-0.9832239,0.4244096,-0.9642188,0.4245546,-0.944658,0.4242724,-0.9241334,0.423892,-0.9023597,0.4239834,-0.8786571,0.4234973,-0.8527924,0.4236666,-0.8231157,0.4235636,-0.7886246,0.423569,-0.7461718,0.4236408,-0.6893645,0.4056228,-0.6514896,0.3764514,-0.6512832,0.3525807,-0.6511305,0.3322191,-0.650982,0.3143456,-0.6515235,0.2983187,-0.6519001,0.283922,-0.6539236,0.2698253,-0.6516626,0.2576773,-0.65504,0.2456537,-0.6560729,0.2276495,-0.638761,0.214699,-0.6375553,0.2068648,-0.6479406,0.1970585,-0.6527729,0.1781734,-0.6397082,0.1668899,-0.642735,0.1536351,-0.6430534,0.1357578,-0.6376132,0.1100194,-0.6240699,0.1035616,-0.6381192,0.09682524,-0.6527019,0.05331733,-0.6282386,0.06158723,-0.6627128,0.07207436,-0.7008955,0.06385761,-0.7223236,0.06570984,-0.7560368,0.06340936,-0.7893911,0.06864811,-0.830417,0.06101067,-0.8704401,0.06525697,-0.9173318,0.06207783,-0.9707778,0.06444647,-1.024865,0.06591263,-1.082093,0.06318951,-1.153628,0.06224236,-1.225969,0.06409453,-1.287062,0.06752401,-1.336333,0.06483238,-1.420293,0.07117063,-1.441989,0.07991779,-1.443786,0.09143112,-1.427332,0.09696633,-1.444018,0.1040782,-1.44971,0.1102791,-1.458919,0.1192077,-1.452264,0.1285904,-1.442953,0.1372233,-1.437233,0.1449053,-1.435928,0.1512465,-1.441,0.1595386,-1.436318,0.1646727,-1.447495,0.1703135,-1.456709,0.1792237,-1.449595,0.1845898,-1.46188,0.1947045,-1.449562,0.2021602,-1.452786,0.2123973,-1.441096,0.2210812,-1.439666,0.2262741,-1.46402,0.2380778,-1.446197,0.2480576,-1.443044,0.2571158,-1.452475,0.2681928,-1.447931,0.2797291,-1.442063,0.2915762,-1.436719,0.3036998,-1.439721,0.3165438,-1.436226,0.3305921,-1.448122,0.3441207,-1.434542,0.360871,-1.451809,0.3770051,-1.451881,0.3930379,-1.447485,0.4086132,-1.439246,0.4320223,-1.464627,0.4262957,-1.373648,0.4286076,-1.328954,0.4268978,-1.281519,0.4266774,-1.245171,0.4235908,-1.208138,0.4289827,-1.190288,0.4284097,-1.163881,0.4264629,-1.137915,0.4249129,-1.114607,0.4250265,-1.09457,0.4243975,-1.074708
0.4242697,-1.055962,0.4246176,-1.037894,0.4241331,-1.019514,0.4248785,-1.001641,0.4253069,-0.9832793,0.4246537,-0.9642438,0.424802,-0.9446523,0.4245219,-0.9240946,0.4241434,-0.9022851,0.4242376,-0.8785432,0.4237527,-0.8526341,0.4239242,-0.8229059,0.4238215,-0.7883524,0.4238249,-0.7458196,0.4238875,-0.6888978,0.405809,-0.6509398,0.3765086,-0.6510051,0.3526099,-0.6508508,0.3322317,-0.6504211,0.3143199,-0.650965,0.2982598,-0.6513448,0.2838354,-0.6533724,0.2697086,-0.6511077,0.2575406,-0.6544956,0.2454958,-0.6555349,0.2274423,-0.6381969,0.2144682,-0.6369951,0.2066326,-0.6474048,0.1968161,-0.6522519,0.1778872,-0.6391731,0.1665913,-0.6422132,0.1533188,-0.6425415,0.1354115,-0.637104,0.1096227,-0.6235546,0.1031802,-0.6376381,0.09645879,-0.6522559,0.05287756,-0.6277866,0.06120865,-0.6623222,0.07141896,-0.7002293,0.06355364,-0.7220437,0.06516219,-0.7555896,0.06291025,-0.7890642,0.06820783,-0.8302168,0.06061428,-0.8703945,0.0649038,-0.9174228,0.06176386,-0.9710429,0.06416166,-1.025281,0.0656509,-1.082665,0.0629512,-1.154405,0.0620193,-1.226941,0.06387866,-1.288177,0.06730609,-1.337568,0.06440553,-1.423241,0.07095392,-1.443452,0.0796948,-1.445195,0.09119641,-1.428673,0.09672841,-1.445373,0.1038404,-1.451032,0.1100385,-1.460242,0.1189665,-1.453539,0.1283498,-1.444179,0.1369846,-1.438422,0.1446691,-1.437095,0.1510127,-1.442162,0.1593097,-1.437452,0.1644462,-1.448642,0.1700901,-1.457865,0.1790083,-1.45072,0.1843779,-1.463022,0.1945042,-1.450665,0.2017594,-1.45508,0.2122143,-1.442192,0.2209152,-1.440722,0.2261121,-1.465124,0.2379365,-1.447258,0.2479335,-1.444097,0.257006,-1.453549,0.2681045,-1.448997,0.2796649,-1.443123,0.291538,-1.437776,0.303688,-1.440797,0.3165629,-1.437312,0.3306429,-1.449259,0.34421,-1.435674,0.3610009,-1.453023,0.3771807,-1.453142,0.3932625,-1.448789,0.4088887,-1.440589,0.432361,-1.466125,0.4266463,-1.374871,0.4289884,-1.330086,0.4272864,-1.282503,0.4270791,-1.246054,0.4239957,-1.208907,0.429195,-1.190651,0.428626,-1.164207,0.4266807,-1.138201,0.4251321,-1.114857,0.4252496,-1.094792,0.424623,-1.0749
0.424498,-1.056126,0.4248497,-1.038032,0.4243675,-1.019623,0.4251173,-1.001724,0.4255495,-0.983335,0.424898,-0.9642691,0.4250494,-0.944647,0.4247717,-0.924056,0.4243951,-0.9022106,0.4244921,-0.8784296,0.4240084,-0.852476,0.4241819,-0.8226962,0.4240796,-0.7880803,0.4240811,-0.7454673,0.4241344,-0.6884308,0.4059951,-0.6503895,0.3765657,-0.6507268,0.352639,-0.6505711,0.3322439,-0.6498597,0.3142938,-0.6504062,0.2982005,-0.6507891,0.2837482,-0.6528208,0.2695913,-0.6505526,0.2574032,-0.653951,0.2453374,-0.6549967,0.2272344,-0.6376325,0.2142366,-0.6364346,0.2063997,-0.6468688,0.196573,-0.6517306,0.1776004,-0.6386379,0.166292,-0.6416913,0.153002,-0.6420295,0.1350646,-0.6365948,0.1092254,-0.6230392,0.1027982,-0.6371569,0.09609185,-0.6518099,0.05243726,-0.6273347,0.06082976,-0.6619318,0.07076303,-0.6995638,0.06324966,-0.7217641,0.06461483,-0.7551433,0.06241176,-0.7887384,0.06776834,-0.8300177,0.0602189,-0.8703501,0.06455169,-0.9175149,0.06145102,-0.9713091,0.06387794,-1.025698,0.06539024,-1.083238,0.06271393,-1.155182,0.06179722,-1.227914,0.06366373,-1.289292,0.06708909,-1.338803,0.06398235,-1.426192,0.07073807,-1.444916,0.07947262,-1.446605,0.09096249,-1.430013,0.09649124,-1.446729,0.1036032,-1.452354,0.1097985,-1.461566,0.118726,-1.454814,0.1281098,-1.445405,0.1367464,-1.439612,0.1444334,-1.438261,0.1507794,-1.443324,0.1590812,-1.438585,0.16422,-1.449788,0.1698671,-1.45902,0.1787931,-1.451845,0.1841663,-1.464165,0.1943041,-1.451767,0.2013594,-1.457372,0.2120314,-1.443286,0.2207492,-1.441777,0.22595,-1.466228,0.2377953,-1.448319,0.2478093,-1.445149,0.2568961,-1.454622,0.268016,-1.450064,0.2796005,-1.444182,0.2914997,-1.438833,0.303676,-1.441873,0.3165818,-1.438398,0.3306934,-1.450395,0.3442989,-1.436807,0.3611305,-1.454237,0.377356,-1.454403,0.3934868,-1.450094,0.4091638,-1.441932,0.4326993,-1.467625,0.4269966,-1.376096,0.429369,-1.33122,0.427675,-1.283489,0.4274808,-1.246939,0.4244006,-1.209679,0.4294073,-1.191015,0.4288424,-1.164533,0.4268984,-1.138487,0.4253514,-1.115108,0.4254728,-1.095014,0.4248487,-1.075092
0.4247265,-1.05629,0.425082,-1.03817,0.4246021,-1.019733,0.4253562,-1.001808,0.4257923,-0.983391,0.4251425,-0.9642947,0.4252971,-0.9446419,0.4250216,-0.9240178,0.4246469,-0.9021365,0.4247467,-0.8783161,0.4242643,-0.8523181,0.4244399,-0.8224866,0.424338,-0.7878083,0.4243374,-0.7451149,0.4243814,-0.6879635,0.4061812,-0.6498389,0.3766227,-0.6504484,0.3526681,-0.6502912,0.3322558,-0.649298,0.3142672,-0.6498469,0.2981407,-0.650233,0.2836605,-0.6522688,0.2694735,-0.6499971,0.2572653,-0.653406,0.2451784,-0.6544582,0.2270258,-0.6370678,0.2140043,-0.6358739,0.2061662,-0.6463326,0.1963294,-0.6512092,0.1773128,-0.6381024,0.1659921,-0.6411693,0.1526844,-0.6415174,0.134717,-0.6360855,0.1088272,-0.6225239,0.1024156,-0.6366757,0.09572444,-0.651364,0.05199644,-0.6268829,0.06045059,-0.6615415,0.07010656,-0.698899,0.06294565,-0.7214847,0.06406777,-0.754698,0.06191389,-0.7884136,0.06732964,-0.8298196,0.05982454,-0.8703069,0.06420063,-0.9176081,0.0611393,-0.9715765,0.06359532,-1.026116,0.06513064,-1.083812,0.06247769,-1.155961,0.06157614,-1.228888,0.06344972,-1.290407,0.06665784,-1.341276,0.0635628,-1.429144,0.07052307,-1.44638,0.07925125,-1.448015,0.09072936,-1.431355,0.09625482,-1.448085,0.1033667,-1.453677,0.1095592,-1.46289,0.1184861,-1.45609,0.1278704,-1.446631,0.1365088,-1.440801,0.1441982,-1.439428,0.1505465,-1.444486,0.158853,-1.439718,0.1639942,-1.450935,0.1696443,-1.460176,0.1785782,-1.452969,0.1839549,-1.465307,0.1941043,-1.452868,0.2009601,-1.459662,0.2118486,-1.44438,0.2205834,-1.442832,0.225788,-1.467332,0.237654,-1.449379,0.247685,-1.446201,0.2567861,-1.455694,0.2679275,-1.451129,0.2795359,-1.44524,0.2914612,-1.439889,0.3036637,-1.442949,0.3166004,-1.439483,0.3307436,-1.451532,0.3443875,-1.437939,0.3612597,-1.455452,0.377531,-1.455665,0.3937106,-1.451399,0.4094386,-1.443277,0.4330373,-1.469126,0.4273467,-1.377323,0.4297494,-1.332355,0.4280635,-1.284476,0.4278825,-1.247826,0.4248056,-1.210452,0.4296197,-1.19138,0.4290588,-1.16486,0.4271163,-1.138773,0.4255708,-1.115359,0.4256961,-1.095236,0.4250744,-1.075284
0.4249551,-1.056454,0.4253144,-1.038308,0.4248367,-1.019843,0.4255953,-1.001892,0.4260353,-0.9834473,0.4253871,-0.9643207,0.4255449,-0.9446371,0.4252717,-0.9239797,0.424899,-0.9020625,0.4250015,-0.8782028,0.4245203,-0.8521604,0.4246982,-0.8222772,0.4245966,-0.7875364,0.424594,-0.7447625,0.4246287,-0.6874961,0.4062957,-0.6494997,0.3766929,-0.6501056,0.3527038,-0.6499465,0.3322629,-0.648952,0.3142507,-0.6495025,0.2981037,-0.6498905,0.2835724,-0.6517166,0.2693551,-0.6494413,0.2571269,-0.6528608,0.2450189,-0.6539194,0.2268165,-0.6365029,0.2137713,-0.6353129,0.2059321,-0.6457962,0.1960851,-0.6506876,0.1770245,-0.6375669,0.1656914,-0.6406471,0.1523662,-0.6410053,0.1343687,-0.6355761,0.1084284,-0.6220085,0.1020324,-0.6361946,0.09535655,-0.6509182,0.0515551,-0.6264313,0.06007112,-0.6611514,0.06944955,-0.698235,0.06264163,-0.7212054,0.06352101,-0.7542537,0.06141664,-0.7880899,0.06689174,-0.8296227,0.05943119,-0.8702648,0.06385063,-0.9177025,0.0608287,-0.9718451,0.06331379,-1.026535,0.06487209,-1.084387,0.06224247,-1.156741,0.06135604,-1.229862,0.06323665,-1.291524,0.06623021,-1.343751,0.06335437,-1.430621,0.07030893,-1.447844,0.07903067,-1.449426,0.09049699,-1.432696,0.09601915,-1.449441,0.103131,-1.455,0.1093206,-1.464214,0.1182468,-1.457365,0.1276315,-1.447858,0.1362716,-1.44199,0.1439634,-1.440594,0.150314,-1.445647,0.1586253,-1.440851,0.1637687,-1.452081,0.169422,-1.461331,0.1783635,-1.454093,0.1837437,-1.466448,0.1939046,-1.453969,0.2005615,-1.461951,0.2116659,-1.445474,0.2204176,-1.443886,0.2256261,-1.468435,0.2375127,-1.450439,0.2475607,-1.447252,0.256676,-1.456766,0.2678388,-1.452194,0.2794712,-1.446298,0.2914224,-1.440944,0.3036512,-1.444024,0.3166187,-1.440567,0.3307934,-1.452667,0.3444759,-1.439071,0.3613886,-1.456666,0.3777056,-1.456927,0.3939342,-1.452705,0.4097132,-1.444622,0.433375,-1.470628,0.4276965,-1.378551,0.4301298,-1.333493,0.4284519,-1.285465,0.4282841,-1.248715,0.4252107,-1.211226,0.4298321,-1.191745,0.4292753,-1.165187,0.4273341,-1.13906,0.4257902,-1.11561,0.4259195,-1.095459,0.4253003,-1.075477
0.4251837,-1.056619,0.4255469,-1.038447,0.4250715,-1.019953,0.4258346,-1.001976,0.4262783,-0.9835039,0.4256319,-0.9643469,0.4257929,-0.9446326,0.4255219,-0.923942,0.4251512,-0.9019888,0.4252566,-0.8780898,0.4247767,-0.8520029,0.4249567,-0.8220678,0.4248555,-0.7872645,0.4248508,-0.7444101,0.4248761,-0.6870284,0.4064103,-0.6491604,0.3767631,-0.6497626,0.3527394,-0.6496017,0.3322699,-0.6486058,0.3142339,-0.6491579,0.2980664,-0.6495479,0.2834837,-0.651164,0.2692362,-0.6488852,0.2569879,-0.6523153,0.2448588,-0.6533804,0.2266065,-0.6359376,0.2135376,-0.6347517,0.2056973,-0.6452595,0.1958402,-0.6501659,0.1767354,-0.6370311,0.1653901,-0.6401249,0.1520474,-0.640493,0.1340197,-0.6350666,0.1080287,-0.6214931,0.1016486,-0.6357135,0.09498818,-0.6504724,0.05111323,-0.6259797,0.05969135,-0.6607615,0.06879201,-0.6975716,0.06233759,-0.7209264,0.06297456,-0.7538103,0.06092002,-0.7877673,0.06645462,-0.8294268,0.05903886,-0.8702239,0.06350167,-0.917798,0.06051921,-0.9721148,0.06303335,-1.026956,0.06461459,-1.084963,0.06200826,-1.157521,0.06113691,-1.230837,0.0630245,-1.292641,0.06601774,-1.34499,0.06314683,-1.432099,0.07009563,-1.449309,0.0788109,-1.450837,0.09026541,-1.434038,0.09578422,-1.450797,0.1028959,-1.456323,0.1090826,-1.465537,0.1180081,-1.458641,0.1273932,-1.449084,0.136035,-1.443179,0.1437292,-1.44176,0.150082,-1.446809,0.158398,-1.441984,0.1635436,-1.453227,0.1691999,-1.462485,0.1781492,-1.455217,0.1835329,-1.467589,0.1937051,-1.45507,0.2001635,-1.464237,0.2114833,-1.446567,0.2202519,-1.444939,0.2254642,-1.469537,0.2373714,-1.451498,0.2474363,-1.448302,0.2565658,-1.457837,0.2677499,-1.453258,0.2794063,-1.447356,0.2913835,-1.441999,0.3036385,-1.445098,0.3166368,-1.441651,0.330843,-1.453803,0.3445639,-1.440202,0.3615172,-1.45788,0.3778798,-1.458189,0.3941574,-1.454012,0.4099873,-1.445968,0.4337124,-1.472132,0.4280462,-1.379781,0.4305099,-1.334631,0.4288403,-1.286456,0.4286858,-1.249604,0.4256157,-1.212001,0.4300446,-1.19211,0.4294918,-1.165514,0.4275521,-1.139348,0.4260097,-1.115862,0.4261429,-1.095682,0.4255262,-1.07567
0.4254125,-1.056785,0.4257796,-1.038586,0.4253064,-1.020064,0.4260739,-1.002061,0.4265216,-0.9835609,0.4258768,-0.9643734,0.426041,-0.9446284,0.4257724,-0.9239045,0.4254037,-0.9019154,0.4255119,-0.877977,0.4250332,-0.8518455,0.4252154,-0.8218587,0.4251146,-0.7869926,0.4251079,-0.7440576,0.4251237,-0.6865605,0.4065248,-0.6488209,0.3768331,-0.6494194,0.3527749,-0.6492567,0.3322767,-0.6482595,0.314217,-0.6488132,0.298029,-0.6492052,0.2833945,-0.650611,0.2691167,-0.6483287,0.2568483,-0.6517695,0.2446981,-0.6528411,0.2263958,-0.6353721,0.2133031,-0.6341902,0.2054618,-0.6447227,0.1955946,-0.649644,0.1764457,-0.6364952,0.1650881,-0.6396025,0.1517278,-0.6399806,0.13367,-0.6345571,0.1076284,-0.6209776,0.1012641,-0.6352324,0.09461933,-0.6500266,0.05067084,-0.6255283,0.05931129,-0.6603717,0.06813393,-0.696909,0.06203352,-0.7206476,0.06242841,-0.7533679,0.06042402,-0.7874457,0.06601829,-0.829232,0.05864753,-0.8701841,0.06315377,-0.9178947,0.06021083,-0.9723856,0.06275399,-1.027377,0.06435814,-1.08554,0.06177508,-1.158302,0.06091875,-1.231814,0.06281326,-1.293759,0.06580616,-1.346229,0.06273441,-1.435055,0.06988317,-1.450775,0.07859191,-1.452248,0.09003459,-1.43538,0.09555004,-1.452154,0.1026615,-1.457646,0.1088453,-1.466862,0.11777,-1.459916,0.1271554,-1.45031,0.1357988,-1.444368,0.1434954,-1.442926,0.1498504,-1.447971,0.158171,-1.443117,0.1633189,-1.454373,0.1689782,-1.463639,0.1779351,-1.45634,0.1833222,-1.46873,0.1935058,-1.456171,0.1997663,-1.466522,0.2111186,-1.448752,0.2200862,-1.445993,0.2253023,-1.470639,0.2372301,-1.452557,0.2473119,-1.449352,0.2564555,-1.458908,0.267661,-1.454322,0.2793412,-1.448413,0.2913443,-1.443053,0.3036255,-1.446172,0.3166546,-1.442735,0.3308923,-1.454938,0.3446516,-1.441334,0.3616454,-1.459094,0.3780538,-1.459452,0.3943803,-1.455318,0.4102612,-1.447316,0.4340494,-1.473638,0.4283956,-1.381012,0.4308899,-1.335772,0.4292286,-1.287448,0.4290874,-1.250496,0.4260209,-1.212779,0.4302571,-1.192476,0.4297083,-1.165842,0.4277701,-1.139635,0.4262293,-1.116114,0.4263664,-1.095905,0.4257522,-1.075864
0.4256413,-1.05695,0.4260123,-1.038725,0.4255414,-1.020175,0.4263134,-1.002146,0.4267649,-0.9836182,0.4261219,-0.9644002,0.4262894,-0.9446245,0.426023,-0.9238673,0.4256563,-0.9018422,0.4257673,-0.8778644,0.42529,-0.8516883,0.4254743,-0.8216496,0.4253739,-0.7867209,0.4253652,-0.7437051,0.4253714,-0.6860924,0.4066393,-0.6484812,0.3769031,-0.6490761,0.3528102,-0.6489116,0.3322834,-0.6479131,0.3142,-0.6484683,0.2979914,-0.6488623,0.2833048,-0.6500578,0.2689967,-0.647772,0.2567081,-0.6512234,0.2445368,-0.6523015,0.2261844,-0.6348064,0.2130679,-0.6336285,0.2052257,-0.6441857,0.1953485,-0.6491218,0.1761553,-0.6359592,0.1647854,-0.6390799,0.1514076,-0.6394681,0.1333196,-0.6340476,0.1072272,-0.6204621,0.1008791,-0.6347513,0.09425001,-0.6495809,0.05022792,-0.625077,0.05893094,-0.659982,0.06747532,-0.6962471,0.06172944,-0.720369,0.06188256,-0.7529264,0.05992864,-0.7871252,0.06558275,-0.8290383,0.05825722,-0.8701455,0.06280691,-0.9179925,0.05990355,-0.9726576,0.06247572,-1.027799,0.06410273,-1.086118,0.0615429,-1.159085,0.06070156,-1.232791,0.06260294,-1.294878,0.06559547,-1.347469,0.0623255,-1.438014,0.06967155,-1.452241,0.07837372,-1.453659,0.08957525,-1.438065,0.09508389,-1.454868,0.1024278,-1.458969,0.1086086,-1.468186,0.1175325,-1.461192,0.1269182,-1.451536,0.1355632,-1.445558,0.1432621,-1.444093,0.1496193,-1.449132,0.1579444,-1.44425,0.1630945,-1.455519,0.1687568,-1.464794,0.1777214,-1.457464,0.1831119,-1.469871,0.1933067,-1.457271,0.1993698,-1.468804,0.2107543,-1.450936,0.2199206,-1.447045,0.2251405,-1.47174,0.2370887,-1.453615,0.2471874,-1.450402,0.2563451,-1.459978,0.2675719,-1.455385,0.279276,-1.449469,0.291305,-1.444107,0.3036123,-1.447246,0.3166721,-1.443818,0.3309413,-1.456073,0.344739,-1.442465,0.3617733,-1.460308,0.3782273,-1.460714,0.3946028,-1.456626,0.4105347,-1.448664,0.4343861,-1.475145,0.4287448,-1.382244,0.4312698,-1.336914,0.4296168,-1.288442,0.429489,-1.251389,0.4264261,-1.213557,0.4304695,-1.192842,0.4299249,-1.16617,0.4279881,-1.139924,0.4264489,-1.116366,0.42659,-1.096129,0.4259783,-1.076058
0.4258703,-1.057116,0.4262451,-1.038865,0.4257765,-1.020286,0.426553,-1.002231,0.4270084,-0.9836758,0.4263672,-0.9644273,0.4265379,-0.9446208,0.4262739,-0.9238303,0.4259091,-0.9017692,0.426023,-0.877752,0.425547,-0.8515313,0.4257335,-0.8214407,0.4256335,-0.7864492,0.4256227,-0.7433525,0.4256194,-0.685624,0.4067538,-0.6481414,0.3769731,-0.6487326,0.3528455,-0.6485662,0.3322899,-0.6475665,0.3141828,-0.6481233,0.2979537,-0.6485193,0.2831936,-0.6493762,0.268876,-0.6472149,0.2565674,-0.650677,0.2443749,-0.6517617,0.2259722,-0.6342403,0.2128319,-0.6330666,0.2049889,-0.6436484,0.1951017,-0.6485996,0.1758641,-0.635423,0.164482,-0.6385573,0.1510868,-0.6389556,0.1329685,-0.6335379,0.1068254,-0.6199466,0.1004934,-0.6342702,0.0938802,-0.6491353,0.04978447,-0.6246258,0.05855028,-0.6595925,0.06681616,-0.6955859,0.06142534,-0.7200907,0.06133702,-0.7524858,0.05943389,-0.7868058,0.065148,-0.8288456,0.05786791,-0.8701081,0.06246109,-0.9180914,0.05959738,-0.9729307,0.06219852,-1.028223,0.06384835,-1.086697,0.06131172,-1.159868,0.06048533,-1.233769,0.06239353,-1.295997,0.06538567,-1.348709,0.06212235,-1.439494,0.06946077,-1.453707,0.07815631,-1.455071,0.08934672,-1.439408,0.09485191,-1.456226,0.1021948,-1.460293,0.1083726,-1.46951,0.1172957,-1.462467,0.1266816,-1.452762,0.1353281,-1.446747,0.1430292,-1.445259,0.1493885,-1.450293,0.1577182,-1.445382,0.1628705,-1.456664,0.1685357,-1.465947,0.1775079,-1.458586,0.1829017,-1.471011,0.1931078,-1.45837,0.1989739,-1.471085,0.2103905,-1.453117,0.2197551,-1.448097,0.2249787,-1.472841,0.2369474,-1.454673,0.2470629,-1.45145,0.2562347,-1.461048,0.2674827,-1.456447,0.2792106,-1.450524,0.2912654,-1.44516,0.3035989,-1.448319,0.3166894,-1.444901,0.3309901,-1.457207,0.3448261,-1.443596,0.3619008,-1.461522,0.3784006,-1.461977,0.394825,-1.457934,0.4108079,-1.450013,0.4347224,-1.476654,0.4289194,-1.382861,0.4316495,-1.338058,0.4300049,-1.289437,0.4298906,-1.252284,0.4268313,-1.214338,0.4306821,-1.193208,0.4301415,-1.166498,0.4282062,-1.140212,0.4266686,-1.116619,0.4268137,-1.096353,0.4262044,-1.076252
0.4260993,-1.057282,0.4264781,-1.039005,0.4260118,-1.020398,0.4267928,-1.002316,0.4272521,-0.9837337,0.4266126,-0.9644548,0.4267866,-0.9446175,0.4265249,-0.9237937,0.4261622,-0.9016965,0.4262789,-0.8776398,0.4258042,-0.8513745,0.4259929,-0.8212319,0.4258933,-0.7861775,0.4258805,-0.7429999,0.4258675,-0.6851554,0.4068683,-0.6478015,0.3770429,-0.6483889,0.3528806,-0.6482208,0.3322963,-0.6472197,0.3141654,-0.6477781,0.2979157,-0.6481761,0.2830817,-0.648694,0.2687548,-0.6466575,0.2564261,-0.6501303,0.2442125,-0.6512216,0.2257594,-0.633674,0.2125952,-0.6325044,0.2047514,-0.643111,0.1948542,-0.6480771,0.1755722,-0.6348866,0.1641779,-0.6380345,0.1507652,-0.6384429,0.1326168,-0.6330282,0.1064227,-0.6194311,0.1001071,-0.6337891,0.0935099,-0.6486897,0.0493405,-0.6241748,0.05816934,-0.6592032,0.06615648,-0.6949255,0.06112122,-0.7198125,0.06079178,-0.7520463,0.05893977,-0.7864874,0.06471405,-0.828654,0.05747961,-0.8700718,0.06211632,-0.9181914,0.05929231,-0.9732049,0.06192239,-1.028647,0.06359501,-1.087277,0.06108155,-1.160652,0.06027005,-1.234747,0.06218502,-1.297117,0.06496868,-1.351192,0.06192006,-1.440975,0.06925081,-1.455174,0.07793969,-1.456484,0.08911895,-1.440751,0.09462067,-1.457583,0.1019625,-1.461617,0.1081373,-1.470835,0.1170594,-1.463743,0.1264455,-1.453988,0.1350935,-1.447936,0.1427968,-1.446424,0.1491583,-1.451454,0.1574924,-1.446515,0.1626468,-1.457809,0.1683149,-1.467101,0.1772946,-1.459709,0.1826919,-1.47215,0.1929091,-1.45947,0.1985788,-1.473364,0.2100271,-1.455296,0.2195897,-1.449149,0.224817,-1.473941,0.2368061,-1.45573,0.2469384,-1.452499,0.2561242,-1.462116,0.2673933,-1.457509,0.279145,-1.45158,0.2912257,-1.446213,0.3035852,-1.449391,0.3167064,-1.445983,0.3310385,-1.458341,0.3449129,-1.444727,0.3620281,-1.462736,0.3785735,-1.46324,0.3950468,-1.459242,0.4110808,-1.451363,0.4350584,-1.478164,0.4290938,-1.383478,0.432029,-1.339203,0.4303929,-1.290434,0.4302922,-1.25318,0.4272366,-1.215119,0.4308946,-1.193575,0.4303581,-1.166827,0.4284243,-1.140501,0.4268883,-1.116872,0.4270374,-1.096577,0.4264307,-1.076447
0.4263285,-1.057449,0.4267112,-1.039145,0.4262471,-1.02051,0.4270327,-1.002402,0.4274959,-0.9837919,0.4268581,-0.9644825,0.4270354,-0.9446144,0.4267761,-0.9237572,0.4264154,-0.901624,0.426535,-0.8775279,0.4260616,-0.8512178,0.4262525,-0.8210233,0.4261534,-0.7859059,0.4261385,-0.7426473,0.4261157,-0.6846865,0.4069828,-0.6474614,0.3771127,-0.6480451,0.3529157,-0.6478752,0.3323026,-0.6468728,0.3141478,-0.6474328,0.2978776,-0.6478328,0.282969,-0.6480114,0.2686331,-0.6460997,0.2562843,-0.6495833,0.2440495,-0.6506812,0.2255458,-0.6331074,0.2123578,-0.6319419,0.2045133,-0.6425733,0.1946062,-0.6475545,0.1752796,-0.63435,0.1638731,-0.6375115,0.150443,-0.6379302,0.1322643,-0.6325185,0.1060193,-0.6189155,0.09972024,-0.6333081,0.09313913,-0.6482442,0.048896,-0.6237239,0.05778809,-0.658814,0.06549625,-0.6942657,0.06051292,-0.7192568,0.06024685,-0.7516076,0.05844627,-0.7861701,0.06428088,-0.8284635,0.05709231,-0.8700366,0.06177258,-0.9182926,0.05898834,-0.9734803,0.06164733,-1.029073,0.0633427,-1.087858,0.06085237,-1.161437,0.06005573,-1.235727,0.0619774,-1.298238,0.06455517,-1.353677,0.06151805,-1.443937,0.06904168,-1.456641,0.07772384,-1.457896,0.08866567,-1.443439,0.09416035,-1.4603,0.1017308,-1.46294,0.1079026,-1.472159,0.1168237,-1.465019,0.12621,-1.455215,0.1348595,-1.449125,0.1425649,-1.44759,0.1489284,-1.452615,0.157267,-1.447647,0.1624235,-1.458954,0.1680945,-1.468254,0.1770817,-1.460831,0.1824822,-1.47329,0.1927106,-1.460569,0.1981844,-1.475641,0.2096642,-1.457474,0.2194243,-1.4502,0.2246553,-1.47504,0.2366647,-1.456786,0.2468138,-1.453546,0.2560136,-1.463185,0.2673039,-1.458571,0.2790793,-1.452634,0.2911858,-1.447265,0.3035713,-1.450463,0.3167232,-1.447065,0.3310866,-1.459475,0.3449994,-1.445858,0.362155,-1.46395,0.378746,-1.464503,0.3952683,-1.460551,0.4113533,-1.452714,0.4353941,-1.479677,0.4292683,-1.384096,0.4324084,-1.34035,0.4307809,-1.291432,0.4306938,-1.254077,0.4276419,-1.215903,0.4311072,-1.193942,0.4305748,-1.167156,0.4286425,-1.14079,0.4271081,-1.117126,0.4272612,-1.096802,0.426657,-1.076641
0.4265577,-1.057616,0.4269443,-1.039286,0.4264826,-1.020623,0.4272727,-1.002489,0.4277399,-0.9838504,0.4271039,-0.9645105,0.4272844,-0.9446116,0.4270275,-0.9237211,0.4266688,-0.9015518,0.4267914,-0.8774161,0.4263193,-0.8510614,0.4265124,-0.8208147,0.4264137,-0.7856344,0.4263967,-0.7422946,0.4263642,-0.6842175,0.4070972,-0.6471211,0.3771824,-0.6477012,0.3529506,-0.6475294,0.3323087,-0.6465258,0.3141301,-0.6470874,0.2978393,-0.6474894,0.2828555,-0.6473282,0.2685108,-0.6455417,0.2561419,-0.6490361,0.2438859,-0.6501406,0.2253314,-0.6325406,0.2121196,-0.6313792,0.2042745,-0.6420355,0.1943575,-0.6470317,0.1749862,-0.6338133,0.1635676,-0.6369885,0.15012,-0.6374173,0.1319112,-0.6320086,0.1056151,-0.6183999,0.09933272,-0.632827,0.09276786,-0.6477987,0.04845097,-0.6232731,0.05740655,-0.658425,0.06483549,-0.6936067,0.05990455,-0.718702,0.05970223,-0.7511699,0.0579534,-0.7858538,0.0638485,-0.828274,0.05670602,-0.8700027,0.06142988,-0.9183949,0.05868547,-0.9737568,0.06137334,-1.029499,0.06309142,-1.08844,0.06062419,-1.162223,0.05984236,-1.236707,0.06177068,-1.299359,0.06434971,-1.354921,0.06111943,-1.446902,0.06883336,-1.458108,0.07750877,-1.459309,0.08821538,-1.446127,0.09370291,-1.463017,0.1014998,-1.464264,0.1076685,-1.473484,0.1165887,-1.466295,0.125975,-1.456441,0.1346259,-1.450314,0.1423334,-1.448756,0.148699,-1.453776,0.157042,-1.448779,0.1622006,-1.460099,0.1678744,-1.469407,0.1768691,-1.461953,0.1822729,-1.474429,0.1925122,-1.461667,0.1977907,-1.477917,0.2093018,-1.459649,0.219259,-1.451251,0.2244936,-1.476139,0.2365234,-1.457842,0.2466891,-1.454594,0.2559029,-1.464252,0.2672143,-1.459631,0.2790134,-1.453688,0.2911457,-1.448316,0.3035572,-1.451535,0.3167397,-1.448147,0.3311345,-1.460608,0.3450857,-1.446988,0.3622815,-1.465164,0.3789183,-1.465767,0.3954895,-1.461861,0.4116255,-1.454066,0.4357295,-1.48119,0.4294426,-1.384714,0.4327877,-1.341498,0.4311688,-1.292432,0.4310954,-1.254977,0.4280473,-1.216687,0.4313198,-1.19431,0.4307916,-1.167486,0.4288608,-1.14108,0.427328,-1.117379,0.4274851,-1.097027,0.4268835,-1.076837
0.4268401,-1.057822,0.4272316,-1.039459,0.4267727,-1.020761,0.4275684,-1.002595,0.4280404,-0.9839229,0.4274066,-0.9645454,0.4275912,-0.9446086,0.4273372,-0.923677,0.4269811,-0.9014632,0.4271072,-0.8772789,0.4266368,-0.850869,0.4268327,-0.8205582,0.4267345,-0.7853003,0.426715,-0.7418604,0.4266703,-0.6836396,0.4072117,-0.6467807,0.3772521,-0.647357,0.3529854,-0.6471835,0.3323146,-0.6461785,0.3141122,-0.6467418,0.2978007,-0.6471458,0.2827984,-0.6469865,0.2683594,-0.6448542,0.2559657,-0.6483619,0.2436836,-0.6494746,0.2250665,-0.6318423,0.2118253,-0.6306861,0.2039795,-0.641373,0.1940504,-0.6463878,0.174624,-0.6331524,0.1631906,-0.6363444,0.1497215,-0.6367858,0.1314754,-0.6313809,0.1051165,-0.6177651,0.09885477,-0.6322348,0.09231011,-0.6472503,0.04790233,-0.6227182,0.0569364,-0.6579462,0.06442847,-0.6932013,0.05953001,-0.7183609,0.05936713,-0.750901,0.05746116,-0.7855385,0.06341691,-0.8280856,0.05632074,-0.8699698,0.06108822,-0.9184983,0.05838368,-0.9740344,0.06110041,-1.029927,0.06284115,-1.089023,0.06039699,-1.16301,0.05962992,-1.237688,0.06156485,-1.300481,0.0641451,-1.356165,0.06072418,-1.449869,0.06841918,-1.461045,0.07729447,-1.460723,0.08799135,-1.447472,0.09347527,-1.464375,0.1012695,-1.465589,0.1074351,-1.474809,0.1163542,-1.467571,0.1257406,-1.457667,0.1343928,-1.451503,0.1421024,-1.449922,0.14847,-1.454937,0.1568174,-1.449911,0.161978,-1.461244,0.1676547,-1.47056,0.1766567,-1.463075,0.1820637,-1.475567,0.1923141,-1.462765,0.1973976,-1.48019,0.2089399,-1.461823,0.2190938,-1.452301,0.224332,-1.477238,0.236382,-1.458897,0.2465644,-1.45564,0.2557921,-1.465319,0.2671246,-1.460692,0.2789474,-1.454742,0.2911053,-1.449367,0.3035429,-1.452606,0.316756,-1.449228,0.331182,-1.461741,0.3451716,-1.448119,0.3624078,-1.466378,0.3790901,-1.46703,0.3957103,-1.463171,0.4118974,-1.455418,0.4359358,-1.482123,0.4296572,-1.385475,0.4331668,-1.342649,0.4314075,-1.293049,0.4313426,-1.255531,0.4282969,-1.217171,0.4315816,-1.194763,0.4310584,-1.167892,0.4291295,-1.141437,0.4275988,-1.117692,0.4277608,-1.097305,0.4271623,-1.077078
0.4271226,-1.058029,0.427519,-1.039633,0.427063,-1.020901,0.4278643,-1.002702,0.4283412,-0.9839959,0.4277096,-0.9645808,0.4278983,-0.944606,0.4276473,-0.9236333,0.4272937,-0.901375,0.4274234,-0.877142,0.4269547,-0.8506769,0.4271534,-0.8203019,0.4270557,-0.7849662,0.4270336,-0.741426,0.4269767,-0.6830615,0.4073261,-0.6464401,0.3773217,-0.6470128,0.3530201,-0.6468374,0.3323205,-0.6458312,0.3140942,-0.6463961,0.2977621,-0.6468021,0.2827411,-0.6466446,0.2682071,-0.6441662,0.2557887,-0.6476873,0.2434805,-0.6488082,0.2248006,-0.6311436,0.2115299,-0.6299925,0.2036836,-0.6407102,0.1937424,-0.6457436,0.1742607,-0.6324911,0.1628124,-0.6357,0.149322,-0.6361541,0.1310386,-0.630753,0.1046167,-0.6171303,0.09837588,-0.6316426,0.09185163,-0.646702,0.04735289,-0.6221636,0.0564658,-0.6574677,0.06402125,-0.6927963,0.05915545,-0.7180201,0.05903214,-0.7506323,0.05696955,-0.7852244,0.0629861,-0.8278983,0.05593645,-0.8699381,0.0607476,-0.9186028,0.05808298,-0.9743131,0.06082854,-1.030356,0.06259191,-1.089606,0.06017077,-1.163798,0.05941843,-1.23867,0.06135991,-1.301604,0.06394134,-1.35741,0.06033224,-1.452837,0.06800823,-1.463982,0.07708094,-1.462136,0.08776805,-1.448817,0.09324834,-1.465735,0.1010399,-1.466913,0.1072023,-1.476134,0.1161204,-1.468847,0.1255067,-1.458893,0.1341602,-1.452692,0.1418719,-1.451087,0.1482414,-1.456098,0.1565931,-1.451042,0.1617557,-1.462388,0.1674352,-1.471712,0.1764446,-1.464196,0.1818549,-1.476706,0.1921162,-1.463863,0.1970053,-1.482462,0.2085784,-1.463995,0.2189286,-1.453351,0.2241704,-1.478336,0.2362406,-1.459952,0.2464397,-1.456686,0.2556812,-1.466386,0.2670348,-1.461751,0.2788812,-1.455794,0.2910648,-1.450418,0.3035283,-1.453676,0.316772,-1.450309,0.3312293,-1.462873,0.3452572,-1.449249,0.3625337,-1.467592,0.3792617,-1.468294,0.3959308,-1.464482,0.412169,-1.456772,0.436142,-1.483056,0.4298717,-1.386237,0.4335457,-1.3438,0.4316462,-1.293666,0.4315897,-1.256086,0.4285465,-1.217655,0.4318434,-1.195217,0.4313254,-1.168299,0.4293984,-1.141794,0.4278697,-1.118006,0.4280367,-1.097583,0.4274414,-1.077319
0.4274053,-1.058236,0.4278065,-1.039808,0.4273535,-1.021041,0.4281604,-1.00281,0.4286422,-0.9840694,0.4280128,-0.9646167,0.4282057,-0.9446039,0.4279576,-0.9235899,0.4276066,-0.9012872,0.42774,-0.8770054,0.4272729,-0.850485,0.4274744,-0.8200457,0.4273773,-0.7846322,0.4273525,-0.7409916,0.4272833,-0.6824829,0.4074405,-0.6460994,0.3773912,-0.6466683,0.3530547,-0.6464911,0.3323261,-0.6454837,0.3140759,-0.6460502,0.2977232,-0.6464583,0.2826837,-0.6463026,0.2680539,-0.6434777,0.2556108,-0.6470122,0.2432765,-0.6481415,0.2245335,-0.6304445,0.2112333,-0.6292987,0.2033866,-0.640047,0.1934334,-0.6450992,0.1738963,-0.6318296,0.1624333,-0.6350555,0.1489214,-0.6355222,0.1306008,-0.630125,0.1041157,-0.6164953,0.09789605,-0.6310505,0.0913924,-0.6461538,0.04680263,-0.6216091,0.05599476,-0.6569894,0.06361382,-0.6923915,0.05878085,-0.7176796,0.05869727,-0.7503641,0.05647856,-0.7849112,0.06255609,-0.827712,0.05555317,-0.8699076,0.060408,-0.9187084,0.05778337,-0.9745929,0.06055772,-1.030786,0.06234367,-1.090191,0.05994553,-1.164587,0.05920786,-1.239653,0.06115584,-1.302728,0.06373843,-1.358655,0.05994359,-1.455807,0.06760048,-1.466922,0.07686817,-1.46355,0.08732365,-1.451508,0.09279659,-1.468453,0.1008109,-1.468238,0.1069702,-1.477459,0.1158871,-1.470123,0.1252734,-1.46012,0.1339282,-1.453881,0.1416418,-1.452253,0.1480133,-1.457258,0.1563692,-1.452174,0.1615339,-1.463532,0.1672161,-1.472864,0.1762328,-1.465317,0.1816463,-1.477844,0.1919185,-1.46496,0.1966137,-1.484732,0.2082174,-1.466165,0.2187635,-1.454401,0.2240089,-1.479433,0.2360993,-1.461006,0.2463149,-1.457732,0.2555703,-1.467452,0.2669448,-1.46281,0.2788148,-1.456847,0.2910241,-1.451468,0.3035135,-1.454746,0.3167877,-1.451389,0.3312763,-1.464006,0.3453425,-1.450378,0.3626593,-1.468806,0.3794329,-1.469558,0.396151,-1.465793,0.4124403,-1.458127,0.436348,-1.48399,0.4300861,-1.386999,0.4339245,-1.344954,0.4318849,-1.294283,0.4318369,-1.256642,0.4287961,-1.21814,0.4321052,-1.195672,0.4315924,-1.168707,0.4296673,-1.142153,0.4281407,-1.11832,0.4283127,-1.097862,0.4277205,-1.077561
0.4276881,-1.058443,0.4280942,-1.039983,0.4276441,-1.021181,0.4284567,-1.002918,0.4289434,-0.9841434,0.4283163,-0.964653,0.4285133,-0.9446021,0.4282682,-0.923547,0.4279198,-0.9011997,0.4280568,-0.8768691,0.4275915,-0.8502935,0.4277958,-0.8197898,0.4276992,-0.7842983,0.4276719,-0.7405572,0.4275902,-0.681904,0.4075549,-0.6457585,0.3774606,-0.6463237,0.3530892,-0.6461447,0.3323317,-0.645136,0.3140575,-0.6457042,0.2976841,-0.6461143,0.282626,-0.6459604,0.2678999,-0.6427888,0.255432,-0.6463367,0.2430716,-0.6474743,0.2242652,-0.6297449,0.2109356,-0.6286044,0.2030886,-0.6393836,0.1931234,-0.6444545,0.1735308,-0.6311679,0.162053,-0.6344108,0.1485198,-0.6348902,0.1301618,-0.6294969,0.1036135,-0.6158604,0.09741527,-0.6304583,0.09093244,-0.6456057,0.04625158,-0.6210548,0.05552325,-0.6565114,0.06320619,-0.691987,0.05840623,-0.7173395,0.05836252,-0.7500962,0.05598821,-0.7845991,0.06212687,-0.8275267,0.05517089,-0.8698781,0.06006943,-0.9188151,0.05748484,-0.9748738,0.06028795,-1.031217,0.06209645,-1.090777,0.05972126,-1.165376,0.05878951,-1.241621,0.06095265,-1.303852,0.06333513,-1.361147,0.0595582,-1.45878,0.0671959,-1.469863,0.07665616,-1.464965,0.08688217,-1.454201,0.09234766,-1.471173,0.1005826,-1.469562,0.1065079,-1.480109,0.1156544,-1.471399,0.1250406,-1.461346,0.1336966,-1.45507,0.1414122,-1.453418,0.1477856,-1.458418,0.1561457,-1.453305,0.1613123,-1.464676,0.1669974,-1.474016,0.1760212,-1.466438,0.1814379,-1.478981,0.191721,-1.466057,0.1962228,-1.487,0.2078569,-1.468333,0.2185985,-1.455449,0.2238475,-1.48053,0.2359579,-1.46206,0.24619,-1.458777,0.2554592,-1.468517,0.2668547,-1.463869,0.2787483,-1.457898,0.2909832,-1.452517,0.3034985,-1.455815,0.3168032,-1.452468,0.331323,-1.465137,0.3454275,-1.451508,0.3627845,-1.470019,0.3796038,-1.470823,0.3963708,-1.467105,0.4127112,-1.459482,0.4365539,-1.484924,0.4303005,-1.387762,0.4343031,-1.346109,0.4321236,-1.294901,0.4320841,-1.257198,0.4290457,-1.218626,0.4323671,-1.196127,0.4318595,-1.169115,0.4299363,-1.142512,0.4284117,-1.118635,0.4285887,-1.098141,0.4279998,-1.077804
0.4279711,-1.058651,0.4283821,-1.040159,0.4279349,-1.021322,0.4287533,-1.003027,0.4292449,-0.9842178,0.42862,-0.9646897,0.4288211,-0.9446009,0.428579,-0.9235046,0.4282333,-0.9011126,0.428374,-0.8767332,0.4279104,-0.8501022,0.4281175,-0.8195341,0.4280216,-0.7839645,0.4279915,-0.7401227,0.4278974,-0.6813247,0.4076693,-0.6454174,0.37753,-0.6459789,0.3531235,-0.6457981,0.332337,-0.6447882,0.314039,-0.645358,0.2976449,-0.6457702,0.2825682,-0.6456181,0.2677449,-0.6420993,0.2552523,-0.6456607,0.2428657,-0.6468067,0.2239959,-0.629045,0.2106367,-0.6279097,0.2027895,-0.6387199,0.1928124,-0.6438095,0.1731641,-0.6305059,0.1616717,-0.6337659,0.1481172,-0.6342581,0.1297218,-0.6288688,0.1031102,-0.6152254,0.09693354,-0.6298662,0.09047173,-0.6450577,0.0456997,-0.6205007,0.0550513,-0.6560335,0.06279836,-0.6915827,0.05803159,-0.7169997,0.05802789,-0.7498287,0.05538537,-0.7842163,0.06159951,-0.8273001,0.0547016,-0.8698435,0.05965401,-0.918948,0.05711878,-0.9752211,0.05995726,-1.031748,0.06179346,-1.0915,0.05944648,-1.16635,0.05853381,-1.242834,0.06070369,-1.305237,0.06308853,-1.362683,0.05932256,-1.46061,0.0669484,-1.471674,0.07639619,-1.466707,0.08661184,-1.455859,0.09207269,-1.472848,0.1003024,-1.471194,0.1062245,-1.481741,0.1153688,-1.472971,0.1247548,-1.462856,0.1334122,-1.456533,0.1411302,-1.454853,0.1475058,-1.459847,0.1558711,-1.454697,0.1610401,-1.466084,0.1667284,-1.475434,0.1757611,-1.467817,0.1811817,-1.480381,0.1914781,-1.467407,0.1959825,-1.488396,0.2076352,-1.469666,0.2183954,-1.45674,0.2236487,-1.48188,0.2357838,-1.463357,0.2460363,-1.460062,0.2553224,-1.469828,0.2667437,-1.465171,0.2786662,-1.459192,0.2909326,-1.453809,0.3034797,-1.457131,0.3168219,-1.453797,0.3313801,-1.46653,0.3455318,-1.452898,0.3629383,-1.471514,0.3798137,-1.472379,0.396641,-1.46872,0.4130443,-1.461153,0.4367597,-1.485859,0.4305148,-1.388526,0.434769,-1.347533,0.4323622,-1.29552,0.4323313,-1.257755,0.4292953,-1.219112,0.432629,-1.196582,0.4321266,-1.169524,0.4302054,-1.142871,0.4286829,-1.11895,0.4288649,-1.098421,0.4282792,-1.078047
0.4282542,-1.05886,0.4286702,-1.040335,0.428226,-1.021463,0.42905,-1.003136,0.4295466,-0.9842927,0.4289239,-0.964727,0.4291293,-0.9446001,0.4288902,-0.9234625,0.4285471,-0.9010259,0.4286914,-0.8765976,0.4282296,-0.8499112,0.4284396,-0.8192786,0.4283442,-0.7836308,0.4283116,-0.7396881,0.4282048,-0.6807451,0.4077837,-0.6450762,0.3775993,-0.645634,0.3531578,-0.6454514,0.3323423,-0.6444402,0.3140202,-0.6450117,0.2976054,-0.645426,0.2825101,-0.6452757,0.2675891,-0.6414094,0.2550718,-0.6449843,0.242659,-0.6461387,0.2237254,-0.6283446,0.2103367,-0.6272147,0.2024894,-0.6380558,0.1925004,-0.6431643,0.1727964,-0.6298437,0.1612893,-0.6331208,0.1477135,-0.6336258,0.1292808,-0.6282405,0.1026057,-0.6145904,0.09645086,-0.6292741,0.09001027,-0.6445097,0.04514702,-0.6199468,0.0545789,-0.6555559,0.06239032,-0.6911787,0.05765691,-0.7166602,0.05769338,-0.7495615,0.05478349,-0.7838351,0.06107334,-0.8270751,0.05423383,-0.8698105,0.05924014,-0.9190825,0.05675435,-0.9755702,0.05962815,-1.032282,0.06149198,-1.092224,0.05917316,-1.167324,0.0582795,-1.244048,0.06045603,-1.306623,0.06284318,-1.364219,0.05908813,-1.462441,0.06670209,-1.473486,0.07613735,-1.468449,0.0863426,-1.457517,0.09179878,-1.474523,0.1000232,-1.472825,0.1059421,-1.483373,0.115084,-1.474542,0.1244697,-1.464366,0.1331286,-1.457997,0.1408488,-1.456288,0.1472267,-1.461275,0.155597,-1.45609,0.1607684,-1.467492,0.16646,-1.476852,0.1755015,-1.469196,0.1809259,-1.481781,0.1912355,-1.468757,0.1957425,-1.48979,0.2074137,-1.470999,0.2181924,-1.45803,0.2234501,-1.483228,0.2356098,-1.464653,0.2458824,-1.461347,0.2551855,-1.471138,0.2666324,-1.466472,0.2785838,-1.460486,0.2908817,-1.455099,0.3034605,-1.458447,0.3168403,-1.455125,0.3314368,-1.467923,0.3456356,-1.454289,0.3630916,-1.473008,0.3800231,-1.473937,0.3969107,-1.470337,0.4133769,-1.462824,0.4369653,-1.486795,0.4307289,-1.38929,0.4352347,-1.34896,0.4326008,-1.296139,0.4325784,-1.258312,0.429545,-1.219599,0.432891,-1.197039,0.4323938,-1.169933,0.4304745,-1.143231,0.4289542,-1.119266,0.4291412,-1.098702,0.4285588,-1.07829
0.4285374,-1.059069,0.4289584,-1.040512,0.4285172,-1.021605,0.4293469,-1.003245,0.4298485,-0.9843682,0.4292281,-0.9647646,0.4294377,-0.9445997,0.4292016,-0.9234208,0.4288612,-0.9009396,0.4290092,-0.8764623,0.4285492,-0.8497205,0.4287621,-0.8190233,0.4286673,-0.7832973,0.428632,-0.7392535,0.4285125,-0.6801651,0.4078981,-0.6447348,0.3776685,-0.6452889,0.3531919,-0.6451045,0.3323474,-0.6440921,0.3140013,-0.6446652,0.2975658,-0.6450816,0.2824518,-0.6449332,0.2674324,-0.6407189,0.2548903,-0.6443075,0.2424513,-0.6454702,0.2234538,-0.6276438,0.2100355,-0.6265193,0.2021883,-0.6373914,0.1921875,-0.6425188,0.1724274,-0.6291813,0.1609058,-0.6324754,0.1473087,-0.6329934,0.1288386,-0.6276121,0.1021,-0.6139553,0.09596723,-0.628682,0.08954808,-0.6439619,0.04459352,-0.619393,0.05410604,-0.6550786,0.06198208,-0.690775,0.05728221,-0.716321,0.05735898,-0.7492946,0.05418257,-0.7834555,0.06054837,-0.8268516,0.05376757,-0.8697792,0.05882783,-0.9192187,0.05639155,-0.9759208,0.05930061,-1.032817,0.06119201,-1.092949,0.05890129,-1.1683,0.05802656,-1.245263,0.06020968,-1.30801,0.06259908,-1.365756,0.0588549,-1.464273,0.06645695,-1.475299,0.07587965,-1.470192,0.08607443,-1.459176,0.09152591,-1.476198,0.09974504,-1.474457,0.1056607,-1.485005,0.1148001,-1.476113,0.1241855,-1.465876,0.1328457,-1.459461,0.1405681,-1.457722,0.1469482,-1.462703,0.1553236,-1.457482,0.1604972,-1.468899,0.1661921,-1.478269,0.1752423,-1.470574,0.1806704,-1.48318,0.1909932,-1.470105,0.1955027,-1.491184,0.2071924,-1.472332,0.2179896,-1.459319,0.2232515,-1.484576,0.2354357,-1.465948,0.2457285,-1.462631,0.2550485,-1.472447,0.266521,-1.467773,0.2785012,-1.461778,0.2908305,-1.456389,0.3034411,-1.459761,0.3168583,-1.456453,0.3314931,-1.469315,0.3457389,-1.455678,0.3632444,-1.474502,0.380232,-1.475494,0.3971798,-1.471954,0.4137091,-1.464497,0.4371709,-1.487731,0.430943,-1.390054,0.4357001,-1.35039,0.4328393,-1.296759,0.4328256,-1.25887,0.4297947,-1.220086,0.433153,-1.197495,0.432661,-1.170343,0.4307438,-1.143591,0.4292255,-1.119582,0.4294177,-1.098983,0.4288385,-1.078534
0.4288209,-1.059279,0.4292468,-1.040689,0.4288085,-1.021747,0.429644,-1.003355,0.4301506,-0.9844441,0.4295326,-0.9648028,0.4297463,-0.9445997,0.4295134,-0.9233796,0.4291756,-0.9008536,0.4293274,-0.8763274,0.4288691,-0.8495301,0.4290849,-0.8187682,0.4289907,-0.7829638,0.4289528,-0.7388188,0.4288205,-0.6795847,0.4080125,-0.6443933,0.3777377,-0.6449437,0.3532259,-0.6447575,0.3323523,-0.6437438,0.3139823,-0.6443186,0.297526,-0.6447371,0.2823934,-0.6445905,0.2672748,-0.640028,0.2547079,-0.6436302,0.2422428,-0.6448014,0.223181,-0.6269426,0.2097331,-0.6258235,0.2018861,-0.6367267,0.1918735,-0.641873,0.1720574,-0.6285186,0.1605212,-0.6318299,0.1469029,-0.6323608,0.1283954,-0.6269837,0.1015931,-0.6133202,0.09548264,-0.6280899,0.08908513,-0.6434141,0.04403921,-0.6188395,0.05363272,-0.6546015,0.06157364,-0.6903715,0.05690749,-0.7159821,0.05702471,-0.7490282,0.0535826,-0.7830774,0.0600246,-0.8266297,0.05330281,-0.8697497,0.05841705,-0.9193566,0.05603036,-0.9762732,0.05897464,-1.033353,0.06089354,-1.093676,0.05863086,-1.169278,0.05777498,-1.24648,0.05996463,-1.309398,0.06235622,-1.367294,0.05862287,-1.466106,0.06621297,-1.477112,0.07562307,-1.471935,0.08580735,-1.460835,0.09125408,-1.477874,0.09946783,-1.476089,0.1053802,-1.486637,0.1145171,-1.477685,0.1239021,-1.467385,0.1325635,-1.460924,0.1402881,-1.459157,0.1466704,-1.464131,0.1550507,-1.458874,0.1602266,-1.470306,0.1659246,-1.479685,0.1749835,-1.471952,0.1804154,-1.484578,0.1907512,-1.471454,0.1952632,-1.492578,0.2069713,-1.473663,0.2177868,-1.460608,0.223053,-1.485924,0.2352616,-1.467242,0.2455746,-1.463914,0.2549113,-1.473755,0.2664094,-1.469072,0.2784184,-1.463069,0.290779,-1.457678,0.3034212,-1.461075,0.3168759,-1.45778,0.3315489,-1.470706,0.3458419,-1.457068,0.3633967,-1.475996,0.3804404,-1.477052,0.3974485,-1.473572,0.4140407,-1.466172,0.4373763,-1.488668,0.431157,-1.390819,0.4361654,-1.351821,0.4330779,-1.29738,0.4330728,-1.259429,0.4300444,-1.220574,0.4334151,-1.197953,0.4329283,-1.170754,0.4310131,-1.143953,0.429497,-1.119899,0.4296942,-1.099264,0.4291183,-1.078779


==> PlotData/SCPLogLike.txt <==
0.061508983,-1.45704791,-896.067864
0.066157881,-1.45704791,-854.695648
0.0708067789,-1.45704791,-815.059905
0.0754556769,-1.45704791,-777.054443
0.0801045749,-1.45704791,-740.583503
0.0847534729,-1.45704791,-705.560342
0.0894023709,-1.45704791,-671.906055
0.0940512689,-1.45704791,-639.548594
0.0987001669,-1.45704791,-608.421943
0.103349065,-1.45704791,-578.46542
0.107997963,-1.45704791,-549.623076
0.112646861,-1.45704791,-521.843189
0.117295759,-1.45704791,-495.077817
0.121944657,-1.45704791,-469.282421
0.126593555,-1.45704791,-444.415527
0.131242453,-1.45704791,-420.438435
0.135891351,-1.45704791,-397.314966
0.140540249,-1.45704791,-375.01123
0.145189147,-1.45704791,-353.49543
0.149838045,-1.45704791,-332.737682
0.154486943,-1.45704791,-312.709857
0.159135841,-1.45704791,-293.385437
0.163784739,-1.45704791,-274.739393
0.168433637,-1.45704791,-256.748061
0.173082535,-1.45704791,-239.38905
0.177731433,-1.45704791,-222.64114
0.182380331,-1.45704791,-206.4842
0.187029229,-1.45704791,-190.899113
0.191678127,-1.45704791,-175.867703
0.196327025,-1.45704791,-161.372675
0.200975923,-1.45704791,-147.397552
0.205624821,-1.45704791,-133.926625
0.210273718,-1.45704791,-120.944905
0.214922616,-1.45704791,-108.438073
0.219571514,-1.45704791,-96.3924432
0.224220412,-1.45704791,-84.794924
0.22886931,-1.45704791,-73.6329814
0.233518208,-1.45704791,-62.8946076
0.238167106,-1.45704791,-52.5682902
0.242816004,-1.45704791,-42.6429849
0.247464902,-1.45704791,-33.1080889
0.2521138,-1.45704791,-23.9534172
0.256762698,-1.45704791,-15.16918
0.261411596,-1.45704791,-6.7459621
0.266060494,-1.45704791,1.32529724
0.270709392,-1.45704791,9.05332189
0.27535829,-1.45704791,16.4465162
0.280007188,-1.45704791,23.5129807
0.284656086,-1.45704791,30.2605273
0.289304984,-1.45704791,36.6966932
0.293953882,-1.45704791,42.8287538
0.29860278,-1.45704791,48.6637351
0.303251678,-1.45704791,54.2084257
0.307900576,-1.45704791,59.469387
0.312549474,-1.45704791,64.4529642
0.317198372,-1.45704791,69.1652956
0.32184727,-1.45704791,73.6123214
0.326496168,-1.45704791,77.7997933
0.331145066,-1.45704791,81.7332815
0.335793964,-1.45704791,85.4181832
0.340442862,-1.45704791,88.8597298
0.34509176,-1.45704791,92.0629933
0.349740658,-1.45704791,95.0328932
0.354389556,-1.45704791,97.774203
0.359038454,-1.45704791,100.291555
0.363687352,-1.45704791,102.589448
0.36833625,-1.45704791,104.67225
0.372985148,-1.45704791,106.544204
0.377634046,-1.45704791,108.209434
0.382282944,-1.45704791,109.67195
0.386931842,-1.45704791,110.935649
0.39158074,-1.45704791,112.004321
0.396229638,-1.45704791,112.881656
0.400878536,-1.45704791,113.571242
0.405527434,-1.45704791,114.076574
0.410176332,-1.45704791,114.401051
0.41482523,-1.45704791,114.547988
0.419474128,-1.45704791,114.520611
0.424123026,-1.45704791,114.322064
0.428771924,-1.45704791,113.955412
0.061508983,-1.44675997,-871.506656
0.066157881,-1.44675997,-831.084523
0.0708067789,-1.44675997,-792.351468
0.0754556769,-1.44675997,-755.205122
0.0801045749,-1.44675997,-719.553092
0.0847534729,-1.44675997,-685.311616
0.0894023709,-1.44675997,-652.404445
0.0940512689,-1.44675997,-620.761906
0.0987001669,-1.44675997,-590.320121
0.103349065,-1.44675997,-561.020331
0.107997963,-1.44675997,-532.808337
0.112646861,-1.44675997,-505.634001
0.117295759,-1.44675997,-479.450829
0.121944657,-1.44675997,-454.215607
0.126593555,-1.44675997,-429.888073
0.131242453,-1.44675997,-406.430646
0.135891351,-1.44675997,-383.808175
0.140540249,-1.44675997,-361.987722
0.145189147,-1.44675997,-340.938371
0.149838045,-1.44675997,-320.631056
0.154486943,-1.44675997,-301.038406
0.159135841,-1.44675997,-282.134615
0.163784739,-1.44675997,-263.89531
0.168433637,-1.44675997,-246.297448
0.173082535,-1.44675997,-229.319215
0.177731433,-1.44675997,-212.939931
0.182380331,-1.44675997,-197.139976
0.187029229,-1.44675997,-181.90071
0.191678127,-1.44675997,-167.204408
0.196327025,-1.44675997,-153.034198
0.200975923,-1.44675997,-139.374004
0.205624821,-1.44675997,-126.208496
0.210273718,-1.44675997,-113.523039
0.214922616,-1.44675997,-101.303656
0.219571514,-1.44675997,-89.536981
0.224220412,-1.44675997,-78.2102258
0.22886931,-1.44675997,-67.3111455
0.233518208,-1.44675997,-56.8280067
0.238167106,-1.44675997,-46.749558
0.242816004,-1.44675997,-37.0650033
0.247464902,-1.44675997,-27.7639765
0.2521138,-1.44675997,-18.836518
0.256762698,-1.44675997,-10.2730534
0.261411596,-1.44675997,-2.06437258
0.266060494,-1.44675997,5.79838875
0.270709392,-1.44675997,13.3237669
0.27535829,-1.44675997,20.5199868
0.280007188,-1.44675997,27.3949771
0.284656086,-1.44675997,33.9563854
0.289304984,-1.44675997,40.2115909
0.293953882,-1.44675997,46.1677178
0.29860278,-1.44675997,51.8316473
0.303251678,-1.44675997,57.2100283
0.307900576,-1.44675997,62.3092889
0.312549474,-1.44675997,67.1356453
0.317198372,-1.44675997,71.6951123
0.32184727,-1.44675997,75.9935113
0.326496168,-1.44675997,80.0364793
0.331145066,-1.44675997,83.8294766
0.335793964,-1.44675997,87.3777941
0.340442862,-1.44675997,90.6865609
0.34509176,-1.44675997,93.7607503
0.349740658,-1.44675997,96.6051869
0.354389556,-1.44675997,99.2245522
0.359038454,-1.44675997,101.62339
0.363687352,-1.44675997,103.806113
0.36833625,-1.44675997,105.777008
0.372985148,-1.44675997,107.540236
0.377634046,-1.44675997,109.099846
0.382282944,-1.44675997,110.459772
0.386931842,-1.44675997,111.623838
0.39158074,-1.44675997,112.595767
0.396229638,-1.44675997,113.379178
0.400878536,-1.44675997,113.977596
0.405527434,-1.44675997,114.39445
0.410176332,-1.44675997,114.63308
0.41482523,-1.44675997,114.69674
0.419474128,-1.44675997,114.588598
0.424123026,-1.44675997,114.311743
0.428771924,-1.44675997,113.869185
0.061508983,-1.43647204,-847.195556
0.066157881,-1.43647204,-807.712119
0.0708067789,-1.43647204,-769.871252
0.0754556769,-1.43647204,-733.574306
0.0801045749,-1.43647204,-698.732171
0.0847534729,-1.43647204,-665.263994
0.0894023709,-1.43647204,-633.096117
0.0940512689,-1.43647204,-602.161191
0.0987001669,-1.43647204,-572.397421
0.103349065,-1.43647204,-543.747939
0.107997963,-1.43647204,-516.160251
0.112646861,-1.43647204,-489.585774
0.117295759,-1.43647204,-463.979435
0.121944657,-1.43647204,-439.299315
0.126593555,-1.43647204,-415.506344
0.131242453,-1.43647204,-392.564038
0.135891351,-1.43647204,-370.438255
0.140540249,-1.43647204,-349.096993
0.145189147,-1.43647204,-328.510201
0.149838045,-1.43647204,-308.649617
0.154486943,-1.43647204,-289.488617
0.159135841,-1.43647204,-271.002091
0.163784739,-1.43647204,-253.166317
0.168433637,-1.43647204,-235.95886
0.173082535,-1.43647204,-219.358474
0.177731433,-1.43647204,-203.345013
0.182380331,-1.43647204,-187.899358
0.187029229,-1.43647204,-173.00334
0.191678127,-1.43647204,-158.639678
0.196327025,-1.43647204,-144.791918
0.200975923,-1.43647204,-131.444379
0.205624821,-1.43647204,-118.582102
0.210273718,-1.43647204,-106.190809
0.214922616,-1.43647204,-94.2568518
0.219571514,-1.43647204,-82.7671838
0.224220412,-1.43647204,-71.7093165
0.22886931,-1.43647204,-61.0712903
0.233518208,-1.43647204,-50.8416424
0.238167106,-1.43647204,-41.0093793
0.242816004,-1.43647204,-31.5639501
0.247464902,-1.43647204,-22.4952226
0.2521138,-1.43647204,-13.7934602
0.256762698,-1.43647204,-5.44930078
0.261411596,-1.43647204,2.54626243
0.266060494,-1.43647204,10.2018998
0.270709392,-1.43647204,17.5259621
0.27535829,-1.43647204,24.5264967
0.280007188,-1.43647204,31.2112625
0.284656086,-1.43647204,37.5877441
0.289304984,-1.43647204,43.6631648
0.293953882,-1.43647204,49.4444991
0.29860278,-1.43647204,54.9384846
0.303251678,-1.43647204,60.1516324
0.307900576,-1.43647204,65.0902379
0.312549474,-1.43647204,69.7603903
0.317198372,-1.43647204,74.1679817
0.32184727,-1.43647204,78.318716
0.326496168,-1.43647204,82.2181167
0.331145066,-1.43647204,85.871535
0.335793964,-1.43647204,89.2841565
0.340442862,-1.43647204,92.461009
0.34509176,-1.43647204,95.4069682
0.349740658,-1.43647204,98.1267643
0.354389556,-1.43647204,100.624988
0.359038454,-1.43647204,102.906095
0.363687352,-1.43647204,104.974413
0.36833625,-1.43647204,106.834147
0.372985148,-1.43647204,108.48938
0.377634046,-1.43647204,109.944082
0.382282944,-1.43647204,111.202115
0.386931842,-1.43647204,112.267231
0.39158074,-1.43647204,113.143082
0.396229638,-1.43647204,113.833223
0.400878536,-1.43647204,114.341111
0.405527434,-1.43647204,114.670113
0.410176332,-1.43647204,114.823509
0.41482523,-1.43647204,114.804492
0.419474128,-1.43647204,114.616175
0.424123026,-1.43647204,114.261589
0.428771924,-1.43647204,113.743691
0.061508983,-1.4261841,-823.136828
0.066157881,-1.4261841,-784.580683
0.0708067789,-1.4261841,-747.621479
0.0754556769,-1.4261841,-712.164192
0.0801045749,-1.4261841,-678.122907
0.0847534729,-1.4261841,-645.41961
0.0894023709,-1.4261841,-613.983171
0.0940512689,-1.4261841,-583.74851
0.0987001669,-1.4261841,-554.655872
0.103349065,-1.4261841,-526.650233
0.107997963,-1.4261841,-499.680771
0.112646861,-1.4261841,-473.700427
0.117295759,-1.4261841,-448.665515
0.121944657,-1.4261841,-424.535389
0.126593555,-1.4261841,-401.272149
0.131242453,-1.4261841,-378.840384
0.135891351,-1.4261841,-357.206945
0.140540249,-1.4261841,-336.340748
0.145189147,-1.4261841,-316.212591
0.149838045,-1.4261841,-296.795002
0.154486943,-1.4261841,-278.062094
0.159135841,-1.4261841,-259.989439
0.163784739,-1.4261841,-242.553956
0.168433637,-1.4261841,-225.733808
0.173082535,-1.4261841,-209.508308
0.177731433,-1.4261841,-193.857837
0.182380331,-1.4261841,-178.763768
0.187029229,-1.4261841,-164.208397
0.191678127,-1.4261841,-150.17488
0.196327025,-1.4261841,-136.647175
0.200975923,-1.4261841,-123.60999
0.205624821,-1.4261841,-111.048734
0.210273718,-1.4261841,-98.9494757
0.214922616,-1.4261841,-87.2988985
0.219571514,-1.4261841,-76.0842663
0.224220412,-1.4261841,-65.2933878
0.22886931,-1.4261841,-54.9145843
0.233518208,-1.4261841,-44.9366609
0.238167106,-1.4261841,-35.3488784
0.242816004,-1.4261841,-26.1409284
0.247464902,-1.4261841,-17.3029095
0.2521138,-1.4261841,-8.8253053
0.256762698,-1.4261841,-0.69896397
0.261411596,-1.4261841,7.0849207
0.266060494,-1.4261841,14.5348272
0.270709392,-1.4261841,21.6589229
0.27535829,-1.4261841,28.4650797
0.280007188,-1.4261841,34.9608884
0.284656086,-1.4261841,41.1536726
0.289304984,-1.4261841,47.0505011
0.293953882,-1.4261841,52.6582006
0.29860278,-1.4261841,57.9833663
0.303251678,-1.4261841,63.032373
0.307900576,-1.4261841,67.811385
0.312549474,-1.4261841,72.3263655
0.317198372,-1.4261841,76.5830853
0.32184727,-1.4261841,80.5871317
0.326496168,-1.4261841,84.343916
0.331145066,-1.4261841,87.8586811
0.335793964,-1.4261841,91.1365088
0.340442862,-1.4261841,94.1823261
0.34509176,-1.4261841,97.0009121
0.349740658,-1.4261841,99.5969034
0.354389556,-1.4261841,101.974801
0.359038454,-1.4261841,104.138973
0.363687352,-1.4261841,106.093663
0.36833625,-1.4261841,107.842995
0.372985148,-1.4261841,109.390974
0.377634046,-1.4261841,110.741494
0.382282944,-1.4261841,111.898341
0.386931842,-1.4261841,112.8652
0.39158074,-1.4261841,113.645652
0.396229638,-1.4261841,114.243185
0.400878536,-1.4261841,114.661192
0.405527434,-1.4261841,114.902979
0.410176332,-1.4261841,114.971764
0.41482523,-1.4261841,114.870681
0.419474128,-1.4261841,114.602786
0.424123026,-1.4261841,114.171056
0.428771924,-1.4261841,113.578394
0.061508983,-1.41589616,-799.332734
0.066157881,-1.41589616,-761.692459
0.0708067789,-1.41589616,-725.604372
0.0754556769,-1.41589616,-690.976975
0.0801045749,-1.41589616,-657.727467
0.0847534729,-1.41589616,-625.780599
0.0894023709,-1.41589616,-595.06771
0.0940512689,-1.41589616,-565.525932
0.0987001669,-1.41589616,-537.097508
0.103349065,-1.41589616,-509.729212
0.107997963,-1.41589616,-483.371861
0.112646861,-1.41589616,-457.979885
0.117295759,-1.41589616,-433.51096
0.121944657,-1.41589616,-409.925686
0.126593555,-1.41589616,-387.187307
0.131242453,-1.41589616,-365.261468
0.135891351,-1.41589616,-344.115994
0.140540249,-1.41589616,-323.7207
0.145189147,-1.41589616,-304.047221
0.149838045,-1.41589616,-285.06886
0.154486943,-1.41589616,-266.760452
0.159135841,-1.41589616,-249.098243
0.163784739,-1.41589616,-232.05978
0.168433637,-1.41589616,-215.623815
0.173082535,-1.41589616,-199.77021
0.177731433,-1.41589616,-184.479866
0.182380331,-1.41589616,-169.734641
0.187029229,-1.41589616,-155.517288
0.191678127,-1.41589616,-141.811393
0.196327025,-1.41589616,-128.601321
0.200975923,-1.41589616,-115.872163
0.205624821,-1.41589616,-103.609691
0.210273718,-1.41589616,-91.800316
0.214922616,-1.41589616,-80.4310468
0.219571514,-1.41589616,-69.4894554
0.224220412,-1.41589616,-58.9636426
0.22886931,-1.41589616,-48.8422078
0.233518208,-1.41589616,-39.1142199
0.238167106,-1.41589616,-29.7691912
0.242816004,-1.41589616,-20.7970525
0.247464902,-1.41589616,-12.1881305
0.2521138,-1.41589616,-3.93312625
0.256762698,-1.41589616,3.97690431
0.261411596,-1.41589616,11.5505691
0.266060494,-1.41589616,18.7961571
0.270709392,-1.41589616,25.7216544
0.27535829,-1.41589616,32.3347591
0.280007188,-1.41589616,38.6428962
0.284656086,-1.41589616,44.6532297
0.289304984,-1.41589616,50.372676
0.293953882,-1.41589616,55.8079151
0.29860278,-1.41589616,60.9654018
0.303251678,-1.41589616,65.8513758
0.307900576,-1.41589616,70.4718716
0.312549474,-1.41589616,74.8327276
0.317198372,-1.41589616,78.9395948
0.32184727,-1.41589616,82.797945
0.326496168,-1.41589616,86.4130782
0.331145066,-1.41589616,89.7901305
0.335793964,-1.41589616,92.9340802
0.340442862,-1.41589616,95.8497551
0.34509176,-1.41589616,98.5418383
0.349740658,-1.41589616,101.014874
0.354389556,-1.41589616,103.273273
0.359038454,-1.41589616,105.321318
0.363687352,-1.41589616,107.163171
0.36833625,-1.41589616,108.802871
0.372985148,-1.41589616,110.244349
0.377634046,-1.41589616,111.491422
0.382282944,-1.41589616,112.547805
0.386931842,-1.41589616,113.41711
0.39158074,-1.41589616,114.102852
0.396229638,-1.41589616,114.608451
0.400878536,-1.41589616,114.937238
0.405527434,-1.41589616,115.092456
0.410176332,-1.41589616,115.077262
0.41482523,-1.41589616,114.894734
0.419474128,-1.41589616,114.54787
0.424123026,-1.41589616,114.039592
0.428771924,-1.41589616,113.372751
0.061508983,-1.40560822,-775.785531
0.066157881,-1.40560822,-739.04969
0.0708067789,-1.40560822,-703.822154
0.0754556769,-1.40560822,-670.014854
0.0801045749,-1.40560822,-637.548022
0.0847534729,-1.40560822,-606.349102
0.0894023709,-1.40560822,-576.351842
0.0940512689,-1.40560822,-547.495534
0.0987001669,-1.40560822,-519.724368
0.103349065,-1.40560822,-492.986881
0.107997963,-1.40560822,-467.23549
0.112646861,-1.40560822,-442.426084
0.117295759,-1.40560822,-418.517669
0.121944657,-1.40560822,-395.472067
0.126593555,-1.40560822,-373.253646
0.131242453,-1.40560822,-351.829084
0.135891351,-1.40560822,-331.167161
0.140540249,-1.40560822,-311.238577
0.145189147,-1.40560822,-292.015785
0.149838045,-1.40560822,-273.472851
0.154486943,-1.40560822,-255.58532
0.159135841,-1.40560822,-238.330099
0.163784739,-1.40560822,-221.685354
0.168433637,-1.40560822,-205.630414
0.173082535,-1.40560822,-190.145686
0.177731433,-1.40560822,-175.212577
0.182380331,-1.40560822,-160.813424
0.187029229,-1.40560822,-146.931432
0.191678127,-1.40560822,-133.550609
0.196327025,-1.40560822,-120.655721
0.200975923,-1.40560822,-108.232236
0.205624821,-1.40560822,-96.2662856
0.210273718,-1.40560822,-84.7446166
0.214922616,-1.40560822,-73.6545593
0.219571514,-1.40560822,-62.9839892
0.224220412,-1.40560822,-52.7212958
0.22886931,-1.40560822,-42.8553525
0.233518208,-1.40560822,-33.3754887
0.238167106,-1.40560822,-24.2714649
0.242816004,-1.40560822,-15.533448
0.247464902,-1.40560822,-7.15199004
0.2521138,-1.40560822,0.881993054
0.256762698,-1.40560822,8.57724031
0.261411596,-1.40560822,15.9421637
0.266060494,-1.40560822,22.9848648
0.270709392,-1.40560822,29.7131505
0.27535829,-1.40560822,36.1345475
0.280007188,-1.40560822,42.2563164
0.284656086,-1.40560822,48.0854638
0.289304984,-1.40560822,53.628755
0.293953882,-1.40560822,58.8927253
0.29860278,-1.40560822,63.8836903
0.303251678,-1.40560822,68.6077561
0.307900576,-1.40560822,73.0708289
0.312549474,-1.40560822,77.2786237
0.317198372,-1.40560822,81.2366726
0.32184727,-1.40560822,84.9503331
0.326496168,-1.40560822,88.4247953
0.331145066,-1.40560822,91.6650892
0.335793964,-1.40560822,94.6760911
0.340442862,-1.40560822,97.4625301
0.34509176,-1.40560822,100.028994
0.349740658,-1.40560822,102.379936
0.354389556,-1.40560822,104.519678
0.359038454,-1.40560822,106.452419
0.363687352,-1.40560822,108.182234
0.36833625,-1.40560822,109.713087
0.372985148,-1.40560822,111.048829
0.377634046,-1.40560822,112.193204
0.382282944,-1.40560822,113.149853
0.386931842,-1.40560822,113.92232
0.39158074,-1.40560822,114.514051
0.396229638,-1.40560822,114.928402
0.400878536,-1.40560822,115.168639
0.405527434,-1.40560822,115.237944
0.410176332,-1.40560822,115.139415
0.41482523,-1.40560822,114.876072
0.419474128,-1.40560822,114.450857
0.424123026,-1.40560822,113.866638
0.428771924,-1.40560822,113.126212
0.061508983,-1.39532029,-752.49747
0.066157881,-1.39532029,-716.654615
0.0708067789,-1.39532029,-682.277045
0.0754556769,-1.39532029,-649.280027
0.0801045749,-1.39532029,-617.586743
0.0847534729,-1.39532029,-587.127262
0.0894023709,-1.39532029,-557.837679
0.0940512689,-1.39532029,-529.659394
0.0987001669,-1.39532029,-502.538499
0.103349065,-1.39532029,-476.425253
0.107997963,-1.39532029,-451.273637
0.112646861,-1.39532029,-427.040965
0.117295759,-1.39532029,-403.687549
0.121944657,-1.39532029,-381.176407
0.126593555,-1.39532029,-359.473006
0.131242453,-1.39532029,-338.545037
0.135891351,-1.39532029,-318.362218
0.140540249,-1.39532029,-298.896114
0.145189147,-1.39532029,-280.119986
0.149838045,-1.39532029,-262.008647
0.154486943,-1.39532029,-244.538337
0.159135841,-1.39532029,-227.686615
0.163784739,-1.39532029,-211.432254
0.168433637,-1.39532029,-195.755152
0.173082535,-1.39532029,-180.63625
0.177731433,-1.39532029,-166.057455
0.182380331,-1.39532029,-152.001576
0.187029229,-1.39532029,-138.452258
0.191678127,-1.39532029,-125.39393
0.196327025,-1.39532029,-112.81175
0.200975923,-1.39532029,-100.69156
0.205624821,-1.39532029,-89.0198416
0.210273718,-1.39532029,-77.7836764
0.214922616,-1.39532029,-66.9707101
0.219571514,-1.39532029,-56.569118
0.224220412,-1.39532029,-46.5675739
0.22886931,-1.39532029,-36.9552217
0.233518208,-1.39532029,-27.721648
0.238167106,-1.39532029,-18.856858
0.242816004,-1.39532029,-10.3512519
0.247464902,-1.39532029,-2.19560402
0.2521138,-1.39532029,5.61895753
0.256762698,-1.39532029,13.1009692
0.261411596,-1.39532029,20.2586494
0.266060494,-1.39532029,27.0999146
0.270709392,-1.39532029,33.6323947
0.27535829,-1.39532029,39.863447
0.280007188,-1.39532029,45.8001693
0.284656086,-1.39532029,51.4494129
0.289304984,-1.39532029,56.8177938
0.293953882,-1.39532029,61.9117038
0.29860278,-1.39532029,66.7373211
0.303251678,-1.39532029,71.3006198
0.307900576,-1.39532029,75.6073788
0.312549474,-1.39532029,79.663191
0.317198372,-1.39532029,83.4734712
0.32184727,-1.39532029,87.0434638
0.326496168,-1.39532029,90.3782498
0.331145066,-1.39532029,93.4827543
0.335793964,-1.39532029,96.3617525
0.340442862,-1.39532029,99.019876
0.34509176,-1.39532029,101.461619
0.349740658,-1.39532029,103.691343
0.354389556,-1.39532029,105.713282
0.359038454,-1.39532029,107.531551
0.363687352,-1.39532029,109.150144
0.36833625,-1.39532029,110.572945
0.372985148,-1.39532029,111.803728
0.377634046,-1.39532029,112.846164
0.382282944,-1.39532029,113.703823
0.386931842,-1.39532029,114.380178
0.39158074,-1.39532029,114.87861
0.396229638,-1.39532029,115.202408
0.400878536,-1.39532029,115.354777
0.405527434,-1.39532029,115.338837
0.410176332,-1.39532029,115.157627
0.41482523,-1.39532029,114.81411
0.419474128,-1.39532029,114.311172
0.424123026,-1.39532029,113.651628
0.428771924,-1.39532029,112.838221
0.061508983,-1.38503235,-729.470798
0.066157881,-1.38503235,-694.509469
0.0708067789,-1.38503235,-660.971265
0.0754556769,-1.38503235,-628.774692
0.0801045749,-1.38503235,-597.845804
0.0847534729,-1.38503235,-568.117224
0.0894023709,-1.38503235,-539.527337
0.0940512689,-1.38503235,-512.019598
0.0987001669,-1.38503235,-485.541954
0.103349065,-1.38503235,-460.046347
0.107997963,-1.38503235,-435.488286
0.112646861,-1.38503235,-411.826481
0.117295759,-1.38503235,-389.022519
0.121944657,-1.38503235,-367.040588
0.126593555,-1.38503235,-345.847234
0.131242453,-1.38503235,-325.411141
0.135891351,-1.38503235,-305.702944
0.140540249,-1.38503235,-286.695061
0.145189147,-1.38503235,-268.361539
0.149838045,-1.38503235,-250.677928
0.154486943,-1.38503235,-233.621152
0.159135841,-1.38503235,-217.169409
0.163784739,-1.38503235,-201.302068
0.168433637,-1.38503235,-185.999587
0.173082535,-1.38503235,-171.243431
0.177731433,-1.38503235,-157.016001
0.182380331,-1.38503235,-143.300566
0.187029229,-1.38503235,-130.08121
0.191678127,-1.38503235,-117.342772
0.196327025,-1.38503235,-105.070797
0.200975923,-1.38503235,-93.2514957
0.205624821,-1.38503235,-81.8716951
0.210273718,-1.38503235,-70.918806
0.214922616,-1.38503235,-60.3807852
0.219571514,-1.38503235,-50.2461033
0.224220412,-1.38503235,-40.5037149
0.22886931,-1.38503235,-31.1430303
0.233518208,-1.38503235,-22.15389
0.238167106,-1.38503235,-13.5265406
0.242816004,-1.38503235,-5.25161253
0.247464902,-1.38503235,2.6799005
0.2521138,-1.38503235,10.2766609
0.256762698,-1.38503235,17.547005
0.261411596,-1.38503235,24.4989602
0.266060494,-1.38503235,31.1402601
0.270709392,-1.38503235,37.4783597
0.27535829,-1.38503235,43.5204487
0.280007188,-1.38503235,49.2734645
0.284656086,-1.38503235,54.7441046
0.289304984,-1.38503235,59.9388372
0.293953882,-1.38503235,64.8639128
0.29860278,-1.38503235,69.5253733
0.303251678,-1.38503235,73.9290622
0.307900576,-1.38503235,78.0806328
0.312549474,-1.38503235,81.9855572
0.317198372,-1.38503235,85.6491339
0.32184727,-1.38503235,89.0764952
0.326496168,-1.38503235,92.2726147
0.331145066,-1.38503235,95.2423134
0.335793964,-1.38503235,97.9902664
0.340442862,-1.38503235,100.521009
0.34509176,-1.38503235,102.838941
0.349740658,-1.38503235,104.948336
0.354389556,-1.38503235,106.853341
0.359038454,-1.38503235,108.557985
0.363687352,-1.38503235,110.066183
0.36833625,-1.38503235,111.381739
0.372985148,-1.38503235,112.508353
0.377634046,-1.38503235,113.449623
0.382282944,-1.38503235,114.209046
0.386931842,-1.38503235,114.790028
0.39158074,-1.38503235,115.195882
0.396229638,-1.38503235,115.429835
0.400878536,-1.38503235,115.495028
0.405527434,-1.38503235,115.394521
0.410176332,-1.38503235,115.131294
0.41482523,-1.38503235,114.708254
0.419474128,-1.38503235,114.128232
0.424123026,-1.38503235,113.393987
0.428771924,-1.38503235,112.508214
0.061508983,-1.37474441,-706.707756
0.066157881,-1.37474441,-672.616486
0.0708067789,-1.37474441,-639.907032
0.0754556769,-1.37474441,-608.501048
0.0801045749,-1.37474441,-578.327379
0.0847534729,-1.37474441,-549.321138
0.0894023709,-1.37474441,-521.422936
0.0940512689,-1.37474441,-494.578234
0.0987001669,-1.37474441,-468.736791
0.103349065,-1.37474441,-443.852188
0.107997963,-1.37474441,-419.88143
0.112646861,-1.37474441,-396.784589
0.117295759,-1.37474441,-374.524502
0.121944657,-1.37474441,-353.066502
0.126593555,-1.37474441,-332.378188
0.131242453,-1.37474441,-312.42922
0.135891351,-1.37474441,-293.191131
0.140540249,-1.37474441,-274.637173
0.145189147,-1.37474441,-256.742169
0.149838045,-1.37474441,-239.482389
0.154486943,-1.37474441,-222.835428
0.159135841,-1.37474441,-206.780111
0.163784739,-1.37474441,-191.296396
0.168433637,-1.37474441,-176.365289
0.173082535,-1.37474441,-161.96877
0.177731433,-1.37474441,-148.089723
0.182380331,-1.37474441,-134.711877
0.187029229,-1.37474441,-121.819741
0.191678127,-1.37474441,-109.39856
0.196327025,-1.37474441,-97.434262
0.200975923,-1.37474441,-85.9134165
0.205624821,-1.37474441,-74.8231938
0.210273718,-1.37474441,-64.1513279
0.214922616,-1.37474441,-53.8860823
0.219571514,-1.37474441,-44.0162188
0.224220412,-1.37474441,-34.5309687
0.22886931,-1.37474441,-25.4200051
0.233518208,-1.37474441,-16.6734186
0.238167106,-1.37474441,-8.28169432
0.242816004,-1.37474441,-0.235689641
0.247464902,-1.37474441,7.47338511
0.2521138,-1.37474441,14.8539856
0.256762698,-1.37474441,21.9142508
0.261411596,-1.37474441,28.6620191
0.266060494,-1.37474441,35.1048439
0.270709392,-1.37474441,41.2500072
0.27535829,-1.37474441,47.1045333
0.280007188,-1.37474441,52.675201
0.284656086,-1.37474441,57.9685558
0.289304984,-1.37474441,62.9909201
0.293953882,-1.37474441,67.7484042
0.29860278,-1.37474441,72.2469158
0.303251678,-1.37474441,76.4921688
0.307900576,-1.37474441,80.4896927
0.312549474,-1.37474441,84.2448398
0.317198372,-1.37474441,87.7627937
0.32184727,-1.37474441,91.0485761
0.326496168,-1.37474441,94.1070537
0.331145066,-1.37474441,96.9429448
0.335793964,-1.37474441,99.5608255
0.340442862,-1.37474441,101.965135
0.34509176,-1.37474441,104.160183
0.349740658,-1.37474441,106.150151
0.354389556,-1.37474441,107.939101
0.359038454,-1.37474441,109.530981
0.363687352,-1.37474441,110.929623
0.36833625,-1.37474441,112.138756
0.372985148,-1.37474441,113.162003
0.377634046,-1.37474441,114.002889
0.382282944,-1.37474441,114.664843
0.386931842,-1.37474441,115.151202
0.39158074,-1.37474441,115.465213
0.396229638,-1.37474441,115.610038
0.400878536,-1.37474441,115.588759
0.405527434,-1.37474441,115.404373
0.410176332,-1.37474441,115.059805
0.41482523,-1.37474441,114.557903
0.419474128,-1.37474441,113.901445
0.424123026,-1.37474441,113.093137
0.428771924,-1.37474441,112.135621
0.061508983,-1.36445648,-684.210577
0.066157881,-1.36445648,-650.977893
0.0708067789,-1.36445648,-619.086559
0.0754556769,-1.36445648,-588.46129
0.0801045749,-1.36445648,-559.033644
0.0847534729,-1.36445648,-530.741152
0.0894023709,-1.36445648,-503.526599
0.0940512689,-1.36445648,-477.337397
0.0987001669,-1.36445648,-452.125071
0.103349065,-1.36445648,-427.844807
0.107997963,-1.36445648,-404.455068
0.112646861,-1.36445648,-381.917256
0.117295759,-1.36445648,-360.195431
0.121944657,-1.36445648,-339.256047
0.126593555,-1.36445648,-319.067735
0.131242453,-1.36445648,-299.601106
0.135891351,-1.36445648,-280.828578
0.140540249,-1.36445648,-262.724219
0.145189147,-1.36445648,-245.263612
0.149838045,-1.36445648,-228.423732
0.154486943,-1.36445648,-212.182836
0.159135841,-1.36445648,-196.520364
0.163784739,-1.36445648,-181.416848
0.168433637,-1.36445648,-166.853837
0.173082535,-1.36445648,-152.813816
0.177731433,-1.36445648,-139.280146
0.182380331,-1.36445648,-126.237002
0.187029229,-1.36445648,-113.669318
0.191678127,-1.36445648,-101.562734
0.196327025,-1.36445648,-89.9035558
0.200975923,-1.36445648,-78.678708
0.205624821,-1.36445648,-67.8756973
0.210273718,-1.36445648,-57.4825763
0.214922616,-1.36445648,-47.4879108
0.219571514,-1.36445648,-37.8807497
0.224220412,-1.36445648,-28.6505966
0.22886931,-1.36445648,-19.7873839
0.233518208,-1.36445648,-11.2814492
0.238167106,-1.36445648,-3.12351214
0.242816004,-1.36445648,4.6953456
0.247464902,-1.36445648,12.1837001
0.2521138,-1.36445648,19.3498029
0.256762698,-1.36445648,26.2015982
0.261411596,-1.36445648,32.7467381
0.266060494,-1.36445648,38.9925975
0.270709392,-1.36445648,44.9462881
0.27535829,-1.36445648,50.6146705
0.280007188,-1.36445648,56.0043671
0.284656086,-1.36445648,61.121773
0.289304984,-1.36445648,65.9730666
0.293953882,-1.36445648,70.5642197
0.29860278,-1.36445648,74.9010071
0.303251678,-1.36445648,78.9890151
0.307900576,-1.36445648,82.8336502
0.312549474,-1.36445648,86.4401466
0.317198372,-1.36445648,89.8135742
0.32184727,-1.36445648,92.9588451
0.326496168,-1.36445648,95.8807206
0.331145066,-1.36445648,98.5838173
0.335793964,-1.36445648,101.072613
0.340442862,-1.36445648,103.351453
0.34509176,-1.36445648,105.424554
0.349740658,-1.36445648,107.296012
0.354389556,-1.36445648,108.969803
0.359038454,-1.36445648,110.44979
0.363687352,-1.36445648,111.73973
0.36833625,-1.36445648,112.843272
0.372985148,-1.36445648,113.763966
0.377634046,-1.36445648,114.505266
0.382282944,-1.36445648,115.070529
0.386931842,-1.36445648,115.463026
0.39158074,-1.36445648,115.685939
0.396229638,-1.36445648,115.742367
0.400878536,-1.36445648,115.635329
0.405527434,-1.36445648,115.367765
0.410176332,-1.36445648,114.942541
0.41482523,-1.36445648,114.36245
0.419474128,-1.36445648,113.630214
0.424123026,-1.36445648,112.748489
0.428771924,-1.36445648,111.719864
0.061508983,-1.35416854,-661.981489
0.066157881,-1.35416854,-629.595911
0.0708067789,-1.35416854,-598.512059
0.0754556769,-1.35416854,-568.657615
0.0801045749,-1.35416854,-539.966772
0.0847534729,-1.35416854,-512.379419
0.0894023709,-1.35416854,-485.84045
0.0940512689,-1.35416854,-460.299183
0.0987001669,-1.35416854,-435.708863
0.103349065,-1.35416854,-412.026241
0.107997963,-1.35416854,-389.211203
0.112646861,-1.35416854,-367.226455
0.117295759,-1.35416854,-346.037247
0.121944657,-1.35416854,-325.611131
0.126593555,-1.35416854,-305.917749
0.131242453,-1.35416854,-286.928643
0.135891351,-1.35416854,-268.617096
0.140540249,-1.35416854,-250.957976
0.145189147,-1.35416854,-233.927612
0.149838045,-1.35416854,-217.503672
0.154486943,-1.35416854,-201.665059
0.159135841,-1.35416854,-186.391818
0.163784739,-1.35416854,-171.665047
0.168433637,-1.35416854,-157.466824
0.173082535,-1.35416854,-143.780133
0.177731433,-1.35416854,-130.588802
0.182380331,-1.35416854,-117.877448
0.187029229,-1.35416854,-105.631417
0.191678127,-1.35416854,-93.8367435
0.196327025,-1.35416854,-82.4801021
0.200975923,-1.35416854,-71.5487672
0.205624821,-1.35416854,-61.0305768
0.210273718,-1.35416854,-50.9138972
0.214922616,-1.35416854,-41.187592
0.219571514,-1.35416854,-31.8409928
0.224220412,-1.35416854,-22.8638717
0.22886931,-1.35416854,-14.2464168
0.233518208,-1.35416854,-5.97920852
0.238167106,-1.35416854,1.94680143
0.242816004,-1.35416854,9.54031061
0.247464902,-1.35416854,16.8096843
0.2521138,-1.35416854,23.7629727
0.256762698,-1.35416854,30.4079278
0.261411596,-1.35416854,36.7520177
0.266060494,-1.35416854,42.8024416
0.270709392,-1.35416854,48.5661423
0.27535829,-1.35416854,54.0498193
0.280007188,-1.35416854,59.2599403
0.284656086,-1.35416854,64.202752
0.289304984,-1.35416854,68.8842903
0.293953882,-1.35416854,73.3103904
0.29860278,-1.35416854,77.4866957
0.303251678,-1.35416854,81.4186662
0.307900576,-1.35416854,85.1115869
0.312549474,-1.35416854,88.5705755
0.317198372,-1.35416854,91.800589
0.32184727,-1.35416854,94.8064315
0.326496168,-1.35416854,97.5927599
0.331145066,-1.35416854,100.16409
0.335793964,-1.35416854,102.524803
0.340442862,-1.35416854,104.67915
0.34509176,-1.35416854,106.631259
0.349740658,-1.35416854,108.385136
0.354389556,-1.35416854,109.944674
0.359038454,-1.35416854,111.313657
0.363687352,-1.35416854,112.49576
0.36833625,-1.35416854,113.494557
0.372985148,-1.35416854,114.313525
0.377634046,-1.35416854,114.956046
0.382282944,-1.35416854,115.425409
0.386931842,-1.35416854,115.724818
0.39158074,-1.35416854,115.85739
0.396229638,-1.35416854,115.826162
0.400878536,-1.35416854,115.634091
0.405527434,-1.35416854,115.28406
0.410176332,-1.35416854,114.778876
0.41482523,-1.35416854,114.121278
0.419474128,-1.35416854,113.313934
0.424123026,-1.35416854,112.359447
0.428771924,-1.35416854,111.260358
0.061508983,-1.3438806,-640.022709
0.066157881,-1.3438806,-608.472757
0.0708067789,-1.3438806,-578.185738
0.0754556769,-1.3438806,-549.092214
0.0801045749,-1.3438806,-521.128938
0.0847534729,-1.3438806,-494.238089
0.0894023709,-1.3438806,-468.366616
0.0940512689,-1.3438806,-443.465691
0.0987001669,-1.3438806,-419.490239
0.103349065,-1.3438806,-396.398532
0.107997963,-1.3438806,-374.151849
0.112646861,-1.3438806,-352.714166
0.117295759,-1.3438806,-332.051898
0.121944657,-1.3438806,-312.133671
0.126593555,-1.3438806,-292.930113
0.131242453,-1.3438806,-274.413682
0.135891351,-1.3438806,-256.558503
0.140540249,-1.3438806,-239.340232
0.145189147,-1.3438806,-222.735926
0.149838045,-1.3438806,-206.723933
0.154486943,-1.3438806,-191.28379
0.159135841,-1.3438806,-176.396136
0.163784739,-1.3438806,-162.042625
0.168433637,-1.3438806,-148.205853
0.173082535,-1.3438806,-134.869294
0.177731433,-1.3438806,-122.017237
0.182380331,-1.3438806,-109.63473
0.187029229,-1.3438806,-97.7075279
0.191678127,-1.3438806,-86.2220506
0.196327025,-1.3438806,-75.165336
0.200975923,-1.3438806,-64.5250029
0.205624821,-1.3438806,-54.2892152
0.210273718,-1.3438806,-44.4466482
0.214922616,-1.3438806,-34.9864588
0.219571514,-1.3438806,-25.8982567
0.224220412,-1.3438806,-17.1720788
0.22886931,-1.3438806,-8.79836487
0.233518208,-1.3438806,-0.767935163
0.238167106,-1.3438806,6.92803035
0.242816004,-1.3438806,14.2980114
0.247464902,-1.3438806,21.3501652
0.2521138,-1.3438806,28.0923438
0.256762698,-1.3438806,34.5321091
0.261411596,-1.3438806,40.6767478
0.266060494,-1.3438806,46.5332855
0.270709392,-1.3438806,52.1084988
0.27535829,-1.3438806,57.4089278
0.280007188,-1.3438806,62.4408875
0.284656086,-1.3438806,67.2104778
0.289304984,-1.3438806,71.7235943
0.293953882,-1.3438806,75.985937
0.29860278,-1.3438806,80.0030194
0.303251678,-1.3438806,83.7801769
0.307900576,-1.3438806,87.3225744
0.312549474,-1.3438806,90.635214
0.317198372,-1.3438806,93.7229418
0.32184727,-1.3438806,96.5904546
0.326496168,-1.3438806,99.2423061
0.331145066,-1.3438806,101.682913
0.335793964,-1.3438806,103.91656
0.340442862,-1.3438806,105.947406
0.34509176,-1.3438806,107.779488
0.349740658,-1.3438806,109.416729
0.354389556,-1.3438806,110.862937
0.359038454,-1.3438806,112.121814
0.363687352,-1.3438806,113.196959
0.36833625,-1.3438806,114.091871
0.372985148,-1.3438806,114.809952
0.377634046,-1.3438806,115.354515
0.382282944,-1.3438806,115.728781
0.386931842,-1.3438806,115.935887
0.39158074,-1.3438806,115.978887
0.396229638,-1.3438806,115.860755
0.400878536,-1.3438806,115.584388
0.405527434,-1.3438806,115.152611
0.410176332,-1.3438806,114.568176
0.41482523,-1.3438806,113.833764
0.419474128,-1.3438806,112.951992
0.424123026,-1.3438806,111.925411
0.428771924,-1.3438806,110.756511
0.061508983,-1.33359266,-618.336447
0.066157881,-1.33359266,-587.610641
0.0708067789,-1.33359266,-558.1098
0.0754556769,-1.33359266,-529.767278
0.0801045749,-1.33359266,-502.522316
0.0847534729,-1.33359266,-476.319316
0.0894023709,-1.33359266,-451.107227
0.0940512689,-1.33359266,-426.839026
0.0987001669,-1.33359266,-403.471272
0.103349065,-1.33359266,-380.963726
0.107997963,-1.33359266,-359.27902
0.112646861,-1.33359266,-338.382373
0.117295759,-1.33359266,-318.241339
0.121944657,-1.33359266,-298.82559
0.126593555,-1.33359266,-280.106721
0.131242453,-1.33359266,-262.058083
0.135891351,-1.33359266,-244.654629
0.140540249,-1.33359266,-227.872784
0.145189147,-1.33359266,-211.690319
0.149838045,-1.33359266,-196.08625
0.154486943,-1.33359266,-181.040735
0.159135841,-1.33359266,-166.534993
0.163784739,-1.33359266,-152.551225
0.168433637,-1.33359266,-139.072537
0.173082535,-1.33359266,-126.082885
0.177731433,-1.33359266,-113.567007
0.182380331,-1.33359266,-101.510377
0.187029229,-1.33359266,-89.8991515
0.191678127,-1.33359266,-78.7201286
0.196327025,-1.33359266,-67.960704
0.200975923,-1.33359266,-57.6088354
0.205624821,-1.33359266,-47.6530072
0.210273718,-1.33359266,-38.0821988
0.214922616,-1.33359266,-28.8858556
0.219571514,-1.33359266,-20.0538616
0.224220412,-1.33359266,-11.5765142
0.22886931,-1.33359266,-3.44450125
0.233518208,-1.33359266,4.3511209
0.238167106,-1.33359266,11.8189471
0.242816004,-1.33359266,18.9672424
0.247464902,-1.33359266,25.8039591
0.2521138,-1.33359266,32.3367534
0.256762698,-1.33359266,38.573
0.261411596,-1.33359266,44.5198068
0.266060494,-1.33359266,50.1840278
0.270709392,-1.33359266,55.5722757
0.27535829,-1.33359266,60.6909332
0.280007188,-1.33359266,65.5461645
0.284656086,-1.33359266,70.143925
0.289304984,-1.33359266,74.4899711
0.293953882,-1.33359266,78.5898697
0.29860278,-1.33359266,82.4490058
0.303251678,-1.33359266,86.0725918
0.307900576,-1.33359266,89.4656738
0.312549474,-1.33359266,92.6331399
0.317198372,-1.33359266,95.5797263
0.32184727,-1.33359266,98.3100239
0.326496168,-1.33359266,100.828484
0.331145066,-1.33359266,103.139426
0.335793964,-1.33359266,105.247038
0.340442862,-1.33359266,107.155389
0.34509176,-1.33359266,108.868428
0.349740658,-1.33359266,110.38999
0.354389556,-1.33359266,111.723802
0.359038454,-1.33359266,112.873487
0.363687352,-1.33359266,113.842566
0.36833625,-1.33359266,114.634464
0.372985148,-1.33359266,115.252511
0.377634046,-1.33359266,115.69995
0.382282944,-1.33359266,115.979934
0.386931842,-1.33359266,116.095534
0.39158074,-1.33359266,116.049742
0.396229638,-1.33359266,115.845471
0.400878536,-1.33359266,115.485557
0.405527434,-1.33359266,114.972768
0.410176332,-1.33359266,114.309799
0.41482523,-1.33359266,113.499278
0.419474128,-1.33359266,112.543768
0.424123026,-1.33359266,111.44577
0.428771924,-1.33359266,110.207723
0.061508983,-1.32330473,-596.924906
0.066157881,-1.32330473,-567.011766
0.0708067789,-1.32330473,-538.286442
0.0754556769,-1.32330473,-510.684994
0.0801045749,-1.32330473,-484.149076
0.0847534729,-1.32330473,-458.625251
0.0894023709,-1.32330473,-434.064412
0.0940512689,-1.32330473,-410.421293
0.0987001669,-1.32330473,-387.654043
0.103349065,-1.32330473,-365.723874
0.107997963,-1.32330473,-344.59474
0.112646861,-1.32330473,-324.23307
0.117295759,-1.32330473,-304.607531
0.121944657,-1.32330473,-285.688817
0.126593555,-1.32330473,-267.44947
0.131242453,-1.32330473,-249.863713
0.135891351,-1.32330473,-232.907311
0.140540249,-1.32330473,-216.557438
0.145189147,-1.32330473,-200.792568
0.149838045,-1.32330473,-185.592367
0.154486943,-1.32330473,-170.937605
0.159135841,-1.32330473,-156.810073
0.163784739,-1.32330473,-143.192502
0.168433637,-1.32330473,-130.068503
0.173082535,-1.32330473,-117.422501
0.177731433,-1.32330473,-105.239679
0.182380331,-1.32330473,-93.5059281
0.187029229,-1.32330473,-82.2077994
0.191678127,-1.32330473,-71.3324621
0.196327025,-1.32330473,-60.8676644
0.200975923,-1.32330473,-50.8016967
0.205624821,-1.32330473,-41.1233589
0.210273718,-1.32330473,-31.8219298
0.214922616,-1.32330473,-22.8871387
0.219571514,-1.32330473,-14.3091394
0.224220412,-1.32330473,-6.07848594
0.22886931,-1.32330473,1.8138896
0.233518208,-1.32330473,9.37669812
0.238167106,-1.32330473,16.6183127
0.242816004,-1.32330473,23.5467868
0.247464902,-1.32330473,30.1698708
0.2521138,-1.32330473,36.4950276
0.256762698,-1.32330473,42.5294475
0.261411596,-1.32330473,48.280062
0.266060494,-1.32330473,53.7535558
0.270709392,-1.32330473,58.9563799
0.27535829,-1.32330473,63.8947617
0.280007188,-1.32330473,68.5747166
0.284656086,-1.32330473,73.0020571
0.289304984,-1.32330473,77.1824026
0.293953882,-1.32330473,81.1211881
0.29860278,-1.32330473,84.8236721
0.303251678,-1.32330473,88.2949451
0.307900576,-1.32330473,91.5399363
0.312549474,-1.32330473,94.5634207
0.317198372,-1.32330473,97.3700261
0.32184727,-1.32330473,99.9642387
0.326496168,-1.32330473,102.350409
0.331145066,-1.32330473,104.532759
0.335793964,-1.32330473,106.515384
0.340442862,-1.32330473,108.30226
0.34509176,-1.32330473,109.897251
0.349740658,-1.32330473,111.304106
0.354389556,-1.32330473,112.526472
0.359038454,-1.32330473,113.567892
0.363687352,-1.32330473,114.431811
0.36833625,-1.32330473,115.12158
0.372985148,-1.32330473,115.640458
0.377634046,-1.32330473,115.991618
0.382282944,-1.32330473,116.178148
0.386931842,-1.32330473,116.203053
0.39158074,-1.32330473,116.069262
0.396229638,-1.32330473,115.779626
0.400878536,-1.32330473,115.336926
0.405527434,-1.32330473,114.743869
0.410176332,-1.32330473,114.003095
0.41482523,-1.32330473,113.11718
0.419474128,-1.32330473,112.088634
0.424123026,-1.32330473,110.919907
0.428771924,-1.32330473,109.613389
0.061508983,-1.31301679,-575.790275
0.066157881,-1.31301679,-546.678329
0.0708067789,-1.31301679,-518.717857
0.0754556769,-1.31301679,-491.847545
0.0801045749,-1.31301679,-466.011387
0.0847534729,-1.31301679,-441.158046
0.0894023709,-1.31301679,-417.240302
0.0940512689,-1.31301679,-394.214598
0.0987001669,-1.31301679,-372.040633
0.103349065,-1.31301679,-350.681031
0.107997963,-1.31301679,-330.101034
0.112646861,-1.31301679,-310.268254
0.117295759,-1.31301679,-291.152442
0.121944657,-1.31301679,-272.725292
0.126593555,-1.31301679,-254.960269
0.131242453,-1.31301679,-237.832451
0.135891351,-1.31301679,-221.318394
0.140540249,-1.31301679,-205.396009
0.145189147,-1.31301679,-190.044455
0.149838045,-1.31301679,-175.244039
0.154486943,-1.31301679,-160.976127
0.159135841,-1.31301679,-147.223068
0.163784739,-1.31301679,-133.968121
0.168433637,-1.31301679,-121.195385
0.173082535,-1.31301679,-108.88975
0.177731433,-1.31301679,-97.0368327
0.182380331,-1.31301679,-85.6229349
0.187029229,-1.31301679,-74.6349948
0.191678127,-1.31301679,-64.0605475
0.196327025,-1.31301679,-53.8876867
0.200975923,-1.31301679,-44.1050302
0.205624821,-1.31301679,-34.7016883
0.210273718,-1.31301679,-25.6672339
0.214922616,-1.31301679,-16.9916758
0.219571514,-1.31301679,-8.66543338
0.224220412,-1.31301679,-0.67931342
0.22886931,-1.31301679,6.9755116
0.233518208,-1.31301679,14.3075234
0.238167106,-1.31301679,21.3248767
0.242816004,-1.31301679,28.0354163
0.247464902,-1.31301679,34.4466935
0.2521138,-1.31301679,40.565981
0.256762698,-1.31301679,46.4002873
0.261411596,-1.31301679,51.9563694
0.266060494,-1.31301679,57.2407458
0.270709392,-1.31301679,62.2597073
0.27535829,-1.31301679,67.0193286
0.280007188,-1.31301679,71.5254779
0.284656086,-1.31301679,75.783827
0.289304984,-1.31301679,79.7998598
0.293953882,-1.31301679,83.5788812
0.29860278,-1.31301679,87.1260248
0.303251678,-1.31301679,90.4462607
0.307900576,-1.31301679,93.5444025
0.312549474,-1.31301679,96.4251137
0.317198372,-1.31301679,99.0929149
0.32184727,-1.31301679,101.552189
0.326496168,-1.31301679,103.807186
0.331145066,-1.31301679,105.862033
0.335793964,-1.31301679,107.720731
0.340442862,-1.31301679,109.387169
0.34509176,-1.31301679,110.865122
0.349740658,-1.31301679,112.158258
0.354389556,-1.31301679,113.27014
0.359038454,-1.31301679,114.204236
0.363687352,-1.31301679,114.963914
0.36833625,-1.31301679,115.552452
0.372985148,-1.31301679,115.973039
0.377634046,-1.31301679,116.22878
0.382282944,-1.31301679,116.322695
0.386931842,-1.31301679,116.257727
0.39158074,-1.31301679,116.036741
0.396229638,-1.31301679,115.66253
0.400878536,-1.31301679,115.137814
0.405527434,-1.31301679,114.465245
0.410176332,-1.31301679,113.647408
0.41482523,-1.31301679,112.686825
0.419474128,-1.31301679,111.585955
0.424123026,-1.31301679,110.347197
0.428771924,-1.31301679,108.972892
0.061508983,-1.30272885,-554.934736
0.066157881,-1.30272885,-526.612515
0.0708067789,-1.30272885,-499.406231
0.0754556769,-1.30272885,-473.25711
0.0801045749,-1.30272885,-448.111417
0.0847534729,-1.30272885,-423.91985
0.0894023709,-1.30272885,-400.637027
0.0940512689,-1.30272885,-378.221049
0.0987001669,-1.30272885,-356.633126
0.103349065,-1.30272885,-335.837254
0.107997963,-1.30272885,-315.799934
0.112646861,-1.30272885,-296.489927
0.117295759,-1.30272885,-277.878045
0.121944657,-1.30272885,-259.936959
0.126593555,-1.30272885,-242.641032
0.131242453,-1.30272885,-225.96618
0.135891351,-1.30272885,-209.889732
0.140540249,-1.30272885,-194.390321
0.145189147,-1.30272885,-179.447775
0.149838045,-1.30272885,-165.043029
0.154486943,-1.30272885,-151.158033
0.159135841,-1.30272885,-137.775686
0.163784739,-1.30272885,-124.879756
0.168433637,-1.30272885,-112.454831
0.173082535,-1.30272885,-100.486249
0.177731433,-1.30272885,-88.960057
0.182380331,-1.30272885,-77.8629587
0.187029229,-1.30272885,-67.1822724
0.191678127,-1.30272885,-56.9058923
0.196327025,-1.30272885,-47.0222519
0.200975923,-1.30272885,-37.5202909
0.205624821,-1.30272885,-28.3894244
0.210273718,-1.30272885,-19.6195149
0.214922616,-1.30272885,-11.2008461
0.219571514,-1.30272885,-3.12409858
0.224220412,-1.30272885,4.61967225
0.22886931,-1.30272885,12.0390572
0.233518208,-1.30272885,19.1423123
0.238167106,-1.30272885,25.9373771
0.242816004,-1.30272885,32.431891
0.247464902,-1.30272885,38.6332093
0.2521138,-1.30272885,44.5484171
0.256762698,-1.30272885,50.1843435
0.261411596,-1.30272885,55.5475741
0.266060494,-1.30272885,60.6444627
0.270709392,-1.30272885,65.4811429
0.27535829,-1.30272885,70.0635382
0.280007188,-1.30272885,74.397372
0.284656086,-1.30272885,78.4881768
0.289304984,-1.30272885,82.3413032
0.293953882,-1.30272885,85.9619275
0.29860278,-1.30272885,89.35506
0.303251678,-1.30272885,92.525552
0.307900576,-1.30272885,95.4781027
0.312549474,-1.30272885,98.2172659
0.317198372,-1.30272885,100.747456
0.32184727,-1.30272885,103.072953
0.326496168,-1.30272885,105.197911
0.331145066,-1.30272885,107.126359
0.335793964,-1.30272885,108.862208
0.340442862,-1.30272885,110.409258
0.34509176,-1.30272885,111.771198
0.349740658,-1.30272885,112.951614
0.354389556,-1.30272885,113.953991
0.359038454,-1.30272885,114.781716
0.363687352,-1.30272885,115.438086
0.36833625,-1.30272885,115.926305
0.372985148,-1.30272885,116.249492
0.377634046,-1.30272885,116.410685
0.382282944,-1.30272885,116.412838
0.386931842,-1.30272885,116.258831
0.39158074,-1.30272885,115.951468
0.396229638,-1.30272885,115.493481
0.400878536,-1.30272885,114.887533
0.405527434,-1.30272885,114.13622
0.410176332,-1.30272885,113.242072
0.41482523,-1.30272885,112.207559
0.419474128,-1.30272885,111.035088
0.424123026,-1.30272885,109.727008
0.428771924,-1.30272885,108.285613
0.061508983,-1.29244092,-534.360459
0.066157881,-1.29244092,-506.816504
0.0708067789,-1.29244092,-480.353743
0.0754556769,-1.29244092,-454.915863
0.0801045749,-1.29244092,-430.451329
0.0847534729,-1.29244092,-406.912813
0.0894023709,-1.29244092,-384.256717
0.0940512689,-1.29244092,-362.442757
0.0987001669,-1.29244092,-341.433609
0.103349065,-1.29244092,-321.194606
0.107997963,-1.29244092,-301.693474
0.112646861,-1.29244092,-282.900098
0.117295759,-1.29244092,-264.786322
0.121944657,-1.29244092,-247.325767
0.126593555,-1.29244092,-230.493681
0.131242453,-1.29244092,-214.266792
0.135891351,-1.29244092,-198.623188
0.140540249,-1.29244092,-183.542206
0.145189147,-1.29244092,-169.004332
0.149838045,-1.29244092,-154.991111
0.154486943,-1.29244092,-141.485068
0.159135841,-1.29244092,-128.469638
0.163784739,-1.29244092,-115.929095
0.168433637,-1.29244092,-103.848496
0.173082535,-1.29244092,-92.2136266
0.177731433,-1.29244092,-81.0109525
0.182380331,-1.29244092,-70.2275722
0.187029229,-1.29244092,-59.8511774
0.191678127,-1.29244092,-49.870015
0.196327025,-1.29244092,-40.2728522
0.200975923,-1.29244092,-31.0489449
0.205624821,-1.29244092,-22.188008
0.210273718,-1.29244092,-13.6801885
0.214922616,-1.29244092,-5.5160404
0.219571514,-1.29244092,2.31349859
0.224220412,-1.29244092,9.81712853
0.22886931,-1.29244092,17.0032072
0.233518208,-1.29244092,23.8797686
0.238167106,-1.29244092,30.4545404
0.242816004,-1.29244092,36.7349598
0.247464902,-1.29244092,42.7281888
0.2521138,-1.29244092,48.4411278
0.256762698,-1.29244092,53.8804293
0.261411596,-1.29244092,59.0525096
0.266060494,-1.29244092,63.9635605
0.270709392,-1.29244092,68.6195604
0.27535829,-1.29244092,73.0262837
0.280007188,-1.29244092,77.1893111
0.284656086,-1.29244092,81.1140378
0.289304984,-1.29244092,84.8056824
0.293953882,-1.29244092,88.2692947
0.29860278,-1.29244092,91.5097631
0.303251678,-1.29244092,94.5318218
0.307900576,-1.29244092,97.3400571
0.312549474,-1.29244092,99.9389141
0.317198372,-1.29244092,102.332703
0.32184727,-1.29244092,104.525602
0.326496168,-1.29244092,106.521668
0.331145066,-1.29244092,108.324837
0.335793964,-1.29244092,109.938929
0.340442862,-1.29244092,111.367656
0.34509176,-1.29244092,112.614624
0.349740658,-1.29244092,113.683336
0.354389556,-1.29244092,114.577198
0.359038454,-1.29244092,115.299522
0.363687352,-1.29244092,115.853529
0.36833625,-1.29244092,116.242354
0.372985148,-1.29244092,116.469046
0.377634046,-1.29244092,116.536575
0.382282944,-1.29244092,116.447833
0.386931842,-1.29244092,116.205634
0.39158074,-1.29244092,115.812722
0.396229638,-1.29244092,115.271771
0.400878536,-1.29244092,114.585387
0.405527434,-1.29244092,113.756108
0.410176332,-1.29244092,112.786414
0.41482523,-1.29244092,111.678719
0.419474128,-1.29244092,110.435381
0.424123026,-1.29244092,109.0587
0.428771924,-1.29244092,107.550921
0.061508983,-1.28215298,-514.069601
0.066157881,-1.28215298,-487.292464
0.0708067789,-1.28215298,-461.562565
0.0754556769,-1.28215298,-436.825972
0.0801045749,-1.28215298,-413.03328
0.0847534729,-1.28215298,-390.13908
0.0894023709,-1.28215298,-368.101502
0.0940512689,-1.28215298,-346.88183
0.0987001669,-1.28215298,-326.444168
0.103349065,-1.28215298,-306.75515
0.107997963,-1.28215298,-287.783694
0.112646861,-1.28215298,-269.500779
0.117295759,-1.28215298,-251.879255
0.121944657,-1.28215298,-234.893674
0.126593555,-1.28215298,-218.520143
0.131242453,-1.28215298,-202.736186
0.135891351,-1.28215298,-187.520631
0.140540249,-1.28215298,-172.853505
0.145189147,-1.28215298,-158.715935
0.149838045,-1.28215298,-145.090066
0.154486943,-1.28215298,-131.958985
0.159135841,-1.28215298,-119.30665
0.163784739,-1.28215298,-107.117831
0.168433637,-1.28215298,-95.3780471
0.173082535,-1.28215298,-84.0735216
0.177731433,-1.28215298,-73.1911301
0.182380331,-1.28215298,-62.718359
0.187029229,-1.28215298,-52.6432665
0.191678127,-1.28215298,-42.9544455
0.196327025,-1.28215298,-33.6409911
0.200975923,-1.28215298,-24.6924697
0.205624821,-1.28215298,-16.098891
0.210273718,-1.28215298,-7.85068145
0.214922616,-1.28215298,0.0613391149
0.219571514,-1.28215298,7.64598025
0.224220412,-1.28215298,14.9117014
0.22886931,-1.28215298,21.8666311
0.233518208,-1.28215298,28.5185849
0.238167106,-1.28215298,34.8750819
0.242816004,-1.28215298,40.9433601
0.247464902,-1.28215298,46.7303912
0.2521138,-1.28215298,52.2428939
0.256762698,-1.28215298,57.4873464
0.261411596,-1.28215298,62.4699984
0.266060494,-1.28215298,67.196882
0.270709392,-1.28215298,71.6738225
0.27535829,-1.28215298,75.9064476
0.280007188,-1.28215298,79.9001967
0.284656086,-1.28215298,83.6603301
0.289304984,-1.28215298,87.1919362
0.293953882,-1.28215298,90.4999398
0.29860278,-1.28215298,93.5891091
0.303251678,-1.28215298,96.4640625
0.307900576,-1.28215298,99.1292751
0.312549474,-1.28215298,101.589085
0.317198372,-1.28215298,103.847698
0.32184727,-1.28215298,105.909194
0.326496168,-1.28215298,107.777533
0.331145066,-1.28215298,109.456558
0.335793964,-1.28215298,110.950001
0.340442862,-1.28215298,112.261486
0.34509176,-1.28215298,113.394536
0.349740658,-1.28215298,114.352574
0.354389556,-1.28215298,115.138926
0.359038454,-1.28215298,115.756831
0.363687352,-1.28215298,116.209437
0.36833625,-1.28215298,116.499806
0.372985148,-1.28215298,116.630921
0.377634046,-1.28215298,116.605684
0.382282944,-1.28215298,116.426924
0.386931842,-1.28215298,116.097393
0.39158074,-1.28215298,115.619775
0.396229638,-1.28215298,114.996684
0.400878536,-1.28215298,114.23067
0.405527434,-1.28215298,113.324218
0.410176332,-1.28215298,112.279751
0.41482523,-1.28215298,111.099635
0.419474128,-1.28215298,109.786176
0.424123026,-1.28215298,108.341624
0.428771924,-1.28215298,106.768179
0.061508983,-1.27186504,-494.064308
0.066157881,-1.27186504,-468.042554
0.0708067789,-1.27186504,-443.034861
0.0754556769,-1.27186504,-418.989599
0.0801045749,-1.27186504,-395.859428
0.0847534729,-1.27186504,-373.600795
0.0894023709,-1.27186504,-352.17351
0.0940512689,-1.27186504,-331.540379
0.0987001669,-1.27186504,-311.666893
0.103349065,-1.27186504,-292.520953
0.107997963,-1.27186504,-274.072635
0.112646861,-1.27186504,-256.293985
0.117295759,-1.27186504,-239.158835
0.121944657,-1.27186504,-222.642642
0.126593555,-1.27186504,-206.722352
0.131242453,-1.27186504,-191.376268
0.135891351,-1.27186504,-176.58394
0.140540249,-1.27186504,-162.326067
0.145189147,-1.27186504,-148.584405
0.149838045,-1.27186504,-135.341686
0.154486943,-1.27186504,-122.581545
0.159135841,-1.27186504,-110.288455
0.163784739,-1.27186504,-98.4476695
0.168433637,-1.27186504,-87.0451623
0.173082535,-1.27186504,-76.0675833
0.177731433,-1.27186504,-65.5022113
0.182380331,-1.27186504,-55.3369134
0.187029229,-1.27186504,-45.5601067
0.191678127,-1.27186504,-36.1607243
0.196327025,-1.27186504,-27.128183
0.200975923,-1.27186504,-18.4523541
0.205624821,-1.27186504,-10.1235366
0.210273718,-1.27186504,-2.13243195
0.214922616,-1.27186504,5.52987895
0.219571514,-1.27186504,12.8719571
0.224220412,-1.27186504,19.9020255
0.22886931,-1.27186504,26.627987
0.233518208,-1.27186504,33.0574423
0.238167106,-1.27186504,39.1977052
0.242816004,-1.27186504,45.0558178
0.247464902,-1.27186504,50.6385645
0.2521138,-1.27186504,55.9524847
0.256762698,-1.27186504,61.0038853
0.261411596,-1.27186504,65.7988517
0.266060494,-1.27186504,70.3432588
0.270709392,-1.27186504,74.6427808
0.27535829,-1.27186504,78.7029008
0.280007188,-1.27186504,82.5289194
0.284656086,-1.27186504,86.1259633
0.289304984,-1.27186504,89.4989926
0.293953882,-1.27186504,92.652809
0.29860278,-1.27186504,95.592062
0.303251678,-1.27186504,98.3212559
0.307900576,-1.27186504,100.844756
0.312549474,-1.27186504,103.166794
0.317198372,-1.27186504,105.291474
0.32184727,-1.27186504,107.222778
0.326496168,-1.27186504,108.964571
0.331145066,-1.27186504,110.520604
0.335793964,-1.27186504,111.89452
0.340442862,-1.27186504,113.08986
0.34509176,-1.27186504,114.110061
0.349740658,-1.27186504,114.958469
0.354389556,-1.27186504,115.638333
0.359038454,-1.27186504,116.152815
0.363687352,-1.27186504,116.504993
0.36833625,-1.27186504,116.697858
0.372985148,-1.27186504,116.734327
0.377634046,-1.27186504,116.617236
0.382282944,-1.27186504,116.349349
0.386931842,-1.27186504,115.933359
0.39158074,-1.27186504,115.371888
0.396229638,-1.27186504,114.667494
0.400878536,-1.27186504,113.82267
0.405527434,-1.27186504,112.839847
0.410176332,-1.27186504,111.721395
0.41482523,-1.27186504,110.469629
0.419474128,-1.27186504,109.086805
0.424123026,-1.27186504,107.575126
0.428771924,-1.27186504,105.936743
0.061508983,-1.2615771,-474.346714
0.066157881,-1.2615771,-449.068923
0.0708067789,-1.2615771,-424.772786
0.0754556769,-1.2615771,-401.4089
0.0801045749,-1.2615771,-378.931921
0.0847534729,-1.2615771,-357.300097
0.0894023709,-1.2615771,-336.474865
0.0940512689,-1.2615771,-316.420512
0.0987001669,-1.2615771,-297.103873
0.103349065,-1.2615771,-278.494081
0.107997963,-1.2615771,-260.562341
0.112646861,-1.2615771,-243.281737
0.117295759,-1.2615771,-226.627055
0.121944657,-1.2615771,-210.574639
0.126593555,-1.2615771,-195.10225
0.131242453,-1.2615771,-180.188951
0.135891351,-1.2615771,-165.814998
0.140540249,-1.2615771,-151.961749
0.145189147,-1.2615771,-138.61157
0.149838045,-1.2615771,-125.74777
0.154486943,-1.2615771,-113.354519
0.159135841,-1.2615771,-101.416797
0.163784739,-1.2615771,-89.9203261
0.168433637,-1.2615771,-78.851528
0.173082535,-1.2615771,-68.1974706
0.177731433,-1.2615771,-57.9458281
0.182380331,-1.2615771,-48.08484
0.187029229,-1.2615771,-38.6032763
0.191678127,-1.2615771,-29.4904031
0.196327025,-1.2615771,-20.7359533
0.200975923,-1.2615771,-12.3300977
0.205624821,-1.2615771,-4.26341922
0.210273718,-1.2615771,3.47311064
0.214922616,-1.2615771,10.8881543
0.219571514,-1.2615771,17.9900287
0.224220412,-1.2615771,24.786724
0.22886931,-1.2615771,31.2859216
0.233518208,-1.2615771,37.4950105
0.238167106,-1.2615771,43.4211028
0.242816004,-1.2615771,49.0710477
0.247464902,-1.2615771,54.4514452
0.2521138,-1.2615771,59.5686584
0.256762698,-1.2615771,64.4288252
0.261411596,-1.2615771,69.0378696
0.266060494,-1.2615771,73.4015112
0.270709392,-1.2615771,77.5252758
0.27535829,-1.2615771,81.4145037
0.280007188,-1.2615771,85.0743587
0.284656086,-1.2615771,88.5098358
0.289304984,-1.2615771,91.7257688
0.293953882,-1.2615771,94.7268378
0.29860278,-1.2615771,97.5175753
0.303251678,-1.2615771,100.102373
0.307900576,-1.2615771,102.485488
0.312549474,-1.2615771,104.671047
0.317198372,-1.2615771,106.663054
0.32184727,-1.2615771,108.465394
0.326496168,-1.2615771,110.081837
0.331145066,-1.2615771,111.516045
0.335793964,-1.2615771,112.771573
0.340442862,-1.2615771,113.851878
0.34509176,-1.2615771,114.760316
0.349740658,-1.2615771,115.500152
0.354389556,-1.2615771,116.074562
0.359038454,-1.2615771,116.486633
0.363687352,-1.2615771,116.739371
0.36833625,-1.2615771,116.8357
0.372985148,-1.2615771,116.778467
0.377634046,-1.2615771,116.570446
0.382282944,-1.2615771,116.214337
0.386931842,-1.2615771,115.712771
0.39158074,-1.2615771,115.068315
0.396229638,-1.2615771,114.283467
0.400878536,-1.2615771,113.360664
0.405527434,-1.2615771,112.302285
0.410176332,-1.2615771,111.110648
0.41482523,-1.2615771,109.788015
0.419474128,-1.2615771,108.336594
0.424123026,-1.2615771,106.758541
0.428771924,-1.2615771,105.055959
0.061508983,-1.25128917,-454.918937
0.066157881,-1.25128917,-430.373708
0.0708067789,-1.25128917,-406.778486
0.0754556769,-1.25128917,-384.086021
0.0801045749,-1.25128917,-362.252903
0.0847534729,-1.25128917,-341.239122
0.0894023709,-1.25128917,-321.007693
0.0940512689,-1.25128917,-301.524337
0.0987001669,-1.25128917,-282.757197
0.103349065,-1.25128917,-264.676604
0.107997963,-1.25128917,-247.25486
0.112646861,-1.25128917,-230.466057
0.117295759,-1.25128917,-214.285915
0.121944657,-1.25128917,-198.691637
0.126593555,-1.25128917,-183.661782
0.131242453,-1.25128917,-169.176154
0.135891351,-1.25128917,-155.215698
0.140540249,-1.25128917,-141.762412
0.145189147,-1.25128917,-128.799266
0.149838045,-1.25128917,-116.310125
0.154486943,-1.25128917,-104.279689
0.159135841,-1.25128917,-92.6934258
0.163784739,-1.25128917,-81.5375246
0.168433637,-1.25128917,-70.7988407
0.173082535,-1.25128917,-60.4648529
0.177731433,-1.25128917,-50.5236222
0.182380331,-1.25128917,-40.963754
0.187029229,-1.25128917,-31.7743635
0.191678127,-1.25128917,-22.9450441
0.196327025,-1.25128917,-14.4658384
0.200975923,-1.25128917,-6.3272111
0.205624821,-1.25128917,1.4799758
0.210273718,-1.25128917,8.96448581
0.214922616,-1.25128917,16.1347293
0.219571514,-1.25128917,22.9987831
0.224220412,-1.25128917,29.5644089
0.22886931,-1.25128917,35.8390702
0.233518208,-1.25128917,41.829948
0.238167106,-1.25128917,47.5439558
0.242816004,-1.25128917,52.9877531
0.247464902,-1.25128917,58.1677586
0.2521138,-1.25128917,63.0901617
0.256762698,-1.25128917,67.7609342
0.261411596,-1.25128917,72.1858407
0.266060494,-1.25128917,76.3704485
0.270709392,-1.25128917,80.3201368
0.27535829,-1.25128917,84.0401053
0.280007188,-1.25128917,87.535383
0.284656086,-1.25128917,90.8108352
0.289304984,-1.25128917,93.8711712
0.293953882,-1.25128917,96.720951
0.29860278,-1.25128917,99.364592
0.303251678,-1.25128917,101.806375
0.307900576,-1.25128917,104.050449
0.312549474,-1.25128917,106.100839
0.317198372,-1.25128917,107.96145
0.32184727,-1.25128917,109.636069
0.326496168,-1.25128917,111.128376
0.331145066,-1.25128917,112.441942
0.335793964,-1.25128917,113.580237
0.340442862,-1.25128917,114.546633
0.34509176,-1.25128917,115.344407
0.349740658,-1.25128917,115.976747
0.354389556,-1.25128917,116.446752
0.359038454,-1.25128917,116.757437
0.363687352,-1.25128917,116.911737
0.36833625,-1.25128917,116.912509
0.372985148,-1.25128917,116.762533
0.377634046,-1.25128917,116.464519
0.382282944,-1.25128917,116.021105
0.386931842,-1.25128917,115.434864
0.39158074,-1.25128917,114.708301
0.396229638,-1.25128917,113.84386
0.400878536,-1.25128917,112.843923
0.405527434,-1.25128917,111.710815
0.410176332,-1.25128917,110.446802
0.41482523,-1.25128917,109.054098
0.419474128,-1.25128917,107.53486
0.424123026,-1.25128917,105.891197
0.428771924,-1.25128917,104.125168
0.061508983,-1.24100123,-435.783083
0.066157881,-1.24100123,-411.959033
0.0708067789,-1.24100123,-389.054098
0.0754556769,-1.24100123,-367.023105
0.0801045749,-1.24100123,-345.824513
0.0847534729,-1.24100123,-325.420001
0.0894023709,-1.24100123,-305.774113
0.0940512689,-1.24100123,-286.853959
0.0987001669,-1.24100123,-268.628955
0.103349065,-1.24100123,-251.070592
0.107997963,-1.24100123,-234.152239
0.112646861,-1.24100123,-217.848972
0.117295759,-1.24100123,-202.137416
0.121944657,-1.24100123,-186.995612
0.126593555,-1.24100123,-172.402899
0.131242453,-1.24100123,-158.3398
0.135891351,-1.24100123,-144.787936
0.140540249,-1.24100123,-131.729929
0.145189147,-1.24100123,-119.149335
0.149838045,-1.24100123,-107.030569
0.154486943,-1.24100123,-95.3588407
0.159135841,-1.24100123,-84.1201037
0.163784739,-1.24100123,-73.3009983
0.168433637,-1.24100123,-62.8888064
0.173082535,-1.24100123,-52.8714089
0.177731433,-1.24100123,-43.2372458
0.182380331,-1.24100123,-33.9752806
0.187029229,-1.24100123,-25.0749673
0.191678127,-1.24100123,-16.52622
0.196327025,-1.24100123,-8.31938517
0.200975923,-1.24100123,-0.445215863
0.205624821,-1.24100123,7.10515211
0.210273718,-1.24100123,14.340222
0.214922616,-1.24100123,21.2681568
0.219571514,-1.24100123,27.8967974
0.224220412,-1.24100123,34.233681
0.22886931,-1.24100123,40.2860569
0.233518208,-1.24100123,46.0609018
0.238167106,-1.24100123,51.5649339
0.242816004,-1.24100123,56.8046261
0.247464902,-1.24100123,61.7862186
0.2521138,-1.24100123,66.5157301
0.256762698,-1.24100123,70.9989689
0.261411596,-1.24100123,75.2415428
0.266060494,-1.24100123,79.2488688
0.270709392,-1.24100123,83.0261819
0.27535829,-1.24100123,86.5785437
0.280007188,-1.24100123,89.9108499
0.284656086,-1.24100123,93.0278382
0.289304984,-1.24100123,95.9340951
0.293953882,-1.24100123,98.6340625
0.29860278,-1.24100123,101.132044
0.303251678,-1.24100123,103.432211
0.307900576,-1.24100123,105.538607
0.312549474,-1.24100123,107.455155
0.317198372,-1.24100123,109.185662
0.32184727,-1.24100123,110.733822
0.326496168,-1.24100123,112.103222
0.331145066,-1.24100123,113.297345
0.335793964,-1.24100123,114.319577
0.340442862,-1.24100123,115.173206
0.34509176,-1.24100123,115.861433
0.349740658,-1.24100123,116.387365
0.354389556,-1.24100123,116.754029
0.359038454,-1.24100123,116.964368
0.363687352,-1.24100123,117.021247
0.36833625,-1.24100123,116.927455
0.372985148,-1.24100123,116.685708
0.377634046,-1.24100123,116.298652
0.382282944,-1.24100123,115.768865
0.386931842,-1.24100123,115.098859
0.39158074,-1.24100123,114.291082
0.396229638,-1.24100123,113.347922
0.400878536,-1.24100123,112.271707
0.405527434,-1.24100123,111.064709
0.410176332,-1.24100123,109.729144
0.41482523,-1.24100123,108.267175
0.419474128,-1.24100123,106.680911
0.424123026,-1.24100123,104.972416
0.428771924,-1.24100123,103.1437
0.061508983,-1.23071329,-416.941242
0.066157881,-1.23071329,-393.827011
0.0708067789,-1.23071329,-371.601745
0.0754556769,-1.23071329,-350.222281
0.0801045749,-1.23071329,-329.648883
0.0847534729,-1.23071329,-309.844861
0.0894023709,-1.23071329,-290.776241
0.0940512689,-1.23071329,-272.411484
0.0987001669,-1.23071329,-254.721235
0.103349065,-1.23071329,-237.678114
0.107997963,-1.23071329,-221.256529
0.112646861,-1.23071329,-205.432509
0.117295759,-1.23071329,-190.183562
0.121944657,-1.23071329,-175.488546
0.126593555,-1.23071329,-161.327556
0.131242453,-1.23071329,-147.681822
0.135891351,-1.23071329,-134.533617
0.140540249,-1.23071329,-121.866177
0.145189147,-1.23071329,-109.663629
0.149838045,-1.23071329,-97.910923
0.154486943,-1.23071329,-86.5937721
0.159135841,-1.23071329,-75.6985996
0.163784739,-1.23071329,-65.2124892
0.168433637,-1.23071329,-55.1231404
0.173082535,-1.23071329,-45.418827
0.177731433,-1.23071329,-36.0883605
0.182380331,-1.23071329,-27.1210551
0.187029229,-1.23071329,-18.5066967
0.191678127,-1.23071329,-10.2355139
0.196327025,-1.23071329,-2.29815112
0.200975923,-1.23071329,5.31435587
0.205624821,-1.23071329,12.6106026
0.210273718,-1.23071329,19.5988369
0.214922616,-1.23071329,26.2869786
0.219571514,-1.23071329,32.6826375
0.224220412,-1.23071329,38.7931299
0.22886931,-1.23071329,44.6254948
0.233518208,-1.23071329,50.1865079
0.238167106,-1.23071329,55.4826957
0.242816004,-1.23071329,60.5203475
0.247464902,-1.23071329,65.305528
0.2521138,-1.23071329,69.8440881
0.256762698,-1.23071329,74.141675
0.261411596,-1.23071329,78.2037423
0.266060494,-1.23071329,82.0355591
0.270709392,-1.23071329,85.6422185
0.27535829,-1.23071329,89.0286457
0.280007188,-1.23071329,92.1996058
0.284656086,-1.23071329,95.1597104
0.289304984,-1.23071329,97.9134251
0.293953882,-1.23071329,100.465075
0.29860278,-1.23071329,102.818853
0.303251678,-1.23071329,104.97882
0.307900576,-1.23071329,106.948918
0.312549474,-1.23071329,108.73297
0.317198372,-1.23071329,110.334684
0.32184727,-1.23071329,111.757661
0.326496168,-1.23071329,113.005399
0.331145066,-1.23071329,114.081295
0.335793964,-1.23071329,114.98865
0.340442862,-1.23071329,115.730671
0.34509176,-1.23071329,116.310479
0.349740658,-1.23071329,116.731108
0.354389556,-1.23071329,116.99551
0.359038454,-1.23071329,117.106557
0.363687352,-1.23071329,117.067045
0.36833625,-1.23071329,116.879698
0.372985148,-1.23071329,116.547167
0.377634046,-1.23071329,116.072034
0.382282944,-1.23071329,115.456818
0.386931842,-1.23071329,114.703971
0.39158074,-1.23071329,113.815886
0.396229638,-1.23071329,112.794893
0.400878536,-1.23071329,111.64327
0.405527434,-1.23071329,110.363234
0.410176332,-1.23071329,108.956951
0.41482523,-1.23071329,107.426535
0.419474128,-1.23071329,105.774049
0.424123026,-1.23071329,104.001508
0.428771924,-1.23071329,102.11088
0.061508983,-1.22042536,-398.395487
0.066157881,-1.22042536,-375.97974
0.0708067789,-1.22042536,-354.423544
0.0754556769,-1.22042536,-333.685672
0.0801045749,-1.22042536,-313.728135
0.0847534729,-1.22042536,-294.515821
0.0894023709,-1.22042536,-276.016191
0.0940512689,-1.22042536,-258.199011
0.0987001669,-1.22042536,-241.036123
0.103349065,-1.22042536,-224.501241
0.107997963,-1.22042536,-208.56978
0.112646861,-1.22042536,-193.218698
0.117295759,-1.22042536,-178.426361
0.121944657,-1.22042536,-164.172423
0.126593555,-1.22042536,-150.437715
0.131242453,-1.22042536,-137.204153
0.135891351,-1.22042536,-124.45465
0.140540249,-1.22042536,-112.173039
0.145189147,-1.22042536,-100.344005
0.149838045,-1.22042536,-88.9530195
0.154486943,-1.22042536,-77.9862869
0.159135841,-1.22042536,-67.4306909
0.163784739,-1.22042536,-57.2737484
0.168433637,-1.22042536,-47.5035668
0.173082535,-1.22042536,-38.1088049
0.177731433,-1.22042536,-29.0786376
0.182380331,-1.22042536,-20.4027226
0.187029229,-1.22042536,-12.071171
0.191678127,-1.22042536,-4.07451935
0.196327025,-1.22042536,3.59629581
0.200975923,-1.22042536,10.9499614
0.205624821,-1.22042536,17.9948093
0.210273718,-1.22042536,24.7388371
0.214922616,-1.22042536,31.189726
0.219571514,-1.22042536,37.3548584
0.224220412,-1.22042536,43.2413342
0.22886931,-1.22042536,48.8559857
0.233518208,-1.22042536,54.2053912
0.238167106,-1.22042536,59.2958885
0.242816004,-1.22042536,64.1335869
0.247464902,-1.22042536,68.7243785
0.2521138,-1.22042536,73.0739487
0.256762698,-1.22042536,77.1877866
0.261411596,-1.22042536,81.0711943
0.266060494,-1.22042536,84.729295
0.270709392,-1.22042536,88.1670424
0.27535829,-1.22042536,91.3892274
0.280007188,-1.22042536,94.4004862
0.284656086,-1.22042536,97.2053065
0.289304984,-1.22042536,99.8080347
0.293953882,-1.22042536,102.212882
0.29860278,-1.22042536,104.423928
0.303251678,-1.22042536,106.445132
0.307900576,-1.22042536,108.28033
0.312549474,-1.22042536,109.933245
0.317198372,-1.22042536,111.407494
0.32184727,-1.22042536,112.706583
0.326496168,-1.22042536,113.833923
0.331145066,-1.22042536,114.792823
0.335793964,-1.22042536,115.586502
0.340442862,-1.22042536,116.218088
0.34509176,-1.22042536,116.690624
0.349740658,-1.22042536,117.007069
0.354389556,-1.22042536,117.170303
0.359038454,-1.22042536,117.183127
0.363687352,-1.22042536,117.04827
0.36833625,-1.22042536,116.76839
0.372985148,-1.22042536,116.346074
0.377634046,-1.22042536,115.783843
0.382282944,-1.22042536,115.084155
0.386931842,-1.22042536,114.249406
0.39158074,-1.22042536,113.28193
0.396229638,-1.22042536,112.184005
0.400878536,-1.22042536,110.957854
0.405527434,-1.22042536,109.605644
0.410176332,-1.22042536,108.12949
0.41482523,-1.22042536,106.531459
0.419474128,-1.22042536,104.813565
0.424123026,-1.22042536,102.977778
0.428771924,-1.22042536,101.026022
0.061508983,-1.21013742,-380.147879
0.066157881,-1.21013742,-358.419306
0.0708067789,-1.21013742,-337.521596
0.0754556769,-1.21013742,-317.415391
0.0801045749,-1.21013742,-298.064386
0.0847534729,-1.21013742,-279.434996
0.0894023709,-1.21013742,-261.49607
0.0940512689,-1.21013742,-244.218639
0.0987001669,-1.21013742,-227.575703
0.103349065,-1.21013742,-211.54204
0.107997963,-1.21013742,-196.094043
0.112646861,-1.21013742,-181.209571
0.117295759,-1.21013742,-166.867824
0.121944657,-1.21013742,-153.049231
0.126593555,-1.21013742,-139.735339
0.131242453,-1.21013742,-126.908734
0.135891351,-1.21013742,-114.552951
0.140540249,-1.21013742,-102.652405
0.145189147,-1.21013742,-91.1923264
0.149838045,-1.21013742,-80.1586961
0.154486943,-1.21013742,-69.5381972
0.159135841,-1.21013742,-59.3181634
0.163784739,-1.21013742,-49.4865351
0.168433637,-1.21013742,-40.0318187
0.173082535,-1.21013742,-30.9430494
0.177731433,-1.21013742,-22.2097578
0.182380331,-1.21013742,-13.8219379
0.187029229,-1.21013742,-5.77001909
0.191678127,-1.21013742,1.95516028
0.196327025,-1.21013742,9.36237743
0.200975923,-1.21013742,16.4600474
0.205624821,-1.21013742,23.256244
0.210273718,-1.21013742,29.7587188
0.214922616,-1.21013742,35.974919
0.219571514,-1.21013742,41.9120041
0.224220412,-1.21013742,47.5768615
0.22886931,-1.21013742,52.9761204
0.233518208,-1.21013742,58.1161653
0.238167106,-1.21013742,63.0031488
0.242816004,-1.21013742,67.643003
0.247464902,-1.21013742,72.0414503
0.2521138,-1.21013742,76.2040139
0.256762698,-1.21013742,80.1360272
0.261411596,-1.21013742,83.842643
0.266060494,-1.21013742,87.3288414
0.270709392,-1.21013742,90.5994386
0.27535829,-1.21013742,93.6590936
0.280007188,-1.21013742,96.5123155
0.284656086,-1.21013742,99.1634703
0.289304984,-1.21013742,101.616787
0.293953882,-1.21013742,103.876363
0.29860278,-1.21013742,105.946171
0.303251678,-1.21013742,107.830063
0.307900576,-1.21013742,109.531776
0.312549474,-1.21013742,111.054936
0.317198372,-1.21013742,112.403063
0.32184727,-1.21013742,113.579576
0.326496168,-1.21013742,114.587795
0.331145066,-1.21013742,115.430948
0.335793964,-1.21013742,116.112169
0.340442862,-1.21013742,116.63451
0.34509176,-1.21013742,117.000935
0.349740658,-1.21013742,117.214331
0.354389556,-1.21013742,117.277505
0.359038454,-1.21013742,117.19319
0.363687352,-1.21013742,116.964048
0.36833625,-1.21013742,116.592671
0.372985148,-1.21013742,116.081584
0.377634046,-1.21013742,115.433248
0.382282944,-1.21013742,114.65006
0.386931842,-1.21013742,113.734358
0.39158074,-1.21013742,112.688424
0.396229638,-1.21013742,111.514479
0.400878536,-1.21013742,110.214695
0.405527434,-1.21013742,108.791187
0.410176332,-1.21013742,107.246023
0.41482523,-1.21013742,105.581218
0.419474128,-1.21013742,103.798744
0.424123026,-1.21013742,101.900522
0.428771924,-1.21013742,99.8884332
0.061508983,-1.19984948,-362.200457
0.066157881,-1.19984948,-341.147779
0.0708067789,-1.19984948,-320.897992
0.0754556769,-1.19984948,-301.413539
0.0801045749,-1.19984948,-282.659742
0.0847534729,-1.19984948,-264.604492
0.0894023709,-1.19984948,-247.21798
0.0940512689,-1.19984948,-230.472461
0.0987001669,-1.19984948,-214.342059
0.103349065,-1.19984948,-198.802581
0.107997963,-1.19984948,-183.831369
0.112646861,-1.19984948,-169.407159
0.117295759,-1.19984948,-155.509963
0.121944657,-1.19984948,-142.120959
0.126593555,-1.19984948,-129.222396
0.131242453,-1.19984948,-116.797509
0.135891351,-1.19984948,-104.83044
0.140540249,-1.19984948,-93.3061717
0.145189147,-1.19984948,-82.2104643
0.149838045,-1.19984948,-71.5297978
0.154486943,-1.19984948,-61.2513221
0.159135841,-1.19984948,-51.3628104
0.163784739,-1.19984948,-41.8526167
0.168433637,-1.19984948,-32.7096375
0.173082535,-1.19984948,-23.9232762
0.177731433,-1.19984948,-15.4834109
0.182380331,-1.19984948,-7.38036508
0.187029229,-1.19984948,0.395120333
0.191678127,-1.19984948,7.85191158
0.196327025,-1.19984948,14.9985055
0.200975923,-1.19984948,21.8430507
0.205624821,-1.19984948,28.3933678
0.210273718,-1.19984948,34.6569673
0.214922616,-1.19984948,40.6410672
0.219571514,-1.19984948,46.3526081
0.224220412,-1.19984948,51.7982686
0.22886931,-1.19984948,56.9844788
0.233518208,-1.19984948,61.9174329
0.238167106,-1.19984948,66.6031017
0.242816004,-1.19984948,71.047243
0.247464902,-1.19984948,75.2554128
0.2521138,-1.19984948,79.2329746
0.256762698,-1.19984948,82.9851088
0.261411596,-1.19984948,86.5168214
0.266060494,-1.19984948,89.8329519
0.270709392,-1.19984948,92.9381811
0.27535829,-1.19984948,95.8370381
0.280007188,-1.19984948,98.5339073
0.284656086,-1.19984948,101.033035
0.289304984,-1.19984948,103.338533
0.293953882,-1.19984948,105.45439
0.29860278,-1.19984948,107.38447
0.303251678,-1.19984948,109.132521
0.307900576,-1.19984948,110.702182
0.312549474,-1.19984948,112.096983
0.317198372,-1.19984948,113.320351
0.32184727,-1.19984948,114.375616
0.326496168,-1.19984948,115.26601
0.331145066,-1.19984948,115.994679
0.335793964,-1.19984948,116.564678
0.340442862,-1.19984948,116.978978
0.34509176,-1.19984948,117.24047
0.349740658,-1.19984948,117.351966
0.354389556,-1.19984948,117.316204
0.359038454,-1.19984948,117.135849
0.363687352,-1.19984948,116.813496
0.36833625,-1.19984948,116.351674
0.372985148,-1.19984948,115.752844
0.377634046,-1.19984948,115.019408
0.382282944,-1.19984948,114.153705
0.386931842,-1.19984948,113.158016
0.39158074,-1.19984948,112.034568
0.396229638,-1.19984948,110.785529
0.400878536,-1.19984948,109.413019
0.405527434,-1.19984948,107.919103
0.410176332,-1.19984948,106.305799
0.41482523,-1.19984948,104.575077
0.419474128,-1.19984948,102.72886
0.424123026,-1.19984948,100.769027
0.428771924,-1.19984948,98.6974137
0.061508983,-1.18956155,-344.555248
0.066157881,-1.18956155,-324.167215
0.0708067789,-1.18956155,-304.554809
0.0754556769,-1.18956155,-285.682208
0.0801045749,-1.18956155,-267.516303
0.0847534729,-1.18956155,-250.026411
0.0894023709,-1.18956155,-233.184018
0.0940512689,-1.18956155,-216.962567
0.0987001669,-1.18956155,-201.337268
0.103349065,-1.18956155,-186.284928
0.107997963,-1.18956155,-171.783808
0.112646861,-1.18956155,-157.813496
0.117295759,-1.18956155,-144.354791
0.121944657,-1.18956155,-131.389602
0.126593555,-1.18956155,-118.900858
0.131242453,-1.18956155,-106.872426
0.135891351,-1.18956155,-95.2890416
0.140540249,-1.18956155,-84.1362386
0.145189147,-1.18956155,-73.4002948
0.149838045,-1.18956155,-63.0681758
0.154486943,-1.18956155,-53.1274877
0.159135841,-1.18956155,-43.5664326
0.163784739,-1.18956155,-34.3737685
0.168433637,-1.18956155,-25.538773
0.173082535,-1.18956155,-17.0512093
0.177731433,-1.18956155,-8.9012958
0.182380331,-1.18956155,-1.07967764
0.187029229,-1.18956155,6.4225991
0.191678127,-1.18956155,13.6141115
0.196327025,-1.18956155,20.5030817
0.200975923,-1.18956155,27.0973976
0.205624821,-1.18956155,33.4046315
0.210273718,-1.18956155,39.4320579
0.214922616,-1.18956155,45.1866696
0.219571514,-1.18956155,50.6751928
0.224220412,-1.18956155,55.9041014
0.22886931,-1.18956155,60.87963
0.233518208,-1.18956155,65.607786
0.238167106,-1.18956155,70.0943615
0.242816004,-1.18956155,74.3449436
0.247464902,-1.18956155,78.3649243
0.2521138,-1.18956155,82.1595106
0.256762698,-1.18956155,85.7337324
0.261411596,-1.18956155,89.0924515
0.266060494,-1.18956155,92.2403689
0.270709392,-1.18956155,95.1820326
0.27535829,-1.18956155,97.9218438
0.280007188,-1.18956155,100.464064
0.284656086,-1.18956155,102.812821
0.289304984,-1.18956155,104.972115
0.293953882,-1.18956155,106.945822
0.29860278,-1.18956155,108.737702
0.303251678,-1.18956155,110.351403
0.307900576,-1.18956155,111.790463
0.312549474,-1.18956155,113.058319
0.317198372,-1.18956155,114.158307
0.32184727,-1.18956155,115.093668
0.326496168,-1.18956155,115.867551
0.331145066,-1.18956155,116.483017
0.335793964,-1.18956155,116.943043
0.340442862,-1.18956155,117.250524
0.34509176,-1.18956155,117.408275
0.349740658,-1.18956155,117.419037
0.354389556,-1.18956155,117.285479
0.359038454,-1.18956155,117.010197
0.363687352,-1.18956155,116.595723
0.36833625,-1.18956155,116.044519
0.372985148,-1.18956155,115.35899
0.377634046,-1.18956155,114.541474
0.382282944,-1.18956155,113.594255
0.386931842,-1.18956155,112.519558
0.39158074,-1.18956155,111.319553
0.396229638,-1.18956155,109.996359
0.400878536,-1.18956155,108.552043
0.405527434,-1.18956155,106.98862
0.410176332,-1.18956155,105.308061
0.41482523,-1.18956155,103.512289
0.419474128,-1.18956155,101.603181
0.424123026,-1.18956155,99.5825716
0.428771924,-1.18956155,97.4522535
0.061508983,-1.17927361,-327.214256
0.066157881,-1.17927361,-307.479653
0.0708067789,-1.17927361,-288.49411
0.0754556769,-1.17927361,-270.223476
0.0801045749,-1.17927361,-252.636156
0.0847534729,-1.17927361,-235.702842
0.0894023709,-1.17927361,-219.396274
0.0940512689,-1.17927361,-203.691042
0.0987001669,-1.17927361,-188.563407
0.103349065,-1.17927361,-173.991144
0.107997963,-1.17927361,-159.953409
0.112646861,-1.17927361,-146.430614
0.117295759,-1.17927361,-133.404322
0.121944657,-1.17927361,-120.857154
0.126593555,-1.17927361,-108.772698
0.131242453,-1.17927361,-97.1354385
0.135891351,-1.17927361,-85.9306854
0.140540249,-1.17927361,-75.1445119
0.145189147,-1.17927361,-64.7636997
0.149838045,-1.17927361,-54.7756877
0.154486943,-1.17927361,-45.1685269
0.159135841,-1.17927361,-35.930838
0.163784739,-1.17927361,-27.0517735
0.168433637,-1.17927361,-18.520983
0.173082535,-1.17927361,-10.3285815
0.177731433,-1.17927361,-2.46511985
0.182380331,-1.17927361,5.07844206
0.187029229,-1.17927361,12.3107598
0.191678127,-1.17927361,19.2401273
0.196327025,-1.17927361,25.8744982
0.200975923,-1.17927361,32.2215046
0.205624821,-1.17927361,38.288476
0.210273718,-1.17927361,44.0824553
0.214922616,-1.17927361,49.6102148
0.219571514,-1.17927361,54.8782705
0.224220412,-1.17927361,59.8928954
0.22886931,-1.17927361,64.6601323
0.233518208,-1.17927361,69.1858056
0.238167106,-1.17927361,73.4755318
0.242816004,-1.17927361,77.5347302
0.247464902,-1.17927361,81.3686323
0.2521138,-1.17927361,84.9822908
0.256762698,-1.17927361,88.3805881
0.261411596,-1.17927361,91.5682442
0.266060494,-1.17927361,94.5498241
0.270709392,-1.17927361,97.329745
0.27535829,-1.17927361,99.9122825
0.280007188,-1.17927361,102.301577
0.284656086,-1.17927361,104.501641
0.289304984,-1.17927361,106.516361
0.293953882,-1.17927361,108.349508
0.29860278,-1.17927361,110.004736
0.303251678,-1.17927361,111.485593
0.307900576,-1.17927361,112.795522
0.312549474,-1.17927361,113.937866
0.317198372,-1.17927361,114.91587
0.32184727,-1.17927361,115.73269
0.326496168,-1.17927361,116.39139
0.331145066,-1.17927361,116.894951
0.335793964,-1.17927361,117.246271
0.340442862,-1.17927361,117.448169
0.34509176,-1.17927361,117.503388
0.349740658,-1.17927361,117.414597
0.354389556,-1.17927361,117.184397
0.359038454,-1.17927361,116.815317
0.363687352,-1.17927361,116.309824
0.36833625,-1.17927361,115.670321
0.372985148,-1.17927361,114.899148
0.377634046,-1.17927361,113.998587
0.382282944,-1.17927361,112.970864
0.386931842,-1.17927361,111.81815
0.39158074,-1.17927361,110.542562
0.396229638,-1.17927361,109.146164
0.400878536,-1.17927361,107.630975
0.405527434,-1.17927361,105.998961
0.410176332,-1.17927361,104.252044
0.41482523,-1.17927361,102.392101
0.419474128,-1.17927361,100.420965
0.424123026,-1.17927361,98.3404264
0.428771924,-1.17927361,96.152235
0.061508983,-1.16898567,-310.179469
0.066157881,-1.16898567,-291.087117
0.0708067789,-1.16898567,-272.717944
0.0754556769,-1.16898567,-255.03941
0.0801045749,-1.16898567,-238.021379
0.0847534729,-1.16898567,-221.635868
0.0894023709,-1.16898567,-205.85683
0.0940512689,-1.16898567,-190.659963
0.0987001669,-1.16898567,-176.022546
0.103349065,-1.16898567,-161.923291
0.107997963,-1.16898567,-148.34222
0.112646861,-1.16898567,-135.260545
0.117295759,-1.16898567,-122.660572
0.121944657,-1.16898567,-110.52561
0.126593555,-1.16898567,-98.8398917
0.131242453,-1.16898567,-87.5885
0.135891351,-1.16898567,-76.7573042
0.140540249,-1.16898567,-66.3329019
0.145189147,-1.16898567,-56.302566
0.149838045,-1.16898567,-46.6541968
0.154486943,-1.16898567,-37.3762789
0.159135841,-1.16898567,-28.4578413
0.163784739,-1.16898567,-19.8884217
0.168433637,-1.16898567,-11.658033
0.173082535,-1.16898567,-3.75713349
0.177731433,-1.16898567,3.82340102
0.182380331,-1.16898567,11.0923029
0.187029229,-1.16898567,18.0579359
0.191678127,-1.16898567,24.7283173
0.196327025,-1.16898567,31.1111374
0.200975923,-1.16898567,37.2137786
0.205624821,-1.16898567,43.043332
0.210273718,-1.16898567,48.6066142
0.214922616,-1.16898567,53.9101812
0.219571514,-1.16898567,58.9603428
0.224220412,-1.16898567,63.7631753
0.22886931,-1.16898567,68.3245335
0.233518208,-1.16898567,72.6500619
0.238167106,-1.16898567,76.745205
0.242816004,-1.16898567,80.6152175
0.247464902,-1.16898567,84.265173
0.2521138,-1.16898567,87.6999731
0.256762698,-1.16898567,90.924355
0.261411596,-1.16898567,93.9428996
0.266060494,-1.16898567,96.7600381
0.270709392,-1.16898567,99.3800591
0.27535829,-1.16898567,101.807115
0.280007188,-1.16898567,104.045228
0.284656086,-1.16898567,106.098294
0.289304984,-1.16898567,107.970092
0.293953882,-1.16898567,109.664286
0.29860278,-1.16898567,111.184428
0.303251678,-1.16898567,112.533967
0.307900576,-1.16898567,113.716251
0.312549474,-1.16898567,114.734532
0.317198372,-1.16898567,115.591967
0.32184727,-1.16898567,116.291625
0.326496168,-1.16898567,116.836489
0.331145066,-1.16898567,117.229459
0.335793964,-1.16898567,117.473356
0.340442862,-1.16898567,117.570924
0.34509176,-1.16898567,117.524835
0.349740658,-1.16898567,117.337688
0.354389556,-1.16898567,117.012016
0.359038454,-1.16898567,116.550282
0.363687352,-1.16898567,115.95489
0.36833625,-1.16898567,115.228181
0.372985148,-1.16898567,114.372436
0.377634046,-1.16898567,113.389879
0.382282944,-1.16898567,112.282679
0.386931842,-1.16898567,111.052954
0.39158074,-1.16898567,109.702766
0.396229638,-1.16898567,108.234131
0.400878536,-1.16898567,106.649015
0.405527434,-1.16898567,104.949337
0.410176332,-1.16898567,103.136972
0.41482523,-1.16898567,101.213751
0.419474128,-1.16898567,99.1814621
0.424123026,-1.16898567,97.0418533
0.428771924,-1.16898567,94.7966322
0.061508983,-1.15869773,-293.452856
0.066157881,-1.15869773,-274.991612
0.0708067789,-1.15869773,-257.228346
0.0754556769,-1.15869773,-240.132065
0.0801045749,-1.15869773,-223.674039
0.0847534729,-1.15869773,-207.827564
0.0894023709,-1.15869773,-192.567762
0.0940512689,-1.15869773,-177.871404
0.0987001669,-1.15869773,-163.716751
0.103349065,-1.15869773,-150.083426
0.107997963,-1.15869773,-136.952285
0.112646861,-1.15869773,-124.305319
0.117295759,-1.15869773,-112.125554
0.121944657,-1.15869773,-100.396968
0.126593555,-1.15869773,-89.1044177
0.131242453,-1.15869773,-78.2335686
0.135891351,-1.15869773,-67.7708346
0.140540249,-1.15869773,-57.7033232
0.145189147,-1.15869773,-48.0187857
0.149838045,-1.15869773,-38.7055718
0.154486943,-1.15869773,-29.7525887
0.159135841,-1.15869773,-21.1492639
0.163784739,-1.15869773,-12.8855103
0.168433637,-1.15869773,-4.95169573
0.173082535,-1.15869773,2.66138632
0.177731433,-1.15869773,9.96254272
0.182380331,-1.15869773,16.9602051
0.187029229,-1.15869773,23.6624522
0.191678127,-1.15869773,30.0770303
0.196327025,-1.15869773,36.2113726
0.200975923,-1.15869773,42.0726166
0.205624821,-1.15869773,47.6676207
0.210273718,-1.15869773,53.0029793
0.214922616,-1.15869773,58.0850368
0.219571514,-1.15869773,62.9199012
0.224220412,-1.15869773,67.5134557
0.22886931,-1.15869773,71.8713708
0.233518208,-1.15869773,75.9991147
0.238167106,-1.15869773,79.9019632
0.242816004,-1.15869773,83.5850095
0.247464902,-1.15869773,87.0531723
0.2521138,-1.15869773,90.3112046
0.256762698,-1.15869773,93.3637014
0.261411596,-1.15869773,96.2151067
0.266060494,-1.15869773,98.8697205
0.270709392,-1.15869773,101.331705
0.27535829,-1.15869773,103.605091
0.280007188,-1.15869773,105.693785
0.284656086,-1.15869773,107.60157
0.289304984,-1.15869773,109.332116
0.293953882,-1.15869773,110.888983
0.29860278,-1.15869773,112.275623
0.303251678,-1.15869773,113.495388
0.307900576,-1.15869773,114.551533
0.312549474,-1.15869773,115.447219
0.317198372,-1.15869773,116.185516
0.32184727,-1.15869773,116.769409
0.326496168,-1.15869773,117.201799
0.331145066,-1.15869773,117.485509
0.335793964,-1.15869773,117.623282
0.340442862,-1.15869773,117.617791
0.34509176,-1.15869773,117.471635
0.349740658,-1.15869773,117.187344
0.354389556,-1.15869773,116.767384
0.359038454,-1.15869773,116.214156
0.363687352,-1.15869773,115.529998
0.36833625,-1.15869773,114.717193
0.372985148,-1.15869773,113.777961
0.377634046,-1.15869773,112.71447
0.382282944,-1.15869773,111.528835
0.386931842,-1.15869773,110.223118
0.39158074,-1.15869773,108.79933
0.396229638,-1.15869773,107.259436
0.400878536,-1.15869773,105.605352
0.405527434,-1.15869773,103.838951
0.410176332,-1.15869773,101.96206
0.41482523,-1.15869773,99.9764663
0.419474128,-1.15869773,97.8839131
0.424123026,-1.15869773,95.6861057
0.428771924,-1.15869773,93.3847103
0.061508983,-1.1484098,-277.036364
0.066157881,-1.1484098,-259.195127
0.0708067789,-1.1484098,-242.027333
0.0754556769,-1.1484098,-225.50348
0.0801045749,-1.1484098,-209.596189
0.0847534729,-1.1484098,-194.279992
0.0894023709,-1.1484098,-179.531137
0.0940512689,-1.1484098,-165.327429
0.0987001669,-1.1484098,-151.648084
0.103349065,-1.1484098,-138.4736
0.107997963,-1.1484098,-125.785647
0.112646861,-1.1484098,-113.566967
0.117295759,-1.1484098,-101.801283
0.121944657,-1.1484098,-90.4732251
0.126593555,-1.1484098,-79.5682551
0.131242453,-1.1484098,-69.0726043
0.135891351,-1.1484098,-58.973216
0.140540249,-1.1484098,-49.257694
0.145189147,-1.1484098,-39.914255
0.149838045,-1.1484098,-30.9316864
0.154486943,-1.1484098,-22.2993073
0.159135841,-1.1484098,-14.0069331
0.163784739,-1.1484098,-6.04484326
0.168433637,-1.1484098,1.59624867
0.173082535,-1.1484098,8.92522182
0.177731433,-1.1484098,15.9505732
0.182380331,-1.1484098,22.6804409
0.187029229,-1.1484098,29.1226247
0.191678127,-1.1484098,35.2846065
0.196327025,-1.1484098,41.1735677
0.200975923,-1.1484098,46.7964066
0.205624821,-1.1484098,52.1597535
0.210273718,-1.1484098,57.2699855
0.214922616,-1.1484098,62.13324
0.219571514,-1.1484098,66.7554269
0.224220412,-1.1484098,71.1422406
0.22886931,-1.1484098,75.2991709
0.233518208,-1.1484098,79.2315132
0.238167106,-1.1484098,82.9443779
0.242816004,-1.1484098,86.4426995
0.247464902,-1.1484098,89.731245
0.2521138,-1.1484098,92.8146217
0.256762698,-1.1484098,95.6972847
0.261411596,-1.1484098,98.3835439
0.266060494,-1.1484098,100.87757
0.270709392,-1.1484098,103.183402
0.27535829,-1.1484098,105.304951
0.280007188,-1.1484098,107.246007
0.284656086,-1.1484098,109.010246
0.289304984,-1.1484098,110.60123
0.293953882,-1.1484098,112.022415
0.29860278,-1.1484098,113.277157
0.303251678,-1.1484098,114.368711
0.307900576,-1.1484098,115.30024
0.312549474,-1.1484098,116.074816
0.317198372,-1.1484098,116.695423
0.32184727,-1.1484098,117.164965
0.326496168,-1.1484098,117.486262
0.331145066,-1.1484098,117.662059
0.335793964,-1.1484098,117.695025
0.340442862,-1.1484098,117.58776
0.34509176,-1.1484098,117.342792
0.349740658,-1.1484098,116.962586
0.354389556,-1.1484098,116.44954
0.359038454,-1.1484098,115.805991
0.363687352,-1.1484098,115.034217
0.36833625,-1.1484098,114.136439
0.372985148,-1.1484098,113.114821
0.377634046,-1.1484098,111.971475
0.382282944,-1.1484098,110.708459
0.386931842,-1.1484098,109.327783
0.39158074,-1.1484098,107.831407
0.396229638,-1.1484098,106.221246
0.400878536,-1.1484098,104.499168
0.405527434,-1.1484098,102.666998
0.410176332,-1.1484098,100.726517
0.41482523,-1.1484098,98.6794676
0.419474128,-1.1484098,96.5275505
0.424123026,-1.1484098,94.2724283
0.428771924,-1.1484098,91.9157264
0.061508983,-1.13812186,-260.931922
0.066157881,-1.13812186,-243.699632
0.0708067789,-1.13812186,-227.116909
0.0754556769,-1.13812186,-211.155681
0.0801045749,-1.13812186,-195.789874
0.0847534729,-1.13812186,-180.995205
0.0894023709,-1.13812186,-166.749012
0.0940512689,-1.13812186,-153.030099
0.0987001669,-1.13812186,-139.8186
0.103349065,-1.13812186,-127.095864
0.107997963,-1.13812186,-114.844345
0.112646861,-1.13812186,-103.047514
0.117295759,-1.13812186,-91.6897724
0.121944657,-1.13812186,-80.756379
0.126593555,-1.13812186,-70.2333841
0.131242453,-1.13812186,-60.1075687
0.135891351,-1.13812186,-50.3663906
0.140540249,-1.13812186,-40.9979359
0.145189147,-1.13812186,-31.9908743
0.149838045,-1.13812186,-23.3344192
0.154486943,-1.13812186,-15.0182907
0.159135841,-1.13812186,-7.03268241
0.163784739,-1.13812186,0.631769322
0.168433637,-1.13812186,7.98401339
0.173082535,-1.13812186,15.0326097
0.177731433,-1.13812186,21.7857529
0.182380331,-1.13812186,28.2512941
0.187029229,-1.13812186,34.4367612
0.191678127,-1.13812186,40.3493772
0.196327025,-1.13812186,45.9960778
0.200975923,-1.13812186,51.383527
0.205624821,-1.13812186,56.5181323
0.210273718,-1.13812186,61.4060582
0.214922616,-1.13812186,66.0532391
0.219571514,-1.13812186,70.4653914
0.224220412,-1.13812186,74.6480242
0.22886931,-1.13812186,78.6064506
0.233518208,-1.13812186,82.3457964
0.238167106,-1.13812186,85.8710099
0.242816004,-1.13812186,89.1868702
0.247464902,-1.13812186,92.2979954
0.2521138,-1.13812186,95.2088499
0.256762698,-1.13812186,97.9237516
0.261411596,-1.13812186,100.446879
0.266060494,-1.13812186,102.782275
0.270709392,-1.13812186,104.933858
0.27535829,-1.13812186,106.905421
0.280007188,-1.13812186,108.700644
0.284656086,-1.13812186,110.323091
0.289304984,-1.13812186,111.77622
0.293953882,-1.13812186,113.063389
0.29860278,-1.13812186,114.187853
0.303251678,-1.13812186,115.152777
0.307900576,-1.13812186,115.961231
0.312549474,-1.13812186,116.6162
0.317198372,-1.13812186,117.120586
0.32184727,-1.13812186,117.477207
0.326496168,-1.13812186,117.688808
0.331145066,-1.13812186,117.758057
0.335793964,-1.13812186,117.687548
0.340442862,-1.13812186,117.479811
0.34509176,-1.13812186,117.137305
0.349740658,-1.13812186,116.662427
0.354389556,-1.13812186,116.05751
0.359038454,-1.13812186,115.324831
0.363687352,-1.13812186,114.466605
0.36833625,-1.13812186,113.484993
0.372985148,-1.13812186,112.382105
0.377634046,-1.13812186,111.159994
0.382282944,-1.13812186,109.820666
0.386931842,-1.13812186,108.366079
0.39158074,-1.13812186,106.798143
0.396229638,-1.13812186,105.118721
0.400878536,-1.13812186,103.329634
0.405527434,-1.13812186,101.432662
0.410176332,-1.13812186,99.4295398
0.41482523,-1.13812186,97.3219656
0.419474128,-1.13812186,95.1115977
0.424123026,-1.13812186,92.8000571
0.428771924,-1.13812186,90.3889286
0.061508983,-1.12783392,-245.141436
0.066157881,-1.12783392,-228.507077
0.0708067789,-1.12783392,-212.499058
0.0754556769,-1.12783392,-197.09068
0.0801045749,-1.12783392,-182.257121
0.0847534729,-1.12783392,-167.975244
0.0894023709,-1.12783392,-154.223435
0.0940512689,-1.12783392,-140.981462
0.0987001669,-1.12783392,-128.230348
0.103349065,-1.12783392,-115.95226
0.107997963,-1.12783392,-104.130414
0.112646861,-1.12783392,-92.7489863
0.117295759,-1.12783392,-81.7930336
0.121944657,-1.12783392,-71.2484264
0.126593555,-1.12783392,-61.1017853
0.131242453,-1.12783392,-51.3404248
0.135891351,-1.12783392,-41.9523026
0.140540249,-1.12783392,-32.9259734
0.145189147,-1.12783392,-24.2505477
0.149838045,-1.12783392,-15.9156529
0.154486943,-1.12783392,-7.91139992
0.159135841,-1.12783392,-0.228350459
0.163784739,-1.12783392,7.14251123
0.168433637,-1.12783392,14.2098051
0.173082535,-1.12783392,20.9817798
0.177731433,-1.12783392,27.4663347
0.182380331,-1.12783392,33.6710413
0.187029229,-1.12783392,39.6031614
0.191678127,-1.12783392,45.2696657
0.196327025,-1.12783392,50.6772493
0.200975923,-1.12783392,55.8323477
0.205624821,-1.12783392,60.7411501
0.210273718,-1.12783392,65.4096133
0.214922616,-1.12783392,69.843473
0.219571514,-1.12783392,74.0482561
0.224220412,-1.12783392,78.0292907
0.22886931,-1.12783392,81.7917162
0.233518208,-1.12783392,85.3404928
0.238167106,-1.12783392,88.6804098
0.242816004,-1.12783392,91.816094
0.247464902,-1.12783392,94.7520175
0.2521138,-1.12783392,97.4925044
0.256762698,-1.12783392,100.041738
0.261411596,-1.12783392,102.403767
0.266060494,-1.12783392,104.582512
0.270709392,-1.12783392,106.58177
0.27535829,-1.12783392,108.405221
0.280007188,-1.12783392,110.056431
0.284656086,-1.12783392,111.53886
0.289304984,-1.12783392,112.855863
0.293953882,-1.12783392,114.010698
0.29860278,-1.12783392,115.006526
0.303251678,-1.12783392,115.846418
0.307900576,-1.12783392,116.533357
0.312549474,-1.12783392,117.070241
0.317198372,-1.12783392,117.459888
0.32184727,-1.12783392,117.705039
0.326496168,-1.12783392,117.808358
0.331145066,-1.12783392,117.772439
0.335793964,-1.12783392,117.599806
0.340442862,-1.12783392,117.292915
0.34509176,-1.12783392,116.854159
0.349740658,-1.12783392,116.285869
0.354389556,-1.12783392,115.590314
0.359038454,-1.12783392,114.769709
0.363687352,-1.12783392,113.82621
0.36833625,-1.12783392,112.76192
0.372985148,-1.12783392,111.57889
0.377634046,-1.12783392,110.279121
0.382282944,-1.12783392,108.864566
0.386931842,-1.12783392,107.337129
0.39158074,-1.12783392,105.698672
0.396229638,-1.12783392,103.951009
0.400878536,-1.12783392,102.095914
0.405527434,-1.12783392,100.135119
0.410176332,-1.12783392,98.0703176
0.41482523,-1.12783392,95.9031622
0.419474128,-1.12783392,93.6352694
0.424123026,-1.12783392,91.2682193
0.428771924,-1.12783392,88.8035565
0.061508983,-1.11754599,-229.666791
0.066157881,-1.11754599,-213.619396
0.0708067789,-1.11754599,-198.175749
0.0754556769,-1.11754599,-183.310472
0.0801045749,-1.11754599,-168.999948
0.0847534729,-1.11754599,-155.222141
0.0894023709,-1.11754599,-141.956446
0.0940512689,-1.11754599,-129.183561
0.0987001669,-1.11754599,-116.885367
0.103349065,-1.11754599,-105.044825
0.107997963,-1.11754599,-93.6458847
0.112646861,-1.11754599,-82.673404
0.117295759,-1.11754599,-72.113076
0.121944657,-1.11754599,-61.9513631
0.126593555,-1.11754599,-52.1754392
0.131242453,-1.11754599,-42.7731365
0.135891351,-1.11754599,-33.7328979
0.140540249,-1.11754599,-25.0437336
0.145189147,-1.11754599,-16.6951822
0.149838045,-1.11754599,-8.67727431
0.154486943,-1.11754599,-0.980500505
0.159135841,-1.11754599,6.4042188
0.163784739,-1.11754599,13.4855606
0.168433637,-1.11754599,20.2718243
0.173082535,-1.11754599,26.7709551
0.177731433,-1.11754599,32.9905646
0.182380331,-1.11754599,38.9379511
0.187029229,-1.11754599,44.6201171
0.191678127,-1.11754599,50.0437866
0.196327025,-1.11754599,55.2154202
0.200975923,-1.11754599,60.1412294
0.205624821,-1.11754599,64.8271907
0.210273718,-1.11754599,69.2790573
0.214922616,-1.11754599,73.502371
0.219571514,-1.11754599,77.502473
0.224220412,-1.11754599,81.2845142
0.22886931,-1.11754599,84.8534644
0.233518208,-1.11754599,88.2141211
0.238167106,-1.11754599,91.371118
0.242816004,-1.11754599,94.3289329
0.247464902,-1.11754599,97.0918945
0.2521138,-1.11754599,99.6641897
0.256762698,-1.11754599,102.04987
0.261411596,-1.11754599,104.252857
0.266060494,-1.11754599,106.276949
0.270709392,-1.11754599,108.125827
0.27535829,-1.11754599,109.803056
0.280007188,-1.11754599,111.312095
0.284656086,-1.11754599,112.6563
0.289304984,-1.11754599,113.838924
0.293953882,-1.11754599,114.863128
0.29860278,-1.11754599,115.731979
0.303251678,-1.11754599,116.448457
0.307900576,-1.11754599,117.015457
0.312549474,-1.11754599,117.435795
0.317198372,-1.11754599,117.712206
0.32184727,-1.11754599,117.847352
0.326496168,-1.11754599,117.843821
0.331145066,-1.11754599,117.704133
0.335793964,-1.11754599,117.43074
0.340442862,-1.11754599,117.026031
0.34509176,-1.11754599,116.49233
0.349740658,-1.11754599,115.831903
0.354389556,-1.11754599,115.046959
0.359038454,-1.11754599,114.139649
0.363687352,-1.11754599,113.112071
0.36833625,-1.11754599,111.966271
0.372985148,-1.11754599,110.704245
0.377634046,-1.11754599,109.327939
0.382282944,-1.11754599,107.839254
0.386931842,-1.11754599,106.240044
0.39158074,-1.11754599,104.53212
0.396229638,-1.11754599,102.71725
0.400878536,-1.11754599,100.79716
0.405527434,-1.11754599,98.7735371
0.410176332,-1.11754599,96.6480304
0.41482523,-1.11754599,94.4222503
0.419474128,-1.11754599,92.0977714
0.424123026,-1.11754599,89.6761332
0.428771924,-1.11754599,87.158841
0.061508983,-1.10725805,-214.509849
0.066157881,-1.10725805,-199.038498
0.0708067789,-1.10725805,-184.148931
0.0754556769,-1.10725805,-169.817037
0.0801045749,-1.10725805,-156.020356
0.0847534729,-1.10725805,-142.73791
0.0894023709,-1.10725805,-129.95007
0.0940512689,-1.10725805,-117.638429
0.0987001669,-1.10725805,-105.785693
0.103349065,-1.10725805,-94.375591
0.107997963,-1.10725805,-83.3927822
0.112646861,-1.10725805,-72.8227848
0.117295759,-1.10725805,-62.6519064
0.121944657,-1.10725805,-52.8671833
0.126593555,-1.10725805,-43.4563257
0.131242453,-1.10725805,-34.4076679
0.135891351,-1.10725805,-25.7101237
0.140540249,-1.10725805,-17.3531455
0.145189147,-1.10725805,-9.32668795
0.149838045,-1.10725805,-1.62117347
0.154486943,-1.10725805,5.77253786
0.159135841,-1.10725805,12.8631767
0.163784739,-1.10725805,19.6590902
0.168433637,-1.10725805,26.1682658
0.173082535,-1.10725805,32.3983525
0.177731433,-1.10725805,38.3566817
0.182380331,-1.10725805,44.0502853
0.187029229,-1.10725805,49.4859127
0.191678127,-1.10725805,54.6700472
0.196327025,-1.10725805,59.6089201
0.200975923,-1.10725805,64.3085247
0.205624821,-1.10725805,68.7746292
0.210273718,-1.10725805,73.012788
0.214922616,-1.10725805,77.0283532
0.219571514,-1.10725805,80.8264846
0.224220412,-1.10725805,84.4121596
0.22886931,-1.10725805,87.7901818
0.233518208,-1.10725805,90.9651898
0.238167106,-1.10725805,93.941665
0.242816004,-1.10725805,96.7239387
0.247464902,-1.10725805,99.3161996
0.2521138,-1.10725805,101.7225
0.256762698,-1.10725805,103.946762
0.261411596,-1.10725805,105.992782
0.266060494,-1.10725805,107.864241
0.270709392,-1.10725805,109.564702
0.27535829,-1.10725805,111.097623
0.280007188,-1.10725805,112.466353
0.284656086,-1.10725805,113.674146
0.289304984,-1.10725805,114.724157
0.293953882,-1.10725805,115.61945
0.29860278,-1.10725805,116.363002
0.303251678,-1.10725805,116.957702
0.307900576,-1.10725805,117.406361
0.312549474,-1.10725805,117.71171
0.317198372,-1.10725805,117.876404
0.32184727,-1.10725805,117.903028
0.326496168,-1.10725805,117.794096
0.331145066,-1.10725805,117.552054
0.335793964,-1.10725805,117.179285
0.340442862,-1.10725805,116.678108
0.34509176,-1.10725805,116.050784
0.349740658,-1.10725805,115.299513
0.354389556,-1.10725805,114.426443
0.359038454,-1.10725805,113.433664
0.363687352,-1.10725805,112.323217
0.36833625,-1.10725805,111.097092
0.372985148,-1.10725805,109.757229
0.377634046,-1.10725805,108.305522
0.382282944,-1.10725805,106.74382
0.386931842,-1.10725805,105.073926
0.39158074,-1.10725805,103.297604
0.396229638,-1.10725805,101.416574
0.400878536,-1.10725805,99.4325155
0.405527434,-1.10725805,97.3470723
0.410176332,-1.10725805,95.1618488
0.41482523,-1.10725805,92.8784137
0.419474128,-1.10725805,90.4983004
0.424123026,-1.10725805,88.0230084
0.428771924,-1.10725805,85.4540041
0.061508983,-1.09697011,-199.672451
0.066157881,-1.09697011,-184.766275
0.0708067789,-1.09697011,-170.420536
0.0754556769,-1.09697011,-156.612338
0.0801045749,-1.09697011,-143.320331
0.0847534729,-1.09697011,-130.524558
0.0894023709,-1.09697011,-118.206325
0.0940512689,-1.09697011,-106.348087
0.0987001669,-1.09697011,-94.9333509
0.103349065,-1.09697011,-83.9465821
0.107997963,-1.09697011,-73.3731269
0.112646861,-1.09697011,-63.1991415
0.117295759,-1.09697011,-53.4115283
0.121944657,-1.09697011,-43.9978792
0.126593555,-1.09697011,-34.9464238
0.131242453,-1.09697011,-26.2459832
0.135891351,-1.09697011,-17.8859278
0.140540249,-1.09697011,-9.85613974
0.145189147,-1.09697011,-2.14697725
0.149838045,-1.09697011,5.25075633
0.154486943,-1.09697011,12.3458417
0.159135841,-1.09697011,19.1466703
0.163784739,-1.09697011,25.6612681
0.168433637,-1.09697011,31.8973185
0.173082535,-1.09697011,37.8621828
0.177731433,-1.09697011,43.5629188
0.182380331,-1.09697011,49.0062987
0.187029229,-1.09697011,54.1988253
0.191678127,-1.09697011,59.1467467
0.196327025,-1.09697011,63.8560708
0.200975923,-1.09697011,68.3325777
0.205624821,-1.09697011,72.581832
0.210273718,-1.09697011,76.6091942
0.214922616,-1.09697011,80.4198307
0.219571514,-1.09697011,84.0187241
0.224220412,-1.09697011,87.4106819
0.22886931,-1.09697011,90.6003455
0.233518208,-1.09697011,93.5921978
0.238167106,-1.09697011,96.3905709
0.242816004,-1.09697011,98.9996532
0.247464902,-1.09697011,101.423496
0.2521138,-1.09697011,103.666019
0.256762698,-1.09697011,105.731018
0.261411596,-1.09697011,107.62217
0.266060494,-1.09697011,109.343034
0.270709392,-1.09697011,110.897064
0.27535829,-1.09697011,112.287607
0.280007188,-1.09697011,113.517909
0.284656086,-1.09697011,114.591123
0.289304984,-1.09697011,115.510306
0.293953882,-1.09697011,116.278429
0.29860278,-1.09697011,116.898378
0.303251678,-1.09697011,117.372955
0.307900576,-1.09697011,117.704886
0.312549474,-1.09697011,117.89682
0.317198372,-1.09697011,117.951336
0.32184727,-1.09697011,117.87094
0.326496168,-1.09697011,117.658072
0.331145066,-1.09697011,117.315109
0.335793964,-1.09697011,116.844362
0.340442862,-1.09697011,116.248086
0.34509176,-1.09697011,115.528476
0.349740658,-1.09697011,114.687669
0.354389556,-1.09697011,113.727752
0.359038454,-1.09697011,112.650757
0.363687352,-1.09697011,111.458667
0.36833625,-1.09697011,110.153415
0.372985148,-1.09697011,108.73689
0.377634046,-1.09697011,107.210933
0.382282944,-1.09697011,105.57734
0.386931842,-1.09697011,103.837868
0.39158074,-1.09697011,101.994231
0.396229638,-1.09697011,100.048101
0.400878536,-1.09697011,98.0011161
0.405527434,-1.09697011,95.8548731
0.410176332,-1.09697011,93.6109345
0.41482523,-1.09697011,91.2708272
0.419474128,-1.09697011,88.8360442
0.424123026,-1.09697011,86.3080455
0.428771924,-1.09697011,83.6882591
0.061508983,-1.08668217,-185.156412
0.066157881,-1.08668217,-170.804597
0.0708067789,-1.08668217,-156.992475
0.0754556769,-1.08668217,-143.69832
0.0801045749,-1.08668217,-130.901846
0.0847534729,-1.08668217,-118.584074
0.0894023709,-1.08668217,-106.727213
0.0940512689,-1.08668217,-95.3145487
0.0987001669,-1.08668217,-84.3303565
0.103349065,-1.08668217,-73.7598149
0.107997963,-1.08668217,-63.5889325
0.112646861,-1.08668217,-53.8044823
0.117295759,-1.08668217,-44.3939418
0.121944657,-1.08668217,-35.3454403
0.126593555,-1.08668217,-26.6477107
0.131242453,-1.08668217,-18.2900456
0.135891351,-1.08668217,-10.2622586
0.140540249,-1.08668217,-2.55464799
0.145189147,-1.08668217,4.84203564
0.149838045,-1.08668217,11.9366192
0.154486943,-1.08668217,18.7375344
0.159135841,-1.08668217,25.2528425
0.163784739,-1.08668217,31.4902574
0.168433637,-1.08668217,37.4571668
0.173082535,-1.08668217,43.1606512
0.177731433,-1.08668217,48.6075024
0.182380331,-1.08668217,53.8042396
0.187029229,-1.08668217,58.7571248
0.191678127,-1.08668217,63.4721772
0.196327025,-1.08668217,67.9551864
0.200975923,-1.08668217,72.2117244
0.205624821,-1.08668217,76.2471574
0.210273718,-1.08668217,80.0666561
0.214922616,-1.08668217,83.6752057
0.219571514,-1.08668217,87.0776156
0.224220412,-1.08668217,90.2785273
0.22886931,-1.08668217,93.2824233
0.233518208,-1.08668217,96.0936344
0.238167106,-1.08668217,98.7163466
0.242816004,-1.08668217,101.154608
0.247464902,-1.08668217,103.412336
0.2521138,-1.08668217,105.493321
0.256762698,-1.08668217,107.401235
0.261411596,-1.08668217,109.139633
0.266060494,-1.08668217,110.711963
0.270709392,-1.08668217,112.121566
0.27535829,-1.08668217,113.371683
0.280007188,-1.08668217,114.465458
0.284656086,-1.08668217,115.405945
0.289304984,-1.08668217,116.196105
0.293953882,-1.08668217,116.838817
0.29860278,-1.08668217,117.336877
0.303251678,-1.08668217,117.693004
0.307900576,-1.08668217,117.909839
0.312549474,-1.08668217,117.989953
0.317198372,-1.08668217,117.935844
0.32184727,-1.08668217,117.749947
0.326496168,-1.08668217,117.434627
0.331145066,-1.08668217,116.992191
0.335793964,-1.08668217,116.424885
0.340442862,-1.08668217,115.734894
0.34509176,-1.08668217,114.924351
0.349740658,-1.08668217,113.995332
0.354389556,-1.08668217,112.949864
0.359038454,-1.08668217,111.78992
0.363687352,-1.08668217,110.517428
0.36833625,-1.08668217,109.134266
0.372985148,-1.08668217,107.642268
0.377634046,-1.08668217,106.043226
0.382282944,-1.08668217,104.338885
0.386931842,-1.08668217,102.530953
0.39158074,-1.08668217,100.621097
0.396229638,-1.08668217,98.6109442
0.400878536,-1.08668217,96.5020865
0.405527434,-1.08668217,94.2960783
0.410176332,-1.08668217,91.9944396
0.41482523,-1.08668217,89.5986563
0.419474128,-1.08668217,87.1101814
0.424123026,-1.08668217,84.530436
0.428771924,-1.08668217,81.8608103
0.061508983,-1.07639424,-170.963525
0.066157881,-1.07639424,-157.155309
0.0708067789,-1.07639424,-143.866641
0.0754556769,-1.07639424,-131.07691
0.0801045749,-1.07639424,-118.766854
0.0847534729,-1.07639424,-106.918435
0.0894023709,-1.07639424,-95.5147262
0.0940512689,-1.07639424,-84.5398151
0.0987001669,-1.07639424,-73.9787171
0.103349065,-1.07639424,-63.8172981
0.107997963,-1.07639424,-54.0422062
0.112646861,-1.07639424,-44.6408097
0.117295759,-1.07639424,-35.6011422
0.121944657,-1.07639424,-26.9118529
0.126593555,-1.07639424,-18.5621615
0.131242453,-1.07639424,-10.5418176
0.135891351,-1.07639424,-2.84106391
0.140540249,-1.07639424,4.54939732
0.145189147,-1.07639424,11.638435
0.149838045,-1.07639424,18.4345171
0.154486943,-1.07639424,24.9457361
0.159135841,-1.07639424,31.1798328
0.163784739,-1.07639424,37.1442174
0.168433637,-1.07639424,42.8459898
0.173082535,-1.07639424,48.2919577
0.177731433,-1.07639424,53.4886535
0.182380331,-1.07639424,58.44235
0.187029229,-1.07639424,63.1590747
0.191678127,-1.07639424,67.6446237
0.196327025,-1.07639424,71.9045735
0.200975923,-1.07639424,75.9442934
0.205624821,-1.07639424,79.7689556
0.210273718,-1.07639424,83.3835456
0.214922616,-1.07639424,86.792872
0.219571514,-1.07639424,90.0015744
0.224220412,-1.07639424,93.0141326
0.22886931,-1.07639424,95.8348736
0.233518208,-1.07639424,98.4679792
0.238167106,-1.07639424,100.917493
0.242816004,-1.07639424,103.187326
0.247464902,-1.07639424,105.281263
0.2521138,-1.07639424,107.202969
0.256762698,-1.07639424,108.955994
0.261411596,-1.07639424,110.543778
0.266060494,-1.07639424,111.969653
0.270709392,-1.07639424,113.236854
0.27535829,-1.07639424,114.348516
0.280007188,-1.07639424,115.307685
0.284656086,-1.07639424,116.117315
0.289304984,-1.07639424,116.780275
0.293953882,-1.07639424,117.299354
0.29860278,-1.07639424,117.67726
0.303251678,-1.07639424,117.916628
0.307900576,-1.07639424,118.020019
0.312549474,-1.07639424,117.989922
0.317198372,-1.07639424,117.828763
0.32184727,-1.07639424,117.5389
0.326496168,-1.07639424,117.122629
0.331145066,-1.07639424,116.582187
0.335793964,-1.07639424,115.919753
0.340442862,-1.07639424,115.137449
0.34509176,-1.07639424,114.237344
0.349740658,-1.07639424,113.221454
0.354389556,-1.07639424,112.091746
0.359038454,-1.07639424,110.850137
0.363687352,-1.07639424,109.498499
0.36833625,-1.07639424,108.038656
0.372985148,-1.07639424,106.472392
0.377634046,-1.07639424,104.801444
0.382282944,-1.07639424,103.027512
0.386931842,-1.07639424,101.152254
0.39158074,-1.07639424,99.1772901
0.396229638,-1.07639424,97.1042039
0.400878536,-1.07639424,94.9345423
0.405527434,-1.07639424,92.6698173
0.410176332,-1.07639424,90.3115072
0.41482523,-1.07639424,87.8610574
0.419474128,-1.07639424,85.3198817
0.424123026,-1.07639424,82.6893626
0.428771924,-1.07639424,79.9708532
0.061508983,-1.0661063,-157.095558
0.066157881,-1.0661063,-143.820238
0.0708067789,-1.0661063,-131.044905
0.0754556769,-1.0661063,-118.750017
0.0801045749,-1.0661063,-106.917295
0.0847534729,-1.0661063,-95.5296013
0.0894023709,-1.0661063,-84.5708425
0.0940512689,-1.0661063,-74.0258757
0.0987001669,-1.0661063,-63.8804293
0.103349065,-1.0661063,-54.1210318
0.107997963,-1.0661063,-44.7349477
0.112646861,-1.0661063,-35.7101204
0.117295759,-1.0661063,-27.0351204
0.121944657,-1.0661063,-18.6990996
0.126593555,-1.0661063,-10.6917487
0.131242453,-1.0661063,-3.00325968
0.135891351,-1.0661063,4.37570901
0.140540249,-1.0661063,11.4540637
0.145189147,-1.0661063,18.2403042
0.149838045,-1.0661063,24.7425501
0.154486943,-1.0661063,30.9685648
0.159135841,-1.0661063,36.9257775
0.163784739,-1.0661063,42.6213034
0.168433637,-1.0661063,48.0619626
0.173082535,-1.0661063,53.2542972
0.177731433,-1.0661063,58.2045874
0.182380331,-1.0661063,62.918866
0.187029229,-1.0661063,67.4029322
0.191678127,-1.0661063,71.6623644
0.196327025,-1.0661063,75.7025317
0.200975923,-1.0661063,79.5286054
0.205624821,-1.0661063,83.1455688
0.210273718,-1.0661063,86.5582267
0.214922616,-1.0661063,89.7712147
0.219571514,-1.0661063,92.7890073
0.224220412,-1.0661063,95.6159258
0.22886931,-1.0661063,98.2561456
0.233518208,-1.0661063,100.713703
0.238167106,-1.0661063,102.992501
0.242816004,-1.0661063,105.096319
0.247464902,-1.0661063,107.028811
0.2521138,-1.0661063,108.793518
0.256762698,-1.0661063,110.393872
0.261411596,-1.0661063,111.833198
0.266060494,-1.0661063,113.114719
0.270709392,-1.0661063,114.241562
0.27535829,-1.0661063,115.216761
0.280007188,-1.0661063,116.043263
0.284656086,-1.0661063,116.723926
0.289304984,-1.0661063,117.26153
0.293953882,-1.0661063,117.658772
0.29860278,-1.0661063,117.918277
0.303251678,-1.0661063,118.042596
0.307900576,-1.0661063,118.03421
0.312549474,-1.0661063,117.895533
0.317198372,-1.0661063,117.628914
0.32184727,-1.0661063,117.236639
0.326496168,-1.0661063,116.720935
0.331145066,-1.0661063,116.083971
0.335793964,-1.0661063,115.32786
0.340442862,-1.0661063,114.454661
0.34509176,-1.0661063,113.46638
0.349740658,-1.0661063,112.364976
0.354389556,-1.0661063,111.152355
0.359038454,-1.0661063,109.830381
0.363687352,-1.0661063,108.400869
0.36833625,-1.0661063,106.865591
0.372985148,-1.0661063,105.226279
0.377634046,-1.0661063,103.484622
0.382282944,-1.0661063,101.64227
0.386931842,-1.0661063,99.7008337
0.39158074,-1.0661063,97.6618885
0.396229638,-1.0661063,95.5269726
0.400878536,-1.0661063,93.2975898
0.405527434,-1.0661063,90.9752101
0.410176332,-1.0661063,88.5612709
0.41482523,-1.0661063,86.0571777
0.419474128,-1.0661063,83.4643053
0.424123026,-1.0661063,80.7839988
0.428771924,-1.0661063,78.0175741
0.061508983,-1.05581836,-143.554253
0.066157881,-1.05581836,-130.801185
0.0708067789,-1.05581836,-118.529117
0.0754556769,-1.05581836,-106.719531
0.0801045749,-1.05581836,-95.355089
0.0847534729,-1.05581836,-84.4195188
0.0894023709,-1.05581836,-73.897526
0.0940512689,-1.05581836,-63.7747077
0.0987001669,-1.05581836,-54.037479
0.103349065,-1.05581836,-44.6730064
0.107997963,-1.05581836,-35.6691488
0.112646861,-1.05581836,-27.0144041
0.117295759,-1.05581836,-18.6978616
0.121944657,-1.05581836,-10.7091586
0.126593555,-1.05581836,-3.0384416
0.131242453,-1.05581836,4.32366968
0.135891351,-1.05581836,11.3861141
0.140540249,-1.05581836,18.1574189
0.145189147,-1.05581836,24.645726
0.149838045,-1.05581836,30.8588171
0.154486943,-1.05581836,36.8041363
0.159135841,-1.05581836,42.4888101
0.163784739,-1.05581836,47.9196673
0.168433637,-1.05581836,53.1032561
0.173082535,-1.05581836,58.0458603
0.177731433,-1.05581836,62.7535145
0.182380331,-1.05581836,67.2320183
0.187029229,-1.05581836,71.4869483
0.191678127,-1.05581836,75.5236711
0.196327025,-1.05581836,79.3473537
0.200975923,-1.05581836,82.9629743
0.205624821,-1.05581836,86.3753319
0.210273718,-1.05581836,89.5890551
0.214922616,-1.05581836,92.608611
0.219571514,-1.05581836,95.4383125
0.224220412,-1.05581836,98.0823264
0.22886931,-1.05581836,100.54468
0.233518208,-1.05581836,102.829267
0.238167106,-1.05581836,104.939855
0.242816004,-1.05581836,106.88009
0.247464902,-1.05581836,108.653502
0.2521138,-1.05581836,110.263512
0.256762698,-1.05581836,111.713433
0.261411596,-1.05581836,113.006479
0.266060494,-1.05581836,114.145765
0.270709392,-1.05581836,115.134315
0.27535829,-1.05581836,115.975062
0.280007188,-1.05581836,116.670856
0.284656086,-1.05581836,117.224463
0.289304984,-1.05581836,117.638571
0.293953882,-1.05581836,117.915792
0.29860278,-1.05581836,118.058668
0.303251678,-1.05581836,118.069666
0.307900576,-1.05581836,117.951191
0.312549474,-1.05581836,117.70558
0.317198372,-1.05581836,117.335108
0.32184727,-1.05581836,116.841993
0.326496168,-1.05581836,116.228392
0.331145066,-1.05581836,115.496406
0.335793964,-1.05581836,114.648085
0.340442862,-1.05581836,113.685425
0.34509176,-1.05581836,112.610373
0.349740658,-1.05581836,111.424827
0.354389556,-1.05581836,110.130638
0.359038454,-1.05581836,108.729613
0.363687352,-1.05581836,107.223515
0.36833625,-1.05581836,105.614064
0.372985148,-1.05581836,103.902941
0.377634046,-1.05581836,102.091784
0.382282944,-1.05581836,100.182198
0.386931842,-1.05581836,98.1757469
0.39158074,-1.05581836,96.0739601
0.396229638,-1.05581836,93.8783326
0.400878536,-1.05581836,91.5903254
0.405527434,-1.05581836,89.2113672
0.410176332,-1.05581836,86.7428549
0.41482523,-1.05581836,84.1861548
0.419474128,-1.05581836,81.5426035
0.424123026,-1.05581836,78.8135088
0.428771924,-1.05581836,76.0001505
0.061508983,-1.04553043,-130.341327
0.066157881,-1.04553043,-118.099928
0.0708067789,-1.04553043,-106.321105
0.0754556769,-1.04553043,-94.9873229
0.0801045749,-1.04553043,-84.08214
0.0847534729,-1.04553043,-73.5901169
0.0894023709,-1.04553043,-63.496726
0.0940512689,-1.04553043,-53.7882757
0.0987001669,-1.04553043,-44.451841
0.103349065,-1.04553043,-35.4752028
0.107997963,-1.04553043,-26.8467927
0.112646861,-1.04553043,-18.5556435
0.117295759,-1.04553043,-10.5913449
0.121944657,-1.04553043,-2.94400348
0.126593555,-1.04553043,4.39579433
0.131242453,-1.04553043,11.4370148
0.135891351,-1.04553043,18.1882072
0.140540249,-1.04553043,24.6575315
0.145189147,-1.04553043,30.8527831
0.149838045,-1.04553043,36.7814162
0.154486943,-1.04553043,42.4505648
0.159135841,-1.04553043,47.867062
0.163784739,-1.04553043,53.0374583
0.168433637,-1.04553043,57.9680377
0.173082535,-1.04553043,62.6648331
0.177731433,-1.04553043,67.1336405
0.182380331,-1.04553043,71.3800321
0.187029229,-1.04553043,75.4093684
0.191678127,-1.04553043,79.2268095
0.196327025,-1.04553043,82.8373256
0.200975923,-1.04553043,86.2457068
0.205624821,-1.04553043,89.4565724
0.210273718,-1.04553043,92.4743794
0.214922616,-1.04553043,95.3034301
0.219571514,-1.04553043,97.9478802
0.224220412,-1.04553043,100.411745
0.22886931,-1.04553043,102.698908
0.233518208,-1.04553043,104.813123
0.238167106,-1.04553043,106.758026
0.242816004,-1.04553043,108.537133
0.247464902,-1.04553043,110.153852
0.2521138,-1.04553043,111.611484
0.256762698,-1.04553043,112.913231
0.261411596,-1.04553043,114.062195
0.266060494,-1.04553043,115.061387
0.270709392,-1.04553043,115.913727
0.27535829,-1.04553043,116.622053
0.280007188,-1.04553043,117.189117
0.284656086,-1.04553043,117.617596
0.289304984,-1.04553043,117.91009
0.293953882,-1.04553043,118.069125
0.29860278,-1.04553043,118.09716
0.303251678,-1.04553043,117.996585
0.307900576,-1.04553043,117.769725
0.312549474,-1.04553043,117.418845
0.317198372,-1.04553043,116.946149
0.32184727,-1.04553043,116.353782
0.326496168,-1.04553043,115.643836
0.331145066,-1.04553043,114.818347
0.335793964,-1.04553043,113.8793
0.340442862,-1.04553043,112.828631
0.34509176,-1.04553043,111.668227
0.349740658,-1.04553043,110.399929
0.354389556,-1.04553043,109.025532
0.359038454,-1.04553043,107.546787
0.363687352,-1.04553043,105.965407
0.36833625,-1.04553043,104.283059
0.372985148,-1.04553043,102.501374
0.377634046,-1.04553043,100.621945
0.382282944,-1.04553043,98.6463258
0.386931842,-1.04553043,96.576037
0.39158074,-1.04553043,94.4125635
0.396229638,-1.04553043,92.1573569
0.400878536,-1.04553043,89.8118364
0.405527434,-1.04553043,87.3773897
0.410176332,-1.04553043,84.8553742
0.41482523,-1.04553043,82.2471174
0.419474128,-1.04553043,79.5539183
0.424123026,-1.04553043,76.777048
0.428771924,-1.04553043,73.9177506
0.061508983,-1.03524249,-117.458472
0.066157881,-1.03524249,-105.718221
0.0708067789,-1.03524249,-94.4226778
0.0754556769,-1.03524249,-83.5552408
0.0801045749,-1.03524249,-73.1003323
0.0847534729,-1.03524249,-63.0433082
0.0894023709,-1.03524249,-53.3703772
0.0940512689,-1.03524249,-44.0685304
0.0987001669,-1.03524249,-35.1254778
0.103349065,-1.03524249,-26.5295911
0.107997963,-1.03524249,-18.2698535
0.112646861,-1.03524249,-10.3358133
0.117295759,-1.03524249,-2.7175432
0.121944657,-1.03524249,4.59439782
0.126593555,-1.03524249,11.6089979
0.131242453,-1.03524249,18.3348232
0.135891351,-1.03524249,24.7800463
0.140540249,-1.03524249,30.9524716
0.145189147,-1.03524249,36.8595589
0.149838045,-1.03524249,42.508445
0.154486943,-1.03524249,47.9059634
0.159135841,-1.03524249,53.0586626
0.163784739,-1.03524249,57.9728229
0.168433637,-1.03524249,62.6544717
0.173082535,-1.03524249,67.1093983
0.177731433,-1.03524249,71.3431666
0.182380331,-1.03524249,75.3611281
0.187029229,-1.03524249,79.1684326
0.191678127,-1.03524249,82.7700395
0.196327025,-1.03524249,86.1707273
0.200975923,-1.03524249,89.3751031
0.205624821,-1.03524249,92.387611
0.210273718,-1.03524249,95.2125405
0.214922616,-1.03524249,97.8540336
0.219571514,-1.03524249,100.316092
0.224220412,-1.03524249,102.602585
0.22886931,-1.03524249,104.717254
0.233518208,-1.03524249,106.663717
0.238167106,-1.03524249,108.445479
0.242816004,-1.03524249,110.065932
0.247464902,-1.03524249,111.528365
0.2521138,-1.03524249,112.835962
0.256762698,-1.03524249,113.991812
0.261411596,-1.03524249,114.998912
0.266060494,-1.03524249,115.860169
0.270709392,-1.03524249,116.578404
0.27535829,-1.03524249,117.156357
0.280007188,-1.03524249,117.59669
0.284656086,-1.03524249,117.90199
0.289304984,-1.03524249,118.074768
0.293953882,-1.03524249,118.117471
0.29860278,-1.03524249,118.032474
0.303251678,-1.03524249,117.82209
0.307900576,-1.03524249,117.488569
0.312549474,-1.03524249,117.034104
0.317198372,-1.03524249,116.460826
0.32184727,-1.03524249,115.770815
0.326496168,-1.03524249,114.966094
0.331145066,-1.03524249,114.048636
0.335793964,-1.03524249,113.020365
0.340442862,-1.03524249,111.883155
0.34509176,-1.03524249,110.638836
0.349740658,-1.03524249,109.289191
0.354389556,-1.03524249,107.835961
0.359038454,-1.03524249,106.280845
0.363687352,-1.03524249,104.625502
0.36833625,-1.03524249,102.871549
0.372985148,-1.03524249,101.02057
0.377634046,-1.03524249,99.0741076
0.382282944,-1.03524249,97.0336722
0.386931842,-1.03524249,94.9007383
0.39158074,-1.03524249,92.6767474
0.396229638,-1.03524249,90.3631086
0.400878536,-1.03524249,87.9612
0.405527434,-1.03524249,85.4723691
0.410176332,-1.03524249,82.8979341
0.41482523,-1.03524249,80.2391845
0.419474128,-1.03524249,77.4973822
0.424123026,-1.03524249,74.6737623
0.428771924,-1.03524249,71.7695336
0.061508983,-1.02495455,-104.907352
0.066157881,-1.02495455,-93.6577945
0.0708067789,-1.02495455,-82.8356172
0.0754556769,-1.02495455,-72.4251138
0.0801045749,-1.02495455,-62.4115314
0.0847534729,-1.02495455,-52.7809878
0.0894023709,-1.02495455,-43.5203981
0.0940512689,-1.02495455,-34.6174087
0.0987001669,-1.02495455,-26.0603393
0.103349065,-1.02495455,-17.8381303
0.107997963,-1.02495455,-9.94029551
0.112646861,-1.02495455,-2.35688007
0.117295759,-1.02495455,4.92157816
0.121944657,-1.02495455,11.9040832
0.126593555,-1.02495455,18.5992127
0.131242453,-1.02495455,25.0151463
0.135891351,-1.02495455,31.1596922
0.140540249,-1.02495455,37.040311
0.145189147,-1.02495455,42.6641376
0.149838045,-1.02495455,48.0380013
0.154486943,-1.02495455,53.1684446
0.159135841,-1.02495455,58.0617399
0.163784739,-1.02495455,62.7239053
0.168433637,-1.02495455,67.1607195
0.173082535,-1.02495455,71.377735
0.177731433,-1.02495455,75.3802903
0.182380331,-1.02495455,79.1735222
0.187029229,-1.02495455,82.762376
0.191678127,-1.02495455,86.1516156
0.196327025,-1.02495455,89.345833
0.200975923,-1.02495455,92.3494571
0.205624821,-1.02495455,95.1667615
0.210273718,-1.02495455,97.8018725
0.214922616,-1.02495455,100.258776
0.219571514,-1.02495455,102.541324
0.224220412,-1.02495455,104.653241
0.22886931,-1.02495455,106.598132
0.233518208,-1.02495455,108.379482
0.238167106,-1.02495455,110.00067
0.242816004,-1.02495455,111.464965
0.247464902,-1.02495455,112.775537
0.2521138,-1.02495455,113.935459
0.256762698,-1.02495455,114.947712
0.261411596,-1.02495455,115.815186
0.266060494,-1.02495455,116.540687
0.270709392,-1.02495455,117.126939
0.27535829,-1.02495455,117.57659
0.280007188,-1.02495455,117.892209
0.284656086,-1.02495455,118.076295
0.289304984,-1.02495455,118.131278
0.293953882,-1.02495455,118.059519
0.29860278,-1.02495455,117.863317
0.303251678,-1.02495455,117.544908
0.307900576,-1.02495455,117.106468
0.312549474,-1.02495455,116.550118
0.317198372,-1.02495455,115.877922
0.32184727,-1.02495455,115.091889
0.326496168,-1.02495455,114.193981
0.331145066,-1.02495455,113.186107
0.335793964,-1.02495455,112.07013
0.340442862,-1.02495455,110.847864
0.34509176,-1.02495455,109.521083
0.349740658,-1.02495455,108.091514
0.354389556,-1.02495455,106.560844
0.359038454,-1.02495455,104.930719
0.363687352,-1.02495455,103.202747
0.36833625,-1.02495455,101.378498
0.372985148,-1.02495455,99.4595057
0.377634046,-1.02495455,97.4472672
0.382282944,-1.02495455,95.3432467
0.386931842,-1.02495455,93.1488751
0.39158074,-1.02495455,90.8655508
0.396229638,-1.02495455,88.4946414
0.400878536,-1.02495455,86.0374842
0.405527434,-1.02495455,83.4953874
0.410176332,-1.02495455,80.8696305
0.41482523,-1.02495455,78.1614658
0.419474128,-1.02495455,75.3721186
0.424123026,-1.02495455,72.5027885
0.428771924,-1.02495455,69.5546496
0.061508983,-1.01466661,-92.6896046
0.066157881,-1.01466661,-81.9203518
0.0708067789,-1.01466661,-71.5616839
0.0754556769,-1.01466661,-61.598749
0.0801045749,-1.01466661,-52.0175828
0.0847534729,-1.01466661,-42.8050329
0.0894023709,-1.01466661,-33.948691
0.0940512689,-1.01466661,-25.4368324
0.0987001669,-1.01466661,-17.2583624
0.103349065,-1.01466661,-9.40276769
0.107997963,-1.01466661,-1.86007278
0.112646861,-1.01466661,5.37919903
0.117295759,-1.01466661,12.3240614
0.121944657,-1.01466661,18.9830972
0.126593555,-1.01466661,25.3644878
0.131242453,-1.01466661,31.4760397
0.135891351,-1.01466661,37.325209
0.140540249,-1.01466661,42.9191238
0.145189147,-1.01466661,48.2646048
0.149838045,-1.01466661,53.3681836
0.154486943,-1.01466661,58.2361207
0.159135841,-1.01466661,62.8744209
0.163784739,-1.01466661,67.2888485
0.168433637,-1.01466661,71.4849404
0.173082535,-1.01466661,75.4680194
0.177731433,-1.01466661,79.2432054
0.182380331,-1.01466661,82.8154265
0.187029229,-1.01466661,86.189429
0.191678127,-1.01466661,89.3697871
0.196327025,-1.01466661,92.3609112
0.200975923,-1.01466661,95.1670568
0.205624821,-1.01466661,97.7923315
0.210273718,-1.01466661,100.240703
0.214922616,-1.01466661,102.516004
0.219571514,-1.01466661,104.621942
0.224220412,-1.01466661,106.562101
0.22886931,-1.01466661,108.33995
0.233518208,-1.01466661,109.958847
0.238167106,-1.01466661,111.422046
0.242816004,-1.01466661,112.732697
0.247464902,-1.01466661,113.893856
0.2521138,-1.01466661,114.908485
0.256762698,-1.01466661,115.779457
0.261411596,-1.01466661,116.509562
0.266060494,-1.01466661,117.101506
0.270709392,-1.01466661,117.557919
0.27535829,-1.01466661,117.881355
0.280007188,-1.01466661,118.074296
0.284656086,-1.01466661,118.139156
0.289304984,-1.01466661,118.078279
0.293953882,-1.01466661,117.89395
0.29860278,-1.01466661,117.588388
0.303251678,-1.01466661,117.163756
0.307900576,-1.01466661,116.622157
0.312549474,-1.01466661,115.965641
0.317198372,-1.01466661,115.196205
0.32184727,-1.01466661,114.315794
0.326496168,-1.01466661,113.326304
0.331145066,-1.01466661,112.229583
0.335793964,-1.01466661,111.027434
0.340442862,-1.01466661,109.721615
0.34509176,-1.01466661,108.313841
0.349740658,-1.01466661,106.805787
0.354389556,-1.01466661,105.199085
0.359038454,-1.01466661,103.495331
0.363687352,-1.01466661,101.696082
0.36833625,-1.01466661,99.8028604
0.372985148,-1.01466661,97.8171516
0.377634046,-1.01466661,95.740408
0.382282944,-1.01466661,93.5740489
0.386931842,-1.01466661,91.3194617
0.39158074,-1.01466661,88.9780029
0.396229638,-1.01466661,86.5509989
0.400878536,-1.01466661,84.0397471
0.405527434,-1.01466661,81.4455168
0.410176332,-1.01466661,78.7695499
0.41482523,-1.01466661,76.0130616
0.419474128,-1.01466661,73.1772415
0.424123026,-1.01466661,70.263254
0.428771924,-1.01466661,67.2722393
0.061508983,-1.00437868,-80.8068391
0.066157881,-1.00437868,-70.5075716
0.0708067789,-1.00437868,-60.6026144
0.0754556769,-1.00437868,-51.0779313
0.0801045749,-1.00437868,-41.9203119
0.0847534729,-1.00437868,-33.117302
0.0894023709,-1.00437868,-24.6571414
0.0940512689,-1.00437868,-16.5287083
0.0987001669,-1.00437868,-8.72147009
0.103349065,-1.00437868,-1.2254382
0.107997963,-1.00437868,5.9688717
0.112646861,-1.00437868,12.8704762
0.117295759,-1.00437868,19.4879572
0.121944657,-1.00437868,25.8294915
0.126593555,-1.00437868,31.9028784
0.131242453,-1.00437868,37.7155641
0.135891351,-1.00437868,43.2746648
0.140540249,-1.00437868,48.5869873
0.145189147,-1.00437868,53.6590482
0.149838045,-1.00437868,58.4970914
0.154486943,-1.00437868,63.1071042
0.159135841,-1.00437868,67.4948324
0.163784739,-1.00437868,71.6657939
0.168433637,-1.00437868,75.6252916
0.173082535,-1.00437868,79.3784254
0.177731433,-1.00437868,82.9301027
0.182380331,-1.00437868,86.2850492
0.187029229,-1.00437868,89.447818
0.191678127,-1.00437868,92.4227986
0.196327025,-1.00437868,95.2142252
0.200975923,-1.00437868,97.8261844
0.205624821,-1.00437868,100.262622
0.210273718,-1.00437868,102.527352
0.214922616,-1.00437868,104.624058
0.219571514,-1.00437868,106.556306
0.224220412,-1.00437868,108.327543
0.22886931,-1.00437868,109.941107
0.233518208,-1.00437868,111.400231
0.238167106,-1.00437868,112.708046
0.242816004,-1.00437868,113.867588
0.247464902,-1.00437868,114.8818
0.2521138,-1.00437868,115.753536
0.256762698,-1.00437868,116.485565
0.261411596,-1.00437868,117.080578
0.266060494,-1.00437868,117.541183
0.270709392,-1.00437868,117.869919
0.27535829,-1.00437868,118.069248
0.280007188,-1.00437868,118.141567
0.284656086,-1.00437868,118.089204
0.289304984,-1.00437868,117.914425
0.293953882,-1.00437868,117.619434
0.29860278,-1.00437868,117.206377
0.303251678,-1.00437868,116.677341
0.307900576,-1.00437868,116.03436
0.312549474,-1.00437868,115.279416
0.317198372,-1.00437868,114.414438
0.32184727,-1.00437868,113.441307
0.326496168,-1.00437868,112.361857
0.331145066,-1.00437868,111.177876
0.335793964,-1.00437868,109.891108
0.340442862,-1.00437868,108.503254
0.34509176,-1.00437868,107.015974
0.349740658,-1.00437868,105.430889
0.354389556,-1.00437868,103.74958
0.359038454,-1.00437868,101.973592
0.363687352,-1.00437868,100.104434
0.36833625,-1.00437868,98.1435786
0.372985148,-1.00437868,96.0924664
0.377634046,-1.00437868,93.9525045
0.382282944,-1.00437868,91.7250684
0.386931842,-1.00437868,89.4115029
0.39158074,-1.00437868,87.0131231
0.396229638,-1.00437868,84.5312152
0.400878536,-1.00437868,81.9670372
0.405527434,-1.00437868,79.3218204
0.410176332,-1.00437868,76.5967692
0.41482523,-1.00437868,73.7930628
0.419474128,-1.00437868,70.9118554
0.424123026,-1.00437868,67.9542771
0.428771924,-1.00437868,64.9214345
0.061508983,-0.99409074,-69.2606378
0.066157881,-0.99409074,-59.4211062
0.0708067789,-0.99409074,-49.9601206
0.0754556769,-0.99409074,-40.8644231
0.0801045749,-0.99409074,-32.1215232
0.0847534729,-0.99409074,-23.7196345
0.0894023709,-0.99409074,-15.647617
0.0940512689,-0.99409074,-7.89492698
0.0987001669,-0.99409074,-0.451570745
0.103349065,-0.99409074,6.69193623
0.107997963,-0.99409074,13.5446065
0.112646861,-0.99409074,20.1150141
0.117295759,-0.99409074,26.4113251
0.121944657,-0.99409074,32.4413255
0.126593555,-0.99409074,38.2124461
0.131242453,-0.99409074,43.7317856
0.135891351,-0.99409074,49.006132
0.140540249,-0.99409074,54.0419819
0.145189147,-0.99409074,58.8455581
0.149838045,-0.99409074,63.4228259
0.154486943,-0.99409074,67.7795085
0.159135841,-0.99409074,71.9211009
0.163784739,-0.99409074,75.8528823
0.168433637,-0.99409074,79.579929
0.173082535,-0.99409074,83.1071244
0.177731433,-0.99409074,86.4391702
0.182380331,-0.99409074,89.5805953
0.187029229,-0.99409074,92.5357653
0.191678127,-0.99409074,95.3088905
0.196327025,-0.99409074,97.9040335
0.200975923,-0.99409074,100.325117
0.205624821,-0.99409074,102.57593
0.210273718,-0.99409074,104.660135
0.214922616,-0.99409074,106.581273
0.219571514,-0.99409074,108.34277
0.224220412,-0.99409074,109.94794
0.22886931,-0.99409074,111.399995
0.233518208,-0.99409074,112.702044
0.238167106,-0.99409074,113.857102
0.242816004,-0.99409074,114.868088
0.247464902,-0.99409074,115.737839
0.2521138,-0.99409074,116.469102
0.256762698,-0.99409074,117.064546
0.261411596,-0.99409074,117.526762
0.266060494,-0.99409074,117.858266
0.270709392,-0.99409074,118.061505
0.27535829,-0.99409074,118.138854
0.280007188,-0.99409074,118.092624
0.284656086,-0.99409074,117.925063
0.289304984,-0.99409074,117.638356
0.293953882,-0.99409074,117.234632
0.29860278,-0.99409074,116.71596
0.303251678,-0.99409074,116.084359
0.307900576,-0.99409074,115.341793
0.312549474,-0.99409074,114.490175
0.317198372,-0.99409074,113.53137
0.32184727,-0.99409074,112.467196
0.326496168,-0.99409074,111.299426
0.331145066,-0.99409074,110.029789
0.335793964,-0.99409074,108.659971
0.340442862,-0.99409074,107.191618
0.34509176,-0.99409074,105.626335
0.349740658,-0.99409074,103.965691
0.354389556,-0.99409074,102.211216
0.359038454,-0.99409074,100.364406
0.363687352,-0.99409074,98.4267203
0.36833625,-0.99409074,96.3995867
0.372985148,-0.99409074,94.2843993
0.377634046,-0.99409074,92.0825212
0.382282944,-0.99409074,89.7952849
0.386931842,-0.99409074,87.4239935
0.39158074,-0.99409074,84.9699212
0.396229638,-0.99409074,82.4343146
0.400878536,-0.99409074,79.8183935
0.405527434,-0.99409074,77.1233511
0.410176332,-0.99409074,74.3503557
0.41482523,-0.99409074,71.5005507
0.419474128,-0.99409074,68.5750556
0.424123026,-0.99409074,65.5749665
0.428771924,-0.99409074,62.5013572
0.061508983,-0.983802803,-58.052554
0.066157881,-0.983802803,-48.6625813
0.0708067789,-0.983802803,-39.6358897
0.0754556769,-0.983802803,-30.9599635
0.0801045749,-0.983802803,-22.6229997
0.0847534729,-0.983802803,-14.6138497
0.0894023709,-0.983802803,-6.92196748
0.0940512689,-0.983802803,0.462637536
0.0987001669,-0.983802803,7.54944212
0.103349065,-0.983802803,14.3474473
0.107997963,-0.983802803,20.8652123
0.112646861,-0.983802803,27.1108859
0.117295759,-0.983802803,33.0922343
0.121944657,-0.983802803,38.8166669
0.126593555,-0.983802803,44.2912596
0.131242453,-0.983802803,49.5227763
0.135891351,-0.983802803,54.5176882
0.140540249,-0.983802803,59.2821924
0.145189147,-0.983802803,63.8222277
0.149838045,-0.983802803,68.1434904
0.154486943,-0.983802803,72.2514484
0.159135841,-0.983802803,76.1513535
0.163784739,-0.983802803,79.8482545
0.168433637,-0.983802803,83.3470074
0.173082535,-0.983802803,86.6522865
0.177731433,-0.983802803,89.7685935
0.182380331,-0.983802803,92.7002669
0.187029229,-0.983802803,95.45149
0.191678127,-0.983802803,98.026299
0.196327025,-0.983802803,100.42859
0.200975923,-0.983802803,102.662127
0.205624821,-0.983802803,104.730545
0.210273718,-0.983802803,106.637361
0.214922616,-0.983802803,108.385976
0.219571514,-0.983802803,109.979679
0.224220412,-0.983802803,111.421659
0.22886931,-0.983802803,112.715
0.233518208,-0.983802803,113.862692
0.238167106,-0.983802803,114.867636
0.242816004,-0.983802803,115.732641
0.247464902,-0.983802803,116.460434
0.2521138,-0.983802803,117.053664
0.256762698,-0.983802803,117.514898
0.261411596,-0.983802803,117.846633
0.266060494,-0.983802803,118.051293
0.270709392,-0.983802803,118.131235
0.27535829,-0.983802803,118.08875
0.280007188,-0.983802803,117.926064
0.284656086,-0.983802803,117.645347
0.289304984,-0.983802803,117.248705
0.293953882,-0.983802803,116.738193
0.29860278,-0.983802803,116.115808
0.303251678,-0.983802803,115.383499
0.307900576,-0.983802803,114.54316
0.312549474,-0.983802803,113.59664
0.317198372,-0.983802803,112.545741
0.32184727,-0.983802803,111.392219
0.326496168,-0.983802803,110.137786
0.331145066,-0.983802803,108.784114
0.335793964,-0.983802803,107.332832
0.340442862,-0.983802803,105.785532
0.34509176,-0.983802803,104.143766
0.349740658,-0.983802803,102.409051
0.354389556,-0.983802803,100.582868
0.359038454,-0.983802803,98.6666628
0.363687352,-0.983802803,96.6618492
0.36833625,-0.983802803,94.5698081
0.372985148,-0.983802803,92.3918894
0.377634046,-0.983802803,90.1294127
0.382282944,-0.983802803,87.7836684
0.386931842,-0.983802803,85.3559183
0.39158074,-0.983802803,82.8473969
0.396229638,-0.983802803,80.2593119
0.400878536,-0.983802803,77.5928449
0.405527434,-0.983802803,74.8491527
0.410176332,-0.983802803,72.0293673
0.41482523,-0.983802803,69.1345971
0.419474128,-0.983802803,66.1659276
0.424123026,-0.983802803,63.1244217
0.428771924,-0.983802803,60.0111207
0.061508983,-0.973514866,-47.1841126
0.066157881,-0.973514866,-38.2335952
0.0708067789,-0.973514866,-29.6315833
0.0754556769,-0.973514866,-21.3662681
0.0801045749,-0.973514866,-13.4265023
0.0847534729,-0.973514866,-5.80174703
0.0894023709,-0.973514866,1.51797626
0.0940512689,-0.973514866,8.54212832
0.0987001669,-0.973514866,15.2796907
0.103349065,-0.973514866,21.7392007
0.107997963,-0.973514866,27.9287826
0.112646861,-0.973514866,33.8561765
0.117295759,-0.973514866,39.528764
0.121944657,-0.973514866,44.9535924
0.126593555,-0.973514866,50.1373957
0.131242453,-0.973514866,55.086615
0.135891351,-0.973514866,59.8074164
0.140540249,-0.973514866,64.3057077
0.145189147,-0.973514866,68.5871538
0.149838045,-0.973514866,72.657191
0.154486943,-0.973514866,76.5210402
0.159135841,-0.973514866,80.1837185
0.163784739,-0.973514866,83.6500511
0.168433637,-0.973514866,86.9246813
0.173082535,-0.973514866,90.0120804
0.177731433,-0.973514866,92.9165566
0.182380331,-0.973514866,95.6422635
0.187029229,-0.973514866,98.1932078
0.191678127,-0.973514866,100.573257
0.196327025,-0.973514866,102.786145
0.200975923,-0.973514866,104.835481
0.205624821,-0.973514866,106.724752
0.210273718,-0.973514866,108.457333
0.214922616,-0.973514866,110.036488
0.219571514,-0.973514866,111.465376
0.224220412,-0.973514866,112.747058
0.22886931,-0.973514866,113.884498
0.233518208,-0.973514866,114.880571
0.238167106,-0.973514866,115.738064
0.242816004,-0.973514866,116.459679
0.247464902,-0.973514866,117.04804
0.2521138,-0.973514866,117.505695
0.256762698,-0.973514866,117.835114
0.261411596,-0.973514866,118.038703
0.266060494,-0.973514866,118.118794
0.270709392,-0.973514866,118.077658
0.27535829,-0.973514866,117.917502
0.280007188,-0.973514866,117.640473
0.284656086,-0.973514866,117.248659
0.289304984,-0.973514866,116.744095
0.293953882,-0.973514866,116.128759
0.29860278,-0.973514866,115.40458
0.303251678,-0.973514866,114.573436
0.307900576,-0.973514866,113.637156
0.312549474,-0.973514866,112.597526
0.317198372,-0.973514866,111.456283
0.32184727,-0.973514866,110.215124
0.326496168,-0.973514866,108.875703
0.331145066,-0.973514866,107.439633
0.335793964,-0.973514866,105.908491
0.340442862,-0.973514866,104.283813
0.34509176,-0.973514866,102.5671
0.349740658,-0.973514866,100.759819
0.354389556,-0.973514866,98.8634011
0.359038454,-0.973514866,96.8792452
0.363687352,-0.973514866,94.8087183
0.36833625,-0.973514866,92.6531565
0.372985148,-0.973514866,90.4138659
0.377634046,-0.973514866,88.0921237
0.382282944,-0.973514866,85.6891786
0.386931842,-0.973514866,83.2062524
0.39158074,-0.973514866,80.6445403
0.396229638,-0.973514866,78.0052117
0.400878536,-0.973514866,75.2894111
0.405527434,-0.973514866,72.4982589
0.410176332,-0.973514866,69.632852
0.41482523,-0.973514866,66.6942644
0.419474128,-0.973514866,63.6835479
0.424123026,-0.973514866,60.6017328
0.428771924,-0.973514866,57.4498285
0.061508983,-0.963226929,-36.656809
0.066157881,-0.963226929,-28.1357191
0.0708067789,-0.963226929,-19.9488372
0.0754556769,-0.963226929,-12.0850279
0.0801045749,-0.963226929,-4.53376944
0.0847534729,-0.963226929,2.71489545
0.0894023709,-0.963226929,9.67040267
0.0940512689,-0.963226929,16.3417062
0.0987001669,-0.963226929,22.7373135
0.103349065,-0.963226929,28.8653172
0.107997963,-0.963226929,34.7334244
0.112646861,-0.963226929,40.3489827
0.117295759,-0.963226929,45.7190043
0.121944657,-0.963226929,50.850188
0.126593555,-0.963226929,55.7489391
0.131242453,-0.963226929,60.4213878
0.135891351,-0.963226929,64.8734057
0.140540249,-0.963226929,69.1106221
0.145189147,-0.963226929,73.1384374
0.149838045,-0.963226929,76.9620369
0.154486943,-0.963226929,80.5864028
0.159135841,-0.963226929,84.0163254
0.163784739,-0.963226929,87.2564137
0.168433637,-0.963226929,90.311105
0.173082535,-0.963226929,93.1846742
0.177731433,-0.963226929,95.881242
0.182380331,-0.963226929,98.4047828
0.187029229,-0.963226929,100.759132
0.191678127,-0.963226929,102.947993
0.196327025,-0.963226929,104.974944
0.200975923,-0.963226929,106.843443
0.205624821,-0.963226929,108.556833
0.210273718,-0.963226929,110.11835
0.214922616,-0.963226929,111.531126
0.219571514,-0.963226929,112.798193
0.224220412,-0.963226929,113.922489
0.22886931,-0.963226929,114.906862
0.233518208,-0.963226929,115.754071
0.238167106,-0.963226929,116.466795
0.242816004,-0.963226929,117.047631
0.247464902,-0.963226929,117.499103
0.2521138,-0.963226929,117.823659
0.256762698,-0.963226929,118.023678
0.261411596,-0.963226929,118.101472
0.266060494,-0.963226929,118.059289
0.270709392,-0.963226929,117.899312
0.27535829,-0.963226929,117.623669
0.280007188,-0.963226929,117.234425
0.284656086,-0.963226929,116.733595
0.289304984,-0.963226929,116.123138
0.293953882,-0.963226929,115.404961
0.29860278,-0.963226929,114.580924
0.303251678,-0.963226929,113.652838
0.307900576,-0.963226929,112.622468
0.312549474,-0.963226929,111.491534
0.317198372,-0.963226929,110.261716
0.32184727,-0.963226929,108.934649
0.326496168,-0.963226929,107.511931
0.331145066,-0.963226929,105.99512
0.335793964,-0.963226929,104.385737
0.340442862,-0.963226929,102.685267
0.34509176,-0.963226929,100.895161
0.349740658,-0.963226929,99.0168344
0.354389556,-0.963226929,97.0516716
0.359038454,-0.963226929,95.0010247
0.363687352,-0.963226929,92.8662154
0.36833625,-0.963226929,90.6485354
0.372985148,-0.963226929,88.3492482
0.377634046,-0.963226929,85.9695889
0.382282944,-0.963226929,83.5107658
0.386931842,-0.963226929,80.9739612
0.39158074,-0.963226929,78.3603316
0.396229638,-0.963226929,75.6710091
0.400878536,-0.963226929,72.9071017
0.405527434,-0.963226929,70.0696941
0.410176332,-0.963226929,67.1598486
0.41482523,-0.963226929,64.1786053
0.419474128,-0.963226929,61.1269832
0.424123026,-0.963226929,58.0059805
0.428771924,-0.963226929,54.8165751
0.061508983,-0.952938991,-26.4721091
0.066157881,-0.952938991,-18.3704958
0.0708067789,-0.952938991,-10.5892607
0.0754556769,-0.952938991,-3.11790955
0.0801045749,-0.952938991,4.05348367
0.0847534729,-0.952938991,10.934321
0.0894023709,-0.952938991,17.5335201
0.0940512689,-0.952938991,23.8595506
0.0987001669,-0.952938991,29.9204659
0.103349065,-0.952938991,35.7239329
0.107997963,-0.952938991,41.2772586
0.112646861,-0.952938991,46.587414
0.117295759,-0.952938991,51.6610565
0.121944657,-0.952938991,56.5045501
0.126593555,-0.952938991,61.1239838
0.131242453,-0.952938991,65.5251883
0.135891351,-0.952938991,69.713752
0.140540249,-0.952938991,73.6950355
0.145189147,-0.952938991,77.4741842
0.149838045,-0.952938991,81.0561411
0.154486943,-0.952938991,84.445658
0.159135841,-0.952938991,87.6473059
0.163784739,-0.952938991,90.6654849
0.168433637,-0.952938991,93.5044332
0.173082535,-0.952938991,96.1682356
0.177731433,-0.952938991,98.6608312
0.182380331,-0.952938991,100.986021
0.187029229,-0.952938991,103.147474
0.191678127,-0.952938991,105.148736
0.196327025,-0.952938991,106.993231
0.200975923,-0.952938991,108.684272
0.205624821,-0.952938991,110.225063
0.210273718,-0.952938991,111.618705
0.214922616,-0.952938991,112.868202
0.219571514,-0.952938991,113.976461
0.224220412,-0.952938991,114.946301
0.22886931,-0.952938991,115.780456
0.233518208,-0.952938991,116.481575
0.238167106,-0.952938991,117.05223
0.242816004,-0.952938991,117.494918
0.247464902,-0.952938991,117.812061
0.2521138,-0.952938991,118.006014
0.256762698,-0.952938991,118.079065
0.261411596,-0.952938991,118.033437
0.266060494,-0.952938991,117.871291
0.270709392,-0.952938991,117.59473
0.27535829,-0.952938991,117.2058
0.280007188,-0.952938991,116.706491
0.284656086,-0.952938991,116.098742
0.289304984,-0.952938991,115.384439
0.293953882,-0.952938991,114.565423
0.29860278,-0.952938991,113.643482
0.303251678,-0.952938991,112.620364
0.307900576,-0.952938991,111.49777
0.312549474,-0.952938991,110.277359
0.317198372,-0.952938991,108.96075
0.32184727,-0.952938991,107.549522
0.326496168,-0.952938991,106.045216
0.331145066,-0.952938991,104.449336
0.335793964,-0.952938991,102.76335
0.340442862,-0.952938991,100.988691
0.34509176,-0.952938991,99.1267605
0.349740658,-0.952938991,97.1789262
0.354389556,-0.952938991,95.146525
0.359038454,-0.952938991,93.0308633
0.363687352,-0.952938991,90.8332183
0.36833625,-0.952938991,88.5548386
0.372985148,-0.952938991,86.1969454
0.377634046,-0.952938991,83.7607331
0.382282944,-0.952938991,81.2473702
0.386931842,-0.952938991,78.658
0.39158074,-0.952938991,75.9937414
0.396229638,-0.952938991,73.2556896
0.400878536,-0.952938991,70.4449168
0.405527434,-0.952938991,67.5624728
0.410176332,-0.952938991,64.6093859
0.41482523,-0.952938991,61.5866631
0.419474128,-0.952938991,58.4952908
0.424123026,-0.952938991,55.3362359
0.428771924,-0.952938991,52.1104454
0.061508983,-0.942651054,-16.6314488
0.066157881,-0.942651054,-8.93943973
0.0708067789,-0.942651054,-1.55443639
0.0754556769,-0.942651054,5.53344584
0.0801045749,-0.942651054,12.3335654
0.0847534729,-0.942651054,18.8547948
0.0894023709,-0.942651054,25.1055573
0.0940512689,-0.942651054,31.0938594
0.0987001669,-0.942651054,36.8273205
0.103349065,-0.942651054,42.3131997
0.107997963,-0.942651054,47.5584206
0.112646861,-0.942651054,52.5695931
0.117295759,-0.942651054,57.353034
0.121944657,-0.942651054,61.9147857
0.126593555,-0.942651054,66.2606329
0.131242453,-0.942651054,70.3961186
0.135891351,-0.942651054,74.3265585
0.140540249,-0.942651054,78.057054
0.145189147,-0.942651054,81.592505
0.149838045,-0.942651054,84.9376207
0.154486943,-0.942651054,88.0969307
0.159135841,-0.942651054,91.0747941
0.163784739,-0.942651054,93.8754093
0.168433637,-0.942651054,96.5028218
0.173082535,-0.942651054,98.9609326
0.177731433,-0.942651054,101.253505
0.182380331,-0.942651054,103.384172
0.187029229,-0.942651054,105.356443
0.191678127,-0.942651054,107.173708
0.196327025,-0.942651054,108.839244
0.200975923,-0.942651054,110.356224
0.205624821,-0.942651054,111.727715
0.210273718,-0.942651054,112.956688
0.214922616,-0.942651054,114.046021
0.219571514,-0.942651054,114.998502
0.224220412,-0.942651054,115.816834
0.22886931,-0.942651054,116.503639
0.233518208,-0.942651054,117.06146
0.238167106,-0.942651054,117.492765
0.242816004,-0.942651054,117.799951
0.247464902,-0.942651054,117.985345
0.2521138,-0.942651054,118.05121
0.256762698,-0.942651054,117.999743
0.261411596,-0.942651054,117.833082
0.266060494,-0.942651054,117.553304
0.270709392,-0.942651054,117.162433
0.27535829,-0.942651054,116.662435
0.280007188,-0.942651054,116.055228
0.284656086,-0.942651054,115.342675
0.289304984,-0.942651054,114.526594
0.293953882,-0.942651054,113.608756
0.29860278,-0.942651054,112.590884
0.303251678,-0.942651054,111.474662
0.307900576,-0.942651054,110.261729
0.312549474,-0.942651054,108.953684
0.317198372,-0.942651054,107.552088
0.32184727,-0.942651054,106.058463
0.326496168,-0.942651054,104.474295
0.331145066,-0.942651054,102.801034
0.335793964,-0.942651054,101.040098
0.340442862,-0.942651054,99.1928705
0.34509176,-0.942651054,97.2607021
0.349740658,-0.942651054,95.2449141
0.354389556,-0.942651054,93.1467971
0.359038454,-0.942651054,90.9676128
0.363687352,-0.942651054,88.708595
0.36833625,-0.942651054,86.3709498
0.372985148,-0.942651054,83.9558572
0.377634046,-0.942651054,81.4644716
0.382282944,-0.942651054,78.8979223
0.386931842,-0.942651054,76.2573145
0.39158074,-0.942651054,73.5437303
0.396229638,-0.942651054,70.7582287
0.400878536,-0.942651054,67.9018468
0.405527434,-0.942651054,64.9756001
0.410176332,-0.942651054,61.9804835
0.41482523,-0.942651054,58.9174713
0.419474128,-0.942651054,55.7875186
0.424123026,-0.942651054,52.5915608
0.428771924,-0.942651054,49.330515
0.061508983,-0.932363117,-7.1362337
0.066157881,-0.932363117,0.155963296
0.0708067789,-0.932363117,7.15408048
0.0754556769,-0.932363117,13.8674227
0.0801045749,-0.932363117,20.3048081
0.0847534729,-0.932363117,26.4746048
0.0894023709,-0.932363117,32.3847642
0.0940512689,-0.932363117,38.0428505
0.0987001669,-0.932363117,43.4560682
0.103349065,-0.932363117,48.6312863
0.107997963,-0.932363117,53.5750612
0.112646861,-0.932363117,58.2936566
0.117295759,-0.932363117,62.7930627
0.121944657,-0.932363117,67.0790129
0.126593555,-0.932363117,71.1569999
0.131242453,-0.932363117,75.0322899
0.135891351,-0.932363117,78.709936
0.140540249,-0.932363117,82.1947906
0.145189147,-0.932363117,85.4915166
0.149838045,-0.932363117,88.604598
0.154486943,-0.932363117,91.53835
0.159135841,-0.932363117,94.2969273
0.163784739,-0.932363117,96.8843334
0.168433637,-0.932363117,99.3044279
0.173082535,-0.932363117,101.560934
0.177731433,-0.932363117,103.657445
0.182380331,-0.932363117,105.597432
0.187029229,-0.932363117,107.384247
0.191678127,-0.932363117,109.021132
0.196327025,-0.932363117,110.511223
0.200975923,-0.932363117,111.857552
0.205624821,-0.932363117,113.063058
0.210273718,-0.932363117,114.130584
0.214922616,-0.932363117,115.062886
0.219571514,-0.932363117,115.862636
0.224220412,-0.932363117,116.532425
0.22886931,-0.932363117,117.074765
0.233518208,-0.932363117,117.492097
0.238167106,-0.932363117,117.786788
0.242816004,-0.932363117,117.961137
0.247464902,-0.932363117,118.01738
0.2521138,-0.932363117,117.957688
0.256762698,-0.932363117,117.784172
0.261411596,-0.932363117,117.498885
0.266060494,-0.932363117,117.103825
0.270709392,-0.932363117,116.600936
0.27535829,-0.932363117,115.992109
0.280007188,-0.932363117,115.279187
0.284656086,-0.932363117,114.463964
0.289304984,-0.932363117,113.548189
0.293953882,-0.932363117,112.533565
0.29860278,-0.932363117,111.421753
0.303251678,-0.932363117,110.214372
0.307900576,-0.932363117,108.913003
0.312549474,-0.932363117,107.519184
0.317198372,-0.932363117,106.034421
0.32184727,-0.932363117,104.460179
0.326496168,-0.932363117,102.797892
0.331145066,-0.932363117,101.048958
0.335793964,-0.932363117,99.2147436
0.340442862,-0.932363117,97.2965825
0.34509176,-0.932363117,95.2957791
0.349740658,-0.932363117,93.2136076
0.354389556,-0.932363117,91.0513138
0.359038454,-0.932363117,88.8101154
0.363687352,-0.932363117,86.4912035
0.36833625,-0.932363117,84.095743
0.372985148,-0.932363117,81.6248732
0.377634046,-0.932363117,79.0797094
0.382282944,-0.932363117,76.4613425
0.386931842,-0.932363117,73.7708406
0.39158074,-0.932363117,71.0092493
0.396229638,-0.932363117,68.1775923
0.400878536,-0.932363117,65.2768723
0.405527434,-0.932363117,62.3080712
0.410176332,-0.932363117,59.272151
0.41482523,-0.932363117,56.1700543
0.419474128,-0.932363117,53.0027047
0.424123026,-0.932363117,49.7710075
0.428771924,-0.932363117,46.4758501
0.061508983,-0.92207518,2.01216115
0.066157881,-0.92207518,8.91425685
0.0708067789,-0.92207518,15.5347624
0.0754556769,-0.92207518,21.8824317
0.0801045749,-0.92207518,27.9655691
0.0847534729,-0.92207518,33.7920621
0.0894023709,-0.92207518,39.3694122
0.0940512689,-0.92207518,44.7047617
0.0987001669,-0.92207518,49.8049184
0.103349065,-0.92207518,54.6763785
0.107997963,-0.92207518,59.3253468
0.112646861,-0.92207518,63.7577556
0.117295759,-0.92207518,67.9792816
0.121944657,-0.92207518,71.995362
0.126593555,-0.92207518,75.811209
0.131242453,-0.92207518,79.4318228
0.135891351,-0.92207518,82.8620041
0.140540249,-0.92207518,86.1063655
0.145189147,-0.92207518,89.1693419
0.149838045,-0.92207518,92.0552004
0.154486943,-0.92207518,94.7680493
0.159135841,-0.92207518,97.3118463
0.163784739,-0.92207518,99.6904068
0.168433637,-0.92207518,101.907411
0.173082535,-0.92207518,103.966409
0.177731433,-0.92207518,105.870832
0.182380331,-0.92207518,107.623992
0.187029229,-0.92207518,109.229093
0.191678127,-0.92207518,110.68923
0.196327025,-0.92207518,112.007401
0.200975923,-0.92207518,113.186507
0.205624821,-0.92207518,114.229357
0.210273718,-0.92207518,115.138673
0.214922616,-0.92207518,115.917094
0.219571514,-0.92207518,116.567176
0.224220412,-0.92207518,117.091403
0.22886931,-0.92207518,117.492182
0.233518208,-0.92207518,117.771851
0.238167106,-0.92207518,117.932681
0.242816004,-0.92207518,117.976877
0.247464902,-0.92207518,117.906583
0.2521138,-0.92207518,117.723884
0.256762698,-0.92207518,117.430805
0.261411596,-0.92207518,117.029319
0.266060494,-0.92207518,116.521343
0.270709392,-0.92207518,115.908745
0.27535829,-0.92207518,115.193344
0.280007188,-0.92207518,114.37691
0.284656086,-0.92207518,113.461168
0.289304984,-0.92207518,112.4478
0.293953882,-0.92207518,111.338445
0.29860278,-0.92207518,110.1347
0.303251678,-0.92207518,108.838125
0.307900576,-0.92207518,107.450238
0.312549474,-0.92207518,105.972524
0.317198372,-0.92207518,104.406431
0.32184727,-0.92207518,102.753371
0.326496168,-0.92207518,101.014725
0.331145066,-0.92207518,99.1918412
0.335793964,-0.92207518,97.2860352
0.340442862,-0.92207518,95.2985941
0.34509176,-0.92207518,93.2307749
0.349740658,-0.92207518,91.0838068
0.354389556,-0.92207518,88.8588913
0.359038454,-0.92207518,86.5572034
0.363687352,-0.92207518,84.1798923
0.36833625,-0.92207518,81.7280823
0.372985148,-0.92207518,79.2028733
0.377634046,-0.92207518,76.6053419
0.382282944,-0.92207518,73.9365417
0.386931842,-0.92207518,71.1975042
0.39158074,-0.92207518,68.3892395
0.396229638,-0.92207518,65.5127366
0.400878536,-0.92207518,62.5689643
0.405527434,-0.92207518,59.5588718
0.410176332,-0.92207518,56.4833887
0.41482523,-0.92207518,53.3434265
0.419474128,-0.92207518,50.1398781
0.424123026,-0.92207518,46.873619
0.428771924,-0.92207518,43.5455076
0.061508983,-0.911787243,10.8123917
0.066157881,-0.911787243,17.334014
0.0708067789,-0.911787243,23.5861099
0.0754556769,-0.911787243,29.5769102
0.0801045749,-0.911787243,35.3142305
0.0847534729,-0.911787243,40.8055011
0.0894023709,-0.911787243,46.0577948
0.0940512689,-0.911787243,51.0778512
0.0987001669,-0.911787243,55.8720997
0.103349065,-0.911787243,60.4466799
0.107997963,-0.911787243,64.8074605
0.112646861,-0.911787243,68.9600561
0.117295759,-0.911787243,72.9098434
0.121944657,-0.911787243,76.6619757
0.126593555,-0.911787243,80.2213956
0.131242453,-0.911787243,83.592848
0.135891351,-0.911787243,86.7808911
0.140540249,-0.911787243,89.7899069
0.145189147,-0.911787243,92.6241109
0.149838045,-0.911787243,95.2875613
0.154486943,-0.911787243,97.784167
0.159135841,-0.911787243,100.117696
0.163784739,-0.911787243,102.291782
0.168433637,-0.911787243,104.309932
0.173082535,-0.911787243,106.17553
0.177731433,-0.911787243,107.891849
0.182380331,-0.911787243,109.462049
0.187029229,-0.911787243,110.889187
0.191678127,-0.911787243,112.176221
0.196327025,-0.911787243,113.326013
0.200975923,-0.911787243,114.341337
0.205624821,-0.911787243,115.224876
0.210273718,-0.911787243,115.979236
0.214922616,-0.911787243,116.606938
0.219571514,-0.911787243,117.110433
0.224220412,-0.911787243,117.492096
0.22886931,-0.911787243,117.754232
0.233518208,-0.911787243,117.899082
0.238167106,-0.911787243,117.928821
0.242816004,-0.911787243,117.845564
0.247464902,-0.911787243,117.651366
0.2521138,-0.911787243,117.348226
0.256762698,-0.911787243,116.938089
0.261411596,-0.911787243,116.422845
0.266060494,-0.911787243,115.804338
0.270709392,-0.911787243,115.08436
0.27535829,-0.911787243,114.264657
0.280007188,-0.911787243,113.346931
0.284656086,-0.911787243,112.332839
0.289304984,-0.911787243,111.223998
0.293953882,-0.911787243,110.021983
0.29860278,-0.911787243,108.728331
0.303251678,-0.911787243,107.34454
0.307900576,-0.911787243,105.872074
0.312549474,-0.911787243,104.31236
0.317198372,-0.911787243,102.666792
0.32184727,-0.911787243,100.936729
0.326496168,-0.911787243,99.1235016
0.331145066,-0.911787243,97.2284072
0.335793964,-0.911787243,95.2527143
0.340442862,-0.911787243,93.1976625
0.34509176,-0.911787243,91.0644635
0.349740658,-0.911787243,88.8543019
0.354389556,-0.911787243,86.5683362
0.359038454,-0.911787243,84.2076994
0.363687352,-0.911787243,81.7734999
0.36833625,-0.911787243,79.2668222
0.372985148,-0.911787243,76.6887275
0.377634046,-0.911787243,74.0402548
0.382282944,-0.911787243,71.322421
0.386931842,-0.911787243,68.5362219
0.39158074,-0.911787243,65.6826325
0.396229638,-0.911787243,62.7626081
0.400878536,-0.911787243,59.7770843
0.405527434,-0.911787243,56.7269779
0.410176332,-0.911787243,53.6131872
0.41482523,-0.911787243,50.4365929
0.419474128,-0.911787243,47.198058
0.424123026,-0.911787243,43.8984286
0.428771924,-0.911787243,40.5385347
0.061508983,-0.901499306,19.2631452
0.066157881,-0.901499306,25.4138378
0.0708067789,-0.901499306,31.306652
0.0754556769,-0.901499306,36.9493224
0.0801045749,-0.901499306,42.3492002
0.0847534729,-0.901499306,47.5132807
0.0894023709,-0.901499306,52.4482282
0.0940512689,-0.901499306,57.1603988
0.0987001669,-0.901499306,61.6558605
0.103349065,-0.901499306,65.9404125
0.107997963,-0.901499306,70.0196019
0.112646861,-0.901499306,73.8987398
0.117295759,-0.901499306,77.5829154
0.121944657,-0.901499306,81.0770096
0.126593555,-0.901499306,84.3857069
0.131242453,-0.901499306,87.513507
0.135891351,-0.901499306,90.4647351
0.140540249,-0.901499306,93.2435517
0.145189147,-0.901499306,95.8539612
0.149838045,-0.901499306,98.2998206
0.154486943,-0.901499306,100.584847
0.159135841,-0.901499306,102.712626
0.163784739,-0.901499306,104.686615
0.168433637,-0.901499306,106.510155
0.173082535,-0.901499306,108.186471
0.177731433,-0.901499306,109.71868
0.182380331,-0.901499306,111.109796
0.187029229,-0.901499306,112.362737
0.191678127,-0.901499306,113.480325
0.196327025,-0.901499306,114.465292
0.200975923,-0.901499306,115.320287
0.205624821,-0.901499306,116.047876
0.210273718,-0.901499306,116.650546
0.214922616,-0.901499306,117.130711
0.219571514,-0.901499306,117.490713
0.224220412,-0.901499306,117.732825
0.22886931,-0.901499306,117.859253
0.233518208,-0.901499306,117.872144
0.238167106,-0.901499306,117.773579
0.242816004,-0.901499306,117.565586
0.247464902,-0.901499306,117.250133
0.2521138,-0.901499306,116.829137
0.256762698,-0.901499306,116.304461
0.261411596,-0.901499306,115.677922
0.266060494,-0.901499306,114.951285
0.270709392,-0.901499306,114.126271
0.27535829,-0.901499306,113.204557
0.280007188,-0.901499306,112.187776
0.284656086,-0.901499306,111.077521
0.289304984,-0.901499306,109.875343
0.293953882,-0.901499306,108.582757
0.29860278,-0.901499306,107.20124
0.303251678,-0.901499306,105.732233
0.307900576,-0.901499306,104.177142
0.312549474,-0.901499306,102.53734
0.317198372,-0.901499306,100.814167
0.32184727,-0.901499306,99.008934
0.326496168,-0.901499306,97.1229187
0.331145066,-0.901499306,95.1573709
0.335793964,-0.901499306,93.113512
0.340442862,-0.901499306,90.9925357
0.34509176,-0.901499306,88.7956091
0.349740658,-0.901499306,86.5238736
0.354389556,-0.901499306,84.1784453
0.359038454,-0.901499306,81.7604163
0.363687352,-0.901499306,79.2708551
0.36833625,-0.901499306,76.7108073
0.372985148,-0.901499306,74.0812964
0.377634046,-0.901499306,71.3833242
0.382282944,-0.901499306,68.6178719
0.386931842,-0.901499306,65.7859002
0.39158074,-0.901499306,62.8883502
0.396229638,-0.901499306,59.9261436
0.400878536,-0.901499306,56.9001838
0.405527434,-0.901499306,53.811356
0.410176332,-0.901499306,50.6605276
0.41482523,-0.901499306,47.448549
0.419474128,-0.901499306,44.1762541
0.424123026,-0.901499306,40.8444603
0.428771924,-0.901499306,37.4539695
0.061508983,-0.891211369,27.3631404
0.066157881,-0.891211369,33.1523614
0.0708067789,-0.891211369,38.6949469
0.0754556769,-0.891211369,43.9981604
0.0801045749,-0.891211369,49.0689122
0.0847534729,-0.891211369,53.9137841
0.0894023709,-0.891211369,58.5390518
0.0940512689,-0.891211369,62.9507057
0.0987001669,-0.891211369,67.1544695
0.103349065,-0.891211369,71.1558171
0.107997963,-0.891211369,74.9599886
0.112646861,-0.891211369,78.5720047
0.117295759,-0.891211369,81.9966796
0.121944657,-0.891211369,85.2386332
0.126593555,-0.891211369,88.3023027
0.131242453,-0.891211369,91.1919526
0.135891351,-0.891211369,93.9116844
0.140540249,-0.891211369,96.4654457
0.145189147,-0.891211369,98.8570382
0.149838045,-0.891211369,101.090125
0.154486943,-0.891211369,103.16824
0.159135841,-0.891211369,105.094791
0.163784739,-0.891211369,106.873068
0.168433637,-0.891211369,108.50625
0.173082535,-0.891211369,109.997407
0.177731433,-0.891211369,111.34951
0.182380331,-0.891211369,112.565431
0.187029229,-0.891211369,113.64795
0.191678127,-0.891211369,114.59976
0.196327025,-0.891211369,115.423469
0.200975923,-0.891211369,116.121603
0.205624821,-0.891211369,116.696614
0.210273718,-0.891211369,117.150877
0.214922616,-0.891211369,117.486699
0.219571514,-0.891211369,117.706318
0.224220412,-0.891211369,117.811908
0.22886931,-0.891211369,117.805581
0.233518208,-0.891211369,117.689387
0.238167106,-0.891211369,117.465322
0.242816004,-0.891211369,117.135326
0.247464902,-0.891211369,116.701284
0.2521138,-0.891211369,116.165032
0.256762698,-0.891211369,115.528357
0.261411596,-0.891211369,114.792998
0.266060494,-0.891211369,113.96065
0.270709392,-0.891211369,113.032963
0.27535829,-0.891211369,112.011545
0.280007188,-0.891211369,110.897964
0.284656086,-0.891211369,109.693748
0.289304984,-0.891211369,108.400388
0.293953882,-0.891211369,107.019337
0.29860278,-0.891211369,105.552015
0.303251678,-0.891211369,103.999805
0.307900576,-0.891211369,102.364061
0.312549474,-0.891211369,100.6461
0.317198372,-0.891211369,98.8472128
0.32184727,-0.891211369,96.9686578
0.326496168,-0.891211369,95.0116654
0.331145066,-0.891211369,92.9774379
0.335793964,-0.891211369,90.8671505
0.340442862,-0.891211369,88.6819523
0.34509176,-0.891211369,86.4229668
0.349740658,-0.891211369,84.091293
0.354389556,-0.891211369,81.6880059
0.359038454,-0.891211369,79.2141576
0.363687352,-0.891211369,76.6707773
0.36833625,-0.891211369,74.0588729
0.372985148,-0.891211369,71.3794306
0.377634046,-0.891211369,68.6334163
0.382282944,-0.891211369,65.8217761
0.386931842,-0.891211369,62.9454363
0.39158074,-0.891211369,60.0053046
0.396229638,-0.891211369,57.0022704
0.400878536,-0.891211369,53.9372051
0.405527434,-0.891211369,50.8109629
0.410176332,-0.891211369,47.6243812
0.41482523,-0.891211369,44.3782808
0.419474128,-0.891211369,41.0734668
0.424123026,-0.891211369,37.7107286
0.428771924,-0.891211369,34.2908405
0.061508983,-0.880923432,35.1111277
0.066157881,-0.880923432,40.5482487
0.0708067789,-0.880923432,45.7495816
0.0754556769,-0.880923432,50.7219438
0.0801045749,-0.880923432,55.4718269
0.0847534729,-0.880923432,60.0054198
0.0894023709,-0.880923432,64.3286287
0.0940512689,-0.880923432,68.4470956
0.0987001669,-0.880923432,72.366216
0.103349065,-0.880923432,76.0911539
0.107997963,-0.880923432,79.6268561
0.112646861,-0.880923432,82.9780656
0.117295759,-0.880923432,86.1493336
0.121944657,-0.880923432,89.1450303
0.126593555,-0.880923432,91.9693559
0.131242453,-0.880923432,94.6263494
0.135891351,-0.880923432,97.1198979
0.140540249,-0.880923432,99.4537445
0.145189147,-0.880923432,101.631496
0.149838045,-0.880923432,103.656631
0.154486943,-0.880923432,105.532503
0.159135841,-0.880923432,107.262352
0.163784739,-0.880923432,108.849306
0.168433637,-0.880923432,110.296387
0.173082535,-0.880923432,111.606519
0.177731433,-0.880923432,112.782528
0.182380331,-0.880923432,113.82715
0.187029229,-0.880923432,114.743034
0.191678127,-0.880923432,115.532747
0.196327025,-0.880923432,116.198775
0.200975923,-0.880923432,116.743529
0.205624821,-0.880923432,117.169348
0.210273718,-0.880923432,117.4785
0.214922616,-0.880923432,117.673187
0.219571514,-0.880923432,117.755549
0.224220412,-0.880923432,117.727661
0.22886931,-0.880923432,117.591543
0.233518208,-0.880923432,117.349157
0.238167106,-0.880923432,117.002411
0.242816004,-0.880923432,116.553161
0.247464902,-0.880923432,116.003211
0.2521138,-0.880923432,115.354321
0.256762698,-0.880923432,114.608201
0.261411596,-0.880923432,113.766517
0.266060494,-0.880923432,112.830894
0.270709392,-0.880923432,111.802912
0.27535829,-0.880923432,110.684115
0.280007188,-0.880923432,109.476005
0.284656086,-0.880923432,108.180049
0.289304984,-0.880923432,106.797678
0.293953882,-0.880923432,105.330285
0.29860278,-0.880923432,103.779234
0.303251678,-0.880923432,102.145855
0.307900576,-0.880923432,100.431445
0.312549474,-0.880923432,98.6372716
0.317198372,-0.880923432,96.7645746
0.32184727,-0.880923432,94.8145636
0.326496168,-0.880923432,92.7884216
0.331145066,-0.880923432,90.6873045
0.335793964,-0.880923432,88.5123427
0.340442862,-0.880923432,86.2646415
0.34509176,-0.880923432,83.945282
0.349740658,-0.880923432,81.5553219
0.354389556,-0.880923432,79.095796
0.359038454,-0.880923432,76.5677171
0.363687352,-0.880923432,73.9720764
0.36833625,-0.880923432,71.3098444
0.372985148,-0.880923432,68.5819714
0.377634046,-0.880923432,65.7893879
0.382282944,-0.880923432,62.9330057
0.386931842,-0.880923432,60.0137175
0.39158074,-0.880923432,57.0323985
0.396229638,-0.880923432,53.989906
0.400878536,-0.880923432,50.8870806
0.405527434,-0.880923432,47.724746
0.410176332,-0.880923432,44.50371
0.41482523,-0.880923432,41.2247648
0.419474128,-0.880923432,37.888687
0.424123026,-0.880923432,34.4962385
0.428771924,-0.880923432,31.0481669
0.061508983,-0.870635494,42.5058895
0.066157881,-0.870635494,47.6001942
0.0708067789,-0.870635494,52.4691731
0.0754556769,-0.870635494,57.1192207
0.0801045749,-0.870635494,61.5564317
0.0847534729,-0.870635494,65.7866218
0.0894023709,-0.870635494,69.8153458
0.0940512689,-0.870635494,73.6479148
0.0987001669,-0.870635494,77.2894112
0.103349065,-0.870635494,80.7447034
0.107997963,-0.870635494,84.0184586
0.112646861,-0.870635494,87.1151546
0.117295759,-0.870635494,90.0390911
0.121944657,-0.870635494,92.7943995
0.126593555,-0.870635494,95.3850531
0.131242453,-0.870635494,97.8148748
0.135891351,-0.870635494,100.087546
0.140540249,-0.870635494,102.206614
0.145189147,-0.870635494,104.175498
0.149838045,-0.870635494,105.997499
0.154486943,-0.870635494,107.675799
0.159135841,-0.870635494,109.213475
0.163784739,-0.870635494,110.613499
0.168433637,-0.870635494,111.878744
0.173082535,-0.870635494,113.011989
0.177731433,-0.870635494,114.015925
0.182380331,-0.870635494,114.893154
0.187029229,-0.870635494,115.646199
0.191678127,-0.870635494,116.277506
0.196327025,-0.870635494,116.789443
0.200975923,-0.870635494,117.184309
0.205624821,-0.870635494,117.464335
0.210273718,-0.870635494,117.631684
0.214922616,-0.870635494,117.688459
0.219571514,-0.870635494,117.636701
0.224220412,-0.870635494,117.478395
0.22886931,-0.870635494,117.215468
0.233518208,-0.870635494,116.849796
0.238167106,-0.870635494,116.383203
0.242816004,-0.870635494,115.817464
0.247464902,-0.870635494,115.154305
0.2521138,-0.870635494,114.39541
0.256762698,-0.870635494,113.542415
0.261411596,-0.870635494,112.596917
0.266060494,-0.870635494,111.56047
0.270709392,-0.870635494,110.43459
0.27535829,-0.870635494,109.220754
0.280007188,-0.870635494,107.920404
0.284656086,-0.870635494,106.534945
0.289304984,-0.870635494,105.065749
0.293953882,-0.870635494,103.514155
0.29860278,-0.870635494,101.881469
0.303251678,-0.870635494,100.168968
0.307900576,-0.870635494,98.3778975
0.312549474,-0.870635494,96.5094751
0.317198372,-0.870635494,94.5648903
0.32184727,-0.870635494,92.5453059
0.326496168,-0.870635494,90.4518581
0.331145066,-0.870635494,88.285658
0.335793964,-0.870635494,86.0477922
0.340442862,-0.870635494,83.7393234
0.34509176,-0.870635494,81.3612912
0.349740658,-0.870635494,78.9147129
0.354389556,-0.870635494,76.4005841
0.359038454,-0.870635494,73.8198793
0.363687352,-0.870635494,71.1735525
0.36833625,-0.870635494,68.462538
0.372985148,-0.870635494,65.6877505
0.377634046,-0.870635494,62.8500863
0.382282944,-0.870635494,59.9504233
0.386931842,-0.870635494,56.9896218
0.39158074,-0.870635494,53.9685248
0.396229638,-0.870635494,50.8879586
0.400878536,-0.870635494,47.7487333
0.405527434,-0.870635494,44.551643
0.410176332,-0.870635494,41.2974666
0.41482523,-0.870635494,37.9869678
0.419474128,-0.870635494,34.6208958
0.424123026,-0.870635494,31.1999857
0.428771924,-0.870635494,27.7249585
0.061508983,-0.860347557,49.5462407
0.066157881,-0.860347557,54.3069238
0.0708067789,-0.860347557,58.8523682
0.0754556769,-0.860347557,63.1885678
0.0801045749,-0.860347557,67.3212412
0.0847534729,-0.860347557,71.25585
0.0894023709,-0.860347557,74.9976152
0.0940512689,-0.860347557,78.5515328
0.0987001669,-0.860347557,81.9223877
0.103349065,-0.860347557,85.1147665
0.107997963,-0.860347557,88.1330696
0.112646861,-0.860347557,90.9815218
0.117295759,-0.860347557,93.6641824
0.121944657,-0.860347557,96.1849548
0.126593555,-0.860347557,98.5475949
0.131242453,-0.860347557,100.755719
0.135891351,-0.860347557,102.812811
0.140540249,-0.860347557,104.722231
0.145189147,-0.860347557,106.487218
0.149838045,-0.860347557,108.110902
0.154486943,-0.860347557,109.596301
0.159135841,-0.860347557,110.946335
0.163784739,-0.860347557,112.163826
0.168433637,-0.860347557,113.251503
0.173082535,-0.860347557,114.212007
0.177731433,-0.860347557,115.047895
0.182380331,-0.860347557,115.761645
0.187029229,-0.860347557,116.355657
0.191678127,-0.860347557,116.832258
0.196327025,-0.860347557,117.193704
0.200975923,-0.860347557,117.442187
0.205624821,-0.860347557,117.57983
0.210273718,-0.860347557,117.608698
0.214922616,-0.860347557,117.530796
0.219571514,-0.860347557,117.348071
0.224220412,-0.860347557,117.062418
0.22886931,-0.860347557,116.675678
0.233518208,-0.860347557,116.189641
0.238167106,-0.860347557,115.60605
0.242816004,-0.860347557,114.926602
0.247464902,-0.860347557,114.152948
0.2521138,-0.860347557,113.286697
0.256762698,-0.860347557,112.329414
0.261411596,-0.860347557,111.282628
0.266060494,-0.860347557,110.147826
0.270709392,-0.860347557,108.926459
0.27535829,-0.860347557,107.619942
0.280007188,-0.860347557,106.229656
0.284656086,-0.860347557,104.756949
0.289304984,-0.860347557,103.203133
0.293953882,-0.860347557,101.569493
0.29860278,-0.860347557,99.8572828
0.303251678,-0.860347557,98.067725
0.307900576,-0.860347557,96.2020157
0.312549474,-0.860347557,94.2613233
0.317198372,-0.860347557,92.2467894
0.32184727,-0.860347557,90.1595303
0.326496168,-0.860347557,88.0006371
0.331145066,-0.860347557,85.7711771
0.335793964,-0.860347557,83.472194
0.340442862,-0.860347557,81.1047091
0.34509176,-0.860347557,78.6697216
0.349740658,-0.860347557,76.1682093
0.354389556,-0.860347557,73.6011296
0.359038454,-0.860347557,70.9694195
0.363687352,-0.860347557,68.2739969
0.36833625,-0.860347557,65.5157603
0.372985148,-0.860347557,62.6955903
0.377634046,-0.860347557,59.8143492
0.382282944,-0.860347557,56.8728822
0.386931842,-0.860347557,53.8720176
0.39158074,-0.860347557,50.8125672
0.396229638,-0.860347557,47.6953268
0.400878536,-0.860347557,44.5210768
0.405527434,-0.860347557,41.2905822
0.410176332,-0.860347557,38.0045937
0.41482523,-0.860347557,34.6638474
0.419474128,-0.860347557,31.2690654
0.424123026,-0.860347557,27.8209563
0.428771924,-0.860347557,24.3202156
0.061508983,-0.85005962,56.2310282
0.066157881,-0.85005962,60.6671946
0.0708067789,-0.85005962,64.8978438
0.0754556769,-0.85005962,68.9285908
0.0801045749,-0.85005962,72.764798
0.0847534729,-0.85005962,76.4115909
0.0894023709,-0.85005962,79.8738737
0.0940512689,-0.85005962,83.1563432
0.0987001669,-0.85005962,86.2635009
0.103349065,-0.85005962,89.1996653
0.107997963,-0.85005962,91.9689824
0.112646861,-0.85005962,94.5754358
0.117295759,-0.85005962,97.0228553
0.121944657,-0.85005962,99.3149263
0.126593555,-0.85005962,101.455197
0.131242453,-0.85005962,103.447086
0.135891351,-0.85005962,105.293888
0.140540249,-0.85005962,106.998783
0.145189147,-0.85005962,108.56484
0.149838045,-0.85005962,109.99502
0.154486943,-0.85005962,111.292189
0.159135841,-0.85005962,112.459112
0.163784739,-0.85005962,113.498469
0.168433637,-0.85005962,114.41285
0.173082535,-0.85005962,115.204763
0.177731433,-0.85005962,115.876639
0.182380331,-0.85005962,116.430831
0.187029229,-0.85005962,116.869622
0.191678127,-0.85005962,117.195227
0.196327025,-0.85005962,117.409793
0.200975923,-0.85005962,117.515405
0.205624821,-0.85005962,117.514088
0.210273718,-0.85005962,117.407809
0.214922616,-0.85005962,117.198477
0.219571514,-0.85005962,116.887951
0.224220412,-0.85005962,116.478038
0.22886931,-0.85005962,115.970493
0.233518208,-0.85005962,115.367026
0.238167106,-0.85005962,114.669303
0.242816004,-0.85005962,113.878941
0.247464902,-0.85005962,112.99752
0.2521138,-0.85005962,112.026577
0.256762698,-0.85005962,110.967609
0.261411596,-0.85005962,109.822077
0.266060494,-0.85005962,108.591403
0.270709392,-0.85005962,107.276977
0.27535829,-0.85005962,105.880153
0.280007188,-0.85005962,104.402253
0.284656086,-0.85005962,102.844566
0.289304984,-0.85005962,101.208351
0.293953882,-0.85005962,99.494839
0.29860278,-0.85005962,97.7052299
0.303251678,-0.85005962,95.8406973
0.307900576,-0.85005962,93.9023874
0.312549474,-0.85005962,91.8914208
0.317198372,-0.85005962,89.8088927
0.32184727,-0.85005962,87.6558741
0.326496168,-0.85005962,85.4334123
0.331145066,-0.85005962,83.1425316
0.335793964,-0.85005962,80.7842342
0.340442862,-0.85005962,78.3595009
0.34509176,-0.85005962,75.8692915
0.349740658,-0.85005962,73.3145454
0.354389556,-0.85005962,70.6961826
0.359038454,-0.85005962,68.0151038
0.363687352,-0.85005962,65.2721912
0.36833625,-0.85005962,62.4683089
0.372985148,-0.85005962,59.6043037
0.377634046,-0.85005962,56.6810051
0.382282944,-0.85005962,53.6992262
0.386931842,-0.85005962,50.659764
0.39158074,-0.85005962,47.5633998
0.396229638,-0.85005962,44.4108998
0.400878536,-0.85005962,41.2030151
0.405527434,-0.85005962,37.9404826
0.410176332,-0.85005962,34.6240251
0.41482523,-0.85005962,31.2543517
0.419474128,-0.85005962,27.8321581
0.424123026,-0.85005962,24.3581273
0.428771924,-0.85005962,20.8329293
0.061508983,-0.839771683,62.5591318
0.066157881,-0.839771683,66.6797954
0.0708067789,-0.839771683,70.6043074
0.0754556769,-0.839771683,74.3379248
0.0801045749,-0.839771683,77.8856725
0.0847534729,-0.839771683,81.2523576
0.0894023709,-0.839771683,84.4425839
0.0940512689,-0.839771683,87.4607635
0.0987001669,-0.839771683,90.3111289
0.103349065,-0.839771683,92.9977434
0.107997963,-0.839771683,95.5245107
0.112646861,-0.839771683,97.8951842
0.117295759,-0.839771683,100.113375
0.121944657,-0.839771683,102.182561
0.126593555,-0.839771683,104.10609
0.131242453,-0.839771683,105.887193
0.135891351,-0.839771683,107.528985
0.140540249,-0.839771683,109.034472
0.145189147,-0.839771683,110.406557
0.149838045,-0.839771683,111.648046
0.154486943,-0.839771683,112.761652
0.159135841,-0.839771683,113.749997
0.163784739,-0.839771683,114.61562
0.168433637,-0.839771683,115.36098
0.173082535,-0.839771683,115.988457
0.177731433,-0.839771683,116.500358
0.182380331,-0.839771683,116.89892
0.187029229,-0.839771683,117.186312
0.191678127,-0.839771683,117.364639
0.196327025,-0.839771683,117.435944
0.200975923,-0.839771683,117.40221
0.205624821,-0.839771683,117.265366
0.210273718,-0.839771683,117.027283
0.214922616,-0.839771683,116.689782
0.219571514,-0.839771683,116.254633
0.224220412,-0.839771683,115.723558
0.22886931,-0.839771683,115.098231
0.233518208,-0.839771683,114.380285
0.238167106,-0.839771683,113.571306
0.242816004,-0.839771683,112.672841
0.247464902,-0.839771683,111.686396
0.2521138,-0.839771683,110.61344
0.256762698,-0.839771683,109.455404
0.261411596,-0.839771683,108.213683
0.266060494,-0.839771683,106.889638
0.270709392,-0.839771683,105.484597
0.27535829,-0.839771683,103.999855
0.280007188,-0.839771683,102.436677
0.284656086,-0.839771683,100.796296
0.289304984,-0.839771683,99.0799197
0.293953882,-0.839771683,97.2887238
0.29860278,-0.839771683,95.4238589
0.303251678,-0.839771683,93.4864492
0.307900576,-0.839771683,91.477593
0.312549474,-0.839771683,89.3983644
0.317198372,-0.839771683,87.2498132
0.32184727,-0.839771683,85.0329666
0.326496168,-0.839771683,82.7488288
0.331145066,-0.839771683,80.3983828
0.335793964,-0.839771683,77.9825902
0.340442862,-0.839771683,75.5023923
0.34509176,-0.839771683,72.9587104
0.349740658,-0.839771683,70.3524466
0.354389556,-0.839771683,67.6844845
0.359038454,-0.839771683,64.9556891
0.363687352,-0.839771683,62.1669081
0.36833625,-0.839771683,59.318972
0.372985148,-0.839771683,56.4126945
0.377634046,-0.839771683,53.4488731
0.382282944,-0.839771683,50.4282897
0.386931842,-0.839771683,47.3517106
0.39158074,-0.839771683,44.2198875
0.396229638,-0.839771683,41.0335573
0.400878536,-0.839771683,37.7934429
0.405527434,-0.839771683,34.5002535
0.410176332,-0.839771683,31.1546847
0.41482523,-0.839771683,27.7574193
0.419474128,-0.839771683,24.3091272
0.424123026,-0.839771683,20.810466
0.428771924,-0.839771683,17.2620812
0.061508983,-0.829483746,68.529464
0.066157881,-0.829483746,72.3435467
0.0708067789,-0.829483746,75.9704974
0.0754556769,-0.829483746,79.4152346
0.0801045749,-0.829483746,82.6824638
0.0847534729,-0.829483746,85.7766908
0.0894023709,-0.829483746,88.7022341
0.0940512689,-0.829483746,91.4632361
0.0987001669,-0.829483746,94.0636734
0.103349065,-0.829483746,96.5073666
0.107997963,-0.829483746,98.7979889
0.112646861,-0.829483746,100.939075
0.117295759,-0.829483746,102.934026
0.121944657,-0.829483746,104.786122
0.126593555,-0.829483746,106.498522
0.131242453,-0.829483746,108.074275
0.135891351,-0.829483746,109.516324
0.140540249,-0.829483746,110.827509
0.145189147,-0.829483746,112.010576
0.149838045,-0.829483746,113.06818
0.154486943,-0.829483746,114.002889
0.159135841,-0.829483746,114.817186
0.163784739,-0.829483746,115.513477
0.168433637,-0.829483746,116.094093
0.173082535,-0.829483746,116.561291
0.177731433,-0.829483746,116.917261
0.182380331,-0.829483746,117.164126
0.187029229,-0.829483746,117.303947
0.191678127,-0.829483746,117.338722
0.196327025,-0.829483746,117.270394
0.200975923,-0.829483746,117.100849
0.205624821,-0.829483746,116.83192
0.210273718,-0.829483746,116.46539
0.214922616,-0.829483746,116.00299
0.219571514,-0.829483746,115.446408
0.224220412,-0.829483746,114.797282
0.22886931,-0.829483746,114.057209
0.233518208,-0.829483746,113.227745
0.238167106,-0.829483746,112.310402
0.242816004,-0.829483746,111.306657
0.247464902,-0.829483746,110.217947
0.2521138,-0.829483746,109.045672
0.256762698,-0.829483746,107.7912
0.261411596,-0.829483746,106.455864
0.266060494,-0.829483746,105.040962
0.270709392,-0.829483746,103.547765
0.27535829,-0.829483746,101.977509
0.280007188,-0.829483746,100.331406
0.284656086,-0.829483746,98.6106339
0.289304984,-0.829483746,96.8163473
0.293953882,-0.829483746,94.9496726
0.29860278,-0.829483746,93.0117106
0.303251678,-0.829483746,91.0035376
0.307900576,-0.829483746,88.9262055
0.312549474,-0.829483746,86.7807429
0.317198372,-0.829483746,84.5681559
0.32184727,-0.829483746,82.2894286
0.326496168,-0.829483746,79.9455239
0.331145066,-0.829483746,77.537384
0.335793964,-0.829483746,75.0659311
0.340442862,-0.829483746,72.5320682
0.34509176,-0.829483746,69.9366791
0.349740658,-0.829483746,67.2806295
0.354389556,-0.829483746,64.5647674
0.359038454,-0.829483746,61.7899234
0.363687352,-0.829483746,58.9569113
0.36833625,-0.829483746,56.0665287
0.372985148,-0.829483746,53.1195573
0.377634046,-0.829483746,50.1167632
0.382282944,-0.829483746,47.0588979
0.386931842,-0.829483746,43.9466979
0.39158074,-0.829483746,40.7808856
0.396229638,-0.829483746,37.5621699
0.400878536,-0.829483746,34.2912457
0.405527434,-0.829483746,30.9687951
0.410176332,-0.829483746,27.5954875
0.41482523,-0.829483746,24.1719798
0.419474128,-0.829483746,20.6989165
0.424123026,-0.829483746,17.1769307
0.428771924,-0.829483746,13.6066437
0.061508983,-0.819195809,74.1409701
0.066157881,-0.819195809,77.6573012
0.0708067789,-0.819195809,80.9951833
0.0754556769,-0.819195809,84.1592149
0.0801045749,-0.819195809,87.1537999
0.0847534729,-0.819195809,89.9831586
0.0894023709,-0.819195809,92.6513393
0.0940512689,-0.819195809,95.1622285
0.0987001669,-0.819195809,97.5195599
0.103349065,-0.819195809,99.7269234
0.107997963,-0.819195809,101.787773
0.112646861,-0.819195809,103.705434
0.117295759,-0.819195809,105.483111
0.121944657,-0.819195809,107.123891
0.126593555,-0.819195809,108.630756
0.131242453,-0.819195809,110.006579
0.135891351,-0.819195809,111.25414
0.140540249,-0.819195809,112.37612
0.145189147,-0.819195809,113.375116
0.149838045,-0.819195809,114.253636
0.154486943,-0.819195809,115.014109
0.159135841,-0.819195809,115.658886
0.163784739,-0.819195809,116.190247
0.168433637,-0.819195809,116.610397
0.173082535,-0.819195809,116.921477
0.177731433,-0.819195809,117.125563
0.182380331,-0.819195809,117.22467
0.187029229,-0.819195809,117.220752
0.191678127,-0.819195809,117.115708
0.196327025,-0.819195809,116.911383
0.200975923,-0.819195809,116.609569
0.205624821,-0.819195809,116.212008
0.210273718,-0.819195809,115.720396
0.214922616,-0.819195809,115.13638
0.219571514,-0.819195809,114.461565
0.224220412,-0.819195809,113.697512
0.22886931,-0.819195809,112.845741
0.233518208,-0.819195809,111.907734
0.238167106,-0.819195809,110.884933
0.242816004,-0.819195809,109.778745
0.247464902,-0.819195809,108.59054
0.2521138,-0.819195809,107.321655
0.256762698,-0.819195809,105.973394
0.261411596,-0.819195809,104.547029
0.266060494,-0.819195809,103.0438
0.270709392,-0.819195809,101.464921
0.27535829,-0.819195809,99.8115724
0.280007188,-0.819195809,98.0849111
0.284656086,-0.819195809,96.286065
0.289304984,-0.819195809,94.4161368
0.293953882,-0.819195809,92.4762038
0.29860278,-0.819195809,90.4673191
0.303251678,-0.819195809,88.3905124
0.307900576,-0.819195809,86.2467904
0.312549474,-0.819195809,84.0371378
0.317198372,-0.819195809,81.762518
0.32184727,-0.819195809,79.4238734
0.326496168,-0.819195809,77.0221264
0.331145066,-0.819195809,74.5581799
0.335793964,-0.819195809,72.0329176
0.340442862,-0.819195809,69.4472051
0.34509176,-0.819195809,66.8018898
0.349740658,-0.819195809,64.0978021
0.354389556,-0.819195809,61.3357552
0.359038454,-0.819195809,58.516546
0.363687352,-0.819195809,55.6409555
0.36833625,-0.819195809,52.7097493
0.372985148,-0.819195809,49.7236776
0.377634046,-0.819195809,46.6834764
0.382282944,-0.819195809,43.589867
0.386931842,-0.819195809,40.443557
0.39158074,-0.819195809,37.2452406
0.396229638,-0.819195809,33.9955987
0.400878536,-0.819195809,30.6952994
0.405527434,-0.819195809,27.3449984
0.410176332,-0.819195809,23.945339
0.41482523,-0.819195809,20.496953
0.419474128,-0.819195809,17.0004605
0.424123026,-0.819195809,13.4564702
0.428771924,-0.819195809,9.86558006
0.061508983,-0.808907872,79.3926283
0.066157881,-0.808907872,82.6199437
0.0708067789,-0.808907872,85.6771655
0.0754556769,-0.808907872,88.5685907
0.0801045749,-0.808907872,91.2983378
0.0847534729,-0.808907872,93.8703571
0.0894023709,-0.808907872,96.2884413
0.0940512689,-0.808907872,98.5562339
0.0987001669,-0.808907872,100.677238
0.103349065,-0.808907872,102.654825
0.107997963,-0.808907872,104.492241
0.112646861,-0.808907872,106.192611
0.117295759,-0.808907872,107.758951
0.121944657,-0.808907872,109.194169
0.126593555,-0.808907872,110.501072
0.131242453,-0.808907872,111.68237
0.135891351,-0.808907872,112.740684
0.140540249,-0.808907872,113.678546
0.145189147,-0.808907872,114.498407
0.149838045,-0.808907872,115.202636
0.154486943,-0.808907872,115.793531
0.159135841,-0.808907872,116.273315
0.163784739,-0.808907872,116.644144
0.168433637,-0.808907872,116.908107
0.173082535,-0.808907872,117.067231
0.177731433,-0.808907872,117.123484
0.182380331,-0.808907872,117.078775
0.187029229,-0.808907872,116.934958
0.191678127,-0.808907872,116.693834
0.196327025,-0.808907872,116.357155
0.200975923,-0.808907872,115.926622
0.205624821,-0.808907872,115.403891
0.210273718,-0.808907872,114.790571
0.214922616,-0.808907872,114.088231
0.219571514,-0.808907872,113.298395
0.224220412,-0.808907872,112.422549
0.22886931,-0.808907872,111.46214
0.233518208,-0.808907872,110.418578
0.238167106,-0.808907872,109.293237
0.242816004,-0.808907872,108.087456
0.247464902,-0.808907872,106.802542
0.2521138,-0.808907872,105.439768
0.256762698,-0.808907872,104.000378
0.261411596,-0.808907872,102.485586
0.266060494,-0.808907872,100.896575
0.270709392,-0.808907872,99.2345014
0.27535829,-0.808907872,97.5004951
0.280007188,-0.808907872,95.6956591
0.284656086,-0.808907872,93.8210712
0.289304984,-0.808907872,91.8777846
0.293953882,-0.808907872,89.8668293
0.29860278,-0.808907872,87.7892117
0.303251678,-0.808907872,85.6459164
0.307900576,-0.808907872,83.4379063
0.312549474,-0.808907872,81.1661234
0.317198372,-0.808907872,78.8314895
0.32184727,-0.808907872,76.4349066
0.326496168,-0.808907872,73.9772577
0.331145066,-0.808907872,71.4594074
0.335793964,-0.808907872,68.8822022
0.340442862,-0.808907872,66.2464712
0.34509176,-0.808907872,63.5530265
0.349740658,-0.808907872,60.8026638
0.354389556,-0.808907872,57.9961627
0.359038454,-0.808907872,55.1342874
0.363687352,-0.808907872,52.2177867
0.36833625,-0.808907872,49.247395
0.372985148,-0.808907872,46.2238323
0.377634046,-0.808907872,43.1478044
0.382282944,-0.808907872,40.020004
0.386931842,-0.808907872,36.8411103
0.39158074,-0.808907872,33.6117896
0.396229638,-0.808907872,30.332696
0.400878536,-0.808907872,27.0044711
0.405527434,-0.808907872,23.6277448
0.410176332,-0.808907872,20.2031355
0.41482523,-0.808907872,16.73125
0.419474128,-0.808907872,13.2126845
0.424123026,-0.808907872,9.64802426
0.428771924,-0.808907872,6.03784406
0.061508983,-0.798619935,84.2834503
0.066157881,-0.798619935,87.2303913
0.0708067789,-0.798619935,90.0152763
0.0754556769,-0.798619935,92.6421175
0.0801045749,-0.798619935,95.114764
0.0847534729,-0.798619935,97.436911
0.0894023709,-0.798619935,99.6121088
0.0940512689,-0.798619935,101.643771
0.0987001669,-0.798619935,103.535184
0.103349065,-0.798619935,105.289508
0.107997963,-0.798619935,106.909792
0.112646861,-0.798619935,108.398975
0.117295759,-0.798619935,109.75989
0.121944657,-0.798619935,110.995274
0.126593555,-0.798619935,112.107769
0.131242453,-0.798619935,113.099929
0.135891351,-0.798619935,113.974224
0.140540249,-0.798619935,114.733041
0.145189147,-0.798619935,115.378694
0.149838045,-0.798619935,115.91342
0.154486943,-0.798619935,116.339388
0.159135841,-0.798619935,116.6587
0.163784739,-0.798619935,116.873394
0.168433637,-0.798619935,116.985448
0.173082535,-0.798619935,116.996779
0.177731433,-0.798619935,116.909251
0.182380331,-0.798619935,116.724671
0.187029229,-0.798619935,116.444798
0.191678127,-0.798619935,116.071339
0.196327025,-0.798619935,115.605955
0.200975923,-0.798619935,115.050261
0.205624821,-0.798619935,114.405828
0.210273718,-0.798619935,113.674186
0.214922616,-0.798619935,112.856823
0.219571514,-0.798619935,111.955189
0.224220412,-0.798619935,110.970696
0.22886931,-0.798619935,109.904719
0.233518208,-0.798619935,108.758601
0.238167106,-0.798619935,107.533649
0.242816004,-0.798619935,106.231139
0.247464902,-0.798619935,104.852313
0.2521138,-0.798619935,103.398386
0.256762698,-0.798619935,101.870542
0.261411596,-0.798619935,100.269937
0.266060494,-0.798619935,98.5977021
0.270709392,-0.798619935,96.8549384
0.27535829,-0.798619935,95.0427236
0.280007188,-0.798619935,93.1621105
0.284656086,-0.798619935,91.2141279
0.289304984,-0.798619935,89.1997815
0.293953882,-0.798619935,87.1200548
0.29860278,-0.798619935,84.9759094
0.303251678,-0.798619935,82.768286
0.307900576,-0.798619935,80.4981049
0.312549474,-0.798619935,78.1662667
0.317198372,-0.798619935,75.7736528
0.32184727,-0.798619935,73.3211261
0.326496168,-0.798619935,70.8095314
0.331145066,-0.798619935,68.2396958
0.335793964,-0.798619935,65.6124297
0.340442862,-0.798619935,62.9285268
0.34509176,-0.798619935,60.1887648
0.349740658,-0.798619935,57.3939058
0.354389556,-0.798619935,54.5446966
0.359038454,-0.798619935,51.6418695
0.363687352,-0.798619935,48.6861422
0.36833625,-0.798619935,45.6782187
0.372985148,-0.798619935,42.6187891
0.377634046,-0.798619935,39.5085305
0.382282944,-0.798619935,36.3481072
0.386931842,-0.798619935,33.1381708
0.39158074,-0.798619935,29.8793608
0.396229638,-0.798619935,26.5723047
0.400878536,-0.798619935,23.2176186
0.405527434,-0.798619935,19.8159072
0.410176332,-0.798619935,16.3677641
0.41482523,-0.798619935,12.8737725
0.419474128,-0.798619935,9.33450474
0.424123026,-0.798619935,5.75052328
0.428771924,-0.798619935,2.12238046
0.061508983,-0.788331998,88.8124806
0.066157881,-0.788331998,91.4875938
0.0708067789,-0.788331998,94.0083795
0.0754556769,-0.788331998,96.3785816
0.0801045749,-0.788331998,98.6017948
0.0847534729,-0.788331998,100.681473
0.0894023709,-0.788331998,102.620939
0.0940512689,-0.788331998,104.423387
0.0987001669,-0.788331998,106.091895
0.103349065,-0.788331998,107.62943
0.107997963,-0.788331998,109.038851
0.112646861,-0.788331998,110.322917
0.117295759,-0.788331998,111.48429
0.121944657,-0.788331998,112.525543
0.126593555,-0.788331998,113.449163
0.131242453,-0.788331998,114.257554
0.135891351,-0.788331998,114.95304
0.140540249,-0.788331998,115.537874
0.145189147,-0.788331998,116.014234
0.149838045,-0.788331998,116.384234
0.154486943,-0.788331998,116.64992
0.159135841,-0.788331998,116.813278
0.163784739,-0.788331998,116.876232
0.168433637,-0.788331998,116.840653
0.173082535,-0.788331998,116.708354
0.177731433,-0.788331998,116.481097
0.182380331,-0.788331998,116.160595
0.187029229,-0.788331998,115.748513
0.191678127,-0.788331998,115.246468
0.196327025,-0.788331998,114.656035
0.200975923,-0.788331998,113.978744
0.205624821,-0.788331998,113.216087
0.210273718,-0.788331998,112.369514
0.214922616,-0.788331998,111.440439
0.219571514,-0.788331998,110.430238
0.224220412,-0.788331998,109.340252
0.22886931,-0.788331998,108.171791
0.233518208,-0.788331998,106.926128
0.238167106,-0.788331998,105.604507
0.242816004,-0.788331998,104.208141
0.247464902,-0.788331998,102.738214
0.2521138,-0.788331998,101.195881
0.256762698,-0.788331998,99.5822704
0.261411596,-0.788331998,97.8984835
0.266060494,-0.788331998,96.1455959
0.270709392,-0.788331998,94.3246588
0.27535829,-0.788331998,92.4366993
0.280007188,-0.788331998,90.4827211
0.284656086,-0.788331998,88.4637057
0.289304984,-0.788331998,86.3806126
0.293953882,-0.788331998,84.2343804
0.29860278,-0.788331998,82.0259272
0.303251678,-0.788331998,79.7561511
0.307900576,-0.788331998,77.4259313
0.312549474,-0.788331998,75.0361281
0.317198372,-0.788331998,72.5875837
0.32184727,-0.788331998,70.081123
0.326496168,-0.788331998,67.5175536
0.331145066,-0.788331998,64.8976666
0.335793964,-0.788331998,62.222237
0.340442862,-0.788331998,59.4920242
0.34509176,-0.788331998,56.7077725
0.349740658,-0.788331998,53.8702111
0.354389556,-0.788331998,50.9800553
0.359038454,-0.788331998,48.0380061
0.363687352,-0.788331998,45.0447509
0.36833625,-0.788331998,42.0009642
0.372985148,-0.788331998,38.9073072
0.377634046,-0.788331998,35.7644289
0.382282944,-0.788331998,32.5729658
0.386931842,-0.788331998,29.3335429
0.39158074,-0.788331998,26.0467733
0.396229638,-0.788331998,22.7132589
0.400878536,-0.788331998,19.3335907
0.405527434,-0.788331998,15.9083488
0.410176332,-0.788331998,12.438103
0.41482523,-0.788331998,8.92341291
0.419474128,-0.788331998,5.36482814
0.424123026,-0.788331998,1.76288862
0.428771924,-0.788331998,-1.88187516
0.061508983,-0.77804406,92.9787971
0.066157881,-0.77804406,95.3905336
0.0708067789,-0.77804406,97.6553709
0.0754556769,-0.77804406,99.7768002
0.0801045749,-0.77804406,101.758177
0.0847534729,-0.77804406,103.602727
0.0894023709,-0.77804406,105.313555
0.0940512689,-0.77804406,106.893652
0.0987001669,-0.77804406,108.3459
0.103349065,-0.77804406,109.673077
0.107997963,-0.77804406,110.877864
0.112646861,-0.77804406,111.96285
0.117295759,-0.77804406,112.930535
0.121944657,-0.77804406,113.783336
0.126593555,-0.77804406,114.523591
0.131242453,-0.77804406,115.15356
0.135891351,-0.77804406,115.675433
0.140540249,-0.77804406,116.091329
0.145189147,-0.77804406,116.403302
0.149838045,-0.77804406,116.613344
0.154486943,-0.77804406,116.723385
0.159135841,-0.77804406,116.735298
0.163784739,-0.77804406,116.650903
0.168433637,-0.77804406,116.471964
0.173082535,-0.77804406,116.200196
0.177731433,-0.77804406,115.837266
0.182380331,-0.77804406,115.384792
0.187029229,-0.77804406,114.84435
0.191678127,-0.77804406,114.217473
0.196327025,-0.77804406,113.50565
0.200975923,-0.77804406,112.710333
0.205624821,-0.77804406,111.832935
0.210273718,-0.77804406,110.874831
0.214922616,-0.77804406,109.837362
0.219571514,-0.77804406,108.721834
0.224220412,-0.77804406,107.529522
0.22886931,-0.77804406,106.261667
0.233518208,-0.77804406,104.91948
0.238167106,-0.77804406,103.504142
0.242816004,-0.77804406,102.016808
0.247464902,-0.77804406,100.458603
0.2521138,-0.77804406,98.8306249
0.256762698,-0.77804406,97.1339479
0.261411596,-0.77804406,95.3696201
0.266060494,-0.77804406,93.5386659
0.270709392,-0.77804406,91.6420862
0.27535829,-0.77804406,89.6808594
0.280007188,-0.77804406,87.6559422
0.284656086,-0.77804406,85.56827
0.289304984,-0.77804406,83.4187578
0.293953882,-0.77804406,81.2083006
0.29860278,-0.77804406,78.9377742
0.303251678,-0.77804406,76.6080358
0.307900576,-0.77804406,74.2199243
0.312549474,-0.77804406,71.7742613
0.317198372,-0.77804406,69.271851
0.32184727,-0.77804406,66.7134812
0.326496168,-0.77804406,64.0999235
0.331145066,-0.77804406,61.431934
0.335793964,-0.77804406,58.7102535
0.340442862,-0.77804406,55.935608
0.34509176,-0.77804406,53.1087092
0.349740658,-0.77804406,50.2302548
0.354389556,-0.77804406,47.3009289
0.359038454,-0.77804406,44.3214024
0.363687352,-0.77804406,41.2923333
0.36833625,-0.77804406,38.2143672
0.372985148,-0.77804406,35.0881374
0.377634046,-0.77804406,31.9142652
0.382282944,-0.77804406,28.6933606
0.386931842,-0.77804406,25.4260222
0.39158074,-0.77804406,22.1128377
0.396229638,-0.77804406,18.7543838
0.400878536,-0.77804406,15.3512272
0.405527434,-0.77804406,11.9039242
0.410176332,-0.77804406,8.41302123
0.41482523,-0.77804406,4.87905496
0.419474128,-0.77804406,1.30255271
0.424123026,-0.77804406,-2.3159674
0.428771924,-0.77804406,-5.97599628
0.061508983,-0.767756123,96.781511
0.066157881,-0.767756123,98.9382255
0.0708067789,-0.767756123,100.955178
0.0754556769,-0.767756123,102.835622
0.0801045749,-0.767756123,104.582686
0.0847534729,-0.767756123,106.199382
0.0894023709,-0.767756123,107.688611
0.0940512689,-0.767756123,109.053167
0.0987001669,-0.767756123,110.295748
0.103349065,-0.767756123,111.418955
0.107997963,-0.767756123,112.4253
0.112646861,-0.767756123,113.31721
0.117295759,-0.767756123,114.09703
0.121944657,-0.767756123,114.767031
0.126593555,-0.767756123,115.329406
0.131242453,-0.767756123,115.786282
0.135891351,-0.767756123,116.139717
0.140540249,-0.767756123,116.391706
0.145189147,-0.767756123,116.544184
0.149838045,-0.767756123,116.599024
0.154486943,-0.767756123,116.558049
0.159135841,-0.767756123,116.423023
0.163784739,-0.767756123,116.195663
0.168433637,-0.767756123,115.877635
0.173082535,-0.767756123,115.470558
0.177731433,-0.767756123,114.976007
0.182380331,-0.767756123,114.395512
0.187029229,-0.767756123,113.730563
0.191678127,-0.767756123,112.982609
0.196327025,-0.767756123,112.153061
0.200975923,-0.767756123,111.243293
0.205624821,-0.767756123,110.254643
0.210273718,-0.767756123,109.188414
0.214922616,-0.767756123,108.045878
0.219571514,-0.767756123,106.828274
0.224220412,-0.767756123,105.536808
0.22886931,-0.767756123,104.172661
0.233518208,-0.767756123,102.736981
0.238167106,-0.767756123,101.230891
0.242816004,-0.767756123,99.6554867
0.247464902,-0.767756123,98.0118367
0.2521138,-0.767756123,96.300986
0.256762698,-0.767756123,94.5239551
0.261411596,-0.767756123,92.6817411
0.266060494,-0.767756123,90.7753186
0.270709392,-0.767756123,88.8056402
0.27535829,-0.767756123,86.7736373
0.280007188,-0.767756123,84.6802208
0.284656086,-0.767756123,82.5262818
0.289304984,-0.767756123,80.312692
0.293953882,-0.767756123,78.0403044
0.29860278,-0.767756123,75.709954
0.303251678,-0.767756123,73.3224581
0.307900576,-0.767756123,70.8786168
0.312549474,-0.767756123,68.3792139
0.317198372,-0.767756123,65.8250169
0.32184727,-0.767756123,63.2167778
0.326496168,-0.767756123,60.5552332
0.331145066,-0.767756123,57.8411052
0.335793964,-0.767756123,55.0751014
0.340442862,-0.767756123,52.2579153
0.34509176,-0.767756123,49.3902273
0.349740658,-0.767756123,46.472704
0.354389556,-0.767756123,43.5059997
0.359038454,-0.767756123,40.4907558
0.363687352,-0.767756123,37.4276018
0.36833625,-0.767756123,34.3171551
0.372985148,-0.767756123,31.1600219
0.377634046,-0.767756123,27.9567968
0.382282944,-0.767756123,24.7080636
0.386931842,-0.767756123,21.4143956
0.39158074,-0.767756123,18.0763555
0.396229638,-0.767756123,14.6944959
0.400878536,-0.767756123,11.2693594
0.405527434,-0.767756123,7.80147922
0.410176332,-0.767756123,4.291379
0.41482523,-0.767756123,0.739573234
0.419474128,-0.767756123,-2.85343254
0.424123026,-0.767756123,-6.4871415
0.428771924,-0.767756123,-10.1610654
0.061508983,-0.757468186,100.219767
0.066157881,-0.757468186,102.129718
0.0708067789,-0.757468186,103.906761
0.0754556769,-0.757468186,105.553927
0.0801045749,-0.757468186,107.07413
0.0847534729,-0.757468186,108.470181
0.0894023709,-0.757468186,109.744787
0.0940512689,-0.757468186,110.90056
0.0987001669,-0.757468186,111.94002
0.103349065,-0.757468186,112.865601
0.107997963,-0.757468186,113.679655
0.112646861,-0.757468186,114.384456
0.117295759,-0.757468186,114.982204
0.121944657,-0.757468186,115.475026
0.126593555,-0.757468186,115.864983
0.131242453,-0.757468186,116.154072
0.135891351,-0.757468186,116.344227
0.140540249,-0.757468186,116.437324
0.145189147,-0.757468186,116.435183
0.149838045,-0.757468186,116.339568
0.154486943,-0.757468186,116.152194
0.159135841,-0.757468186,115.874726
0.163784739,-0.757468186,115.50878
0.168433637,-0.757468186,115.055929
0.173082535,-0.757468186,114.5177
0.177731433,-0.757468186,113.89558
0.182380331,-0.757468186,113.191014
0.187029229,-0.757468186,112.405411
0.191678127,-0.757468186,111.540139
0.196327025,-0.757468186,110.596534
0.200975923,-0.757468186,109.575895
0.205624821,-0.757468186,108.479488
0.210273718,-0.757468186,107.308547
0.214922616,-0.757468186,106.064278
0.219571514,-0.757468186,104.747853
0.224220412,-0.757468186,103.360417
0.22886931,-0.757468186,101.903088
0.233518208,-0.757468186,100.376957
0.238167106,-0.757468186,98.7830876
0.242816004,-0.757468186,97.1225206
0.247464902,-0.757468186,95.3962711
0.2521138,-0.757468186,93.6053314
0.256762698,-0.757468186,91.7506711
0.261411596,-0.757468186,89.8332378
0.266060494,-0.757468186,87.853958
0.270709392,-0.757468186,85.8137376
0.27535829,-0.757468186,83.7134626
0.280007188,-0.757468186,81.554
0.284656086,-0.757468186,79.3361977
0.289304984,-0.757468186,77.0608857
0.293953882,-0.757468186,74.7288764
0.29860278,-0.757468186,72.3409651
0.303251678,-0.757468186,69.8979306
0.307900576,-0.757468186,67.4005357
0.312549474,-0.757468186,64.8495274
0.317198372,-0.757468186,62.2456376
0.32184727,-0.757468186,59.5895835
0.326496168,-0.757468186,56.8820681
0.331145066,-0.757468186,54.1237803
0.335793964,-0.757468186,51.3153956
0.340442862,-0.757468186,48.4575761
0.34509176,-0.757468186,45.5509714
0.349740658,-0.757468186,42.5962185
0.354389556,-0.757468186,39.5939423
0.359038454,-0.757468186,36.5447558
0.363687352,-0.757468186,33.4492606
0.36833625,-0.757468186,30.3080471
0.372985148,-0.757468186,27.1216948
0.377634046,-0.757468186,23.8907724
0.382282944,-0.757468186,20.6158386
0.386931842,-0.757468186,17.2974416
0.39158074,-0.757468186,13.93612
0.396229638,-0.757468186,10.5324028
0.400878536,-0.757468186,7.08680951
0.405527434,-0.757468186,3.59985063
0.410176332,-0.757468186,0.0720276892
0.41482523,-0.757468186,-3.49616647
0.419474128,-0.757468186,-7.10424749
0.424123026,-0.757468186,-10.7517393
0.428771924,-0.757468186,-14.4381739
0.061508983,-0.747180249,103.292743
0.066157881,-0.747180249,104.964091
0.0708067789,-0.747180249,106.509112
0.0754556769,-0.747180249,107.930626
0.0801045749,-0.747180249,109.231347
0.0847534729,-0.747180249,110.413895
0.0894023709,-0.747180249,111.480795
0.0940512689,-0.747180249,112.434484
0.0987001669,-0.747180249,113.277319
0.103349065,-0.747180249,114.011573
0.107997963,-0.747180249,114.639448
0.112646861,-0.747180249,115.163072
0.117295759,-0.747180249,115.584506
0.121944657,-0.747180249,115.905743
0.126593555,-0.747180249,116.128718
0.131242453,-0.747180249,116.255303
0.135891351,-0.747180249,116.287315
0.140540249,-0.747180249,116.226517
0.145189147,-0.747180249,116.074619
0.149838045,-0.747180249,115.833281
0.154486943,-0.747180249,115.504117
0.159135841,-0.747180249,115.088693
0.163784739,-0.747180249,114.588534
0.168433637,-0.747180249,114.005121
0.173082535,-0.747180249,113.339893
0.177731433,-0.747180249,112.594254
0.182380331,-0.747180249,111.769568
0.187029229,-0.747180249,110.867163
0.191678127,-0.747180249,109.888335
0.196327025,-0.747180249,108.834342
0.200975923,-0.747180249,107.706415
0.205624821,-0.747180249,106.50575
0.210273718,-0.747180249,105.233517
0.214922616,-0.747180249,103.890853
0.219571514,-0.747180249,102.478871
0.224220412,-0.747180249,100.998655
0.22886931,-0.747180249,99.4512635
0.233518208,-0.747180249,97.8377304
0.238167106,-0.747180249,96.1590654
0.242816004,-0.747180249,94.4162545
0.247464902,-0.747180249,92.6102613
0.2521138,-0.747180249,90.7420275
0.256762698,-0.747180249,88.8124735
0.261411596,-0.747180249,86.8224994
0.266060494,-0.747180249,84.7729853
0.270709392,-0.747180249,82.6647921
0.27535829,-0.747180249,80.498762
0.280007188,-0.747180249,78.2757192
0.284656086,-0.747180249,75.9964703
0.289304984,-0.747180249,73.6618049
0.293953882,-0.747180249,71.2724961
0.29860278,-0.747180249,68.829301
0.303251678,-0.747180249,66.332961
0.307900576,-0.747180249,63.7842026
0.312549474,-0.747180249,61.1837374
0.317198372,-0.747180249,58.532263
0.32184727,-0.747180249,55.8304629
0.326496168,-0.747180249,53.0790072
0.331145066,-0.747180249,50.2785529
0.335793964,-0.747180249,47.4297443
0.340442862,-0.747180249,44.5332131
0.34509176,-0.747180249,41.5895792
0.349740658,-0.747180249,38.5994505
0.354389556,-0.747180249,35.5634237
0.359038454,-0.747180249,32.4820841
0.363687352,-0.747180249,29.3560064
0.36833625,-0.747180249,26.1857545
0.372985148,-0.747180249,22.9718821
0.377634046,-0.747180249,19.7149329
0.382282944,-0.747180249,16.4154408
0.386931842,-0.747180249,13.0739301
0.39158074,-0.747180249,9.69091579
0.396229638,-0.747180249,6.26690384
0.400878536,-0.747180249,2.80239133
0.405527434,-0.747180249,-0.702133298
0.410176332,-0.747180249,-4.24619004
0.41482523,-0.747180249,-7.82930712
0.419474128,-0.747180249,-11.4510208
0.424123026,-0.747180249,-15.1108752
0.428771924,-0.747180249,-18.8084221
0.061508983,-0.736892312,105.999649
0.066157881,-0.736892312,107.440458
0.0708067789,-0.736892312,108.761256
0.0754556769,-0.736892312,109.964663
0.0801045749,-0.736892312,111.053206
0.0847534729,-0.736892312,112.029325
0.0894023709,-0.736892312,112.895373
0.0940512689,-0.736892312,113.653624
0.0987001669,-0.736892312,114.306278
0.103349065,-0.736892312,114.855459
0.107997963,-0.736892312,115.303224
0.112646861,-0.736892312,115.651564
0.117295759,-0.736892312,115.902408
0.121944657,-0.736892312,116.057625
0.126593555,-0.736892312,116.119025
0.131242453,-0.736892312,116.088365
0.135891351,-0.736892312,115.967351
0.140540249,-0.736892312,115.757636
0.145189147,-0.736892312,115.460827
0.149838045,-0.736892312,115.078485
0.154486943,-0.736892312,114.612127
0.159135841,-0.736892312,114.063227
0.163784739,-0.736892312,113.433219
0.168433637,-0.736892312,112.723497
0.173082535,-0.736892312,111.93542
0.177731433,-0.736892312,111.070309
0.182380331,-0.736892312,110.12945
0.187029229,-0.736892312,109.114097
0.191678127,-0.736892312,108.025472
0.196327025,-0.736892312,106.864765
0.200975923,-0.736892312,105.633136
0.205624821,-0.736892312,104.331718
0.210273718,-0.736892312,102.961614
0.214922616,-0.736892312,101.523901
0.219571514,-0.736892312,100.019632
0.224220412,-0.736892312,98.4498331
0.22886931,-0.736892312,96.8155057
0.233518208,-0.736892312,95.1176294
0.238167106,-0.736892312,93.3571605
0.242816004,-0.736892312,91.5350336
0.247464902,-0.736892312,89.6521624
0.2521138,-0.736892312,87.7094397
0.256762698,-0.736892312,85.7077388
0.261411596,-0.736892312,83.6479138
0.266060494,-0.736892312,81.5308002
0.270709392,-0.736892312,79.3572153
0.27535829,-0.736892312,77.1279593
0.280007188,-0.736892312,74.8438149
0.284656086,-0.736892312,72.505549
0.289304984,-0.736892312,70.113912
0.293953882,-0.736892312,67.6696392
0.29860278,-0.736892312,65.1734506
0.303251678,-0.736892312,62.6260517
0.307900576,-0.736892312,60.0281338
0.312549474,-0.736892312,57.3803745
0.317198372,-0.736892312,54.6834376
0.32184727,-0.736892312,51.9379745
0.326496168,-0.736892312,49.1446233
0.331145066,-0.736892312,46.3040101
0.335793964,-0.736892312,43.416749
0.340442862,-0.736892312,40.4834424
0.34509176,-0.736892312,37.5046811
0.349740658,-0.736892312,34.4810451
0.354389556,-0.736892312,31.4131035
0.359038454,-0.736892312,28.301415
0.363687352,-0.736892312,25.1465279
0.36833625,-0.736892312,21.9489806
0.372985148,-0.736892312,18.7093019
0.377634046,-0.736892312,15.4280109
0.382282944,-0.736892312,12.1056176
0.386931842,-0.736892312,8.742623
0.39158074,-0.736892312,5.33951923
0.396229638,-0.736892312,1.89678988
0.400878536,-0.736892312,-1.58508983
0.405527434,-0.736892312,-5.10565285
0.410176332,-0.736892312,-8.66444013
0.41482523,-0.736892312,-12.2610004
0.419474128,-0.736892312,-15.8948899
0.424123026,-0.736892312,-19.5656725
0.428771924,-0.736892312,-23.2729191
0.061508983,-0.726604375,108.339731
0.066157881,-0.726604375,109.557967
0.0708067789,-0.726604375,110.662249
0.0754556769,-0.726604375,111.655012
0.0801045749,-0.726604375,112.538606
0.0847534729,-0.726604375,113.315301
0.0894023709,-0.726604375,113.98729
0.0940512689,-0.726604375,114.556692
0.0987001669,-0.726604375,115.025557
0.103349065,-0.726604375,115.39587
0.107997963,-0.726604375,115.669552
0.112646861,-0.726604375,115.848464
0.117295759,-0.726604375,115.934409
0.121944657,-0.726604375,115.929136
0.126593555,-0.726604375,115.834342
0.131242453,-0.726604375,115.651672
0.135891351,-0.726604375,115.382725
0.140540249,-0.726604375,115.029052
0.145189147,-0.726604375,114.592162
0.149838045,-0.726604375,114.07352
0.154486943,-0.726604375,113.474551
0.159135841,-0.726604375,112.796641
0.163784739,-0.726604375,112.041139
0.168433637,-0.726604375,111.209358
0.173082535,-0.726604375,110.302574
0.177731433,-0.726604375,109.322033
0.182380331,-0.726604375,108.268947
0.187029229,-0.726604375,107.144498
0.191678127,-0.726604375,105.949838
0.196327025,-0.726604375,104.686089
0.200975923,-0.726604375,103.354347
0.205624821,-0.726604375,101.955682
0.210273718,-0.726604375,100.491134
0.214922616,-0.726604375,98.9617237
0.219571514,-0.726604375,97.3684436
0.224220412,-0.726604375,95.7122648
0.22886931,-0.726604375,93.9941355
0.233518208,-0.726604375,92.214982
0.238167106,-0.726604375,90.3757098
0.242816004,-0.726604375,88.477204
0.247464902,-0.726604375,86.5203298
0.2521138,-0.726604375,84.5059335
0.256762698,-0.726604375,82.4348429
0.261411596,-0.726604375,80.3078677
0.266060494,-0.726604375,78.1258005
0.270709392,-0.726604375,75.8894167
0.27535829,-0.726604375,73.5994756
0.280007188,-0.726604375,71.2567206
0.284656086,-0.726604375,68.8618796
0.289304984,-0.726604375,66.4156656
0.293953882,-0.726604375,63.9187772
0.29860278,-0.726604375,61.3718987
0.303251678,-0.726604375,58.7757009
0.307900576,-0.726604375,56.130841
0.312549474,-0.726604375,53.4379636
0.317198372,-0.726604375,50.6977004
0.32184727,-0.726604375,47.9106711
0.326496168,-0.726604375,45.0774832
0.331145066,-0.726604375,42.1987329
0.335793964,-0.726604375,39.275005
0.340442862,-0.726604375,36.3068733
0.34509176,-0.726604375,33.2949008
0.349740658,-0.726604375,30.2396403
0.354389556,-0.726604375,27.1416343
0.359038454,-0.726604375,24.0014154
0.363687352,-0.726604375,20.8195066
0.36833625,-0.726604375,17.5964215
0.372985148,-0.726604375,14.3326645
0.377634046,-0.726604375,11.0287312
0.382282944,-0.726604375,7.68510828
0.386931842,-0.726604375,4.30227405
0.39158074,-0.726604375,0.880698492
0.396229638,-0.726604375,-2.57915653
0.400878536,-0.726604375,-6.07683703
0.405527434,-0.726604375,-9.61189676
0.410176332,-0.726604375,-13.183897
0.41482523,-0.726604375,-16.7924064
0.419474128,-0.726604375,-20.4370007
0.424123026,-0.726604375,-24.1172629
0.428771924,-0.726604375,-27.8327826
0.061508983,-0.716316438,110.312267
0.066157881,-0.716316438,111.315797
0.0708067789,-0.716316438,112.211182
0.0754556769,-0.716316438,113.000681
0.0801045749,-0.716316438,113.68648
0.0847534729,-0.716316438,114.270688
0.0894023709,-0.716316438,114.755346
0.0940512689,-0.716316438,115.142428
0.0987001669,-0.716316438,115.433845
0.103349065,-0.716316438,115.631447
0.107997963,-0.716316438,115.737029
0.112646861,-0.716316438,115.752327
0.117295759,-0.716316438,115.679027
0.121944657,-0.716316438,115.518765
0.126593555,-0.716316438,115.273127
0.131242453,-0.716316438,114.943655
0.135891351,-0.716316438,114.531846
0.140540249,-0.716316438,114.039154
0.145189147,-0.716316438,113.466994
0.149838045,-0.716316438,112.81674
0.154486943,-0.716316438,112.08973
0.159135841,-0.716316438,111.287267
0.163784739,-0.716316438,110.410617
0.168433637,-0.716316438,109.461014
0.173082535,-0.716316438,108.439661
0.177731433,-0.716316438,107.347728
0.182380331,-0.716316438,106.186358
0.187029229,-0.716316438,104.956662
0.191678127,-0.716316438,103.659726
0.196327025,-0.716316438,102.29661
0.200975923,-0.716316438,100.868345
0.205624821,-0.716316438,99.3759408
0.210273718,-0.716316438,97.8203807
0.214922616,-0.716316438,96.2026262
0.219571514,-0.716316438,94.5236161
0.224220412,-0.716316438,92.7842674
0.22886931,-0.716316438,90.9854765
0.233518208,-0.716316438,89.1281193
0.238167106,-0.716316438,87.2130523
0.242816004,-0.716316438,85.2411127
0.247464902,-0.716316438,83.2131198
0.2521138,-0.716316438,81.1298747
0.256762698,-0.716316438,78.9921614
0.261411596,-0.716316438,76.8007471
0.266060494,-0.716316438,74.5563829
0.270709392,-0.716316438,72.259804
0.27535829,-0.716316438,69.9117304
0.280007188,-0.716316438,67.5128672
0.284656086,-0.716316438,65.0639052
0.289304984,-0.716316438,62.5655211
0.293953882,-0.716316438,60.0183781
0.29860278,-0.716316438,57.4231261
0.303251678,-0.716316438,54.7804023
0.307900576,-0.716316438,52.0908311
0.312549474,-0.716316438,49.3550252
0.317198372,-0.716316438,46.5735851
0.32184727,-0.716316438,43.7471002
0.326496168,-0.716316438,40.8761482
0.331145066,-0.716316438,37.9612964
0.335793964,-0.716316438,35.0031013
0.340442862,-0.716316438,32.002109
0.34509176,-0.716316438,28.9588557
0.349740658,-0.716316438,25.8738676
0.354389556,-0.716316438,22.7476616
0.359038454,-0.716316438,19.5807452
0.363687352,-0.716316438,16.3736166
0.36833625,-0.716316438,13.1267655
0.372985148,-0.716316438,9.84067281
0.377634046,-0.716316438,6.51581098
0.382282944,-0.716316438,3.15264432
0.386931842,-0.716316438,-0.248370913
0.39158074,-0.716316438,-3.68678626
0.396229638,-0.716316438,-7.16216092
0.400878536,-0.716316438,-10.6740615
0.405527434,-0.716316438,-14.222062
0.410176332,-0.716316438,-17.8057434
0.41482523,-0.716316438,-21.4246938
0.419474128,-0.716316438,-25.0785078
0.424123026,-0.716316438,-28.7667869
0.428771924,-0.716316438,-32.489139
0.061508983,-0.706028501,111.916566
0.066157881,-0.706028501,112.71316
0.0708067789,-0.706028501,113.407175
0.0754556769,-0.706028501,114.000709
0.0801045749,-0.706028501,114.495789
0.0847534729,-0.706028501,114.894376
0.0894023709,-0.706028501,115.198368
0.0940512689,-0.706028501,115.409601
0.0987001669,-0.706028501,115.529856
0.103349065,-0.706028501,115.560857
0.107997963,-0.706028501,115.504277
0.112646861,-0.706028501,115.361736
0.117295759,-0.706028501,115.134809
0.121944657,-0.706028501,114.825023
0.126593555,-0.706028501,114.433863
0.131242453,-0.706028501,113.96277
0.135891351,-0.706028501,113.413145
0.140540249,-0.706028501,112.78635
0.145189147,-0.706028501,112.083711
0.149838045,-0.706028501,111.306517
0.154486943,-0.706028501,110.456022
0.159135841,-0.706028501,109.533448
0.163784739,-0.706028501,108.539985
0.168433637,-0.706028501,107.476792
0.173082535,-0.706028501,106.344999
0.177731433,-0.706028501,105.145707
0.182380331,-0.706028501,103.879989
0.187029229,-0.706028501,102.548894
0.191678127,-0.706028501,101.153442
0.196327025,-0.706028501,99.6946305
0.200975923,-0.706028501,98.1734335
0.205624821,-0.706028501,96.5908011
0.210273718,-0.706028501,94.9476613
0.214922616,-0.706028501,93.244921
0.219571514,-0.706028501,91.4834661
0.224220412,-0.706028501,89.6641624
0.22886931,-0.706028501,87.7878563
0.233518208,-0.706028501,85.8553754
0.238167106,-0.706028501,83.8675291
0.242816004,-0.706028501,81.8251091
0.247464902,-0.706028501,79.7288899
0.2521138,-0.706028501,77.5796296
0.256762698,-0.706028501,75.3780701
0.261411596,-0.706028501,73.1249377
0.266060494,-0.706028501,70.8209434
0.270709392,-0.706028501,68.4667839
0.27535829,-0.706028501,66.0631413
0.280007188,-0.706028501,63.6106839
0.284656086,-0.706028501,61.1100666
0.289304984,-0.706028501,58.5619312
0.293953882,-0.706028501,55.9669068
0.29860278,-0.706028501,53.3256101
0.303251678,-0.706028501,50.6386458
0.307900576,-0.706028501,47.9066069
0.312549474,-0.706028501,45.1300751
0.317198372,-0.706028501,42.3096209
0.32184727,-0.706028501,39.4458042
0.326496168,-0.706028501,36.5391742
0.331145066,-0.706028501,33.5902701
0.335793964,-0.706028501,30.5996211
0.340442862,-0.706028501,27.5677466
0.34509176,-0.706028501,24.4951566
0.349740658,-0.706028501,21.3823519
0.354389556,-0.706028501,18.2298245
0.359038454,-0.706028501,15.0380574
0.363687352,-0.706028501,11.8075251
0.36833625,-0.706028501,8.53869404
0.372985148,-0.706028501,5.23202224
0.377634046,-0.706028501,1.88795993
0.382282944,-0.706028501,-1.4930504
0.386931842,-0.706028501,-4.91057382
0.39158074,-0.706028501,-8.36418274
0.396229638,-0.706028501,-11.8534568
0.400878536,-0.706028501,-15.3779827
0.405527434,-0.706028501,-18.9373538
0.410176332,-0.706028501,-22.5311705
0.41482523,-0.706028501,-26.1590395
0.419474128,-0.706028501,-29.8205739
0.424123026,-0.706028501,-33.5153933
0.428771924,-0.706028501,-37.2431232
0.061508983,-0.695740564,113.151973
0.066157881,-0.695740564,113.749302
0.0708067789,-0.695740564,114.249386
0.0754556769,-0.695740564,114.654167
0.0801045749,-0.695740564,114.965529
0.0847534729,-0.695740564,115.18529
0.0894023709,-0.695740564,115.315216
0.0940512689,-0.695740564,115.357012
0.0987001669,-0.695740564,115.312337
0.103349065,-0.695740564,115.182795
0.107997963,-0.695740564,114.969944
0.112646861,-0.695740564,114.675297
0.117295759,-0.695740564,114.300322
0.121944657,-0.695740564,113.846445
0.126593555,-0.695740564,113.315052
0.131242453,-0.695740564,112.707491
0.135891351,-0.695740564,112.025072
0.140540249,-0.695740564,111.269069
0.145189147,-0.695740564,110.440723
0.149838045,-0.695740564,109.541242
0.154486943,-0.695740564,108.571801
0.159135841,-0.695740564,107.533547
0.163784739,-0.695740564,106.427594
0.168433637,-0.695740564,105.255032
0.173082535,-0.695740564,104.016921
0.177731433,-0.695740564,102.714294
0.182380331,-0.695740564,101.348162
0.187029229,-0.695740564,99.9195097
0.191678127,-0.695740564,98.4292973
0.196327025,-0.695740564,96.8784634
0.200975923,-0.695740564,95.2679245
0.205624821,-0.695740564,93.5985756
0.210273718,-0.695740564,91.8712913
0.214922616,-0.695740564,90.0869261
0.219571514,-0.695740564,88.2463153
0.224220412,-0.695740564,86.3502758
0.22886931,-0.695740564,84.3996062
0.233518208,-0.695740564,82.3950877
0.238167106,-0.695740564,80.3374844
0.242816004,-0.695740564,78.2275444
0.247464902,-0.695740564,76.0659994
0.2521138,-0.695740564,73.853566
0.256762698,-0.695740564,71.5909456
0.261411596,-0.695740564,69.2788253
0.266060494,-0.695740564,66.9178778
0.270709392,-0.695740564,64.5087624
0.27535829,-0.695740564,62.0521248
0.280007188,-0.695740564,59.5485981
0.284656086,-0.695740564,56.9988024
0.289304984,-0.695740564,54.4033461
0.293953882,-0.695740564,51.7628253
0.29860278,-0.695740564,49.0778247
0.303251678,-0.695740564,46.3489179
0.307900576,-0.695740564,43.5766673
0.312549474,-0.695740564,40.7616249
0.317198372,-0.695740564,37.9043322
0.32184727,-0.695740564,35.0053207
0.326496168,-0.695740564,32.065112
0.331145066,-0.695740564,29.0842182
0.335793964,-0.695740564,26.063142
0.340442862,-0.695740564,23.0023771
0.34509176,-0.695740564,19.9024083
0.349740658,-0.695740564,16.7637118
0.354389556,-0.695740564,13.5867553
0.359038454,-0.695740564,10.3719983
0.363687352,-0.695740564,7.11989242
0.36833625,-0.695740564,3.83088132
0.372985148,-0.695740564,0.505401101
0.377634046,-0.695740564,-2.85611961
0.382282944,-0.695740564,-6.25325945
0.386931842,-0.695740564,-9.68560414
0.39158074,-0.695740564,-13.1527463
0.396229638,-0.695740564,-16.6542855
0.400878536,-0.695740564,-20.1898277
0.405527434,-0.695740564,-23.7589853
0.410176332,-0.695740564,-27.3613773
0.41482523,-0.695740564,-30.9966286
0.419474128,-0.695740564,-34.6643703
0.424123026,-0.695740564,-38.3642393
0.428771924,-0.695740564,-42.0958783
0.061508983,-0.685452626,114.017865
0.066157881,-0.685452626,114.423502
0.0708067789,-0.685452626,114.736999
0.0754556769,-0.685452626,114.960159
0.0801045749,-0.685452626,115.094725
0.0847534729,-0.685452626,115.142386
0.0894023709,-0.685452626,115.104778
0.0940512689,-0.685452626,114.98349
0.0987001669,-0.685452626,114.78006
0.103349065,-0.685452626,114.495982
0.107997963,-0.685452626,114.132708
0.112646861,-0.685452626,113.691645
0.117295759,-0.685452626,113.174163
0.121944657,-0.685452626,112.581591
0.126593555,-0.685452626,111.915223
0.131242453,-0.685452626,111.176317
0.135891351,-0.685452626,110.366099
0.140540249,-0.685452626,109.485758
0.145189147,-0.685452626,108.536457
0.149838045,-0.685452626,107.519324
0.154486943,-0.685452626,106.435461
0.159135841,-0.685452626,105.28594
0.163784739,-0.685452626,104.071809
0.168433637,-0.685452626,102.794088
0.173082535,-0.685452626,101.45377
0.177731433,-0.685452626,100.051828
0.182380331,-0.685452626,98.5892086
0.187029229,-0.685452626,97.0668373
0.191678127,-0.685452626,95.4856171
0.196327025,-0.685452626,93.8464305
0.200975923,-0.685452626,92.1501393
0.205624821,-0.685452626,90.3975857
0.210273718,-0.685452626,88.5895929
0.214922616,-0.685452626,86.7269659
0.219571514,-0.685452626,84.8104914
0.224220412,-0.685452626,82.8409393
0.22886931,-0.685452626,80.8190624
0.233518208,-0.685452626,78.7455976
0.238167106,-0.685452626,76.6212658
0.242816004,-0.685452626,74.4467728
0.247464902,-0.685452626,72.2228097
0.2521138,-0.685452626,69.950053
0.256762698,-0.685452626,67.6291656
0.261411596,-0.685452626,65.2607965
0.266060494,-0.685452626,62.8455818
0.270709392,-0.685452626,60.3841449
0.27535829,-0.685452626,57.8770966
0.280007188,-0.685452626,55.3250358
0.284656086,-0.685452626,52.7285496
0.289304984,-0.685452626,50.0882138
0.293953882,-0.685452626,47.4045931
0.29860278,-0.685452626,44.6782412
0.303251678,-0.685452626,41.9097017
0.307900576,-0.685452626,39.0995077
0.312549474,-0.685452626,36.2481825
0.317198372,-0.685452626,33.3562395
0.32184727,-0.685452626,30.4241829
0.326496168,-0.685452626,27.4525077
0.331145066,-0.685452626,24.4416998
0.335793964,-0.685452626,21.3922365
0.340442862,-0.685452626,18.3045864
0.34509176,-0.685452626,15.1792101
0.349740658,-0.685452626,12.0165599
0.354389556,-0.685452626,8.81708031
0.359038454,-0.685452626,5.58120798
0.363687352,-0.685452626,2.30937221
0.36833625,-0.685452626,-0.998005103
0.372985148,-0.685452626,-4.34050921
0.377634046,-0.685452626,-7.71773237
0.382282944,-0.685452626,-11.1292736
0.386931842,-0.685452626,-14.5747388
0.39158074,-0.685452626,-18.05374
0.396229638,-0.685452626,-21.565896
0.400878536,-0.685452626,-25.1108315
0.405527434,-0.685452626,-28.6881775
0.410176332,-0.685452626,-32.2975709
0.41482523,-0.685452626,-35.9386543
0.419474128,-0.685452626,-39.6110761
0.424123026,-0.685452626,-43.3144902
0.428771924,-0.685452626,-47.0485559
0.061508983,-0.675164689,114.513653
0.066157881,-0.675164689,114.73507
0.0708067789,-0.675164689,114.869237
0.0754556769,-0.675164689,114.91782
0.0801045749,-0.675164689,114.882435
0.0847534729,-0.675164689,114.764647
0.0894023709,-0.675164689,114.565975
0.0940512689,-0.675164689,114.287892
0.0987001669,-0.675164689,113.931828
0.103349065,-0.675164689,113.499171
0.107997963,-0.675164689,112.991271
0.112646861,-0.675164689,112.409439
0.117295759,-0.675164689,111.75495
0.121944657,-0.675164689,111.029043
0.126593555,-0.675164689,110.232925
0.131242453,-0.675164689,109.36777
0.135891351,-0.675164689,108.434719
0.140540249,-0.675164689,107.434888
0.145189147,-0.675164689,106.369359
0.149838045,-0.675164689,105.239189
0.154486943,-0.675164689,104.045409
0.159135841,-0.675164689,102.789023
0.163784739,-0.675164689,101.471011
0.168433637,-0.675164689,100.092328
0.173082535,-0.675164689,98.6539074
0.177731433,-0.675164689,97.156659
0.182380331,-0.675164689,95.6014723
0.187029229,-0.675164689,93.9892153
0.191678127,-0.675164689,92.3207362
0.196327025,-0.675164689,90.5968639
0.200975923,-0.675164689,88.8184082
0.205624821,-0.675164689,86.9861611
0.210273718,-0.675164689,85.1008966
0.214922616,-0.675164689,83.1633721
0.219571514,-0.675164689,81.1743283
0.224220412,-0.675164689,79.1344899
0.22886931,-0.675164689,77.044566
0.233518208,-0.675164689,74.905251
0.238167106,-0.675164689,72.7172245
0.242816004,-0.675164689,70.4811518
0.247464902,-0.675164689,68.197685
0.2521138,-0.675164689,65.8674622
0.256762698,-0.675164689,63.4911092
0.261411596,-0.675164689,61.0692388
0.266060494,-0.675164689,58.6024518
0.270709392,-0.675164689,56.091337
0.27535829,-0.675164689,53.5364718
0.280007188,-0.675164689,50.9384224
0.284656086,-0.675164689,48.2977438
0.289304984,-0.675164689,45.6149808
0.293953882,-0.675164689,42.8906676
0.29860278,-0.675164689,40.1253284
0.303251678,-0.675164689,37.3194777
0.307900576,-0.675164689,34.4736204
0.312549474,-0.675164689,31.588252
0.317198372,-0.675164689,28.6638592
0.32184727,-0.675164689,25.7009198
0.326496168,-0.675164689,22.6999029
0.331145066,-0.675164689,19.6612693
0.335793964,-0.675164689,16.5854717
0.340442862,-0.675164689,13.4729549
0.34509176,-0.675164689,10.3241556
0.349740658,-0.675164689,7.13950328
0.354389556,-0.675164689,3.9194199
0.359038454,-0.675164689,0.664320188
0.363687352,-0.675164689,-2.62538814
0.36833625,-0.675164689,-5.94930426
0.372985148,-0.675164689,-9.30703406
0.377634046,-0.675164689,-12.69819
0.382282944,-0.675164689,-16.1223908
0.386931842,-0.675164689,-19.5792618
0.39158074,-0.675164689,-23.068434
0.396229638,-0.675164689,-26.5895446
0.400878536,-0.675164689,-30.1422368
0.405527434,-0.675164689,-33.7261593
0.410176332,-0.675164689,-37.3409663
0.41482523,-0.675164689,-40.9863177
0.419474128,-0.675164689,-44.6618786
0.424123026,-0.675164689,-48.3673194
0.428771924,-0.675164689,-52.1023156
0.061508983,-0.664876752,114.638777
0.066157881,-0.664876752,114.68335
0.0708067789,-0.664876752,114.64535
0.0754556769,-0.664876752,114.526318
0.0801045749,-0.664876752,114.327749
0.0847534729,-0.664876752,114.051093
0.0894023709,-0.664876752,113.697757
0.0940512689,-0.664876752,113.269108
0.0987001669,-0.664876752,112.766472
0.103349065,-0.664876752,112.191139
0.107997963,-0.664876752,111.544365
0.112646861,-0.664876752,110.827366
0.117295759,-0.664876752,110.041331
0.121944657,-0.664876752,109.187412
0.126593555,-0.664876752,108.266734
0.131242453,-0.664876752,107.280391
0.135891351,-0.664876752,106.229449
0.140540249,-0.664876752,105.114947
0.145189147,-0.664876752,103.937897
0.149838045,-0.664876752,102.699286
0.154486943,-0.664876752,101.400076
0.159135841,-0.664876752,100.041208
0.163784739,-0.664876752,98.6235977
0.168433637,-0.664876752,97.1481394
0.173082535,-0.664876752,95.6157069
0.177731433,-0.664876752,94.027153
0.182380331,-0.664876752,92.383311
0.187029229,-0.664876752,90.6849951
0.191678127,-0.664876752,88.933001
0.196327025,-0.664876752,87.1281063
0.200975923,-0.664876752,85.2710717
0.205624821,-0.664876752,83.3626407
0.210273718,-0.664876752,81.403541
0.214922616,-0.664876752,79.3944843
0.219571514,-0.664876752,77.3361671
0.224220412,-0.664876752,75.2292712
0.22886931,-0.664876752,73.0744639
0.233518208,-0.664876752,70.8723989
0.238167106,-0.664876752,68.6237162
0.242816004,-0.664876752,66.3290426
0.247464902,-0.664876752,63.9889925
0.2521138,-0.664876752,61.6041676
0.256762698,-0.664876752,59.1751578
0.261411596,-0.664876752,56.7025414
0.266060494,-0.664876752,54.1868852
0.270709392,-0.664876752,51.628745
0.27535829,-0.664876752,49.0286659
0.280007188,-0.664876752,46.3871828
0.284656086,-0.664876752,43.70482
0.289304984,-0.664876752,40.9820923
0.293953882,-0.664876752,38.2195047
0.29860278,-0.664876752,35.417553
0.303251678,-0.664876752,32.5767238
0.307900576,-0.664876752,29.6974946
0.312549474,-0.664876752,26.7803346
0.317198372,-0.664876752,23.8257045
0.32184727,-0.664876752,20.8340565
0.326496168,-0.664876752,17.8058351
0.331145066,-0.664876752,14.7414768
0.335793964,-0.664876752,11.6414106
0.340442862,-0.664876752,8.50605793
0.34509176,-0.664876752,5.33583311
0.349740658,-0.664876752,2.13114328
0.354389556,-0.664876752,-1.10761131
0.359038454,-0.664876752,-4.38003718
0.363687352,-0.664876752,-7.68574739
0.36833625,-0.664876752,-11.0243615
0.372985148,-0.664876752,-14.3955053
0.377634046,-0.664876752,-17.7988107
0.382282944,-0.664876752,-21.2339157
0.386931842,-0.664876752,-24.7004642
0.39158074,-0.664876752,-28.1981056
0.396229638,-0.664876752,-31.7264952
0.400878536,-0.664876752,-35.2852935
0.405527434,-0.664876752,-38.8741667
0.410176332,-0.664876752,-42.4927859
0.41482523,-0.664876752,-46.1408275
0.419474128,-0.664876752,-49.8179729
0.424123026,-0.664876752,-53.5239084
0.428771924,-0.664876752,-57.2583251
0.061508983,-0.654588815,114.392715
0.066157881,-0.654588815,114.26772
0.0708067789,-0.654588815,114.064625
0.0754556769,-0.654588815,113.784854
0.0801045749,-0.654588815,113.429789
0.0847534729,-0.654588815,113.000772
0.0894023709,-0.654588815,112.499105
0.0940512689,-0.654588815,111.926056
0.0987001669,-0.654588815,111.282854
0.103349065,-0.654588815,110.570696
0.107997963,-0.654588815,109.790747
0.112646861,-0.654588815,108.94414
0.117295759,-0.654588815,108.031976
0.121944657,-0.654588815,107.055331
0.126593555,-0.654588815,106.015249
0.131242453,-0.654588815,104.91275
0.135891351,-0.654588815,103.748827
0.140540249,-0.654588815,102.524449
0.145189147,-0.654588815,101.240559
0.149838045,-0.654588815,99.8980792
0.154486943,-0.654588815,98.4979086
0.159135841,-0.654588815,97.0409246
0.163784739,-0.654588815,95.5279837
0.168433637,-0.654588815,93.9599226
0.173082535,-0.654588815,92.3375584
0.177731433,-0.654588815,90.6616894
0.182380331,-0.654588815,88.933096
0.187029229,-0.654588815,87.1525409
0.191678127,-0.654588815,85.3207697
0.196327025,-0.654588815,83.4385117
0.200975923,-0.654588815,81.5064803
0.205624821,-0.654588815,79.5253733
0.210273718,-0.654588815,77.4958737
0.214922616,-0.654588815,75.4186498
0.219571514,-0.654588815,73.2943562
0.224220412,-0.654588815,71.1236334
0.22886931,-0.654588815,68.907109
0.233518208,-0.654588815,66.6453977
0.238167106,-0.654588815,64.3391016
0.242816004,-0.654588815,61.9888107
0.247464902,-0.654588815,59.5951033
0.2521138,-0.654588815,57.1585463
0.256762698,-0.654588815,54.6796953
0.261411596,-0.654588815,52.1590954
0.266060494,-0.654588815,49.5972809
0.270709392,-0.654588815,46.9947759
0.27535829,-0.654588815,44.3520947
0.280007188,-0.654588815,41.6697419
0.284656086,-0.654588815,38.9482125
0.289304984,-0.654588815,36.1879925
0.293953882,-0.654588815,33.389559
0.29860278,-0.654588815,30.5533801
0.303251678,-0.654588815,27.6799157
0.307900576,-0.654588815,24.7696174
0.312549474,-0.654588815,21.8229287
0.317198372,-0.654588815,18.8402851
0.32184727,-0.654588815,15.8221147
0.326496168,-0.654588815,12.768838
0.331145066,-0.654588815,9.68086813
0.335793964,-0.654588815,6.55861123
0.340442862,-0.654588815,3.40246647
0.34509176,-0.654588815,0.212826219
0.349740658,-0.654588815,-3.00992374
0.354389556,-0.654588815,-6.2654041
0.359038454,-0.654588815,-9.55324184
0.363687352,-0.654588815,-12.8730701
0.36833625,-0.654588815,-16.2245281
0.372985148,-0.654588815,-19.6072609
0.377634046,-0.654588815,-23.0209193
0.382282944,-0.654588815,-26.4651596
0.386931842,-0.654588815,-29.9396439
0.39158074,-0.654588815,-33.4440393
0.396229638,-0.654588815,-36.9780184
0.400878536,-0.654588815,-40.5412589
0.405527434,-0.654588815,-44.1334435
0.410176332,-0.654588815,-47.7542598
0.41482523,-0.654588815,-51.4034001
0.419474128,-0.654588815,-55.0805617
0.424123026,-0.654588815,-58.7854462
0.428771924,-0.654588815,-62.5177599
0.061508983,-0.644300878,113.774973
0.066157881,-0.644300878,113.487588
0.0708067789,-0.644300878,113.126379
0.0754556769,-0.644300878,112.69266
0.0801045749,-0.644300878,112.187708
0.0847534729,-0.644300878,111.612764
0.0894023709,-0.644300878,110.969032
0.0940512689,-0.644300878,110.257686
0.0987001669,-0.644300878,109.479864
0.103349065,-0.644300878,108.636678
0.107997963,-0.644300878,107.729207
0.112646861,-0.644300878,106.758501
0.117295759,-0.644300878,105.725587
0.121944657,-0.644300878,104.63146
0.126593555,-0.644300878,103.477094
0.131242453,-0.644300878,102.263437
0.135891351,-0.644300878,100.991414
0.140540249,-0.644300878,99.6619265
0.145189147,-0.644300878,98.2758545
0.149838045,-0.644300878,96.8340572
0.154486943,-0.644300878,95.3373732
0.159135841,-0.644300878,93.7866214
0.163784739,-0.644300878,92.1826018
0.168433637,-0.644300878,90.5260959
0.173082535,-0.644300878,88.8178675
0.177731433,-0.644300878,87.0586631
0.182380331,-0.644300878,85.2492127
0.187029229,-0.644300878,83.39023
0.191678127,-0.644300878,81.4824134
0.196327025,-0.644300878,79.5264458
0.200975923,-0.644300878,77.5229958
0.205624821,-0.644300878,75.4727176
0.210273718,-0.644300878,73.3762516
0.214922616,-0.644300878,71.2342251
0.219571514,-0.644300878,69.0472521
0.224220412,-0.644300878,66.8159343
0.22886931,-0.644300878,64.540861
0.233518208,-0.644300878,62.2226097
0.238167106,-0.644300878,59.8617465
0.242816004,-0.644300878,57.4588261
0.247464902,-0.644300878,55.0143925
0.2521138,-0.644300878,52.528979
0.256762698,-0.644300878,50.0031086
0.261411596,-0.644300878,47.4372944
0.266060494,-0.644300878,44.8320397
0.270709392,-0.644300878,42.1878383
0.27535829,-0.644300878,39.505175
0.280007188,-0.644300878,36.7845252
0.284656086,-0.644300878,34.0263559
0.289304984,-0.644300878,31.2311254
0.293953882,-0.644300878,28.3992839
0.29860278,-0.644300878,25.5312734
0.303251678,-0.644300878,22.6275278
0.307900576,-0.644300878,19.6884738
0.312549474,-0.644300878,16.7145301
0.317198372,-0.644300878,13.7061084
0.32184727,-0.644300878,10.6636131
0.326496168,-0.644300878,7.58744195
0.331145066,-0.644300878,4.47798552
0.335793964,-0.644300878,1.33562797
0.340442862,-0.644300878,-1.83925305
0.34509176,-0.644300878,-5.04628622
0.349740658,-0.644300878,-8.28510636
0.354389556,-0.644300878,-11.5553543
0.359038454,-0.644300878,-14.8566769
0.363687352,-0.644300878,-18.1887266
0.36833625,-0.644300878,-21.5511615
0.372985148,-0.644300878,-24.9436452
0.377634046,-0.644300878,-28.3658467
0.382282944,-0.644300878,-31.8174402
0.386931842,-0.644300878,-35.2981052
0.39158074,-0.644300878,-38.807526
0.396229638,-0.644300878,-42.345392
0.400878536,-0.644300878,-45.9113972
0.405527434,-0.644300878,-49.5052404
0.410176332,-0.644300878,-53.1266252
0.41482523,-0.644300878,-56.7752594
0.419474128,-0.644300878,-60.4508553
0.424123026,-0.644300878,-64.1531297
0.428771924,-0.644300878,-67.8818033


==> PlotData/SIR3Dconf.txt <==
0.7050519,0.002271948,0.4482369,0.7079506,0.002273574,0.4486248,0.7084768,0.002275199,0.4490126,0.7080527,0.002276822,0.4494005,0.7070653,0.002278444,0.4497884,0.7056896,0.002280065,0.4501763,0.7040232,0.002281685,0.4505641,0.7021274,0.002283303,0.450952,0.7000438,0.002284921,0.4513399,0.6978022,0.002286537,0.4517277,0.6954248,0.002288152,0.4521156,0.6929289,0.002289766,0.4525035,0.6903281,0.002291379,0.4528914,0.6876332,0.00229299,0.4532792,0.6848532,0.002294601,0.4536671,0.6819955,0.00229621,0.454055,0.6790663,0.002297818,0.4544428,0.676071,0.002299425,0.4548307,0.6730137,0.002301031,0.4552186,0.6698985,0.002302636,0.4556065,0.6667283,0.00230424,0.4559943,0.663506,0.002305842,0.4563822,0.6602337,0.002307444,0.4567701,0.6569134,0.002309044,0.457158,0.6535465,0.002310643,0.4575458,0.6501343,0.002312241,0.4579337,0.6466775,0.002313838,0.4583216,0.6431769,0.002315434,0.4587094,0.6396325,0.002317029,0.4590973,0.6360443,0.002318622,0.4594852,0.632412,0.002320215,0.4598731,0.6287347,0.002321806,0.4602609,0.6250112,0.002323396,0.4606488,0.62124,0.002324986,0.4610367,0.6174189,0.002326574,0.4614246,0.6135451,0.002328161,0.4618124,0.6096152,0.002329747,0.4622003,0.6056247,0.002331332,0.4625882,0.601568,0.002332916,0.462976,0.5974379,0.002334499,0.4633639,0.5932255,0.00233608,0.4637518,0.5889185,0.002337661,0.4641397,0.5845012,0.002339241,0.4645275,0.5799513,0.002340819,0.4649154,0.5752371,0.002342397,0.4653033,0.5703105,0.002343973,0.4656911,0.5650915,0.002345549,0.466079,0.5594295,0.002347123,0.4664669,0.5529615,0.002348696,0.4668548,0.543888,0.002350269,0.4672426
0.704792,0.002272048,0.4482369,0.7074731,0.002273757,0.4486248,0.7078615,0.002275435,0.4490126,0.7073319,0.002277099,0.4494005,0.7062583,0.002278755,0.4497884,0.70481,0.002280404,0.4501763,0.7030813,0.002282049,0.4505641,0.7011314,0.00228369,0.450952,0.6990006,0.002285327,0.4513399,0.6967175,0.002286961,0.4517277,0.6943039,0.002288591,0.4521156,0.6917763,0.002290219,0.4525035,0.6891477,0.002291845,0.4528914,0.6864289,0.002293468,0.4532792,0.6836284,0.002295088,0.4536671,0.6807533,0.002296707,0.454055,0.6778098,0.002298323,0.4544428,0.6748028,0.002299937,0.4548307,0.6717365,0.002301548,0.4552186,0.6686148,0.002303158,0.4556065,0.6654406,0.002304766,0.4559943,0.6622164,0.002306372,0.4563822,0.6589446,0.002307976,0.4567701,0.6556269,0.002309577,0.457158,0.6522648,0.002311177,0.4575458,0.6488594,0.002312775,0.4579337,0.6454115,0.002314371,0.4583216,0.6419217,0.002315965,0.4587094,0.6383902,0.002317557,0.4590973,0.634817,0.002319147,0.4594852,0.6312015,0.002320736,0.4598731,0.6275432,0.002322322,0.4602609,0.6238408,0.002323906,0.4606488,0.6200927,0.002325488,0.4610367,0.616297,0.002327068,0.4614246,0.6124509,0.002328646,0.4618124,0.6085511,0.002330222,0.4622003,0.6045932,0.002331795,0.4625882,0.6005719,0.002333366,0.462976,0.5964802,0.002334934,0.4633639,0.5923094,0.0023365,0.4637518,0.5880477,0.002338063,0.4641397,0.5836799,0.002339622,0.4645275,0.5791845,0.002341178,0.4649154,0.5745309,0.00234273,0.4653033,0.5696724,0.002344277,0.4656911,0.5645319,0.002345817,0.466079,0.5589637,0.002347349,0.4664669,0.5526171,0.002348865,0.4668548,0.5437532,0.002350336,0.4672426
0.7045322,0.002272148,0.4482369,0.7069956,0.00227394,0.4486248,0.7072462,0.002275671,0.4490126,0.7066111,0.002277376,0.4494005,0.7054513,0.002279065,0.4497884,0.7039304,0.002280743,0.4501763,0.7021394,0.002282413,0.4505641,0.7001354,0.002284076,0.450952,0.6979573,0.002285732,0.4513399,0.6956329,0.002287383,0.4517277,0.693183,0.00228903,0.4521156,0.6906236,0.002290672,0.4525035,0.6879674,0.00229231,0.4528914,0.6852246,0.002293944,0.4532792,0.6824035,0.002295575,0.4536671,0.6795111,0.002297202,0.454055,0.6765532,0.002298826,0.4544428,0.6735345,0.002300447,0.4548307,0.6704594,0.002302065,0.4552186,0.6673311,0.00230368,0.4556065,0.6641528,0.002305292,0.4559943,0.6609269,0.002306901,0.4563822,0.6576556,0.002308507,0.4567701,0.6543405,0.00231011,0.457158,0.6509831,0.002311711,0.4575458,0.6475845,0.002313309,0.4579337,0.6441455,0.002314904,0.4583216,0.6406666,0.002316496,0.4587094,0.637148,0.002318086,0.4590973,0.6335896,0.002319672,0.4594852,0.6299911,0.002321256,0.4598731,0.6263517,0.002322837,0.4602609,0.6226703,0.002324415,0.4606488,0.6189455,0.00232599,0.4610367,0.6151751,0.002327562,0.4614246,0.6113567,0.00232913,0.4618124,0.607487,0.002330696,0.4622003,0.6035617,0.002332257,0.4625882,0.5995758,0.002333815,0.462976,0.5955225,0.002335369,0.4633639,0.5913933,0.002336919,0.4637518,0.587177,0.002338463,0.4641397,0.5828586,0.002340003,0.4645275,0.5784177,0.002341536,0.4649154,0.5738246,0.002343062,0.4653033,0.5690342,0.002344579,0.4656911,0.5639722,0.002346085,0.466079,0.5584978,0.002347574,0.4664669,0.5522728,0.002349033,0.4668548,0.5436184,0.002350403,0.4672426
0.7042724,0.002272248,0.4482369,0.7065181,0.002274123,0.4486248,0.7066309,0.002275906,0.4490126,0.7058902,0.002277652,0.4494005,0.7046444,0.002279375,0.4497884,0.7030508,0.002281082,0.4501763,0.7011975,0.002282776,0.4505641,0.6991394,0.002284461,0.450952,0.696914,0.002286137,0.4513399,0.6945483,0.002287806,0.4517277,0.6920621,0.002289468,0.4521156,0.6894709,0.002291124,0.4525035,0.6867871,0.002292775,0.4528914,0.6840203,0.002294421,0.4532792,0.6811787,0.002296061,0.4536671,0.6782689,0.002297698,0.454055,0.6752966,0.00229933,0.4544428,0.6722663,0.002300957,0.4548307,0.6691822,0.002302581,0.4552186,0.6660474,0.002304201,0.4556065,0.6628651,0.002305817,0.4559943,0.6596374,0.002307429,0.4563822,0.6563665,0.002309038,0.4567701,0.6530541,0.002310643,0.457158,0.6497014,0.002312244,0.4575458,0.6463096,0.002313842,0.4579337,0.6428795,0.002315436,0.4583216,0.6394114,0.002317026,0.4587094,0.6359057,0.002318613,0.4590973,0.6323622,0.002320197,0.4594852,0.6287806,0.002321776,0.4598731,0.6251602,0.002323352,0.4602609,0.6214999,0.002324923,0.4606488,0.6177982,0.002326491,0.4610367,0.6140532,0.002328055,0.4614246,0.6102625,0.002329614,0.4618124,0.6064228,0.002331169,0.4622003,0.6025302,0.002332719,0.4625882,0.5985797,0.002334264,0.462976,0.5945647,0.002335804,0.4633639,0.5904772,0.002337337,0.4637518,0.5863062,0.002338864,0.4641397,0.5820374,0.002340383,0.4645275,0.577651,0.002341894,0.4649154,0.5731183,0.002343394,0.4653033,0.5683961,0.002344882,0.4656911,0.5634125,0.002346352,0.466079,0.558032,0.002347798,0.4664669,0.5519284,0.002349201,0.4668548,0.5434836,0.002350469,0.4672426
0.7040125,0.002272347,0.4482369,0.7060407,0.002274305,0.4486248,0.7060156,0.002276141,0.4490126,0.7051694,0.002277927,0.4494005,0.7038374,0.002279684,0.4497884,0.7021712,0.002281419,0.4501763,0.7002555,0.002283139,0.4505641,0.6981434,0.002284845,0.450952,0.6958708,0.002286541,0.4513399,0.6934636,0.002288227,0.4517277,0.6909411,0.002289905,0.4521156,0.6883182,0.002291576,0.4525035,0.6856067,0.002293239,0.4528914,0.682816,0.002294896,0.4532792,0.6799539,0.002296547,0.4536671,0.6770268,0.002298192,0.454055,0.67404,0.002299832,0.4544428,0.6709981,0.002301467,0.4548307,0.667905,0.002303097,0.4552186,0.6647638,0.002304721,0.4556065,0.6615773,0.002306342,0.4559943,0.6583479,0.002307957,0.4563822,0.6550775,0.002309568,0.4567701,0.6517676,0.002311175,0.457158,0.6484197,0.002312777,0.4575458,0.6450348,0.002314374,0.4579337,0.6416134,0.002315967,0.4583216,0.6381563,0.002317556,0.4587094,0.6346634,0.00231914,0.4590973,0.6311348,0.00232072,0.4594852,0.6275702,0.002322295,0.4598731,0.6239687,0.002323866,0.4602609,0.6203294,0.002325431,0.4606488,0.6166509,0.002326992,0.4610367,0.6129314,0.002328547,0.4614246,0.6091683,0.002330098,0.4618124,0.6053587,0.002331642,0.4622003,0.6014988,0.00233318,0.4625882,0.5975836,0.002334712,0.462976,0.593607,0.002336237,0.4633639,0.5895611,0.002337755,0.4637518,0.5854354,0.002339264,0.4641397,0.5812161,0.002340763,0.4645275,0.5768842,0.002342251,0.4649154,0.5724121,0.002343726,0.4653033,0.567758,0.002345183,0.4656911,0.5628529,0.002346619,0.466079,0.5575662,0.002348022,0.4664669,0.551584,0.002349368,0.4668548,0.5433487,0.002350536,0.4672426
0.7037122,0.002272462,0.4482369,0.7054888,0.002274515,0.4486248,0.7045932,0.002276682,0.4490126,0.7043362,0.002278245,0.4494005,0.7029047,0.00228004,0.4497884,0.700138,0.002282197,0.4501763,0.6980782,0.002283975,0.4505641,0.695841,0.002285732,0.450952,0.6934592,0.002287473,0.4513399,0.6909563,0.0022892,0.4517277,0.68835,0.002290914,0.4521156,0.6856537,0.002292617,0.4525035,0.6828782,0.00229431,0.4528914,0.6800322,0.002295993,0.4532792,0.6771226,0.002297668,0.4536671,0.6741553,0.002299334,0.454055,0.6711353,0.002300992,0.4544428,0.6680665,0.002302643,0.4548307,0.6649526,0.002304286,0.4552186,0.6617964,0.002305923,0.4556065,0.6586005,0.002307552,0.4559943,0.655367,0.002309175,0.4563822,0.6520977,0.002310792,0.4567701,0.6487939,0.002312402,0.457158,0.645457,0.002314006,0.4575458,0.6420877,0.002315603,0.4579337,0.6386869,0.002317194,0.4583216,0.6352548,0.002318779,0.4587094,0.6317918,0.002320357,0.4590973,0.6282976,0.002321929,0.4594852,0.6247721,0.002323494,0.4598731,0.6212144,0.002325052,0.4602609,0.6176238,0.002326603,0.4606488,0.6139989,0.002328148,0.4610367,0.610338,0.002329684,0.4614246,0.6066389,0.002331213,0.4618124,0.6028989,0.002332733,0.4622003,0.5991144,0.002334244,0.4625882,0.595281,0.002335746,0.462976,0.5913931,0.002337238,0.4633639,0.5874434,0.002338718,0.4637518,0.5834225,0.002340185,0.4641397,0.5793177,0.002341638,0.4645275,0.5751117,0.002343074,0.4649154,0.5715958,0.002344108,0.4653033,0.5662829,0.002345879,0.4656911,0.562206,0.002346927,0.466079,0.5570278,0.002348281,0.4664669,0.5511859,0.002349561,0.4668548,0.5431929,0.002350612,0.4672426
0.7034119,0.002272576,0.4482369,0.7049369,0.002274725,0.4486248,0.703882,0.002276951,0.4490126,0.7035031,0.002278562,0.4494005,0.7019719,0.002280396,0.4497884,0.6991213,0.002282585,0.4501763,0.6959008,0.002284808,0.4505641,0.6935386,0.002286616,0.450952,0.6910476,0.002288402,0.4513399,0.688449,0.00229017,0.4517277,0.6857588,0.00229192,0.4521156,0.6829892,0.002293656,0.4525035,0.6801497,0.002295378,0.4528914,0.6772483,0.002297087,0.4532792,0.6742913,0.002298785,0.4536671,0.6712839,0.002300472,0.454055,0.6682305,0.002302149,0.4544428,0.6651349,0.002303816,0.4548307,0.6620002,0.002305473,0.4552186,0.6588291,0.002307121,0.4556065,0.6556238,0.002308761,0.4559943,0.6523861,0.002310391,0.4563822,0.6491178,0.002312013,0.4567701,0.6458202,0.002313627,0.457158,0.6424942,0.002315233,0.4575458,0.6391407,0.00231683,0.4579337,0.6357603,0.002318419,0.4583216,0.6323534,0.002319999,0.4587094,0.6289201,0.002321571,0.4590973,0.6254604,0.002323135,0.4594852,0.621974,0.00232469,0.4598731,0.6184602,0.002326236,0.4602609,0.6149182,0.002327773,0.4606488,0.6113469,0.0023293,0.4610367,0.6077447,0.002330818,0.4614246,0.6041096,0.002332325,0.4618124,0.6004391,0.002333821,0.4622003,0.59673,0.002335305,0.4625882,0.5929784,0.002336777,0.462976,0.5891792,0.002338235,0.4633639,0.5853257,0.002339678,0.4637518,0.5814096,0.002341104,0.4641397,0.5774193,0.00234251,0.4645275,0.5733393,0.002343894,0.4649154,0.5707795,0.002344489,0.4653033,0.5648078,0.002346571,0.4656911,0.5615591,0.002347234,0.466079,0.5564894,0.002348539,0.4664669,0.5507879,0.002349754,0.4668548,0.5430371,0.002350689,0.4672426
0.7031116,0.00227269,0.4482369,0.704385,0.002274934,0.4486248,0.7031708,0.00227722,0.4490126,0.7018368,0.002279194,0.4494005,0.7010392,0.002280751,0.4497884,0.6981047,0.002282973,0.4501763,0.6937235,0.002285637,0.4505641,0.6912362,0.002287497,0.450952,0.688636,0.002289328,0.4513399,0.6859418,0.002291136,0.4517277,0.6831677,0.002292923,0.4521156,0.6803246,0.002294691,0.4525035,0.6774213,0.002296443,0.4528914,0.6744645,0.002298179,0.4532792,0.67146,0.0022999,0.4536671,0.6684124,0.002301608,0.454055,0.6653258,0.002303303,0.4544428,0.6622033,0.002304986,0.4548307,0.6590478,0.002306657,0.4552186,0.6558617,0.002308317,0.4556065,0.652647,0.002309966,0.4559943,0.6494053,0.002311604,0.4563822,0.646138,0.002313232,0.4567701,0.6428464,0.002314849,0.457158,0.6395314,0.002316457,0.4575458,0.6361937,0.002318053,0.4579337,0.6328338,0.00231964,0.4583216,0.629452,0.002321217,0.4587094,0.6260485,0.002322783,0.4590973,0.6226232,0.002324338,0.4594852,0.6191759,0.002325883,0.4598731,0.6157059,0.002327417,0.4602609,0.6122126,0.002328939,0.4606488,0.6086949,0.00233045,0.4610367,0.6051513,0.002331949,0.4614246,0.6015802,0.002333434,0.4618124,0.5979793,0.002334906,0.4622003,0.5943457,0.002336364,0.4625882,0.5906758,0.002337805,0.462976,0.5869652,0.00233923,0.4633639,0.583208,0.002340635,0.4637518,0.5793967,0.00234202,0.4641397,0.5755209,0.00234338,0.4645275,0.5715668,0.002344711,0.4649154,0.5699632,0.00234487,0.4653033,0.5633327,0.002347261,0.4656911,0.5609123,0.00234754,0.466079,0.555951,0.002348796,0.4664669,0.5503898,0.002349946,0.4668548,0.5428813,0.002350765,0.4672426
0.7028112,0.002272803,0.4482369,0.7038331,0.002275142,0.4486248,0.7017484,0.002277756,0.4490126,0.7001705,0.002279823,0.4494005,0.7001065,0.002281105,0.4497884,0.6970881,0.002283359,0.4501763,0.6915461,0.002286464,0.4505641,0.6889338,0.002288374,0.450952,0.6862244,0.002290251,0.4513399,0.6834345,0.0022921,0.4517277,0.6805765,0.002293923,0.4521156,0.6776601,0.002295724,0.4525035,0.6746928,0.002297505,0.4528914,0.6716806,0.002299267,0.4532792,0.6686287,0.002301012,0.4536671,0.665541,0.002302741,0.454055,0.662421,0.002304455,0.4544428,0.6592717,0.002306154,0.4548307,0.6560955,0.002307839,0.4552186,0.6528944,0.00230951,0.4556065,0.6496702,0.002311169,0.4559943,0.6464244,0.002312815,0.4563822,0.6431582,0.002314448,0.4567701,0.6398727,0.002316069,0.457158,0.6365686,0.002317678,0.4575458,0.6332466,0.002319275,0.4579337,0.6299072,0.002320859,0.4583216,0.6265506,0.002322432,0.4587094,0.6231769,0.002323992,0.4590973,0.619786,0.002325539,0.4594852,0.6163778,0.002327074,0.4598731,0.6129516,0.002328595,0.4602609,0.609507,0.002330103,0.4606488,0.6060428,0.002331597,0.4610367,0.602558,0.002333077,0.4614246,0.5990508,0.002334541,0.4618124,0.5955194,0.002335989,0.4622003,0.5919613,0.002337419,0.4625882,0.5883732,0.002338831,0.462976,0.5847513,0.002340222,0.4633639,0.5810904,0.00234159,0.4637518,0.5773837,0.002342932,0.4641397,0.5736225,0.002344246,0.4645275,0.5697943,0.002345525,0.4649154,0.5691469,0.00234525,0.4653033,0.5618576,0.002347947,0.4656911,0.5602654,0.002347846,0.466079,0.5554126,0.002349052,0.4664669,0.5499917,0.002350137,0.4668548,0.5427254,0.002350841,0.4672426
0.7025109,0.002272916,0.4482369,0.7027294,0.002275557,0.4486248,0.7003261,0.002278289,0.4490126,0.6985042,0.002280449,0.4494005,0.6982411,0.002281811,0.4497884,0.6960714,0.002283745,0.4501763,0.6893688,0.002287288,0.4505641,0.6866314,0.002289249,0.450952,0.6838128,0.002291171,0.4513399,0.6809272,0.00229306,0.4517277,0.6779854,0.00229492,0.4521156,0.6749956,0.002296754,0.4525035,0.6719643,0.002298564,0.4528914,0.6688968,0.002300353,0.4532792,0.6657974,0.002302122,0.4536671,0.6626695,0.002303871,0.454055,0.6595163,0.002305604,0.4544428,0.6563401,0.002307319,0.4548307,0.6531431,0.002309018,0.4552186,0.649927,0.002310701,0.4556065,0.6466934,0.00231237,0.4559943,0.6434435,0.002314023,0.4563822,0.6401784,0.002315662,0.4567701,0.636899,0.002317287,0.457158,0.6336059,0.002318897,0.4575458,0.6302996,0.002320494,0.4579337,0.6269806,0.002322076,0.4583216,0.6236491,0.002323644,0.4587094,0.6203052,0.002325198,0.4590973,0.6169488,0.002326737,0.4594852,0.6135797,0.002328262,0.4598731,0.6101974,0.002329771,0.4602609,0.6068014,0.002331265,0.4606488,0.6033908,0.002332742,0.4610367,0.5999646,0.002334203,0.4614246,0.5965215,0.002335645,0.4618124,0.5930596,0.002337069,0.4622003,0.5895769,0.002338472,0.4625882,0.5860707,0.002339853,0.462976,0.5825374,0.00234121,0.4633639,0.5789727,0.002342541,0.4637518,0.5753708,0.002343842,0.4641397,0.5717241,0.002345109,0.4645275,0.5680219,0.002346336,0.4649154,0.5683306,0.002345629,0.4653033,0.5603825,0.002348631,0.4656911,0.5596185,0.002348151,0.466079,0.5543358,0.002349563,0.4664669,0.5491956,0.002350518,0.4668548,0.5425696,0.002350916,0.4672426
0.7022106,0.002273029,0.4482369,0.7016256,0.00227597,0.4486248,0.6989037,0.002278819,0.4490126,0.6968379,0.002281072,0.4494005,0.6963756,0.002282514,0.4497884,0.6940381,0.002284514,0.4501763,0.6871914,0.002288109,0.4505641,0.684329,0.002290121,0.450952,0.682607,0.00229163,0.4513399,0.6784199,0.002294018,0.4517277,0.6753942,0.002295914,0.4521156,0.672331,0.002297781,0.4525035,0.6692358,0.002299621,0.4528914,0.666113,0.002301436,0.4532792,0.6629661,0.002303228,0.4536671,0.6597981,0.002304999,0.454055,0.6566115,0.00230675,0.4544428,0.6534085,0.002308481,0.4548307,0.6501907,0.002310194,0.4552186,0.6469597,0.00231189,0.4556065,0.6437166,0.002313568,0.4559943,0.6404627,0.002315229,0.4563822,0.6371986,0.002316873,0.4567701,0.6339252,0.002318502,0.457158,0.6306431,0.002320114,0.4575458,0.6273526,0.00232171,0.4579337,0.6240541,0.00232329,0.4583216,0.6207477,0.002324854,0.4587094,0.6174336,0.002326402,0.4590973,0.6141116,0.002327933,0.4594852,0.6107816,0.002329448,0.4598731,0.6074431,0.002330945,0.4602609,0.6040958,0.002332424,0.4606488,0.6007388,0.002333884,0.4610367,0.5973713,0.002335326,0.4614246,0.5939921,0.002336746,0.4618124,0.5905998,0.002338146,0.4622003,0.5871925,0.002339522,0.4625882,0.5837681,0.002340873,0.462976,0.5803235,0.002342196,0.4633639,0.576855,0.00234349,0.4637518,0.5733579,0.002344749,0.4641397,0.5698257,0.00234597,0.4645275,0.5662494,0.002347144,0.4649154,0.5675142,0.002346008,0.4653033,0.5589074,0.002349312,0.4656911,0.5589717,0.002348455,0.466079,0.5537974,0.002349818,0.4664669,0.5487976,0.002350708,0.4668548,0.5424138,0.002350992,0.4672426
0.7019103,0.002273142,0.4482369,0.7005218,0.00227638,0.4486248,0.6981925,0.002279084,0.4490126,0.6960047,0.002281383,0.4494005,0.6945102,0.002283215,0.4497884,0.6920049,0.002285281,0.4501763,0.6850141,0.002288927,0.4505641,0.6820267,0.00229099,0.450952,0.6814012,0.002292088,0.4513399,0.6759127,0.002294973,0.4517277,0.6728031,0.002296906,0.4521156,0.6696665,0.002298805,0.4525035,0.6665073,0.002300675,0.4528914,0.6633291,0.002302516,0.4532792,0.6601347,0.002304332,0.4536671,0.6569266,0.002306124,0.454055,0.6537068,0.002307894,0.4544428,0.6504769,0.002309641,0.4548307,0.6472383,0.002311368,0.4552186,0.6439923,0.002313075,0.4556065,0.6407399,0.002314763,0.4559943,0.6374818,0.002316432,0.4563822,0.6342188,0.002318082,0.4567701,0.6309515,0.002319714,0.457158,0.6276803,0.002321328,0.4575458,0.6244056,0.002322924,0.4579337,0.6211275,0.002324502,0.4583216,0.6178463,0.002326062,0.4587094,0.614562,0.002327604,0.4590973,0.6112744,0.002329127,0.4594852,0.6079835,0.002330631,0.4598731,0.6046889,0.002332116,0.4602609,0.6013901,0.00233358,0.4606488,0.5980867,0.002335024,0.4610367,0.5947779,0.002336446,0.4614246,0.5914627,0.002337845,0.4618124,0.58814,0.00233922,0.4622003,0.5848082,0.002340569,0.4625882,0.5814655,0.00234189,0.462976,0.5781096,0.00234318,0.4633639,0.5747374,0.002344436,0.4637518,0.571345,0.002345654,0.4641397,0.5679272,0.002346827,0.4645275,0.5653632,0.002347548,0.4649154,0.5658816,0.002346762,0.4653033,0.5581699,0.002349652,0.4656911,0.5583248,0.002348759,0.466079,0.553259,0.002350072,0.4664669,0.5483995,0.002350898,0.4668548,0.5422579,0.002351067,0.4672426
0.70161,0.002273254,0.4482369,0.6994181,0.002276789,0.4486248,0.6974813,0.002279347,0.4490126,0.6951716,0.002281693,0.4494005,0.6926448,0.002283913,0.4497884,0.6899716,0.002286044,0.4501763,0.6828367,0.002289742,0.4505641,0.6797243,0.002291856,0.450952,0.6789896,0.002293003,0.4513399,0.6734054,0.002295925,0.4517277,0.6702119,0.002297894,0.4521156,0.667002,0.002299827,0.4525035,0.6637788,0.002301726,0.4528914,0.6605453,0.002303594,0.4532792,0.6573034,0.002305434,0.4536671,0.6540552,0.002307247,0.454055,0.6508021,0.002309035,0.4544428,0.6475453,0.002310799,0.4548307,0.644286,0.00231254,0.4552186,0.641025,0.002314259,0.4556065,0.6377631,0.002315956,0.4559943,0.6345009,0.002317633,0.4563822,0.631239,0.002319289,0.4567701,0.6279778,0.002320925,0.457158,0.6247175,0.00232254,0.4575458,0.6214585,0.002324136,0.4579337,0.618201,0.002325712,0.4583216,0.6149449,0.002327268,0.4587094,0.6116903,0.002328803,0.4590973,0.6084372,0.002330318,0.4594852,0.6051854,0.002331812,0.4598731,0.6019346,0.002333284,0.4602609,0.5986845,0.002334734,0.4606488,0.5954347,0.002336161,0.4610367,0.5921846,0.002337564,0.4614246,0.5889333,0.002338941,0.4618124,0.5856801,0.002340292,0.4622003,0.5824238,0.002341613,0.4625882,0.5791629,0.002342904,0.462976,0.5758956,0.00234416,0.4633639,0.5726197,0.002345379,0.4637518,0.5703385,0.002346105,0.4641397,0.5660288,0.002347682,0.4645275,0.5644769,0.00234795,0.4649154,0.564249,0.002347514,0.4653033,0.5574323,0.002349991,0.4656911,0.5576779,0.002349062,0.466079,0.5527206,0.002350326,0.4664669,0.5476034,0.002351275,0.4668548,0.5421021,0.002351142,0.4672426
0.7013096,0.002273365,0.4482369,0.6988662,0.002276992,0.4486248,0.6967702,0.002279611,0.4490126,0.6935053,0.002282311,0.4494005,0.6907793,0.002284608,0.4497884,0.6879383,0.002286805,0.4501763,0.6806594,0.002290555,0.4505641,0.6774219,0.002292719,0.450952,0.676578,0.002293914,0.4513399,0.6708981,0.002296874,0.4517277,0.6676208,0.00229888,0.4521156,0.6643374,0.002300845,0.4525035,0.6610504,0.002302774,0.4528914,0.6577614,0.002304669,0.4532792,0.6544721,0.002306533,0.4536671,0.6511838,0.002308367,0.454055,0.6478973,0.002310174,0.4544428,0.6446137,0.002311954,0.4548307,0.6413336,0.002313709,0.4552186,0.6380576,0.00231544,0.4556065,0.6347863,0.002317147,0.4559943,0.6315201,0.002318831,0.4563822,0.6282592,0.002320493,0.4567701,0.625004,0.002322133,0.457158,0.6217548,0.00232375,0.4575458,0.6185115,0.002325346,0.4579337,0.6152744,0.002326919,0.4583216,0.6120435,0.002328471,0.4587094,0.6088187,0.00233,0.4590973,0.6056,0.002331507,0.4594852,0.6023873,0.00233299,0.4598731,0.5991803,0.00233445,0.4602609,0.5959789,0.002335886,0.4606488,0.5927827,0.002337296,0.4610367,0.5895912,0.002338679,0.4614246,0.586404,0.002340035,0.4618124,0.5832203,0.002341361,0.4622003,0.5800394,0.002342655,0.4625882,0.5768603,0.002343915,0.462976,0.5736817,0.002345138,0.4633639,0.570502,0.002346319,0.4637518,0.5693321,0.002346555,0.4641397,0.5641304,0.002348534,0.4645275,0.5627045,0.002348752,0.4649154,0.5626164,0.002348263,0.4653033,0.5559572,0.002350666,0.4656911,0.5570311,0.002349364,0.466079,0.5521821,0.002350578,0.4664669,0.5472054,0.002351463,0.4668548,0.5419463,0.002351216,0.4672426
0.7010093,0.002273477,0.4482369,0.6983143,0.002277195,0.4486248,0.696059,0.002279873,0.4490126,0.6926721,0.00228262,0.4494005,0.6889139,0.0022853,0.4497884,0.6869217,0.002287184,0.4501763,0.678482,0.002291364,0.4505641,0.6751195,0.002293579,0.450952,0.6741664,0.002294822,0.4513399,0.6683908,0.00229782,0.4517277,0.6650296,0.002299863,0.4521156,0.6616729,0.002301861,0.4525035,0.6583219,0.00230382,0.4528914,0.6549776,0.002305741,0.4532792,0.6516408,0.002307629,0.4536671,0.6483123,0.002309484,0.454055,0.6449926,0.00231131,0.4544428,0.6416821,0.002313106,0.4548307,0.6383812,0.002314876,0.4552186,0.6350903,0.002316618,0.4556065,0.6318095,0.002318335,0.4559943,0.6285392,0.002320027,0.4563822,0.6252794,0.002321695,0.4567701,0.6220303,0.002323338,0.457158,0.618792,0.002324957,0.4575458,0.6155645,0.002326553,0.4579337,0.6123478,0.002328124,0.4583216,0.609142,0.002329671,0.4587094,0.605947,0.002331194,0.4590973,0.6027628,0.002332693,0.4594852,0.5995892,0.002334166,0.4598731,0.5964261,0.002335614,0.4602609,0.5932733,0.002337034,0.4606488,0.5901307,0.002338428,0.4610367,0.5869979,0.002339792,0.4614246,0.5838746,0.002341126,0.4618124,0.5807605,0.002342427,0.4622003,0.5776551,0.002343694,0.4625882,0.5745577,0.002344924,0.462976,0.5714678,0.002346113,0.4633639,0.5683844,0.002347256,0.4637518,0.5673192,0.002347453,0.4641397,0.562232,0.002349383,0.4645275,0.560932,0.002349552,0.4649154,0.5609838,0.00234901,0.4653033,0.5544821,0.002351339,0.4656911,0.5563842,0.002349666,0.466079,0.5511053,0.002351082,0.4664669,0.5468073,0.00235165,0.4668548,0.5417904,0.002351291,0.4672426
0.700709,0.002273588,0.4482369,0.6972106,0.0022776,0.4486248,0.6946366,0.002280396,0.4490126,0.691839,0.002282927,0.4494005,0.6879812,0.002285645,0.4497884,0.685905,0.002287563,0.4501763,0.6763047,0.002292171,0.4505641,0.6728171,0.002294436,0.450952,0.6717548,0.002295728,0.4513399,0.6658835,0.002298764,0.4517277,0.6624385,0.002300843,0.4521156,0.6590084,0.002302874,0.4525035,0.6555934,0.002304863,0.4528914,0.6521937,0.002306811,0.4532792,0.6488095,0.002308722,0.4536671,0.6454409,0.002310599,0.454055,0.6420878,0.002312443,0.4544428,0.6387505,0.002314256,0.4548307,0.6354288,0.00231604,0.4552186,0.6321229,0.002317794,0.4556065,0.6288328,0.002319521,0.4559943,0.6255583,0.002321221,0.4563822,0.6222996,0.002322894,0.4567701,0.6190566,0.002324541,0.457158,0.6158292,0.002326162,0.4575458,0.6126175,0.002327757,0.4579337,0.6094213,0.002329326,0.4583216,0.6062406,0.00233087,0.4587094,0.6030754,0.002332387,0.4590973,0.5999256,0.002333877,0.4594852,0.5967911,0.00233534,0.4598731,0.5936718,0.002336775,0.4602609,0.5905677,0.002338181,0.4606488,0.5874786,0.002339557,0.4610367,0.5844045,0.002340902,0.4614246,0.5813452,0.002342214,0.4618124,0.5783007,0.002343491,0.4622003,0.5752707,0.00234473,0.4625882,0.5722552,0.00234593,0.462976,0.5692539,0.002347085,0.4633639,0.5662667,0.002348191,0.4637518,0.5653063,0.002348349,0.4641397,0.5603336,0.00235023,0.4645275,0.5600458,0.002349951,0.4649154,0.5593512,0.002349753,0.4653033,0.5537446,0.002351675,0.4656911,0.5557373,0.002349967,0.466079,0.5500285,0.002351584,0.4664669,0.5464093,0.002351837,0.4668548,0.5416346,0.002351365,0.4672426
0.7004087,0.002273699,0.4482369,0.6961068,0.002278002,0.4486248,0.6932142,0.002280917,0.4490126,0.6910058,0.002283234,0.4494005,0.6870485,0.002285989,0.4497884,0.6848884,0.00228794,0.4501763,0.6741273,0.002292974,0.4505641,0.6705147,0.002295291,0.450952,0.6693432,0.002296631,0.4513399,0.6633763,0.002299704,0.4517277,0.6598473,0.00230182,0.4521156,0.6563438,0.002303885,0.4525035,0.6528649,0.002305903,0.4528914,0.6494099,0.002307878,0.4532792,0.6459782,0.002309813,0.4536671,0.6425694,0.002311711,0.454055,0.6391831,0.002313574,0.4544428,0.6358189,0.002315404,0.4548307,0.6324765,0.002317201,0.4552186,0.6291556,0.002318968,0.4556065,0.625856,0.002320705,0.4559943,0.6225775,0.002322412,0.4563822,0.6193198,0.002324091,0.4567701,0.6160828,0.002325742,0.457158,0.6128664,0.002327365,0.4575458,0.6096704,0.00232896,0.4579337,0.6064947,0.002330527,0.4583216,0.6033392,0.002332066,0.4587094,0.6002038,0.002333576,0.4590973,0.5970884,0.002335058,0.4594852,0.593993,0.002336511,0.4598731,0.5909176,0.002337933,0.4602609,0.5878621,0.002339325,0.4606488,0.5848266,0.002340684,0.4610367,0.5818112,0.002342009,0.4614246,0.5788159,0.002343299,0.4618124,0.5758409,0.002344552,0.4622003,0.5728863,0.002345764,0.4625882,0.5699526,0.002346933,0.462976,0.56704,0.002348054,0.4633639,0.564149,0.002349122,0.4637518,0.5632933,0.002349242,0.4641397,0.5584352,0.002351073,0.4645275,0.5591595,0.002350349,0.4649154,0.5577186,0.002350494,0.4653033,0.553007,0.00235201,0.4656911,0.5550905,0.002350267,0.466079,0.5489517,0.002352083,0.4664669,0.5460112,0.002352024,0.4668548,0.5414788,0.002351439,0.4672426
0.7001084,0.002273809,0.4482369,0.6955549,0.002278202,0.4486248,0.6917919,0.002281435,0.4490126,0.6901726,0.00228354,0.4494005,0.685183,0.002286675,0.4497884,0.6838718,0.002288317,0.4501763,0.67195,0.002293775,0.4505641,0.6682123,0.002296142,0.450952,0.6669316,0.002297531,0.4513399,0.660869,0.002300642,0.4517277,0.6572562,0.002302795,0.4521156,0.6536793,0.002304892,0.4525035,0.6501364,0.00230694,0.4528914,0.646626,0.002308942,0.4532792,0.6431469,0.002310901,0.4536671,0.639698,0.00231282,0.454055,0.6362784,0.002314702,0.4544428,0.6328873,0.002316548,0.4548307,0.6295241,0.00231836,0.4552186,0.6261882,0.002320139,0.4556065,0.6228792,0.002321886,0.4559943,0.6195966,0.002323601,0.4563822,0.61634,0.002325286,0.4567701,0.6131091,0.00232694,0.457158,0.6099037,0.002328565,0.4575458,0.6067234,0.002330159,0.4579337,0.6035682,0.002331724,0.4583216,0.6004378,0.002333259,0.4587094,0.5973321,0.002334763,0.4590973,0.5942512,0.002336237,0.4594852,0.5911949,0.002337679,0.4598731,0.5881633,0.002339089,0.4602609,0.5851565,0.002340466,0.4606488,0.5821746,0.002341808,0.4610367,0.5792178,0.002343114,0.4614246,0.5762865,0.002344382,0.4618124,0.573381,0.00234561,0.4622003,0.570502,0.002346795,0.4625882,0.56765,0.002347933,0.462976,0.564826,0.00234902,0.4633639,0.5620313,0.002350051,0.4637518,0.5612804,0.002350132,0.4641397,0.5565367,0.002351913,0.4645275,0.5573871,0.002351143,0.4649154,0.556086,0.002351232,0.4653033,0.5515319,0.002352677,0.4656911,0.5544436,0.002350567,0.466079,0.5478749,0.00235258,0.4664669,0.5452151,0.002352395,0.4668548,0.541323,0.002351513,0.4672426
0.699808,0.002273919,0.4482369,0.695003,0.002278402,0.4486248,0.6903695,0.002281951,0.4490126,0.6885063,0.00228415,0.4494005,0.6833176,0.002287359,0.4497884,0.6818385,0.002289069,0.4501763,0.6697726,0.002294572,0.4505641,0.6659099,0.002296991,0.450952,0.66452,0.002298427,0.4513399,0.6583617,0.002301577,0.4517277,0.654665,0.002303766,0.4521156,0.6510148,0.002305897,0.4525035,0.6474079,0.002307974,0.4528914,0.6438422,0.002310003,0.4532792,0.6403156,0.002311986,0.4536671,0.6368265,0.002313927,0.454055,0.6333736,0.002315828,0.4544428,0.6299557,0.00231769,0.4548307,0.6265717,0.002319517,0.4552186,0.6232209,0.002321307,0.4556065,0.6199024,0.002323064,0.4559943,0.6166157,0.002324787,0.4563822,0.6133602,0.002326478,0.4567701,0.6101354,0.002328136,0.457158,0.6069409,0.002329762,0.4575458,0.6037764,0.002331357,0.4579337,0.6006416,0.002332919,0.4583216,0.5975363,0.00233445,0.4587094,0.5944605,0.002335948,0.4590973,0.591414,0.002337413,0.4594852,0.5883968,0.002338845,0.4598731,0.585409,0.002340243,0.4602609,0.5824509,0.002341604,0.4606488,0.5795226,0.00234293,0.4610367,0.5766245,0.002344216,0.4614246,0.5737571,0.002345462,0.4618124,0.5709212,0.002346666,0.4622003,0.5681176,0.002347823,0.4625882,0.5653474,0.00234893,0.462976,0.5626121,0.002349984,0.4633639,0.5599137,0.002350977,0.4637518,0.5592675,0.002351019,0.4641397,0.5555875,0.002352332,0.4645275,0.5556146,0.002351934,0.4649154,0.5544534,0.002351967,0.4653033,0.5500568,0.002353342,0.4656911,0.5537967,0.002350866,0.466079,0.5467981,0.002353074,0.4664669,0.544817,0.00235258,0.4668548,0.5411671,0.002351587,0.4672426
0.6995077,0.002274029,0.4482369,0.6938993,0.0022788,0.4486248,0.6896583,0.002282208,0.4490126,0.6876732,0.002284454,0.4494005,0.6814522,0.00228804,0.4497884,0.6798052,0.002289819,0.4501763,0.668684,0.00229497,0.4505641,0.6636075,0.002297836,0.450952,0.6621084,0.002299321,0.4513399,0.6558544,0.002302508,0.4517277,0.6520739,0.002304734,0.4521156,0.6483502,0.002306898,0.4525035,0.6446794,0.002309006,0.4528914,0.6410584,0.002311061,0.4532792,0.6374843,0.002313069,0.4536671,0.6339551,0.002315031,0.454055,0.6304689,0.002316951,0.4544428,0.6270241,0.00231883,0.4548307,0.6236193,0.00232067,0.4552186,0.6202535,0.002322473,0.4556065,0.6169257,0.00232424,0.4559943,0.6136348,0.002325971,0.4563822,0.6103804,0.002327667,0.4567701,0.6071616,0.002329329,0.457158,0.6039781,0.002330957,0.4575458,0.6008293,0.002332551,0.4579337,0.597715,0.002334112,0.4583216,0.5946349,0.002335638,0.4587094,0.5915889,0.00233713,0.4590973,0.5885768,0.002338587,0.4594852,0.5855987,0.002340008,0.4598731,0.5826548,0.002341393,0.4602609,0.5797453,0.00234274,0.4606488,0.5768705,0.002344048,0.4610367,0.5740311,0.002345315,0.4614246,0.5712278,0.00234654,0.4618124,0.5684614,0.002347718,0.4622003,0.5657332,0.002348848,0.4625882,0.5630448,0.002349925,0.462976,0.5603982,0.002350944,0.4633639,0.557796,0.0023519,0.4637518,0.5572546,0.002351903,0.4641397,0.5546383,0.002352751,0.4645275,0.5538421,0.002352723,0.4649154,0.5528208,0.002352699,0.4653033,0.5493193,0.002353673,0.4656911,0.5531499,0.002351164,0.466079,0.5457213,0.002353566,0.4664669,0.544419,0.002352764,0.4668548,0.5410113,0.00235166,0.4672426
0.6992074,0.002274139,0.4482369,0.6933474,0.002278998,0.4486248,0.6889471,0.002282464,0.4490126,0.68684,0.002284757,0.4494005,0.6795867,0.002288718,0.4497884,0.6777719,0.002290565,0.4501763,0.6675953,0.002295367,0.4505641,0.6613051,0.002298678,0.450952,0.6596968,0.002300212,0.4513399,0.6533471,0.002303437,0.4517277,0.6494827,0.0023057,0.4521156,0.6456857,0.002307897,0.4525035,0.641951,0.002310034,0.4528914,0.6382745,0.002312116,0.4532792,0.634653,0.002314148,0.4536671,0.6310836,0.002316132,0.454055,0.6275641,0.00231807,0.4544428,0.6240925,0.002319966,0.4548307,0.620667,0.002321821,0.4552186,0.6172862,0.002323636,0.4556065,0.6139489,0.002325413,0.4559943,0.610654,0.002327152,0.4563822,0.6074006,0.002328854,0.4567701,0.6041879,0.00233052,0.457158,0.6010153,0.002332149,0.4575458,0.5978823,0.002333743,0.4579337,0.5947885,0.002335301,0.4583216,0.5917335,0.002336823,0.4587094,0.5887172,0.002338309,0.4590973,0.5857396,0.002339758,0.4594852,0.5828006,0.002341169,0.4598731,0.5799005,0.002342541,0.4602609,0.5770396,0.002343873,0.4606488,0.5742185,0.002345164,0.4610367,0.5714378,0.002346412,0.4614246,0.5686984,0.002347614,0.4618124,0.5660016,0.002348768,0.4622003,0.5633489,0.00234987,0.4625882,0.5607422,0.002350916,0.462976,0.5581843,0.002351901,0.4633639,0.5556783,0.002352819,0.4637518,0.5552417,0.002352784,0.4641397,0.5527399,0.002353585,0.4645275,0.5529559,0.002353116,0.4649154,0.5511882,0.002353429,0.4653033,0.5485818,0.002354004,0.4656911,0.552503,0.002351462,0.466079,0.5451829,0.002353811,0.4664669,0.5436229,0.002353132,0.4668548,0.5408555,0.002351733,0.4672426
0.6989071,0.002274248,0.4482369,0.6927955,0.002279196,0.4486248,0.6882359,0.00228272,0.4490126,0.6860069,0.00228506,0.4494005,0.6777213,0.002289393,0.4497884,0.6767553,0.002290937,0.4501763,0.6654179,0.002296159,0.4505641,0.6599215,0.002299183,0.450952,0.6572852,0.0023011,0.4513399,0.6518404,0.002303993,0.4517277,0.6479256,0.002306278,0.4521156,0.6440844,0.002308495,0.4525035,0.6403113,0.002310651,0.4528914,0.6366015,0.002312749,0.4532792,0.6329515,0.002314795,0.4536671,0.629358,0.002316792,0.454055,0.6258185,0.002318742,0.4544428,0.6223307,0.002320648,0.4548307,0.6188927,0.002322511,0.4552186,0.6155029,0.002324334,0.4556065,0.61216,0.002326116,0.4559943,0.6088626,0.00232786,0.4563822,0.6056098,0.002329565,0.4567701,0.6024008,0.002331234,0.457158,0.5992348,0.002332864,0.4575458,0.5961113,0.002334458,0.4579337,0.5930297,0.002336015,0.4583216,0.5899899,0.002337535,0.4587094,0.5869915,0.002339016,0.4590973,0.5840345,0.00234046,0.4594852,0.5811191,0.002341865,0.4598731,0.5782453,0.002343229,0.4602609,0.5754137,0.002344553,0.4606488,0.5726247,0.002345833,0.4610367,0.5698793,0.002347069,0.4614246,0.5671783,0.002348258,0.4618124,0.5645233,0.002349397,0.4622003,0.5619159,0.002350482,0.4625882,0.5593585,0.00235151,0.462976,0.5568538,0.002352475,0.4633639,0.5544057,0.002353371,0.4637518,0.5532288,0.002353661,0.4641397,0.5508415,0.002354417,0.4645275,0.5520697,0.002353508,0.4649154,0.5495556,0.002354155,0.4653033,0.5471067,0.002354663,0.4656911,0.5512093,0.002352055,0.466079,0.5446445,0.002354056,0.4664669,0.5428268,0.002353497,0.4668548,0.5406996,0.002351806,0.4672426
0.6986068,0.002274357,0.4482369,0.6922436,0.002279393,0.4486248,0.6875247,0.002282975,0.4490126,0.6851737,0.002285362,0.4494005,0.6758558,0.002290066,0.4497884,0.6757387,0.002291308,0.4501763,0.6641094,0.002296633,0.4505641,0.6585379,0.002299686,0.450952,0.6558359,0.002301632,0.4513399,0.6503336,0.002304548,0.4517277,0.6463684,0.002306856,0.4521156,0.6424831,0.002309093,0.4525035,0.6386716,0.002311266,0.4528914,0.6349286,0.002313381,0.4532792,0.63125,0.002315441,0.4536671,0.6276324,0.002317451,0.454055,0.6240729,0.002319413,0.4544428,0.6205689,0.002321328,0.4548307,0.6171185,0.0023232,0.4552186,0.6137197,0.00232503,0.4556065,0.610371,0.002326819,0.4559943,0.6070712,0.002328567,0.4563822,0.6038191,0.002330276,0.4567701,0.6006137,0.002331947,0.457158,0.5974543,0.002333579,0.4575458,0.5943402,0.002335172,0.4579337,0.591271,0.002336728,0.4583216,0.5882462,0.002338245,0.4587094,0.5852658,0.002339723,0.4590973,0.5823295,0.002341161,0.4594852,0.5794375,0.00234256,0.4598731,0.5765901,0.002343917,0.4602609,0.5737877,0.002345231,0.4606488,0.571031,0.002346501,0.4610367,0.5683208,0.002347726,0.4614246,0.5656583,0.002348901,0.4618124,0.5630451,0.002350025,0.4622003,0.560483,0.002351094,0.4625882,0.5579747,0.002352103,0.462976,0.5555233,0.002353048,0.4633639,0.5531331,0.002353921,0.4637518,0.5520191,0.002354188,0.4641397,0.5497006,0.002354915,0.4645275,0.5502972,0.00235429,0.4649154,0.547923,0.002354879,0.4653033,0.5456316,0.002355319,0.4656911,0.5499155,0.002352646,0.466079,0.5441061,0.0023543,0.4664669,0.5420307,0.002353861,0.4668548,0.5405438,0.002351878,0.4672426
0.6983064,0.002274465,0.4482369,0.6916917,0.00227959,0.4486248,0.6861024,0.002283483,0.4490126,0.6835074,0.002285964,0.4494005,0.6739904,0.002290735,0.4497884,0.6737054,0.002292049,0.4501763,0.6628009,0.002297106,0.4505641,0.6571542,0.002300189,0.450952,0.6543867,0.002302162,0.4513399,0.6488268,0.002305102,0.4517277,0.6448112,0.002307432,0.4521156,0.6408819,0.002309689,0.4525035,0.6370318,0.00231188,0.4528914,0.6332556,0.002314011,0.4532792,0.6295485,0.002316086,0.4536671,0.6259068,0.002318109,0.454055,0.6223272,0.002320082,0.4544428,0.6188072,0.002322008,0.4548307,0.6153442,0.002323888,0.4552186,0.6119364,0.002325725,0.4556065,0.6085821,0.00232752,0.4559943,0.6052798,0.002329273,0.4563822,0.6020284,0.002330986,0.4567701,0.5988266,0.002332658,0.457158,0.5956738,0.002334292,0.4575458,0.5925692,0.002335885,0.4579337,0.5895122,0.002337439,0.4583216,0.5865026,0.002338954,0.4587094,0.58354,0.002340428,0.4590973,0.5806244,0.002341861,0.4594852,0.577756,0.002343253,0.4598731,0.5749349,0.002344603,0.4602609,0.5721618,0.002345908,0.4606488,0.5694372,0.002347168,0.4610367,0.5667623,0.002348381,0.4614246,0.5641383,0.002349543,0.4618124,0.5615668,0.002350652,0.4622003,0.5590501,0.002351704,0.4625882,0.556591,0.002352695,0.462976,0.5541929,0.002353619,0.4633639,0.5518604,0.002354469,0.4637518,0.5508094,0.002354712,0.4641397,0.5485598,0.002355412,0.4645275,0.5485248,0.00235507,0.4649154,0.5462904,0.002355599,0.4653033,0.5441565,0.002355972,0.4656911,0.5486218,0.002353235,0.466079,0.5435677,0.002354543,0.4664669,0.5412345,0.002354223,0.4668548,0.540388,0.002351951,0.4672426
0.6980061,0.002274573,0.4482369,0.690588,0.002279982,0.4486248,0.68468,0.002283989,0.4490126,0.6818411,0.002286564,0.4494005,0.6728694,0.002291136,0.4497884,0.6716721,0.002292786,0.4501763,0.6614924,0.002297578,0.4505641,0.6557706,0.00230069,0.450952,0.6529374,0.002302692,0.4513399,0.6473201,0.002305655,0.4517277,0.6432541,0.002308007,0.4521156,0.6392806,0.002310284,0.4525035,0.6353921,0.002312493,0.4528914,0.6315826,0.00231464,0.4532792,0.627847,0.00231673,0.4536671,0.6241812,0.002318766,0.454055,0.6205816,0.00232075,0.4544428,0.6170454,0.002322686,0.4548307,0.6135699,0.002324575,0.4552186,0.6101532,0.00232642,0.4556065,0.6067932,0.00232822,0.4559943,0.6034885,0.002329978,0.4563822,0.6002376,0.002331694,0.4567701,0.5970395,0.002333369,0.457158,0.5938933,0.002335003,0.4575458,0.5907982,0.002336597,0.4579337,0.5877535,0.00233815,0.4583216,0.584759,0.002339661,0.4587094,0.5818143,0.002341132,0.4590973,0.5789194,0.00234256,0.4594852,0.5760744,0.002343946,0.4598731,0.5732797,0.002345288,0.4602609,0.5705358,0.002346585,0.4606488,0.5678435,0.002347834,0.4610367,0.5652038,0.002349035,0.4614246,0.5626182,0.002350184,0.4618124,0.5600886,0.002351278,0.4622003,0.5576172,0.002352314,0.4625882,0.5552072,0.002353286,0.462976,0.5528624,0.00235419,0.4633639,0.5505878,0.002355017,0.4637518,0.5495997,0.002355236,0.4641397,0.5474189,0.002355907,0.4645275,0.5474596,0.002355536,0.4649154,0.5453092,0.002356031,0.4653033,0.54327,0.002356364,0.4656911,0.5473281,0.00235382,0.466079,0.5424909,0.002355028,0.4664669,0.5404384,0.002354582,0.4668548,0.5402321,0.002352023,0.4672426
0.6977058,0.002274681,0.4482369,0.6894842,0.002280372,0.4486248,0.6832576,0.002284492,0.4490126,0.681008,0.002286862,0.4494005,0.6717483,0.002291535,0.4497884,0.6696388,0.002293521,0.4501763,0.6601839,0.002298048,0.4505641,0.6543869,0.00230119,0.450952,0.6514881,0.00230322,0.4513399,0.6458133,0.002306207,0.4517277,0.6416969,0.002308581,0.4521156,0.6376793,0.002310878,0.4525035,0.6337524,0.002313105,0.4528914,0.6299096,0.002315268,0.4532792,0.6261455,0.002317373,0.4536671,0.6224555,0.002319421,0.454055,0.618836,0.002321417,0.4544428,0.6152836,0.002323363,0.4548307,0.6117957,0.002325261,0.4552186,0.6083699,0.002327113,0.4556065,0.6050043,0.002328919,0.4559943,0.6016971,0.002330682,0.4563822,0.5984469,0.002332402,0.4567701,0.5952525,0.002334079,0.457158,0.5921128,0.002335714,0.4575458,0.5890271,0.002337307,0.4579337,0.5859948,0.002338859,0.4583216,0.5830153,0.002340368,0.4587094,0.5800885,0.002341835,0.4590973,0.5772144,0.002343258,0.4594852,0.5743929,0.002344638,0.4598731,0.5716245,0.002345972,0.4602609,0.5689099,0.00234726,0.4606488,0.5662497,0.002348499,0.4610367,0.5636453,0.002349688,0.4614246,0.5610982,0.002350823,0.4618124,0.5586103,0.002351902,0.4622003,0.5561843,0.002352922,0.4625882,0.5538235,0.002353876,0.462976,0.5515319,0.002354759,0.4633639,0.5493152,0.002355563,0.4637518,0.5483901,0.002355759,0.4641397,0.546278,0.002356402,0.4645275,0.5463944,0.002356002,0.4649154,0.5443281,0.002356461,0.4653033,0.5423835,0.002356754,0.4656911,0.5460343,0.002354403,0.466079,0.5414141,0.002355511,0.4664669,0.5396423,0.00235494,0.4668548,0.5400763,0.002352095,0.4672426
0.6974055,0.002274789,0.4482369,0.6889323,0.002280566,0.4486248,0.6824029,0.002284794,0.4490126,0.6801748,0.00228716,0.4494005,0.6706273,0.002291934,0.4497884,0.6684169,0.002293961,0.4501763,0.6588754,0.002298518,0.4505641,0.6530033,0.002301688,0.450952,0.6500388,0.002303747,0.4513399,0.6443065,0.002306757,0.4517277,0.6401397,0.002309153,0.4521156,0.636078,0.00231147,0.4525035,0.6321127,0.002313715,0.4528914,0.6282367,0.002315895,0.4532792,0.624444,0.002318014,0.4536671,0.6207299,0.002320075,0.454055,0.6170904,0.002322083,0.4544428,0.6135218,0.002324039,0.4548307,0.6100214,0.002325945,0.4552186,0.6065867,0.002327804,0.4556065,0.6032154,0.002329617,0.4559943,0.5999057,0.002331385,0.4563822,0.5966561,0.002333108,0.4567701,0.5934654,0.002334787,0.457158,0.5903323,0.002336424,0.4575458,0.5872561,0.002338017,0.4579337,0.584236,0.002339567,0.4583216,0.5812717,0.002341074,0.4587094,0.5783628,0.002342537,0.4590973,0.5755093,0.002343955,0.4594852,0.5727114,0.002345328,0.4598731,0.5699693,0.002346655,0.4602609,0.5672839,0.002347933,0.4606488,0.564656,0.002349162,0.4610367,0.5620868,0.002350339,0.4614246,0.5595781,0.002351461,0.4618124,0.5571321,0.002352526,0.4622003,0.5547514,0.002353528,0.4625882,0.5524397,0.002354464,0.462976,0.5502014,0.002355327,0.4633639,0.5480425,0.002356109,0.4637518,0.5471804,0.00235628,0.4641397,0.5451372,0.002356895,0.4645275,0.5453292,0.002356467,0.4649154,0.543347,0.00235689,0.4653033,0.5414971,0.002357143,0.4656911,0.5447406,0.002354984,0.466079,0.5408757,0.002355751,0.4664669,0.5392443,0.002355118,0.4668548,0.5399205,0.002352167,0.4672426
0.6971052,0.002274896,0.4482369,0.6883804,0.002280759,0.4486248,0.6815481,0.002285094,0.4490126,0.6785085,0.002287754,0.4494005,0.6695062,0.002292332,0.4497884,0.667195,0.002294399,0.4501763,0.6575669,0.002298986,0.4505641,0.6516197,0.002302185,0.450952,0.6485896,0.002304273,0.4513399,0.6427997,0.002307306,0.4517277,0.6385825,0.002309724,0.4521156,0.6344768,0.002312061,0.4525035,0.630473,0.002314325,0.4528914,0.6265637,0.002316521,0.4532792,0.6227425,0.002318654,0.4536671,0.6190043,0.002320728,0.454055,0.6153447,0.002322747,0.4544428,0.6117601,0.002324713,0.4548307,0.6082472,0.002326629,0.4552186,0.6048034,0.002328495,0.4556065,0.6014264,0.002330314,0.4559943,0.5981143,0.002332086,0.4563822,0.5948654,0.002333813,0.4567701,0.5916783,0.002335495,0.457158,0.5885518,0.002337132,0.4575458,0.585485,0.002338725,0.4579337,0.5824773,0.002340274,0.4583216,0.5795281,0.002341778,0.4587094,0.5766371,0.002343237,0.4590973,0.5738043,0.002344651,0.4594852,0.5710298,0.002346017,0.4598731,0.5683141,0.002347336,0.4602609,0.5656579,0.002348606,0.4606488,0.5630622,0.002349824,0.4610367,0.5605283,0.00235099,0.4614246,0.5580581,0.002352098,0.4618124,0.5556538,0.002353148,0.4622003,0.5533185,0.002354134,0.4625882,0.5510559,0.002355051,0.462976,0.548871,0.002355893,0.4633639,0.5467699,0.002356652,0.4637518,0.5459707,0.0023568,0.4641397,0.5439963,0.002357387,0.4645275,0.544264,0.00235693,0.4649154,0.5423659,0.002357318,0.4653033,0.5406106,0.002357531,0.4656911,0.5440937,0.002355273,0.466079,0.5403372,0.00235599,0.4664669,0.5388462,0.002355296,0.4668548,0.5397647,0.002352238,0.4672426
0.6968048,0.002275003,0.4482369,0.6877171,0.002280991,0.4486248,0.6806933,0.002285393,0.4490126,0.6775071,0.00228811,0.4494005,0.6683852,0.002292728,0.4497884,0.6659731,0.002294837,0.4501763,0.6562585,0.002299453,0.4505641,0.650236,0.002302681,0.450952,0.6471403,0.002304797,0.4513399,0.641293,0.002307854,0.4517277,0.6370254,0.002310294,0.4521156,0.6328755,0.002312651,0.4525035,0.6288333,0.002314933,0.4528914,0.6248907,0.002317145,0.4532792,0.621041,0.002319293,0.4536671,0.6172787,0.00232138,0.454055,0.6135991,0.002323411,0.4544428,0.6099983,0.002325387,0.4548307,0.6064729,0.002327311,0.4552186,0.6030202,0.002329184,0.4556065,0.5996375,0.002331009,0.4559943,0.596323,0.002332786,0.4563822,0.5930747,0.002334517,0.4567701,0.5898912,0.002336201,0.457158,0.5867713,0.002337839,0.4575458,0.583714,0.002339432,0.4579337,0.5807185,0.00234098,0.4583216,0.5777844,0.002342481,0.4587094,0.5749113,0.002343936,0.4590973,0.5720992,0.002345345,0.4594852,0.5693483,0.002346705,0.4598731,0.566659,0.002348017,0.4602609,0.564032,0.002349277,0.4606488,0.5614684,0.002350485,0.4610367,0.5589698,0.002351639,0.4614246,0.556538,0.002352734,0.4618124,0.5541756,0.002353769,0.4622003,0.5518856,0.002354738,0.4625882,0.5496722,0.002355637,0.462976,0.5475405,0.002356458,0.4633639,0.5454973,0.002357195,0.4637518,0.544761,0.002357319,0.4641397,0.5428554,0.002357878,0.4645275,0.5431989,0.002357392,0.4649154,0.5413847,0.002357745,0.4653033,0.5397241,0.002357918,0.4656911,0.5434468,0.002355561,0.466079,0.5396901,0.002356278,0.4664669,0.5383678,0.002355508,0.4668548,0.5396088,0.00235231,0.4672426
0.6965045,0.00227511,0.4482369,0.6870538,0.002281222,0.4486248,0.6798385,0.002285691,0.4490126,0.6765058,0.002288464,0.4494005,0.6672641,0.002293123,0.4497884,0.6647512,0.002295273,0.4501763,0.65495,0.002299918,0.4505641,0.6488524,0.002303176,0.450952,0.645691,0.002305321,0.4513399,0.6397862,0.0023084,0.4517277,0.6354682,0.002310863,0.4521156,0.6312742,0.00231324,0.4525035,0.6271936,0.002315539,0.4528914,0.6232177,0.002317768,0.4532792,0.6193395,0.00231993,0.4536671,0.6155531,0.002322031,0.454055,0.6118535,0.002324072,0.4544428,0.6082365,0.002326059,0.4548307,0.6046987,0.002327991,0.4552186,0.6012369,0.002329872,0.4556065,0.5978486,0.002331703,0.4559943,0.5945316,0.002333485,0.4563822,0.5912839,0.002335219,0.4567701,0.5881041,0.002336906,0.457158,0.5849908,0.002338545,0.4575458,0.581943,0.002340138,0.4579337,0.5789598,0.002341684,0.4583216,0.5760408,0.002343183,0.4587094,0.5731856,0.002344634,0.4590973,0.5703942,0.002346038,0.4594852,0.5676667,0.002347392,0.4598731,0.5650038,0.002348695,0.4602609,0.562406,0.002349947,0.4606488,0.5598747,0.002351145,0.4610367,0.5574113,0.002352286,0.4614246,0.555018,0.002353369,0.4618124,0.5526973,0.002354388,0.4622003,0.5504527,0.002355341,0.4625882,0.5482884,0.002356221,0.462976,0.54621,0.002357022,0.4633639,0.5442246,0.002357736,0.4637518,0.5435513,0.002357836,0.4641397,0.5417146,0.002358368,0.4645275,0.5421337,0.002357853,0.4649154,0.5404036,0.002358171,0.4653033,0.5388376,0.002358303,0.4656911,0.5421531,0.002356136,0.466079,0.539043,0.002356564,0.4664669,0.5378894,0.00235572,0.4668548,0.539453,0.002352381,0.4672426
0.6962042,0.002275216,0.4482369,0.6863905,0.002281452,0.4486248,0.6789837,0.002285989,0.4490126,0.6755044,0.002288817,0.4494005,0.6661431,0.002293517,0.4497884,0.6635293,0.002295708,0.4501763,0.6536415,0.002300382,0.4505641,0.6474687,0.002303669,0.450952,0.6442418,0.002305842,0.4513399,0.6382794,0.002308945,0.4517277,0.633911,0.00231143,0.4521156,0.6296729,0.002313827,0.4525035,0.6255539,0.002316144,0.4528914,0.6215448,0.002318389,0.4532792,0.617638,0.002320566,0.4536671,0.6138275,0.00232268,0.454055,0.6101078,0.002324733,0.4544428,0.6064748,0.002326729,0.4548307,0.6029244,0.002328671,0.4552186,0.5994537,0.002330559,0.4556065,0.5960597,0.002332396,0.4559943,0.5927402,0.002334183,0.4563822,0.5894932,0.00233592,0.4567701,0.586317,0.002337609,0.457158,0.5832103,0.00233925,0.4575458,0.5801719,0.002340842,0.4579337,0.5772011,0.002342387,0.4583216,0.5742972,0.002343883,0.4587094,0.5714599,0.002345331,0.4590973,0.5686892,0.002346729,0.4594852,0.5659852,0.002348077,0.4598731,0.5633486,0.002349373,0.4602609,0.5607801,0.002350616,0.4606488,0.5582809,0.002351803,0.4610367,0.5558528,0.002352933,0.4614246,0.5534979,0.002354002,0.4618124,0.5512191,0.002355006,0.4622003,0.5490198,0.002355942,0.4625882,0.5469047,0.002356804,0.462976,0.5448796,0.002357585,0.4633639,0.542952,0.002358276,0.4637518,0.5423417,0.002358352,0.4641397,0.5405737,0.002358856,0.4645275,0.5410685,0.002358313,0.4649154,0.5394225,0.002358596,0.4653033,0.5379512,0.002358688,0.4656911,0.5413756,0.00235648,0.466079,0.5383959,0.002356849,0.4664669,0.5374109,0.002355932,0.4668548,0.5392972,0.002352452,0.4672426
0.6959039,0.002275322,0.4482369,0.6857272,0.002281681,0.4486248,0.6781289,0.002286285,0.4490126,0.674503,0.00228917,0.4494005,0.665022,0.00229391,0.4497884,0.6623074,0.002296142,0.4501763,0.652333,0.002300845,0.4505641,0.6460851,0.002304161,0.450952,0.6427925,0.002306363,0.4513399,0.6367727,0.002309489,0.4517277,0.6323538,0.002311995,0.4521156,0.6280717,0.002314412,0.4525035,0.6239142,0.002316748,0.4528914,0.6198718,0.002319009,0.4532792,0.6159365,0.002321201,0.4536671,0.6121018,0.002323327,0.454055,0.6083622,0.002325392,0.4544428,0.604713,0.002327398,0.4548307,0.6011502,0.002329348,0.4552186,0.5976704,0.002331244,0.4556065,0.5942708,0.002333087,0.4559943,0.5909488,0.002334879,0.4563822,0.5877024,0.00233662,0.4567701,0.5845299,0.002338311,0.457158,0.5814298,0.002339953,0.4575458,0.5784009,0.002341545,0.4579337,0.5754423,0.002343089,0.4583216,0.5725535,0.002344582,0.4587094,0.5697341,0.002346026,0.4590973,0.5669841,0.002347419,0.4594852,0.5643037,0.002348761,0.4598731,0.5616934,0.002350049,0.4602609,0.5591541,0.002351283,0.4606488,0.5566872,0.00235246,0.4610367,0.5542943,0.002353578,0.4614246,0.5519779,0.002354633,0.4618124,0.5497408,0.002355623,0.4622003,0.5475869,0.002356542,0.4625882,0.5455209,0.002357385,0.462976,0.5435491,0.002358145,0.4633639,0.5416794,0.002358814,0.4637518,0.541132,0.002358867,0.4641397,0.5394328,0.002359343,0.4645275,0.5400033,0.002358771,0.4649154,0.5384413,0.002359019,0.4653033,0.5370647,0.002359071,0.4656911,0.5405981,0.002356824,0.466079,0.5377488,0.002357134,0.4664669,0.5369325,0.002356142,0.4668548,0.5391413,0.002352522,0.4672426
0.6956036,0.002275427,0.4482369,0.6850639,0.00228191,0.4486248,0.6772741,0.00228658,0.4490126,0.6735016,0.002289521,0.4494005,0.663901,0.002294301,0.4497884,0.6610855,0.002296575,0.4501763,0.6510245,0.002301307,0.4505641,0.6447015,0.002304651,0.450952,0.6413432,0.002306882,0.4513399,0.6352659,0.002310031,0.4517277,0.6307967,0.002312559,0.4521156,0.6264704,0.002314996,0.4525035,0.6222745,0.00231735,0.4528914,0.6181988,0.002319627,0.4532792,0.614235,0.002321834,0.4536671,0.6103762,0.002323973,0.454055,0.6066166,0.00232605,0.4544428,0.6029512,0.002328066,0.4548307,0.5993759,0.002330025,0.4552186,0.5958871,0.002331928,0.4556065,0.5924819,0.002333777,0.4559943,0.5891574,0.002335573,0.4563822,0.5859117,0.002337318,0.4567701,0.5827428,0.002339011,0.457158,0.5796493,0.002340654,0.4575458,0.5766298,0.002342247,0.4579337,0.5736836,0.002343789,0.4583216,0.5708099,0.00234528,0.4587094,0.5680084,0.00234672,0.4590973,0.5652791,0.002348108,0.4594852,0.5626221,0.002349443,0.4598731,0.5600382,0.002350724,0.4602609,0.5575281,0.002351948,0.4606488,0.5550934,0.002353115,0.4610367,0.5527358,0.002354221,0.4614246,0.5504578,0.002355263,0.4618124,0.5482626,0.002356238,0.4622003,0.546154,0.00235714,0.4625882,0.5441372,0.002357965,0.462976,0.5422186,0.002358705,0.4633639,0.5404067,0.002359351,0.4637518,0.5399223,0.00235938,0.4641397,0.538292,0.002359828,0.4645275,0.5389382,0.002359228,0.4649154,0.5374602,0.002359441,0.4653033,0.5361782,0.002359453,0.4656911,0.5398207,0.002357166,0.466079,0.5371017,0.002357417,0.4664669,0.5364541,0.002356352,0.4668548,0.5389855,0.002352593,0.4672426
0.6953032,0.002275533,0.4482369,0.6844005,0.002282138,0.4486248,0.6764194,0.002286875,0.4490126,0.6725002,0.002289871,0.4494005,0.6627799,0.002294691,0.4497884,0.6598635,0.002297007,0.4501763,0.649716,0.002301767,0.4505641,0.6433178,0.00230514,0.450952,0.639894,0.002307399,0.4513399,0.6337591,0.002310571,0.4517277,0.6292395,0.002313122,0.4521156,0.6248691,0.002315579,0.4525035,0.6206348,0.002317951,0.4528914,0.6165258,0.002320244,0.4532792,0.6125335,0.002322465,0.4536671,0.6086506,0.002324618,0.454055,0.604871,0.002326706,0.4544428,0.6011894,0.002328732,0.4548307,0.5976017,0.0023307,0.4552186,0.5941039,0.00233261,0.4556065,0.5906929,0.002334465,0.4559943,0.5873661,0.002336267,0.4563822,0.584121,0.002338015,0.4567701,0.5809557,0.00233971,0.457158,0.5778688,0.002341354,0.4575458,0.5748588,0.002342947,0.4579337,0.5719248,0.002344487,0.4583216,0.5690663,0.002345976,0.4587094,0.5662827,0.002347412,0.4590973,0.563574,0.002348795,0.4594852,0.5609406,0.002350124,0.4598731,0.558383,0.002351397,0.4602609,0.5559022,0.002352613,0.4606488,0.5534997,0.002353769,0.4610367,0.5511773,0.002354863,0.4614246,0.5489378,0.002355892,0.4618124,0.5467843,0.002356851,0.4622003,0.5447211,0.002357737,0.4625882,0.5427534,0.002358543,0.462976,0.5408881,0.002359263,0.4633639,0.5391341,0.002359886,0.4637518,0.5387126,0.002359892,0.4641397,0.5371511,0.002360312,0.4645275,0.537873,0.002359684,0.4649154,0.5364791,0.002359862,0.4653033,0.5352918,0.002359834,0.4656911,0.5390432,0.002357507,0.466079,0.5364545,0.0023577,0.4664669,0.5359756,0.002356561,0.4668548,0.5388297,0.002352663,0.4672426
0.6950029,0.002275638,0.4482369,0.6837372,0.002282365,0.4486248,0.6755646,0.002287168,0.4490126,0.6714989,0.00229022,0.4494005,0.6616589,0.00229508,0.4497884,0.6586416,0.002297437,0.4501763,0.6484075,0.002302226,0.4505641,0.6419342,0.002305627,0.450952,0.6384447,0.002307915,0.4513399,0.6322524,0.00231111,0.4517277,0.6276823,0.002313683,0.4521156,0.6232678,0.00231616,0.4525035,0.6189951,0.00231855,0.4528914,0.6148529,0.002320859,0.4532792,0.610832,0.002323095,0.4536671,0.606925,0.00232526,0.454055,0.6031253,0.00232736,0.4544428,0.5994277,0.002329397,0.4548307,0.5958274,0.002331373,0.4552186,0.5923206,0.002333291,0.4556065,0.588904,0.002335152,0.4559943,0.5855747,0.002336958,0.4563822,0.5823302,0.00233871,0.4567701,0.5791686,0.002340408,0.457158,0.5760883,0.002342053,0.4575458,0.5730877,0.002343645,0.4579337,0.5701661,0.002345184,0.4583216,0.5673226,0.00234667,0.4587094,0.5645569,0.002348103,0.4590973,0.561869,0.002349481,0.4594852,0.559259,0.002350803,0.4598731,0.5567278,0.002352068,0.4602609,0.5542762,0.002353275,0.4606488,0.5519059,0.002354421,0.4610367,0.5496188,0.002355503,0.4614246,0.5474178,0.002356518,0.4618124,0.5453061,0.002357463,0.4622003,0.5432882,0.002358332,0.4625882,0.5413696,0.00235912,0.462976,0.5395577,0.002359819,0.4633639,0.5378615,0.00236042,0.4637518,0.537503,0.002360402,0.4641397,0.5360102,0.002360795,0.4645275,0.5368078,0.002360138,0.4649154,0.535498,0.002360281,0.4653033,0.5344053,0.002360214,0.4656911,0.5382657,0.002357847,0.466079,0.5358074,0.002357982,0.4664669,0.5354972,0.002356769,0.4668548,0.5386738,0.002352733,0.4672426
0.6947026,0.002275742,0.4482369,0.6830739,0.002282591,0.4486248,0.6747098,0.00228746,0.4490126,0.6704975,0.002290568,0.4494005,0.6605378,0.002295468,0.4497884,0.6574197,0.002297866,0.4501763,0.647099,0.002302683,0.4505641,0.6405505,0.002306113,0.450952,0.6369954,0.00230843,0.4513399,0.6307456,0.002311647,0.4517277,0.6261252,0.002314242,0.4521156,0.6216666,0.002316739,0.4525035,0.6173554,0.002319147,0.4528914,0.6131799,0.002321473,0.4532792,0.6091305,0.002323723,0.4536671,0.6051994,0.002325902,0.454055,0.6013797,0.002328013,0.4544428,0.5976659,0.00233006,0.4548307,0.5940532,0.002332045,0.4552186,0.5905374,0.00233397,0.4556065,0.5871151,0.002335837,0.4559943,0.5837833,0.002337648,0.4563822,0.5805395,0.002339403,0.4567701,0.5773816,0.002341104,0.457158,0.5743078,0.00234275,0.4575458,0.5713167,0.002344342,0.4579337,0.5684074,0.00234588,0.4583216,0.565579,0.002347363,0.4587094,0.5628312,0.002348792,0.4590973,0.5601639,0.002350165,0.4594852,0.5575775,0.002351481,0.4598731,0.5550726,0.002352738,0.4602609,0.5526503,0.002353936,0.4606488,0.5503121,0.002355071,0.4610367,0.5480604,0.002356142,0.4614246,0.5458977,0.002357144,0.4618124,0.5438278,0.002358073,0.4622003,0.5418553,0.002358926,0.4625882,0.5399859,0.002359695,0.462976,0.5382272,0.002360374,0.4633639,0.5365889,0.002360952,0.4637518,0.5362933,0.002360911,0.4641397,0.5348693,0.002361276,0.4645275,0.5357426,0.002360591,0.4649154,0.5345168,0.002360699,0.4653033,0.5335188,0.002360592,0.4656911,0.5374882,0.002358186,0.466079,0.5351603,0.002358262,0.4664669,0.5350188,0.002356976,0.4668548,0.538518,0.002352803,0.4672426
0.6944023,0.002275846,0.4482369,0.6824106,0.002282816,0.4486248,0.673855,0.002287751,0.4490126,0.6694961,0.002290915,0.4494005,0.6594168,0.002295854,0.4497884,0.6561978,0.002298293,0.4501763,0.6457905,0.002303138,0.4505641,0.6391669,0.002306597,0.450952,0.6355461,0.002308943,0.4513399,0.6292388,0.002312183,0.4517277,0.624568,0.0023148,0.4521156,0.6200653,0.002317317,0.4525035,0.6157157,0.002319743,0.4528914,0.6115069,0.002322085,0.4532792,0.607429,0.002324349,0.4536671,0.6034737,0.002326541,0.454055,0.5996341,0.002328664,0.4544428,0.5959041,0.002330721,0.4548307,0.5922789,0.002332714,0.4552186,0.5887541,0.002334647,0.4556065,0.5853262,0.002336521,0.4559943,0.5819919,0.002338336,0.4563822,0.5787488,0.002340095,0.4567701,0.5755945,0.002341798,0.457158,0.5725273,0.002343445,0.4575458,0.5695457,0.002345037,0.4579337,0.5666486,0.002346573,0.4583216,0.5638354,0.002348054,0.4587094,0.5611055,0.002349479,0.4590973,0.5584589,0.002350847,0.4594852,0.555896,0.002352156,0.4598731,0.5534174,0.002353406,0.4602609,0.5510243,0.002354595,0.4606488,0.5487184,0.00235572,0.4610367,0.5465019,0.002356778,0.4614246,0.5443777,0.002357767,0.4618124,0.5423496,0.002358682,0.4622003,0.5404223,0.002359518,0.4625882,0.5386021,0.002360269,0.462976,0.5368967,0.002360927,0.4633639,0.5353162,0.002361483,0.4637518,0.5350836,0.002361418,0.4641397,0.5337285,0.002361755,0.4645275,0.5346775,0.002361043,0.4649154,0.5335357,0.002361116,0.4653033,0.5326323,0.002360969,0.4656911,0.5367107,0.002358524,0.466079,0.5345132,0.002358542,0.4664669,0.5345404,0.002357183,0.4668548,0.5383622,0.002352872,0.4672426
0.6940413,0.002275971,0.4482369,0.6817473,0.00228304,0.4486248,0.6730002,0.002288041,0.4490126,0.6684947,0.00229126,0.4494005,0.6582957,0.002296239,0.4497884,0.6549759,0.002298719,0.4501763,0.644482,0.002303592,0.4505641,0.6368272,0.002307412,0.450952,0.6340969,0.002309454,0.4513399,0.6279649,0.002312634,0.4517277,0.6232514,0.00231527,0.4521156,0.6187114,0.002317804,0.4525035,0.612943,0.002320746,0.4528914,0.6100924,0.002322601,0.4532792,0.6059904,0.002324878,0.4536671,0.6005558,0.002327618,0.454055,0.5981582,0.002329213,0.4544428,0.5944146,0.002331278,0.4548307,0.5892787,0.002333843,0.4552186,0.5872464,0.002335218,0.4556065,0.5838137,0.002337097,0.4559943,0.5804773,0.002338917,0.4563822,0.5772347,0.002340678,0.4567701,0.5740835,0.002342383,0.457158,0.5710219,0.002344031,0.4575458,0.5680483,0.002345623,0.4579337,0.5651616,0.002347158,0.4583216,0.5623611,0.002348637,0.4587094,0.5596464,0.002350059,0.4590973,0.5570173,0.002351422,0.4594852,0.5544742,0.002352726,0.4598731,0.5506185,0.002354532,0.4602609,0.5496496,0.002355151,0.4606488,0.5473709,0.002356267,0.4610367,0.5451842,0.002357316,0.4614246,0.5430925,0.002358293,0.4618124,0.5410997,0.002359195,0.4622003,0.5392108,0.002360017,0.4625882,0.5374322,0.002360752,0.462976,0.5357718,0.002361393,0.4633639,0.5342402,0.00236193,0.4637518,0.5338739,0.002361924,0.4641397,0.5325876,0.002362233,0.4645275,0.5336123,0.002361493,0.4649154,0.5325546,0.002361531,0.4653033,0.5317459,0.002361345,0.4656911,0.5359333,0.002358861,0.466079,0.5338661,0.00235882,0.4664669,0.5340619,0.002357389,0.4668548,0.5381749,0.002352955,0.4672426
0.6938608,0.002276034,0.4482369,0.681084,0.002283263,0.4486248,0.6721454,0.00228833,0.4490126,0.6674933,0.002291605,0.4494005,0.6571747,0.002296623,0.4497884,0.653754,0.002299144,0.4501763,0.6433757,0.002303975,0.4505641,0.6356573,0.002307818,0.450952,0.6328715,0.002309885,0.4513399,0.6266909,0.002313084,0.4517277,0.6219348,0.002315739,0.4521156,0.6173576,0.002318289,0.4525035,0.6115566,0.002321245,0.4528914,0.608678,0.002323115,0.4532792,0.6045519,0.002325405,0.4536671,0.5990968,0.002328155,0.454055,0.5966822,0.00232976,0.4544428,0.592925,0.002331834,0.4548307,0.5877786,0.002334405,0.4552186,0.5857387,0.002335788,0.4556065,0.5823012,0.002337672,0.4559943,0.5789627,0.002339496,0.4563822,0.5757207,0.00234126,0.4567701,0.5725725,0.002342967,0.457158,0.5695165,0.002344616,0.4575458,0.5665509,0.002346208,0.4579337,0.5636746,0.002347742,0.4583216,0.5608869,0.002349219,0.4587094,0.5581873,0.002350637,0.4590973,0.5555757,0.002351996,0.4594852,0.5530525,0.002353295,0.4598731,0.549219,0.002355093,0.4602609,0.5482748,0.002355705,0.4606488,0.5460234,0.002356813,0.4610367,0.5438665,0.002357851,0.4614246,0.5418073,0.002358817,0.4618124,0.5398499,0.002359707,0.4622003,0.5379993,0.002360515,0.4625882,0.5362622,0.002361235,0.462976,0.5346469,0.002361858,0.4633639,0.5331642,0.002362376,0.4637518,0.5328512,0.00236235,0.4641397,0.531623,0.002362636,0.4645275,0.5325471,0.002361941,0.4649154,0.5315735,0.002361945,0.4653033,0.5308594,0.002361719,0.4656911,0.5351558,0.002359196,0.466079,0.533219,0.002359098,0.4664669,0.5335835,0.002357594,0.4668548,0.5379876,0.002353038,0.4672426
0.6936804,0.002276096,0.4482369,0.6804207,0.002283486,0.4486248,0.6712906,0.002288618,0.4490126,0.666492,0.002291948,0.4494005,0.6560536,0.002297005,0.4497884,0.6525321,0.002299567,0.4501763,0.6422693,0.002304357,0.4505641,0.6344875,0.002308222,0.450952,0.6316462,0.002310314,0.4513399,0.6254169,0.002313533,0.4517277,0.6206183,0.002316206,0.4521156,0.6160037,0.002318773,0.4525035,0.6101703,0.002321743,0.4528914,0.6072635,0.002323629,0.4532792,0.6031133,0.00232593,0.4536671,0.5976378,0.00232869,0.454055,0.5952063,0.002330307,0.4544428,0.5914355,0.002332389,0.4548307,0.5862785,0.002334966,0.4552186,0.584231,0.002336357,0.4556065,0.5807887,0.002338245,0.4559943,0.5774482,0.002340073,0.4563822,0.5726926,0.00234242,0.4567701,0.5710616,0.00234355,0.457158,0.5680111,0.0023452,0.4575458,0.5650535,0.002346791,0.4579337,0.5621876,0.002348325,0.4583216,0.5594127,0.002349799,0.4587094,0.5567282,0.002351214,0.4590973,0.5541341,0.002352569,0.4594852,0.5516308,0.002353862,0.4598731,0.5478196,0.002355652,0.4602609,0.5469001,0.002356259,0.4606488,0.5446759,0.002357357,0.4610367,0.5425488,0.002358386,0.4614246,0.5405221,0.00235934,0.4618124,0.5373502,0.002360726,0.4622003,0.5367878,0.002361011,0.4625882,0.5350923,0.002361715,0.462976,0.533522,0.002362322,0.4633639,0.5320882,0.002362821,0.4637518,0.5318284,0.002362775,0.4641397,0.5306584,0.002363037,0.4645275,0.5314819,0.002362388,0.4649154,0.5305923,0.002362357,0.4653033,0.5299729,0.002362092,0.4656911,0.5343783,0.002359531,0.466079,0.5325718,0.002359374,0.4664669,0.5331051,0.002357798,0.4668548,0.5378003,0.002353121,0.4672426
0.6933194,0.00227622,0.4482369,0.6797573,0.002283708,0.4486248,0.6704359,0.002288904,0.4490126,0.6654906,0.00229229,0.4494005,0.6551058,0.002297327,0.4497884,0.6513102,0.002299989,0.4501763,0.641163,0.002304737,0.4505641,0.6333176,0.002308625,0.450952,0.6304208,0.002310742,0.4513399,0.624143,0.002313981,0.4517277,0.6193017,0.002316672,0.4521156,0.6146499,0.002319256,0.4525035,0.6087839,0.00232224,0.4528914,0.605849,0.00232414,0.4532792,0.6016747,0.002326454,0.4536671,0.5947198,0.002329756,0.454055,0.5937304,0.002330852,0.4544428,0.5899459,0.002332943,0.4548307,0.5847783,0.002335525,0.4552186,0.5827233,0.002336924,0.4556065,0.5792761,0.002338818,0.4559943,0.5759336,0.00234065,0.4563822,0.5711785,0.002342998,0.4567701,0.5695506,0.002344131,0.457158,0.5665057,0.002345782,0.4575458,0.5635561,0.002347373,0.4579337,0.5607006,0.002348905,0.4583216,0.5579385,0.002350378,0.4587094,0.5552691,0.002351789,0.4590973,0.5526925,0.00235314,0.4594852,0.5502091,0.002354428,0.4598731,0.5464201,0.00235621,0.4602609,0.5455254,0.00235681,0.4606488,0.5433284,0.0023579,0.4610367,0.5412311,0.002358918,0.4614246,0.5392369,0.002359862,0.4618124,0.5361004,0.002361234,0.4622003,0.5355763,0.002361506,0.4625882,0.5339223,0.002362195,0.462976,0.5323971,0.002362784,0.4633639,0.5310122,0.002363264,0.4637518,0.5308056,0.002363198,0.4641397,0.5296938,0.002363437,0.4645275,0.5305813,0.002362765,0.4649154,0.5297628,0.002362705,0.4653033,0.5292234,0.002362406,0.4656911,0.5336008,0.002359864,0.466079,0.5319247,0.00235965,0.4664669,0.5326266,0.002358001,0.4668548,0.537613,0.002353203,0.4672426
0.6929584,0.002276343,0.4482369,0.679094,0.002283928,0.4486248,0.6695811,0.002289189,0.4490126,0.6644892,0.00229263,0.4494005,0.654158,0.002297647,0.4497884,0.6500882,0.00230041,0.4501763,0.6400567,0.002305116,0.4505641,0.6321478,0.002309026,0.450952,0.6291955,0.002311169,0.4513399,0.622869,0.002314427,0.4517277,0.6166686,0.0023176,0.4521156,0.613296,0.002319738,0.4525035,0.6073976,0.002322735,0.4528914,0.60302,0.002325159,0.4532792,0.6002361,0.002326977,0.4536671,0.5918018,0.002330815,0.454055,0.5922545,0.002331395,0.4544428,0.5869668,0.002334045,0.4548307,0.5832782,0.002336083,0.4552186,0.5812155,0.002337489,0.4556065,0.5777636,0.002339388,0.4559943,0.5729044,0.002341797,0.4563822,0.5696645,0.002343574,0.4567701,0.5665287,0.002345289,0.457158,0.5650003,0.002346363,0.4575458,0.5605613,0.002348533,0.4579337,0.5592137,0.002349485,0.4583216,0.5564643,0.002350955,0.4587094,0.55381,0.002352363,0.4590973,0.5512509,0.00235371,0.4594852,0.5487874,0.002354992,0.4598731,0.5450207,0.002356766,0.4602609,0.5441507,0.00235736,0.4606488,0.5419809,0.002358441,0.4610367,0.5385957,0.00235998,0.4614246,0.5379518,0.002360382,0.4618124,0.5348505,0.00236174,0.4622003,0.5343648,0.002362,0.4625882,0.5327524,0.002362673,0.462976,0.5312722,0.002363245,0.4633639,0.5299363,0.002363706,0.4637518,0.5297828,0.00236362,0.4641397,0.5287293,0.002363836,0.4645275,0.5296807,0.00236314,0.4649154,0.5289333,0.002363051,0.4653033,0.5284739,0.002362719,0.4656911,0.5328233,0.002360196,0.466079,0.5312776,0.002359924,0.4664669,0.5321482,0.002358203,0.4668548,0.5374257,0.002353285,0.4672426
0.692778,0.002276405,0.4482369,0.6784307,0.002284148,0.4486248,0.6688584,0.00228943,0.4490126,0.6634878,0.002292969,0.4494005,0.6532101,0.002297967,0.4497884,0.6490551,0.002300764,0.4501763,0.6389504,0.002305493,0.4505641,0.6309779,0.002309426,0.450952,0.6279702,0.002311595,0.4513399,0.6215951,0.002314871,0.4517277,0.615352,0.002318061,0.4521156,0.6119422,0.002320218,0.4525035,0.6060112,0.002323228,0.4528914,0.6016056,0.002325667,0.4532792,0.5987975,0.002327498,0.4536671,0.5903428,0.002331342,0.454055,0.5907786,0.002331937,0.4544428,0.5854772,0.002334593,0.4548307,0.5817781,0.002336639,0.4552186,0.5797078,0.002338053,0.4556065,0.5762511,0.002339957,0.4559943,0.5713898,0.002342369,0.4563822,0.5681504,0.002344149,0.4567701,0.5650177,0.002345865,0.457158,0.5634949,0.002346942,0.4575458,0.5590639,0.00234911,0.4579337,0.5577267,0.002350063,0.4583216,0.55499,0.00235153,0.4587094,0.5523509,0.002352936,0.4590973,0.5498094,0.002354278,0.4594852,0.5473656,0.002355555,0.4598731,0.5436213,0.002357321,0.4602609,0.5427759,0.002357909,0.4606488,0.5406334,0.002358981,0.4610367,0.537278,0.002360508,0.4614246,0.5366666,0.002360901,0.4618124,0.5336007,0.002362244,0.4622003,0.5331533,0.002362492,0.4625882,0.5315824,0.002363149,0.462976,0.5301473,0.002363704,0.4633639,0.5288603,0.002364146,0.4637518,0.5287601,0.002364041,0.4641397,0.5277647,0.002364234,0.4645275,0.5287801,0.002363515,0.4649154,0.5281037,0.002363396,0.4653033,0.5277244,0.002363031,0.4656911,0.5320459,0.002360527,0.466079,0.5306305,0.002360197,0.4664669,0.5316698,0.002358405,0.4668548,0.5372384,0.002353366,0.4672426
0.6925975,0.002276466,0.4482369,0.6777674,0.002284367,0.4486248,0.6681357,0.002289669,0.4490126,0.6624865,0.002293307,0.4494005,0.6522623,0.002298286,0.4497884,0.648022,0.002301117,0.4501763,0.6378441,0.00230587,0.4505641,0.6298081,0.002309825,0.450952,0.6267448,0.002312019,0.4513399,0.6190472,0.002315756,0.4517277,0.6140354,0.002318521,0.4521156,0.6092344,0.002321173,0.4525035,0.6046249,0.00232372,0.4528914,0.6001911,0.002326172,0.4532792,0.5959203,0.002328535,0.4536671,0.5888839,0.002331867,0.454055,0.5878268,0.002333015,0.4544428,0.5839877,0.00233514,0.4548307,0.580278,0.002337193,0.4552186,0.5766924,0.002339176,0.4556065,0.5732261,0.00234109,0.4559943,0.5698752,0.002342939,0.4563822,0.5666364,0.002344721,0.4567701,0.5635068,0.00234644,0.457158,0.5604841,0.002348095,0.4575458,0.5575665,0.002349686,0.4579337,0.5547527,0.002351213,0.4583216,0.5520416,0.002352677,0.4587094,0.5494328,0.002354075,0.4590973,0.5469262,0.002355409,0.4594852,0.5445222,0.002356675,0.4598731,0.5422218,0.002357874,0.4602609,0.5400265,0.002359001,0.4606488,0.5379384,0.002360056,0.4610367,0.5359604,0.002361035,0.4614246,0.5340962,0.002361933,0.4618124,0.5323508,0.002362747,0.4622003,0.5307303,0.002363471,0.4625882,0.5292425,0.002364098,0.462976,0.5278975,0.002364618,0.4633639,0.5267083,0.002365022,0.4637518,0.5277373,0.002364461,0.4641397,0.5268001,0.00236463,0.4645275,0.5278795,0.002363888,0.4649154,0.5272742,0.00236374,0.4653033,0.5269749,0.002363342,0.4656911,0.5312684,0.002360857,0.466079,0.5299834,0.002360469,0.4664669,0.5311914,0.002358605,0.4668548,0.5370511,0.002353448,0.4672426
0.692417,0.002276527,0.4482369,0.6772066,0.002284551,0.4486248,0.6674129,0.002289908,0.4490126,0.6616398,0.002293592,0.4494005,0.6513145,0.002298603,0.4497884,0.6469889,0.002301469,0.4501763,0.6367378,0.002306244,0.4505641,0.6286382,0.002310222,0.450952,0.6255195,0.002312442,0.4513399,0.6177732,0.002316196,0.4517277,0.6127189,0.00231898,0.4521156,0.6078806,0.002321648,0.4525035,0.6032385,0.00232421,0.4528914,0.5987766,0.002326676,0.4532792,0.5944817,0.002329051,0.4536671,0.5874249,0.00233239,0.454055,0.5863509,0.002333552,0.4544428,0.5824981,0.002335686,0.4548307,0.5787779,0.002337746,0.4552186,0.5751847,0.002339734,0.4556065,0.5717136,0.002341654,0.4559943,0.5683606,0.002343507,0.4563822,0.5651223,0.002345292,0.4567701,0.5619958,0.002347013,0.457158,0.5589787,0.002348668,0.4575458,0.5560691,0.002350259,0.4579337,0.5532657,0.002351786,0.4583216,0.5505674,0.002353247,0.4587094,0.5479737,0.002354643,0.4590973,0.5454846,0.002355972,0.4594852,0.5431005,0.002357233,0.4598731,0.5408224,0.002358425,0.4602609,0.5386517,0.002359545,0.4606488,0.5365909,0.002360591,0.4610367,0.5346427,0.002361559,0.4614246,0.5328111,0.002362447,0.4618124,0.531101,0.002363248,0.4622003,0.5295188,0.002363958,0.4625882,0.5280726,0.002364569,0.462976,0.5267726,0.002365073,0.4633639,0.5256323,0.002365458,0.4637518,0.5267145,0.002364879,0.4641397,0.5258355,0.002365025,0.4645275,0.526979,0.002364259,0.4649154,0.5264447,0.002364083,0.4653033,0.5262254,0.002363652,0.4656911,0.5304909,0.002361185,0.466079,0.5294362,0.002360698,0.4664669,0.5307869,0.002358774,0.4668548,0.5368638,0.002353528,0.4672426
0.6922365,0.002276589,0.4482369,0.6766457,0.002284734,0.4486248,0.6666902,0.002290145,0.4490126,0.6607931,0.002293876,0.4494005,0.6503666,0.002298919,0.4497884,0.6459558,0.002301819,0.4501763,0.6356314,0.002306618,0.4505641,0.6274684,0.002310617,0.450952,0.6242941,0.002312863,0.4513399,0.6164993,0.002316634,0.4517277,0.6114023,0.002319436,0.4521156,0.6065267,0.002322121,0.4525035,0.6018522,0.002324699,0.4528914,0.5973621,0.002327178,0.4532792,0.5930431,0.002329565,0.4536671,0.5859659,0.002332911,0.454055,0.584875,0.002334087,0.4544428,0.5810086,0.002336229,0.4548307,0.5772778,0.002338296,0.4552186,0.5736769,0.002340291,0.4556065,0.5702011,0.002342216,0.4559943,0.566846,0.002344073,0.4563822,0.5636083,0.002345862,0.4567701,0.5604849,0.002347584,0.457158,0.5574733,0.00234924,0.4575458,0.5545717,0.002350831,0.4579337,0.5517787,0.002352356,0.4583216,0.5490932,0.002353816,0.4587094,0.5465146,0.002355208,0.4590973,0.544043,0.002356533,0.4594852,0.5416788,0.002357789,0.4598731,0.5394229,0.002358974,0.4602609,0.537277,0.002360087,0.4606488,0.5352434,0.002361124,0.4610367,0.533325,0.002362082,0.4614246,0.5315259,0.002362959,0.4618124,0.5298511,0.002363748,0.4622003,0.5283073,0.002364443,0.4625882,0.5269026,0.002365039,0.462976,0.5256477,0.002365526,0.4633639,0.5245563,0.002365892,0.4637518,0.5256918,0.002365295,0.4641397,0.5248709,0.002365418,0.4645275,0.5260784,0.00236463,0.4649154,0.5256151,0.002364424,0.4653033,0.5254759,0.00236396,0.4656911,0.5297134,0.002361512,0.466079,0.5288891,0.002360926,0.4664669,0.5303824,0.002358942,0.4668548,0.5366765,0.002353609,0.4672426
0.6918756,0.00227671,0.4482369,0.6760849,0.002284917,0.4486248,0.6659675,0.002290382,0.4490126,0.6599465,0.002294158,0.4494005,0.6494188,0.002299234,0.4497884,0.6449227,0.002302169,0.4501763,0.6345251,0.00230699,0.4505641,0.6262985,0.002311011,0.450952,0.6230688,0.002313282,0.4513399,0.6152253,0.002317071,0.4517277,0.6100857,0.002319891,0.4521156,0.6051729,0.002322593,0.4525035,0.6004658,0.002325185,0.4528914,0.5959477,0.002327678,0.4532792,0.5916045,0.002330078,0.4536671,0.5845069,0.00233343,0.454055,0.5833991,0.00233462,0.4544428,0.579519,0.00233677,0.4548307,0.5757777,0.002338845,0.4552186,0.5721692,0.002340846,0.4556065,0.5686886,0.002342776,0.4559943,0.5653315,0.002344637,0.4563822,0.5620942,0.002346429,0.4567701,0.5589739,0.002348153,0.457158,0.5559679,0.00234981,0.4575458,0.5530744,0.002351401,0.4579337,0.5502917,0.002352925,0.4583216,0.5476189,0.002354382,0.4587094,0.5450555,0.002355771,0.4590973,0.5426014,0.002357092,0.4594852,0.540257,0.002358342,0.4598731,0.5380235,0.002359521,0.4602609,0.5359023,0.002360626,0.4606488,0.5338959,0.002361655,0.4610367,0.5320073,0.002362603,0.4614246,0.5302407,0.002363468,0.4618124,0.5286013,0.002364245,0.4622003,0.5270958,0.002364927,0.4625882,0.5257327,0.002365507,0.462976,0.5245228,0.002365977,0.4633639,0.5234803,0.002366324,0.4637518,0.524669,0.00236571,0.4641397,0.5239063,0.00236581,0.4645275,0.5251778,0.002364999,0.4649154,0.5247856,0.002364764,0.4653033,0.5247264,0.002364268,0.4656911,0.5290561,0.002361788,0.466079,0.528342,0.002361154,0.4664669,0.5299778,0.00235911,0.4668548,0.5364892,0.002353689,0.4672426
0.6915146,0.002276832,0.4482369,0.6755241,0.002285099,0.4486248,0.6652448,0.002290618,0.4490126,0.6590998,0.00229444,0.4494005,0.648471,0.002299548,0.4497884,0.6438896,0.002302517,0.4501763,0.6334188,0.00230736,0.4505641,0.6251287,0.002311403,0.450952,0.6218435,0.0023137,0.4513399,0.6139514,0.002317505,0.4517277,0.6087691,0.002320344,0.4521156,0.603819,0.002323062,0.4525035,0.5990795,0.00232567,0.4528914,0.5945332,0.002328176,0.4532792,0.5901659,0.002330588,0.4536671,0.5830479,0.002333947,0.454055,0.5819232,0.002335151,0.4544428,0.5780295,0.00233731,0.4548307,0.5742776,0.002339392,0.4552186,0.5706615,0.002341399,0.4556065,0.5671761,0.002343334,0.4559943,0.5638169,0.002345199,0.4563822,0.5605802,0.002346994,0.4567701,0.5574629,0.00234872,0.457158,0.5544625,0.002350378,0.4575458,0.551577,0.002351969,0.4579337,0.5488047,0.002353492,0.4583216,0.5461447,0.002354947,0.4587094,0.5435964,0.002356333,0.4590973,0.5411598,0.002357649,0.4594852,0.5388353,0.002358894,0.4598731,0.536624,0.002360067,0.4602609,0.5345276,0.002361164,0.4606488,0.5325484,0.002362184,0.4610367,0.5306896,0.002363123,0.4614246,0.5289555,0.002363976,0.4618124,0.5273515,0.00236474,0.4622003,0.5258843,0.002365409,0.4625882,0.5245627,0.002365974,0.462976,0.5233979,0.002366426,0.4633639,0.5224043,0.002366755,0.4637518,0.5236462,0.002366123,0.4641397,0.5229417,0.002366201,0.4645275,0.5242772,0.002365367,0.4649154,0.5239561,0.002365103,0.4653033,0.5239769,0.002364574,0.4656911,0.5283987,0.002362062,0.466079,0.5277948,0.00236138,0.4664669,0.5295733,0.002359277,0.4668548,0.5363019,0.002353769,0.4672426
0.6911536,0.002276953,0.4482369,0.6749633,0.00228528,0.4486248,0.6645221,0.002290852,0.4490126,0.6582532,0.00229472,0.4494005,0.6475231,0.00229986,0.4497884,0.6428565,0.002302863,0.4501763,0.6323125,0.002307729,0.4505641,0.6239588,0.002311794,0.450952,0.6206181,0.002314117,0.4513399,0.6126774,0.002317938,0.4517277,0.6074526,0.002320795,0.4521156,0.6024652,0.00232353,0.4525035,0.5976931,0.002326152,0.4528914,0.5931187,0.002328672,0.4532792,0.5887273,0.002331096,0.4536671,0.5815889,0.002334462,0.454055,0.5804473,0.002335679,0.4544428,0.5765399,0.002337847,0.4548307,0.5727775,0.002339936,0.4552186,0.5691538,0.00234195,0.4556065,0.5656636,0.00234389,0.4559943,0.5623023,0.002345759,0.4563822,0.5590661,0.002347556,0.4567701,0.555952,0.002349285,0.457158,0.5529571,0.002350944,0.4575458,0.5500796,0.002352535,0.4579337,0.5473177,0.002354056,0.4583216,0.5446705,0.002355509,0.4587094,0.5421373,0.002356892,0.4590973,0.5397182,0.002358204,0.4594852,0.5374136,0.002359444,0.4598731,0.5352246,0.00236061,0.4602609,0.5331528,0.0023617,0.4606488,0.5312009,0.002362711,0.4610367,0.5293719,0.00236364,0.4614246,0.5276703,0.002364482,0.4618124,0.5261016,0.002365234,0.4622003,0.5246728,0.002365888,0.4625882,0.5233928,0.002366438,0.462976,0.522273,0.002366874,0.4633639,0.5213283,0.002367184,0.4637518,0.5226235,0.002366535,0.4641397,0.5219771,0.002366589,0.4645275,0.5233766,0.002365733,0.4649154,0.5231265,0.002365441,0.4653033,0.5232274,0.002364878,0.4656911,0.5277414,0.002362336,0.466079,0.5272477,0.002361606,0.4664669,0.5291688,0.002359443,0.4668548,0.5361146,0.002353848,0.4672426
0.6907927,0.002277073,0.4482369,0.6744024,0.00228546,0.4486248,0.6637994,0.002291086,0.4490126,0.6574065,0.002295,0.4494005,0.6465753,0.002300171,0.4497884,0.6418233,0.002303209,0.4501763,0.6312062,0.002308097,0.4505641,0.622789,0.002312182,0.450952,0.6193928,0.002314531,0.4513399,0.6114034,0.002318369,0.4517277,0.606136,0.002321244,0.4521156,0.6011113,0.002323995,0.4525035,0.5963068,0.002326633,0.4528914,0.5917042,0.002329166,0.4532792,0.5872887,0.002331602,0.4536671,0.5801299,0.002334974,0.454055,0.5789714,0.002336206,0.4544428,0.5750503,0.002338382,0.4548307,0.5712774,0.002340478,0.4552186,0.5676461,0.002342498,0.4556065,0.5641511,0.002344444,0.4559943,0.5607877,0.002346316,0.4563822,0.5575521,0.002348117,0.4567701,0.554441,0.002349847,0.457158,0.5514517,0.002351508,0.4575458,0.5485822,0.002353098,0.4579337,0.5458307,0.002354619,0.4583216,0.5431963,0.002356069,0.4587094,0.5406783,0.002357449,0.4590973,0.5382766,0.002358756,0.4594852,0.5359919,0.002359991,0.4598731,0.5338251,0.002361151,0.4602609,0.5317781,0.002362233,0.4606488,0.5298534,0.002363235,0.4610367,0.5280542,0.002364154,0.4614246,0.5263852,0.002364986,0.4618124,0.5248518,0.002365725,0.4622003,0.5234613,0.002366366,0.4625882,0.5222228,0.0023669,0.462976,0.5211481,0.002367319,0.4633639,0.5202523,0.002367611,0.4637518,0.5216007,0.002366945,0.4641397,0.5210125,0.002366976,0.4645275,0.522476,0.002366098,0.4649154,0.522297,0.002365777,0.4653033,0.5224779,0.002365182,0.4656911,0.527084,0.002362608,0.466079,0.5267006,0.00236183,0.4664669,0.5287643,0.002359608,0.4668548,0.5359274,0.002353927,0.4672426
0.6904317,0.002277193,0.4482369,0.6738416,0.00228564,0.4486248,0.6630767,0.002291318,0.4490126,0.6565599,0.002295278,0.4494005,0.6456275,0.002300481,0.4497884,0.6407902,0.002303553,0.4501763,0.6300998,0.002308462,0.4505641,0.6216191,0.002312569,0.450952,0.6181674,0.002314944,0.4513399,0.6101295,0.002318798,0.4517277,0.6048194,0.002321691,0.4521156,0.5997574,0.002324459,0.4525035,0.5949204,0.002327111,0.4528914,0.5902897,0.002329658,0.4532792,0.5858501,0.002332106,0.4536671,0.5785451,0.002335528,0.454055,0.5774955,0.00233673,0.4544428,0.5735608,0.002338914,0.4548307,0.5697773,0.002341018,0.4552186,0.5661384,0.002343044,0.4556065,0.5626386,0.002344995,0.4559943,0.5592731,0.002346871,0.4563822,0.5560381,0.002348675,0.4567701,0.55293,0.002350407,0.457158,0.5499463,0.002352069,0.4575458,0.5470848,0.002353659,0.4579337,0.5443437,0.002355178,0.4583216,0.541722,0.002356627,0.4587094,0.5392192,0.002358003,0.4590973,0.536835,0.002359307,0.4594852,0.5345702,0.002360536,0.4598731,0.5324257,0.002361689,0.4602609,0.5304034,0.002362764,0.4606488,0.5285059,0.002363758,0.4610367,0.5267365,0.002364667,0.4614246,0.5251,0.002365488,0.4618124,0.5236019,0.002366214,0.4622003,0.5222498,0.002366841,0.4625882,0.5210529,0.00236736,0.462976,0.5200232,0.002367762,0.4633639,0.5191763,0.002368035,0.4637518,0.5205779,0.002367353,0.4641397,0.5200479,0.002367362,0.4645275,0.5215754,0.002366461,0.4649154,0.5214675,0.002366111,0.4653033,0.5217284,0.002365484,0.4656911,0.5264267,0.00236288,0.466079,0.5261535,0.002362054,0.4664669,0.5283598,0.002359773,0.4668548,0.5357401,0.002354006,0.4672426
0.6900708,0.002277312,0.4482369,0.6732808,0.002285818,0.4486248,0.662354,0.00229155,0.4490126,0.6557132,0.002295555,0.4494005,0.6446796,0.002300789,0.4497884,0.6397571,0.002303895,0.4501763,0.6289935,0.002308826,0.4505641,0.6204493,0.002312954,0.450952,0.6169421,0.002315355,0.4513399,0.6088555,0.002319224,0.4517277,0.6035029,0.002322136,0.4521156,0.5984036,0.00232492,0.4525035,0.5935341,0.002327587,0.4528914,0.5888753,0.002330148,0.4532792,0.5844115,0.002332608,0.4536671,0.5769602,0.002336079,0.454055,0.5760196,0.002337252,0.4544428,0.5720712,0.002339445,0.4548307,0.5682771,0.002341556,0.4552186,0.5646306,0.002343588,0.4556065,0.561126,0.002345544,0.4559943,0.5577585,0.002347424,0.4563822,0.554524,0.002349231,0.4567701,0.5514191,0.002350965,0.457158,0.5484409,0.002352627,0.4575458,0.5455874,0.002354217,0.4579337,0.5428567,0.002355736,0.4583216,0.5402478,0.002357182,0.4587094,0.5377601,0.002358555,0.4590973,0.5353934,0.002359855,0.4594852,0.5331484,0.002361079,0.4598731,0.5310262,0.002362225,0.4602609,0.5290287,0.002363293,0.4606488,0.5271584,0.002364278,0.4610367,0.5254189,0.002365177,0.4614246,0.5238148,0.002365987,0.4618124,0.5223521,0.002366701,0.4622003,0.5210383,0.002367314,0.4625882,0.5198829,0.002367818,0.462976,0.5188983,0.002368203,0.4633639,0.5181003,0.002368458,0.4637518,0.5195552,0.002367759,0.4641397,0.5190834,0.002367745,0.4645275,0.5206748,0.002366822,0.4649154,0.5206379,0.002366444,0.4653033,0.5209789,0.002365785,0.4656911,0.5257693,0.00236315,0.466079,0.5256063,0.002362277,0.4664669,0.5279553,0.002359937,0.4668548,0.5355528,0.002354084,0.4672426
0.6897098,0.002277431,0.4482369,0.67272,0.002285996,0.4486248,0.6616313,0.00229178,0.4490126,0.6548666,0.002295831,0.4494005,0.6437318,0.002301096,0.4497884,0.638724,0.002304237,0.4501763,0.6278872,0.002309188,0.4505641,0.6191785,0.002313369,0.450952,0.6157168,0.002315763,0.4513399,0.6074717,0.002319685,0.4517277,0.6020727,0.002322617,0.4521156,0.5969329,0.002325418,0.4525035,0.5920281,0.002328102,0.4528914,0.5873387,0.002330676,0.4532792,0.5828488,0.00233315,0.4536671,0.5753753,0.002336626,0.454055,0.5744163,0.002337816,0.4544428,0.5704532,0.002340018,0.4548307,0.5666476,0.002342137,0.4552186,0.5629928,0.002344176,0.4556065,0.559483,0.002346137,0.4559943,0.5561133,0.002348021,0.4563822,0.5528793,0.002349832,0.4567701,0.5497778,0.002351568,0.457158,0.5468057,0.002353231,0.4575458,0.5439608,0.002354821,0.4579337,0.5412414,0.002356338,0.4583216,0.5386464,0.002357782,0.4587094,0.5361751,0.002359152,0.4590973,0.5338275,0.002360447,0.4594852,0.5316041,0.002361665,0.4598731,0.529506,0.002362805,0.4602609,0.5275353,0.002363864,0.4606488,0.5256946,0.00236484,0.4610367,0.5239875,0.002365729,0.4614246,0.5224187,0.002366526,0.4618124,0.5209944,0.002367227,0.4622003,0.5197222,0.002367825,0.4625882,0.518612,0.002368313,0.462976,0.5176764,0.00236868,0.4633639,0.5169315,0.002368915,0.4637518,0.5185324,0.002368164,0.4641397,0.5181188,0.002368127,0.4645275,0.5197742,0.002367182,0.4649154,0.5198084,0.002366776,0.4653033,0.5202294,0.002366084,0.4656911,0.525112,0.00236342,0.466079,0.5250592,0.002362498,0.4664669,0.5275508,0.0023601,0.4668548,0.5353655,0.002354162,0.4672426
0.6893488,0.002277549,0.4482369,0.6721591,0.002286173,0.4486248,0.6609086,0.00229201,0.4490126,0.6540199,0.002296105,0.4494005,0.642784,0.002301401,0.4497884,0.6376909,0.002304576,0.4501763,0.6267809,0.002309549,0.4505641,0.6179077,0.002313782,0.450952,0.6144914,0.00231617,0.4513399,0.6060878,0.002320144,0.4517277,0.6006425,0.002323094,0.4521156,0.5954622,0.002325914,0.4525035,0.5905221,0.002328613,0.4528914,0.5858022,0.002331202,0.4532792,0.5812861,0.002333689,0.4536671,0.5737904,0.002337169,0.454055,0.5728131,0.002338377,0.4544428,0.5688351,0.002340588,0.4548307,0.5650181,0.002342714,0.4552186,0.561355,0.00234476,0.4556065,0.55784,0.002346726,0.4559943,0.554468,0.002348616,0.4563822,0.5512346,0.002350429,0.4567701,0.5481364,0.002352167,0.457158,0.5451704,0.002353831,0.4575458,0.5423342,0.002355421,0.4579337,0.5396261,0.002356937,0.4583216,0.537045,0.002358379,0.4587094,0.5345901,0.002359745,0.4590973,0.5322615,0.002361035,0.4594852,0.5300597,0.002362248,0.4598731,0.5279858,0.002363381,0.4602609,0.526042,0.002364432,0.4606488,0.5242308,0.002365399,0.4610367,0.5225561,0.002366277,0.4614246,0.5210227,0.002367062,0.4618124,0.5196367,0.00236775,0.4622003,0.5184062,0.002368334,0.4625882,0.5173412,0.002368805,0.462976,0.5164544,0.002369154,0.4633639,0.5157627,0.002369368,0.4637518,0.5175096,0.002368566,0.4641397,0.5171542,0.002368506,0.4645275,0.5188736,0.00236754,0.4649154,0.5189789,0.002367106,0.4653033,0.5194799,0.002366382,0.4656911,0.5244546,0.002363688,0.466079,0.5245121,0.002362719,0.4664669,0.5271463,0.002360262,0.4668548,0.5352071,0.002354227,0.4672426
0.6889879,0.002277667,0.4482369,0.6715983,0.002286349,0.4486248,0.6601858,0.002292238,0.4490126,0.6531733,0.002296379,0.4494005,0.6418362,0.002301704,0.4497884,0.6366578,0.002304914,0.4501763,0.6255791,0.002309938,0.4505641,0.6166369,0.002314192,0.450952,0.6131604,0.00231661,0.4513399,0.6047039,0.002320599,0.4517277,0.5992124,0.002323569,0.4521156,0.5939916,0.002326406,0.4525035,0.5890162,0.002329121,0.4528914,0.5842657,0.002331725,0.4532792,0.5797234,0.002334224,0.4536671,0.5722056,0.002337709,0.454055,0.5712098,0.002338934,0.4544428,0.567217,0.002341154,0.4548307,0.5633885,0.002343289,0.4552186,0.5597172,0.002345341,0.4556065,0.556197,0.002347313,0.4559943,0.5528227,0.002349206,0.4563822,0.54959,0.002351023,0.4567701,0.5464951,0.002352763,0.457158,0.5435351,0.002354428,0.4575458,0.5407076,0.002356018,0.4579337,0.5380109,0.002357533,0.4583216,0.5354436,0.002358972,0.4587094,0.5330052,0.002360335,0.4590973,0.5306955,0.002361621,0.4594852,0.5285153,0.002362828,0.4598731,0.5264657,0.002363954,0.4602609,0.5245486,0.002364997,0.4606488,0.5227671,0.002365954,0.4610367,0.5211247,0.002366822,0.4614246,0.5196266,0.002367596,0.4618124,0.5182791,0.00236827,0.4622003,0.5170902,0.002368839,0.4625882,0.5160703,0.002369294,0.462976,0.5152325,0.002369625,0.4633639,0.5145938,0.002369819,0.4637518,0.5163986,0.002369,0.4641397,0.5161064,0.002368917,0.4645275,0.517973,0.002367897,0.4649154,0.5181494,0.002367434,0.4653033,0.5187304,0.002366678,0.4656911,0.5237973,0.002363955,0.466079,0.5239649,0.002362939,0.4664669,0.5267418,0.002360423,0.4668548,0.5350488,0.002354293,0.4672426
0.6886269,0.002277784,0.4482369,0.6710375,0.002286525,0.4486248,0.6594631,0.002292465,0.4490126,0.6523266,0.002296651,0.4494005,0.6408883,0.002302006,0.4497884,0.6356247,0.00230525,0.4501763,0.6243774,0.002310324,0.4505641,0.6153662,0.0023146,0.450952,0.6118293,0.002317046,0.4513399,0.60332,0.002321051,0.4517277,0.5977822,0.002324041,0.4521156,0.5925209,0.002326895,0.4525035,0.5875102,0.002329626,0.4528914,0.5827292,0.002332244,0.4532792,0.5781607,0.002334757,0.4536671,0.5706207,0.002338246,0.454055,0.5696066,0.002339488,0.4544428,0.5655989,0.002341717,0.4548307,0.561759,0.002343859,0.4552186,0.5580794,0.002345918,0.4556065,0.554554,0.002347895,0.4559943,0.5511775,0.002349793,0.4563822,0.5479453,0.002351613,0.4567701,0.5448538,0.002353355,0.457158,0.5418998,0.002355021,0.4575458,0.539081,0.002356611,0.4579337,0.5363956,0.002358125,0.4583216,0.5338422,0.002359562,0.4587094,0.5314202,0.002360921,0.4590973,0.5291296,0.002362202,0.4594852,0.5269709,0.002363404,0.4598731,0.5249455,0.002364523,0.4602609,0.5230553,0.002365558,0.4606488,0.5213033,0.002366506,0.4610367,0.5196933,0.002367363,0.4614246,0.5182305,0.002368125,0.4618124,0.5169214,0.002368786,0.4622003,0.5157741,0.002369341,0.4625882,0.5147994,0.002369779,0.462976,0.5140105,0.002370093,0.4633639,0.513425,0.002370268,0.4637518,0.5152876,0.002369432,0.4641397,0.5150585,0.002369324,0.4645275,0.5170724,0.002368251,0.4649154,0.5173198,0.002367761,0.4653033,0.5179809,0.002366973,0.4656911,0.5231399,0.002364221,0.466079,0.5234178,0.002363157,0.4664669,0.5263373,0.002360584,0.4668548,0.5348904,0.002354357,0.4672426
0.6883217,0.002277883,0.4482369,0.6704767,0.002286699,0.4486248,0.6587404,0.00229269,0.4490126,0.65148,0.002296922,0.4494005,0.6398587,0.002302333,0.4497884,0.6345916,0.002305585,0.4501763,0.6231756,0.002310708,0.4505641,0.6140954,0.002315005,0.450952,0.6104982,0.00231748,0.4513399,0.6019362,0.002321501,0.4517277,0.5963521,0.002324509,0.4521156,0.5910502,0.002327381,0.4525035,0.5860042,0.002330128,0.4528914,0.5811927,0.00233276,0.4532792,0.576598,0.002335285,0.4536671,0.5690358,0.002338777,0.454055,0.5680033,0.002340038,0.4544428,0.5639809,0.002342276,0.4548307,0.5601294,0.002344426,0.4552186,0.5564416,0.002346491,0.4556065,0.552911,0.002348474,0.4559943,0.5495322,0.002350376,0.4563822,0.5463006,0.002352199,0.4567701,0.5432124,0.002353943,0.457158,0.5402645,0.00235561,0.4575458,0.5374545,0.0023572,0.4579337,0.5347803,0.002358712,0.4583216,0.5322407,0.002360147,0.4587094,0.5298352,0.002361503,0.4590973,0.5275636,0.00236278,0.4594852,0.5254265,0.002363976,0.4598731,0.5234253,0.002365088,0.4602609,0.521562,0.002366115,0.4606488,0.5198395,0.002367054,0.4610367,0.518262,0.002367901,0.4614246,0.5168345,0.002368651,0.4618124,0.5155637,0.002369299,0.4622003,0.5144581,0.002369839,0.4625882,0.5135285,0.002370262,0.462976,0.5127886,0.002370557,0.4633639,0.5122562,0.002370712,0.4637518,0.5141766,0.002369861,0.4641397,0.5140107,0.002369729,0.4645275,0.5160941,0.002368634,0.4649154,0.5164187,0.002368113,0.4653033,0.5171668,0.002367291,0.4656911,0.5224826,0.002364485,0.466079,0.5228707,0.002363375,0.4664669,0.5259328,0.002360744,0.4668548,0.534732,0.002354422,0.4672426
0.6880165,0.002277981,0.4482369,0.6699158,0.002286872,0.4486248,0.6580177,0.002292915,0.4490126,0.6506333,0.002297191,0.4494005,0.6388291,0.002302657,0.4497884,0.6335584,0.002305918,0.4501763,0.6219738,0.00231109,0.4505641,0.6128246,0.002315406,0.450952,0.6091672,0.002317911,0.4513399,0.6005523,0.002321946,0.4517277,0.5949219,0.002324974,0.4521156,0.5895796,0.002327863,0.4525035,0.5844983,0.002330626,0.4528914,0.5796561,0.002333272,0.4532792,0.5750352,0.00233581,0.4536671,0.567451,0.002339305,0.454055,0.5664001,0.002340585,0.4544428,0.5623628,0.002342831,0.4548307,0.5584999,0.002344989,0.4552186,0.5548038,0.00234706,0.4556065,0.551268,0.002349049,0.4559943,0.5478869,0.002350955,0.4563822,0.5446559,0.002352781,0.4567701,0.5415711,0.002354527,0.457158,0.5386293,0.002356195,0.4575458,0.5358279,0.002357785,0.4579337,0.533165,0.002359296,0.4583216,0.5306393,0.002360729,0.4587094,0.5282502,0.002362081,0.4590973,0.5259976,0.002363354,0.4594852,0.5238821,0.002364544,0.4598731,0.5219051,0.002365649,0.4602609,0.5200686,0.002366669,0.4606488,0.5183758,0.002367599,0.4610367,0.5168306,0.002368435,0.4614246,0.5154384,0.002369173,0.4618124,0.514206,0.002369809,0.4622003,0.5131421,0.002370334,0.4625882,0.5122576,0.00237074,0.462976,0.5115666,0.002371018,0.4633639,0.5110873,0.002371154,0.4637518,0.5130656,0.002370288,0.4641397,0.5129629,0.002370131,0.4645275,0.5151158,0.002369015,0.4649154,0.5155176,0.002368464,0.4653033,0.5163526,0.002367607,0.4656911,0.5218252,0.002364749,0.466079,0.5223236,0.002363591,0.4664669,0.5255283,0.002360903,0.4668548,0.5345737,0.002354486,0.4672426
0.6877114,0.002278078,0.4482369,0.669355,0.002287045,0.4486248,0.6572327,0.002293157,0.4490126,0.6497866,0.002297459,0.4494005,0.6377995,0.002302978,0.4497884,0.6324362,0.002306277,0.4501763,0.620772,0.002311469,0.4505641,0.6115538,0.002315805,0.450952,0.6078361,0.002318339,0.4513399,0.5991684,0.002322389,0.4517277,0.5934917,0.002325435,0.4521156,0.5881089,0.002328341,0.4525035,0.5829923,0.00233112,0.4528914,0.5781196,0.00233378,0.4532792,0.5734725,0.00233633,0.4536671,0.5658661,0.002339827,0.454055,0.5647968,0.002341126,0.4544428,0.5607447,0.002343382,0.4548307,0.5568704,0.002345547,0.4552186,0.553166,0.002347625,0.4556065,0.549625,0.002349619,0.4559943,0.5462417,0.002351529,0.4563822,0.5430113,0.002353358,0.4567701,0.5399298,0.002355107,0.457158,0.536994,0.002356776,0.4575458,0.5342013,0.002358365,0.4579337,0.5315497,0.002359875,0.4583216,0.5290379,0.002361305,0.4587094,0.5266652,0.002362655,0.4590973,0.5244316,0.002363923,0.4594852,0.5223377,0.002365107,0.4598731,0.5203849,0.002366206,0.4602609,0.5185753,0.002367218,0.4606488,0.516912,0.002368138,0.4610367,0.5153992,0.002368965,0.4614246,0.5140423,0.002369691,0.4618124,0.5128483,0.002370314,0.4622003,0.511826,0.002370824,0.4625882,0.5109867,0.002371215,0.462976,0.5103447,0.002371475,0.4633639,0.5099185,0.002371592,0.4637518,0.5119546,0.002370711,0.4641397,0.5119151,0.002370531,0.4645275,0.5141375,0.002369393,0.4649154,0.5146165,0.002368812,0.4653033,0.5155384,0.002367921,0.4656911,0.5211679,0.002365011,0.466079,0.5217764,0.002363806,0.4664669,0.5251238,0.002361061,0.4668548,0.5344153,0.00235455,0.4672426
0.6874062,0.002278176,0.4482369,0.6687942,0.002287216,0.4486248,0.6564476,0.002293397,0.4490126,0.64894,0.002297726,0.4494005,0.6367699,0.002303298,0.4497884,0.6313139,0.002306635,0.4501763,0.6195703,0.002311844,0.4505641,0.610283,0.002316199,0.450952,0.6065051,0.002318764,0.4513399,0.5977846,0.002322827,0.4517277,0.5920616,0.002325892,0.4521156,0.5866382,0.002328816,0.4525035,0.5814863,0.002331609,0.4528914,0.5765831,0.002334284,0.4532792,0.5719098,0.002336846,0.4536671,0.5642812,0.002340345,0.454055,0.5631936,0.002341664,0.4544428,0.5591266,0.002343928,0.4548307,0.5552408,0.002346101,0.4552186,0.5515282,0.002348185,0.4556065,0.547982,0.002350184,0.4559943,0.5445964,0.002352099,0.4563822,0.5413666,0.002353931,0.4567701,0.5382885,0.002355682,0.457158,0.5353587,0.002357351,0.4575458,0.5325747,0.002358941,0.4579337,0.5299344,0.00236045,0.4583216,0.5274365,0.002361877,0.4587094,0.5250803,0.002363224,0.4590973,0.5228657,0.002364487,0.4594852,0.5207933,0.002365666,0.4598731,0.5188647,0.002366759,0.4602609,0.5170819,0.002367762,0.4606488,0.5154482,0.002368674,0.4610367,0.5139678,0.00236949,0.4614246,0.5126463,0.002370205,0.4618124,0.5114907,0.002370815,0.4622003,0.51051,0.002371311,0.4625882,0.5097158,0.002371686,0.462976,0.5091227,0.002371929,0.4633639,0.5087497,0.002372026,0.4637518,0.5108436,0.002371131,0.4641397,0.5108673,0.002370927,0.4645275,0.5131592,0.002369769,0.4649154,0.5137154,0.002369157,0.4653033,0.5147243,0.002368233,0.4656911,0.5205105,0.002365271,0.466079,0.5212293,0.00236402,0.4664669,0.5247193,0.002361218,0.4668548,0.534257,0.002354614,0.4672426
0.687101,0.002278272,0.4482369,0.668185,0.002287401,0.4486248,0.6556625,0.002293636,0.4490126,0.6480203,0.002298013,0.4494005,0.6357403,0.002303615,0.4497884,0.6301917,0.002306989,0.4501763,0.6183685,0.002312217,0.4505641,0.6090122,0.002316591,0.450952,0.605174,0.002319185,0.4513399,0.5964007,0.002323261,0.4517277,0.5906314,0.002326345,0.4521156,0.5851676,0.002329286,0.4525035,0.5799804,0.002332094,0.4528914,0.5750466,0.002334783,0.4532792,0.5703471,0.002337358,0.4536671,0.5626963,0.002340857,0.454055,0.5615903,0.002342196,0.4544428,0.5575086,0.002344469,0.4548307,0.5536113,0.002346649,0.4552186,0.5498904,0.00234874,0.4556065,0.546339,0.002350744,0.4559943,0.5429511,0.002352663,0.4563822,0.5397219,0.002354498,0.4567701,0.5366471,0.002356251,0.457158,0.5337234,0.002357922,0.4575458,0.5309481,0.002359511,0.4579337,0.5283191,0.002361019,0.4583216,0.5258351,0.002362444,0.4587094,0.5234953,0.002363787,0.4590973,0.5212997,0.002365046,0.4594852,0.519249,0.00236622,0.4598731,0.5173445,0.002367306,0.4602609,0.5155886,0.002368302,0.4606488,0.5139845,0.002369205,0.4610367,0.5125365,0.00237001,0.4614246,0.5112502,0.002370714,0.4618124,0.510133,0.002371311,0.4622003,0.509194,0.002371793,0.4625882,0.5084449,0.002372152,0.462976,0.5079007,0.002372378,0.4633639,0.5075808,0.002372456,0.4637518,0.5097326,0.002371548,0.4641397,0.5098195,0.00237132,0.4645275,0.5121809,0.002370141,0.4649154,0.5128143,0.0023695,0.4653033,0.5139101,0.002368543,0.4656911,0.5198532,0.002365531,0.466079,0.520635,0.002364251,0.4664669,0.5242799,0.002361387,0.4668548,0.5340986,0.002354678,0.4672426
0.6867958,0.002278369,0.4482369,0.6675758,0.002287585,0.4486248,0.6548775,0.002293874,0.4490126,0.6471006,0.002298299,0.4494005,0.6347106,0.00230393,0.4497884,0.6290695,0.002307342,0.4501763,0.6171667,0.002312587,0.4505641,0.6077414,0.002316978,0.450952,0.6038429,0.002319603,0.4513399,0.5950168,0.002323692,0.4517277,0.5892012,0.002326794,0.4521156,0.5836969,0.002329751,0.4525035,0.5784744,0.002332575,0.4528914,0.5735101,0.002335277,0.4532792,0.5687844,0.002337865,0.4536671,0.5611115,0.002341363,0.454055,0.5599871,0.002342724,0.4544428,0.5558905,0.002345005,0.4548307,0.5519818,0.002347193,0.4552186,0.5482526,0.00234929,0.4556065,0.544696,0.002351299,0.4559943,0.5413059,0.002353222,0.4563822,0.5380772,0.00235506,0.4567701,0.5350058,0.002356815,0.457158,0.5320881,0.002358487,0.4575458,0.5293215,0.002360076,0.4579337,0.5267038,0.002361582,0.4583216,0.5242337,0.002363006,0.4587094,0.5219103,0.002364346,0.4590973,0.5197337,0.0023656,0.4594852,0.5177046,0.002366768,0.4598731,0.5158243,0.002367848,0.4602609,0.5140953,0.002368836,0.4606488,0.5125207,0.00236973,0.4610367,0.5111051,0.002370526,0.4614246,0.5098541,0.002371218,0.4618124,0.5087753,0.002371802,0.4622003,0.5078779,0.002372271,0.4625882,0.507174,0.002372614,0.462976,0.5066788,0.002372823,0.4633639,0.506412,0.002372882,0.4637518,0.5086215,0.002371961,0.4641397,0.5087717,0.00237171,0.4645275,0.5112026,0.002370511,0.4649154,0.5119132,0.002369841,0.4653033,0.5130959,0.00236885,0.4656911,0.5191958,0.002365788,0.466079,0.5200406,0.00236448,0.4664669,0.5238405,0.002361556,0.4668548,0.5339403,0.002354741,0.4672426
0.6864906,0.002278465,0.4482369,0.6669665,0.002287767,0.4486248,0.6540924,0.002294109,0.4490126,0.6461809,0.002298583,0.4494005,0.633681,0.002304242,0.4497884,0.6279472,0.002307692,0.4501763,0.615965,0.002312953,0.4505641,0.6064707,0.002317361,0.450952,0.6025119,0.002320017,0.4513399,0.5936329,0.002324117,0.4517277,0.5877711,0.002327238,0.4521156,0.5822262,0.002330211,0.4525035,0.5769685,0.00233305,0.4528914,0.5719735,0.002335766,0.4532792,0.5672217,0.002338366,0.4536671,0.5595266,0.002341863,0.454055,0.5583838,0.002343245,0.4544428,0.5542724,0.002345535,0.4548307,0.5503522,0.00234773,0.4552186,0.5466148,0.002349834,0.4556065,0.543053,0.002351848,0.4559943,0.5396606,0.002353775,0.4563822,0.5364325,0.002355616,0.4567701,0.5333645,0.002357373,0.457158,0.5304529,0.002359046,0.4575458,0.5276949,0.002360635,0.4579337,0.5250885,0.00236214,0.4583216,0.5226322,0.002363561,0.4587094,0.5203253,0.002364898,0.4590973,0.5181678,0.002366148,0.4594852,0.5161602,0.002367311,0.4598731,0.5143041,0.002368384,0.4602609,0.5126019,0.002369365,0.4606488,0.5110569,0.00237025,0.4610367,0.5096737,0.002371036,0.4614246,0.5084581,0.002371717,0.4618124,0.5074176,0.002372289,0.4622003,0.5065619,0.002372743,0.4625882,0.5059031,0.002373072,0.462976,0.5054568,0.002373263,0.4633639,0.5052432,0.002373304,0.4637518,0.5075105,0.00237237,0.4641397,0.5077238,0.002372096,0.4645275,0.5102243,0.002370878,0.4649154,0.5110121,0.002370178,0.4653033,0.5122818,0.002369154,0.4656911,0.5184818,0.002366067,0.466079,0.5194463,0.002364708,0.4664669,0.5234011,0.002361723,0.4668548,0.5337819,0.002354803,0.4672426
0.6861854,0.00227856,0.4482369,0.6663573,0.002287948,0.4486248,0.6533073,0.002294343,0.4490126,0.6452612,0.002298865,0.4494005,0.6326514,0.002304551,0.4497884,0.626825,0.002308039,0.4501763,0.6147632,0.002313315,0.4505641,0.6051999,0.00231774,0.450952,0.6011808,0.002320427,0.4513399,0.5922491,0.002324538,0.4517277,0.5863409,0.002327677,0.4521156,0.5807556,0.002330667,0.4525035,0.5754625,0.00233352,0.4528914,0.570437,0.002336249,0.4532792,0.5656589,0.002338861,0.4536671,0.5579417,0.002342356,0.454055,0.5567806,0.002343761,0.4544428,0.5526543,0.002346059,0.4548307,0.5487227,0.002348262,0.4552186,0.544977,0.002350371,0.4556065,0.54141,0.002352391,0.4559943,0.5380153,0.002354322,0.4563822,0.5347879,0.002356166,0.4567701,0.5317231,0.002357925,0.457158,0.5288176,0.002359598,0.4575458,0.5260683,0.002361187,0.4579337,0.5234732,0.002362691,0.4583216,0.5210308,0.002364111,0.4587094,0.5187404,0.002365444,0.4590973,0.5166018,0.00236669,0.4594852,0.5146158,0.002367847,0.4598731,0.5127839,0.002368914,0.4602609,0.5111086,0.002369887,0.4606488,0.5095932,0.002370764,0.4610367,0.5082423,0.00237154,0.4614246,0.507062,0.00237221,0.4618124,0.50606,0.002372769,0.4622003,0.5052459,0.00237321,0.4625882,0.5046322,0.002373523,0.462976,0.5042349,0.002373698,0.4633639,0.5040743,0.002373721,0.4637518,0.5063995,0.002372775,0.4641397,0.506676,0.002372478,0.4645275,0.509246,0.002371242,0.4649154,0.510111,0.002370513,0.4653033,0.5114676,0.002369456,0.4656911,0.5177677,0.002366344,0.466079,0.518852,0.002364934,0.4664669,0.5229617,0.002361889,0.4668548,0.5336236,0.002354866,0.4672426
0.6858802,0.002278655,0.4482369,0.6657481,0.002288128,0.4486248,0.6525223,0.002294574,0.4490126,0.6443415,0.002299145,0.4494005,0.6316218,0.002304858,0.4497884,0.6257027,0.002308383,0.4501763,0.6135614,0.002313674,0.4505641,0.6039291,0.002318115,0.450952,0.5998497,0.002320832,0.4513399,0.5908652,0.002324954,0.4517277,0.5849107,0.00232811,0.4521156,0.5792849,0.002331116,0.4525035,0.5739565,0.002333985,0.4528914,0.5689005,0.002336727,0.4532792,0.5640962,0.002339351,0.4536671,0.5571493,0.0023426,0.454055,0.5551773,0.002344271,0.4544428,0.5510363,0.002346577,0.4548307,0.5470931,0.002348787,0.4552186,0.5433392,0.002350902,0.4556065,0.5397669,0.002352927,0.4559943,0.5363701,0.002354862,0.4563822,0.5331432,0.002356709,0.4567701,0.5300818,0.002358469,0.457158,0.5271823,0.002360144,0.4575458,0.5244417,0.002361733,0.4579337,0.5218579,0.002363236,0.4583216,0.5194294,0.002364653,0.4587094,0.5171554,0.002365983,0.4590973,0.5150358,0.002367225,0.4594852,0.5130714,0.002368377,0.4598731,0.5112637,0.002369437,0.4602609,0.5096152,0.002370403,0.4606488,0.5081294,0.002371271,0.4610367,0.5068109,0.002372038,0.4614246,0.505666,0.002372697,0.4618124,0.5047023,0.002373244,0.4622003,0.5039298,0.002373671,0.4625882,0.5033613,0.00237397,0.462976,0.5030129,0.002374128,0.4633639,0.5029055,0.002374132,0.4637518,0.5052885,0.002373176,0.4641397,0.5056282,0.002372856,0.4645275,0.5082677,0.002371602,0.4649154,0.5092099,0.002370845,0.4653033,0.5106534,0.002369755,0.4656911,0.5170536,0.002366618,0.466079,0.5182576,0.002365158,0.4664669,0.5225223,0.002362054,0.4668548,0.5334652,0.002354928,0.4672426
0.6855751,0.002278749,0.4482369,0.6651389,0.002288306,0.4486248,0.6517372,0.002294803,0.4490126,0.6434218,0.002299422,0.4494005,0.6305922,0.002305161,0.4497884,0.6245805,0.002308724,0.4501763,0.6123596,0.002314029,0.4505641,0.6026583,0.002318484,0.450952,0.5985187,0.002321233,0.4513399,0.5894813,0.002325364,0.4517277,0.5834806,0.002328538,0.4521156,0.5778142,0.00233156,0.4525035,0.5724506,0.002334443,0.4528914,0.567364,0.002337198,0.4532792,0.5625335,0.002339833,0.4536671,0.5563569,0.002342842,0.454055,0.5535741,0.002344773,0.4544428,0.5494182,0.002347088,0.4548307,0.5454636,0.002349304,0.4552186,0.5417014,0.002351426,0.4556065,0.5381239,0.002353455,0.4559943,0.5347248,0.002355394,0.4563822,0.5314985,0.002357244,0.4567701,0.5284405,0.002359006,0.457158,0.525547,0.002360682,0.4575458,0.5228152,0.00236227,0.4579337,0.5202427,0.002363773,0.4583216,0.517828,0.002365187,0.4587094,0.5155704,0.002366514,0.4590973,0.5134698,0.002367752,0.4594852,0.511527,0.002368899,0.4598731,0.5097435,0.002369954,0.4602609,0.5081219,0.002370912,0.4606488,0.5066656,0.002371772,0.4610367,0.5053796,0.002372528,0.4614246,0.5042699,0.002373177,0.4618124,0.5033446,0.002373712,0.4622003,0.5026138,0.002374126,0.4625882,0.5020904,0.00237441,0.462976,0.501791,0.002374552,0.4633639,0.5017367,0.002374538,0.4637518,0.5041775,0.002373573,0.4641397,0.5045804,0.00237323,0.4645275,0.5072894,0.002371959,0.4649154,0.5083088,0.002371173,0.4653033,0.5098393,0.002370051,0.4656911,0.5163396,0.002366891,0.466079,0.5176633,0.00236538,0.4664669,0.5220828,0.002362217,0.4668548,0.5333068,0.002354989,0.4672426
0.6852699,0.002278843,0.4482369,0.6645297,0.002288483,0.4486248,0.6509521,0.002295031,0.4490126,0.6425021,0.002299697,0.4494005,0.6295626,0.002305461,0.4497884,0.6234582,0.002309062,0.4501763,0.6111579,0.002314379,0.4505641,0.6020229,0.002318667,0.450952,0.5971876,0.002321629,0.4513399,0.5887894,0.002325567,0.4517277,0.5827655,0.002328749,0.4521156,0.5770789,0.002331779,0.4525035,0.5716976,0.002334669,0.4528914,0.5665957,0.00233743,0.4532792,0.5617521,0.002340072,0.4536671,0.5555644,0.002343082,0.454055,0.5527724,0.002345021,0.4544428,0.5486092,0.00234734,0.4548307,0.5446488,0.00234956,0.4552186,0.5408825,0.002351685,0.4556065,0.5373024,0.002353716,0.4559943,0.5339022,0.002355657,0.4563822,0.5306762,0.002357509,0.4567701,0.5276198,0.002359272,0.457158,0.5247294,0.002360948,0.4575458,0.5220019,0.002362536,0.4579337,0.519435,0.002364038,0.4583216,0.5170273,0.002365452,0.4587094,0.5147779,0.002366777,0.4590973,0.5126869,0.002368013,0.4594852,0.5107548,0.002369158,0.4598731,0.5089834,0.002370209,0.4602609,0.5073752,0.002371164,0.4606488,0.5059338,0.002372019,0.4610367,0.5046639,0.002372771,0.4614246,0.5035719,0.002373415,0.4618124,0.5026658,0.002373944,0.4622003,0.5019558,0.002374351,0.4625882,0.501455,0.002374628,0.462976,0.50118,0.002374762,0.4633639,0.5011523,0.002374739,0.4637518,0.5030665,0.002373964,0.4641397,0.5035326,0.0023736,0.4645275,0.5063111,0.002372312,0.4649154,0.5074077,0.002371498,0.4653033,0.5090251,0.002370344,0.4656911,0.5156255,0.002367162,0.466079,0.5170689,0.002365601,0.4664669,0.5216434,0.002362379,0.4668548,0.5331485,0.002355051,0.4672426
0.6849647,0.002278937,0.4482369,0.6639205,0.002288658,0.4486248,0.6501671,0.002295256,0.4490126,0.6415824,0.00229997,0.4494005,0.628533,0.002305758,0.4497884,0.622336,0.002309397,0.4501763,0.6099561,0.002314725,0.4505641,0.6013875,0.002318848,0.450952,0.5958566,0.00232202,0.4513399,0.5880974,0.002325768,0.4517277,0.5820504,0.002328959,0.4521156,0.5763436,0.002331997,0.4525035,0.5709446,0.002334894,0.4528914,0.5658275,0.002337661,0.4532792,0.5609708,0.002340309,0.4536671,0.554772,0.00234332,0.454055,0.5519708,0.002345268,0.4544428,0.5478001,0.00234759,0.4548307,0.5438341,0.002349814,0.4552186,0.5400636,0.002351941,0.4556065,0.5364809,0.002353975,0.4559943,0.5330795,0.002355918,0.4563822,0.5298538,0.002357771,0.4567701,0.5267992,0.002359535,0.457158,0.5239117,0.002361212,0.4575458,0.5211886,0.0023628,0.4579337,0.5186274,0.002364301,0.4583216,0.5162266,0.002365714,0.4587094,0.5139854,0.002367038,0.4590973,0.5119039,0.002368272,0.4594852,0.5099826,0.002369414,0.4598731,0.5082233,0.002370462,0.4602609,0.5066286,0.002371413,0.4606488,0.5052019,0.002372265,0.4610367,0.5039482,0.002373012,0.4614246,0.5028738,0.00237365,0.4618124,0.5019869,0.002374174,0.4622003,0.5012978,0.002374574,0.4625882,0.5008195,0.002374844,0.462976,0.500569,0.00237497,0.4633639,0.5005679,0.002374938,0.4637518,0.5019555,0.00237435,0.4641397,0.5024848,0.002373964,0.4645275,0.5053328,0.002372661,0.4649154,0.5065066,0.002371819,0.4653033,0.5082109,0.002370634,0.4656911,0.5149114,0.00236743,0.466079,0.5164746,0.00236582,0.4664669,0.521204,0.002362539,0.4668548,0.5329901,0.002355112,0.4672426
0.6846595,0.00227903,0.4482369,0.6633113,0.002288831,0.4486248,0.649382,0.002295478,0.4490126,0.6406627,0.00230024,0.4494005,0.6275034,0.002306051,0.4497884,0.6212137,0.002309728,0.4501763,0.6093552,0.002314896,0.4505641,0.6007521,0.002319028,0.450952,0.5945255,0.002322405,0.4513399,0.5874055,0.002325967,0.4517277,0.5813353,0.002329167,0.4521156,0.5756082,0.002332212,0.4525035,0.5701916,0.002335117,0.4528914,0.5650592,0.002337891,0.4532792,0.5601894,0.002340543,0.4536671,0.5540414,0.002343537,0.454055,0.5511692,0.002345512,0.4544428,0.5469911,0.002347839,0.4548307,0.5430193,0.002350066,0.4552186,0.5392447,0.002352196,0.4556065,0.5356594,0.002354232,0.4559943,0.5322569,0.002356177,0.4563822,0.5290315,0.002358031,0.4567701,0.5259785,0.002359796,0.457158,0.5230941,0.002361473,0.4575458,0.5203753,0.002363062,0.4579337,0.5178197,0.002364562,0.4583216,0.5154259,0.002365974,0.4587094,0.5131929,0.002367296,0.4590973,0.5111209,0.002368528,0.4594852,0.5092104,0.002369668,0.4598731,0.5074633,0.002370713,0.4602609,0.5058819,0.002371661,0.4606488,0.50447,0.002372508,0.4610367,0.5032325,0.002373251,0.4614246,0.5021758,0.002373884,0.4618124,0.5013081,0.002374402,0.4622003,0.5006398,0.002374796,0.4625882,0.5001841,0.002375058,0.462976,0.499958,0.002375176,0.4633639,0.4999834,0.002375136,0.4637518,0.5014,0.002374541,0.4641397,0.501437,0.002374323,0.4645275,0.5043546,0.002373006,0.4649154,0.5056055,0.002372136,0.4653033,0.5073968,0.00237092,0.4656911,0.5141974,0.002367696,0.466079,0.5158803,0.002366036,0.4664669,0.5207646,0.002362698,0.4668548,0.5328318,0.002355172,0.4672426
0.6843543,0.002279122,0.4482369,0.6627021,0.002289003,0.4486248,0.6485969,0.002295698,0.4490126,0.639743,0.002300508,0.4494005,0.6264738,0.002306341,0.4497884,0.6200915,0.002310056,0.4501763,0.6087543,0.002315065,0.4505641,0.6001167,0.002319206,0.450952,0.5931944,0.002322784,0.4513399,0.5867136,0.002326165,0.4517277,0.5806203,0.002329374,0.4521156,0.5748729,0.002332426,0.4525035,0.5694386,0.002335337,0.4528914,0.5642909,0.002338118,0.4532792,0.5594081,0.002340776,0.4536671,0.5533109,0.002343752,0.454055,0.5503676,0.002345754,0.4544428,0.546182,0.002348085,0.4548307,0.5422045,0.002350315,0.4552186,0.5384258,0.002352448,0.4556065,0.5348379,0.002354487,0.4559943,0.5314343,0.002356434,0.4563822,0.5282091,0.002358289,0.4567701,0.5251578,0.002360055,0.457158,0.5222765,0.002361732,0.4575458,0.519562,0.002363321,0.4579337,0.5170121,0.002364821,0.4583216,0.5146252,0.002366232,0.4587094,0.5124005,0.002367553,0.4590973,0.5103379,0.002368782,0.4594852,0.5084383,0.00236992,0.4598731,0.5067032,0.002370962,0.4602609,0.5051352,0.002371906,0.4606488,0.5037381,0.002372749,0.4610367,0.5025168,0.002373488,0.4614246,0.5014778,0.002374116,0.4618124,0.5006292,0.002374627,0.4622003,0.4999817,0.002375015,0.4625882,0.4995487,0.00237527,0.462976,0.4993471,0.002375381,0.4633639,0.499399,0.002375332,0.4637518,0.5008445,0.002374731,0.4641397,0.5003891,0.002374677,0.4645275,0.5033763,0.002373346,0.4649154,0.5047044,0.002372449,0.4653033,0.5065826,0.002371202,0.4656911,0.5134833,0.00236796,0.466079,0.5152859,0.002366251,0.4664669,0.5203252,0.002362855,0.4668548,0.5326598,0.002355238,0.4672426
0.6840491,0.002279214,0.4482369,0.6620928,0.002289172,0.4486248,0.6478119,0.002295916,0.4490126,0.6388233,0.002300772,0.4494005,0.625959,0.002306484,0.4497884,0.6189692,0.002310379,0.4501763,0.6081534,0.002315234,0.4505641,0.5989452,0.002319531,0.450952,0.5925809,0.002322956,0.4513399,0.5860757,0.002326346,0.4517277,0.579961,0.002329562,0.4521156,0.574195,0.002332622,0.4525035,0.5687444,0.002335539,0.4528914,0.5635827,0.002338325,0.4532792,0.5586877,0.002340989,0.4536671,0.5525803,0.002343966,0.454055,0.5496285,0.002345976,0.4544428,0.5454362,0.00234831,0.4548307,0.5414534,0.002350543,0.4552186,0.5376708,0.002352679,0.4556065,0.5340806,0.00235472,0.4559943,0.5306759,0.002356668,0.4563822,0.527451,0.002358525,0.4567701,0.5244013,0.002360292,0.457158,0.5215227,0.002361969,0.4575458,0.5188122,0.002363558,0.4579337,0.5162675,0.002365057,0.4583216,0.513887,0.002366467,0.4587094,0.5116698,0.002367787,0.4590973,0.5096161,0.002369015,0.4594852,0.5077264,0.00237015,0.4598731,0.5060024,0.002371189,0.4602609,0.5044469,0.00237213,0.4606488,0.5030634,0.00237297,0.4610367,0.501857,0.002373704,0.4614246,0.5008342,0.002374327,0.4618124,0.5000034,0.002374834,0.4622003,0.4993751,0.002375216,0.4625882,0.4989628,0.002375464,0.462976,0.4987838,0.002375568,0.4633639,0.4988602,0.002375511,0.4637518,0.500289,0.002374919,0.4641397,0.4999061,0.002374838,0.4645275,0.5028871,0.002373514,0.4649154,0.5042538,0.002372604,0.4653033,0.5061755,0.002371341,0.4656911,0.5127692,0.002368222,0.466079,0.5146916,0.002366463,0.4664669,0.5198858,0.002363011,0.4668548,0.5324877,0.002355303,0.4672426
0.6837439,0.002279305,0.4482369,0.6614836,0.00228934,0.4486248,0.6470268,0.00229613,0.4490126,0.6379036,0.002301034,0.4494005,0.6254441,0.002306626,0.4497884,0.617847,0.002310698,0.4501763,0.6075526,0.002315401,0.4505641,0.5977736,0.00231985,0.450952,0.5919673,0.002323127,0.4513399,0.5854378,0.002326526,0.4517277,0.5793018,0.002329749,0.4521156,0.5735171,0.002332816,0.4525035,0.5680503,0.002335739,0.4528914,0.5628744,0.002338531,0.4532792,0.5579674,0.0023412,0.4536671,0.5518498,0.002344177,0.454055,0.5488895,0.002346195,0.4544428,0.5446903,0.002348533,0.4548307,0.5407022,0.002350769,0.4552186,0.5369159,0.002352907,0.4556065,0.5333232,0.00235495,0.4559943,0.5299175,0.0023569,0.4563822,0.5266929,0.002358758,0.4567701,0.5236447,0.002360526,0.457158,0.5207689,0.002362204,0.4575458,0.5180624,0.002363792,0.4579337,0.5155229,0.002365291,0.4583216,0.5131488,0.0023667,0.4587094,0.5109392,0.002368019,0.4590973,0.5088942,0.002369245,0.4594852,0.5070145,0.002370377,0.4598731,0.5053017,0.002371414,0.4602609,0.5037585,0.002372352,0.4606488,0.5023887,0.002373188,0.4610367,0.5011972,0.002373918,0.4614246,0.5001907,0.002374537,0.4618124,0.4993776,0.002375038,0.4622003,0.4987685,0.002375415,0.4625882,0.498377,0.002375657,0.462976,0.4982205,0.002375753,0.4633639,0.4983215,0.002375689,0.4637518,0.4997335,0.002375106,0.4641397,0.4994231,0.002374997,0.4645275,0.502398,0.002373681,0.4649154,0.5038033,0.002372758,0.4653033,0.5057684,0.00237148,0.4656911,0.5120552,0.002368481,0.466079,0.5140973,0.002366672,0.4664669,0.5194464,0.002363164,0.4668548,0.5323157,0.002355367,0.4672426
0.6834124,0.002279404,0.4482369,0.6608744,0.002289506,0.4486248,0.6462417,0.002296342,0.4490126,0.6369839,0.002301292,0.4494005,0.6249293,0.002306767,0.4497884,0.6172858,0.002310856,0.4501763,0.6064446,0.002315705,0.4505641,0.5971878,0.002320007,0.450952,0.5913537,0.002323297,0.4513399,0.5847999,0.002326703,0.4517277,0.5786425,0.002329934,0.4521156,0.5728392,0.002333008,0.4525035,0.5673561,0.002335938,0.4528914,0.5621661,0.002338735,0.4532792,0.557247,0.002341408,0.4536671,0.5511192,0.002344386,0.454055,0.5481505,0.002346412,0.4544428,0.5439445,0.002348753,0.4548307,0.5399511,0.002350993,0.4552186,0.5361609,0.002353133,0.4556065,0.5325659,0.002355179,0.4559943,0.5291591,0.00235713,0.4563822,0.5259348,0.00235899,0.4567701,0.5228881,0.002360758,0.457158,0.5200151,0.002362436,0.4575458,0.5173126,0.002364025,0.4579337,0.5147783,0.002365523,0.4583216,0.5124106,0.002366931,0.4587094,0.5102086,0.002368248,0.4590973,0.5081724,0.002369473,0.4594852,0.5063026,0.002370603,0.4598731,0.5046009,0.002371637,0.4602609,0.5030701,0.002372572,0.4606488,0.5017139,0.002373405,0.4610367,0.5005374,0.002374131,0.4614246,0.4995472,0.002374745,0.4618124,0.4987517,0.002375241,0.4622003,0.4981618,0.002375612,0.4625882,0.4977912,0.002375847,0.462976,0.4976573,0.002375937,0.4633639,0.4977827,0.002375865,0.4637518,0.4992213,0.002375276,0.4641397,0.4989401,0.002375155,0.4645275,0.5019088,0.002373847,0.4649154,0.5033527,0.00237291,0.4653033,0.5053613,0.002371618,0.4656911,0.5113411,0.002368737,0.466079,0.5135029,0.002366879,0.4664669,0.519007,0.002363316,0.4668548,0.5321437,0.002355431,0.4672426
0.6830809,0.002279501,0.4482369,0.6602652,0.00228967,0.4486248,0.6454567,0.00229655,0.4490126,0.6360642,0.002301548,0.4494005,0.6244145,0.002306907,0.4497884,0.6167247,0.002311013,0.4501763,0.6053367,0.002316003,0.4505641,0.5966021,0.002320163,0.450952,0.5907402,0.002323465,0.4513399,0.584162,0.002326879,0.4517277,0.5779833,0.002330118,0.4521156,0.5721612,0.002333198,0.4525035,0.5666619,0.002336134,0.4528914,0.5614579,0.002338937,0.4532792,0.5565267,0.002341615,0.4536671,0.5503887,0.002344592,0.454055,0.5474115,0.002346627,0.4544428,0.5431986,0.002348972,0.4548307,0.5391999,0.002351214,0.4552186,0.5354059,0.002353357,0.4556065,0.5318085,0.002355405,0.4559943,0.5284007,0.002357358,0.4563822,0.5251766,0.002359218,0.4567701,0.5221315,0.002360988,0.457158,0.5192613,0.002362666,0.4575458,0.5165628,0.002364254,0.4579337,0.5140338,0.002365752,0.4583216,0.5116724,0.00236716,0.4587094,0.509478,0.002368475,0.4590973,0.5074505,0.002369698,0.4594852,0.5055907,0.002370826,0.4598731,0.5039002,0.002371858,0.4602609,0.5023818,0.00237279,0.4606488,0.5010392,0.002373619,0.4610367,0.4998776,0.002374341,0.4614246,0.4989037,0.00237495,0.4618124,0.4981259,0.002375442,0.4622003,0.4975552,0.002375807,0.4625882,0.4972054,0.002376036,0.462976,0.497094,0.002376119,0.4633639,0.4972439,0.002376039,0.4637518,0.4987092,0.002375445,0.4641397,0.4984572,0.002375312,0.4645275,0.5014197,0.002374011,0.4649154,0.5029022,0.002373061,0.4653033,0.5049543,0.002371754,0.4656911,0.510627,0.00236899,0.466079,0.5129086,0.002367084,0.4664669,0.5185676,0.002363466,0.4668548,0.5319717,0.002355494,0.4672426
0.6827494,0.002279598,0.4482369,0.659656,0.002289831,0.4486248,0.6447329,0.002296739,0.4490126,0.6351445,0.002301799,0.4494005,0.6234653,0.002307162,0.4497884,0.6161636,0.002311169,0.4501763,0.6047827,0.002316151,0.4505641,0.5960163,0.002320317,0.450952,0.5901266,0.002323631,0.4513399,0.5835241,0.002327054,0.4517277,0.577324,0.0023303,0.4521156,0.5714833,0.002333386,0.4525035,0.5659677,0.002336328,0.4528914,0.5607496,0.002339136,0.4532792,0.5558064,0.00234182,0.4536671,0.5496581,0.002344796,0.454055,0.5466724,0.00234684,0.4544428,0.5424527,0.002349188,0.4548307,0.5384488,0.002351433,0.4552186,0.534651,0.002353579,0.4556065,0.5310511,0.002355628,0.4559943,0.5276423,0.002357583,0.4563822,0.5244185,0.002359445,0.4567701,0.5213749,0.002361215,0.457158,0.5185075,0.002362894,0.4575458,0.5158131,0.002364482,0.4579337,0.5132892,0.002365979,0.4583216,0.5109343,0.002367386,0.4587094,0.5087474,0.0023687,0.4590973,0.5067287,0.002369921,0.4594852,0.5048788,0.002371047,0.4598731,0.5031995,0.002372076,0.4602609,0.5016934,0.002373005,0.4606488,0.5003645,0.002373831,0.4610367,0.4992178,0.002374549,0.4614246,0.4982601,0.002375154,0.4618124,0.4975001,0.00237564,0.4622003,0.4969486,0.002376,0.4625882,0.4966195,0.002376223,0.462976,0.4965307,0.002376299,0.4633639,0.4967051,0.002376212,0.4637518,0.4981971,0.002375613,0.4641397,0.4979742,0.002375467,0.4645275,0.5005178,0.00237431,0.4649154,0.5020714,0.002373337,0.4653033,0.5042037,0.002372003,0.4656911,0.509913,0.00236924,0.466079,0.5123143,0.002367286,0.4664669,0.5181282,0.002363614,0.4668548,0.5317997,0.002355557,0.4672426
0.6824179,0.002279695,0.4482369,0.6590468,0.00228999,0.4486248,0.6440091,0.002296925,0.4490126,0.6342247,0.002302047,0.4494005,0.6225161,0.002307412,0.4497884,0.6156025,0.002311323,0.4501763,0.6042288,0.002316296,0.4505641,0.5954305,0.002320469,0.450952,0.5895131,0.002323795,0.4513399,0.5828861,0.002327226,0.4517277,0.5766648,0.002330479,0.4521156,0.5708054,0.002333573,0.4525035,0.5652735,0.002336521,0.4528914,0.5600413,0.002339334,0.4532792,0.555086,0.002342022,0.4536671,0.5489276,0.002344998,0.454055,0.5459334,0.00234705,0.4544428,0.5417069,0.002349402,0.4548307,0.5376976,0.00235165,0.4552186,0.533896,0.002353798,0.4556065,0.5302938,0.002355849,0.4559943,0.5268839,0.002357805,0.4563822,0.5236604,0.002359668,0.4567701,0.5206184,0.002361439,0.457158,0.5177537,0.002363118,0.4575458,0.5150633,0.002364707,0.4579337,0.5125446,0.002366204,0.4583216,0.5101961,0.002367609,0.4587094,0.5080168,0.002368922,0.4590973,0.5060068,0.002370142,0.4594852,0.5041669,0.002371266,0.4598731,0.5024987,0.002372292,0.4602609,0.501005,0.002373218,0.4606488,0.4996897,0.00237404,0.4610367,0.498558,0.002374754,0.4614246,0.4976166,0.002375355,0.4618124,0.4968743,0.002375836,0.4622003,0.4963419,0.00237619,0.4625882,0.4960337,0.002376408,0.462976,0.4959675,0.002376477,0.4633639,0.4961663,0.002376382,0.4637518,0.4976849,0.002375778,0.4641397,0.4974912,0.00237562,0.4645275,0.4996159,0.002374604,0.4649154,0.5012407,0.002373607,0.4653033,0.5034531,0.002372247,0.4656911,0.5091989,0.002369487,0.466079,0.5117199,0.002367484,0.4664669,0.5176888,0.00236376,0.4668548,0.5316277,0.002355619,0.4672426
0.6820863,0.00227979,0.4482369,0.6584851,0.002290134,0.4486248,0.6432854,0.002297108,0.4490126,0.6333769,0.002302271,0.4494005,0.6220415,0.002307536,0.4497884,0.6145678,0.002311604,0.4501763,0.6036748,0.002316441,0.4505641,0.5948447,0.002320619,0.450952,0.5888995,0.002323958,0.4513399,0.5822482,0.002327397,0.4517277,0.5760056,0.002330657,0.4521156,0.5701275,0.002333757,0.4525035,0.5645793,0.002336711,0.4528914,0.5593331,0.002339529,0.4532792,0.5543657,0.002342222,0.4536671,0.548197,0.002345197,0.454055,0.5451944,0.002347258,0.4544428,0.540961,0.002349613,0.4548307,0.5369465,0.002351864,0.4552186,0.5331411,0.002354014,0.4556065,0.5295364,0.002356067,0.4559943,0.5261255,0.002358025,0.4563822,0.5229023,0.002359889,0.4567701,0.5198618,0.002361661,0.457158,0.5169999,0.00236334,0.4575458,0.5143135,0.002364929,0.4579337,0.5118,0.002366425,0.4583216,0.5094579,0.00236783,0.4587094,0.5072862,0.002369142,0.4590973,0.505285,0.00237036,0.4594852,0.503455,0.002371482,0.4598731,0.501798,0.002372506,0.4602609,0.5003167,0.002373429,0.4606488,0.499015,0.002374247,0.4610367,0.4978982,0.002374958,0.4614246,0.4969731,0.002375554,0.4618124,0.4962484,0.00237603,0.4622003,0.4957353,0.002376379,0.4625882,0.4954479,0.002376591,0.462976,0.4954042,0.002376653,0.4633639,0.4956276,0.002376551,0.4637518,0.4971728,0.002375943,0.4641397,0.4970082,0.002375772,0.4645275,0.4991649,0.002374749,0.4649154,0.5008253,0.002373741,0.4653033,0.5030778,0.002372367,0.4656911,0.5084848,0.00236973,0.466079,0.511172,0.002367664,0.4664669,0.5172837,0.002363892,0.4668548,0.5314556,0.002355681,0.4672426
0.6817548,0.002279885,0.4482369,0.6579235,0.002290276,0.4486248,0.6425616,0.002297287,0.4490126,0.632529,0.002302492,0.4494005,0.6215669,0.002307658,0.4497884,0.6135332,0.00231188,0.4501763,0.6031209,0.002316583,0.4505641,0.594259,0.002320768,0.450952,0.5882859,0.002324119,0.4513399,0.5816103,0.002327565,0.4517277,0.5753463,0.002330833,0.4521156,0.5694496,0.002333939,0.4525035,0.5638852,0.002336898,0.4528914,0.5586248,0.002339722,0.4532792,0.5536453,0.00234242,0.4536671,0.5474664,0.002345393,0.454055,0.5444554,0.002347464,0.4544428,0.5402152,0.002349821,0.4548307,0.5361954,0.002352075,0.4552186,0.5323861,0.002354228,0.4556065,0.5287791,0.002356283,0.4559943,0.5253671,0.002358242,0.4563822,0.5221441,0.002360107,0.4567701,0.5191052,0.00236188,0.457158,0.5162461,0.00236356,0.4575458,0.5135637,0.002365148,0.4579337,0.5110554,0.002366644,0.4583216,0.5087197,0.002368048,0.4587094,0.5065556,0.002369358,0.4590973,0.5045631,0.002370575,0.4594852,0.5027431,0.002371695,0.4598731,0.5010972,0.002372716,0.4602609,0.4996283,0.002373636,0.4606488,0.4983403,0.002374452,0.4610367,0.4972384,0.002375158,0.4614246,0.4963296,0.00237575,0.4618124,0.4956226,0.002376222,0.4622003,0.4951287,0.002376565,0.4625882,0.4948621,0.002376771,0.462976,0.4948409,0.002376827,0.4633639,0.4950888,0.002376718,0.4637518,0.4966607,0.002376105,0.4641397,0.4965252,0.002375922,0.4645275,0.4987139,0.002374893,0.4649154,0.50041,0.002373873,0.4653033,0.5027025,0.002372487,0.4656911,0.5077708,0.00236997,0.466079,0.5106241,0.002367841,0.4664669,0.5168786,0.002364022,0.4668548,0.5312836,0.002355742,0.4672426
0.6814233,0.002279979,0.4482369,0.6573618,0.002290416,0.4486248,0.6421997,0.002297375,0.4490126,0.632105,0.002302601,0.4494005,0.6210923,0.002307779,0.4497884,0.6130159,0.002312016,0.4501763,0.6025669,0.002316724,0.4505641,0.5936732,0.002320914,0.450952,0.5876724,0.002324278,0.4513399,0.5809724,0.002327732,0.4517277,0.5746871,0.002331006,0.4521156,0.5687717,0.002334118,0.4525035,0.563191,0.002337083,0.4528914,0.5579165,0.002339912,0.4532792,0.552925,0.002342614,0.4536671,0.5467359,0.002345586,0.454055,0.5437163,0.002347666,0.4544428,0.5394693,0.002350027,0.4548307,0.5354442,0.002352283,0.4552186,0.5316312,0.002354438,0.4556065,0.5280217,0.002356495,0.4559943,0.5246087,0.002358456,0.4563822,0.521386,0.002360322,0.4567701,0.5183486,0.002362095,0.457158,0.5154923,0.002363776,0.4575458,0.5128139,0.002365364,0.4579337,0.5103109,0.002366859,0.4583216,0.5079815,0.002368263,0.4587094,0.505825,0.002369572,0.4590973,0.5038413,0.002370787,0.4594852,0.5020312,0.002371905,0.4598731,0.5003965,0.002372924,0.4602609,0.4989399,0.002373841,0.4606488,0.4976655,0.002374653,0.4610367,0.4965786,0.002375356,0.4614246,0.495686,0.002375944,0.4618124,0.4949968,0.002376411,0.4622003,0.494522,0.002376749,0.4625882,0.4942762,0.002376949,0.462976,0.4942777,0.002376999,0.4633639,0.49455,0.002376883,0.4637518,0.4961486,0.002376266,0.4641397,0.4960422,0.002376071,0.4645275,0.498263,0.002375035,0.4649154,0.4999946,0.002374004,0.4653033,0.5023272,0.002372605,0.4656911,0.5071124,0.002370187,0.466079,0.5100761,0.002368015,0.4664669,0.5164735,0.00236415,0.4668548,0.5311116,0.002355803,0.4672426
0.6810918,0.002280072,0.4482369,0.6568002,0.002290553,0.4486248,0.6418379,0.002297463,0.4490126,0.6316811,0.002302709,0.4494005,0.6206177,0.002307899,0.4497884,0.6124986,0.002312151,0.4501763,0.6020129,0.002316863,0.4505641,0.5930874,0.002321059,0.450952,0.5870588,0.002324434,0.4513399,0.5803345,0.002327896,0.4517277,0.5740278,0.002331177,0.4521156,0.5680938,0.002334296,0.4525035,0.5624968,0.002337266,0.4528914,0.5572083,0.0023401,0.4532792,0.5522046,0.002342806,0.4536671,0.5460053,0.002345776,0.454055,0.5429773,0.002347866,0.4544428,0.5387234,0.002350229,0.4548307,0.5346931,0.002352488,0.4552186,0.5308762,0.002354646,0.4556065,0.5272644,0.002356705,0.4559943,0.5238503,0.002358667,0.4563822,0.5206279,0.002360534,0.4567701,0.517592,0.002362308,0.457158,0.5147386,0.002363988,0.4575458,0.5120641,0.002365576,0.4579337,0.5095663,0.002367072,0.4583216,0.5072433,0.002368474,0.4587094,0.5050944,0.002369782,0.4590973,0.5031195,0.002370995,0.4594852,0.5013193,0.002372111,0.4598731,0.4996957,0.002373128,0.4602609,0.4982516,0.002374043,0.4606488,0.4969908,0.002374852,0.4610367,0.4959188,0.002375551,0.4614246,0.4950425,0.002376135,0.4618124,0.4943709,0.002376598,0.4622003,0.4939154,0.002376931,0.4625882,0.4936904,0.002377125,0.462976,0.4937144,0.002377168,0.4633639,0.4940112,0.002377045,0.4637518,0.4956364,0.002376425,0.4641397,0.4955592,0.002376217,0.4645275,0.497812,0.002375175,0.4649154,0.4995792,0.002374133,0.4653033,0.5019519,0.002372721,0.4656911,0.5064541,0.002370401,0.466079,0.5095282,0.002368186,0.4664669,0.5160684,0.002364275,0.4668548,0.5309396,0.002355862,0.4672426
0.6807603,0.002280164,0.4482369,0.6565194,0.00229062,0.4486248,0.641476,0.002297549,0.4490126,0.6312572,0.002302816,0.4494005,0.6201431,0.002308017,0.4497884,0.6119813,0.002312284,0.4501763,0.601459,0.002317001,0.4505641,0.5925016,0.002321201,0.450952,0.5864453,0.002324589,0.4513399,0.5796966,0.002328058,0.4517277,0.5733686,0.002331346,0.4521156,0.5674158,0.00233447,0.4525035,0.5618026,0.002337446,0.4528914,0.5565,0.002340285,0.4532792,0.5514843,0.002342996,0.4536671,0.5452748,0.002345962,0.454055,0.5422383,0.002348062,0.4544428,0.5379776,0.002350429,0.4548307,0.5339419,0.00235269,0.4552186,0.5301213,0.00235485,0.4556065,0.526507,0.00235691,0.4559943,0.5230919,0.002358874,0.4563822,0.5198698,0.002360743,0.4567701,0.5168355,0.002362517,0.457158,0.5139848,0.002364198,0.4575458,0.5113143,0.002365786,0.4579337,0.5088217,0.002367281,0.4583216,0.5065052,0.002368682,0.4587094,0.5043638,0.002369989,0.4590973,0.5023976,0.002371201,0.4594852,0.5006074,0.002372315,0.4598731,0.498995,0.00237333,0.4602609,0.4975632,0.002374242,0.4606488,0.4963161,0.002375048,0.4610367,0.495259,0.002375743,0.4614246,0.494399,0.002376323,0.4618124,0.4937451,0.002376781,0.4622003,0.4933088,0.002377109,0.4625882,0.4931046,0.002377298,0.462976,0.4931511,0.002377335,0.4633639,0.4934725,0.002377206,0.4637518,0.4951243,0.002376582,0.4641397,0.4950762,0.002376361,0.4645275,0.4973611,0.002375314,0.4649154,0.4991638,0.002374261,0.4653033,0.5015766,0.002372837,0.4656911,0.506125,0.002370506,0.466079,0.5092543,0.00236827,0.4664669,0.5158659,0.002364337,0.4668548,0.5307676,0.002355922,0.4672426
0.6804287,0.002280255,0.4482369,0.6562386,0.002290687,0.4486248,0.6411141,0.002297634,0.4490126,0.6308332,0.002302922,0.4494005,0.6196685,0.002308134,0.4497884,0.611464,0.002312416,0.4501763,0.600905,0.002317136,0.4505641,0.5919159,0.00232134,0.450952,0.5858317,0.002324741,0.4513399,0.5790587,0.002328218,0.4517277,0.5727093,0.002331512,0.4521156,0.5667379,0.002334642,0.4525035,0.5611084,0.002337623,0.4528914,0.5557917,0.002340467,0.4532792,0.550764,0.002343182,0.4536671,0.5445442,0.002346145,0.454055,0.5414993,0.002348255,0.4544428,0.5372317,0.002350625,0.4548307,0.5331908,0.002352889,0.4552186,0.5293663,0.00235505,0.4556065,0.5257497,0.002357113,0.4559943,0.5223335,0.002359078,0.4563822,0.5191116,0.002360947,0.4567701,0.5160789,0.002362722,0.457158,0.513231,0.002364403,0.4575458,0.5105646,0.002365991,0.4579337,0.5080771,0.002367486,0.4583216,0.505767,0.002368887,0.4587094,0.5036332,0.002370193,0.4590973,0.5016758,0.002371403,0.4594852,0.4998955,0.002372515,0.4598731,0.4982943,0.002373527,0.4602609,0.4968749,0.002374437,0.4606488,0.4956413,0.00237524,0.4610367,0.4945992,0.002375932,0.4614246,0.4937555,0.002376508,0.4618124,0.4931193,0.002376962,0.4622003,0.4927021,0.002377285,0.4625882,0.4925188,0.002377468,0.462976,0.4925879,0.0023775,0.4633639,0.4929337,0.002377363,0.4637518,0.4946122,0.002376737,0.4641397,0.4945932,0.002376504,0.4645275,0.4969101,0.00237545,0.4649154,0.4987485,0.002374387,0.4653033,0.5012013,0.002372951,0.4656911,0.5057958,0.002370611,0.466079,0.5089803,0.002368353,0.4664669,0.5156633,0.002364398,0.4668548,0.5305955,0.00235598,0.4672426
0.6800972,0.002280345,0.4482369,0.6559577,0.002290752,0.4486248,0.6407522,0.002297718,0.4490126,0.6304093,0.002303026,0.4494005,0.6191939,0.00230825,0.4497884,0.6109467,0.002312546,0.4501763,0.600351,0.002317269,0.4505641,0.5913301,0.002321478,0.450952,0.5852181,0.002324891,0.4513399,0.5784208,0.002328375,0.4517277,0.5720501,0.002331675,0.4521156,0.56606,0.002334811,0.4525035,0.5604142,0.002337797,0.4528914,0.5550835,0.002340645,0.4532792,0.5500436,0.002343364,0.4536671,0.5438137,0.002346324,0.454055,0.5407602,0.002348445,0.4544428,0.5364858,0.002350817,0.4548307,0.5324396,0.002353084,0.4552186,0.5286113,0.002355247,0.4556065,0.5249923,0.002357311,0.4559943,0.5215751,0.002359278,0.4563822,0.5183535,0.002361148,0.4567701,0.5153223,0.002362924,0.457158,0.5124772,0.002364605,0.4575458,0.5098148,0.002366193,0.4579337,0.5073326,0.002367687,0.4583216,0.5050288,0.002369087,0.4587094,0.5029026,0.002370392,0.4590973,0.5009539,0.002371601,0.4594852,0.4991836,0.002372712,0.4598731,0.4975935,0.002373722,0.4602609,0.4961865,0.002374629,0.4606488,0.4949666,0.002375429,0.4610367,0.4939394,0.002376118,0.4614246,0.4931119,0.00237669,0.4618124,0.4924934,0.002377139,0.4622003,0.4920955,0.002377458,0.4625882,0.4919329,0.002377636,0.462976,0.4920246,0.002377661,0.4633639,0.4923949,0.002377519,0.4637518,0.4941001,0.00237689,0.4641397,0.4941102,0.002376644,0.4645275,0.4964592,0.002375585,0.4649154,0.4983331,0.002374512,0.4653033,0.500826,0.002373064,0.4656911,0.5054667,0.002370714,0.466079,0.5087063,0.002368435,0.4664669,0.5154608,0.002364459,0.4668548,0.5304235,0.002356038,0.4672426
0.6797657,0.002280434,0.4482369,0.6556769,0.002290818,0.4486248,0.6403903,0.0022978,0.4490126,0.6299853,0.00230313,0.4494005,0.6187193,0.002308363,0.4497884,0.6104294,0.002312675,0.4501763,0.5997971,0.002317401,0.4505641,0.5907443,0.002321612,0.450952,0.5846046,0.002325039,0.4513399,0.5777829,0.002328529,0.4517277,0.5713909,0.002331835,0.4521156,0.5653821,0.002334977,0.4525035,0.5597201,0.002337968,0.4528914,0.5543752,0.002340821,0.4532792,0.5493233,0.002343544,0.4536671,0.5430831,0.002346499,0.454055,0.5400212,0.002348631,0.4544428,0.53574,0.002351006,0.4548307,0.5316885,0.002353275,0.4552186,0.5278564,0.00235544,0.4556065,0.524235,0.002357506,0.4559943,0.5208167,0.002359474,0.4563822,0.5175954,0.002361345,0.4567701,0.5145657,0.002363121,0.457158,0.5117234,0.002364803,0.4575458,0.509065,0.002366391,0.4579337,0.506588,0.002367885,0.4583216,0.5042906,0.002369284,0.4587094,0.502172,0.002370588,0.4590973,0.5002321,0.002371795,0.4594852,0.4984717,0.002372904,0.4598731,0.4968928,0.002373912,0.4602609,0.4954981,0.002374817,0.4606488,0.4942919,0.002375614,0.4610367,0.4932796,0.002376299,0.4614246,0.4924684,0.002376868,0.4618124,0.4918676,0.002377314,0.4622003,0.4914889,0.002377628,0.4625882,0.4913471,0.0023778,0.462976,0.4914613,0.00237782,0.4633639,0.4918561,0.002377671,0.4637518,0.4935879,0.00237704,0.4641397,0.4936272,0.002376781,0.4645275,0.4960082,0.002375719,0.4649154,0.4979177,0.002374634,0.4653033,0.5004507,0.002373175,0.4656911,0.5051375,0.002370816,0.466079,0.5084324,0.002368516,0.4664669,0.5152582,0.002364518,0.4668548,0.5302515,0.002356095,0.4672426
0.6794342,0.002280522,0.4482369,0.6553961,0.002290882,0.4486248,0.6400285,0.002297882,0.4490126,0.6295614,0.002303232,0.4494005,0.6182447,0.002308476,0.4497884,0.6099121,0.002312802,0.4501763,0.5992431,0.00231753,0.4505641,0.5901585,0.002321744,0.450952,0.583991,0.002325183,0.4513399,0.577145,0.00232868,0.4517277,0.5707316,0.002331993,0.4521156,0.5647042,0.00233514,0.4525035,0.5590259,0.002338136,0.4528914,0.5536669,0.002340992,0.4532792,0.5486029,0.002343719,0.4536671,0.5423526,0.00234667,0.454055,0.5392822,0.002348813,0.4544428,0.5349941,0.002351191,0.4548307,0.5309373,0.002353462,0.4552186,0.5271014,0.002355629,0.4556065,0.5234776,0.002357696,0.4559943,0.5200583,0.002359665,0.4563822,0.5168373,0.002361537,0.4567701,0.5138091,0.002363314,0.457158,0.5109696,0.002364996,0.4575458,0.5083152,0.002366584,0.4579337,0.5058434,0.002368077,0.4583216,0.5035524,0.002369476,0.4587094,0.5014414,0.002370779,0.4590973,0.4995102,0.002371985,0.4594852,0.4977598,0.002373092,0.4598731,0.496192,0.002374098,0.4602609,0.4948098,0.002375,0.4606488,0.4936172,0.002375795,0.4610367,0.4926198,0.002376478,0.4614246,0.4918249,0.002377043,0.4618124,0.4912418,0.002377484,0.4622003,0.4908822,0.002377794,0.4625882,0.4907613,0.002377962,0.462976,0.4908981,0.002377976,0.4633639,0.4913173,0.002377821,0.4637518,0.4930758,0.002377188,0.4641397,0.4931442,0.002376917,0.4645275,0.4955573,0.00237585,0.4649154,0.4975024,0.002374755,0.4653033,0.5000754,0.002373284,0.4656911,0.5048084,0.002370918,0.466079,0.5081584,0.002368596,0.4664669,0.5150557,0.002364577,0.4668548,0.5300795,0.002356151,0.4672426
0.6791027,0.002280609,0.4482369,0.6551153,0.002290945,0.4486248,0.6396666,0.002297962,0.4490126,0.6291374,0.002303333,0.4494005,0.6177701,0.002308586,0.4497884,0.6093948,0.002312928,0.4501763,0.5986891,0.002317656,0.4505641,0.5895728,0.002321873,0.450952,0.5833775,0.002325325,0.4513399,0.5765071,0.002328829,0.4517277,0.5700724,0.002332147,0.4521156,0.5640263,0.002335299,0.4525035,0.5583317,0.0023383,0.4528914,0.5529586,0.002341161,0.4532792,0.5478826,0.002343891,0.4536671,0.541622,0.002346836,0.454055,0.5385431,0.002348991,0.4544428,0.5342483,0.002351371,0.4548307,0.5301862,0.002353644,0.4552186,0.5263465,0.002355814,0.4556065,0.5227203,0.002357882,0.4559943,0.5192999,0.002359852,0.4563822,0.5160791,0.002361725,0.4567701,0.5130526,0.002363502,0.457158,0.5102158,0.002365185,0.4575458,0.5075654,0.002366772,0.4579337,0.5050988,0.002368266,0.4583216,0.5028142,0.002369664,0.4587094,0.5007108,0.002370966,0.4590973,0.4987884,0.00237217,0.4594852,0.4970479,0.002373276,0.4598731,0.4954913,0.00237428,0.4602609,0.4941214,0.00237518,0.4606488,0.4929424,0.002375972,0.4610367,0.49196,0.002376652,0.4614246,0.4911814,0.002377213,0.4618124,0.490616,0.002377651,0.4622003,0.4902756,0.002377956,0.4625882,0.4901755,0.00237812,0.462976,0.4903348,0.002378129,0.4633639,0.4907786,0.002377968,0.4637518,0.4925637,0.002377334,0.4641397,0.4926612,0.00237705,0.4645275,0.4951063,0.002375979,0.4649154,0.497087,0.002374875,0.4653033,0.4997001,0.002373392,0.4656911,0.5044792,0.002371018,0.466079,0.5078844,0.002368675,0.4664669,0.5148531,0.002364635,0.4668548,0.5299209,0.002356201,0.4672426
0.6787712,0.002280695,0.4482369,0.6548345,0.002291008,0.4486248,0.6393047,0.002298041,0.4490126,0.6287135,0.002303432,0.4494005,0.6172955,0.002308695,0.4497884,0.6088775,0.002313051,0.4501763,0.5981352,0.00231778,0.4505641,0.588987,0.002321999,0.450952,0.5827639,0.002325464,0.4513399,0.5758692,0.002328974,0.4517277,0.5694131,0.002332297,0.4521156,0.5633484,0.002335454,0.4525035,0.5576375,0.00233846,0.4528914,0.5522504,0.002341325,0.4532792,0.5471622,0.002344059,0.4536671,0.5408914,0.002346997,0.454055,0.5378041,0.002349164,0.4544428,0.5335024,0.002351547,0.4548307,0.529435,0.002353822,0.4552186,0.5255915,0.002355993,0.4556065,0.5219629,0.002358063,0.4559943,0.5185415,0.002360034,0.4563822,0.515321,0.002361908,0.4567701,0.512296,0.002363686,0.457158,0.509462,0.002365368,0.4575458,0.5068156,0.002366956,0.4579337,0.5043542,0.002368449,0.4583216,0.5020761,0.002369846,0.4587094,0.4999802,0.002371147,0.4590973,0.4980665,0.002372351,0.4594852,0.4963361,0.002373455,0.4598731,0.4947906,0.002374457,0.4602609,0.493433,0.002375355,0.4606488,0.4922677,0.002376144,0.4610367,0.4913002,0.002376821,0.4614246,0.4905378,0.00237738,0.4618124,0.4899901,0.002377814,0.4622003,0.489669,0.002378115,0.4625882,0.4895896,0.002378274,0.462976,0.4897715,0.002378278,0.4633639,0.4902398,0.002378111,0.4637518,0.4920515,0.002377477,0.4641397,0.4921782,0.002377179,0.4645275,0.4946554,0.002376106,0.4649154,0.4966716,0.002374992,0.4653033,0.4993248,0.002373498,0.4656911,0.5041501,0.002371116,0.466079,0.5076105,0.002368752,0.4664669,0.5146506,0.002364693,0.4668548,0.5297623,0.002356252,0.4672426
0.6784396,0.002280779,0.4482369,0.6545536,0.002291069,0.4486248,0.6389428,0.002298118,0.4490126,0.6282896,0.00230353,0.4494005,0.6168208,0.002308802,0.4497884,0.6083602,0.002313173,0.4501763,0.5975812,0.002317902,0.4505641,0.5884012,0.002322122,0.450952,0.5821503,0.0023256,0.4513399,0.5752313,0.002329115,0.4517277,0.5687539,0.002332444,0.4521156,0.5626705,0.002335606,0.4525035,0.5569433,0.002338616,0.4528914,0.5515421,0.002341484,0.4532792,0.5464419,0.002344222,0.4536671,0.5401609,0.002347152,0.454055,0.5370651,0.002349333,0.4544428,0.5327565,0.002351717,0.4548307,0.5286839,0.002353995,0.4552186,0.5248366,0.002356167,0.4556065,0.5212055,0.002358239,0.4559943,0.5177831,0.002360211,0.4563822,0.5145629,0.002362085,0.4567701,0.5115394,0.002363863,0.457158,0.5087082,0.002365546,0.4575458,0.5060659,0.002367134,0.4579337,0.5036097,0.002368626,0.4583216,0.5013379,0.002370023,0.4587094,0.4992496,0.002371323,0.4590973,0.4973447,0.002372526,0.4594852,0.4956242,0.002373628,0.4598731,0.4940898,0.002374629,0.4602609,0.4927447,0.002375525,0.4606488,0.491593,0.002376312,0.4610367,0.4906404,0.002376986,0.4614246,0.4898943,0.002377542,0.4618124,0.4893643,0.002377972,0.4622003,0.4890623,0.00237827,0.4625882,0.4890038,0.002378424,0.462976,0.4892083,0.002378423,0.4633639,0.489701,0.002378251,0.4637518,0.4915394,0.002377617,0.4641397,0.4916952,0.002377306,0.4645275,0.4942044,0.00237623,0.4649154,0.4962563,0.002375107,0.4653033,0.4989495,0.002373602,0.4656911,0.5038209,0.002371214,0.466079,0.5073365,0.002368829,0.4664669,0.514448,0.002364749,0.4668548,0.5296037,0.002356301,0.4672426
0.678134,0.002280856,0.4482369,0.6542728,0.00229113,0.4486248,0.6385809,0.002298194,0.4490126,0.6278656,0.002303626,0.4494005,0.6163462,0.002308907,0.4497884,0.6078429,0.002313292,0.4501763,0.5970273,0.00231802,0.4505641,0.5878154,0.00232224,0.450952,0.5815368,0.002325732,0.4513399,0.5745934,0.002329253,0.4517277,0.5680946,0.002332587,0.4521156,0.5619925,0.002335754,0.4525035,0.5562491,0.002338767,0.4528914,0.5508338,0.002341639,0.4532792,0.5457216,0.00234438,0.4536671,0.5394303,0.002347302,0.454055,0.5363261,0.002349496,0.4544428,0.5320107,0.002351883,0.4548307,0.5279327,0.002354162,0.4552186,0.5240816,0.002356336,0.4556065,0.5204482,0.002358408,0.4559943,0.5170248,0.002360381,0.4563822,0.5138048,0.002362257,0.4567701,0.5107828,0.002364035,0.457158,0.5079544,0.002365718,0.4575458,0.5053161,0.002367306,0.4579337,0.5028651,0.002368798,0.4583216,0.5005997,0.002370194,0.4587094,0.498519,0.002371494,0.4590973,0.4966229,0.002372695,0.4594852,0.4949123,0.002373797,0.4598731,0.4933891,0.002374796,0.4602609,0.4920563,0.00237569,0.4606488,0.4909182,0.002376474,0.4610367,0.4899806,0.002377146,0.4614246,0.4892508,0.002377699,0.4618124,0.4887385,0.002378126,0.4622003,0.4884557,0.00237842,0.4625882,0.488418,0.00237857,0.462976,0.488645,0.002378565,0.4633639,0.4891622,0.002378387,0.4637518,0.4910273,0.002377754,0.4641397,0.4912122,0.00237743,0.4645275,0.4937535,0.002376352,0.4649154,0.4958409,0.00237522,0.4653033,0.4985742,0.002373705,0.4656911,0.5034918,0.00237131,0.466079,0.5070626,0.002368904,0.4664669,0.5142455,0.002364805,0.4668548,0.5294451,0.002356349,0.4672426
0.6778284,0.002280932,0.4482369,0.653992,0.002291189,0.4486248,0.6382191,0.002298268,0.4490126,0.6274417,0.002303721,0.4494005,0.6158716,0.00230901,0.4497884,0.6073255,0.00231341,0.4501763,0.5964733,0.002318136,0.4505641,0.5872297,0.002322356,0.450952,0.5809232,0.002325861,0.4513399,0.5739555,0.002329387,0.4517277,0.5674354,0.002332726,0.4521156,0.5613146,0.002335897,0.4525035,0.555555,0.002338914,0.4528914,0.5501256,0.00234179,0.4532792,0.5450012,0.002344533,0.4536671,0.5386998,0.002347445,0.454055,0.535587,0.002349654,0.4544428,0.5312648,0.002352043,0.4548307,0.5271816,0.002354323,0.4552186,0.5233267,0.002356499,0.4556065,0.5196908,0.002358572,0.4559943,0.5162664,0.002360546,0.4563822,0.5130466,0.002362422,0.4567701,0.5100262,0.002364201,0.457158,0.5072006,0.002365884,0.4575458,0.5045663,0.002367471,0.4579337,0.5021205,0.002368963,0.4583216,0.4998615,0.002370359,0.4587094,0.4977884,0.002371658,0.4590973,0.495901,0.002372858,0.4594852,0.4942004,0.002373958,0.4598731,0.4926883,0.002374956,0.4602609,0.4913679,0.002375848,0.4606488,0.4902435,0.002376631,0.4610367,0.4893208,0.002377301,0.4614246,0.4886073,0.002377851,0.4618124,0.4881126,0.002378275,0.4622003,0.4878491,0.002378565,0.4625882,0.4878322,0.002378712,0.462976,0.4880817,0.002378702,0.4633639,0.4886234,0.00237852,0.4637518,0.4905152,0.002377888,0.4641397,0.4907292,0.002377551,0.4645275,0.4933025,0.002376471,0.4649154,0.4954255,0.00237533,0.4653033,0.4981989,0.002373805,0.4656911,0.5031626,0.002371405,0.466079,0.5067886,0.002368978,0.4664669,0.5140429,0.002364859,0.4668548,0.5292866,0.002356397,0.4672426
0.6775227,0.002281006,0.4482369,0.6537112,0.002291248,0.4486248,0.6378572,0.002298341,0.4490126,0.6270177,0.002303814,0.4494005,0.615397,0.002309111,0.4497884,0.6068082,0.002313525,0.4501763,0.5959193,0.002318248,0.4505641,0.5866439,0.002322466,0.450952,0.5803096,0.002325985,0.4513399,0.5733176,0.002329517,0.4517277,0.5667762,0.00233286,0.4521156,0.5606367,0.002336035,0.4525035,0.5552079,0.002338985,0.4528914,0.5494173,0.002341934,0.4532792,0.5442809,0.00234468,0.4536671,0.5383345,0.002347514,0.454055,0.534848,0.002349806,0.4544428,0.530519,0.002352196,0.4548307,0.5264305,0.002354478,0.4552186,0.5225717,0.002356655,0.4556065,0.5189335,0.002358729,0.4559943,0.515508,0.002360704,0.4563822,0.5122885,0.00236258,0.4567701,0.5092697,0.002364359,0.457158,0.5064468,0.002366043,0.4575458,0.5038165,0.00236763,0.4579337,0.5013759,0.002369122,0.4583216,0.4991233,0.002370517,0.4587094,0.4970578,0.002371815,0.4590973,0.4951792,0.002373015,0.4594852,0.4934885,0.002374114,0.4598731,0.4919876,0.00237511,0.4602609,0.4906796,0.002376001,0.4606488,0.4895688,0.002376782,0.4610367,0.488661,0.002377449,0.4614246,0.4879638,0.002377997,0.4618124,0.4874868,0.002378418,0.4622003,0.4875458,0.002378636,0.4625882,0.4875392,0.002378781,0.462976,0.4875185,0.002378834,0.4633639,0.4880847,0.002378648,0.4637518,0.490003,0.002378018,0.4641397,0.4902462,0.002377668,0.4645275,0.4928516,0.002376588,0.4649154,0.4950102,0.002375438,0.4653033,0.4978236,0.002373903,0.4656911,0.5028335,0.002371498,0.466079,0.5065146,0.00236905,0.4664669,0.5138404,0.002364913,0.4668548,0.529128,0.002356443,0.4672426
0.6772171,0.002281079,0.4482369,0.6534304,0.002291305,0.4486248,0.6374953,0.002298412,0.4490126,0.6265938,0.002303906,0.4494005,0.6149224,0.002309209,0.4497884,0.6062909,0.002313638,0.4501763,0.5953654,0.002318357,0.4505641,0.5860581,0.002322573,0.450952,0.5796961,0.002326106,0.4513399,0.5726797,0.002329642,0.4517277,0.5661169,0.00233299,0.4521156,0.5599588,0.002336168,0.4525035,0.5548608,0.002339056,0.4528914,0.548709,0.002342073,0.4532792,0.5435605,0.002344822,0.4536671,0.5379692,0.002347582,0.454055,0.534109,0.002349951,0.4544428,0.5297731,0.002352343,0.4548307,0.5256793,0.002354626,0.4552186,0.5218168,0.002356803,0.4556065,0.5181761,0.002358879,0.4559943,0.5147496,0.002360854,0.4563822,0.5115304,0.002362731,0.4567701,0.5085131,0.00236451,0.457158,0.5056931,0.002366194,0.4575458,0.5030667,0.002367781,0.4579337,0.5006314,0.002369272,0.4583216,0.4983852,0.002370667,0.4587094,0.4963272,0.002371965,0.4590973,0.4944573,0.002373164,0.4594852,0.4927766,0.002374262,0.4598731,0.4912868,0.002375257,0.4602609,0.4899912,0.002376146,0.4606488,0.488894,0.002376926,0.4610367,0.4880012,0.002377591,0.4614246,0.4873202,0.002378137,0.4618124,0.486861,0.002378556,0.4622003,0.4872424,0.002378706,0.4625882,0.4872463,0.002378848,0.462976,0.4869552,0.002378962,0.4633639,0.4875459,0.002378771,0.4637518,0.4894909,0.002378145,0.4641397,0.4897632,0.002377781,0.4645275,0.4924006,0.002376701,0.4649154,0.4945948,0.002375543,0.4653033,0.4974483,0.002373999,0.4656911,0.5025043,0.002371589,0.466079,0.5062407,0.002369121,0.4664669,0.5136379,0.002364965,0.4668548,0.5290487,0.002356466,0.4672426
0.6769115,0.00228115,0.4482369,0.6531495,0.002291361,0.4486248,0.6371334,0.002298481,0.4490126,0.6261698,0.002303995,0.4494005,0.6144478,0.002309305,0.4497884,0.6057736,0.002313748,0.4501763,0.5948114,0.002318462,0.4505641,0.5854723,0.002322674,0.450952,0.5790825,0.002326222,0.4513399,0.5720418,0.002329762,0.4517277,0.5654577,0.002333114,0.4521156,0.5592809,0.002336295,0.4525035,0.5545137,0.002339124,0.4528914,0.5480008,0.002342206,0.4532792,0.5432004,0.00234489,0.4536671,0.5376039,0.002347647,0.454055,0.5337395,0.00235002,0.4544428,0.5294002,0.002352413,0.4548307,0.5253037,0.002354697,0.4552186,0.5214393,0.002356875,0.4556065,0.5177975,0.002358951,0.4559943,0.5143704,0.002360926,0.4563822,0.5111513,0.002362803,0.4567701,0.5081348,0.002364583,0.457158,0.5053162,0.002366266,0.4575458,0.5026918,0.002367853,0.4579337,0.5002591,0.002369345,0.4583216,0.4980161,0.002370739,0.4587094,0.4959619,0.002372037,0.4590973,0.4940964,0.002373235,0.4594852,0.4924206,0.002374333,0.4598731,0.4909365,0.002375328,0.4602609,0.489647,0.002376216,0.4606488,0.4885567,0.002376995,0.4610367,0.4876713,0.00237766,0.4614246,0.4869985,0.002378204,0.4618124,0.4865481,0.002378622,0.4622003,0.4869391,0.002378774,0.4625882,0.4869534,0.002378915,0.462976,0.4863919,0.002379085,0.4633639,0.4870071,0.00237889,0.4637518,0.4889788,0.002378268,0.4641397,0.4892802,0.00237789,0.4645275,0.4919497,0.002376811,0.4649154,0.4941794,0.002375646,0.4653033,0.4970731,0.002374092,0.4656911,0.5021752,0.002371679,0.466079,0.5059667,0.00236919,0.4664669,0.5134353,0.002365017,0.4668548,0.5289694,0.002356488,0.4672426
0.6766058,0.00228122,0.4482369,0.6528687,0.002291416,0.4486248,0.6367715,0.002298548,0.4490126,0.6257459,0.002304083,0.4494005,0.6139732,0.002309398,0.4497884,0.6052563,0.002313855,0.4501763,0.5942574,0.002318563,0.4505641,0.5848866,0.00232277,0.450952,0.578469,0.002326333,0.4513399,0.5714039,0.002329877,0.4517277,0.5647984,0.002333232,0.4521156,0.558603,0.002336416,0.4525035,0.5541666,0.002339192,0.4528914,0.5472925,0.002342331,0.4532792,0.5428402,0.002344956,0.4536671,0.5372387,0.00234771,0.454055,0.53337,0.002350088,0.4544428,0.5290272,0.002352482,0.4548307,0.5249282,0.002354766,0.4552186,0.5210618,0.002356944,0.4556065,0.5174188,0.00235902,0.4559943,0.5139912,0.002360996,0.4563822,0.5107723,0.002362873,0.4567701,0.5077565,0.002364653,0.457158,0.5049393,0.002366336,0.4575458,0.5023169,0.002367924,0.4579337,0.4998868,0.002369415,0.4583216,0.497647,0.002370809,0.4587094,0.4955966,0.002372106,0.4590973,0.4937355,0.002373305,0.4594852,0.4920647,0.002374402,0.4598731,0.4905861,0.002375396,0.4602609,0.4893029,0.002376284,0.4606488,0.4882193,0.002377063,0.4610367,0.4873414,0.002377726,0.4614246,0.4866767,0.00237827,0.4618124,0.4862351,0.002378687,0.4622003,0.4866358,0.00237884,0.4625882,0.4866605,0.00237898,0.462976,0.4858287,0.002379201,0.4633639,0.4864683,0.002379003,0.4637518,0.4884667,0.002378387,0.4641397,0.4887972,0.002377995,0.4645275,0.4914987,0.002376918,0.4649154,0.493764,0.002375745,0.4653033,0.4966978,0.002374183,0.4656911,0.501846,0.002371768,0.466079,0.5056927,0.002369258,0.4664669,0.5132328,0.002365067,0.4668548,0.5288901,0.002356511,0.4672426
0.6763002,0.002281288,0.4482369,0.6525879,0.00229147,0.4486248,0.6364097,0.002298613,0.4490126,0.625322,0.002304168,0.4494005,0.6134986,0.002309489,0.4497884,0.604739,0.00231396,0.4501763,0.5937035,0.00231866,0.4505641,0.5845937,0.002322816,0.450952,0.5778554,0.002326438,0.4513399,0.5710849,0.002329933,0.4517277,0.5644688,0.002333289,0.4521156,0.558264,0.002336474,0.4525035,0.5534724,0.002339322,0.4528914,0.5469384,0.002342391,0.4532792,0.54248,0.002345021,0.4536671,0.5368734,0.002347771,0.454055,0.5330004,0.002350154,0.4544428,0.5286543,0.002352548,0.4548307,0.5245526,0.002354833,0.4552186,0.5206843,0.002357011,0.4556065,0.5170401,0.002359088,0.4559943,0.513612,0.002361064,0.4563822,0.5103932,0.002362941,0.4567701,0.5073782,0.002364721,0.457158,0.5045624,0.002366404,0.4575458,0.501942,0.002367991,0.4579337,0.4995145,0.002369482,0.4583216,0.4972779,0.002370877,0.4587094,0.4952313,0.002372174,0.4590973,0.4933746,0.002373372,0.4594852,0.4917087,0.002374469,0.4598731,0.4902357,0.002375463,0.4602609,0.4889587,0.00237635,0.4606488,0.4878819,0.002377128,0.4610367,0.4870115,0.002377791,0.4614246,0.4863549,0.002378334,0.4618124,0.4859222,0.00237875,0.4622003,0.4860292,0.002378969,0.4625882,0.4860747,0.002379106,0.462976,0.485547,0.002379257,0.4633639,0.4861989,0.002379057,0.4637518,0.4879545,0.002378501,0.4641397,0.4883142,0.002378094,0.4645275,0.4910478,0.002377021,0.4649154,0.4933487,0.002375841,0.4653033,0.4963225,0.002374271,0.4656911,0.5015168,0.002371854,0.466079,0.5054188,0.002369323,0.4664669,0.5130302,0.002365116,0.4668548,0.5288108,0.002356533,0.4672426
0.6759946,0.002281355,0.4482369,0.6523071,0.002291522,0.4486248,0.6360478,0.002298675,0.4490126,0.624898,0.002304251,0.4494005,0.613024,0.002309576,0.4497884,0.6042217,0.002314062,0.4501763,0.5931495,0.002318752,0.4505641,0.5843008,0.002322861,0.450952,0.5772418,0.002326538,0.4513399,0.570766,0.002329986,0.4517277,0.5641392,0.002333344,0.4521156,0.5579251,0.00233653,0.4525035,0.5527782,0.002339445,0.4528914,0.5465842,0.002342449,0.4532792,0.5421198,0.002345083,0.4536671,0.5365081,0.00234783,0.454055,0.5326309,0.002350218,0.4544428,0.5282814,0.002352612,0.4548307,0.524177,0.002354897,0.4552186,0.5203068,0.002357076,0.4556065,0.5166614,0.002359153,0.4559943,0.5132328,0.002361129,0.4563822,0.5100142,0.002363006,0.4567701,0.5069999,0.002364786,0.457158,0.5041855,0.002366469,0.4575458,0.5015671,0.002368057,0.4579337,0.4991422,0.002369548,0.4583216,0.4969088,0.002370942,0.4587094,0.4948659,0.002372239,0.4590973,0.4930136,0.002373436,0.4594852,0.4913528,0.002374533,0.4598731,0.4898854,0.002375527,0.4602609,0.4886145,0.002376414,0.4606488,0.4875446,0.002377191,0.4610367,0.4866816,0.002377854,0.4614246,0.4860332,0.002378396,0.4618124,0.4856093,0.002378811,0.4622003,0.4854225,0.002379091,0.4625882,0.4854889,0.002379225,0.462976,0.4852654,0.002379311,0.4633639,0.4859295,0.00237911,0.4637518,0.4874424,0.00237861,0.4641397,0.4878312,0.002378188,0.4645275,0.4905968,0.00237712,0.4649154,0.4929333,0.002375934,0.4653033,0.4959472,0.002374356,0.4656911,0.5011877,0.002371939,0.466079,0.5051448,0.002369387,0.4664669,0.5128277,0.002365164,0.4668548,0.5287315,0.002356554,0.4672426
0.6758418,0.002281387,0.4482369,0.6520263,0.002291572,0.4486248,0.6356859,0.002298735,0.4490126,0.6244741,0.002304332,0.4494005,0.6125494,0.00230966,0.4497884,0.6037044,0.00231416,0.4501763,0.5928725,0.002318796,0.4505641,0.5840079,0.002322903,0.450952,0.5769351,0.002326585,0.4513399,0.570447,0.002330038,0.4517277,0.5638096,0.002333397,0.4521156,0.5575861,0.002336585,0.4525035,0.5524311,0.002339504,0.4528914,0.5462301,0.002342504,0.4532792,0.5417597,0.002345144,0.4536671,0.5361428,0.002347887,0.454055,0.5322614,0.00235028,0.4544428,0.5279084,0.002352674,0.4548307,0.5238014,0.002354959,0.4552186,0.5199294,0.002357139,0.4556065,0.5162827,0.002359215,0.4559943,0.5128536,0.002361191,0.4563822,0.5096351,0.002363069,0.4567701,0.5066216,0.002364849,0.457158,0.5038086,0.002366532,0.4575458,0.5011923,0.002368119,0.4579337,0.4987699,0.00236961,0.4583216,0.4965397,0.002371004,0.4587094,0.4945006,0.002372301,0.4590973,0.4926527,0.002373499,0.4594852,0.4909968,0.002374595,0.4598731,0.489535,0.002375589,0.4602609,0.4882703,0.002376475,0.4606488,0.4872072,0.002377252,0.4610367,0.4863517,0.002377914,0.4614246,0.4857114,0.002378456,0.4618124,0.4852964,0.00237887,0.4622003,0.4851192,0.002379149,0.4625882,0.4851959,0.002379282,0.462976,0.4849838,0.002379364,0.4633639,0.4856602,0.002379161,0.4637518,0.4871863,0.002378662,0.4641397,0.4875897,0.002378233,0.4645275,0.4901459,0.002377215,0.4649154,0.4925179,0.002376023,0.4653033,0.4955719,0.002374438,0.4656911,0.5008585,0.002372021,0.466079,0.5048709,0.002369449,0.4664669,0.5126251,0.00236521,0.4668548,0.5286522,0.002356575,0.4672426
0.675689,0.002281419,0.4482369,0.6517454,0.002291621,0.4486248,0.635324,0.002298792,0.4490126,0.6240501,0.00230441,0.4494005,0.6120748,0.00230974,0.4497884,0.6031871,0.002314255,0.4501763,0.5925955,0.002318838,0.4505641,0.583715,0.002322944,0.450952,0.5766283,0.002326631,0.4513399,0.5701281,0.002330089,0.4517277,0.56348,0.002333448,0.4521156,0.5572472,0.002336637,0.4525035,0.552084,0.002339561,0.4528914,0.545876,0.002342558,0.4532792,0.5413995,0.002345202,0.4536671,0.5357776,0.002347941,0.454055,0.5318919,0.002350339,0.4544428,0.5275355,0.002352734,0.4548307,0.5234259,0.002355019,0.4552186,0.5195519,0.002357199,0.4556065,0.5159041,0.002359275,0.4559943,0.5124744,0.002361251,0.4563822,0.509256,0.002363129,0.4567701,0.5062433,0.002364909,0.457158,0.5034317,0.002366592,0.4575458,0.5008174,0.002368179,0.4579337,0.4983976,0.00236967,0.4583216,0.4961706,0.002371064,0.4587094,0.4941353,0.002372361,0.4590973,0.4922918,0.002373558,0.4594852,0.4906409,0.002374655,0.4598731,0.4891846,0.002375648,0.4602609,0.4879261,0.002376534,0.4606488,0.4868698,0.002377311,0.4610367,0.4860218,0.002377972,0.4614246,0.4853897,0.002378513,0.4618124,0.4849835,0.002378927,0.4622003,0.4848159,0.002379205,0.4625882,0.484903,0.002379338,0.462976,0.4847021,0.002379414,0.4633639,0.4853908,0.002379211,0.4637518,0.4869303,0.002378714,0.4641397,0.4873482,0.002378277,0.4645275,0.4896949,0.002377305,0.4649154,0.4921026,0.002376107,0.4653033,0.4951966,0.002374516,0.4656911,0.5005294,0.002372102,0.466079,0.5045969,0.002369508,0.4664669,0.5124226,0.002365255,0.4668548,0.5285729,0.002356596,0.4672426
0.6755361,0.002281451,0.4482369,0.6514646,0.002291668,0.4486248,0.6349621,0.002298847,0.4490126,0.6236262,0.002304486,0.4494005,0.6116002,0.002309817,0.4497884,0.6026698,0.002314346,0.4501763,0.5923186,0.002318879,0.4505641,0.5834221,0.002322984,0.450952,0.5763215,0.002326675,0.4513399,0.5698091,0.002330137,0.4517277,0.5631503,0.002333498,0.4521156,0.5569082,0.002336687,0.4525035,0.551737,0.002339616,0.4528914,0.5455218,0.002342609,0.4532792,0.5410393,0.002345259,0.4536671,0.5354123,0.002347992,0.454055,0.5315224,0.002350396,0.4544428,0.5271626,0.002352791,0.4548307,0.5230503,0.002355076,0.4552186,0.5191744,0.002357256,0.4556065,0.5155254,0.002359332,0.4559943,0.5120952,0.002361309,0.4563822,0.508877,0.002363186,0.4567701,0.5058651,0.002364966,0.457158,0.5030548,0.002366649,0.4575458,0.5004425,0.002368236,0.4579337,0.4980253,0.002369727,0.4583216,0.4958015,0.002371121,0.4587094,0.49377,0.002372418,0.4590973,0.4919309,0.002373615,0.4594852,0.490285,0.002374711,0.4598731,0.4888343,0.002375704,0.4602609,0.4875819,0.002376591,0.4606488,0.4865325,0.002377367,0.4610367,0.4856919,0.002378028,0.4614246,0.4850679,0.002378569,0.4618124,0.4846706,0.002378982,0.4622003,0.4845126,0.00237926,0.4625882,0.4846101,0.002379391,0.462976,0.4844205,0.002379463,0.4633639,0.4851214,0.002379258,0.4637518,0.4866742,0.002378763,0.4641397,0.4871067,0.002378319,0.4645275,0.4894694,0.002377348,0.4649154,0.4916872,0.002376187,0.4653033,0.4948213,0.00237459,0.4656911,0.5002002,0.00237218,0.466079,0.5043229,0.002369565,0.4664669,0.51222,0.002365299,0.4668548,0.5284936,0.002356617,0.4672426
0.6753833,0.002281482,0.4482369,0.6511838,0.002291714,0.4486248,0.6346003,0.002298898,0.4490126,0.6232022,0.002304558,0.4494005,0.6111256,0.002309889,0.4497884,0.6021525,0.002314432,0.4501763,0.5920416,0.002318919,0.4505641,0.5831292,0.002323021,0.450952,0.5760147,0.002326717,0.4513399,0.5694902,0.002330184,0.4517277,0.5628207,0.002333545,0.4521156,0.5565692,0.002336735,0.4525035,0.5513899,0.002339669,0.4528914,0.5451677,0.002342657,0.4532792,0.5406791,0.002345312,0.4536671,0.535047,0.00234804,0.454055,0.5311529,0.00235045,0.4544428,0.5267897,0.002352845,0.4548307,0.5226747,0.00235513,0.4552186,0.5187969,0.00235731,0.4556065,0.5151467,0.002359387,0.4559943,0.511716,0.002361363,0.4563822,0.5084979,0.00236324,0.4567701,0.5054868,0.00236502,0.457158,0.5026779,0.002366703,0.4575458,0.5000676,0.00236829,0.4579337,0.497653,0.002369781,0.4583216,0.4954324,0.002371175,0.4587094,0.4934047,0.002372471,0.4590973,0.49157,0.002373669,0.4594852,0.489929,0.002374765,0.4598731,0.4884839,0.002375758,0.4602609,0.4872378,0.002376644,0.4606488,0.4861951,0.00237742,0.4610367,0.485362,0.002378081,0.4614246,0.4847461,0.002378622,0.4618124,0.4843577,0.002379035,0.4622003,0.4842093,0.002379312,0.4625882,0.4843172,0.002379442,0.462976,0.4841389,0.002379509,0.4633639,0.484852,0.002379304,0.4637518,0.4864181,0.002378811,0.4641397,0.4868652,0.002378359,0.4645275,0.489244,0.00237739,0.4649154,0.4912718,0.002376263,0.4653033,0.494446,0.00237466,0.4656911,0.4998711,0.002372255,0.466079,0.504049,0.00236962,0.4664669,0.5120175,0.00236534,0.4668548,0.5284143,0.002356637,0.4672426
0.6752305,0.002281512,0.4482369,0.650903,0.002291757,0.4486248,0.6344193,0.002298922,0.4490126,0.6227783,0.002304627,0.4494005,0.6108883,0.002309923,0.4497884,0.6016352,0.002314514,0.4501763,0.5917646,0.002318957,0.4505641,0.5828363,0.002323056,0.450952,0.5757079,0.002326757,0.4513399,0.5691712,0.002330229,0.4517277,0.5624911,0.002333591,0.4521156,0.5562303,0.002336781,0.4525035,0.5510428,0.00233972,0.4528914,0.5448136,0.002342703,0.4532792,0.540319,0.002345363,0.4536671,0.5346817,0.002348086,0.454055,0.5307834,0.002350501,0.4544428,0.5264167,0.002352896,0.4548307,0.5222992,0.002355181,0.4552186,0.5184195,0.002357361,0.4556065,0.514768,0.002359437,0.4559943,0.5113368,0.002361413,0.4563822,0.5081188,0.002363291,0.4567701,0.5051085,0.00236507,0.457158,0.502301,0.002366754,0.4575458,0.4996927,0.002368341,0.4579337,0.4972808,0.002369831,0.4583216,0.4950633,0.002371225,0.4587094,0.4930394,0.002372522,0.4590973,0.491209,0.002373719,0.4594852,0.4895731,0.002374816,0.4598731,0.4881335,0.002375809,0.4602609,0.4868936,0.002376695,0.4606488,0.4858577,0.002377471,0.4610367,0.4850321,0.002378132,0.4614246,0.4844244,0.002378672,0.4618124,0.4840447,0.002379085,0.4622003,0.483906,0.002379362,0.4625882,0.4840243,0.002379492,0.462976,0.4838572,0.002379554,0.4633639,0.4845826,0.002379348,0.4637518,0.4861621,0.002378858,0.4641397,0.4866237,0.002378397,0.4645275,0.4890185,0.00237743,0.4649154,0.4910642,0.002376298,0.4653033,0.4942583,0.002374693,0.4656911,0.4995419,0.002372328,0.466079,0.503775,0.002369672,0.4664669,0.5118149,0.00236538,0.4668548,0.528335,0.002356657,0.4672426
0.6750777,0.002281542,0.4482369,0.6506222,0.002291798,0.4486248,0.6342384,0.002298946,0.4490126,0.6223544,0.002304693,0.4494005,0.610651,0.002309956,0.4497884,0.6011179,0.002314592,0.4501763,0.5914876,0.002318994,0.4505641,0.5825434,0.002323089,0.450952,0.5754012,0.002326794,0.4513399,0.5688523,0.002330271,0.4517277,0.5621615,0.002333634,0.4521156,0.5558913,0.002336824,0.4525035,0.5506957,0.002339768,0.4528914,0.5444594,0.002342746,0.4532792,0.5399588,0.002345412,0.4536671,0.5343164,0.002348128,0.454055,0.5304139,0.002350549,0.4544428,0.5260438,0.002352944,0.4548307,0.5219236,0.002355229,0.4552186,0.518042,0.002357409,0.4556065,0.5143894,0.002359485,0.4559943,0.5109576,0.002361461,0.4563822,0.5077398,0.002363338,0.4567701,0.5047302,0.002365117,0.457158,0.5019241,0.0023668,0.4575458,0.4993178,0.002368387,0.4579337,0.4969085,0.002369878,0.4583216,0.4946942,0.002371272,0.4587094,0.4926741,0.002372569,0.4590973,0.4908481,0.002373766,0.4594852,0.4892171,0.002374863,0.4598731,0.4877831,0.002375856,0.4602609,0.4865494,0.002376742,0.4606488,0.4855204,0.002377519,0.4610367,0.4847022,0.00237818,0.4614246,0.4841026,0.00237872,0.4618124,0.4837318,0.002379132,0.4622003,0.4836026,0.002379409,0.4625882,0.4837314,0.002379539,0.462976,0.4835756,0.002379596,0.4633639,0.4843132,0.00237939,0.4637518,0.485906,0.002378903,0.4641397,0.4863822,0.002378433,0.4645275,0.488793,0.002377469,0.4649154,0.4908565,0.002376332,0.4653033,0.4940707,0.002374726,0.4656911,0.4992128,0.002372398,0.466079,0.503501,0.00236972,0.4664669,0.5116124,0.002365418,0.4668548,0.5282558,0.002356676,0.4672426
0.6749249,0.002281571,0.4482369,0.6503413,0.002291837,0.4486248,0.6340574,0.002298968,0.4490126,0.6219304,0.002304755,0.4494005,0.6104137,0.002309988,0.4497884,0.6008592,0.002314628,0.4501763,0.5912106,0.002319028,0.4505641,0.5822506,0.00232312,0.450952,0.5750944,0.00232683,0.4513399,0.5685333,0.002330311,0.4517277,0.5618318,0.002333674,0.4521156,0.5555524,0.002336864,0.4525035,0.5503486,0.002339814,0.4528914,0.5441053,0.002342785,0.4532792,0.5395986,0.002345458,0.4536671,0.5339512,0.002348167,0.454055,0.5300443,0.002350595,0.4544428,0.5256709,0.002352989,0.4548307,0.521548,0.002355274,0.4552186,0.5176645,0.002357453,0.4556065,0.5140107,0.002359529,0.4559943,0.5105784,0.002361504,0.4563822,0.5073607,0.002363381,0.4567701,0.5043519,0.002365161,0.457158,0.5015472,0.002366843,0.4575458,0.4989429,0.00236843,0.4579337,0.4965362,0.002369921,0.4583216,0.4943252,0.002371315,0.4587094,0.4923088,0.002372612,0.4590973,0.4904872,0.00237381,0.4594852,0.4888612,0.002374906,0.4598731,0.4874328,0.0023759,0.4602609,0.4862052,0.002376787,0.4606488,0.485183,0.002377563,0.4610367,0.4843723,0.002378224,0.4614246,0.4837808,0.002378765,0.4618124,0.4834189,0.002379177,0.4622003,0.4832993,0.002379454,0.4625882,0.4834385,0.002379583,0.462976,0.483294,0.002379635,0.4633639,0.4840438,0.002379429,0.4637518,0.48565,0.002378945,0.4641397,0.4861407,0.002378467,0.4645275,0.4885675,0.002377506,0.4649154,0.4906488,0.002376365,0.4653033,0.493883,0.002374756,0.4656911,0.4988836,0.002372465,0.466079,0.5033641,0.002369743,0.4664669,0.5114098,0.002365453,0.4668548,0.5281765,0.002356695,0.4672426
0.6747721,0.002281599,0.4482369,0.6500605,0.002291873,0.4486248,0.6338765,0.002298989,0.4490126,0.6215065,0.002304813,0.4494005,0.6101764,0.002310019,0.4497884,0.6006005,0.002314663,0.4501763,0.5909337,0.002319061,0.4505641,0.5819577,0.002323148,0.450952,0.5747876,0.002326863,0.4513399,0.5682144,0.002330349,0.4517277,0.5615022,0.002333712,0.4521156,0.5552134,0.002336901,0.4525035,0.5500015,0.002339857,0.4528914,0.5437512,0.002342822,0.4532792,0.5392385,0.0023455,0.4536671,0.5335859,0.002348201,0.454055,0.5296748,0.002350636,0.4544428,0.5252979,0.00235303,0.4548307,0.5211724,0.002355315,0.4552186,0.517287,0.002357493,0.4556065,0.513632,0.002359569,0.4559943,0.5101992,0.002361544,0.4563822,0.5069817,0.00236342,0.4567701,0.5039736,0.0023652,0.457158,0.5011703,0.002366882,0.4575458,0.498568,0.002368469,0.4579337,0.4961639,0.00236996,0.4583216,0.4939561,0.002371354,0.4587094,0.4919435,0.002372651,0.4590973,0.4901263,0.002373849,0.4594852,0.4885052,0.002374946,0.4598731,0.4870824,0.00237594,0.4602609,0.485861,0.002376827,0.4606488,0.4848457,0.002377604,0.4610367,0.4840424,0.002378266,0.4614246,0.4834591,0.002378806,0.4618124,0.483106,0.002379219,0.4622003,0.482996,0.002379496,0.4625882,0.4831455,0.002379626,0.462976,0.4830123,0.002379672,0.4633639,0.4837744,0.002379466,0.4637518,0.4853939,0.002378986,0.4641397,0.4858992,0.002378499,0.4645275,0.4883421,0.002377541,0.4649154,0.4904411,0.002376396,0.4653033,0.4936954,0.002374786,0.4656911,0.4985545,0.002372529,0.466079,0.5032271,0.002369766,0.4664669,0.5112073,0.002365487,0.4668548,0.5280972,0.002356714,0.4672426
0.6746192,0.002281627,0.4482369,0.64991,0.002291891,0.4486248,0.6336825,0.002299011,0.4490126,0.6212945,0.00230484,0.4494005,0.6099391,0.002310048,0.4497884,0.6003419,0.002314697,0.4501763,0.5906567,0.002319092,0.4505641,0.5816648,0.002323174,0.450952,0.5744808,0.002326893,0.4513399,0.5678954,0.002330385,0.4517277,0.5611726,0.002333747,0.4521156,0.5548745,0.002336936,0.4525035,0.5496544,0.002339897,0.4528914,0.543397,0.002342855,0.4532792,0.5388783,0.002345539,0.4536671,0.5332206,0.002348232,0.454055,0.5293053,0.002350674,0.4544428,0.524925,0.002353068,0.4548307,0.5207969,0.002355351,0.4552186,0.5169095,0.002357529,0.4556065,0.5132533,0.002359604,0.4559943,0.50982,0.002361579,0.4563822,0.5066026,0.002363455,0.4567701,0.5035953,0.002365234,0.457158,0.5007934,0.002366917,0.4575458,0.4981931,0.002368503,0.4579337,0.4957916,0.002369994,0.4583216,0.493587,0.002371389,0.4587094,0.4915782,0.002372686,0.4590973,0.4897653,0.002373884,0.4594852,0.4881493,0.002374982,0.4598731,0.486732,0.002375976,0.4602609,0.4855169,0.002376864,0.4606488,0.4845083,0.002377641,0.4610367,0.4837125,0.002378303,0.4614246,0.4831373,0.002378845,0.4618124,0.4827931,0.002379258,0.4622003,0.4826927,0.002379535,0.4625882,0.4828526,0.002379665,0.462976,0.4827307,0.002379706,0.4633639,0.483505,0.0023795,0.4637518,0.4851378,0.002379025,0.4641397,0.4856578,0.002378529,0.4645275,0.4881166,0.002377575,0.4649154,0.4902334,0.002376425,0.4653033,0.4935078,0.002374814,0.4656911,0.4982253,0.002372588,0.466079,0.5030901,0.002369787,0.4664669,0.5110987,0.002365503,0.4668548,0.5280179,0.002356732,0.4672426
0.6744664,0.002281654,0.4482369,0.6497594,0.002291908,0.4486248,0.6334885,0.002299031,0.4490126,0.6210825,0.002304866,0.4494005,0.6097018,0.002310075,0.4497884,0.6000832,0.002314729,0.4501763,0.5903797,0.00231912,0.4505641,0.5813719,0.002323197,0.450952,0.574174,0.002326921,0.4513399,0.5675765,0.002330417,0.4517277,0.560843,0.002333779,0.4521156,0.5545355,0.002336967,0.4525035,0.5493073,0.002339934,0.4528914,0.5430429,0.002342883,0.4532792,0.5385181,0.002345575,0.4536671,0.5328553,0.002348258,0.454055,0.5289358,0.002350708,0.4544428,0.5245521,0.002353101,0.4548307,0.5204213,0.002355384,0.4552186,0.5165321,0.002357561,0.4556065,0.5128747,0.002359635,0.4559943,0.5094408,0.002361609,0.4563822,0.5062235,0.002363485,0.4567701,0.503217,0.002365264,0.457158,0.5004165,0.002366946,0.4575458,0.4978182,0.002368533,0.4579337,0.4954193,0.002370024,0.4583216,0.4932179,0.002371418,0.4587094,0.4912129,0.002372716,0.4590973,0.4894044,0.002373915,0.4594852,0.4877933,0.002375013,0.4598731,0.4863817,0.002376007,0.4602609,0.4851727,0.002376896,0.4606488,0.4841709,0.002377674,0.4610367,0.4833826,0.002378337,0.4614246,0.4828156,0.002378879,0.4618124,0.4824802,0.002379293,0.4622003,0.4823894,0.002379571,0.4625882,0.4825597,0.002379701,0.462976,0.4824491,0.002379737,0.4633639,0.4832356,0.002379532,0.4637518,0.4848818,0.002379062,0.4641397,0.4854163,0.002378556,0.4645275,0.4878911,0.002377607,0.4649154,0.4900257,0.002376452,0.4653033,0.4933201,0.002374841,0.4656911,0.4978962,0.002372644,0.466079,0.5029531,0.002369807,0.4664669,0.5109901,0.002365519,0.4668548,0.5279386,0.002356749,0.4672426
0.6743136,0.00228168,0.4482369,0.6496089,0.002291925,0.4486248,0.6332945,0.00229905,0.4490126,0.6208706,0.002304891,0.4494005,0.6094645,0.002310101,0.4497884,0.5998246,0.002314759,0.4501763,0.5901027,0.002319147,0.4505641,0.5810579,0.002323218,0.450952,0.5738673,0.002326945,0.4513399,0.5672575,0.002330447,0.4517277,0.5605134,0.002333807,0.4521156,0.5541965,0.002336994,0.4525035,0.5489602,0.002339968,0.4528914,0.5426888,0.002342908,0.4532792,0.5381579,0.002345607,0.4536671,0.5324901,0.00234828,0.454055,0.5285663,0.002350738,0.4544428,0.5241791,0.002353129,0.4548307,0.5200457,0.002355411,0.4552186,0.5161546,0.002357588,0.4556065,0.512496,0.002359661,0.4559943,0.5090616,0.002361635,0.4563822,0.5058445,0.00236351,0.4567701,0.5028387,0.002365288,0.457158,0.5000396,0.00236697,0.4575458,0.4974433,0.002368557,0.4579337,0.495047,0.002370048,0.4583216,0.4928488,0.002371443,0.4587094,0.4908476,0.00237274,0.4590973,0.4890435,0.00237394,0.4594852,0.4874374,0.002375039,0.4598731,0.4860313,0.002376034,0.4602609,0.4848285,0.002376924,0.4606488,0.4838336,0.002377703,0.4610367,0.4830527,0.002378367,0.4614246,0.4824938,0.00237891,0.4618124,0.4821673,0.002379325,0.4622003,0.4820861,0.002379603,0.4625882,0.4822668,0.002379735,0.462976,0.4821674,0.002379764,0.4633639,0.4829663,0.00237956,0.4637518,0.4846257,0.002379097,0.4641397,0.4851748,0.002378581,0.4645275,0.4876656,0.002377636,0.4649154,0.489818,0.002376478,0.4653033,0.4931325,0.002374866,0.4656911,0.4977316,0.00237267,0.466079,0.5028063,0.002369828,0.4664669,0.5108816,0.002365534,0.4668548,0.5278593,0.002356766,0.4672426
0.6741608,0.002281705,0.4482369,0.6494584,0.00229194,0.4486248,0.6331005,0.002299068,0.4490126,0.6206586,0.002304914,0.4494005,0.6092272,0.002310126,0.4497884,0.5995659,0.002314787,0.4501763,0.5898257,0.00231917,0.4505641,0.5807439,0.002323235,0.450952,0.5735605,0.002326967,0.4513399,0.5669385,0.002330474,0.4517277,0.5601837,0.002333833,0.4521156,0.5538576,0.002337018,0.4525035,0.5486131,0.002339998,0.4528914,0.5423346,0.002342928,0.4532792,0.5377978,0.002345634,0.4536671,0.5321248,0.002348296,0.454055,0.5281968,0.002350763,0.4544428,0.5238062,0.002353153,0.4548307,0.5196701,0.002355434,0.4552186,0.5157771,0.002357609,0.4556065,0.5121173,0.002359682,0.4559943,0.5086824,0.002361654,0.4563822,0.5054654,0.002363529,0.4567701,0.5024604,0.002365306,0.457158,0.4996627,0.002366988,0.4575458,0.4970684,0.002368575,0.4579337,0.4946747,0.002370066,0.4583216,0.4924797,0.002371461,0.4587094,0.4904823,0.002372759,0.4590973,0.4886826,0.002373959,0.4594852,0.4870814,0.002375059,0.4598731,0.4856809,0.002376056,0.4602609,0.4844843,0.002376946,0.4606488,0.4834962,0.002377727,0.4610367,0.4827228,0.002378392,0.4614246,0.482172,0.002378936,0.4618124,0.4818543,0.002379353,0.4622003,0.4817827,0.002379632,0.4625882,0.4819739,0.002379765,0.462976,0.4818858,0.002379788,0.4633639,0.4826969,0.002379585,0.4637518,0.4843696,0.002379128,0.4641397,0.4849333,0.002378602,0.4645275,0.4874402,0.002377664,0.4649154,0.4896104,0.002376501,0.4653033,0.4929448,0.002374889,0.4656911,0.497567,0.002372695,0.466079,0.5026594,0.002369847,0.4664669,0.510773,0.002365549,0.4668548,0.52778,0.002356782,0.4672426
0.674008,0.002281729,0.4482369,0.6493078,0.002291955,0.4486248,0.6329066,0.002299084,0.4490126,0.6204313,0.002304938,0.4494005,0.6089727,0.00231015,0.4497884,0.5993073,0.002314814,0.4501763,0.5895288,0.002319193,0.4505641,0.5804299,0.002323247,0.450952,0.5732316,0.002326985,0.4513399,0.5666196,0.002330497,0.4517277,0.5598541,0.002333854,0.4521156,0.5535186,0.002337037,0.4525035,0.548266,0.002340024,0.4528914,0.5419805,0.002342943,0.4532792,0.5374376,0.002345657,0.4536671,0.5317595,0.002348306,0.454055,0.5278273,0.002350783,0.4544428,0.5234333,0.002353171,0.4548307,0.5194824,0.002355443,0.4552186,0.5153996,0.002357624,0.4556065,0.5117386,0.002359696,0.4559943,0.5083032,0.002361667,0.4563822,0.5050863,0.002363541,0.4567701,0.5020822,0.002365318,0.457158,0.4992858,0.002367,0.4575458,0.4966935,0.002368586,0.4579337,0.4943024,0.002370077,0.4583216,0.4921106,0.002371473,0.4587094,0.490117,0.002372772,0.4590973,0.4883217,0.002373973,0.4594852,0.4867255,0.002375074,0.4598731,0.4855057,0.002376065,0.4602609,0.4843122,0.002376956,0.4606488,0.4831588,0.002377745,0.4610367,0.4823929,0.002378412,0.4614246,0.4818503,0.002378958,0.4618124,0.4815414,0.002379376,0.4622003,0.4814794,0.002379657,0.4625882,0.481681,0.002379791,0.462976,0.4816042,0.002379808,0.4633639,0.4824275,0.002379607,0.4637518,0.4841136,0.002379158,0.4641397,0.4846743,0.002378622,0.4645275,0.4872147,0.002377689,0.4649154,0.4893877,0.002376524,0.4653033,0.4927436,0.002374912,0.4656911,0.4974024,0.002372719,0.466079,0.5025125,0.002369865,0.4664669,0.5106644,0.002365562,0.4668548,0.5277007,0.002356798,0.4672426
0.6738552,0.002281752,0.4482369,0.6491573,0.002291968,0.4486248,0.6327126,0.002299098,0.4490126,0.6202041,0.002304959,0.4494005,0.6087183,0.002310171,0.4497884,0.5990486,0.002314838,0.4501763,0.5892318,0.002319212,0.4505641,0.5801159,0.002323255,0.450952,0.5729027,0.002327,0.4513399,0.5663006,0.002330516,0.4517277,0.5595245,0.002333871,0.4521156,0.5531797,0.002337052,0.4525035,0.5479189,0.002340046,0.4528914,0.5416264,0.002342952,0.4532792,0.5370774,0.002345675,0.4536671,0.5313942,0.00234831,0.454055,0.5274577,0.002350797,0.4544428,0.5230604,0.002353184,0.4548307,0.5192946,0.002355451,0.4552186,0.5150222,0.002357633,0.4556065,0.5113599,0.002359703,0.4559943,0.507924,0.002361674,0.4563822,0.5047073,0.002363546,0.4567701,0.5017039,0.002365323,0.457158,0.4989089,0.002367004,0.4575458,0.4963186,0.00236859,0.4579337,0.4939302,0.002370082,0.4583216,0.4917415,0.002371478,0.4587094,0.4897517,0.002372778,0.4590973,0.4879607,0.002373979,0.4594852,0.4863695,0.002375082,0.4598731,0.4853305,0.002376072,0.4602609,0.4841401,0.002376964,0.4606488,0.4828215,0.002377758,0.4610367,0.482063,0.002378427,0.4614246,0.4815285,0.002378975,0.4618124,0.4812285,0.002379395,0.4622003,0.4811761,0.002379678,0.4625882,0.4813881,0.002379813,0.462976,0.4813225,0.002379824,0.4633639,0.4821581,0.002379625,0.4637518,0.4838575,0.002379184,0.4641397,0.4844154,0.002378638,0.4645275,0.4869892,0.002377712,0.4649154,0.489165,0.002376544,0.4653033,0.4925425,0.002374933,0.4656911,0.4972379,0.002372741,0.466079,0.5023657,0.002369881,0.4664669,0.5105558,0.002365574,0.4668548,0.5276214,0.002356813,0.4672426
0.6737024,0.002281775,0.4482369,0.6490068,0.00229198,0.4486248,0.6325186,0.00229911,0.4490126,0.6199768,0.002304979,0.4494005,0.6084639,0.002310191,0.4497884,0.5987713,0.002314862,0.4501763,0.5889349,0.002319228,0.4505641,0.5799589,0.002323257,0.450952,0.5725738,0.002327009,0.4513399,0.5661297,0.002330525,0.4517277,0.5593478,0.002333878,0.4521156,0.5528163,0.002337062,0.4525035,0.5475719,0.002340063,0.4528914,0.5414365,0.002342955,0.4532792,0.5367173,0.002345688,0.4536671,0.5311984,0.002348309,0.454055,0.5270882,0.002350805,0.4544428,0.5228739,0.002353187,0.4548307,0.5191068,0.002355457,0.4552186,0.5148334,0.002357635,0.4556065,0.5111706,0.002359704,0.4559943,0.5077344,0.002361674,0.4563822,0.5045177,0.002363546,0.4567701,0.5015147,0.002365322,0.457158,0.4987205,0.002367003,0.4575458,0.4961312,0.002368589,0.4579337,0.493744,0.002370081,0.4583216,0.491557,0.002371477,0.4587094,0.4895691,0.002372777,0.4590973,0.4877803,0.00237398,0.4594852,0.4861916,0.002375083,0.4598731,0.4851554,0.002376077,0.4602609,0.483968,0.00237697,0.4606488,0.4824841,0.002377765,0.4610367,0.481733,0.002378436,0.4614246,0.4812067,0.002378986,0.4618124,0.4809156,0.002379408,0.4622003,0.4808728,0.002379693,0.4625882,0.4810952,0.002379831,0.462976,0.4810206,0.002379835,0.4633639,0.4820137,0.002379633,0.4637518,0.4836014,0.002379208,0.4641397,0.4841565,0.002378649,0.4645275,0.4867475,0.002377733,0.4649154,0.4889424,0.00237656,0.4653033,0.4923413,0.002374951,0.4656911,0.4970614,0.002372764,0.466079,0.5022188,0.002369896,0.4664669,0.5104473,0.002365585,0.4668548,0.5275421,0.002356827,0.4672426
0.6735495,0.002281796,0.4482369,0.6488562,0.002291991,0.4486248,0.6323246,0.00229912,0.4490126,0.6197496,0.002304997,0.4494005,0.6082095,0.002310207,0.4497884,0.598494,0.002314883,0.4501763,0.5886379,0.002319239,0.4505641,0.5798019,0.002323258,0.450952,0.5722449,0.002327012,0.4513399,0.5659587,0.002330532,0.4517277,0.5591711,0.002333884,0.4521156,0.5524529,0.002337065,0.4525035,0.5472248,0.002340075,0.4528914,0.5412467,0.002342955,0.4532792,0.5363571,0.002345694,0.4536671,0.5310026,0.002348305,0.454055,0.5267187,0.002350805,0.4544428,0.5226874,0.002353189,0.4548307,0.518919,0.002355461,0.4552186,0.5146447,0.002357635,0.4556065,0.5109813,0.002359703,0.4559943,0.5075448,0.002361672,0.4563822,0.5043282,0.002363543,0.4567701,0.5013256,0.002365319,0.457158,0.498532,0.002367,0.4575458,0.4959438,0.002368586,0.4579337,0.4935579,0.002370078,0.4583216,0.4913724,0.002371474,0.4587094,0.4893864,0.002372775,0.4590973,0.4875998,0.002373978,0.4594852,0.4860136,0.002375082,0.4598731,0.4849802,0.002376081,0.4602609,0.4837959,0.002376975,0.4606488,0.4821467,0.002377764,0.4610367,0.4814031,0.002378438,0.4614246,0.480885,0.002378991,0.4618124,0.4806027,0.002379416,0.4622003,0.4805695,0.002379704,0.4625882,0.4808022,0.002379844,0.462976,0.4807186,0.002379841,0.4633639,0.4818693,0.00237964,0.4637518,0.4833454,0.002379228,0.4641397,0.4838976,0.002378655,0.4645275,0.4865057,0.002377751,0.4649154,0.4887197,0.002376574,0.4653033,0.4921401,0.002374967,0.4656911,0.496885,0.002372784,0.466079,0.502072,0.00236991,0.4664669,0.5103387,0.002365595,0.4668548,0.5274571,0.002356842,0.4672426
0.6734676,0.002281806,0.4482369,0.6487057,0.002292,0.4486248,0.6321306,0.002299128,0.4490126,0.6195223,0.002305012,0.4494005,0.6079551,0.002310221,0.4497884,0.5982167,0.0023149,0.4501763,0.588341,0.002319247,0.4505641,0.5796449,0.002323257,0.450952,0.5720804,0.002327012,0.4513399,0.5657877,0.002330538,0.4517277,0.5589944,0.002333889,0.4521156,0.5522712,0.002337064,0.4525035,0.5470387,0.002340079,0.4528914,0.5410569,0.002342954,0.4532792,0.536164,0.002345695,0.4536671,0.5308068,0.002348299,0.454055,0.5265206,0.002350803,0.4544428,0.522501,0.002353189,0.4548307,0.5187312,0.002355464,0.4552186,0.5144559,0.002357632,0.4556065,0.5107919,0.0023597,0.4559943,0.5073552,0.002361668,0.4563822,0.5041387,0.002363539,0.4567701,0.5011364,0.002365314,0.457158,0.4983436,0.002366994,0.4575458,0.4957563,0.00236858,0.4579337,0.4933717,0.002370072,0.4583216,0.4911879,0.002371469,0.4587094,0.4892038,0.00237277,0.4590973,0.4874194,0.002373974,0.4594852,0.4858356,0.002375079,0.4598731,0.484805,0.002376083,0.4602609,0.4836238,0.002376978,0.4606488,0.4819659,0.00237776,0.4610367,0.4812263,0.002378435,0.4614246,0.4807125,0.00237899,0.4618124,0.4804349,0.002379417,0.4622003,0.4804069,0.002379707,0.4625882,0.4806452,0.002379849,0.462976,0.4805677,0.002379841,0.4633639,0.4817249,0.002379645,0.4637518,0.4830709,0.002379245,0.4641397,0.4837682,0.002378657,0.4645275,0.486264,0.002377766,0.4649154,0.4884971,0.002376583,0.4653033,0.4919389,0.002374979,0.4656911,0.4967085,0.002372803,0.466079,0.5019251,0.002369921,0.4664669,0.5102301,0.002365604,0.4668548,0.5273721,0.002356855,0.4672426
0.6733857,0.002281817,0.4482369,0.6485552,0.002292008,0.4486248,0.6319366,0.002299133,0.4490126,0.6192951,0.002305025,0.4494005,0.6077007,0.002310231,0.4497884,0.5979394,0.002314915,0.4501763,0.588044,0.002319249,0.4505641,0.5794879,0.002323255,0.450952,0.571916,0.00232701,0.4513399,0.5656167,0.002330543,0.4517277,0.5588177,0.002333892,0.4521156,0.5520895,0.002337061,0.4525035,0.5468526,0.002340081,0.4528914,0.540867,0.00234295,0.4532792,0.5359709,0.002345694,0.4536671,0.530611,0.002348291,0.454055,0.5263226,0.002350797,0.4544428,0.5223145,0.002353187,0.4548307,0.5185434,0.002355465,0.4552186,0.5142672,0.002357628,0.4556065,0.5106026,0.002359694,0.4559943,0.5071656,0.002361661,0.4563822,0.5039492,0.002363531,0.4567701,0.5009473,0.002365306,0.457158,0.4981551,0.002366986,0.4575458,0.4955689,0.002368572,0.4579337,0.4931856,0.002370064,0.4583216,0.4910033,0.002371462,0.4587094,0.4890211,0.002372763,0.4590973,0.4872389,0.002373968,0.4594852,0.4856576,0.002375074,0.4598731,0.4846298,0.002376083,0.4602609,0.4834518,0.002376979,0.4606488,0.481785,0.002377754,0.4610367,0.4810495,0.002378431,0.4614246,0.48054,0.002378988,0.4618124,0.4802672,0.002379417,0.4622003,0.4802443,0.002379708,0.4625882,0.4804882,0.002379852,0.462976,0.4804167,0.002379839,0.4633639,0.4815805,0.002379649,0.4637518,0.4827963,0.002379258,0.4641397,0.4836387,0.002378656,0.4645275,0.4860223,0.002377776,0.4649154,0.4882744,0.002376589,0.4653033,0.4917377,0.002374989,0.4656911,0.4965321,0.00237282,0.466079,0.5017782,0.002369931,0.4664669,0.5101215,0.002365611,0.4668548,0.5273296,0.002356861,0.4672426
0.6733038,0.002281827,0.4482369,0.6484046,0.002292014,0.4486248,0.6317426,0.002299136,0.4490126,0.6190678,0.002305035,0.4494005,0.6074463,0.002310238,0.4497884,0.5976621,0.002314926,0.4501763,0.5878955,0.002319248,0.4505641,0.5793309,0.00232325,0.450952,0.5717515,0.002327006,0.4513399,0.5654458,0.002330546,0.4517277,0.558641,0.002333893,0.4521156,0.5519078,0.002337056,0.4525035,0.5466666,0.002340082,0.4528914,0.5406772,0.002342944,0.4532792,0.5357779,0.00234569,0.4536671,0.5304152,0.00234828,0.454055,0.5261245,0.002350789,0.4544428,0.5221146,0.002353183,0.4548307,0.5183556,0.002355463,0.4552186,0.5140648,0.00235762,0.4556065,0.5103996,0.002359685,0.4559943,0.5069623,0.002361651,0.4563822,0.503746,0.002363521,0.4567701,0.5007445,0.002365295,0.457158,0.4979531,0.002366974,0.4575458,0.4953679,0.00236856,0.4579337,0.492986,0.002370053,0.4583216,0.4908055,0.00237145,0.4587094,0.4888253,0.002372753,0.4590973,0.4870454,0.002373959,0.4594852,0.4854668,0.002375065,0.4598731,0.4844546,0.002376081,0.4602609,0.4832797,0.002376978,0.4606488,0.4816042,0.002377745,0.4610367,0.4808726,0.002378424,0.4614246,0.4803675,0.002378983,0.4618124,0.4800995,0.002379414,0.4622003,0.4800817,0.002379708,0.4625882,0.4803312,0.002379854,0.462976,0.4802657,0.002379836,0.4633639,0.481436,0.002379652,0.4637518,0.4825218,0.002379265,0.4641397,0.4835092,0.002378655,0.4645275,0.4857805,0.002377782,0.4649154,0.4880517,0.00237659,0.4653033,0.4915366,0.002374995,0.4656911,0.4963556,0.002372834,0.466079,0.5016314,0.002369938,0.4664669,0.510013,0.002365617,0.4668548,0.5272871,0.002356867,0.4672426
0.6732219,0.002281836,0.4482369,0.6482541,0.002292018,0.4486248,0.6315486,0.002299136,0.4490126,0.6188405,0.002305043,0.4494005,0.6071919,0.002310242,0.4497884,0.5973848,0.002314933,0.4501763,0.5877471,0.002319246,0.4505641,0.5791738,0.002323244,0.450952,0.5715871,0.002327,0.4513399,0.5652748,0.002330548,0.4517277,0.5584643,0.002333892,0.4521156,0.5517261,0.002337049,0.4525035,0.5464805,0.002340081,0.4528914,0.5404874,0.002342935,0.4532792,0.5355848,0.002345684,0.4536671,0.5302194,0.002348265,0.454055,0.5259264,0.002350779,0.4544428,0.5219147,0.002353176,0.4548307,0.5181679,0.00235546,0.4552186,0.5138625,0.00235761,0.4556065,0.5101966,0.002359673,0.4559943,0.5067591,0.002361638,0.4563822,0.5035428,0.002363507,0.4567701,0.5005417,0.00236528,0.457158,0.4977511,0.002366959,0.4575458,0.4951669,0.002368545,0.4579337,0.4927864,0.002370038,0.4583216,0.4906076,0.002371436,0.4587094,0.4886295,0.002372739,0.4590973,0.4868519,0.002373946,0.4594852,0.485276,0.002375054,0.4598731,0.4842794,0.002376077,0.4602609,0.4831076,0.002376975,0.4606488,0.4814233,0.002377733,0.4610367,0.4806958,0.002378415,0.4614246,0.4801951,0.002378976,0.4618124,0.4799317,0.002379409,0.4622003,0.4799191,0.002379706,0.4625882,0.4801742,0.002379854,0.462976,0.4801148,0.00237983,0.4633639,0.4812916,0.002379653,0.4637518,0.4822473,0.002379267,0.4641397,0.4833798,0.002378651,0.4645275,0.4855388,0.002377782,0.4649154,0.4878291,0.002376586,0.4653033,0.4913354,0.002374997,0.4656911,0.4961792,0.002372847,0.466079,0.5014845,0.002369943,0.4664669,0.5099044,0.002365621,0.4668548,0.5272446,0.002356873,0.4672426
0.67314,0.002281845,0.4482369,0.6481036,0.002292021,0.4486248,0.6314517,0.002299134,0.4490126,0.6187269,0.002305045,0.4494005,0.6070646,0.002310242,0.4497884,0.5971075,0.002314935,0.4501763,0.5875986,0.002319242,0.4505641,0.5790168,0.002323236,0.450952,0.5714226,0.002326992,0.4513399,0.5651038,0.002330549,0.4517277,0.5582876,0.00233389,0.4521156,0.5515444,0.002337039,0.4525035,0.5462945,0.002340077,0.4528914,0.5402975,0.002342924,0.4532792,0.5353917,0.002345675,0.4536671,0.5300236,0.002348248,0.454055,0.5257283,0.002350765,0.4544428,0.5217148,0.002353166,0.4548307,0.5179665,0.002355454,0.4552186,0.5136602,0.002357596,0.4556065,0.5099936,0.002359658,0.4559943,0.5065558,0.002361622,0.4563822,0.5033396,0.002363489,0.4567701,0.5003389,0.002365262,0.457158,0.497549,0.002366941,0.4575458,0.494966,0.002368526,0.4579337,0.4925869,0.002370019,0.4583216,0.4904098,0.002371418,0.4587094,0.4884337,0.002372722,0.4590973,0.4866585,0.00237393,0.4594852,0.4850852,0.00237504,0.4598731,0.4840916,0.00237607,0.4602609,0.4829231,0.00237697,0.4606488,0.4812425,0.002377718,0.4610367,0.4805189,0.002378402,0.4614246,0.4800226,0.002378966,0.4618124,0.479764,0.002379402,0.4622003,0.4797565,0.002379701,0.4625882,0.4800172,0.002379852,0.462976,0.4799638,0.002379823,0.4633639,0.4811472,0.002379652,0.4637518,0.48211,0.002379266,0.4641397,0.4832503,0.002378646,0.4645275,0.4854179,0.002377781,0.4649154,0.4877178,0.002376582,0.4653033,0.4912348,0.002374997,0.4656911,0.4960028,0.002372856,0.466079,0.5013377,0.002369945,0.4664669,0.5097958,0.002365623,0.4668548,0.5272021,0.002356878,0.4672426
0.673058,0.002281854,0.4482369,0.647953,0.002292021,0.4486248,0.6313547,0.002299132,0.4490126,0.6186133,0.002305047,0.4494005,0.6069374,0.00231024,0.4497884,0.5968302,0.002314933,0.4501763,0.5874501,0.002319236,0.4505641,0.5788598,0.002323226,0.450952,0.5712582,0.002326982,0.4513399,0.5649328,0.002330547,0.4517277,0.5581109,0.002333886,0.4521156,0.5513627,0.002337026,0.4525035,0.5461084,0.002340071,0.4528914,0.5401077,0.00234291,0.4532792,0.5351987,0.002345664,0.4536671,0.5298278,0.002348226,0.454055,0.5255302,0.002350748,0.4544428,0.5215148,0.002353153,0.4548307,0.5177652,0.002355445,0.4552186,0.5134578,0.002357579,0.4556065,0.5097906,0.002359639,0.4559943,0.5063525,0.002361601,0.4563822,0.5031364,0.002363468,0.4567701,0.5001361,0.002365239,0.457158,0.497347,0.002366918,0.4575458,0.494765,0.002368503,0.4579337,0.4923873,0.002369996,0.4583216,0.4902119,0.002371396,0.4587094,0.4882378,0.002372701,0.4590973,0.486465,0.002373911,0.4594852,0.4848944,0.002375022,0.4598731,0.4839038,0.002376061,0.4602609,0.4827386,0.002376962,0.4606488,0.4810617,0.002377699,0.4610367,0.4803421,0.002378386,0.4614246,0.4798501,0.002378953,0.4618124,0.4795962,0.002379392,0.4622003,0.4795939,0.002379694,0.4625882,0.4798601,0.002379848,0.462976,0.4798128,0.002379812,0.4633639,0.4810028,0.002379649,0.4637518,0.4819727,0.002379262,0.4641397,0.4831209,0.002378639,0.4645275,0.4852971,0.002377777,0.4649154,0.4876064,0.002376577,0.4653033,0.4911342,0.002374995,0.4656911,0.4958263,0.002372863,0.466079,0.5011908,0.002369945,0.4664669,0.5096872,0.002365624,0.4668548,0.5271596,0.002356883,0.4672426
0.6729761,0.002281862,0.4482369,0.6478025,0.002292019,0.4486248,0.6312577,0.002299129,0.4490126,0.6184997,0.002305048,0.4494005,0.6068102,0.002310238,0.4497884,0.5966915,0.002314929,0.4501763,0.5873016,0.002319229,0.4505641,0.5787028,0.002323214,0.450952,0.5710937,0.002326969,0.4513399,0.5647619,0.002330544,0.4517277,0.5579343,0.002333879,0.4521156,0.551181,0.002337011,0.4525035,0.5459223,0.002340063,0.4528914,0.5399179,0.002342893,0.4532792,0.5350056,0.002345649,0.4536671,0.529632,0.002348201,0.454055,0.5253322,0.002350727,0.4544428,0.5213149,0.002353136,0.4548307,0.5175639,0.002355433,0.4552186,0.5132555,0.002357558,0.4556065,0.5095876,0.002359617,0.4559943,0.5061493,0.002361577,0.4563822,0.5029332,0.002363442,0.4567701,0.4999334,0.002365213,0.457158,0.497145,0.002366891,0.4575458,0.4945641,0.002368476,0.4579337,0.4921877,0.002369969,0.4583216,0.4900141,0.00237137,0.4587094,0.488042,0.002372676,0.4590973,0.4862715,0.002373887,0.4594852,0.4847036,0.002375,0.4598731,0.483716,0.002376048,0.4602609,0.4825541,0.002376951,0.4606488,0.4808808,0.002377676,0.4610367,0.4801652,0.002378367,0.4614246,0.4796776,0.002378937,0.4618124,0.4794285,0.002379379,0.4622003,0.4794313,0.002379684,0.4625882,0.4797031,0.002379841,0.462976,0.4796618,0.0023798,0.4633639,0.4808584,0.002379645,0.4637518,0.4818355,0.002379257,0.4641397,0.4829914,0.00237863,0.4645275,0.4851762,0.002377773,0.4649154,0.4874951,0.002376569,0.4653033,0.4910336,0.002374992,0.4656911,0.4956499,0.002372866,0.466079,0.5011174,0.002369943,0.4664669,0.5095787,0.002365622,0.4668548,0.5271171,0.002356888,0.4672426
0.6728942,0.00228187,0.4482369,0.647652,0.002292014,0.4486248,0.6311607,0.002299124,0.4490126,0.618386,0.002305048,0.4494005,0.606683,0.002310234,0.4497884,0.5965529,0.002314925,0.4501763,0.5871531,0.002319219,0.4505641,0.5785458,0.002323199,0.450952,0.5709293,0.002326954,0.4513399,0.5645909,0.002330538,0.4517277,0.5577576,0.00233387,0.4521156,0.5509993,0.002336992,0.4525035,0.5457363,0.002340053,0.4528914,0.539728,0.002342872,0.4532792,0.5348125,0.002345632,0.4536671,0.5294361,0.002348171,0.454055,0.5251341,0.002350702,0.4544428,0.521115,0.002353116,0.4548307,0.5173625,0.002355418,0.4552186,0.5130531,0.002357533,0.4556065,0.5093846,0.002359589,0.4559943,0.505946,0.002361548,0.4563822,0.50273,0.002363411,0.4567701,0.4997306,0.002365181,0.457158,0.4969429,0.002366858,0.4575458,0.4943631,0.002368444,0.4579337,0.4919882,0.002369937,0.4583216,0.4898162,0.002371339,0.4587094,0.4878462,0.002372646,0.4590973,0.4860781,0.002373859,0.4594852,0.4845128,0.002374973,0.4598731,0.4835282,0.002376031,0.4602609,0.4823696,0.002376937,0.4606488,0.4807,0.00237765,0.4610367,0.4799884,0.002378344,0.4614246,0.4795051,0.002378918,0.4618124,0.4792608,0.002379364,0.4622003,0.4792687,0.002379672,0.4625882,0.4795461,0.002379832,0.462976,0.4795109,0.002379784,0.4633639,0.480714,0.002379638,0.4637518,0.4816982,0.00237925,0.4641397,0.482862,0.002378618,0.4645275,0.4850553,0.002377766,0.4649154,0.4873838,0.00237656,0.4653033,0.490933,0.002374988,0.4656911,0.4954734,0.002372866,0.466079,0.501044,0.002369941,0.4664669,0.5094701,0.002365618,0.4668548,0.5270746,0.002356892,0.4672426
0.6728123,0.002281877,0.4482369,0.6475767,0.00229201,0.4486248,0.6310637,0.002299119,0.4490126,0.6182724,0.002305047,0.4494005,0.6065558,0.002310229,0.4497884,0.5964142,0.002314918,0.4501763,0.5870047,0.002319208,0.4505641,0.5783888,0.002323182,0.450952,0.5707648,0.002326936,0.4513399,0.5644199,0.002330531,0.4517277,0.5575809,0.002333859,0.4521156,0.5508176,0.00233697,0.4525035,0.5455502,0.002340039,0.4528914,0.5395382,0.002342847,0.4532792,0.5346195,0.00234561,0.4536671,0.5292403,0.002348136,0.454055,0.524936,0.002350672,0.4544428,0.5209151,0.002353092,0.4548307,0.5171612,0.002355399,0.4552186,0.5128508,0.002357504,0.4556065,0.5091817,0.002359557,0.4559943,0.5057427,0.002361514,0.4563822,0.5025268,0.002363375,0.4567701,0.4995278,0.002365144,0.457158,0.4967409,0.002366821,0.4575458,0.4941621,0.002368406,0.4579337,0.4917886,0.0023699,0.4583216,0.4896184,0.002371302,0.4587094,0.4876504,0.002372611,0.4590973,0.4858846,0.002373825,0.4594852,0.484322,0.002374942,0.4598731,0.4833404,0.002376012,0.4602609,0.4821851,0.002376919,0.4606488,0.4805191,0.002377618,0.4610367,0.4798115,0.002378317,0.4614246,0.4793327,0.002378895,0.4618124,0.479093,0.002379344,0.4622003,0.4791061,0.002379657,0.4625882,0.4793891,0.002379821,0.462976,0.4793599,0.002379765,0.4633639,0.4805696,0.002379629,0.4637518,0.481561,0.002379241,0.4641397,0.4827325,0.002378605,0.4645275,0.4849345,0.002377758,0.4649154,0.4872724,0.002376549,0.4653033,0.4908324,0.002374982,0.4656911,0.4953852,0.002372865,0.466079,0.5009705,0.002369937,0.4664669,0.5094158,0.002365614,0.4668548,0.5270321,0.002356895,0.4672426
0.6727304,0.002281883,0.4482369,0.6475014,0.002292006,0.4486248,0.6309667,0.002299112,0.4490126,0.6181588,0.002305045,0.4494005,0.6064286,0.002310223,0.4497884,0.5962756,0.00231491,0.4501763,0.5868562,0.002319194,0.4505641,0.5782318,0.002323161,0.450952,0.5706004,0.002326915,0.4513399,0.5642489,0.002330521,0.4517277,0.5574042,0.002333845,0.4521156,0.5506359,0.002336944,0.4525035,0.5453642,0.002340022,0.4528914,0.5393483,0.002342818,0.4532792,0.5344264,0.002345585,0.4536671,0.5290445,0.002348096,0.454055,0.5247379,0.002350638,0.4544428,0.5207152,0.002353064,0.4548307,0.5169599,0.002355377,0.4552186,0.5126484,0.002357469,0.4556065,0.5089787,0.00235952,0.4559943,0.5055395,0.002361474,0.4563822,0.5023236,0.002363334,0.4567701,0.499325,0.002365101,0.457158,0.4965388,0.002366777,0.4575458,0.4939612,0.002368362,0.4579337,0.491589,0.002369856,0.4583216,0.4894205,0.002371259,0.4587094,0.4874545,0.00237257,0.4590973,0.4856911,0.002373786,0.4594852,0.4841312,0.002374906,0.4598731,0.4831525,0.002375988,0.4602609,0.4820006,0.002376898,0.4606488,0.4803383,0.002377582,0.4610367,0.4796347,0.002378285,0.4614246,0.4791602,0.002378867,0.4618124,0.4789253,0.002379322,0.4622003,0.4789435,0.002379639,0.4625882,0.4792321,0.002379807,0.462976,0.4792089,0.002379743,0.4633639,0.4804252,0.002379618,0.4637518,0.4814237,0.00237923,0.4641397,0.4826031,0.002378588,0.4645275,0.4848136,0.002377747,0.4649154,0.4871611,0.002376536,0.4653033,0.4907318,0.002374975,0.4656911,0.495297,0.002372862,0.466079,0.5008971,0.002369933,0.4664669,0.5093615,0.00236561,0.4668548,0.5269896,0.002356899,0.4672426
0.6726485,0.002281889,0.4482369,0.6474262,0.002292,0.4486248,0.6308697,0.002299104,0.4490126,0.6180452,0.002305041,0.4494005,0.6063014,0.002310215,0.4497884,0.5961369,0.0023149,0.4501763,0.5867077,0.002319177,0.4505641,0.5780748,0.002323137,0.450952,0.5704359,0.00232689,0.4513399,0.564078,0.002330509,0.4517277,0.5572275,0.002333828,0.4521156,0.5504542,0.002336914,0.4525035,0.5451781,0.002340002,0.4528914,0.5391585,0.002342784,0.4532792,0.5342333,0.002345555,0.4536671,0.5288487,0.002348049,0.454055,0.5245399,0.002350598,0.4544428,0.5205153,0.002353031,0.4548307,0.5167586,0.00235535,0.4552186,0.5124461,0.002357428,0.4556065,0.5087757,0.002359476,0.4559943,0.5053362,0.002361427,0.4563822,0.5021204,0.002363285,0.4567701,0.4991222,0.002365051,0.457158,0.4963368,0.002366725,0.4575458,0.4937602,0.00236831,0.4579337,0.4913895,0.002369805,0.4583216,0.4892227,0.00237121,0.4587094,0.4872587,0.002372522,0.4590973,0.4854976,0.002373741,0.4594852,0.4839404,0.002374864,0.4598731,0.4829647,0.002375959,0.4602609,0.4818161,0.002376872,0.4606488,0.4801574,0.002377539,0.4610367,0.4794579,0.002378247,0.4614246,0.4789877,0.002378835,0.4618124,0.4787576,0.002379295,0.4622003,0.4787809,0.002379617,0.4625882,0.4790751,0.00237979,0.462976,0.479058,0.002379717,0.4633639,0.4802808,0.002379605,0.4637518,0.4812864,0.002379215,0.4641397,0.4824736,0.002378569,0.4645275,0.4846927,0.002377734,0.4649154,0.4870498,0.00237652,0.4653033,0.4906313,0.002374966,0.4656911,0.4952088,0.002372859,0.466079,0.5008237,0.002369928,0.4664669,0.5093072,0.002365605,0.4668548,0.526947,0.002356902,0.4672426
0.6725665,0.002281894,0.4482369,0.6473509,0.002291994,0.4486248,0.6307727,0.002299095,0.4490126,0.6179315,0.002305037,0.4494005,0.6061742,0.002310205,0.4497884,0.5959983,0.002314888,0.4501763,0.5865592,0.002319158,0.4505641,0.5779178,0.002323109,0.450952,0.5702715,0.002326861,0.4513399,0.563907,0.002330494,0.4517277,0.5570508,0.002333808,0.4521156,0.5502725,0.002336878,0.4525035,0.5449921,0.002339979,0.4528914,0.5389687,0.002342745,0.4532792,0.5340402,0.002345521,0.4536671,0.5286529,0.002347995,0.454055,0.5243418,0.002350552,0.4544428,0.5203154,0.002352992,0.4548307,0.5165572,0.002355318,0.4552186,0.5122437,0.002357381,0.4556065,0.5085727,0.002359425,0.4559943,0.5051329,0.002361373,0.4563822,0.5019172,0.002363228,0.4567701,0.4989194,0.002364992,0.457158,0.4961348,0.002366666,0.4575458,0.4935592,0.002368251,0.4579337,0.4911899,0.002369746,0.4583216,0.4890248,0.002371152,0.4587094,0.4870629,0.002372467,0.4590973,0.4853042,0.002373688,0.4594852,0.4837496,0.002374814,0.4598731,0.4827769,0.002375926,0.4602609,0.4816316,0.002376842,0.4606488,0.4799766,0.00237749,0.4610367,0.479281,0.002378204,0.4614246,0.4788152,0.002378798,0.4618124,0.4785898,0.002379263,0.4622003,0.4786184,0.002379591,0.4625882,0.478918,0.002379769,0.462976,0.478907,0.002379687,0.4633639,0.4801364,0.002379588,0.4637518,0.4811492,0.002379199,0.4641397,0.4823441,0.002378547,0.4645275,0.4845719,0.002377719,0.4649154,0.4869384,0.002376502,0.4653033,0.4905307,0.002374955,0.4656911,0.4951205,0.002372854,0.466079,0.5007502,0.002369921,0.4664669,0.5092529,0.0023656,0.4668548,0.5269045,0.002356904,0.4672426
0.6724846,0.002281898,0.4482369,0.6472756,0.002291986,0.4486248,0.6306757,0.002299084,0.4490126,0.6178179,0.002305031,0.4494005,0.606047,0.002310193,0.4497884,0.5958596,0.002314873,0.4501763,0.5864108,0.002319136,0.4505641,0.5777608,0.002323078,0.450952,0.570107,0.002326828,0.4513399,0.563736,0.002330476,0.4517277,0.5568741,0.002333784,0.4521156,0.5500908,0.002336838,0.4525035,0.544806,0.002339951,0.4528914,0.5387788,0.002342699,0.4532792,0.5338472,0.00234548,0.4536671,0.5284571,0.002347931,0.454055,0.5241437,0.002350498,0.4544428,0.5201155,0.002352947,0.4548307,0.5163559,0.002355281,0.4552186,0.5120414,0.002357326,0.4556065,0.5083697,0.002359366,0.4559943,0.5049296,0.002361311,0.4563822,0.501714,0.002363163,0.4567701,0.4987167,0.002364924,0.457158,0.4959327,0.002366597,0.4575458,0.4933583,0.002368181,0.4579337,0.4909903,0.002369677,0.4583216,0.488827,0.002371085,0.4587094,0.4868671,0.002372402,0.4590973,0.4851107,0.002373627,0.4594852,0.4835588,0.002374757,0.4598731,0.4825891,0.002375887,0.4602609,0.4814471,0.002376807,0.4606488,0.4797957,0.002377433,0.4610367,0.4791042,0.002378154,0.4614246,0.4786427,0.002378755,0.4618124,0.4784221,0.002379227,0.4622003,0.4784558,0.002379561,0.4625882,0.478761,0.002379745,0.462976,0.478756,0.002379652,0.4633639,0.479992,0.002379568,0.4637518,0.4810119,0.002379179,0.4641397,0.4822147,0.002378521,0.4645275,0.484451,0.002377701,0.4649154,0.4868271,0.002376481,0.4653033,0.4904301,0.002374943,0.4656911,0.4950323,0.002372848,0.466079,0.5006768,0.002369913,0.4664669,0.5091986,0.002365593,0.4668548,0.526862,0.002356905,0.4672426
0.6724027,0.002281902,0.4482369,0.6472004,0.002291978,0.4486248,0.6305787,0.002299072,0.4490126,0.6177043,0.002305024,0.4494005,0.6059198,0.002310179,0.4497884,0.595721,0.002314856,0.4501763,0.5862623,0.002319111,0.4505641,0.5776038,0.002323041,0.450952,0.5699426,0.00232679,0.4513399,0.563565,0.002330455,0.4517277,0.5566974,0.002333756,0.4521156,0.5499091,0.002336791,0.4525035,0.5446199,0.002339918,0.4528914,0.538589,0.002342647,0.4532792,0.5336541,0.002345434,0.4536671,0.5282613,0.002347858,0.454055,0.5239456,0.002350435,0.4544428,0.5199156,0.002352894,0.4548307,0.5161546,0.002355238,0.4552186,0.511839,0.002357263,0.4556065,0.5081667,0.002359297,0.4559943,0.5047264,0.002361237,0.4563822,0.5015108,0.002363086,0.4567701,0.4985139,0.002364845,0.457158,0.4957307,0.002366516,0.4575458,0.4931573,0.0023681,0.4579337,0.4907908,0.002369597,0.4583216,0.4886291,0.002371007,0.4587094,0.4866713,0.002372327,0.4590973,0.4849172,0.002373556,0.4594852,0.483368,0.002374691,0.4598731,0.4824013,0.002375842,0.4602609,0.4812626,0.002376766,0.4606488,0.4796149,0.002377366,0.4610367,0.4789273,0.002378095,0.4614246,0.4784702,0.002378704,0.4618124,0.4782543,0.002379184,0.4622003,0.4782932,0.002379525,0.4625882,0.478604,0.002379716,0.462976,0.4786051,0.002379611,0.4633639,0.4798476,0.002379545,0.4637518,0.4808746,0.002379156,0.4641397,0.4820852,0.002378491,0.4645275,0.4843301,0.002377681,0.4649154,0.4867158,0.002376457,0.4653033,0.4903295,0.002374928,0.4656911,0.4949441,0.00237284,0.466079,0.5006034,0.002369904,0.4664669,0.5091444,0.002365585,0.4668548,0.5268195,0.002356906,0.4672426
0.6723208,0.002281904,0.4482369,0.6471251,0.002291968,0.4486248,0.6304817,0.002299058,0.4490126,0.6175906,0.002305015,0.4494005,0.6057926,0.002310163,0.4497884,0.5955823,0.002314837,0.4501763,0.5861138,0.002319081,0.4505641,0.5774468,0.002322999,0.450952,0.5697781,0.002326747,0.4513399,0.5633941,0.002330431,0.4517277,0.5565207,0.002333724,0.4521156,0.5497274,0.002336736,0.4525035,0.5444339,0.002339881,0.4528914,0.5383992,0.002342586,0.4532792,0.533461,0.00234538,0.4536671,0.5280655,0.002347771,0.454055,0.5237475,0.002350363,0.4544428,0.5197157,0.002352834,0.4548307,0.5159533,0.002355188,0.4552186,0.5116367,0.002357188,0.4556065,0.5079637,0.002359217,0.4559943,0.5045231,0.002361152,0.4563822,0.5013076,0.002362996,0.4567701,0.4983111,0.002364751,0.457158,0.4955287,0.002366421,0.4575458,0.4929564,0.002368004,0.4579337,0.4905912,0.002369502,0.4583216,0.4884312,0.002370914,0.4587094,0.4864754,0.002372238,0.4590973,0.4847237,0.002373472,0.4594852,0.4831772,0.002374613,0.4598731,0.4822134,0.002375789,0.4602609,0.4810781,0.002376718,0.4606488,0.479434,0.002377288,0.4610367,0.4787505,0.002378028,0.4614246,0.4782978,0.002378646,0.4618124,0.4780866,0.002379135,0.4622003,0.4781306,0.002379485,0.4625882,0.478447,0.002379683,0.462976,0.4784541,0.002379564,0.4633639,0.4797032,0.002379518,0.4637518,0.4807374,0.002379129,0.4641397,0.4819558,0.002378456,0.4645275,0.4842093,0.002377657,0.4649154,0.4866045,0.00237643,0.4653033,0.4902289,0.002374911,0.4656911,0.4948559,0.002372831,0.466079,0.5005299,0.002369893,0.4664669,0.5090901,0.002365576,0.4668548,0.526777,0.002356907,0.4672426
0.6722389,0.002281906,0.4482369,0.6470498,0.002291956,0.4486248,0.6303847,0.002299041,0.4490126,0.617477,0.002305004,0.4494005,0.6056654,0.002310144,0.4497884,0.5954437,0.002314814,0.4501763,0.5859653,0.002319047,0.4505641,0.5772898,0.00232295,0.450952,0.5696137,0.002326696,0.4513399,0.5632231,0.002330402,0.4517277,0.556344,0.002333687,0.4521156,0.5495457,0.002336673,0.4525035,0.5442478,0.002339837,0.4528914,0.5382093,0.002342515,0.4532792,0.533268,0.002345317,0.4536671,0.5278697,0.002347669,0.454055,0.5235495,0.002350277,0.4544428,0.5195157,0.002352763,0.4548307,0.5157519,0.00235513,0.4552186,0.5114343,0.002357101,0.4556065,0.5077607,0.002359122,0.4559943,0.5043198,0.00236105,0.4563822,0.5011044,0.002362889,0.4567701,0.4981083,0.00236464,0.457158,0.4953266,0.002366307,0.4575458,0.4927554,0.00236789,0.4579337,0.4903916,0.002369389,0.4583216,0.4882334,0.002370805,0.4587094,0.4862796,0.002372134,0.4590973,0.4845303,0.002373374,0.4594852,0.4829863,0.002374522,0.4598731,0.4820256,0.002375728,0.4602609,0.4808936,0.002376663,0.4606488,0.4792532,0.002377196,0.4610367,0.4785736,0.002377948,0.4614246,0.4781253,0.002378579,0.4618124,0.4779189,0.002379078,0.4622003,0.477968,0.002379438,0.4625882,0.47829,0.002379645,0.462976,0.4783031,0.00237951,0.4633639,0.4795588,0.002379487,0.4637518,0.4806001,0.002379097,0.4641397,0.4818263,0.002378416,0.4645275,0.4840884,0.002377629,0.4649154,0.4864931,0.002376398,0.4653033,0.4901283,0.002374891,0.4656911,0.4947676,0.00237282,0.466079,0.5004565,0.002369881,0.4664669,0.5090358,0.002365566,0.4668548,0.5267345,0.002356906,0.4672426
0.6721569,0.002281906,0.4482369,0.6469746,0.002291943,0.4486248,0.6302877,0.002299023,0.4490126,0.6173634,0.002304992,0.4494005,0.6055382,0.002310123,0.4497884,0.595305,0.002314788,0.4501763,0.5858169,0.002319009,0.4505641,0.5771328,0.002322894,0.450952,0.5694492,0.002326638,0.4513399,0.5630521,0.002330369,0.4517277,0.5561673,0.002333644,0.4521156,0.549364,0.0023366,0.4525035,0.5440618,0.002339787,0.4528914,0.5380195,0.002342431,0.4532792,0.5330749,0.002345244,0.4536671,0.5276739,0.002347545,0.454055,0.5233514,0.002350176,0.4544428,0.5193158,0.00235268,0.4548307,0.5155506,0.002355062,0.4552186,0.511232,0.002356998,0.4556065,0.5075577,0.002359009,0.4559943,0.5041166,0.002360928,0.4563822,0.5009012,0.002362759,0.4567701,0.4979055,0.002364505,0.457158,0.4951246,0.002366168,0.4575458,0.4925544,0.002367751,0.4579337,0.4901921,0.002369252,0.4583216,0.4880355,0.002370672,0.4587094,0.4860838,0.002372007,0.4590973,0.4843368,0.002373256,0.4594852,0.4827955,0.002374413,0.4598731,0.4818378,0.002375657,0.4602609,0.4807091,0.002376598,0.4606488,0.4790724,0.002377087,0.4610367,0.4783968,0.002377855,0.4614246,0.4779528,0.002378499,0.4618124,0.4777511,0.002379012,0.4622003,0.4778054,0.002379383,0.4625882,0.478133,0.002379601,0.462976,0.4781521,0.002379448,0.4633639,0.4794143,0.002379451,0.4637518,0.4804628,0.002379061,0.4641397,0.4816969,0.002378371,0.4645275,0.4839675,0.002377597,0.4649154,0.4863818,0.002376361,0.4653033,0.4900277,0.002374869,0.4656911,0.4946794,0.002372808,0.466079,0.5003831,0.002369867,0.4664669,0.5089815,0.002365554,0.4668548,0.526692,0.002356905,0.4672426
0.672075,0.002281906,0.4482369,0.6468993,0.002291929,0.4486248,0.6301907,0.002299001,0.4490126,0.6172498,0.002304978,0.4494005,0.605411,0.002310098,0.4497884,0.5951664,0.002314759,0.4501763,0.5856684,0.002318964,0.4505641,0.5769758,0.002322829,0.450952,0.5692848,0.002326569,0.4513399,0.5628811,0.002330331,0.4517277,0.5559906,0.002333595,0.4521156,0.5491823,0.002336513,0.4525035,0.5438757,0.002339729,0.4528914,0.5378297,0.002342332,0.4532792,0.5328818,0.002345158,0.4536671,0.5274781,0.00234739,0.454055,0.5231533,0.002350054,0.4544428,0.5191159,0.002352582,0.4548307,0.5153493,0.002354983,0.4552186,0.5110296,0.002356874,0.4556065,0.5073547,0.002358872,0.4559943,0.5039133,0.002360779,0.4563822,0.500698,0.002362599,0.4567701,0.4977027,0.002364336,0.457158,0.4949226,0.002365995,0.4575458,0.4923535,0.002367575,0.4579337,0.4899925,0.00236908,0.4583216,0.4878377,0.002370505,0.4587094,0.485888,0.00237185,0.4590973,0.4841433,0.002373111,0.4594852,0.4826047,0.002374281,0.4598731,0.48165,0.002375573,0.4602609,0.4805246,0.002376523,0.4606488,0.4788915,0.002376953,0.4610367,0.47822,0.002377742,0.4614246,0.4777803,0.002378406,0.4618124,0.4775834,0.002378935,0.4622003,0.4776428,0.00237932,0.4625882,0.4779759,0.00237955,0.462976,0.4780012,0.002379374,0.4633639,0.4792699,0.002379409,0.4637518,0.4803256,0.00237902,0.4641397,0.4815674,0.002378318,0.4645275,0.4838467,0.002377561,0.4649154,0.4862705,0.002376319,0.4653033,0.4899271,0.002374843,0.4656911,0.4945912,0.002372793,0.466079,0.5003097,0.002369851,0.4664669,0.5089272,0.002365541,0.4668548,0.5266708,0.002356903,0.4672426
0.6719931,0.002281904,0.4482369,0.646824,0.002291912,0.4486248,0.6300937,0.002298977,0.4490126,0.6171361,0.002304962,0.4494005,0.6052838,0.00231007,0.4497884,0.5950277,0.002314725,0.4501763,0.5855199,0.002318912,0.4505641,0.5768188,0.002322751,0.450952,0.5691203,0.002326488,0.4513399,0.5627102,0.002330287,0.4517277,0.5558139,0.002333537,0.4521156,0.5490006,0.002336409,0.4525035,0.5436896,0.002339661,0.4528914,0.5376398,0.002342213,0.4532792,0.5326887,0.002345056,0.4536671,0.5272823,0.002347186,0.454055,0.5229552,0.002349903,0.4544428,0.518916,0.002352465,0.4548307,0.515148,0.00235489,0.4552186,0.5108273,0.00235672,0.4556065,0.5071517,0.002358699,0.4559943,0.50371,0.002360587,0.4563822,0.5004948,0.00236239,0.4567701,0.4975,0.002364113,0.457158,0.4947205,0.002365763,0.4575458,0.4921525,0.002367341,0.4579337,0.4897929,0.00236885,0.4583216,0.4876398,0.002370287,0.4587094,0.4856922,0.002371647,0.4590973,0.4839498,0.002372926,0.4594852,0.4824139,0.002374116,0.4598731,0.4814622,0.002375474,0.4602609,0.4803401,0.002376435,0.4606488,0.4787107,0.002376783,0.4610367,0.4780431,0.002377604,0.4614246,0.4776078,0.002378293,0.4618124,0.4774156,0.002378843,0.4622003,0.4774802,0.002379246,0.4625882,0.4778189,0.00237949,0.462976,0.4778502,0.002379287,0.4633639,0.4791255,0.002379361,0.4637518,0.4801883,0.002378972,0.4641397,0.481438,0.002378256,0.4645275,0.4837258,0.002377519,0.4649154,0.4861591,0.00237627,0.4653033,0.4898265,0.002374813,0.4656911,0.494503,0.002372776,0.466079,0.5002362,0.002369832,0.4664669,0.5088729,0.002365526,0.4668548,0.5266495,0.002356902,0.4672426
0.6719112,0.0022819,0.4482369,0.6467488,0.002291893,0.4486248,0.6299968,0.002298949,0.4490126,0.6170225,0.002304943,0.4494005,0.6051565,0.002310038,0.4497884,0.5948891,0.002314685,0.4501763,0.5853714,0.002318852,0.4505641,0.5766618,0.002322658,0.450952,0.5689559,0.002326392,0.4513399,0.5625392,0.002330236,0.4517277,0.5556372,0.002333471,0.4521156,0.5488189,0.002336282,0.4525035,0.5435036,0.002339582,0.4528914,0.53745,0.002342063,0.4532792,0.5324957,0.002344933,0.4536671,0.5270864,0.002346884,0.454055,0.5227571,0.002349706,0.4544428,0.5187161,0.00235232,0.4548307,0.5149466,0.002354779,0.4552186,0.5106249,0.002356521,0.4556065,0.5069488,0.002358468,0.4559943,0.5035068,0.00236032,0.4563822,0.5002916,0.002362088,0.4567701,0.4972972,0.00236378,0.457158,0.4945185,0.002365407,0.4575458,0.4919515,0.002366979,0.4579337,0.4895934,0.0023685,0.4583216,0.487442,0.002369963,0.4587094,0.4854963,0.002371358,0.4590973,0.4837564,0.002372672,0.4594852,0.4822231,0.002373897,0.4598731,0.4812744,0.002375356,0.4602609,0.4801556,0.00237633,0.4606488,0.4785298,0.002376555,0.4610367,0.4778663,0.002377428,0.4614246,0.4774354,0.002378154,0.4618124,0.4772479,0.002378733,0.4622003,0.4773176,0.002379158,0.4625882,0.4776619,0.002379421,0.462976,0.4776992,0.002379182,0.4633639,0.4789811,0.002379306,0.4637518,0.4800511,0.002378917,0.4641397,0.4813085,0.002378183,0.4645275,0.4836049,0.00237747,0.4649154,0.4860478,0.002376214,0.4653033,0.489726,0.002374779,0.4656911,0.4944148,0.002372757,0.466079,0.5001628,0.002369811,0.4664669,0.5088186,0.002365509,0.4668548,0.5266283,0.0023569,0.4672426
0.6718702,0.002281898,0.4482369,0.6466735,0.002291872,0.4486248,0.6298998,0.002298918,0.4490126,0.6169089,0.002304922,0.4494005,0.6050293,0.002310001,0.4497884,0.5947504,0.00231464,0.4501763,0.5852229,0.002318781,0.4505641,0.5765048,0.002322544,0.450952,0.5687914,0.002326272,0.4513399,0.5623682,0.002330177,0.4517277,0.5554605,0.002333393,0.4521156,0.5486372,0.00233612,0.4525035,0.5433175,0.002339488,0.4528914,0.5372602,0.002341867,0.4532792,0.5323026,0.002344778,0.4536671,0.5269395,0.00234578,0.454055,0.5225591,0.002349423,0.4544428,0.5185162,0.002352136,0.4548307,0.5147453,0.002354644,0.4552186,0.5104226,0.002356239,0.4556065,0.5067458,0.002358109,0.4559943,0.5033035,0.002359847,0.4563822,0.5000884,0.002361365,0.4567701,0.4971612,0.002362543,0.457158,0.4944288,0.002364088,0.4575458,0.4918744,0.002365646,0.4579337,0.4894954,0.002367199,0.4583216,0.4872904,0.002368779,0.4587094,0.4853005,0.002370747,0.4590973,0.4835629,0.002372243,0.4594852,0.4820323,0.002373568,0.4598731,0.4810865,0.00237521,0.4602609,0.4799711,0.002376203,0.4606488,0.478349,0.002376188,0.4610367,0.4776894,0.002377184,0.4614246,0.4772629,0.002377976,0.4618124,0.4770802,0.002378598,0.4622003,0.477155,0.002379054,0.4625882,0.4775049,0.00237934,0.462976,0.4775483,0.002379052,0.4633639,0.4788367,0.002379241,0.4637518,0.4799138,0.002378852,0.4641397,0.481179,0.002378096,0.4645275,0.4834841,0.002377414,0.4649154,0.4859365,0.002376146,0.4653033,0.4896254,0.00237474,0.4656911,0.4943265,0.002372735,0.466079,0.5000894,0.002369787,0.4664669,0.5087643,0.002365489,0.4668548,0.526607,0.002356898,0.4672426
0.6718293,0.002281895,0.4482369,0.6465982,0.002291847,0.4486248,0.6298028,0.002298881,0.4490126,0.6167952,0.002304897,0.4494005,0.6049021,0.002309958,0.4497884,0.5946118,0.002314588,0.4501763,0.5850745,0.002318697,0.4505641,0.5763478,0.002322394,0.450952,0.568627,0.002326117,0.4513399,0.5621972,0.002330108,0.4517277,0.5552838,0.0023333,0.4521156,0.5484555,0.002335894,0.4525035,0.5431315,0.002339375,0.4528914,0.5370703,0.002341575,0.4532792,0.5321095,0.002344575,0.4536671,0.5271353,0.002345044,0.454055,0.522361,0.002348767,0.4544428,0.5183163,0.002351879,0.4548307,0.514544,0.002354474,0.4552186,0.5102202,0.002355665,0.4556065,0.5066722,0.002356792,0.4559943,0.5033791,0.002358448,0.4563822,0.5002784,0.002360124,0.4567701,0.497364,0.002361776,0.457158,0.4946309,0.00236339,0.4575458,0.4920754,0.002364962,0.4579337,0.489695,0.00236649,0.4583216,0.4874883,0.002367975,0.4587094,0.485455,0.002369426,0.4590973,0.4835959,0.002370858,0.4594852,0.4819133,0.002372347,0.4598731,0.4808987,0.002375023,0.4602609,0.4797866,0.002376044,0.4606488,0.4783273,0.002374898,0.4610367,0.4775126,0.002376758,0.4614246,0.4770904,0.002377727,0.4618124,0.4769124,0.002378424,0.4622003,0.4769924,0.002378925,0.4625882,0.4773479,0.002379243,0.462976,0.4773973,0.002378883,0.4633639,0.4786923,0.002379165,0.4637518,0.4797765,0.002378776,0.4641397,0.4810496,0.002377989,0.4645275,0.4833632,0.002377347,0.4649154,0.4858251,0.002376066,0.4653033,0.4895248,0.002374694,0.4656911,0.4942383,0.00237271,0.466079,0.5000159,0.002369759,0.4664669,0.5087101,0.002365466,0.4668548,0.5265858,0.002356896,0.4672426
0.6717883,0.002281892,0.4482369,0.646523,0.002291818,0.4486248,0.6297058,0.002298838,0.4490126,0.6166816,0.00230487,0.4494005,0.6047749,0.002309909,0.4497884,0.5944731,0.002314527,0.4501763,0.584926,0.002318593,0.4505641,0.5761908,0.00232218,0.450952,0.5684625,0.002325896,0.4513399,0.5620263,0.002330028,0.4517277,0.5551071,0.002333188,0.4521156,0.5482738,0.002335493,0.4525035,0.5429454,0.002339235,0.4528914,0.5369358,0.0023405,0.4532792,0.5319165,0.002344268,0.4536671,0.5273311,0.002344592,0.454055,0.5225412,0.002347578,0.4544428,0.5181164,0.002351424,0.4548307,0.5143426,0.002354247,0.4552186,0.5103678,0.002354341,0.4556065,0.5068752,0.002356125,0.4559943,0.5035824,0.002357887,0.4563822,0.5004816,0.002359611,0.4567701,0.4975668,0.002361288,0.457158,0.4948329,0.002362915,0.4575458,0.4922763,0.00236449,0.4579337,0.4898945,0.002366013,0.4583216,0.4876861,0.002367484,0.4587094,0.4856508,0.002368905,0.4590973,0.4837894,0.00237028,0.4594852,0.4821041,0.002371618,0.4598731,0.4807109,0.002374764,0.4602609,0.4796021,0.002375836,0.4606488,0.4785082,0.002374311,0.4610367,0.4775691,0.002375467,0.4614246,0.4769179,0.002377259,0.4618124,0.4767447,0.00237818,0.4622003,0.4768298,0.002378762,0.4625882,0.4771909,0.002379126,0.462976,0.4772463,0.002378639,0.4633639,0.4785479,0.002379074,0.4637518,0.4796393,0.002378685,0.4641397,0.4809201,0.002377852,0.4645275,0.4832423,0.002377268,0.4649154,0.4857138,0.002375965,0.4653033,0.4894242,0.002374641,0.4656911,0.4941501,0.002372681,0.466079,0.4999425,0.002369728,0.4664669,0.5086558,0.00236544,0.4668548,0.5265645,0.002356894,0.4672426
0.6717474,0.002281888,0.4482369,0.6464477,0.002291785,0.4486248,0.6296088,0.002298787,0.4490126,0.616568,0.002304838,0.4494005,0.6046477,0.002309851,0.4497884,0.5943345,0.002314455,0.4501763,0.5847775,0.00231846,0.4505641,0.5760338,0.002321633,0.450952,0.5682981,0.002325406,0.4513399,0.5618553,0.002329931,0.4517277,0.5549304,0.002333047,0.4521156,0.5483441,0.002334323,0.4525035,0.5427593,0.002339053,0.4528914,0.5371256,0.002339813,0.4532792,0.5317969,0.002343133,0.4536671,0.5275269,0.002344218,0.454055,0.5227393,0.002347095,0.4544428,0.5181906,0.002350081,0.4548307,0.5141413,0.002353895,0.4552186,0.5105702,0.002353823,0.4556065,0.5070782,0.002355662,0.4559943,0.5037856,0.002357454,0.4563822,0.5006848,0.002359196,0.4567701,0.4977695,0.002360884,0.457158,0.4950349,0.002362516,0.4575458,0.4924773,0.002364093,0.4579337,0.4900941,0.002365614,0.4583216,0.487884,0.002367079,0.4587094,0.4858466,0.002368488,0.4590973,0.4839829,0.002369843,0.4594852,0.4822949,0.002371146,0.4598731,0.4805231,0.002374298,0.4602609,0.4794176,0.002375526,0.4606488,0.478689,0.002373884,0.4610367,0.4777459,0.002374945,0.4614246,0.4770119,0.002376011,0.4618124,0.4765769,0.002377724,0.4622003,0.4766672,0.002378536,0.4625882,0.4770338,0.002378977,0.462976,0.4770953,0.002377982,0.4633639,0.4784035,0.002378964,0.4637518,0.479502,0.002378574,0.4641397,0.4807907,0.002377661,0.4645275,0.4831215,0.002377172,0.4649154,0.4856025,0.002375835,0.4653033,0.4893236,0.002374579,0.4656911,0.4940619,0.002372648,0.466079,0.4998691,0.002369691,0.4664669,0.5086015,0.00236541,0.4668548,0.5265433,0.00235689,0.4672426
0.6717064,0.002281884,0.4482369,0.6463724,0.002291746,0.4486248,0.6295118,0.002298726,0.4490126,0.6164544,0.002304801,0.4494005,0.6045205,0.002309783,0.4497884,0.5941958,0.002314367,0.4501763,0.584629,0.002318273,0.4505641,0.576187,0.00232081,0.450952,0.5684408,0.002324457,0.4513399,0.5616843,0.002329813,0.4517277,0.5547538,0.00233286,0.4521156,0.5485258,0.002333857,0.4525035,0.5425733,0.002338791,0.4528914,0.5373155,0.002339383,0.4532792,0.53199,0.00234246,0.4536671,0.5277227,0.002343888,0.454055,0.5229374,0.002346704,0.4544428,0.5183905,0.002349543,0.4548307,0.5140693,0.002352603,0.4552186,0.5107725,0.00235341,0.4556065,0.5072812,0.002355272,0.4559943,0.5039889,0.00235708,0.4563822,0.500888,0.002358831,0.4567701,0.4979723,0.002360525,0.457158,0.495237,0.002362161,0.4575458,0.4926783,0.002363739,0.4579337,0.4902937,0.002365259,0.4583216,0.4880818,0.00236672,0.4587094,0.4860424,0.002368123,0.4590973,0.4841764,0.002369468,0.4594852,0.4824857,0.002370755,0.4598731,0.4805983,0.002372944,0.4602609,0.479277,0.002374397,0.4606488,0.4788699,0.002373522,0.4610367,0.4779228,0.002374544,0.4614246,0.4771843,0.002375521,0.4618124,0.4766679,0.002376507,0.4622003,0.4765046,0.002378144,0.4625882,0.4768768,0.002378778,0.462976,0.4772451,0.002377075,0.4633639,0.4782591,0.002378825,0.4637518,0.4793647,0.002378432,0.4641397,0.4806612,0.002377308,0.4645275,0.4830006,0.00237705,0.4649154,0.4854912,0.002375642,0.4653033,0.489223,0.002374503,0.4656911,0.4939737,0.00237261,0.466079,0.4997957,0.002369648,0.4664669,0.5085472,0.002365374,0.4668548,0.526522,0.002356887,0.4672426
0.6716654,0.002281878,0.4482369,0.6462972,0.002291699,0.4486248,0.6294148,0.00229865,0.4490126,0.6163407,0.002304759,0.4494005,0.6043933,0.002309699,0.4497884,0.5940572,0.002314257,0.4501763,0.5844806,0.002317914,0.4505641,0.576344,0.002320457,0.450952,0.5686053,0.002324078,0.4513399,0.5615133,0.002329662,0.4517277,0.5545771,0.002332576,0.4521156,0.5487075,0.002333497,0.4525035,0.5423872,0.002338132,0.4528914,0.5375053,0.002339027,0.4532792,0.532183,0.002342024,0.4536671,0.5279186,0.002343585,0.454055,0.5231354,0.002346362,0.4544428,0.5185904,0.002349128,0.4548307,0.5142706,0.00235195,0.4552186,0.5109749,0.002353049,0.4556065,0.5074842,0.002354925,0.4559943,0.5041922,0.002356742,0.4563822,0.5010912,0.002358499,0.4567701,0.4981751,0.002360197,0.457158,0.495439,0.002361835,0.4575458,0.4928792,0.002363414,0.4579337,0.4904932,0.002364933,0.4583216,0.4882797,0.002366392,0.4587094,0.4862382,0.002367791,0.4590973,0.4843698,0.00236913,0.4594852,0.4826765,0.002370407,0.4598731,0.4807862,0.002372404,0.4602609,0.4794615,0.002373634,0.4606488,0.4790507,0.002373197,0.4610367,0.4780996,0.002374199,0.4614246,0.4773568,0.002375137,0.4618124,0.4768357,0.002376029,0.4622003,0.4765529,0.002376946,0.4625882,0.4767198,0.002378464,0.462976,0.4773961,0.002376673,0.4633639,0.4781147,0.002378637,0.4637518,0.4792275,0.002378235,0.4641397,0.4807289,0.002376356,0.4645275,0.4828797,0.002376884,0.4649154,0.4854033,0.002374951,0.4653033,0.4891224,0.002374409,0.4656911,0.4938854,0.002372565,0.466079,0.4997222,0.002369596,0.4664669,0.5084929,0.002365331,0.4668548,0.5265007,0.002356883,0.4672426
0.6716245,0.002281873,0.4482369,0.6462219,0.002291639,0.4486248,0.6293178,0.002298547,0.4490126,0.6162271,0.002304709,0.4494005,0.6042661,0.002309594,0.4497884,0.5939185,0.002314111,0.4501763,0.584574,0.002317017,0.4505641,0.576501,0.002320172,0.450952,0.5687697,0.002323773,0.4513399,0.5613424,0.002329454,0.4517277,0.5544942,0.002331526,0.4521156,0.5488892,0.002333185,0.4525035,0.542567,0.0023371,0.4528914,0.5376951,0.002338713,0.4532792,0.5323761,0.002341662,0.4536671,0.5281144,0.002343302,0.454055,0.5233335,0.002346049,0.4544428,0.5187903,0.002348769,0.4548307,0.5144719,0.002351497,0.4552186,0.5111772,0.002352721,0.4556065,0.5076872,0.002354605,0.4559943,0.5043955,0.002356428,0.4563822,0.5012944,0.002358189,0.4567701,0.4983779,0.002359889,0.457158,0.495641,0.002361529,0.4575458,0.4930802,0.002363109,0.4579337,0.4906928,0.002364628,0.4583216,0.4884775,0.002366086,0.4587094,0.4864341,0.002367482,0.4590973,0.4845633,0.002368817,0.4594852,0.4828673,0.002370089,0.4598731,0.480974,0.002371986,0.4602609,0.479646,0.002373167,0.4606488,0.4792316,0.002372898,0.4610367,0.4782765,0.002373886,0.4614246,0.4775293,0.002374804,0.4618124,0.4770034,0.002375655,0.4622003,0.4767155,0.002376461,0.4625882,0.4766866,0.002377339,0.462976,0.4775471,0.002376347,0.4633639,0.4779703,0.002378338,0.4637518,0.4790902,0.002377882,0.4641397,0.4808583,0.002375984,0.4645275,0.4827589,0.002376604,0.4649154,0.4855146,0.002374473,0.4653033,0.4890218,0.002374284,0.4656911,0.4937972,0.002372513,0.466079,0.4996488,0.002369533,0.4664669,0.5084386,0.002365276,0.4668548,0.5264795,0.002356878,0.4672426
0.6715835,0.002281866,0.4482369,0.6461466,0.002291559,0.4486248,0.6292208,0.002298382,0.4490126,0.6161135,0.002304651,0.4494005,0.6041389,0.00230945,0.4497884,0.5937799,0.002313883,0.4501763,0.5847225,0.002316669,0.4505641,0.576658,0.002319921,0.450952,0.5689342,0.002323506,0.4513399,0.5611714,0.002329085,0.4517277,0.5546709,0.002330964,0.4521156,0.5490709,0.002332903,0.4525035,0.542753,0.002336663,0.4528914,0.537885,0.002338424,0.4532792,0.5325692,0.00234134,0.4536671,0.5283102,0.002343035,0.454055,0.5235316,0.002345758,0.4544428,0.5189902,0.002348444,0.4548307,0.5146733,0.002351116,0.4552186,0.5113795,0.002352416,0.4556065,0.5078902,0.002354306,0.4559943,0.5045987,0.002356132,0.4563822,0.5014976,0.002357896,0.4567701,0.4985807,0.002359599,0.457158,0.4958431,0.00236124,0.4575458,0.4932811,0.00236282,0.4579337,0.4908924,0.002364339,0.4583216,0.4886754,0.002365796,0.4587094,0.4866299,0.002367191,0.4590973,0.4847568,0.002368523,0.4594852,0.4830582,0.002369791,0.4598731,0.4811618,0.002371624,0.4602609,0.4798305,0.002372782,0.4606488,0.4794124,0.002372617,0.4610367,0.4784533,0.002373597,0.4614246,0.4777018,0.002374501,0.4618124,0.4771711,0.00237533,0.4622003,0.4768781,0.002376089,0.4625882,0.4768436,0.002376809,0.462976,0.4776981,0.00237606,0.4633639,0.4779526,0.002377289,0.4637518,0.4791459,0.002376867,0.4641397,0.4809878,0.002375692,0.4645275,0.482778,0.002375708,0.4649154,0.485626,0.002374185,0.4653033,0.4889212,0.002374095,0.4656911,0.493709,0.002372451,0.466079,0.4995754,0.002369452,0.4664669,0.5083843,0.002365203,0.4668548,0.5264582,0.002356873,0.4672426
0.6715426,0.002281859,0.4482369,0.6460713,0.002291431,0.4486248,0.6292124,0.002297818,0.4490126,0.6159999,0.00230458,0.4494005,0.6040117,0.002309209,0.4497884,0.5937433,0.002313065,0.4501763,0.5848709,0.002316394,0.4505641,0.576815,0.002319692,0.450952,0.5690986,0.002323263,0.4513399,0.5612348,0.002328001,0.4517277,0.5548476,0.002330585,0.4521156,0.5492526,0.002332642,0.4525035,0.5429391,0.002336308,0.4528914,0.5380748,0.002338155,0.4532792,0.5327623,0.002341046,0.4536671,0.528506,0.00234278,0.454055,0.5237297,0.002345483,0.4544428,0.5191901,0.002348143,0.4548307,0.5148746,0.002350775,0.4552186,0.5115819,0.002352128,0.4556065,0.5080932,0.002354022,0.4559943,0.504802,0.002355851,0.4563822,0.5017008,0.002357618,0.4567701,0.4987835,0.002359321,0.457158,0.4960451,0.002360963,0.4575458,0.4934821,0.002362544,0.4579337,0.4910919,0.002364063,0.4583216,0.4888732,0.002365519,0.4587094,0.4868257,0.002366913,0.4590973,0.4849502,0.002368244,0.4594852,0.483249,0.002369509,0.4598731,0.4813496,0.002371297,0.4602609,0.480015,0.002372441,0.4606488,0.4795933,0.00237235,0.4610367,0.4786302,0.002373325,0.4614246,0.4778743,0.00237422,0.4618124,0.4773389,0.002375035,0.4622003,0.4770407,0.002375768,0.4625882,0.4770006,0.002376431,0.462976,0.477849,0.002375798,0.4633639,0.478097,0.002376812,0.4637518,0.4792831,0.002376463,0.4641397,0.4811172,0.002375439,0.4645275,0.4828988,0.002375334,0.4649154,0.4857373,0.002373948,0.4653033,0.4888738,0.002373401,0.4656911,0.4936208,0.002372374,0.466079,0.4995019,0.002369338,0.4664669,0.50833,0.002365084,0.4668548,0.526437,0.002356868,0.4672426
0.6715016,0.00228185,0.4482369,0.6460689,0.002290998,0.4486248,0.6293094,0.002297567,0.4490126,0.6158862,0.002304492,0.4494005,0.6040321,0.00230844,0.4497884,0.5938819,0.002312673,0.4501763,0.5850194,0.002316154,0.4505641,0.576972,0.002319479,0.450952,0.5692631,0.002323037,0.4513399,0.5614057,0.002327568,0.4517277,0.5550243,0.002330268,0.4521156,0.5494343,0.002332397,0.4525035,0.5431251,0.002335997,0.4528914,0.5382646,0.0023379,0.4532792,0.5329553,0.00234077,0.4536671,0.5287018,0.002342535,0.454055,0.5239278,0.002345222,0.4544428,0.51939,0.00234786,0.4548307,0.5150759,0.002350462,0.4552186,0.5117842,0.002351854,0.4556065,0.5082962,0.002353751,0.4559943,0.5050053,0.002355582,0.4563822,0.501904,0.00235735,0.4567701,0.4989862,0.002359055,0.457158,0.4962471,0.002360697,0.4575458,0.4936831,0.002362278,0.4579337,0.4912915,0.002363797,0.4583216,0.4890711,0.002365254,0.4587094,0.4870215,0.002366647,0.4590973,0.4851437,0.002367976,0.4594852,0.4834398,0.00236924,0.4598731,0.4815374,0.002370993,0.4602609,0.4801995,0.002372129,0.4606488,0.4797741,0.002372095,0.4610367,0.478807,0.002373066,0.4614246,0.4780468,0.002373956,0.4618124,0.4775066,0.002374761,0.4622003,0.4772033,0.002375479,0.4625882,0.4771576,0.002376111,0.462976,0.478,0.002375554,0.4633639,0.4782414,0.002376466,0.4637518,0.4794204,0.002376151,0.4641397,0.4812467,0.00237521,0.4645275,0.4830197,0.002375053,0.4649154,0.4858486,0.002373739,0.4653033,0.4889744,0.002373031,0.4656911,0.4935325,0.002372275,0.466079,0.4994285,0.002369109,0.4664669,0.5083319,0.002364688,0.4668548,0.5264157,0.002356861,0.4672426
0.6714607,0.002281841,0.4482369,0.6461442,0.002290809,0.4486248,0.6294064,0.002297384,0.4490126,0.6157726,0.002304375,0.4494005,0.6041594,0.002308121,0.4497884,0.5940206,0.002312396,0.4501763,0.5851679,0.002315937,0.4505641,0.577129,0.002319278,0.450952,0.5694275,0.002322824,0.4513399,0.5615767,0.002327234,0.4517277,0.555201,0.002329985,0.4521156,0.549616,0.002332163,0.4525035,0.5433112,0.002335713,0.4528914,0.5384545,0.002337657,0.4532792,0.5331484,0.002340509,0.4536671,0.5288976,0.002342299,0.454055,0.5241258,0.00234497,0.4544428,0.51959,0.00234759,0.4548307,0.5152773,0.002350169,0.4552186,0.5119866,0.002351592,0.4556065,0.5084992,0.00235349,0.4559943,0.5052085,0.002355323,0.4563822,0.5021072,0.002357092,0.4567701,0.499189,0.002358797,0.457158,0.4964492,0.002360441,0.4575458,0.493884,0.002362022,0.4579337,0.4914911,0.002363541,0.4583216,0.4892689,0.002364997,0.4587094,0.4872173,0.00236639,0.4590973,0.4853372,0.002367718,0.4594852,0.4836306,0.002368981,0.4598731,0.4817252,0.002370707,0.4602609,0.480384,0.002371838,0.4606488,0.479955,0.00237185,0.4610367,0.4789839,0.002372818,0.4614246,0.4782192,0.002373704,0.4618124,0.4776744,0.002374503,0.4622003,0.4773659,0.002375211,0.4625882,0.4773146,0.002375824,0.462976,0.478151,0.002375324,0.4633639,0.4783859,0.002376173,0.4637518,0.4795576,0.002375881,0.4641397,0.4813761,0.002374998,0.4645275,0.4831406,0.002374812,0.4649154,0.48596,0.002373548,0.4653033,0.489075,0.002372782,0.4656911,0.4934443,0.002372135,0.466079,0.4994825,0.00236859,0.4664669,0.5083862,0.002364518,0.4668548,0.5263945,0.002356854,0.4672426
0.6714197,0.00228183,0.4482369,0.6462194,0.00229067,0.4486248,0.6295034,0.002297229,0.4490126,0.615659,0.002304194,0.4494005,0.6042866,0.002307881,0.4497884,0.5941592,0.002312162,0.4501763,0.5853164,0.002315736,0.4505641,0.577286,0.002319086,0.450952,0.569592,0.00232262,0.4513399,0.5617477,0.002326946,0.4517277,0.5553777,0.002329726,0.4521156,0.5497977,0.002331939,0.4525035,0.5434973,0.002335448,0.4528914,0.5386443,0.002337423,0.4532792,0.5333415,0.002340261,0.4536671,0.5290934,0.00234207,0.454055,0.5243239,0.002344728,0.4544428,0.5197899,0.002347332,0.4548307,0.5154786,0.002349891,0.4552186,0.5121889,0.002351338,0.4556065,0.5087021,0.002353238,0.4559943,0.5054118,0.002355072,0.4563822,0.5023104,0.002356842,0.4567701,0.4993918,0.002358548,0.457158,0.4966512,0.002360191,0.4575458,0.494085,0.002361773,0.4579337,0.4916906,0.002363292,0.4583216,0.4894668,0.002364748,0.4587094,0.4874132,0.002366141,0.4590973,0.4855307,0.002367469,0.4594852,0.4838214,0.002368731,0.4598731,0.4819131,0.002370436,0.4602609,0.4805685,0.002371562,0.4606488,0.4801358,0.002371612,0.4610367,0.4791607,0.002372579,0.4614246,0.4783917,0.002373463,0.4618124,0.4778421,0.002374258,0.4622003,0.4775285,0.002374959,0.4625882,0.4774717,0.00237556,0.462976,0.4783019,0.002375104,0.4633639,0.4785303,0.00237591,0.4637518,0.4796949,0.002375637,0.4641397,0.4815056,0.002374797,0.4645275,0.4832614,0.002374594,0.4649154,0.4860713,0.00237337,0.4653033,0.4891755,0.002372573,0.4656911,0.4933561,0.002371827,0.466079,0.4995559,0.002368388,0.4664669,0.5084405,0.002364393,0.4668548,0.5263732,0.002356845,0.4672426
0.6713787,0.002281818,0.4482369,0.6462947,0.002290552,0.4486248,0.6296004,0.00229709,0.4490126,0.6156232,0.002303543,0.4494005,0.6044138,0.002307675,0.4497884,0.5942979,0.002311954,0.4501763,0.5854649,0.002315546,0.4505641,0.5774431,0.002318902,0.450952,0.5697564,0.002322425,0.4513399,0.5619187,0.002326685,0.4517277,0.5555544,0.002329483,0.4521156,0.5499794,0.002331724,0.4525035,0.5436833,0.002335199,0.4528914,0.5388341,0.002337197,0.4532792,0.5335345,0.002340022,0.4536671,0.5292892,0.002341847,0.454055,0.524522,0.002344493,0.4544428,0.5199898,0.002347084,0.4548307,0.5156799,0.002349626,0.4552186,0.5123913,0.002351093,0.4556065,0.5089051,0.002352994,0.4559943,0.5056151,0.002354828,0.4563822,0.5025136,0.002356598,0.4567701,0.4995946,0.002358305,0.457158,0.4968533,0.002359949,0.4575458,0.494286,0.002361531,0.4579337,0.4918902,0.00236305,0.4583216,0.4896646,0.002364506,0.4587094,0.487609,0.002365899,0.4590973,0.4857241,0.002367227,0.4594852,0.4840122,0.002368489,0.4598731,0.4821009,0.002370175,0.4602609,0.480753,0.002371299,0.4606488,0.4803166,0.002371382,0.4610367,0.4793375,0.002372348,0.4614246,0.4785642,0.00237323,0.4618124,0.4780098,0.002374023,0.4622003,0.4776911,0.002374719,0.4625882,0.4776287,0.002375313,0.462976,0.4784529,0.002374893,0.4633639,0.4786747,0.002375668,0.4637518,0.4798322,0.00237541,0.4641397,0.4816351,0.002374607,0.4645275,0.4833823,0.002374394,0.4649154,0.4861826,0.002373201,0.4653033,0.4892761,0.002372388,0.4656911,0.4934319,0.002371225,0.466079,0.4996294,0.002368228,0.4664669,0.5084948,0.002364286,0.4668548,0.526352,0.002356835,0.4672426
0.6713378,0.002281804,0.4482369,0.64637,0.002290447,0.4486248,0.6296974,0.002296962,0.4490126,0.6157368,0.002303225,0.4494005,0.604541,0.00230749,0.4497884,0.5944365,0.002311762,0.4501763,0.5856133,0.002315365,0.4505641,0.5776001,0.002318725,0.450952,0.5699209,0.002322237,0.4513399,0.5620896,0.002326444,0.4517277,0.5557311,0.002329253,0.4521156,0.5501611,0.002331515,0.4525035,0.5438694,0.00233496,0.4528914,0.539024,0.002336979,0.4532792,0.5337276,0.002339791,0.4536671,0.529485,0.002341629,0.454055,0.5247201,0.002344265,0.4544428,0.5201897,0.002346843,0.4548307,0.5158812,0.00234937,0.4552186,0.5125936,0.002350854,0.4556065,0.5091081,0.002352756,0.4559943,0.5058183,0.002354591,0.4563822,0.5027168,0.002356361,0.4567701,0.4997974,0.002358068,0.457158,0.4970553,0.002359712,0.4575458,0.4944869,0.002361294,0.4579337,0.4920898,0.002362814,0.4583216,0.4898625,0.00236427,0.4587094,0.4878048,0.002365663,0.4590973,0.4859176,0.002366991,0.4594852,0.484203,0.002368253,0.4598731,0.4822887,0.002369924,0.4602609,0.4809375,0.002371047,0.4606488,0.4804975,0.002371158,0.4610367,0.4795144,0.002372124,0.4614246,0.4787367,0.002373005,0.4618124,0.4781776,0.002373796,0.4622003,0.4778537,0.00237449,0.4625882,0.4777857,0.002375078,0.462976,0.4786039,0.00237469,0.4633639,0.4788191,0.00237544,0.4637518,0.4799694,0.002375197,0.4641397,0.4817645,0.002374425,0.4645275,0.4835032,0.002374205,0.4649154,0.486294,0.00237304,0.4653033,0.4893767,0.002372217,0.4656911,0.4935201,0.002370987,0.466079,0.4997028,0.002368088,0.4664669,0.5085491,0.00236419,0.4668548,0.5263307,0.002356824,0.4672426
0.6712968,0.002281787,0.4482369,0.6464452,0.002290349,0.4486248,0.6297944,0.002296842,0.4490126,0.6158504,0.002303002,0.4494005,0.6046682,0.002307318,0.4497884,0.5945752,0.002311582,0.4501763,0.5857618,0.002315192,0.4505641,0.5777571,0.002318553,0.450952,0.5700853,0.002322055,0.4513399,0.5622606,0.002326217,0.4517277,0.5559078,0.002329034,0.4521156,0.5503428,0.002331312,0.4525035,0.5440554,0.002334732,0.4528914,0.5392138,0.002336766,0.4532792,0.5339207,0.002339567,0.4536671,0.5296808,0.002341417,0.454055,0.5249181,0.002344043,0.4544428,0.5203896,0.00234661,0.4548307,0.5160826,0.002349124,0.4552186,0.512796,0.002350622,0.4556065,0.5093111,0.002352524,0.4559943,0.5060216,0.002354359,0.4563822,0.50292,0.00235613,0.4567701,0.5000002,0.002357837,0.457158,0.4972573,0.002359481,0.4575458,0.4946879,0.002361063,0.4579337,0.4922893,0.002362583,0.4583216,0.4900603,0.00236404,0.4587094,0.4880006,0.002365433,0.4590973,0.4861111,0.002366761,0.4594852,0.4843938,0.002368023,0.4598731,0.4824765,0.002369681,0.4602609,0.4811219,0.002370803,0.4606488,0.4806783,0.002370939,0.4610367,0.4796912,0.002371905,0.4614246,0.4789092,0.002372786,0.4618124,0.4783453,0.002373577,0.4622003,0.4780162,0.002374269,0.4625882,0.4779427,0.002374854,0.462976,0.4787548,0.002374493,0.4633639,0.4789635,0.002375225,0.4637518,0.4801067,0.002374995,0.4641397,0.481894,0.002374249,0.4645275,0.4836241,0.002374026,0.4649154,0.4864053,0.002372886,0.4653033,0.4894773,0.002372058,0.4656911,0.4936083,0.002370795,0.466079,0.4997762,0.002367961,0.4664669,0.5086034,0.002364101,0.4668548,0.5263095,0.002356811,0.4672426
0.6712559,0.002281768,0.4482369,0.6465205,0.002290258,0.4486248,0.6298914,0.002296728,0.4490126,0.6159641,0.002302815,0.4494005,0.6047954,0.002307157,0.4497884,0.5947138,0.002311412,0.4501763,0.5859103,0.002315025,0.4505641,0.5779141,0.002318386,0.450952,0.5702498,0.002321878,0.4513399,0.5624316,0.002326001,0.4517277,0.5560845,0.002328823,0.4521156,0.5505245,0.002331115,0.4525035,0.5442415,0.002334511,0.4528914,0.5394036,0.002336559,0.4532792,0.5341138,0.002339349,0.4536671,0.5298766,0.002341209,0.454055,0.5251162,0.002343825,0.4544428,0.5205895,0.002346382,0.4548307,0.5162839,0.002348884,0.4552186,0.5129983,0.002350395,0.4556065,0.5095141,0.002352297,0.4559943,0.5062249,0.002354132,0.4563822,0.5031232,0.002355903,0.4567701,0.5002029,0.00235761,0.457158,0.4974594,0.002359255,0.4575458,0.4948888,0.002360837,0.4579337,0.4924889,0.002362357,0.4583216,0.4902582,0.002363814,0.4587094,0.4881965,0.002365208,0.4590973,0.4863046,0.002366536,0.4594852,0.4845846,0.002367798,0.4598731,0.4826643,0.002369445,0.4602609,0.4813064,0.002370566,0.4606488,0.4808592,0.002370725,0.4610367,0.4798681,0.002371692,0.4614246,0.4790816,0.002372573,0.4618124,0.4785131,0.002373363,0.4622003,0.4781788,0.002374055,0.4625882,0.4780997,0.002374638,0.462976,0.4789058,0.002374301,0.4633639,0.4791079,0.002375018,0.4637518,0.480244,0.002374801,0.4641397,0.4820234,0.002374079,0.4645275,0.4837449,0.002373854,0.4649154,0.4865166,0.002372737,0.4653033,0.4895779,0.002371908,0.4656911,0.4936966,0.002370627,0.466079,0.4998496,0.002367843,0.4664669,0.5086577,0.002364018,0.4668548,0.5262882,0.002356795,0.4672426
0.6712149,0.002281746,0.4482369,0.6465958,0.002290171,0.4486248,0.6299884,0.00229662,0.4490126,0.6160777,0.002302648,0.4494005,0.6049226,0.002307005,0.4497884,0.5948525,0.002311249,0.4501763,0.5860588,0.002314863,0.4505641,0.5780711,0.002318223,0.450952,0.5704142,0.002321705,0.4513399,0.5626026,0.002325794,0.4517277,0.5562612,0.002328619,0.4521156,0.5507062,0.002330922,0.4525035,0.5444276,0.002334298,0.4528914,0.5395935,0.002336356,0.4532792,0.5343068,0.002339137,0.4536671,0.5300724,0.002341005,0.454055,0.5253143,0.002343613,0.4544428,0.5207894,0.00234616,0.4548307,0.5164852,0.002348651,0.4552186,0.5132007,0.002350172,0.4556065,0.5097171,0.002352074,0.4559943,0.5064282,0.00235391,0.4563822,0.5033264,0.00235568,0.4567701,0.5004057,0.002357388,0.457158,0.4976614,0.002359032,0.4575458,0.4950898,0.002360615,0.4579337,0.4926885,0.002362135,0.4583216,0.490456,0.002363593,0.4587094,0.4883923,0.002364987,0.4590973,0.486498,0.002366316,0.4594852,0.4847754,0.002367578,0.4598731,0.4828521,0.002369215,0.4602609,0.4814909,0.002370336,0.4606488,0.48104,0.002370515,0.4610367,0.4800449,0.002371483,0.4614246,0.4792541,0.002372365,0.4618124,0.4786808,0.002373156,0.4622003,0.4783414,0.002373847,0.4625882,0.4782567,0.00237443,0.462976,0.4790568,0.002374115,0.4633639,0.4792523,0.00237482,0.4637518,0.4803812,0.002374614,0.4641397,0.4821529,0.002373913,0.4645275,0.4838658,0.002373689,0.4649154,0.4866279,0.002372593,0.4653033,0.4896785,0.002371764,0.4656911,0.4937848,0.002370475,0.466079,0.4999231,0.002367732,0.4664669,0.508712,0.002363939,0.4668548,0.526267,0.002356776,0.4672426
0.6711739,0.002281719,0.4482369,0.646671,0.002290089,0.4486248,0.6300854,0.002296515,0.4490126,0.6161913,0.002302494,0.4494005,0.6050498,0.002306858,0.4497884,0.5949911,0.002311092,0.4501763,0.5862072,0.002314706,0.4505641,0.5782281,0.002318064,0.450952,0.5705787,0.002321537,0.4513399,0.5627735,0.002325595,0.4517277,0.5564379,0.002328421,0.4521156,0.5508879,0.002330734,0.4525035,0.5446136,0.00233409,0.4528914,0.5397833,0.002336157,0.4532792,0.5344999,0.002338929,0.4536671,0.5302683,0.002340804,0.454055,0.5255124,0.002343404,0.4544428,0.5209893,0.002345942,0.4548307,0.5166865,0.002348424,0.4552186,0.513403,0.002349954,0.4556065,0.5099201,0.002351856,0.4559943,0.5066314,0.002353691,0.4563822,0.5035296,0.002355462,0.4567701,0.5006085,0.002357169,0.457158,0.4978634,0.002358814,0.4575458,0.4952908,0.002360397,0.4579337,0.492888,0.002361917,0.4583216,0.4906539,0.002363375,0.4587094,0.4885881,0.002364769,0.4590973,0.4866915,0.002366099,0.4594852,0.4849662,0.002367362,0.4598731,0.48304,0.002368991,0.4602609,0.4816754,0.002370112,0.4606488,0.4812209,0.00237031,0.4610367,0.4802218,0.002371278,0.4614246,0.4794266,0.002372161,0.4618124,0.4788485,0.002372953,0.4622003,0.478504,0.002373645,0.4625882,0.4784138,0.002374227,0.462976,0.4792078,0.002373932,0.4633639,0.4793967,0.002374628,0.4637518,0.4805185,0.002374433,0.4641397,0.4822823,0.002373752,0.4645275,0.4839867,0.00237353,0.4649154,0.4867393,0.002372452,0.4653033,0.4897791,0.002371625,0.4656911,0.493873,0.002370333,0.466079,0.4999965,0.002367626,0.4664669,0.5087662,0.002363864,0.4668548,0.5262457,0.002356751,0.4672426
0.671133,0.002281684,0.4482369,0.6467463,0.002290009,0.4486248,0.6301824,0.002296414,0.4490126,0.6163049,0.00230235,0.4494005,0.605177,0.002306718,0.4497884,0.5951298,0.002310941,0.4501763,0.5863557,0.002314554,0.4505641,0.5783851,0.002317908,0.450952,0.5707431,0.002321372,0.4513399,0.5629445,0.002325402,0.4517277,0.5566146,0.002328229,0.4521156,0.5510696,0.002330549,0.4525035,0.5447997,0.002333888,0.4528914,0.5399731,0.002335963,0.4532792,0.534693,0.002338726,0.4536671,0.5304641,0.002340607,0.454055,0.5257105,0.002343199,0.4544428,0.5211892,0.002345729,0.4548307,0.5168879,0.002348202,0.4552186,0.5136054,0.002349741,0.4556065,0.5101231,0.002351642,0.4559943,0.5068347,0.002353477,0.4563822,0.5037328,0.002355247,0.4567701,0.5008113,0.002356955,0.457158,0.4980655,0.002358599,0.4575458,0.4954917,0.002360182,0.4579337,0.4930876,0.002361703,0.4583216,0.4908518,0.002363161,0.4587094,0.4887839,0.002364556,0.4590973,0.486885,0.002365886,0.4594852,0.485157,0.00236715,0.4598731,0.4832278,0.002368771,0.4602609,0.4818599,0.002369893,0.4606488,0.4814017,0.002370108,0.4610367,0.4803986,0.002371077,0.4614246,0.4795991,0.002371962,0.4618124,0.4790163,0.002372754,0.4622003,0.4786666,0.002373447,0.4625882,0.4785708,0.002374031,0.462976,0.4793587,0.002373754,0.4633639,0.4795411,0.002374442,0.4637518,0.4806558,0.002374257,0.4641397,0.4824118,0.002373595,0.4645275,0.4841075,0.002373375,0.4649154,0.4868506,0.002372315,0.4653033,0.4898797,0.002371492,0.4656911,0.4939612,0.002370199,0.466079,0.5000699,0.002367525,0.4664669,0.5088205,0.002363792,0.4668548,0.5262245,0.002356714,0.4672426
0.671092,0.002281636,0.4482369,0.6468216,0.002289932,0.4486248,0.6302794,0.002296316,0.4490126,0.6164186,0.002302214,0.4494005,0.6053042,0.002306582,0.4497884,0.5952684,0.002310794,0.4501763,0.5865042,0.002314404,0.4505641,0.5785421,0.002317756,0.450952,0.5709076,0.00232121,0.4513399,0.5631155,0.002325215,0.4517277,0.5567913,0.002328041,0.4521156,0.5512513,0.002330368,0.4525035,0.5449857,0.00233369,0.4528914,0.540163,0.002335772,0.4532792,0.534886,0.002338526,0.4536671,0.5306599,0.002340413,0.454055,0.5259085,0.002342998,0.4544428,0.5213892,0.00234552,0.4548307,0.5170892,0.002347984,0.4552186,0.5138077,0.00234953,0.4556065,0.5103261,0.002351431,0.4559943,0.507038,0.002353266,0.4563822,0.503936,0.002355036,0.4567701,0.5010141,0.002356743,0.457158,0.4982675,0.002358388,0.4575458,0.4956927,0.002359971,0.4579337,0.4932872,0.002361492,0.4583216,0.4910496,0.002362951,0.4587094,0.4889797,0.002364346,0.4590973,0.4870784,0.002365677,0.4594852,0.4853478,0.002366942,0.4598731,0.4834156,0.002368556,0.4602609,0.4820444,0.002369678,0.4606488,0.4815826,0.002369909,0.4610367,0.4805755,0.00237088,0.4614246,0.4797716,0.002371766,0.4618124,0.479184,0.00237256,0.4622003,0.4788292,0.002373254,0.4625882,0.4787278,0.002373838,0.462976,0.4795097,0.002373579,0.4633639,0.4796855,0.002374261,0.4637518,0.480793,0.002374086,0.4641397,0.4825413,0.002373441,0.4645275,0.4842284,0.002373224,0.4649154,0.4869619,0.002372182,0.4653033,0.4899803,0.002371362,0.4656911,0.4940495,0.002370071,0.466079,0.5001434,0.002367427,0.4664669,0.5088748,0.002363722,0.4668548,0.5262085,0.002356583,0.4672426
0.6710511,0.002281546,0.4482369,0.6468968,0.002289858,0.4486248,0.6303763,0.00229622,0.4490126,0.6165322,0.002302084,0.4494005,0.6054314,0.00230645,0.4497884,0.5954071,0.002310652,0.4501763,0.5866527,0.002314258,0.4505641,0.5786991,0.002317606,0.450952,0.571072,0.002321051,0.4513399,0.5632865,0.002325033,0.4517277,0.556968,0.002327858,0.4521156,0.551433,0.00233019,0.4525035,0.5451718,0.002333496,0.4528914,0.5403528,0.002335584,0.4532792,0.5350791,0.00233833,0.4536671,0.5308557,0.002340222,0.454055,0.5261066,0.002342799,0.4544428,0.5215891,0.002345314,0.4548307,0.5172905,0.002347771,0.4552186,0.5140101,0.002349323,0.4556065,0.5105291,0.002351224,0.4559943,0.5072412,0.002353058,0.4563822,0.5041392,0.002354828,0.4567701,0.5012169,0.002356535,0.457158,0.4984695,0.00235818,0.4575458,0.4958937,0.002359763,0.4579337,0.4934867,0.002361284,0.4583216,0.4912475,0.002362743,0.4587094,0.4891756,0.002364139,0.4590973,0.4872719,0.002365471,0.4594852,0.4855386,0.002366736,0.4598731,0.4836034,0.002368345,0.4602609,0.4822289,0.002369468,0.4606488,0.4817634,0.002369713,0.4610367,0.4807523,0.002370686,0.4614246,0.4799441,0.002371573,0.4618124,0.4793517,0.002372369,0.4622003,0.4789918,0.002373065,0.4625882,0.4788848,0.002373651,0.462976,0.4796607,0.002373407,0.4633639,0.4798299,0.002374084,0.4637518,0.4809303,0.002373919,0.4641397,0.4826707,0.00237329,0.4645275,0.4843493,0.002373077,0.4649154,0.4870733,0.002372051,0.4653033,0.4900808,0.002371236,0.4656911,0.4941377,0.002369949,0.466079,0.5002168,0.002367332,0.4664669,0.5089291,0.002363654,0.4668548,0.5262298,0.002356496,0.4672426
0.6710752,0.002281317,0.4482369,0.6469721,0.002289785,0.4486248,0.6304733,0.002296127,0.4490126,0.6166458,0.002301959,0.4494005,0.6055586,0.002306321,0.4497884,0.5955457,0.002310512,0.4501763,0.5868011,0.002314115,0.4505641,0.5788561,0.002317458,0.450952,0.5712365,0.002320895,0.4513399,0.5634574,0.002324855,0.4517277,0.5571447,0.002327678,0.4521156,0.5516147,0.002330014,0.4525035,0.5453578,0.002333307,0.4528914,0.5405426,0.002335398,0.4532792,0.5352722,0.002338138,0.4536671,0.5310515,0.002340034,0.454055,0.5263047,0.002342604,0.4544428,0.521789,0.002345112,0.4548307,0.5174918,0.002347561,0.4552186,0.5142124,0.002349119,0.4556065,0.5107321,0.002351019,0.4559943,0.5074445,0.002352853,0.4563822,0.5043424,0.002354623,0.4567701,0.5014196,0.002356329,0.457158,0.4986716,0.002357974,0.4575458,0.4960946,0.002359557,0.4579337,0.4936863,0.002361079,0.4583216,0.4914453,0.002362539,0.4587094,0.4893714,0.002363935,0.4590973,0.4874654,0.002365268,0.4594852,0.4857294,0.002366534,0.4598731,0.4837912,0.002368137,0.4602609,0.4824134,0.002369261,0.4606488,0.4819443,0.00236952,0.4610367,0.4809291,0.002370494,0.4614246,0.4801165,0.002371384,0.4618124,0.4795195,0.002372181,0.4622003,0.4791544,0.002372879,0.4625882,0.4790418,0.002373466,0.462976,0.4798116,0.002373238,0.4633639,0.4799743,0.002373911,0.4637518,0.4810675,0.002373756,0.4641397,0.4828002,0.002373142,0.4645275,0.4844701,0.002372933,0.4649154,0.4871846,0.002371922,0.4653033,0.4901814,0.002371114,0.4656911,0.4942259,0.002369831,0.466079,0.5002902,0.00236724,0.4664669,0.5089834,0.002363588,0.4668548,0.526251,0.002356444,0.4672426
0.6711162,0.002281228,0.4482369,0.6470474,0.002289714,0.4486248,0.6305703,0.002296036,0.4490126,0.6167595,0.002301838,0.4494005,0.6056858,0.002306196,0.4497884,0.5956844,0.002310376,0.4501763,0.5869496,0.002313974,0.4505641,0.5790131,0.002317313,0.450952,0.5714009,0.002320742,0.4513399,0.5636284,0.00232468,0.4517277,0.5573214,0.002327502,0.4521156,0.5517964,0.002329841,0.4525035,0.5455439,0.00233312,0.4528914,0.5407325,0.002335216,0.4532792,0.5354653,0.002337948,0.4536671,0.5312473,0.002339848,0.454055,0.5265028,0.002342412,0.4544428,0.5219889,0.002344913,0.4548307,0.5176932,0.002347354,0.4552186,0.5144148,0.002348918,0.4556065,0.510935,0.002350818,0.4559943,0.5076478,0.002352651,0.4563822,0.5045456,0.00235442,0.4567701,0.5016224,0.002356127,0.457158,0.4988736,0.002357771,0.4575458,0.4962956,0.002359355,0.4579337,0.4938859,0.002360877,0.4583216,0.4916432,0.002362337,0.4587094,0.4895672,0.002363734,0.4590973,0.4876589,0.002365067,0.4594852,0.4859202,0.002366334,0.4598731,0.483979,0.002367933,0.4602609,0.4825979,0.002369058,0.4606488,0.4821251,0.00236933,0.4610367,0.481106,0.002370306,0.4614246,0.480289,0.002371197,0.4618124,0.4796872,0.002371996,0.4622003,0.479317,0.002372696,0.4625882,0.4791988,0.002373286,0.462976,0.4799626,0.002373071,0.4633639,0.4801187,0.002373742,0.4637518,0.4812048,0.002373596,0.4641397,0.4829296,0.002372997,0.4645275,0.484591,0.002372792,0.4649154,0.4872959,0.002371796,0.4653033,0.490282,0.002370994,0.4656911,0.4943141,0.002369717,0.466079,0.5003637,0.002367151,0.4664669,0.5090377,0.002363523,0.4668548,0.5262723,0.0023564,0.4672426
0.6711571,0.002281159,0.4482369,0.6471226,0.002289645,0.4486248,0.6306673,0.002295947,0.4490126,0.6168731,0.002301721,0.4494005,0.605813,0.002306073,0.4497884,0.595823,0.002310243,0.4501763,0.5870981,0.002313836,0.4505641,0.5791701,0.002317171,0.450952,0.5715654,0.00232059,0.4513399,0.5637994,0.00232451,0.4517277,0.557498,0.002327329,0.4521156,0.5519781,0.002329671,0.4525035,0.54573,0.002332937,0.4528914,0.5409223,0.002335036,0.4532792,0.5356583,0.002337761,0.4536671,0.5314431,0.002339664,0.454055,0.5267009,0.002342222,0.4544428,0.5221888,0.002344716,0.4548307,0.5178945,0.002347151,0.4552186,0.5146171,0.00234872,0.4556065,0.511138,0.002350618,0.4559943,0.507851,0.002352451,0.4563822,0.5047488,0.00235422,0.4567701,0.5018252,0.002355926,0.457158,0.4990756,0.002357571,0.4575458,0.4964965,0.002359155,0.4579337,0.4940854,0.002360677,0.4583216,0.491841,0.002362137,0.4587094,0.489763,0.002363535,0.4590973,0.4878523,0.002364869,0.4594852,0.4861111,0.002366137,0.4598731,0.4841669,0.002367732,0.4602609,0.4827824,0.002368858,0.4606488,0.4823059,0.002369142,0.4610367,0.4812828,0.00237012,0.4614246,0.4804615,0.002371013,0.4618124,0.479855,0.002371814,0.4622003,0.4794796,0.002372516,0.4625882,0.4793558,0.002373109,0.462976,0.4801136,0.002372907,0.4633639,0.4802631,0.002373576,0.4637518,0.4813421,0.002373439,0.4641397,0.4830591,0.002372854,0.4645275,0.4847119,0.002372653,0.4649154,0.4874072,0.002371672,0.4653033,0.4903826,0.002370876,0.4656911,0.4944023,0.002369606,0.466079,0.5004371,0.002367063,0.4664669,0.509092,0.00236346,0.4668548,0.5262935,0.002356362,0.4672426
0.6711981,0.002281099,0.4482369,0.6471979,0.002289577,0.4486248,0.6307643,0.00229586,0.4490126,0.6169867,0.002301607,0.4494005,0.6059402,0.002305953,0.4497884,0.5959617,0.002310112,0.4501763,0.5872466,0.0023137,0.4505641,0.5793271,0.00231703,0.450952,0.5717298,0.002320441,0.4513399,0.5639704,0.002324342,0.4517277,0.5576747,0.002327159,0.4521156,0.5521598,0.002329503,0.4525035,0.545916,0.002332757,0.4528914,0.5411121,0.002334859,0.4532792,0.5358514,0.002337577,0.4536671,0.5316389,0.002339482,0.454055,0.5268989,0.002342034,0.4544428,0.5223887,0.002344522,0.4548307,0.5180958,0.002346951,0.4552186,0.5148195,0.002348524,0.4556065,0.511341,0.002350422,0.4559943,0.5080543,0.002352254,0.4563822,0.504952,0.002354022,0.4567701,0.502028,0.002355728,0.457158,0.4992777,0.002357373,0.4575458,0.4966975,0.002358957,0.4579337,0.494285,0.002360479,0.4583216,0.4920389,0.00236194,0.4587094,0.4899588,0.002363339,0.4590973,0.4880458,0.002364674,0.4594852,0.4863019,0.002365943,0.4598731,0.4843547,0.002367533,0.4602609,0.4829669,0.002368661,0.4606488,0.4824868,0.002368956,0.4610367,0.4814597,0.002369936,0.4614246,0.480634,0.002370831,0.4618124,0.4800227,0.002371635,0.4622003,0.4796422,0.002372339,0.4625882,0.4795129,0.002372934,0.462976,0.4802645,0.002372746,0.4633639,0.4804076,0.002373412,0.4637518,0.4814793,0.002373284,0.4641397,0.4831885,0.002372713,0.4645275,0.4848327,0.002372517,0.4649154,0.4875186,0.00237155,0.4653033,0.4904832,0.002370761,0.4656911,0.4944906,0.002369498,0.466079,0.5005105,0.002366978,0.4664669,0.5091463,0.002363398,0.4668548,0.5263148,0.002356327,0.4672426
0.6712391,0.002281044,0.4482369,0.6472732,0.002289511,0.4486248,0.6308613,0.002295774,0.4490126,0.6171003,0.002301496,0.4494005,0.6060675,0.002305835,0.4497884,0.5961003,0.002309984,0.4501763,0.587395,0.002313566,0.4505641,0.5794841,0.002316891,0.450952,0.5718943,0.002320294,0.4513399,0.5641413,0.002324178,0.4517277,0.5578514,0.002326992,0.4521156,0.5523415,0.002329337,0.4525035,0.5461021,0.002332579,0.4528914,0.541302,0.002334684,0.4532792,0.5360445,0.002337395,0.4536671,0.5318347,0.002339303,0.454055,0.527097,0.002341849,0.4544428,0.5225886,0.002344331,0.4548307,0.5182972,0.002346754,0.4552186,0.5150218,0.002348331,0.4556065,0.511544,0.002350227,0.4559943,0.5082576,0.002352059,0.4563822,0.5051552,0.002353827,0.4567701,0.5022308,0.002355533,0.457158,0.4994797,0.002357177,0.4575458,0.4968985,0.002358761,0.4579337,0.4944846,0.002360284,0.4583216,0.4922367,0.002361745,0.4587094,0.4901547,0.002363145,0.4590973,0.4882393,0.00236448,0.4594852,0.4864927,0.002365751,0.4598731,0.4845425,0.002367338,0.4602609,0.4831514,0.002368466,0.4606488,0.4826676,0.002368773,0.4610367,0.4816365,0.002369754,0.4614246,0.4808065,0.002370652,0.4618124,0.4801904,0.002371458,0.4622003,0.4798048,0.002372165,0.4625882,0.4796699,0.002372762,0.462976,0.4804155,0.002372586,0.4633639,0.480552,0.002373252,0.4637518,0.4816166,0.002373132,0.4641397,0.483318,0.002372574,0.4645275,0.4849536,0.002372383,0.4649154,0.4876299,0.00237143,0.4653033,0.4905838,0.002370648,0.4656911,0.4945788,0.002369392,0.466079,0.5005839,0.002366894,0.4664669,0.5092006,0.002363338,0.4668548,0.526336,0.002356294,0.4672426
0.67128,0.002280994,0.4482369,0.6473484,0.002289445,0.4486248,0.6309583,0.002295689,0.4490126,0.617214,0.002301388,0.4494005,0.6061947,0.002305719,0.4497884,0.596239,0.002309858,0.4501763,0.5875435,0.002313434,0.4505641,0.5796411,0.002316754,0.450952,0.5720588,0.002320148,0.4513399,0.5643123,0.002324016,0.4517277,0.5580281,0.002326827,0.4521156,0.5525232,0.002329174,0.4525035,0.5462881,0.002332404,0.4528914,0.5414918,0.00233451,0.4532792,0.5362375,0.002337216,0.4536671,0.5322263,0.002338949,0.454055,0.5272951,0.002341665,0.4544428,0.5227885,0.002344142,0.4548307,0.5184985,0.002346559,0.4552186,0.5152242,0.002348139,0.4556065,0.51195,0.002349845,0.4559943,0.5086641,0.002351675,0.4563822,0.5055615,0.002353442,0.4567701,0.5026363,0.002355147,0.457158,0.4998838,0.002356792,0.4575458,0.4973004,0.002358376,0.4579337,0.4948837,0.002359899,0.4583216,0.4926324,0.002361362,0.4587094,0.4905463,0.002362762,0.4590973,0.4886262,0.0023641,0.4594852,0.4868743,0.002365373,0.4598731,0.4847303,0.002367144,0.4602609,0.4833359,0.002368274,0.4606488,0.4828485,0.002368591,0.4610367,0.4818134,0.002369575,0.4614246,0.4809789,0.002370475,0.4618124,0.4803582,0.002371283,0.4622003,0.4799674,0.002371993,0.4625882,0.4798269,0.002372593,0.462976,0.4805665,0.002372429,0.4633639,0.4806964,0.002373094,0.4637518,0.4817539,0.002372982,0.4641397,0.4834474,0.002372437,0.4645275,0.4850745,0.002372252,0.4649154,0.4877412,0.002371312,0.4653033,0.4906844,0.002370536,0.4656911,0.494667,0.002369289,0.466079,0.5006574,0.002366812,0.4664669,0.5092548,0.002363278,0.4668548,0.5263573,0.002356263,0.4672426
0.671321,0.002280946,0.4482369,0.6474237,0.002289381,0.4486248,0.6310553,0.002295606,0.4490126,0.6173276,0.002301281,0.4494005,0.6063219,0.002305605,0.4497884,0.5963776,0.002309733,0.4501763,0.587692,0.002313304,0.4505641,0.5797981,0.002316618,0.450952,0.5722232,0.002320005,0.4513399,0.5644833,0.002323856,0.4517277,0.5582048,0.002326664,0.4521156,0.5527049,0.002329012,0.4525035,0.5464742,0.002332231,0.4528914,0.5416816,0.002334339,0.4532792,0.5364306,0.002337038,0.4536671,0.5326179,0.002338603,0.454055,0.5274932,0.002341484,0.4544428,0.5229884,0.002343955,0.4548307,0.5186998,0.002346366,0.4552186,0.5154265,0.00234795,0.4556065,0.512356,0.00234947,0.4559943,0.5090707,0.002351299,0.4563822,0.5059679,0.002353065,0.4567701,0.5030419,0.00235477,0.457158,0.5002879,0.002356414,0.4575458,0.4977023,0.002357998,0.4579337,0.4952828,0.002359522,0.4583216,0.4930281,0.002360986,0.4587094,0.4909379,0.002362388,0.4590973,0.4890132,0.002363727,0.4594852,0.4872559,0.002365002,0.4598731,0.4849181,0.002366953,0.4602609,0.4835204,0.002368085,0.4606488,0.4830293,0.002368412,0.4610367,0.4819902,0.002369398,0.4614246,0.4811514,0.002370299,0.4618124,0.4805259,0.00237111,0.4622003,0.48013,0.002371823,0.4625882,0.4799839,0.002372426,0.462976,0.4807175,0.002372273,0.4633639,0.4808408,0.002372938,0.4637518,0.4818911,0.002372835,0.4641397,0.4835769,0.002372301,0.4645275,0.4851953,0.002372122,0.4649154,0.4878526,0.002371195,0.4653033,0.490785,0.002370427,0.4656911,0.4947552,0.002369188,0.466079,0.5007308,0.002366731,0.4664669,0.5093091,0.002363219,0.4668548,0.5263785,0.002356234,0.4672426
0.6713619,0.002280901,0.4482369,0.647499,0.002289318,0.4486248,0.6311523,0.002295524,0.4490126,0.6174412,0.002301177,0.4494005,0.6064491,0.002305493,0.4497884,0.5965163,0.002309611,0.4501763,0.5878405,0.002313176,0.4505641,0.5799551,0.002316484,0.450952,0.5725521,0.002319722,0.4513399,0.5646543,0.002323699,0.4517277,0.5583815,0.002326503,0.4521156,0.5530683,0.002328693,0.4525035,0.5466603,0.00233206,0.4528914,0.5418715,0.00233417,0.4532792,0.5368168,0.002336689,0.4536671,0.5330096,0.002338262,0.454055,0.5278893,0.002341127,0.4544428,0.5231883,0.00234377,0.4548307,0.5189011,0.002346176,0.4552186,0.5156289,0.002347763,0.4556065,0.512762,0.002349103,0.4559943,0.5094772,0.00235093,0.4563822,0.5063743,0.002352695,0.4567701,0.5034475,0.002354399,0.457158,0.5006919,0.002356042,0.4575458,0.4981042,0.002357627,0.4579337,0.495682,0.002359152,0.4583216,0.4934238,0.002360616,0.4587094,0.4913296,0.00236202,0.4590973,0.4894001,0.002363361,0.4594852,0.4876375,0.002364638,0.4598731,0.485106,0.002366764,0.4602609,0.4837049,0.002367898,0.4606488,0.483391,0.002368058,0.4610367,0.4823439,0.002369048,0.4614246,0.4814964,0.002369954,0.4618124,0.4808614,0.002370771,0.4622003,0.4802926,0.002371655,0.4625882,0.4801409,0.002372261,0.462976,0.4810194,0.002371967,0.4633639,0.4809852,0.002372784,0.4637518,0.4820284,0.002372689,0.4641397,0.4837064,0.002372168,0.4645275,0.4853162,0.002371994,0.4649154,0.4879639,0.002371079,0.4653033,0.4908856,0.002370319,0.4656911,0.4948434,0.002369088,0.466079,0.5008042,0.002366651,0.4664669,0.5093634,0.002363162,0.4668548,0.5263998,0.002356206,0.4672426
0.6714029,0.002280857,0.4482369,0.6475742,0.002289255,0.4486248,0.6312493,0.002295443,0.4490126,0.6175548,0.002301075,0.4494005,0.6065763,0.002305382,0.4497884,0.596655,0.00230949,0.4501763,0.587989,0.002313049,0.4505641,0.5801121,0.002316351,0.450952,0.572881,0.002319446,0.4513399,0.5648252,0.002323544,0.4517277,0.5585582,0.002326345,0.4521156,0.5534317,0.002328381,0.4525035,0.5468463,0.002331892,0.4528914,0.5420613,0.002334002,0.4532792,0.5372029,0.002336347,0.4536671,0.5334012,0.002337928,0.454055,0.5282855,0.002340776,0.4544428,0.5233883,0.002343587,0.4548307,0.5191025,0.002345988,0.4552186,0.5158312,0.002347577,0.4556065,0.5131679,0.002348741,0.4559943,0.5098837,0.002350567,0.4563822,0.5067807,0.00235233,0.4567701,0.503853,0.002354034,0.457158,0.501096,0.002355677,0.4575458,0.4985062,0.002357262,0.4579337,0.4960811,0.002358787,0.4583216,0.4938195,0.002360253,0.4587094,0.4917212,0.002361658,0.4590973,0.4897871,0.002363001,0.4594852,0.4880191,0.002364281,0.4598731,0.4852938,0.002366578,0.4602609,0.4838894,0.002367712,0.4606488,0.4837527,0.002367711,0.4610367,0.4826976,0.002368705,0.4614246,0.4818413,0.002369616,0.4618124,0.4811969,0.002370438,0.4622003,0.4804551,0.002371489,0.4625882,0.4802979,0.002372098,0.462976,0.4813213,0.002371667,0.4633639,0.4811296,0.002372632,0.4637518,0.4821656,0.002372545,0.4641397,0.4838358,0.002372035,0.4645275,0.4854371,0.002371867,0.4649154,0.4880752,0.002370965,0.4653033,0.4909861,0.002370212,0.4656911,0.4949317,0.00236899,0.466079,0.5008777,0.002366573,0.4664669,0.5094177,0.002363105,0.4668548,0.526421,0.002356179,0.4672426
0.6714438,0.002280816,0.4482369,0.6476495,0.002289194,0.4486248,0.6313463,0.002295364,0.4490126,0.6176685,0.002300974,0.4494005,0.6067035,0.002305273,0.4497884,0.5967936,0.002309371,0.4501763,0.5882859,0.002312799,0.4505641,0.5802691,0.00231622,0.450952,0.5732099,0.002319174,0.4513399,0.5649962,0.002323391,0.4517277,0.5587349,0.002326188,0.4521156,0.5537951,0.002328074,0.4525035,0.5470324,0.002331725,0.4528914,0.5422511,0.002333836,0.4532792,0.537396,0.002336178,0.4536671,0.5337928,0.002337598,0.454055,0.5286816,0.002340432,0.4544428,0.5237881,0.002343227,0.4548307,0.5193038,0.002345802,0.4552186,0.5162359,0.002347211,0.4556065,0.5135739,0.002348385,0.4559943,0.5102903,0.002350209,0.4563822,0.5071871,0.002351972,0.4567701,0.5042586,0.002353674,0.457158,0.5015001,0.002355318,0.4575458,0.4989081,0.002356902,0.4579337,0.4964802,0.002358428,0.4583216,0.4942152,0.002359895,0.4587094,0.4921129,0.002361302,0.4590973,0.490174,0.002362647,0.4594852,0.4884007,0.002363929,0.4598731,0.4854816,0.002366393,0.4602609,0.4840739,0.002367529,0.4606488,0.4841144,0.00236737,0.4610367,0.4830513,0.002368368,0.4614246,0.4821863,0.002369285,0.4618124,0.4813646,0.002370274,0.4622003,0.4806177,0.002371325,0.4625882,0.480455,0.002371937,0.462976,0.4816233,0.002371373,0.4633639,0.481274,0.002372482,0.4637518,0.4823029,0.002372403,0.4641397,0.4839653,0.002371905,0.4645275,0.4855579,0.002371742,0.4649154,0.4881866,0.002370852,0.4653033,0.4910867,0.002370107,0.4656911,0.4950199,0.002368894,0.466079,0.5009511,0.002366495,0.4664669,0.509472,0.002363049,0.4668548,0.5264423,0.002356152,0.4672426
0.6714848,0.002280775,0.4482369,0.6477248,0.002289133,0.4486248,0.6314433,0.002295285,0.4490126,0.6177821,0.002300875,0.4494005,0.6068307,0.002305165,0.4497884,0.5969323,0.002309253,0.4501763,0.5885829,0.002312554,0.4505641,0.5804261,0.00231609,0.450952,0.5735388,0.002318907,0.4513399,0.5651672,0.002323239,0.4517277,0.5589116,0.002326033,0.4521156,0.5541585,0.002327772,0.4525035,0.5472184,0.00233156,0.4528914,0.542441,0.002333671,0.4532792,0.537589,0.002336011,0.4536671,0.5341844,0.002337274,0.454055,0.5290778,0.002340093,0.4544428,0.5241879,0.002342873,0.4548307,0.5195051,0.002345617,0.4552186,0.5166406,0.002346852,0.4556065,0.5139799,0.002348035,0.4559943,0.5106968,0.002349857,0.4563822,0.5075935,0.002351619,0.4567701,0.5046642,0.00235332,0.457158,0.5019042,0.002354963,0.4575458,0.49931,0.002356548,0.4579337,0.4968794,0.002358075,0.4583216,0.4946109,0.002359543,0.4587094,0.4925045,0.002360951,0.4590973,0.490561,0.002362298,0.4594852,0.4887823,0.002363583,0.4598731,0.4856694,0.00236621,0.4602609,0.4842584,0.002367348,0.4606488,0.4844761,0.002367034,0.4610367,0.483405,0.002368037,0.4614246,0.4825313,0.002368958,0.4618124,0.4815324,0.002370112,0.4622003,0.4807803,0.002371162,0.4625882,0.480612,0.002371778,0.462976,0.4819252,0.002371084,0.4633639,0.4814184,0.002372334,0.4637518,0.4824402,0.002372263,0.4641397,0.4840947,0.002371775,0.4645275,0.4856788,0.002371618,0.4649154,0.4882979,0.00237074,0.4653033,0.4911873,0.002370003,0.4656911,0.4951081,0.002368799,0.466079,0.5010245,0.002366419,0.4664669,0.5095263,0.002362994,0.4668548,0.5264635,0.002356127,0.4672426
0.6715258,0.002280736,0.4482369,0.6478753,0.002289014,0.4486248,0.6316373,0.00229513,0.4490126,0.6178957,0.002300777,0.4494005,0.6070851,0.002304954,0.4497884,0.5970709,0.002309136,0.4501763,0.5888798,0.002312314,0.4505641,0.5805831,0.002315961,0.450952,0.5738677,0.002318645,0.4513399,0.5653382,0.00232309,0.4517277,0.5590883,0.002325879,0.4521156,0.5545219,0.002327476,0.4525035,0.5475906,0.002331235,0.4528914,0.5426308,0.002333508,0.4532792,0.5377821,0.002335845,0.4536671,0.534576,0.002336953,0.454055,0.529474,0.002339759,0.4544428,0.5245877,0.002342525,0.4548307,0.5199078,0.002345254,0.4552186,0.5170453,0.002346498,0.4556065,0.5143859,0.00234769,0.4559943,0.5111034,0.00234951,0.4563822,0.5079999,0.00235127,0.4567701,0.5050697,0.002352971,0.457158,0.5023082,0.002354614,0.4575458,0.4997119,0.002356199,0.4579337,0.4972785,0.002357726,0.4583216,0.4950066,0.002359195,0.4587094,0.4928962,0.002360605,0.4590973,0.4909479,0.002361954,0.4594852,0.489164,0.002363242,0.4598731,0.486045,0.002365849,0.4602609,0.4846274,0.00236699,0.4606488,0.4848378,0.002366703,0.4610367,0.4837587,0.002367711,0.4614246,0.4828762,0.002368637,0.4618124,0.4817001,0.002369951,0.4622003,0.4811055,0.002370842,0.4625882,0.480926,0.002371464,0.462976,0.4822272,0.0023708,0.4633639,0.4815628,0.002372188,0.4637518,0.4827147,0.002371987,0.4641397,0.4842242,0.002371647,0.4645275,0.4859205,0.002371375,0.4649154,0.4885205,0.00237052,0.4653033,0.4913885,0.002369799,0.4656911,0.4951963,0.002368706,0.466079,0.5010979,0.002366344,0.4664669,0.5096349,0.002362885,0.4668548,0.5264848,0.002356102,0.4672426
0.6715667,0.002280698,0.4482369,0.6480258,0.002288897,0.4486248,0.6318312,0.002294978,0.4490126,0.6180094,0.002300681,0.4494005,0.6073395,0.002304747,0.4497884,0.5972096,0.002309021,0.4501763,0.5891768,0.002312078,0.4505641,0.5807401,0.002315834,0.450952,0.5741966,0.002318386,0.4513399,0.5655091,0.002322942,0.4517277,0.559265,0.002325727,0.4521156,0.5548853,0.002327183,0.4525035,0.5479627,0.002330916,0.4528914,0.5428206,0.002333347,0.4532792,0.5379752,0.002335681,0.4536671,0.5349676,0.002336637,0.454055,0.5298701,0.00233943,0.4544428,0.5249875,0.002342183,0.4548307,0.5203104,0.002344897,0.4552186,0.51745,0.00234615,0.4556065,0.5147919,0.002347349,0.4559943,0.5115099,0.002349167,0.4563822,0.5084063,0.002350926,0.4567701,0.5054753,0.002352626,0.457158,0.5027123,0.002354269,0.4575458,0.5001139,0.002355854,0.4579337,0.4976776,0.002357382,0.4583216,0.4954024,0.002358852,0.4587094,0.4932878,0.002360263,0.4590973,0.4913349,0.002361615,0.4594852,0.4895456,0.002362904,0.4598731,0.4864207,0.002365495,0.4602609,0.4849964,0.002366639,0.4606488,0.4851995,0.002366376,0.4610367,0.4841123,0.002367389,0.4614246,0.4832212,0.002368321,0.4618124,0.4818678,0.002369791,0.4622003,0.4814307,0.002370528,0.4625882,0.48124,0.002371157,0.462976,0.4825291,0.002370519,0.4633639,0.4817072,0.002372043,0.4637518,0.4829892,0.002371716,0.4641397,0.4843536,0.00237152,0.4645275,0.4861623,0.002371137,0.4649154,0.4887432,0.002370305,0.4653033,0.4915897,0.002369599,0.4656911,0.4952846,0.002368614,0.466079,0.5011714,0.002366269,0.4664669,0.5097434,0.002362779,0.4668548,0.526506,0.002356077,0.4672426
0.6716077,0.002280661,0.4482369,0.6481764,0.002288783,0.4486248,0.6320252,0.00229483,0.4490126,0.618123,0.002300585,0.4494005,0.6075939,0.002304544,0.4497884,0.5974869,0.002308794,0.4501763,0.5894737,0.002311846,0.4505641,0.5810541,0.002315582,0.450952,0.5745255,0.002318131,0.4513399,0.5658511,0.002322651,0.4517277,0.5596184,0.002325428,0.4521156,0.5552487,0.002326895,0.4525035,0.5483348,0.002330603,0.4528914,0.5432003,0.002333027,0.4532792,0.5383613,0.002335356,0.4536671,0.5353593,0.002336325,0.454055,0.5302663,0.002339106,0.4544428,0.5253874,0.002341845,0.4548307,0.5207131,0.002344546,0.4552186,0.5178547,0.002345807,0.4556065,0.5151979,0.002347012,0.4559943,0.5119164,0.002348829,0.4563822,0.5088127,0.002350586,0.4567701,0.5058809,0.002352286,0.457158,0.5031164,0.002353928,0.4575458,0.5005158,0.002355513,0.4579337,0.4980768,0.002357042,0.4583216,0.4957981,0.002358513,0.4587094,0.4936794,0.002359926,0.4590973,0.4917218,0.002361279,0.4594852,0.4899272,0.002362572,0.4598731,0.4867963,0.002365146,0.4602609,0.4853654,0.002366294,0.4606488,0.4855612,0.002366054,0.4610367,0.484466,0.002367071,0.4614246,0.4835662,0.002368009,0.4618124,0.4822033,0.002369476,0.4622003,0.4817559,0.002370218,0.4625882,0.4815541,0.002370855,0.462976,0.482831,0.002370243,0.4633639,0.481996,0.002371757,0.4637518,0.4832638,0.00237145,0.4641397,0.4844831,0.002371394,0.4645275,0.486404,0.002370903,0.4649154,0.4889659,0.002370092,0.4653033,0.4917909,0.002369403,0.4656911,0.4953728,0.002368523,0.466079,0.5013182,0.002366123,0.4664669,0.509852,0.002362674,0.4668548,0.5265273,0.002356054,0.4672426
0.6716486,0.002280624,0.4482369,0.6483269,0.002288671,0.4486248,0.6322192,0.002294684,0.4490126,0.6182366,0.002300491,0.4494005,0.6078483,0.002304345,0.4497884,0.5977642,0.002308572,0.4501763,0.5897707,0.002311618,0.4505641,0.5813681,0.002315334,0.450952,0.5748544,0.00231788,0.4513399,0.566193,0.002322365,0.4517277,0.5599718,0.002325134,0.4521156,0.5556121,0.00232661,0.4525035,0.5487069,0.002330295,0.4528914,0.54358,0.002332713,0.4532792,0.5387475,0.002335037,0.4536671,0.5357509,0.002336016,0.454055,0.5306624,0.002338785,0.4544428,0.5257872,0.002341512,0.4548307,0.5211157,0.0023442,0.4552186,0.5182594,0.002345468,0.4556065,0.5156038,0.002346679,0.4559943,0.512323,0.002348494,0.4563822,0.5092191,0.00235025,0.4567701,0.5062864,0.002351949,0.457158,0.5035204,0.002353591,0.4575458,0.5009177,0.002355176,0.4579337,0.4984759,0.002356705,0.4583216,0.4961938,0.002358177,0.4587094,0.4940711,0.002359592,0.4590973,0.4921088,0.002360948,0.4594852,0.4903088,0.002362243,0.4598731,0.4871719,0.002364803,0.4602609,0.4857344,0.002365954,0.4606488,0.4859229,0.002365736,0.4610367,0.4848197,0.002366758,0.4614246,0.4839111,0.0023677,0.4618124,0.4825388,0.002369165,0.4622003,0.4820811,0.002369914,0.4625882,0.4818681,0.002370558,0.462976,0.483133,0.00236997,0.4633639,0.4822848,0.002371477,0.4637518,0.4835383,0.002371188,0.4641397,0.4846125,0.00237127,0.4645275,0.4866457,0.002370673,0.4649154,0.4891885,0.002369884,0.4653033,0.491992,0.002369211,0.4656911,0.495461,0.002368433,0.466079,0.5014651,0.00236598,0.4664669,0.5099606,0.002362572,0.4668548,0.5265486,0.00235603,0.4672426
0.6716896,0.002280589,0.4482369,0.6484774,0.002288561,0.4486248,0.6324132,0.00229454,0.4490126,0.6184639,0.002300307,0.4494005,0.6081028,0.002304149,0.4497884,0.5980415,0.002308354,0.4501763,0.5900676,0.002311392,0.4505641,0.5816821,0.00231509,0.450952,0.5751833,0.002317632,0.4513399,0.566535,0.002322084,0.4517277,0.5603252,0.002324845,0.4521156,0.5559755,0.002326329,0.4525035,0.549079,0.002329991,0.4528914,0.5439597,0.002332403,0.4532792,0.5391336,0.002334721,0.4536671,0.5361425,0.00233571,0.454055,0.5310586,0.002338468,0.4544428,0.526187,0.002341184,0.4548307,0.5215184,0.00234386,0.4552186,0.5186641,0.002345134,0.4556065,0.5160098,0.00234635,0.4559943,0.5127295,0.002348163,0.4563822,0.5096255,0.002349918,0.4567701,0.506692,0.002351616,0.457158,0.5039245,0.002353257,0.4575458,0.5013196,0.002354843,0.4579337,0.498875,0.002356373,0.4583216,0.4965895,0.002357846,0.4587094,0.4944627,0.002359262,0.4590973,0.4924957,0.00236062,0.4594852,0.4906904,0.002361917,0.4598731,0.4875476,0.002364464,0.4602609,0.4861034,0.002365619,0.4606488,0.4862845,0.002365422,0.4610367,0.4851734,0.002366448,0.4614246,0.4842561,0.002367396,0.4618124,0.4828743,0.002368859,0.4622003,0.4824063,0.002369615,0.4625882,0.4821821,0.002370266,0.462976,0.4834349,0.002369701,0.4633639,0.4825737,0.002371201,0.4637518,0.4838128,0.002370931,0.4641397,0.4848715,0.002371023,0.4645275,0.4868875,0.002370447,0.4649154,0.4894112,0.002369678,0.4653033,0.4921932,0.002369022,0.4656911,0.4956374,0.002368256,0.466079,0.5016119,0.002365839,0.4664669,0.5100692,0.002362472,0.4668548,0.5265698,0.002356007,0.4672426
0.6717306,0.002280554,0.4482369,0.648628,0.002288452,0.4486248,0.6326072,0.002294398,0.4490126,0.6186911,0.002300126,0.4494005,0.6083572,0.002303956,0.4497884,0.5983188,0.002308139,0.4501763,0.5903646,0.00231117,0.4505641,0.5819961,0.002314849,0.450952,0.5755122,0.002317386,0.4513399,0.5668769,0.002321808,0.4517277,0.5606785,0.00232456,0.4521156,0.5563389,0.002326051,0.4525035,0.5494512,0.002329692,0.4528914,0.5443393,0.002332097,0.4532792,0.5395197,0.00233441,0.4536671,0.5365341,0.002335408,0.454055,0.5314547,0.002338155,0.4544428,0.5265868,0.002340859,0.4548307,0.521921,0.002343524,0.4552186,0.5190688,0.002344803,0.4556065,0.5164158,0.002346024,0.4559943,0.5131361,0.002347836,0.4563822,0.5100319,0.002349589,0.4567701,0.5070976,0.002351286,0.457158,0.5043286,0.002352927,0.4575458,0.5017216,0.002354513,0.4579337,0.4992742,0.002356043,0.4583216,0.4969852,0.002357518,0.4587094,0.4948544,0.002358936,0.4590973,0.4928826,0.002360295,0.4594852,0.491072,0.002361595,0.4598731,0.4879232,0.00236413,0.4602609,0.4864724,0.002365289,0.4606488,0.4866462,0.002365111,0.4610367,0.4855271,0.002366142,0.4614246,0.484601,0.002367095,0.4618124,0.4832097,0.002368557,0.4622003,0.4827315,0.002369319,0.4625882,0.4824962,0.002369977,0.462976,0.4837369,0.002369435,0.4633639,0.4828625,0.00237093,0.4637518,0.4840873,0.002370678,0.4641397,0.4851304,0.002370781,0.4645275,0.4871292,0.002370224,0.4649154,0.4896338,0.002369475,0.4653033,0.4923944,0.002368835,0.4656911,0.4958139,0.002368083,0.466079,0.5017588,0.002365701,0.4664669,0.5101777,0.002362373,0.4668548,0.5265911,0.002355985,0.4672426
0.6717715,0.002280519,0.4482369,0.6487785,0.002288345,0.4486248,0.6328012,0.002294259,0.4490126,0.6189184,0.002299949,0.4494005,0.6086116,0.002303767,0.4497884,0.5985961,0.002307927,0.4501763,0.5906615,0.002310951,0.4505641,0.5823102,0.002314612,0.450952,0.5758411,0.002317143,0.4513399,0.5672189,0.002321536,0.4517277,0.5610319,0.002324279,0.4521156,0.5567023,0.002325776,0.4525035,0.5498233,0.002329396,0.4528914,0.544719,0.002331796,0.4532792,0.5399059,0.002334103,0.4536671,0.5369257,0.002335109,0.454055,0.5318509,0.002337845,0.4544428,0.5269866,0.002340539,0.4548307,0.5223237,0.002343192,0.4552186,0.5194735,0.002344476,0.4556065,0.5168218,0.002345702,0.4559943,0.5135426,0.002347511,0.4563822,0.5104383,0.002349264,0.4567701,0.5075031,0.00235096,0.457158,0.5047327,0.002352601,0.4575458,0.5021235,0.002354187,0.4579337,0.4996733,0.002355717,0.4583216,0.4973809,0.002357193,0.4587094,0.495246,0.002358612,0.4590973,0.4932696,0.002359974,0.4594852,0.4914536,0.002361277,0.4598731,0.4882988,0.0023638,0.4602609,0.4868414,0.002364962,0.4606488,0.4870079,0.002364803,0.4610367,0.4858808,0.002365839,0.4614246,0.484946,0.002366798,0.4618124,0.4835452,0.002368258,0.4622003,0.4830566,0.002369027,0.4625882,0.4828102,0.002369693,0.462976,0.4840388,0.002369172,0.4633639,0.4831513,0.002370662,0.4637518,0.4843619,0.002370428,0.4641397,0.4853893,0.002370542,0.4645275,0.4873709,0.002370004,0.4649154,0.4898565,0.002369275,0.4653033,0.4925956,0.002368652,0.4656911,0.4959903,0.002367913,0.466079,0.5019057,0.002365565,0.4664669,0.5102863,0.002362275,0.4668548,0.5266123,0.002355962,0.4672426
0.6718125,0.002280485,0.4482369,0.648929,0.00228824,0.4486248,0.6329952,0.002294121,0.4490126,0.6191456,0.002299775,0.4494005,0.608866,0.002303579,0.4497884,0.5988734,0.002307719,0.4501763,0.5909585,0.002310734,0.4505641,0.5826242,0.002314377,0.450952,0.57617,0.002316903,0.4513399,0.5675608,0.002321268,0.4517277,0.5613853,0.002324003,0.4521156,0.5570657,0.002325504,0.4525035,0.5501954,0.002329104,0.4528914,0.5450987,0.002331498,0.4532792,0.540292,0.002333799,0.4536671,0.5373173,0.002334812,0.454055,0.5322471,0.002337538,0.4544428,0.5273865,0.002340221,0.4548307,0.5227263,0.002342864,0.4552186,0.5198782,0.002344153,0.4556065,0.5172278,0.002345383,0.4559943,0.5139491,0.00234719,0.4563822,0.5108447,0.002348941,0.4567701,0.5079087,0.002350637,0.457158,0.5051367,0.002352277,0.4575458,0.5025254,0.002353863,0.4579337,0.5000724,0.002355395,0.4583216,0.4977766,0.002356871,0.4587094,0.4956377,0.002358292,0.4590973,0.4936565,0.002359656,0.4594852,0.4918352,0.002360961,0.4598731,0.4886745,0.002363474,0.4602609,0.4872104,0.00236464,0.4606488,0.4873696,0.002364498,0.4610367,0.4862345,0.002365539,0.4614246,0.485291,0.002366503,0.4618124,0.4838807,0.002367963,0.4622003,0.4833818,0.002368739,0.4625882,0.4831242,0.002369412,0.462976,0.4843407,0.002368912,0.4633639,0.4834401,0.002370399,0.4637518,0.4846364,0.002370181,0.4641397,0.4856482,0.002370306,0.4645275,0.4876127,0.002369787,0.4649154,0.4900792,0.002369077,0.4653033,0.4927967,0.00236847,0.4656911,0.4961668,0.002367746,0.466079,0.5020525,0.002365431,0.4664669,0.5103949,0.002362179,0.4668548,0.5266336,0.00235594,0.4672426
0.6718944,0.002280419,0.4482369,0.6490796,0.002288136,0.4486248,0.6331892,0.002293986,0.4490126,0.6193729,0.002299603,0.4494005,0.6091204,0.002303395,0.4497884,0.5991507,0.002307513,0.4501763,0.5912554,0.002310519,0.4505641,0.5829382,0.002314146,0.450952,0.5764989,0.002316666,0.4513399,0.5679028,0.002321003,0.4517277,0.5617387,0.002323729,0.4521156,0.5574291,0.002325235,0.4525035,0.5505675,0.002328816,0.4528914,0.5454783,0.002331203,0.4532792,0.5406782,0.002333498,0.4536671,0.537709,0.002334519,0.454055,0.5326432,0.002337234,0.4544428,0.5277863,0.002339908,0.4548307,0.523129,0.00234254,0.4552186,0.5202829,0.002343833,0.4556065,0.5176337,0.002345066,0.4559943,0.5143557,0.002346872,0.4563822,0.5112511,0.002348622,0.4567701,0.5083143,0.002350316,0.457158,0.5055408,0.002351956,0.4575458,0.5029273,0.002353543,0.4579337,0.5004716,0.002355075,0.4583216,0.4981723,0.002356552,0.4587094,0.4960293,0.002357975,0.4590973,0.4940435,0.002359341,0.4594852,0.4922169,0.002360649,0.4598731,0.4890501,0.002363152,0.4602609,0.4875794,0.002364321,0.4606488,0.4877313,0.002364197,0.4610367,0.4865882,0.002365242,0.4614246,0.4856359,0.002366212,0.4618124,0.4842162,0.002367672,0.4622003,0.483707,0.002368454,0.4625882,0.4834383,0.002369135,0.462976,0.4846427,0.002368654,0.4633639,0.4837289,0.002370139,0.4637518,0.4849109,0.002369937,0.4641397,0.4859071,0.002370074,0.4645275,0.4878544,0.002369572,0.4649154,0.4903018,0.002368882,0.4653033,0.4929979,0.002368292,0.4656911,0.4963432,0.002367581,0.466079,0.5021994,0.002365299,0.4664669,0.5105035,0.002362084,0.4668548,0.5266548,0.002355919,0.4672426
0.6719763,0.002280355,0.4482369,0.6492301,0.002288033,0.4486248,0.6333831,0.002293851,0.4490126,0.6196001,0.002299435,0.4494005,0.6093748,0.002303212,0.4497884,0.599428,0.00230731,0.4501763,0.5915524,0.002310307,0.4505641,0.5832522,0.002313917,0.450952,0.5768278,0.00231643,0.4513399,0.5682447,0.002320742,0.4517277,0.5620921,0.002323459,0.4521156,0.5577924,0.002324968,0.4525035,0.5509396,0.002328531,0.4528914,0.545858,0.002330911,0.4532792,0.5410643,0.002333201,0.4536671,0.5381006,0.002334227,0.454055,0.5330394,0.002336934,0.4544428,0.5281861,0.002339597,0.4548307,0.5235317,0.00234222,0.4552186,0.5206876,0.002343516,0.4556065,0.5180397,0.002344753,0.4559943,0.5147622,0.002346557,0.4563822,0.5116575,0.002348305,0.4567701,0.5087198,0.002349999,0.457158,0.5059449,0.002351639,0.4575458,0.5033292,0.002353225,0.4579337,0.5008707,0.002354757,0.4583216,0.498568,0.002356236,0.4587094,0.4964209,0.00235766,0.4590973,0.4944304,0.002359029,0.4594852,0.4925985,0.002360339,0.4598731,0.4894257,0.002362833,0.4602609,0.4879484,0.002364006,0.4606488,0.488093,0.002363898,0.4610367,0.4869418,0.002364948,0.4614246,0.4859809,0.002365923,0.4618124,0.4845517,0.002367383,0.4622003,0.4840322,0.002368172,0.4625882,0.4837523,0.00236886,0.462976,0.4849446,0.002368399,0.4633639,0.4840177,0.002369882,0.4637518,0.4851854,0.002369696,0.4641397,0.486166,0.002369844,0.4645275,0.4880961,0.00236936,0.4649154,0.4905245,0.002368689,0.4653033,0.4931991,0.002368115,0.4656911,0.4965197,0.00236742,0.466079,0.5023462,0.002365169,0.4664669,0.510612,0.00236199,0.4668548,0.5266973,0.002355877,0.4672426
0.6720582,0.002280292,0.4482369,0.6493806,0.002287932,0.4486248,0.6335771,0.002293719,0.4490126,0.6198274,0.002299268,0.4494005,0.6096292,0.002303032,0.4497884,0.5997053,0.00230711,0.4501763,0.5918494,0.002310097,0.4505641,0.5835662,0.00231369,0.450952,0.5771567,0.002316197,0.4513399,0.5685867,0.002320484,0.4517277,0.5624455,0.002323192,0.4521156,0.5581558,0.002324704,0.4525035,0.5513117,0.002328249,0.4528914,0.5462377,0.002330623,0.4532792,0.5414505,0.002332907,0.4536671,0.5384922,0.002333939,0.454055,0.5334355,0.002336635,0.4544428,0.5285859,0.002339289,0.4548307,0.5239343,0.002341902,0.4552186,0.5210922,0.002343202,0.4556065,0.5184457,0.002344442,0.4559943,0.5151688,0.002346244,0.4563822,0.5120639,0.002347991,0.4567701,0.5091254,0.002349684,0.457158,0.5063489,0.002351323,0.4575458,0.5037312,0.00235291,0.4579337,0.5012698,0.002354443,0.4583216,0.4989637,0.002355923,0.4587094,0.4968126,0.002357349,0.4590973,0.4948174,0.002358719,0.4594852,0.4929801,0.002360032,0.4598731,0.4898014,0.002362518,0.4602609,0.4883174,0.002363694,0.4606488,0.4884547,0.002363602,0.4610367,0.4872955,0.002364657,0.4614246,0.4863259,0.002365637,0.4618124,0.4848871,0.002367098,0.4622003,0.4843574,0.002367894,0.4625882,0.4840663,0.002368589,0.462976,0.4852466,0.002368146,0.4633639,0.4843065,0.002369628,0.4637518,0.48546,0.002369457,0.4641397,0.4864249,0.002369617,0.4645275,0.4883379,0.002369151,0.4649154,0.4907471,0.002368498,0.4653033,0.4934003,0.00236794,0.4656911,0.4966961,0.00236726,0.466079,0.5024931,0.00236504,0.4664669,0.5107206,0.002361898,0.4668548,0.5267398,0.002355835,0.4672426
0.6721401,0.00228023,0.4482369,0.6495312,0.002287831,0.4486248,0.6337711,0.002293587,0.4490126,0.6200547,0.002299105,0.4494005,0.6098837,0.002302853,0.4497884,0.5999826,0.002306911,0.4501763,0.5921463,0.002309889,0.4505641,0.5838802,0.002313465,0.450952,0.5774856,0.002315966,0.4513399,0.5689286,0.002320228,0.4517277,0.5627989,0.002322928,0.4521156,0.5585192,0.002324442,0.4525035,0.5516839,0.00232797,0.4528914,0.5466173,0.002330337,0.4532792,0.5418366,0.002332616,0.4536671,0.5388838,0.002333652,0.454055,0.5338317,0.00233634,0.4544428,0.5289857,0.002338984,0.4548307,0.524337,0.002341588,0.4552186,0.5214969,0.002342891,0.4556065,0.5188517,0.002344134,0.4559943,0.5155753,0.002345934,0.4563822,0.5124703,0.00234768,0.4567701,0.509531,0.002349372,0.457158,0.506753,0.002351011,0.4575458,0.5041331,0.002352597,0.4579337,0.501669,0.002354131,0.4583216,0.4993594,0.002355612,0.4587094,0.4972042,0.002357039,0.4590973,0.4952043,0.002358412,0.4594852,0.4933617,0.002359727,0.4598731,0.490177,0.002362205,0.4602609,0.4886864,0.002363386,0.4606488,0.4888164,0.002363308,0.4610367,0.4876492,0.002364368,0.4614246,0.4866708,0.002365353,0.4618124,0.4852226,0.002366815,0.4622003,0.4846826,0.002367618,0.4625882,0.4843804,0.00236832,0.462976,0.4855485,0.002367895,0.4633639,0.4845954,0.002369376,0.4637518,0.4857345,0.002369221,0.4641397,0.4866838,0.002369392,0.4645275,0.4885796,0.002368943,0.4649154,0.4909698,0.002368309,0.4653033,0.4936015,0.002367767,0.4656911,0.4968725,0.002367103,0.466079,0.50264,0.002364913,0.4664669,0.5108292,0.002361806,0.4668548,0.5267823,0.002355795,0.4672426
0.6722221,0.00228017,0.4482369,0.6496817,0.002287732,0.4486248,0.6339651,0.002293457,0.4490126,0.6202819,0.002298943,0.4494005,0.6101381,0.002302677,0.4497884,0.6002599,0.002306715,0.4501763,0.5924433,0.002309683,0.4505641,0.5841942,0.002313243,0.450952,0.5778145,0.002315737,0.4513399,0.5692706,0.002319976,0.4517277,0.5631523,0.002322667,0.4521156,0.5588826,0.002324182,0.4525035,0.552056,0.002327693,0.4528914,0.546997,0.002330055,0.4532792,0.5422227,0.002332327,0.4536671,0.5392754,0.002333368,0.454055,0.5342278,0.002336046,0.4544428,0.5293856,0.002338682,0.4548307,0.5247396,0.002341277,0.4552186,0.5219016,0.002342582,0.4556065,0.5192577,0.002343828,0.4559943,0.5159818,0.002345627,0.4563822,0.5128766,0.002347371,0.4567701,0.5099365,0.002349062,0.457158,0.5071571,0.0023507,0.4575458,0.504535,0.002352287,0.4579337,0.5020681,0.002353822,0.4583216,0.4997551,0.002355304,0.4587094,0.4975959,0.002356732,0.4590973,0.4955913,0.002358107,0.4594852,0.4937433,0.002359425,0.4598731,0.4905526,0.002361896,0.4602609,0.4890554,0.00236308,0.4606488,0.4891781,0.002363017,0.4610367,0.4880029,0.002364081,0.4614246,0.4870158,0.002365072,0.4618124,0.4855581,0.002366535,0.4622003,0.4850078,0.002367344,0.4625882,0.4846944,0.002368054,0.462976,0.4858505,0.002367647,0.4633639,0.4848842,0.002369128,0.4637518,0.486009,0.002368988,0.4641397,0.4869427,0.00236917,0.4645275,0.4888213,0.002368738,0.4649154,0.4911925,0.002368121,0.4653033,0.4938026,0.002367596,0.4656911,0.497049,0.002366947,0.466079,0.5027868,0.002364788,0.4664669,0.5109378,0.002361715,0.4668548,0.5268248,0.002355755,0.4672426
0.672304,0.002280111,0.4482369,0.6498323,0.002287634,0.4486248,0.6341591,0.002293329,0.4490126,0.6205092,0.002298783,0.4494005,0.6103925,0.002302502,0.4497884,0.6005372,0.002306521,0.4501763,0.5927402,0.002309479,0.4505641,0.5845082,0.002313023,0.450952,0.5781434,0.002315509,0.4513399,0.5696125,0.002319726,0.4517277,0.5635056,0.002322408,0.4521156,0.559246,0.002323924,0.4525035,0.5524281,0.00232742,0.4528914,0.5473767,0.002329774,0.4532792,0.5426089,0.002332041,0.4536671,0.539667,0.002333086,0.454055,0.534624,0.002335755,0.4544428,0.5297854,0.002338382,0.4548307,0.5251423,0.002340969,0.4552186,0.5223063,0.002342276,0.4556065,0.5196637,0.002343524,0.4559943,0.5163884,0.002345321,0.4563822,0.513283,0.002347064,0.4567701,0.5103421,0.002348754,0.457158,0.5075612,0.002350393,0.4575458,0.5049369,0.002351979,0.4579337,0.5024672,0.002353514,0.4583216,0.5001508,0.002354998,0.4587094,0.4979875,0.002356428,0.4590973,0.4959782,0.002357804,0.4594852,0.4941249,0.002359125,0.4598731,0.4909283,0.002361589,0.4602609,0.4894244,0.002362777,0.4606488,0.4895398,0.002362728,0.4610367,0.4883566,0.002363797,0.4614246,0.4873608,0.002364793,0.4618124,0.4858936,0.002366258,0.4622003,0.485333,0.002367073,0.4625882,0.4850084,0.002367791,0.462976,0.4861524,0.0023674,0.4633639,0.485173,0.002368882,0.4637518,0.4862836,0.002368756,0.4641397,0.4872017,0.00236895,0.4645275,0.4890631,0.002368534,0.4649154,0.4914151,0.002367935,0.4653033,0.4940038,0.002367426,0.4656911,0.4972254,0.002366793,0.466079,0.5029337,0.002364663,0.4664669,0.5110463,0.002361626,0.4668548,0.5268673,0.002355716,0.4672426
0.6723859,0.002280052,0.4482369,0.6499828,0.002287536,0.4486248,0.6343531,0.002293201,0.4490126,0.6207364,0.002298625,0.4494005,0.6106469,0.002302329,0.4497884,0.6008145,0.002306328,0.4501763,0.5930372,0.002309276,0.4505641,0.5848222,0.002312805,0.450952,0.5784723,0.002315284,0.4513399,0.5699545,0.002319478,0.4517277,0.563859,0.002322152,0.4521156,0.5596094,0.002323669,0.4525035,0.5528002,0.002327148,0.4528914,0.5477563,0.002329496,0.4532792,0.542995,0.002331757,0.4536671,0.5400587,0.002332806,0.454055,0.5350202,0.002335467,0.4544428,0.5301852,0.002338085,0.4548307,0.5255449,0.002340663,0.4552186,0.522711,0.002341973,0.4556065,0.5200696,0.002343223,0.4559943,0.5167949,0.002345018,0.4563822,0.5136894,0.00234676,0.4567701,0.5107477,0.002348449,0.457158,0.5079652,0.002350087,0.4575458,0.5053389,0.002351674,0.4579337,0.5028664,0.002353209,0.4583216,0.5005465,0.002354694,0.4587094,0.4983792,0.002356126,0.4590973,0.4963652,0.002357504,0.4594852,0.4945065,0.002358827,0.4598731,0.4913039,0.002361285,0.4602609,0.4897934,0.002362476,0.4606488,0.4899015,0.002362441,0.4610367,0.4887103,0.002363515,0.4614246,0.4877057,0.002364516,0.4618124,0.486229,0.002365982,0.4622003,0.4856581,0.002366805,0.4625882,0.4853225,0.00236753,0.462976,0.4864543,0.002367156,0.4633639,0.4854618,0.002368638,0.4637518,0.4865581,0.002368527,0.4641397,0.4874606,0.002368732,0.4645275,0.4893048,0.002368333,0.4649154,0.4916378,0.002367751,0.4653033,0.494205,0.002367259,0.4656911,0.4974019,0.002366641,0.466079,0.5030805,0.00236454,0.4664669,0.5111549,0.002361537,0.4668548,0.5269098,0.002355678,0.4672426
0.6724678,0.002279995,0.4482369,0.6501333,0.002287439,0.4486248,0.6345471,0.002293075,0.4490126,0.6209637,0.002298468,0.4494005,0.6109013,0.002302157,0.4497884,0.6010918,0.002306138,0.4501763,0.5933341,0.002309075,0.4505641,0.5851362,0.002312588,0.450952,0.5788012,0.00231506,0.4513399,0.5702964,0.002319233,0.4517277,0.5642124,0.002321898,0.4521156,0.5599728,0.002323415,0.4525035,0.5531723,0.002326879,0.4528914,0.548136,0.002329221,0.4532792,0.5433812,0.002331476,0.4536671,0.5404503,0.002332528,0.454055,0.5354163,0.00233518,0.4544428,0.530585,0.00233779,0.4548307,0.5259476,0.00234036,0.4552186,0.5231157,0.002341672,0.4556065,0.5204756,0.002342924,0.4559943,0.5172015,0.002344717,0.4563822,0.5140958,0.002346458,0.4567701,0.5111532,0.002348146,0.457158,0.5083693,0.002349783,0.4575458,0.5057408,0.00235137,0.4579337,0.5032655,0.002352907,0.4583216,0.5009422,0.002354392,0.4587094,0.4987708,0.002355825,0.4590973,0.4967521,0.002357206,0.4594852,0.4948881,0.002358532,0.4598731,0.4916795,0.002360984,0.4602609,0.4901624,0.002362178,0.4606488,0.4902632,0.002362156,0.4610367,0.489064,0.002363235,0.4614246,0.4880507,0.002364242,0.4618124,0.4865645,0.002365709,0.4622003,0.4859833,0.002366538,0.4625882,0.4856365,0.002367271,0.462976,0.4867563,0.002366913,0.4633639,0.4857506,0.002368397,0.4637518,0.4868326,0.0023683,0.4641397,0.4877195,0.002368516,0.4645275,0.4895465,0.002368133,0.4649154,0.4918604,0.002367569,0.4653033,0.4944062,0.002367092,0.4656911,0.4975783,0.002366491,0.466079,0.5032274,0.002364418,0.4664669,0.5112635,0.002361449,0.4668548,0.5269524,0.00235564,0.4672426
0.6725497,0.002279939,0.4482369,0.6502839,0.002287344,0.4486248,0.6347411,0.002292949,0.4490126,0.6211909,0.002298313,0.4494005,0.6111557,0.002301987,0.4497884,0.6013691,0.002305949,0.4501763,0.5936311,0.002308876,0.4505641,0.5854502,0.002312373,0.450952,0.5791301,0.002314838,0.4513399,0.5706384,0.00231899,0.4517277,0.5645658,0.002321646,0.4521156,0.5603362,0.002323163,0.4525035,0.5535445,0.002326612,0.4528914,0.5485157,0.002328947,0.4532792,0.5437673,0.002331197,0.4536671,0.5408419,0.002332252,0.454055,0.5358125,0.002334895,0.4544428,0.5309848,0.002337498,0.4548307,0.5263502,0.00234006,0.4552186,0.5235204,0.002341373,0.4556065,0.5212876,0.002342332,0.4559943,0.5180145,0.002344122,0.4563822,0.5149086,0.002345859,0.4567701,0.5119644,0.002347546,0.457158,0.5091774,0.002349183,0.4575458,0.5065446,0.00235077,0.4579337,0.5040638,0.002352307,0.4583216,0.5017336,0.002353795,0.4587094,0.4995541,0.002355231,0.4590973,0.497526,0.002356616,0.4594852,0.4956514,0.002357947,0.4598731,0.4920552,0.002360684,0.4602609,0.4905314,0.002361883,0.4606488,0.4906248,0.002361873,0.4610367,0.4894177,0.002362957,0.4614246,0.4883956,0.002363969,0.4618124,0.4869,0.002365439,0.4622003,0.4863085,0.002366274,0.4625882,0.4859505,0.002367014,0.462976,0.4870582,0.002366672,0.4633639,0.4860394,0.002368157,0.4637518,0.4871071,0.002368074,0.4641397,0.4879784,0.002368302,0.4645275,0.4897883,0.002367935,0.4649154,0.4920831,0.002367388,0.4653033,0.4946073,0.002366927,0.4656911,0.4977548,0.002366342,0.466079,0.5033742,0.002364297,0.4664669,0.5113721,0.002361361,0.4668548,0.5269949,0.002355603,0.4672426
0.6726316,0.002279883,0.4482369,0.6504344,0.002287249,0.4486248,0.634935,0.002292825,0.4490126,0.6214182,0.00229816,0.4494005,0.6114101,0.002301818,0.4497884,0.6016464,0.002305762,0.4501763,0.593928,0.002308678,0.4505641,0.5857642,0.00231216,0.450952,0.579459,0.002314617,0.4513399,0.5709803,0.002318749,0.4517277,0.5649192,0.002321396,0.4521156,0.5606996,0.002322913,0.4525035,0.5539166,0.002326347,0.4528914,0.5488954,0.002328676,0.4532792,0.5441534,0.00233092,0.4536671,0.5412335,0.002331977,0.454055,0.5362086,0.002334613,0.4544428,0.5313847,0.002337207,0.4548307,0.5267529,0.002339761,0.4552186,0.5239251,0.002341076,0.4556065,0.5220995,0.002341748,0.4559943,0.5188276,0.002343534,0.4563822,0.5157214,0.002345269,0.4567701,0.5127755,0.002346954,0.457158,0.5099856,0.00234859,0.4575458,0.5073485,0.002350177,0.4579337,0.504862,0.002351715,0.4583216,0.502525,0.002353205,0.4587094,0.5003374,0.002354645,0.4590973,0.4982999,0.002356033,0.4594852,0.4964146,0.002357369,0.4598731,0.4924308,0.002360388,0.4602609,0.4909004,0.00236159,0.4606488,0.4909865,0.002361592,0.4610367,0.4897714,0.002362681,0.4614246,0.4887406,0.002363698,0.4618124,0.4872355,0.00236517,0.4622003,0.4866337,0.002366012,0.4625882,0.4862646,0.00236676,0.462976,0.4873602,0.002366433,0.4633639,0.4863282,0.00236792,0.4637518,0.4873817,0.002367851,0.4641397,0.4882373,0.002368089,0.4645275,0.49003,0.002367738,0.4649154,0.4923058,0.002367208,0.4653033,0.4948085,0.002366764,0.4656911,0.4979312,0.002366194,0.466079,0.5035211,0.002364177,0.4664669,0.5114806,0.002361274,0.4668548,0.5270374,0.002355566,0.4672426
0.6727136,0.002279828,0.4482369,0.6507355,0.002287061,0.4486248,0.635129,0.002292702,0.4490126,0.6216454,0.002298008,0.4494005,0.6116645,0.002301651,0.4497884,0.6019237,0.002305576,0.4501763,0.594225,0.002308482,0.4505641,0.5860782,0.002311949,0.450952,0.5797879,0.002314398,0.4513399,0.5713223,0.00231851,0.4517277,0.5652726,0.002321148,0.4521156,0.5614264,0.002322418,0.4525035,0.5542887,0.002326084,0.4528914,0.549275,0.002328407,0.4532792,0.5445396,0.002330645,0.4536671,0.5420167,0.002331434,0.454055,0.5366048,0.002334332,0.4544428,0.5317845,0.002336919,0.4548307,0.5271555,0.002339465,0.4552186,0.5247345,0.002340489,0.4556065,0.5229115,0.002341171,0.4559943,0.5196407,0.002342953,0.4563822,0.5165342,0.002344685,0.4567701,0.5135866,0.002346368,0.457158,0.5107937,0.002348004,0.4575458,0.5081523,0.002349591,0.4579337,0.5056603,0.002351131,0.4583216,0.5033164,0.002352623,0.4587094,0.5011206,0.002354065,0.4590973,0.4990738,0.002355458,0.4594852,0.4971778,0.002356799,0.4598731,0.4928065,0.002360093,0.4602609,0.4912694,0.002361299,0.4606488,0.4913482,0.002361314,0.4610367,0.490125,0.002362407,0.4614246,0.4890856,0.002363429,0.4618124,0.487571,0.002364903,0.4622003,0.4869589,0.002365752,0.4625882,0.4865786,0.002366507,0.462976,0.487964,0.002365959,0.4633639,0.4866171,0.002367684,0.4637518,0.4876562,0.002367629,0.4641397,0.4884962,0.002367879,0.4645275,0.4902717,0.002367543,0.4649154,0.4925284,0.00236703,0.4653033,0.4950097,0.002366601,0.4656911,0.4981077,0.002366048,0.466079,0.503668,0.002364059,0.4664669,0.5116978,0.002361103,0.4668548,0.5270799,0.00235553,0.4672426
0.6727955,0.002279774,0.4482369,0.6510365,0.002286876,0.4486248,0.635323,0.002292579,0.4490126,0.6218727,0.002297857,0.4494005,0.611919,0.002301485,0.4497884,0.602201,0.002305392,0.4501763,0.5945219,0.002308287,0.4505641,0.5863922,0.002311739,0.450952,0.5801168,0.002314181,0.4513399,0.5716642,0.002318273,0.4517277,0.565626,0.002320903,0.4521156,0.5621532,0.002321929,0.4525035,0.5546608,0.002325824,0.4528914,0.5496547,0.00232814,0.4532792,0.5449257,0.002330372,0.4536671,0.5428,0.002330897,0.454055,0.5370009,0.002334053,0.4544428,0.5321843,0.002336632,0.4548307,0.5275582,0.002339171,0.4552186,0.5255439,0.002339909,0.4556065,0.5237235,0.0023406,0.4559943,0.5204538,0.002342379,0.4563822,0.517347,0.002344108,0.4567701,0.5143978,0.00234579,0.457158,0.5116019,0.002347425,0.4575458,0.5089562,0.002349012,0.4579337,0.5064586,0.002350553,0.4583216,0.5041079,0.002352047,0.4587094,0.5019039,0.002353493,0.4590973,0.4998477,0.002354889,0.4594852,0.497941,0.002356235,0.4598731,0.4931821,0.002359801,0.4602609,0.4916384,0.00236101,0.4606488,0.4917099,0.002361036,0.4610367,0.4904787,0.002362134,0.4614246,0.4894305,0.002363162,0.4618124,0.4879064,0.002364638,0.4622003,0.4872841,0.002365494,0.4625882,0.4868926,0.002366256,0.462976,0.4885679,0.002365492,0.4633639,0.4869059,0.002367451,0.4637518,0.4879307,0.002367409,0.4641397,0.4887551,0.002367669,0.4645275,0.4905135,0.002367349,0.4649154,0.4927511,0.002366853,0.4653033,0.4952109,0.00236644,0.4656911,0.4982841,0.002365904,0.466079,0.5038148,0.002363941,0.4664669,0.5119149,0.002360934,0.4668548,0.5271224,0.002355494,0.4672426
0.6728774,0.00227972,0.4482369,0.6513376,0.002286694,0.4486248,0.635711,0.002292337,0.4490126,0.6221,0.002297708,0.4494005,0.6124278,0.002301157,0.4497884,0.6024783,0.002305209,0.4501763,0.5951158,0.002307901,0.4505641,0.5867062,0.002311531,0.450952,0.5807746,0.002313749,0.4513399,0.5720062,0.002318038,0.4517277,0.5659794,0.002320659,0.4521156,0.56288,0.002321446,0.4525035,0.5550329,0.002325565,0.4528914,0.5500344,0.002327874,0.4532792,0.5453119,0.002330101,0.4536671,0.5435832,0.002330366,0.454055,0.5377933,0.002333501,0.4544428,0.5325841,0.002336348,0.4548307,0.5283635,0.00233859,0.4552186,0.5263533,0.002339337,0.4556065,0.5245354,0.002340036,0.4559943,0.5212669,0.002341811,0.4563822,0.5181598,0.002343538,0.4567701,0.5152089,0.002345218,0.457158,0.51241,0.002346852,0.4575458,0.50976,0.00234844,0.4579337,0.5072568,0.002349982,0.4583216,0.5048993,0.002351477,0.4587094,0.5026872,0.002352926,0.4590973,0.5006216,0.002354327,0.4594852,0.4987043,0.002355678,0.4598731,0.4939334,0.002359222,0.4602609,0.4923764,0.002360438,0.4606488,0.4924333,0.002360487,0.4610367,0.4911861,0.002361595,0.4614246,0.4901205,0.002362633,0.4618124,0.4882419,0.002364375,0.4622003,0.4876093,0.002365238,0.4625882,0.4872067,0.002366007,0.462976,0.4891718,0.00236503,0.4633639,0.4871947,0.002367219,0.4637518,0.4884798,0.002366973,0.4641397,0.4892729,0.002367256,0.4645275,0.4907552,0.002367157,0.4649154,0.4931964,0.002366502,0.4653033,0.4956132,0.002366121,0.4656911,0.4984605,0.00236576,0.466079,0.5039617,0.002363824,0.4664669,0.5121321,0.002360768,0.4668548,0.5271649,0.002355459,0.4672426
0.6729593,0.002279667,0.4482369,0.6516387,0.002286514,0.4486248,0.636099,0.002292098,0.4490126,0.6223272,0.00229756,0.4494005,0.6129366,0.002300833,0.4497884,0.6027556,0.002305028,0.4501763,0.5957097,0.00230752,0.4505641,0.5870203,0.002311324,0.450952,0.5814324,0.002313324,0.4513399,0.5723481,0.002317805,0.4517277,0.5663328,0.002320416,0.4521156,0.5636068,0.002320968,0.4525035,0.5554051,0.002325307,0.4528914,0.550414,0.002327611,0.4532792,0.545698,0.002329832,0.4536671,0.5443664,0.002329841,0.454055,0.5385856,0.002332955,0.4544428,0.532984,0.002336065,0.4548307,0.5291688,0.002338016,0.4552186,0.5271627,0.002338771,0.4556065,0.5253474,0.002339478,0.4559943,0.5220799,0.00234125,0.4563822,0.5189726,0.002342974,0.4567701,0.51602,0.002344652,0.457158,0.5132182,0.002346285,0.4575458,0.5105639,0.002347873,0.4579337,0.5080551,0.002349416,0.4583216,0.5056907,0.002350914,0.4587094,0.5034705,0.002352366,0.4590973,0.5013955,0.00235377,0.4594852,0.4994675,0.002355126,0.4598731,0.4946846,0.00235865,0.4602609,0.4931144,0.002359874,0.4606488,0.4931567,0.002359945,0.4610367,0.4918935,0.002361061,0.4614246,0.4908104,0.00236211,0.4618124,0.4885774,0.002364114,0.4622003,0.4879345,0.002364983,0.4625882,0.4875207,0.00236576,0.462976,0.4897757,0.002364574,0.4633639,0.4874835,0.002366989,0.4637518,0.4890288,0.002366543,0.4641397,0.4897908,0.002366848,0.4645275,0.4909969,0.002366966,0.4649154,0.4936417,0.002366157,0.4653033,0.4960156,0.002365807,0.4656911,0.498637,0.002365617,0.466079,0.5041085,0.002363708,0.4664669,0.5123492,0.002360603,0.4668548,0.5272074,0.002355424,0.4672426
0.6730412,0.002279614,0.4482369,0.6518131,0.00228641,0.4486248,0.6364869,0.002291863,0.4490126,0.6227817,0.002297267,0.4494005,0.6134454,0.002300513,0.4497884,0.6033102,0.002304669,0.4501763,0.5963037,0.002307143,0.4505641,0.5876483,0.002310914,0.450952,0.5820902,0.002312903,0.4513399,0.573032,0.002317342,0.4517277,0.5670395,0.002319937,0.4521156,0.5643336,0.002320496,0.4525035,0.5561493,0.002324798,0.4528914,0.5511734,0.002327089,0.4532792,0.5464703,0.002329298,0.4536671,0.5451497,0.002329322,0.454055,0.5393779,0.002332416,0.4544428,0.5337836,0.002335505,0.4548307,0.5299741,0.002337449,0.4552186,0.5279721,0.002338211,0.4556065,0.5261594,0.002338926,0.4559943,0.522893,0.002340694,0.4563822,0.5197854,0.002342415,0.4567701,0.5168312,0.002344092,0.457158,0.5140263,0.002345724,0.4575458,0.5113677,0.002347312,0.4579337,0.5088534,0.002348857,0.4583216,0.5064821,0.002350356,0.4587094,0.5042538,0.002351811,0.4590973,0.5021694,0.00235322,0.4594852,0.5002307,0.00235458,0.4598731,0.4954359,0.002358086,0.4602609,0.4938524,0.002359317,0.4606488,0.4938801,0.002359409,0.4610367,0.4926009,0.002360534,0.4614246,0.4915003,0.002361594,0.4618124,0.4892483,0.002363597,0.4622003,0.4885848,0.002364479,0.4625882,0.4881488,0.00236527,0.462976,0.4903796,0.002364122,0.4633639,0.4880611,0.002366533,0.4637518,0.4895779,0.002366119,0.4641397,0.4903086,0.002366446,0.4645275,0.4914804,0.002366588,0.4649154,0.494087,0.002365815,0.4653033,0.496418,0.002365497,0.4656911,0.4989899,0.002365336,0.466079,0.5044023,0.002363478,0.4664669,0.512475,0.002360509,0.4668548,0.5272499,0.002355389,0.4672426
0.6731232,0.002279562,0.4482369,0.6519875,0.002286308,0.4486248,0.6368749,0.002291629,0.4490126,0.6232362,0.002296979,0.4494005,0.6139543,0.002300197,0.4497884,0.6038649,0.002304314,0.4501763,0.5968976,0.002306771,0.4505641,0.5882763,0.002310509,0.450952,0.582748,0.002312486,0.4513399,0.5737159,0.002316886,0.4517277,0.5677463,0.002319464,0.4521156,0.5650604,0.002320029,0.4525035,0.5568935,0.002324295,0.4528914,0.5519327,0.002326573,0.4532792,0.5472426,0.002328772,0.4536671,0.5459329,0.002328808,0.454055,0.5401702,0.002331882,0.4544428,0.5345832,0.002334951,0.4548307,0.5307794,0.002336889,0.4552186,0.5287815,0.002337658,0.4556065,0.5269713,0.002338379,0.4559943,0.5237061,0.002340143,0.4563822,0.5205981,0.002341862,0.4567701,0.5176423,0.002343537,0.457158,0.5148345,0.002345168,0.4575458,0.5121716,0.002346757,0.4579337,0.5096516,0.002348302,0.4583216,0.5072735,0.002349804,0.4587094,0.5050371,0.002351262,0.4590973,0.5029432,0.002352674,0.4594852,0.5009939,0.00235404,0.4598731,0.4961872,0.002357528,0.4602609,0.4945904,0.002358766,0.4606488,0.4946034,0.002358878,0.4610367,0.4933082,0.002360013,0.4614246,0.4921902,0.002361082,0.4618124,0.4899193,0.002363086,0.4622003,0.4892352,0.002363981,0.4625882,0.4887768,0.002364787,0.462976,0.4909834,0.002363676,0.4633639,0.4886388,0.002366084,0.4637518,0.4901269,0.0023657,0.4641397,0.4908264,0.002366048,0.4645275,0.4919639,0.002366215,0.4649154,0.4945324,0.002365477,0.4653033,0.4968203,0.00236519,0.4656911,0.4993428,0.002365058,0.466079,0.504696,0.002363252,0.4664669,0.5126008,0.002360415,0.4668548,0.5272924,0.002355355,0.4672426
0.673287,0.00227946,0.4482369,0.6521619,0.002286206,0.4486248,0.6373244,0.002291363,0.4490126,0.6236907,0.002296694,0.4494005,0.6144631,0.002299885,0.4497884,0.6044195,0.002303964,0.4501763,0.5974915,0.002306403,0.4505641,0.5889043,0.002310109,0.450952,0.5834058,0.002312074,0.4513399,0.5743998,0.002316436,0.4517277,0.5684531,0.002318996,0.4521156,0.5657872,0.002319566,0.4525035,0.5576378,0.002323798,0.4528914,0.552692,0.002326064,0.4532792,0.5480149,0.002328251,0.4536671,0.5467161,0.002328299,0.454055,0.5409625,0.002331354,0.4544428,0.5353829,0.002334404,0.4548307,0.5315847,0.002336335,0.4552186,0.5295909,0.00233711,0.4556065,0.5277833,0.002337837,0.4559943,0.5245192,0.002339598,0.4563822,0.5214109,0.002341314,0.4567701,0.5184534,0.002342987,0.457158,0.5156426,0.002344618,0.4575458,0.5129754,0.002346207,0.4579337,0.5104499,0.002347753,0.4583216,0.5080649,0.002349257,0.4587094,0.5058204,0.002350718,0.4590973,0.5037171,0.002352134,0.4594852,0.5017572,0.002353504,0.4598731,0.4969384,0.002356977,0.4602609,0.4953284,0.002358222,0.4606488,0.4953268,0.002358353,0.4610367,0.4940156,0.002359497,0.4614246,0.4928802,0.002360577,0.4618124,0.4905903,0.002362581,0.4622003,0.4898856,0.002363489,0.4625882,0.4894049,0.002364309,0.462976,0.4915873,0.002363233,0.4633639,0.4892164,0.00236564,0.4637518,0.490676,0.002365285,0.4641397,0.4913442,0.002365655,0.4645275,0.4924473,0.002365846,0.4649154,0.4949777,0.002365144,0.4653033,0.4972227,0.002364887,0.4656911,0.4996956,0.002364784,0.466079,0.5049897,0.002363028,0.4664669,0.5127266,0.002360322,0.4668548,0.5273349,0.002355321,0.4672426
0.6734508,0.002279359,0.4482369,0.6523363,0.002286104,0.4486248,0.6377739,0.002291099,0.4490126,0.6241453,0.002296414,0.4494005,0.6149719,0.002299576,0.4497884,0.6049741,0.002303619,0.4501763,0.5980854,0.002306039,0.4505641,0.5895323,0.002309714,0.450952,0.5840636,0.002311666,0.4513399,0.5750837,0.002315991,0.4517277,0.5691599,0.002318534,0.4521156,0.566514,0.002319108,0.4525035,0.558382,0.002323307,0.4528914,0.5534514,0.00232556,0.4532792,0.5487871,0.002327736,0.4536671,0.5474994,0.002327794,0.454055,0.5417548,0.002330831,0.4544428,0.5361825,0.002333863,0.4548307,0.53239,0.002335787,0.4552186,0.5304003,0.002336568,0.4556065,0.5285952,0.0023373,0.4559943,0.5253323,0.002339057,0.4563822,0.5222237,0.002340771,0.4567701,0.5192646,0.002342443,0.457158,0.5164507,0.002344073,0.4575458,0.5137793,0.002345661,0.4579337,0.5112482,0.002347209,0.4583216,0.5088563,0.002348715,0.4587094,0.5066036,0.002350178,0.4590973,0.504491,0.002351598,0.4594852,0.5025204,0.002352974,0.4598731,0.4976897,0.002356431,0.4602609,0.4960664,0.002357683,0.4606488,0.4960502,0.002357833,0.4610367,0.494723,0.002358986,0.4614246,0.4935701,0.002360076,0.4618124,0.4912612,0.002362081,0.4622003,0.490536,0.002363002,0.4625882,0.490033,0.002363837,0.462976,0.4921912,0.002362795,0.4633639,0.489794,0.002365201,0.4637518,0.491225,0.002364875,0.4641397,0.4918621,0.002365266,0.4645275,0.4929308,0.002365481,0.4649154,0.495423,0.002364813,0.4653033,0.497625,0.002364587,0.4656911,0.5000485,0.002364514,0.466079,0.5052834,0.002362807,0.4664669,0.5128524,0.00236023,0.4668548,0.5273774,0.002355288,0.4672426
0.6736147,0.00227926,0.4482369,0.6526851,0.002285903,0.4486248,0.6382234,0.002290839,0.4490126,0.6245998,0.002296136,0.4494005,0.6155614,0.002299223,0.4497884,0.6055287,0.002303277,0.4501763,0.5987735,0.002305621,0.4505641,0.5901603,0.002309323,0.450952,0.5848258,0.002311198,0.4513399,0.5757676,0.002315552,0.4517277,0.5698666,0.002318077,0.4521156,0.567356,0.002318582,0.4525035,0.5591262,0.002322821,0.4528914,0.5542107,0.002325062,0.4532792,0.5495594,0.002327226,0.4536671,0.5484068,0.002327215,0.454055,0.5425471,0.002330313,0.4544428,0.5369822,0.002333327,0.4548307,0.5331953,0.002335245,0.4552186,0.5312096,0.00233603,0.4556065,0.529536,0.002336683,0.4559943,0.5262743,0.002338437,0.4563822,0.5231654,0.002340148,0.4567701,0.5202043,0.002341817,0.457158,0.5173871,0.002343446,0.4575458,0.5147106,0.002345035,0.4579337,0.512173,0.002346584,0.4583216,0.5097732,0.002348092,0.4587094,0.5075112,0.002349559,0.4590973,0.5053877,0.002350984,0.4594852,0.5034047,0.002352364,0.4598731,0.498441,0.002355891,0.4602609,0.4968044,0.00235715,0.4606488,0.4967736,0.002357318,0.4610367,0.4954304,0.00235848,0.4614246,0.49426,0.00235958,0.4618124,0.4919322,0.002361587,0.4622003,0.4911863,0.002362521,0.4625882,0.490661,0.002363369,0.462976,0.4928909,0.002362293,0.4633639,0.4903716,0.002364767,0.4637518,0.4917741,0.002364469,0.4641397,0.4923799,0.002364882,0.4645275,0.4934143,0.002365121,0.4649154,0.4959389,0.002364434,0.4653033,0.4980912,0.002364243,0.4656911,0.5004014,0.002364246,0.466079,0.5056237,0.002362554,0.4664669,0.513104,0.002360046,0.4668548,0.5274199,0.002355254,0.4672426
0.6737785,0.002279162,0.4482369,0.6530339,0.002285705,0.4486248,0.6386729,0.002290581,0.4490126,0.6250543,0.002295862,0.4494005,0.616151,0.002298873,0.4497884,0.6060833,0.002302938,0.4501763,0.5994616,0.002305208,0.4505641,0.5907883,0.002308935,0.450952,0.5855879,0.002310735,0.4513399,0.5764515,0.002315116,0.4517277,0.5705734,0.002317625,0.4521156,0.5681981,0.002318062,0.4525035,0.5598705,0.00232234,0.4528914,0.5549701,0.002324568,0.4532792,0.5503317,0.002326722,0.4536671,0.5493143,0.002326642,0.454055,0.5433395,0.0023298,0.4544428,0.5377818,0.002332797,0.4548307,0.5340006,0.002334708,0.4552186,0.532019,0.002335498,0.4556065,0.5304767,0.002336073,0.4559943,0.5272163,0.002337822,0.4563822,0.5241071,0.00233953,0.4567701,0.5211441,0.002341198,0.457158,0.5183234,0.002342826,0.4575458,0.515642,0.002344415,0.4579337,0.5130979,0.002345965,0.4583216,0.5106902,0.002347476,0.4587094,0.5084187,0.002348946,0.4590973,0.5062843,0.002350375,0.4594852,0.5042889,0.002351761,0.4598731,0.4991922,0.002355357,0.4602609,0.4975424,0.002356622,0.4606488,0.497497,0.002356808,0.4610367,0.4961378,0.002357979,0.4614246,0.4949499,0.002359089,0.4618124,0.4926031,0.002361098,0.4622003,0.4918367,0.002362044,0.4625882,0.4912891,0.002362907,0.462976,0.4935905,0.002361795,0.4633639,0.4909493,0.002364337,0.4637518,0.4923232,0.002364067,0.4641397,0.4928977,0.002364501,0.4645275,0.4938977,0.002364764,0.4649154,0.4964549,0.00236406,0.4653033,0.4985574,0.002363903,0.4656911,0.5007543,0.002363982,0.466079,0.505964,0.002362304,0.4664669,0.5133556,0.002359865,0.4668548,0.5275049,0.002355188,0.4672426
0.6739683,0.00227905,0.4482369,0.6533828,0.002285509,0.4486248,0.6391224,0.002290326,0.4490126,0.6255809,0.002295548,0.4494005,0.6167405,0.002298527,0.4497884,0.6067259,0.00230255,0.4501763,0.6001497,0.002304799,0.4505641,0.591516,0.002308491,0.450952,0.58635,0.002310277,0.4513399,0.5771354,0.002314686,0.4517277,0.5712802,0.002317178,0.4521156,0.5690402,0.002317547,0.4525035,0.5606147,0.002321864,0.4528914,0.5557294,0.00232408,0.4532792,0.551104,0.002326222,0.4536671,0.5502217,0.002326074,0.454055,0.5442574,0.002329211,0.4544428,0.5385814,0.002332271,0.4548307,0.534806,0.002334176,0.4552186,0.5329568,0.002334886,0.4556065,0.5314175,0.002335468,0.4559943,0.5281583,0.002337214,0.4563822,0.5250488,0.002338919,0.4567701,0.5220839,0.002340584,0.457158,0.5192597,0.002342212,0.4575458,0.5165733,0.002343801,0.4579337,0.5140228,0.002345352,0.4583216,0.5116071,0.002346865,0.4587094,0.5093262,0.002348338,0.4590973,0.5071809,0.002349772,0.4594852,0.5051732,0.002351163,0.4598731,0.4999435,0.002354827,0.4602609,0.4982804,0.002356099,0.4606488,0.4983351,0.002356222,0.4610367,0.4969573,0.002357403,0.4614246,0.4957493,0.002358525,0.4618124,0.4932741,0.002360613,0.4622003,0.4924871,0.002361572,0.4625882,0.4919172,0.002362449,0.462976,0.4942902,0.002361303,0.4633639,0.4915269,0.002363912,0.4637518,0.4929593,0.002363606,0.4641397,0.4934977,0.002364064,0.4645275,0.4944579,0.002364354,0.4649154,0.4969708,0.002363689,0.4653033,0.4990235,0.002363567,0.4656911,0.5011632,0.002363679,0.466079,0.5063043,0.002362056,0.4664669,0.5136072,0.002359686,0.4668548,0.5275899,0.002355123,0.4672426
0.6741581,0.00227894,0.4482369,0.6537316,0.002285314,0.4486248,0.6395719,0.002290074,0.4490126,0.6261075,0.002295237,0.4494005,0.61733,0.002298185,0.4497884,0.6073684,0.002302167,0.4501763,0.6008378,0.002304394,0.4505641,0.5922436,0.002308052,0.450952,0.5871122,0.002309823,0.4513399,0.5778193,0.002314259,0.4517277,0.571987,0.002316735,0.4521156,0.5698822,0.002317036,0.4525035,0.561359,0.002321392,0.4528914,0.5564887,0.002323596,0.4532792,0.5518763,0.002325728,0.4536671,0.5511292,0.002325511,0.454055,0.5451754,0.002328628,0.4544428,0.5393811,0.002331751,0.4548307,0.5356113,0.002333649,0.4552186,0.5338946,0.002334281,0.4556065,0.5323582,0.002334869,0.4559943,0.5291004,0.00233661,0.4563822,0.5259905,0.002338312,0.4567701,0.5230237,0.002339976,0.457158,0.520196,0.002341603,0.4575458,0.5175046,0.002343192,0.4579337,0.5149476,0.002344745,0.4583216,0.512524,0.00234626,0.4587094,0.5102337,0.002347736,0.4590973,0.5080776,0.002349174,0.4594852,0.5060575,0.002350571,0.4598731,0.5006948,0.002354302,0.4602609,0.4990184,0.002355581,0.4606488,0.4991732,0.002355642,0.4610367,0.4977769,0.002356833,0.4614246,0.4965486,0.002357967,0.4618124,0.493945,0.002360133,0.4622003,0.4931375,0.002361105,0.4625882,0.4925452,0.002361996,0.462976,0.4949898,0.002360815,0.4633639,0.4921045,0.002363491,0.4637518,0.4935954,0.00236315,0.4641397,0.4940976,0.002363632,0.4645275,0.495018,0.002363949,0.4649154,0.4974868,0.002363322,0.4653033,0.4994897,0.002363234,0.4656911,0.501572,0.00236338,0.466079,0.5066446,0.002361812,0.4664669,0.5138588,0.002359508,0.4668548,0.5276884,0.002355049,0.4672426
0.6743479,0.002278831,0.4482369,0.6540804,0.002285122,0.4486248,0.6400215,0.002289824,0.4490126,0.6266341,0.00229493,0.4494005,0.6179196,0.002297845,0.4497884,0.608011,0.002301788,0.4501763,0.6015259,0.002303993,0.4505641,0.5929712,0.002307617,0.450952,0.5878743,0.002309373,0.4513399,0.5786117,0.00231377,0.4517277,0.5728058,0.002316226,0.4521156,0.5707243,0.00231653,0.4525035,0.5622212,0.00232085,0.4528914,0.5573685,0.00232304,0.4532792,0.5527711,0.00232516,0.4536671,0.5520366,0.002324953,0.454055,0.5460934,0.00232805,0.4544428,0.5403075,0.002331153,0.4548307,0.5365443,0.002333044,0.4552186,0.5348323,0.002333681,0.4556065,0.5332989,0.002334275,0.4559943,0.5300424,0.002336012,0.4563822,0.5269322,0.002337711,0.4567701,0.5239635,0.002339374,0.457158,0.5211323,0.002340999,0.4575458,0.518436,0.002342589,0.4579337,0.5158725,0.002344142,0.4583216,0.5134409,0.00234566,0.4587094,0.5111412,0.00234714,0.4590973,0.5089742,0.002348582,0.4594852,0.5069418,0.002349984,0.4598731,0.5015652,0.002353699,0.4602609,0.4998735,0.002354986,0.4606488,0.5000113,0.002355068,0.4610367,0.4985965,0.002356269,0.4614246,0.497348,0.002357414,0.4618124,0.4947224,0.002359582,0.4622003,0.493891,0.002360568,0.4625882,0.4932729,0.002361475,0.462976,0.4956895,0.002360331,0.4633639,0.4927738,0.002363009,0.4637518,0.4942316,0.002362698,0.4641397,0.4946976,0.002363205,0.4645275,0.4955782,0.002363548,0.4649154,0.4980027,0.002362958,0.4653033,0.4999559,0.002362905,0.4656911,0.5019809,0.002363084,0.466079,0.5069849,0.00236157,0.4664669,0.5141104,0.002359332,0.4668548,0.5277869,0.002354976,0.4672426
0.6745378,0.002278724,0.4482369,0.6544292,0.002284931,0.4486248,0.640471,0.002289576,0.4490126,0.6271607,0.002294626,0.4494005,0.6185091,0.00229751,0.4497884,0.6086536,0.002301412,0.4501763,0.602214,0.002303596,0.4505641,0.5936988,0.002307186,0.450952,0.5886364,0.002308927,0.4513399,0.5794041,0.002313286,0.4517277,0.5736247,0.002315723,0.4521156,0.5715664,0.002316028,0.4525035,0.5630835,0.002320315,0.4528914,0.5582483,0.00232249,0.4532792,0.5536658,0.002324597,0.4536671,0.5529441,0.0023244,0.454055,0.5470114,0.002327478,0.4544428,0.541234,0.002330561,0.4548307,0.5374773,0.002332445,0.4552186,0.5357701,0.002333087,0.4556065,0.5342397,0.002333686,0.4559943,0.5309844,0.002335419,0.4563822,0.5278739,0.002337116,0.4567701,0.5249032,0.002338776,0.457158,0.5220686,0.002340401,0.4575458,0.5193673,0.00234199,0.4579337,0.5167974,0.002343545,0.4583216,0.5143579,0.002345064,0.4587094,0.5120487,0.002346548,0.4590973,0.5098708,0.002347994,0.4594852,0.507826,0.002349402,0.4598731,0.5024356,0.002353103,0.4602609,0.5007285,0.002354397,0.4606488,0.5008494,0.002354498,0.4610367,0.499416,0.00235571,0.4614246,0.4981473,0.002356866,0.4618124,0.4954998,0.002359037,0.4622003,0.4946445,0.002360037,0.4625882,0.4940006,0.00236096,0.462976,0.4963891,0.002359851,0.4633639,0.493443,0.002362531,0.4637518,0.4948677,0.002362251,0.4641397,0.4952975,0.002362781,0.4645275,0.4961383,0.002363151,0.4649154,0.4985187,0.002362598,0.4653033,0.500422,0.002362578,0.4656911,0.5023897,0.002362791,0.466079,0.5073252,0.00236133,0.4664669,0.514362,0.002359158,0.4668548,0.5278854,0.002354904,0.4672426
0.6747276,0.002278618,0.4482369,0.654778,0.002284742,0.4486248,0.6409205,0.00228933,0.4490126,0.6276873,0.002294325,0.4494005,0.6190986,0.002297177,0.4497884,0.6092961,0.00230104,0.4501763,0.6029021,0.002303202,0.4505641,0.5944264,0.002306759,0.450952,0.5893985,0.002308485,0.4513399,0.5801964,0.002312806,0.4517277,0.5744436,0.002315225,0.4521156,0.5724084,0.002315531,0.4525035,0.5639458,0.002319784,0.4528914,0.559128,0.002321946,0.4532792,0.5545606,0.00232404,0.4536671,0.5538515,0.002323851,0.454055,0.5479293,0.002326911,0.4544428,0.5421605,0.002329975,0.4548307,0.5384103,0.002331851,0.4552186,0.5367078,0.002332498,0.4556065,0.5351804,0.002333101,0.4559943,0.5319265,0.002334831,0.4563822,0.5288156,0.002336524,0.4567701,0.525843,0.002338183,0.457158,0.5230049,0.002339807,0.4575458,0.5202986,0.002341397,0.4579337,0.5177222,0.002342953,0.4583216,0.5152748,0.002344474,0.4587094,0.5129562,0.002345961,0.4590973,0.5107674,0.002347411,0.4594852,0.5087103,0.002348824,0.4598731,0.503306,0.002352512,0.4602609,0.5015835,0.002353814,0.4606488,0.5016875,0.002353934,0.4610367,0.5002356,0.002355155,0.4614246,0.4989467,0.002356322,0.4618124,0.4962771,0.002358497,0.4622003,0.495398,0.002359511,0.4625882,0.4947283,0.00236045,0.462976,0.4970888,0.002359376,0.4633639,0.4941122,0.002362057,0.4637518,0.4955038,0.002361808,0.4641397,0.4958975,0.002362361,0.4645275,0.4966985,0.002362758,0.4649154,0.4990346,0.002362241,0.4653033,0.5008882,0.002362255,0.4656911,0.5027986,0.002362501,0.466079,0.5076655,0.002361093,0.4664669,0.5146136,0.002358985,0.4668548,0.5279839,0.002354833,0.4672426
0.6749174,0.002278513,0.4482369,0.6551268,0.002284555,0.4486248,0.64137,0.002289086,0.4490126,0.6282138,0.002294027,0.4494005,0.6196881,0.002296847,0.4497884,0.6099387,0.002300671,0.4501763,0.6035902,0.002302811,0.4505641,0.595154,0.002306336,0.450952,0.5901607,0.002308047,0.4513399,0.5809888,0.002312332,0.4517277,0.5752625,0.002314731,0.4521156,0.5732505,0.002315038,0.4525035,0.564808,0.002319258,0.4528914,0.5600078,0.002321406,0.4532792,0.5554554,0.002323489,0.4536671,0.554759,0.002323307,0.454055,0.5488473,0.002326348,0.4544428,0.5430869,0.002329394,0.4548307,0.5393434,0.002331263,0.4552186,0.5376456,0.002331914,0.4556065,0.5361212,0.002332522,0.4559943,0.5328685,0.002334247,0.4563822,0.5297573,0.002335938,0.4567701,0.5267828,0.002337595,0.457158,0.5239413,0.002339218,0.4575458,0.52123,0.002340808,0.4579337,0.5186471,0.002342365,0.4583216,0.5161917,0.002343889,0.4587094,0.5138637,0.002345378,0.4590973,0.5116641,0.002346833,0.4594852,0.5095946,0.002348251,0.4598731,0.5041764,0.002351926,0.4602609,0.5024386,0.002353236,0.4606488,0.5025256,0.002353374,0.4610367,0.5010551,0.002354605,0.4614246,0.499746,0.002355784,0.4618124,0.4970545,0.002357961,0.4622003,0.4961515,0.00235899,0.4625882,0.495456,0.002359944,0.462976,0.4977885,0.002358904,0.4633639,0.4947815,0.002361589,0.4637518,0.49614,0.002361368,0.4641397,0.4964974,0.002361945,0.4645275,0.4972586,0.002362368,0.4649154,0.4995506,0.002361887,0.4653033,0.5013544,0.002361934,0.4656911,0.5032074,0.002362214,0.466079,0.5080058,0.002360857,0.4664669,0.5148652,0.002358814,0.4668548,0.5280824,0.002354762,0.4672426
0.6751072,0.00227841,0.4482369,0.6554757,0.002284369,0.4486248,0.6418195,0.002288845,0.4490126,0.6287404,0.002293732,0.4494005,0.6202777,0.002296519,0.4497884,0.6105813,0.002300306,0.4501763,0.6042783,0.002302424,0.4505641,0.5958816,0.002305917,0.450952,0.5909228,0.002307612,0.4513399,0.5817812,0.002311861,0.4517277,0.5760813,0.002314242,0.4521156,0.5740925,0.002314548,0.4525035,0.5656703,0.002318737,0.4528914,0.5608876,0.002320872,0.4532792,0.5563501,0.002322942,0.4536671,0.5556664,0.002322767,0.454055,0.5497653,0.00232579,0.4544428,0.5440134,0.002328818,0.4548307,0.5402764,0.00233068,0.4552186,0.5385834,0.002331335,0.4556065,0.5370619,0.002331947,0.4559943,0.5338105,0.002333668,0.4563822,0.530699,0.002335356,0.4567701,0.5277226,0.002337011,0.457158,0.5248776,0.002338633,0.4575458,0.5221613,0.002340224,0.4579337,0.519572,0.002341782,0.4583216,0.5171086,0.002343308,0.4587094,0.5147713,0.0023448,0.4590973,0.5125607,0.002346259,0.4594852,0.5104788,0.002347683,0.4598731,0.5050469,0.002351345,0.4602609,0.5032936,0.002352663,0.4606488,0.5033637,0.002352819,0.4610367,0.5018747,0.00235406,0.4614246,0.5005454,0.00235525,0.4618124,0.4978319,0.002357431,0.4622003,0.4969051,0.002358474,0.4625882,0.4961836,0.002359443,0.462976,0.4984881,0.002358436,0.4633639,0.4954507,0.002361124,0.4637518,0.4967761,0.002360932,0.4641397,0.4970973,0.002361533,0.4645275,0.4978188,0.002361982,0.4649154,0.5000665,0.002361536,0.4653033,0.5018205,0.002361615,0.4656911,0.5036163,0.002361929,0.466079,0.5083461,0.002360624,0.4664669,0.5151168,0.002358644,0.4668548,0.5281809,0.002354693,0.4672426
0.675297,0.002278307,0.4482369,0.6558245,0.002284184,0.4486248,0.642269,0.002288605,0.4490126,0.629267,0.002293439,0.4494005,0.6208672,0.002296194,0.4497884,0.6112238,0.002299943,0.4501763,0.6049664,0.002302039,0.4505641,0.5966093,0.002305501,0.450952,0.5916849,0.002307181,0.4513399,0.5825735,0.002311395,0.4517277,0.5769002,0.002313757,0.4521156,0.5749346,0.002314062,0.4525035,0.5665326,0.00231822,0.4528914,0.5617673,0.002320341,0.4532792,0.5572449,0.002322399,0.4536671,0.5565739,0.002322231,0.454055,0.5506833,0.002325236,0.4544428,0.5449399,0.002328248,0.4548307,0.5412094,0.002330102,0.4552186,0.5395211,0.00233076,0.4556065,0.5380026,0.002331376,0.4559943,0.5347526,0.002333094,0.4563822,0.5316407,0.002334779,0.4567701,0.5286623,0.002336432,0.457158,0.5258139,0.002338053,0.4575458,0.5230927,0.002339644,0.4579337,0.5204969,0.002341203,0.4583216,0.5180256,0.002342731,0.4587094,0.5156788,0.002344227,0.4590973,0.5134573,0.00234569,0.4594852,0.5113631,0.002347118,0.4598731,0.5059173,0.002350769,0.4602609,0.5041487,0.002352094,0.4606488,0.5042019,0.002352269,0.4610367,0.5026943,0.002353519,0.4614246,0.5013447,0.00235472,0.4618124,0.4986092,0.002356905,0.4622003,0.4976586,0.002357961,0.4625882,0.4969113,0.002358947,0.462976,0.4991878,0.002357972,0.4633639,0.49612,0.002360664,0.4637518,0.4974122,0.0023605,0.4641397,0.4976973,0.002361124,0.4645275,0.4983789,0.002361598,0.4649154,0.5005825,0.002361187,0.4653033,0.5022867,0.0023613,0.4656911,0.5040251,0.002361647,0.466079,0.5086864,0.002360393,0.4664669,0.5153683,0.002358476,0.4668548,0.5282794,0.002354624,0.4672426
0.6754868,0.002278205,0.4482369,0.6561733,0.002284001,0.4486248,0.6427185,0.002288367,0.4490126,0.6297936,0.002293149,0.4494005,0.6214567,0.002295872,0.4497884,0.6118664,0.002299584,0.4501763,0.6056545,0.002301658,0.4505641,0.5973369,0.002305089,0.450952,0.5924471,0.002306752,0.4513399,0.5833659,0.002310932,0.4517277,0.5777191,0.002313276,0.4521156,0.5757767,0.00231358,0.4525035,0.5673949,0.002317708,0.4528914,0.5626471,0.002319816,0.4532792,0.5581397,0.002321862,0.4536671,0.5574813,0.0023217,0.454055,0.5516012,0.002324687,0.4544428,0.5458663,0.002327681,0.4548307,0.5421425,0.002329529,0.4552186,0.5404589,0.002330189,0.4556065,0.5389434,0.002330809,0.4559943,0.5356946,0.002332523,0.4563822,0.5325824,0.002334205,0.4567701,0.5296021,0.002335857,0.457158,0.5267502,0.002337477,0.4575458,0.524024,0.002339068,0.4579337,0.5214217,0.002340628,0.4583216,0.5189425,0.002342158,0.4587094,0.5165863,0.002343657,0.4590973,0.514354,0.002345125,0.4594852,0.5122474,0.002346558,0.4598731,0.5067877,0.002350198,0.4602609,0.5050037,0.002351531,0.4606488,0.50504,0.002351722,0.4610367,0.5035138,0.002352983,0.4614246,0.5021441,0.002354194,0.4618124,0.4993866,0.002356383,0.4622003,0.4984121,0.002357453,0.4625882,0.497639,0.002358454,0.462976,0.4998874,0.002357511,0.4633639,0.4967892,0.002360207,0.4637518,0.4980484,0.002360071,0.4641397,0.4982972,0.002360718,0.4645275,0.498939,0.002361218,0.4649154,0.5010984,0.002360841,0.4653033,0.5027529,0.002360986,0.4656911,0.504434,0.002361367,0.466079,0.5090267,0.002360163,0.4664669,0.5156199,0.002358308,0.4668548,0.5283779,0.002354556,0.4672426
0.6756767,0.002278104,0.4482369,0.6565221,0.00228382,0.4486248,0.643168,0.00228813,0.4490126,0.6303202,0.002292861,0.4494005,0.6220462,0.002295552,0.4497884,0.612509,0.002299227,0.4501763,0.6063426,0.002301279,0.4505641,0.5980645,0.002304679,0.450952,0.5932092,0.002306327,0.4513399,0.5841583,0.002310474,0.4517277,0.5785379,0.002312799,0.4521156,0.5766187,0.002313101,0.4525035,0.5682571,0.0023172,0.4528914,0.5635269,0.002319294,0.4532792,0.5590344,0.002321328,0.4536671,0.5583888,0.002321171,0.454055,0.5525192,0.002324142,0.4544428,0.5467928,0.00232712,0.4548307,0.5430755,0.00232896,0.4552186,0.5413966,0.002329623,0.4556065,0.5398841,0.002330246,0.4559943,0.5366366,0.002331957,0.4563822,0.5335241,0.002333636,0.4567701,0.5305419,0.002335286,0.457158,0.5276865,0.002336906,0.4575458,0.5249553,0.002338496,0.4579337,0.5223466,0.002340058,0.4583216,0.5198594,0.00234159,0.4587094,0.5174938,0.002343092,0.4590973,0.5152506,0.002344563,0.4594852,0.5131317,0.002346002,0.4598731,0.5076581,0.002349632,0.4602609,0.5058588,0.002350971,0.4606488,0.5058781,0.00235118,0.4610367,0.5043334,0.00235245,0.4614246,0.5029434,0.002353672,0.4618124,0.500164,0.002355865,0.4622003,0.4991656,0.00235695,0.4625882,0.4983667,0.002357966,0.462976,0.5005871,0.002357053,0.4633639,0.4974584,0.002359754,0.4637518,0.4986845,0.002359646,0.4641397,0.4988972,0.002360315,0.4645275,0.4994992,0.002360841,0.4649154,0.5016143,0.002360498,0.4653033,0.503219,0.002360675,0.4656911,0.5048428,0.00236109,0.466079,0.509367,0.002359935,0.4664669,0.5158715,0.002358142,0.4668548,0.5284764,0.002354488,0.4672426
0.6758665,0.002278004,0.4482369,0.6568709,0.002283639,0.4486248,0.6436175,0.002287895,0.4490126,0.6308468,0.002292576,0.4494005,0.6226358,0.002295235,0.4497884,0.6131515,0.002298874,0.4501763,0.6070307,0.002300903,0.4505641,0.5987921,0.002304273,0.450952,0.5939713,0.002305905,0.4513399,0.5849506,0.002310019,0.4517277,0.5793568,0.002312326,0.4521156,0.5774608,0.002312626,0.4525035,0.5691194,0.002316695,0.4528914,0.5644066,0.002318777,0.4532792,0.5599292,0.002320799,0.4536671,0.5592962,0.002320647,0.454055,0.5534372,0.002323601,0.4544428,0.5477193,0.002326562,0.4548307,0.5440085,0.002328395,0.4552186,0.5423344,0.002329061,0.4556065,0.5408249,0.002329688,0.4559943,0.5375787,0.002331394,0.4563822,0.5344658,0.002333071,0.4567701,0.5314817,0.002334719,0.457158,0.5286228,0.002336338,0.4575458,0.5258867,0.002337929,0.4579337,0.5232715,0.002339491,0.4583216,0.5207763,0.002341026,0.4587094,0.5184013,0.002342531,0.4590973,0.5161472,0.002344006,0.4594852,0.5140159,0.00234545,0.4598731,0.5085285,0.002349069,0.4602609,0.5067138,0.002350417,0.4606488,0.5067162,0.002350641,0.4610367,0.505153,0.002351921,0.4614246,0.5037427,0.002353154,0.4618124,0.5009413,0.002355352,0.4622003,0.4999192,0.00235645,0.4625882,0.4990943,0.002357481,0.462976,0.5012867,0.002356598,0.4633639,0.4981277,0.002359305,0.4637518,0.4993206,0.002359224,0.4641397,0.4994971,0.002359915,0.4645275,0.5000593,0.002360466,0.4649154,0.5021303,0.002360157,0.4653033,0.5036852,0.002360366,0.4656911,0.5052517,0.002360814,0.466079,0.5097073,0.002359709,0.4664669,0.5161231,0.002357978,0.4668548,0.5285749,0.002354422,0.4672426
0.6760563,0.002277905,0.4482369,0.6572198,0.00228346,0.4486248,0.644067,0.002287662,0.4490126,0.6313734,0.002292292,0.4494005,0.6232253,0.00229492,0.4497884,0.6137941,0.002298522,0.4501763,0.6077188,0.002300529,0.4505641,0.5995197,0.00230387,0.450952,0.5947334,0.002305486,0.4513399,0.585743,0.002309567,0.4517277,0.5801757,0.002311857,0.4521156,0.5783029,0.002312154,0.4525035,0.5699817,0.002316195,0.4528914,0.5652864,0.002318263,0.4532792,0.560824,0.002320273,0.4536671,0.5602037,0.002320126,0.454055,0.5543552,0.002323064,0.4544428,0.5486457,0.002326009,0.4548307,0.5449415,0.002327835,0.4552186,0.5432722,0.002328504,0.4556065,0.5417656,0.002329133,0.4559943,0.5385207,0.002330836,0.4563822,0.5354075,0.00233251,0.4567701,0.5324214,0.002334155,0.457158,0.5295591,0.002335774,0.4575458,0.526818,0.002337365,0.4579337,0.5241963,0.002338929,0.4583216,0.5216933,0.002340465,0.4587094,0.5193088,0.002341973,0.4590973,0.5170439,0.002343452,0.4594852,0.5149002,0.002344901,0.4598731,0.509399,0.002348511,0.4602609,0.5075688,0.002349866,0.4606488,0.5075543,0.002350107,0.4610367,0.5059725,0.002351396,0.4614246,0.5045421,0.00235264,0.4618124,0.5017187,0.002354842,0.4622003,0.5006727,0.002355953,0.4625882,0.499822,0.002357,0.462976,0.5019864,0.002356147,0.4633639,0.4987969,0.002358859,0.4637518,0.4999568,0.002358804,0.4641397,0.5000971,0.002359519,0.4645275,0.5006195,0.002360095,0.4649154,0.5026462,0.002359818,0.4653033,0.5041514,0.002360059,0.4656911,0.5056605,0.002360541,0.466079,0.5100476,0.002359484,0.4664669,0.5163747,0.002357814,0.4668548,0.5286733,0.002354355,0.4672426
0.6762461,0.002277807,0.4482369,0.6575686,0.002283282,0.4486248,0.6445165,0.00228743,0.4490126,0.6319,0.002292011,0.4494005,0.6238148,0.002294606,0.4497884,0.6144367,0.002298174,0.4501763,0.6084069,0.002300158,0.4505641,0.6002473,0.002303469,0.450952,0.5954956,0.002305069,0.4513399,0.5865354,0.002309119,0.4517277,0.5809946,0.00231139,0.4521156,0.5791449,0.002311685,0.4525035,0.570844,0.002315698,0.4528914,0.5661662,0.002317753,0.4532792,0.5617187,0.002319752,0.4536671,0.5611111,0.002319609,0.454055,0.5552731,0.00232253,0.4544428,0.5495722,0.00232546,0.4548307,0.5458746,0.002327279,0.4552186,0.5442099,0.00232795,0.4556065,0.5427063,0.002328581,0.4559943,0.5394627,0.002330281,0.4563822,0.5363492,0.002331952,0.4567701,0.5333612,0.002333596,0.457158,0.5304955,0.002335214,0.4575458,0.5277493,0.002336805,0.4579337,0.5251212,0.00233837,0.4583216,0.5226102,0.002339908,0.4587094,0.5202163,0.002341419,0.4590973,0.5179405,0.002342902,0.4594852,0.5157845,0.002344356,0.4598731,0.5102694,0.002347957,0.4602609,0.5084239,0.002349319,0.4606488,0.5083924,0.002349576,0.4610367,0.5067921,0.002350875,0.4614246,0.5053414,0.002352129,0.4618124,0.5024961,0.002354336,0.4622003,0.5014262,0.002355461,0.4625882,0.5005497,0.002356522,0.462976,0.5026861,0.002355698,0.4633639,0.4994662,0.002358416,0.4637518,0.5005929,0.002358388,0.4641397,0.500697,0.002359124,0.4645275,0.5011796,0.002359726,0.4649154,0.5031622,0.002359482,0.4653033,0.5046176,0.002359755,0.4656911,0.5060694,0.00236027,0.466079,0.5103879,0.002359261,0.4664669,0.5166263,0.002357651,0.4668548,0.5287718,0.00235429,0.4672426
0.6764359,0.002277709,0.4482369,0.6579174,0.002283105,0.4486248,0.644966,0.0022872,0.4490126,0.6324266,0.002291732,0.4494005,0.6244043,0.002294295,0.4497884,0.6150792,0.002297827,0.4501763,0.609095,0.00229979,0.4505641,0.600975,0.002303072,0.450952,0.5962577,0.002304655,0.4513399,0.5873277,0.002308674,0.4517277,0.5818134,0.002310928,0.4521156,0.579987,0.002311219,0.4525035,0.5717062,0.002315205,0.4528914,0.5670459,0.002317247,0.4532792,0.5626135,0.002319234,0.4536671,0.5620186,0.002319095,0.454055,0.5561911,0.002322,0.4544428,0.5504986,0.002324915,0.4548307,0.5468076,0.002326727,0.4552186,0.5451477,0.002327399,0.4556065,0.5436471,0.002328034,0.4559943,0.5404048,0.002329729,0.4563822,0.5372909,0.002331398,0.4567701,0.534301,0.00233304,0.457158,0.5314318,0.002334657,0.4575458,0.5286807,0.002336248,0.4579337,0.5260461,0.002337814,0.4583216,0.5235271,0.002339355,0.4587094,0.5211238,0.002340869,0.4590973,0.5188371,0.002342356,0.4594852,0.5166687,0.002343815,0.4598731,0.5111398,0.002347407,0.4602609,0.5092789,0.002348776,0.4606488,0.5092305,0.002349049,0.4610367,0.5076117,0.002350357,0.4614246,0.5061408,0.002351622,0.4618124,0.5032734,0.002353834,0.4622003,0.5021797,0.002354972,0.4625882,0.5012774,0.002356048,0.462976,0.5033857,0.002355253,0.4633639,0.5001354,0.002357976,0.4637518,0.501229,0.002357974,0.4641397,0.501297,0.002358733,0.4645275,0.5017398,0.002359359,0.4649154,0.5036781,0.002359147,0.4653033,0.5050837,0.002359452,0.4656911,0.5064783,0.00236,0.466079,0.5107282,0.00235904,0.4664669,0.5168779,0.002357489,0.4668548,0.5288703,0.002354224,0.4672426
0.6766258,0.002277612,0.4482369,0.6582662,0.00228293,0.4486248,0.6454155,0.002286971,0.4490126,0.6329532,0.002291454,0.4494005,0.6249939,0.002293986,0.4497884,0.6157218,0.002297484,0.4501763,0.6097831,0.002299424,0.4505641,0.6017026,0.002302677,0.450952,0.5970198,0.002304244,0.4513399,0.5881201,0.002308232,0.4517277,0.5826323,0.002310468,0.4521156,0.580829,0.002310756,0.4525035,0.5725685,0.002314715,0.4528914,0.5679257,0.002316744,0.4532792,0.5635083,0.00231872,0.4536671,0.562926,0.002318584,0.454055,0.5571091,0.002321474,0.4544428,0.5514251,0.002324373,0.4548307,0.5477406,0.002326179,0.4552186,0.5460854,0.002326853,0.4556065,0.5445878,0.002327489,0.4559943,0.5413468,0.002329182,0.4563822,0.5382326,0.002330847,0.4567701,0.5352408,0.002332488,0.457158,0.5323681,0.002334104,0.4575458,0.529612,0.002335696,0.4579337,0.5269709,0.002337263,0.4583216,0.524444,0.002338805,0.4587094,0.5220314,0.002340322,0.4590973,0.5197338,0.002341813,0.4594852,0.517553,0.002343277,0.4598731,0.5120102,0.002346861,0.4602609,0.510134,0.002348237,0.4606488,0.5100686,0.002348525,0.4610367,0.5084312,0.002349842,0.4614246,0.5069401,0.002351118,0.4618124,0.5040508,0.002353335,0.4622003,0.5029333,0.002354486,0.4625882,0.502005,0.002355577,0.462976,0.5040854,0.00235481,0.4633639,0.5008046,0.00235754,0.4637518,0.5018652,0.002357563,0.4641397,0.5018969,0.002358344,0.4645275,0.5022999,0.002358995,0.4649154,0.5041941,0.002358815,0.4653033,0.5055499,0.002359151,0.4656911,0.5068871,0.002359732,0.466079,0.5110685,0.002358819,0.4664669,0.5171295,0.002357329,0.4668548,0.5289688,0.00235416,0.4672426
0.6768156,0.002277516,0.4482369,0.658615,0.002282755,0.4486248,0.645865,0.002286744,0.4490126,0.6334798,0.002291178,0.4494005,0.6255834,0.002293679,0.4497884,0.6163644,0.002297142,0.4501763,0.6104712,0.00229906,0.4505641,0.6024302,0.002302284,0.450952,0.5977819,0.002303835,0.4513399,0.5889125,0.002307793,0.4517277,0.5834512,0.002310012,0.4521156,0.5816711,0.002310296,0.4525035,0.5734308,0.002314229,0.4528914,0.5688055,0.002316245,0.4532792,0.564403,0.002318209,0.4536671,0.5638335,0.002318076,0.454055,0.558027,0.002320951,0.4544428,0.5523516,0.002323835,0.4548307,0.5486736,0.002325634,0.4552186,0.5470232,0.00232631,0.4556065,0.5455286,0.002326949,0.4559943,0.5422888,0.002328637,0.4563822,0.5391743,0.0023303,0.4567701,0.5361806,0.002331939,0.457158,0.5333044,0.002333555,0.4575458,0.5305434,0.002335146,0.4579337,0.5278958,0.002336714,0.4583216,0.525361,0.002338259,0.4587094,0.5229389,0.002339779,0.4590973,0.5206304,0.002341274,0.4594852,0.5184373,0.002342742,0.4598731,0.5128806,0.002346318,0.4602609,0.510989,0.002347702,0.4606488,0.5109067,0.002348005,0.4610367,0.5092508,0.002349331,0.4614246,0.5077395,0.002350617,0.4618124,0.5048282,0.002352839,0.4622003,0.5036868,0.002354004,0.4625882,0.5027327,0.002355109,0.462976,0.504785,0.00235437,0.4633639,0.5014739,0.002357106,0.4637518,0.5025013,0.002357155,0.4641397,0.5024969,0.002357958,0.4645275,0.5028601,0.002358633,0.4649154,0.50471,0.002358485,0.4653033,0.5060161,0.002358852,0.4656911,0.507296,0.002359466,0.466079,0.5114088,0.002358601,0.4664669,0.5173811,0.002357169,0.4668548,0.5290673,0.002354095,0.4672426
0.6770054,0.00227742,0.4482369,0.6589638,0.002282581,0.4486248,0.6463145,0.002286518,0.4490126,0.6340064,0.002290905,0.4494005,0.6261729,0.002293374,0.4497884,0.6170069,0.002296802,0.4501763,0.6111593,0.002298698,0.4505641,0.6031578,0.002301894,0.450952,0.5985441,0.002303429,0.4513399,0.5897048,0.002307358,0.4517277,0.58427,0.002309559,0.4521156,0.5825132,0.002309839,0.4525035,0.574293,0.002313746,0.4528914,0.5696852,0.002315749,0.4532792,0.5652978,0.002317702,0.4536671,0.5647409,0.002317572,0.454055,0.558945,0.002320432,0.4544428,0.553278,0.002323301,0.4548307,0.5496067,0.002325093,0.4552186,0.547961,0.00232577,0.4556065,0.5464693,0.002326411,0.4559943,0.5432309,0.002328096,0.4563822,0.540116,0.002329757,0.4567701,0.5371203,0.002331394,0.457158,0.5342407,0.002333008,0.4575458,0.5314747,0.0023346,0.4579337,0.5288207,0.002336169,0.4583216,0.5262779,0.002337716,0.4587094,0.5238464,0.002339239,0.4590973,0.521527,0.002340738,0.4594852,0.5193216,0.002342211,0.4598731,0.513751,0.002345779,0.4602609,0.5118441,0.00234717,0.4606488,0.5117448,0.002347488,0.4610367,0.5100704,0.002348823,0.4614246,0.5085388,0.002350119,0.4618124,0.5056055,0.002352347,0.4622003,0.5044403,0.002353525,0.4625882,0.5034604,0.002354645,0.462976,0.5054847,0.002353933,0.4633639,0.5021431,0.002356676,0.4637518,0.5031374,0.00235675,0.4641397,0.5030968,0.002357574,0.4645275,0.5034202,0.002358274,0.4649154,0.505226,0.002358157,0.4653033,0.5064822,0.002358555,0.4656911,0.5077048,0.002359202,0.466079,0.5117491,0.002358383,0.4664669,0.5176327,0.00235701,0.4668548,0.5291658,0.002354031,0.4672426
0.6771952,0.002277325,0.4482369,0.6593127,0.002282408,0.4486248,0.646764,0.002286293,0.4490126,0.634533,0.002290632,0.4494005,0.6267624,0.00229307,0.4497884,0.6176495,0.002296465,0.4501763,0.6118474,0.002298338,0.4505641,0.6038854,0.002301507,0.450952,0.5993062,0.002303026,0.4513399,0.5904972,0.002306925,0.4517277,0.5850889,0.002309108,0.4521156,0.5833552,0.002309384,0.4525035,0.5751553,0.002313266,0.4528914,0.570565,0.002315257,0.4532792,0.5661926,0.002317198,0.4536671,0.5656484,0.002317071,0.454055,0.559863,0.002319915,0.4544428,0.5542045,0.002322771,0.4548307,0.5505397,0.002324556,0.4552186,0.5488987,0.002325234,0.4556065,0.54741,0.002325877,0.4559943,0.5441729,0.002327558,0.4563822,0.5410577,0.002329216,0.4567701,0.5380601,0.002330852,0.457158,0.535177,0.002332466,0.4575458,0.532406,0.002334058,0.4579337,0.5297455,0.002335628,0.4583216,0.5271948,0.002337176,0.4587094,0.5247539,0.002338702,0.4590973,0.5224236,0.002340205,0.4594852,0.5202058,0.002341683,0.4598731,0.5146215,0.002345244,0.4602609,0.5126991,0.002346641,0.4606488,0.512583,0.002346974,0.4610367,0.5108899,0.002348319,0.4614246,0.5093382,0.002349625,0.4618124,0.5063829,0.002351858,0.4622003,0.5051938,0.002353049,0.4625882,0.5041881,0.002354183,0.462976,0.5061843,0.002353498,0.4633639,0.5028123,0.002356248,0.4637518,0.5037736,0.002356347,0.4641397,0.5036968,0.002357193,0.4645275,0.5039804,0.002357916,0.4649154,0.5057419,0.002357831,0.4653033,0.5069484,0.00235826,0.4656911,0.5081137,0.002358939,0.466079,0.5120894,0.002358167,0.4664669,0.5178843,0.002356852,0.4668548,0.5292643,0.002353968,0.4672426
0.677385,0.002277231,0.4482369,0.6596615,0.002282237,0.4486248,0.6472135,0.002286069,0.4490126,0.6350596,0.002290362,0.4494005,0.627352,0.002292768,0.4497884,0.6182921,0.00229613,0.4501763,0.6125355,0.002297981,0.4505641,0.604613,0.002301122,0.450952,0.6000683,0.002302624,0.4513399,0.5912896,0.002306494,0.4517277,0.5859078,0.002308661,0.4521156,0.5841973,0.002308932,0.4525035,0.5760176,0.002312789,0.4528914,0.5714448,0.002314767,0.4532792,0.5670873,0.002316697,0.4536671,0.5665558,0.002316572,0.454055,0.560781,0.002319402,0.4544428,0.555131,0.002322243,0.4548307,0.5514727,0.002324022,0.4552186,0.5498365,0.002324701,0.4556065,0.5483508,0.002325346,0.4559943,0.5451149,0.002327024,0.4563822,0.5419993,0.002328679,0.4567701,0.5389999,0.002330313,0.457158,0.5361133,0.002331926,0.4575458,0.5333374,0.002333518,0.4579337,0.5306704,0.002335089,0.4583216,0.5281117,0.00233664,0.4587094,0.5256614,0.002338169,0.4590973,0.5233203,0.002339675,0.4594852,0.5210901,0.002341158,0.4598731,0.5154919,0.002344712,0.4602609,0.5135542,0.002346116,0.4606488,0.5134211,0.002346463,0.4610367,0.5117095,0.002347817,0.4614246,0.5101375,0.002349134,0.4618124,0.5071603,0.002351372,0.4622003,0.5059473,0.002352576,0.4625882,0.5049157,0.002353724,0.462976,0.506884,0.002353065,0.4633639,0.5034816,0.002355823,0.4637518,0.5044097,0.002355946,0.4641397,0.5042967,0.002356814,0.4645275,0.5045405,0.002357561,0.4649154,0.5062579,0.002357507,0.4653033,0.5074146,0.002357966,0.4656911,0.5085225,0.002358678,0.466079,0.5124297,0.002357952,0.4664669,0.5181358,0.002356695,0.4668548,0.5293628,0.002353905,0.4672426
0.6775748,0.002277137,0.4482369,0.6600103,0.002282066,0.4486248,0.6476631,0.002285847,0.4490126,0.6355862,0.002290093,0.4494005,0.6279415,0.002292468,0.4497884,0.6189346,0.002295796,0.4501763,0.6132236,0.002297626,0.4505641,0.6053406,0.002300739,0.450952,0.6008305,0.002302225,0.4513399,0.5920819,0.002306067,0.4517277,0.5867266,0.002308216,0.4521156,0.5850394,0.002308483,0.4525035,0.5768799,0.002312315,0.4528914,0.5723245,0.002314281,0.4532792,0.5679821,0.0023162,0.4536671,0.5674633,0.002316077,0.454055,0.5616989,0.002318892,0.4544428,0.5560574,0.002321719,0.4548307,0.5524058,0.002323491,0.4552186,0.5507742,0.002324171,0.4556065,0.5492915,0.002324818,0.4559943,0.546057,0.002326492,0.4563822,0.542941,0.002328145,0.4567701,0.5399397,0.002329778,0.457158,0.5370497,0.00233139,0.4575458,0.5342687,0.002332982,0.4579337,0.5315953,0.002334554,0.4583216,0.5290287,0.002336106,0.4587094,0.5265689,0.002337638,0.4590973,0.5242169,0.002339148,0.4594852,0.5219744,0.002340636,0.4598731,0.5163623,0.002344183,0.4602609,0.5144092,0.002345595,0.4606488,0.5142592,0.002345956,0.4610367,0.5125291,0.002347318,0.4614246,0.5109369,0.002348645,0.4618124,0.5079377,0.002350889,0.4622003,0.5067009,0.002352106,0.4625882,0.5056434,0.002353268,0.462976,0.5075836,0.002352636,0.4633639,0.5041508,0.0023554,0.4637518,0.5050458,0.002355548,0.4641397,0.5048967,0.002356437,0.4645275,0.5051006,0.002357208,0.4649154,0.5067738,0.002357185,0.4653033,0.5078807,0.002357674,0.4656911,0.5089314,0.002358419,0.466079,0.51277,0.002357738,0.4664669,0.5183874,0.002356539,0.4668548,0.5294613,0.002353843,0.4672426
0.6777647,0.002277044,0.4482369,0.6603591,0.002281896,0.4486248,0.6481126,0.002285625,0.4490126,0.6361128,0.002289826,0.4494005,0.628531,0.00229217,0.4497884,0.6195772,0.002295465,0.4501763,0.6139117,0.002297272,0.4505641,0.6060683,0.002300358,0.450952,0.6015926,0.002301829,0.4513399,0.5928743,0.002305642,0.4517277,0.5875455,0.002307774,0.4521156,0.5858814,0.002308036,0.4525035,0.5777421,0.002311844,0.4528914,0.5732043,0.002313797,0.4532792,0.5688769,0.002315705,0.4536671,0.5683707,0.002315584,0.454055,0.5626169,0.002318385,0.4544428,0.5569839,0.002321199,0.4548307,0.5533388,0.002322964,0.4552186,0.551712,0.002323645,0.4556065,0.5502323,0.002324293,0.4559943,0.546999,0.002325964,0.4563822,0.5438827,0.002327614,0.4567701,0.5408794,0.002329245,0.457158,0.537986,0.002330856,0.4575458,0.5352,0.002332449,0.4579337,0.5325202,0.002334022,0.4583216,0.5299456,0.002335576,0.4587094,0.5274764,0.002337111,0.4590973,0.5251135,0.002338625,0.4594852,0.5228586,0.002340117,0.4598731,0.5172327,0.002343658,0.4602609,0.5152642,0.002345076,0.4606488,0.5150973,0.002345451,0.4610367,0.5133486,0.002346823,0.4614246,0.5117362,0.002348159,0.4618124,0.508715,0.002350409,0.4622003,0.5074544,0.002351638,0.4625882,0.5063711,0.002352815,0.462976,0.5082833,0.002352208,0.4633639,0.5048201,0.00235498,0.4637518,0.505682,0.002355152,0.4641397,0.5054966,0.002356062,0.4645275,0.5056608,0.002356857,0.4649154,0.5072898,0.002356864,0.4653033,0.5083469,0.002357384,0.4656911,0.5093402,0.002358161,0.466079,0.5131103,0.002357525,0.4664669,0.518639,0.002356383,0.4668548,0.5295598,0.00235378,0.4672426
0.6779545,0.002276951,0.4482369,0.6607079,0.002281727,0.4486248,0.6485621,0.002285405,0.4490126,0.6366394,0.00228956,0.4494005,0.6291205,0.002291873,0.4497884,0.6202198,0.002295135,0.4501763,0.6145998,0.002296921,0.4505641,0.6067959,0.00229998,0.450952,0.6023547,0.002301434,0.4513399,0.5936666,0.002305219,0.4517277,0.5883644,0.002307335,0.4521156,0.5867235,0.002307592,0.4525035,0.5786044,0.002311376,0.4528914,0.5740841,0.002313317,0.4532792,0.5697716,0.002315214,0.4536671,0.5692782,0.002315094,0.454055,0.5635349,0.002317881,0.4544428,0.5579104,0.002320681,0.4548307,0.5542718,0.00232244,0.4552186,0.5526498,0.002323122,0.4556065,0.551173,0.002323772,0.4559943,0.547941,0.002325439,0.4563822,0.5448244,0.002327087,0.4567701,0.5418192,0.002328715,0.457158,0.5389223,0.002330326,0.4575458,0.5361314,0.002331918,0.4579337,0.533445,0.002333493,0.4583216,0.5308625,0.002335049,0.4587094,0.5283839,0.002336586,0.4590973,0.5260102,0.002338104,0.4594852,0.5237429,0.002339601,0.4598731,0.5181031,0.002343136,0.4602609,0.5161193,0.002344561,0.4606488,0.5159354,0.00234495,0.4610367,0.5141682,0.00234633,0.4614246,0.5125356,0.002347677,0.4618124,0.5094924,0.002349932,0.4622003,0.5082079,0.002351174,0.4625882,0.5070988,0.002352365,0.462976,0.508983,0.002351783,0.4633639,0.5054893,0.002354563,0.4637518,0.5063181,0.002354758,0.4641397,0.5060966,0.002355689,0.4645275,0.5062209,0.002356508,0.4649154,0.5078057,0.002356545,0.4653033,0.5088131,0.002357095,0.4656911,0.5097491,0.002357904,0.466079,0.5134506,0.002357314,0.4664669,0.5188906,0.002356229,0.4668548,0.5296583,0.002353719,0.4672426
0.6781443,0.002276859,0.4482369,0.6610568,0.002281559,0.4486248,0.6490116,0.002285186,0.4490126,0.637166,0.002289295,0.4494005,0.6297101,0.002291578,0.4497884,0.6208623,0.002294808,0.4501763,0.6152879,0.002296571,0.4505641,0.6075235,0.002299603,0.450952,0.6031168,0.002301041,0.4513399,0.594459,0.002304799,0.4517277,0.5891833,0.002306898,0.4521156,0.5875655,0.00230715,0.4525035,0.5794667,0.00231091,0.4528914,0.5749638,0.002312839,0.4532792,0.5706664,0.002314725,0.4536671,0.5701857,0.002314607,0.454055,0.5644529,0.00231738,0.4544428,0.5588368,0.002320166,0.4548307,0.5552048,0.002321919,0.4552186,0.5535875,0.002322601,0.4556065,0.5521137,0.002323253,0.4559943,0.5488831,0.002324916,0.4563822,0.5457661,0.002326562,0.4567701,0.542759,0.002328189,0.457158,0.5398586,0.002329799,0.4575458,0.5370627,0.002331391,0.4579337,0.5343699,0.002332967,0.4583216,0.5317794,0.002334525,0.4587094,0.5292915,0.002336065,0.4590973,0.5269068,0.002337586,0.4594852,0.5246272,0.002339088,0.4598731,0.5189736,0.002342616,0.4602609,0.5169743,0.002344048,0.4606488,0.5167735,0.002344451,0.4610367,0.5149878,0.00234584,0.4614246,0.5133349,0.002347197,0.4618124,0.5102698,0.002349458,0.4622003,0.5089614,0.002350712,0.4625882,0.5078265,0.002351917,0.462976,0.5096826,0.002351361,0.4633639,0.5061585,0.002354148,0.4637518,0.5069542,0.002354366,0.4641397,0.5066965,0.002355319,0.4645275,0.5067811,0.002356161,0.4649154,0.5083216,0.002356228,0.4653033,0.5092792,0.002356808,0.4656911,0.5101579,0.002357649,0.466079,0.5137909,0.002357104,0.4664669,0.5191422,0.002356075,0.4668548,0.5297568,0.002353657,0.4672426
0.6783341,0.002276767,0.4482369,0.6614056,0.002281391,0.4486248,0.6494611,0.002284969,0.4490126,0.6376926,0.002289033,0.4494005,0.6302996,0.002291284,0.4497884,0.6215049,0.002294482,0.4501763,0.615976,0.002296223,0.4505641,0.6082511,0.002299229,0.450952,0.603879,0.002300651,0.4513399,0.5952514,0.002304382,0.4517277,0.5900021,0.002306464,0.4521156,0.5884076,0.002306711,0.4525035,0.5803289,0.002310447,0.4528914,0.5758436,0.002312364,0.4532792,0.5715612,0.002314239,0.4536671,0.5710931,0.002314122,0.454055,0.5653708,0.002316881,0.4544428,0.5597633,0.002319655,0.4548307,0.5561379,0.002321401,0.4552186,0.5545253,0.002322084,0.4556065,0.5530545,0.002322736,0.4559943,0.5498251,0.002324397,0.4563822,0.5467078,0.002326039,0.4567701,0.5436988,0.002327665,0.457158,0.5407949,0.002329274,0.4575458,0.5379941,0.002330867,0.4579337,0.5352948,0.002332443,0.4583216,0.5326964,0.002334003,0.4587094,0.530199,0.002335546,0.4590973,0.5278034,0.002337072,0.4594852,0.5255115,0.002338578,0.4598731,0.519844,0.0023421,0.4602609,0.5178294,0.002343539,0.4606488,0.5176116,0.002343955,0.4610367,0.5158073,0.002345353,0.4614246,0.5141343,0.002346719,0.4618124,0.5110471,0.002348986,0.4622003,0.509715,0.002350253,0.4625882,0.5085541,0.002351472,0.462976,0.5103823,0.00235094,0.4633639,0.5068278,0.002353735,0.4637518,0.5075904,0.002353977,0.4641397,0.5072965,0.00235495,0.4645275,0.5073412,0.002355816,0.4649154,0.5088376,0.002355912,0.4653033,0.5097454,0.002356522,0.4656911,0.5105668,0.002357395,0.466079,0.5141312,0.002356894,0.4664669,0.5193938,0.002355922,0.4668548,0.5298553,0.002353596,0.4672426
0.6785239,0.002276676,0.4482369,0.6617544,0.002281225,0.4486248,0.6499106,0.002284752,0.4490126,0.6382192,0.002288771,0.4494005,0.6308891,0.002290992,0.4497884,0.6221475,0.002294158,0.4501763,0.6166641,0.002295877,0.4505641,0.6089787,0.002298857,0.450952,0.6046411,0.002300263,0.4513399,0.5960437,0.002303967,0.4517277,0.590821,0.002306032,0.4521156,0.5892497,0.002306274,0.4525035,0.5811912,0.002309987,0.4528914,0.5767234,0.002311892,0.4532792,0.5724559,0.002313756,0.4536671,0.5720006,0.00231364,0.454055,0.5662888,0.002316386,0.4544428,0.5606897,0.002319146,0.4548307,0.5570709,0.002320886,0.4552186,0.555463,0.002321569,0.4556065,0.5539952,0.002322223,0.4559943,0.5507671,0.00232388,0.4563822,0.5476495,0.00232552,0.4567701,0.5446386,0.002327144,0.457158,0.5417312,0.002328753,0.4575458,0.5389254,0.002330345,0.4579337,0.5362196,0.002331923,0.4583216,0.5336133,0.002333485,0.4587094,0.5311065,0.002335031,0.4590973,0.5287001,0.002336559,0.4594852,0.5263957,0.002338071,0.4598731,0.5207144,0.002341587,0.4602609,0.5186844,0.002343032,0.4606488,0.5184497,0.002343462,0.4610367,0.5166269,0.002344868,0.4614246,0.5149336,0.002346245,0.4618124,0.5118245,0.002348517,0.4622003,0.5104685,0.002349797,0.4625882,0.5092818,0.002351029,0.462976,0.5110819,0.002350522,0.4633639,0.507497,0.002353325,0.4637518,0.5082265,0.00235359,0.4641397,0.5078964,0.002354584,0.4645275,0.5079014,0.002355472,0.4649154,0.5093535,0.002355598,0.4653033,0.5102116,0.002356237,0.4656911,0.5109757,0.002357143,0.466079,0.5144715,0.002356686,0.4664669,0.5196454,0.002355769,0.4668548,0.5299538,0.002353535,0.4672426
0.6787138,0.002276585,0.4482369,0.6621032,0.002281059,0.4486248,0.6503601,0.002284536,0.4490126,0.6387458,0.002288511,0.4494005,0.6314787,0.002290702,0.4497884,0.6227901,0.002293835,0.4501763,0.6173522,0.002295533,0.4505641,0.6097063,0.002298487,0.450952,0.6054032,0.002299876,0.4513399,0.5968361,0.002303554,0.4517277,0.5916399,0.002305603,0.4521156,0.5900917,0.002305839,0.4525035,0.5820535,0.00230953,0.4528914,0.5776032,0.002311422,0.4532792,0.5733507,0.002313276,0.4536671,0.572908,0.002313161,0.454055,0.5672068,0.002315893,0.4544428,0.5616162,0.00231864,0.4548307,0.5580039,0.002320374,0.4552186,0.5564008,0.002321057,0.4556065,0.5549359,0.002321713,0.4559943,0.5517092,0.002323366,0.4563822,0.5485912,0.002325004,0.4567701,0.5455783,0.002326626,0.457158,0.5426675,0.002328234,0.4575458,0.5398567,0.002329827,0.4579337,0.5371445,0.002331405,0.4583216,0.5345302,0.002332969,0.4587094,0.532014,0.002334518,0.4590973,0.5295967,0.00233605,0.4594852,0.52728,0.002337566,0.4598731,0.5215848,0.002341077,0.4602609,0.5195395,0.002342529,0.4606488,0.5192878,0.002342971,0.4610367,0.5174465,0.002344386,0.4614246,0.5157329,0.002345772,0.4618124,0.5126019,0.002348051,0.4622003,0.511222,0.002349343,0.4625882,0.5100095,0.002350589,0.462976,0.5117816,0.002350106,0.4633639,0.5081663,0.002352916,0.4637518,0.5088626,0.002353205,0.4641397,0.5084964,0.002354219,0.4645275,0.5084615,0.002355131,0.4649154,0.5098695,0.002355286,0.4653033,0.5106777,0.002355955,0.4656911,0.5113845,0.002356891,0.466079,0.5148118,0.002356479,0.4664669,0.519897,0.002355618,0.4668548,0.5300522,0.002353475,0.4672426
0.6789036,0.002276495,0.4482369,0.662452,0.002280894,0.4486248,0.6508096,0.002284321,0.4490126,0.6392724,0.002288252,0.4494005,0.6320682,0.002290413,0.4497884,0.6234326,0.002293514,0.4501763,0.6180403,0.002295191,0.4505641,0.610434,0.002298118,0.450952,0.6061654,0.002299492,0.4513399,0.5976285,0.002303143,0.4517277,0.5924587,0.002305176,0.4521156,0.5909338,0.002305406,0.4525035,0.5829158,0.002309074,0.4528914,0.5784829,0.002310955,0.4532792,0.5742455,0.002312798,0.4536671,0.5738155,0.002312684,0.454055,0.5681248,0.002315403,0.4544428,0.5625427,0.002318138,0.4548307,0.5589369,0.002319865,0.4552186,0.5573386,0.002320548,0.4556065,0.5558767,0.002321205,0.4559943,0.5526512,0.002322855,0.4563822,0.5495329,0.00232449,0.4567701,0.5465181,0.002326111,0.457158,0.5436039,0.002327718,0.4575458,0.5407881,0.002329311,0.4579337,0.5380694,0.00233089,0.4583216,0.5354471,0.002332456,0.4587094,0.5329215,0.002334007,0.4590973,0.5304933,0.002335543,0.4594852,0.5281643,0.002337064,0.4598731,0.5224552,0.002340569,0.4602609,0.5203945,0.002342028,0.4606488,0.5201259,0.002342483,0.4610367,0.518266,0.002343907,0.4614246,0.5165323,0.002345303,0.4618124,0.5133792,0.002347587,0.4622003,0.5119755,0.002348891,0.4625882,0.5107372,0.002350151,0.462976,0.5124812,0.002349692,0.4633639,0.5088355,0.002352511,0.4637518,0.5094988,0.002352821,0.4641397,0.5090963,0.002353856,0.4645275,0.5090217,0.002354791,0.4649154,0.5103854,0.002354975,0.4653033,0.5111439,0.002355673,0.4656911,0.5117934,0.002356642,0.466079,0.5151521,0.002356273,0.4664669,0.5201486,0.002355467,0.4668548,0.5301507,0.002353414,0.4672426
0.6790934,0.002276405,0.4482369,0.6628008,0.00228073,0.4486248,0.6512591,0.002284107,0.4490126,0.639799,0.002287994,0.4494005,0.6326577,0.002290125,0.4497884,0.6240752,0.002293195,0.4501763,0.6187284,0.00229485,0.4505641,0.6111616,0.002297752,0.450952,0.6069275,0.00229911,0.4513399,0.5984208,0.002302735,0.4517277,0.5932776,0.002304751,0.4521156,0.5917759,0.002304976,0.4525035,0.583778,0.002308622,0.4528914,0.5793627,0.002310491,0.4532792,0.5751402,0.002312323,0.4536671,0.5747229,0.00231221,0.454055,0.5690427,0.002314915,0.4544428,0.5634691,0.002317637,0.4548307,0.55987,0.002319358,0.4552186,0.5582763,0.002320042,0.4556065,0.5568174,0.0023207,0.4559943,0.5535932,0.002322346,0.4563822,0.5504746,0.002323979,0.4567701,0.5474579,0.002325598,0.457158,0.5445402,0.002327204,0.4575458,0.5417194,0.002328798,0.4579337,0.5389942,0.002330378,0.4583216,0.5363641,0.002331946,0.4587094,0.533829,0.0023335,0.4590973,0.53139,0.002335039,0.4594852,0.5290486,0.002336564,0.4598731,0.5233256,0.002340065,0.4602609,0.5212495,0.00234153,0.4606488,0.520964,0.002341998,0.4610367,0.5190856,0.00234343,0.4614246,0.5173316,0.002344836,0.4618124,0.5141566,0.002347126,0.4622003,0.5127291,0.002348442,0.4625882,0.5114648,0.002349716,0.462976,0.5131809,0.00234928,0.4633639,0.5095047,0.002352107,0.4637518,0.5101349,0.00235244,0.4641397,0.5096963,0.002353495,0.4645275,0.5095818,0.002354453,0.4649154,0.5109014,0.002354666,0.4653033,0.5116101,0.002355393,0.4656911,0.5122022,0.002356393,0.466079,0.5154924,0.002356068,0.4664669,0.5204002,0.002355316,0.4668548,0.5302492,0.002353354,0.4672426
0.6792832,0.002276316,0.4482369,0.6634208,0.00228044,0.4486248,0.652058,0.00228373,0.4490126,0.6403255,0.002287738,0.4494005,0.6332472,0.002289838,0.4497884,0.6247178,0.002292878,0.4501763,0.6194165,0.002294511,0.4505641,0.6118892,0.002297387,0.450952,0.6076896,0.002298729,0.4513399,0.5992132,0.002302328,0.4517277,0.5940965,0.002304329,0.4521156,0.5926179,0.002304548,0.4525035,0.5846403,0.002308172,0.4528914,0.5802425,0.002310029,0.4532792,0.576035,0.00231185,0.4536671,0.5756304,0.002311738,0.454055,0.5699607,0.00231443,0.4544428,0.5643956,0.00231714,0.4548307,0.560803,0.002318854,0.4552186,0.5592141,0.002319539,0.4556065,0.5577582,0.002320197,0.4559943,0.5545353,0.00232184,0.4563822,0.5514163,0.002323471,0.4567701,0.5483977,0.002325088,0.457158,0.5454765,0.002326694,0.4575458,0.5426507,0.002328287,0.4579337,0.5399191,0.002329869,0.4583216,0.537281,0.002331438,0.4587094,0.5347365,0.002332995,0.4590973,0.5322866,0.002334538,0.4594852,0.5299328,0.002336067,0.4598731,0.5241961,0.002339563,0.4602609,0.5221046,0.002341034,0.4606488,0.5218022,0.002341515,0.4610367,0.5199052,0.002342956,0.4614246,0.518131,0.002344371,0.4618124,0.514934,0.002346667,0.4622003,0.5134826,0.002347995,0.4625882,0.5121925,0.002349283,0.462976,0.5138806,0.00234887,0.4633639,0.510174,0.002351705,0.4637518,0.510771,0.002352061,0.4641397,0.5102962,0.002353136,0.4645275,0.5101419,0.002354117,0.4649154,0.5114173,0.002354358,0.4653033,0.5120763,0.002355114,0.4656911,0.5126111,0.002356145,0.466079,0.5158327,0.002355863,0.4664669,0.5208473,0.002355051,0.4668548,0.5303477,0.002353295,0.4672426
0.679473,0.002276227,0.4482369,0.6640408,0.002280152,0.4486248,0.652857,0.002283355,0.4490126,0.6408521,0.002287483,0.4494005,0.6338368,0.002289553,0.4497884,0.6253603,0.002292562,0.4501763,0.6201046,0.002294173,0.4505641,0.6126168,0.002297025,0.450952,0.6084517,0.00229835,0.4513399,0.6000056,0.002301924,0.4517277,0.5949154,0.002303908,0.4521156,0.59346,0.002304122,0.4525035,0.5855026,0.002307724,0.4528914,0.5811222,0.002309569,0.4532792,0.5769298,0.00231138,0.4536671,0.5765378,0.002311268,0.454055,0.5708787,0.002313947,0.4544428,0.5653221,0.002316645,0.4548307,0.561736,0.002318353,0.4552186,0.5601518,0.002319038,0.4556065,0.5586989,0.002319697,0.4559943,0.5554773,0.002321337,0.4563822,0.552358,0.002322965,0.4567701,0.5493374,0.002324581,0.457158,0.5464128,0.002326186,0.4575458,0.5435821,0.002327779,0.4579337,0.540844,0.002329362,0.4583216,0.5381979,0.002330933,0.4587094,0.535644,0.002332492,0.4590973,0.5331832,0.002334039,0.4594852,0.5308171,0.002335573,0.4598731,0.5250665,0.002339063,0.4602609,0.5229596,0.002340541,0.4606488,0.5226403,0.002341035,0.4610367,0.5207247,0.002342484,0.4614246,0.5189303,0.002343908,0.4618124,0.5157113,0.002346211,0.4622003,0.5142361,0.002347551,0.4625882,0.5129202,0.002348852,0.462976,0.5145802,0.002348463,0.4633639,0.5108432,0.002351306,0.4637518,0.5114072,0.002351683,0.4641397,0.5108962,0.002352779,0.4645275,0.5107021,0.002353782,0.4649154,0.5119333,0.002354052,0.4653033,0.5125424,0.002354836,0.4656911,0.5130199,0.002355899,0.466079,0.516173,0.00235566,0.4664669,0.5212945,0.002354787,0.4668548,0.5305447,0.002353177,0.4672426
0.6796628,0.002276138,0.4482369,0.6646608,0.002279866,0.4486248,0.6536559,0.002282983,0.4490126,0.6413787,0.002287229,0.4494005,0.6348846,0.00228905,0.4497884,0.6260029,0.002292247,0.4501763,0.6213276,0.002293577,0.4505641,0.6133444,0.002296664,0.450952,0.6098063,0.002297682,0.4513399,0.6007979,0.002301522,0.4517277,0.5957342,0.00230349,0.4521156,0.5949566,0.00230337,0.4525035,0.5863649,0.002307278,0.4528914,0.582002,0.002309112,0.4532792,0.5778245,0.002310913,0.4536671,0.5773442,0.002310853,0.454055,0.5717967,0.002313467,0.4544428,0.5662485,0.002316153,0.4548307,0.5626691,0.002317855,0.4552186,0.5610896,0.002318539,0.4556065,0.5595349,0.002319255,0.4559943,0.5563145,0.002320892,0.4563822,0.5531949,0.002322518,0.4567701,0.5501726,0.002324132,0.457158,0.5472449,0.002325736,0.4575458,0.5444097,0.00232733,0.4579337,0.5416659,0.002328913,0.4583216,0.5390128,0.002330486,0.4587094,0.5364505,0.002332048,0.4590973,0.53398,0.002333598,0.4594852,0.5316029,0.002335135,0.4598731,0.5259369,0.002338567,0.4602609,0.5238147,0.002340051,0.4606488,0.5234784,0.002340557,0.4610367,0.5215443,0.002342014,0.4614246,0.5197297,0.002343448,0.4618124,0.5164887,0.002345757,0.4622003,0.5149896,0.002347109,0.4625882,0.5136479,0.002348423,0.462976,0.5158238,0.002347743,0.4633639,0.5115125,0.002350908,0.4637518,0.5120433,0.002351308,0.4641397,0.5114961,0.002352423,0.4645275,0.5112622,0.002353449,0.4649154,0.5128503,0.002353511,0.4653033,0.513371,0.002354346,0.4656911,0.5134288,0.002355654,0.466079,0.5167778,0.002355301,0.4664669,0.5217417,0.002354526,0.4668548,0.5307417,0.002353059,0.4672426
0.6798527,0.00227605,0.4482369,0.6652808,0.002279582,0.4486248,0.6544548,0.002282614,0.4490126,0.6419053,0.002286977,0.4494005,0.6359324,0.00228855,0.4497884,0.6266455,0.002291934,0.4501763,0.6225506,0.002292986,0.4505641,0.614072,0.002296304,0.450952,0.6111609,0.002297019,0.4513399,0.6015903,0.002301122,0.4517277,0.5965531,0.002303074,0.4521156,0.5964533,0.002302624,0.4525035,0.5872271,0.002306835,0.4528914,0.5828818,0.002308657,0.4532792,0.5787193,0.002310447,0.4536671,0.5781507,0.002310439,0.454055,0.5727146,0.00231299,0.4544428,0.567175,0.002315663,0.4548307,0.5636021,0.002317359,0.4552186,0.5620274,0.002318043,0.4556065,0.5603709,0.002318814,0.4559943,0.5571516,0.002320449,0.4563822,0.5540317,0.002322072,0.4567701,0.5510078,0.002323686,0.457158,0.548077,0.002325289,0.4575458,0.5452374,0.002326883,0.4579337,0.5424878,0.002328467,0.4583216,0.5398276,0.002330041,0.4587094,0.537257,0.002331605,0.4590973,0.5347769,0.002333158,0.4594852,0.5323888,0.0023347,0.4598731,0.5268073,0.002338073,0.4602609,0.5246697,0.002339563,0.4606488,0.5243165,0.002340081,0.4610367,0.5223639,0.002341547,0.4614246,0.520529,0.002342991,0.4618124,0.5172661,0.002345305,0.4622003,0.5157431,0.002346669,0.4625882,0.5143755,0.002347997,0.462976,0.5170673,0.002347029,0.4633639,0.5121817,0.002350512,0.4637518,0.5126794,0.002350934,0.4641397,0.5120961,0.00235207,0.4645275,0.5118224,0.002353117,0.4649154,0.5137673,0.002352974,0.4653033,0.5141995,0.00235386,0.4656911,0.5138376,0.00235541,0.466079,0.5173827,0.002354944,0.4664669,0.5221888,0.002354266,0.4668548,0.5309168,0.002352956,0.4672426
0.68019,0.002275894,0.4482369,0.6659007,0.002279301,0.4486248,0.6552538,0.002282248,0.4490126,0.6428413,0.002286531,0.4494005,0.6369802,0.002288055,0.4497884,0.6277875,0.002291381,0.4501763,0.6237736,0.0022924,0.4505641,0.6153653,0.00229567,0.450952,0.6125155,0.002296361,0.4513399,0.6023827,0.002300724,0.4517277,0.597372,0.00230266,0.4521156,0.5979499,0.002301884,0.4525035,0.5880894,0.002306394,0.4528914,0.5837615,0.002308205,0.4532792,0.5796141,0.002309985,0.4536671,0.5789571,0.002310027,0.454055,0.5735304,0.002312567,0.4544428,0.5681014,0.002315176,0.4548307,0.5645351,0.002316866,0.4552186,0.5628607,0.002317605,0.4556065,0.561207,0.002318376,0.4559943,0.5579888,0.002320007,0.4563822,0.5548686,0.002321629,0.4567701,0.5518429,0.002323241,0.457158,0.5489091,0.002324844,0.4575458,0.5460651,0.002326437,0.4579337,0.5433097,0.002328022,0.4583216,0.5406425,0.002329598,0.4587094,0.5380635,0.002331165,0.4590973,0.5355737,0.002332721,0.4594852,0.5331746,0.002334267,0.4598731,0.5276777,0.002337581,0.4602609,0.5255248,0.002339078,0.4606488,0.5258061,0.002339242,0.4610367,0.5230922,0.002341134,0.4614246,0.5212394,0.002342586,0.4618124,0.5180434,0.002344856,0.4622003,0.5164967,0.002346232,0.4625882,0.5151032,0.002347572,0.462976,0.5183108,0.002346321,0.4633639,0.5128509,0.002350119,0.4637518,0.5138101,0.002350274,0.4641397,0.5131624,0.002351445,0.4645275,0.512818,0.002352532,0.4649154,0.5146843,0.002352442,0.4653033,0.5150281,0.002353377,0.4656911,0.5145643,0.002354979,0.466079,0.5179875,0.002354591,0.4664669,0.522636,0.002354008,0.4668548,0.5310918,0.002352853,0.4672426
0.6805274,0.00227574,0.4482369,0.6665207,0.002279021,0.4486248,0.6560527,0.002281884,0.4490126,0.6437772,0.002286088,0.4494005,0.638028,0.002287563,0.4497884,0.6289296,0.002290833,0.4501763,0.6249966,0.002291818,0.4505641,0.6166585,0.002295041,0.450952,0.6138701,0.002295709,0.4513399,0.603175,0.002300328,0.4517277,0.5981908,0.002302248,0.4521156,0.5994466,0.002301151,0.4525035,0.5889517,0.002305955,0.4528914,0.5846413,0.002307754,0.4532792,0.5805088,0.002309524,0.4536671,0.5797636,0.002309617,0.454055,0.5743462,0.002312147,0.4544428,0.5690279,0.002314691,0.4548307,0.5654681,0.002316375,0.4552186,0.5636941,0.002317168,0.4556065,0.562043,0.002317939,0.4559943,0.558826,0.002319568,0.4563822,0.5557055,0.002321187,0.4567701,0.5526781,0.002322798,0.457158,0.5497411,0.0023244,0.4575458,0.5468927,0.002325994,0.4579337,0.5441316,0.00232758,0.4583216,0.5414573,0.002329157,0.4587094,0.53887,0.002330726,0.4590973,0.5363705,0.002332286,0.4594852,0.5339604,0.002333835,0.4598731,0.5285482,0.002337092,0.4602609,0.5263798,0.002338595,0.4606488,0.5272957,0.00233841,0.4610367,0.5238205,0.002340723,0.4614246,0.5219498,0.002342183,0.4618124,0.5188208,0.002344408,0.4622003,0.5172502,0.002345796,0.4625882,0.5158309,0.00234715,0.462976,0.5195544,0.002345618,0.4633639,0.5135202,0.002349727,0.4637518,0.5149407,0.002349619,0.4641397,0.5142287,0.002350825,0.4645275,0.5138135,0.002351951,0.4649154,0.5156014,0.002351913,0.4653033,0.5158566,0.002352898,0.4656911,0.515291,0.002354552,0.466079,0.5185923,0.002354239,0.4664669,0.5230832,0.002353752,0.4668548,0.5312669,0.002352751,0.4672426
0.6808648,0.002275586,0.4482369,0.6671407,0.002278743,0.4486248,0.6568517,0.002281523,0.4490126,0.6447132,0.002285649,0.4494005,0.6390758,0.002287075,0.4497884,0.6300717,0.002290289,0.4501763,0.6262196,0.002291241,0.4505641,0.6179517,0.002294417,0.450952,0.6152246,0.002295061,0.4513399,0.6045834,0.002299628,0.4517277,0.5996463,0.002301521,0.4521156,0.6009432,0.002300423,0.4525035,0.5904842,0.002305181,0.4528914,0.586205,0.00230696,0.4532792,0.5820991,0.002308711,0.4536671,0.5813764,0.002308803,0.454055,0.575162,0.002311728,0.4544428,0.5698512,0.002314263,0.4548307,0.5662973,0.002315941,0.4552186,0.5645275,0.002316733,0.4556065,0.563715,0.002317072,0.4559943,0.5605003,0.002318695,0.4563822,0.5573792,0.00232031,0.4567701,0.5543484,0.002321918,0.457158,0.5514053,0.002323519,0.4575458,0.5485481,0.002325113,0.4579337,0.5457755,0.002326701,0.4583216,0.543087,0.002328281,0.4587094,0.540483,0.002329855,0.4590973,0.5379641,0.00233142,0.4594852,0.5355321,0.002332977,0.4598731,0.5293217,0.002336659,0.4602609,0.5271397,0.002338169,0.4606488,0.5287854,0.002337585,0.4610367,0.5245489,0.002340313,0.4614246,0.5226601,0.002341781,0.4618124,0.5202025,0.002343619,0.4622003,0.5185895,0.002345028,0.4625882,0.5171242,0.002346404,0.462976,0.5207979,0.002344921,0.4633639,0.5147097,0.002349036,0.4637518,0.5160714,0.00234897,0.4641397,0.515295,0.00235021,0.4645275,0.5148091,0.002351375,0.4649154,0.5165184,0.002351389,0.4653033,0.5166852,0.002352423,0.4656911,0.5160177,0.002354127,0.466079,0.5191972,0.002353891,0.4664669,0.5235304,0.002353498,0.4668548,0.5314419,0.00235265,0.4672426
0.6812022,0.002275434,0.4482369,0.6677607,0.002278467,0.4486248,0.6576506,0.002281164,0.4490126,0.6456491,0.002285213,0.4494005,0.6401236,0.002286591,0.4497884,0.6312138,0.00228975,0.4501763,0.6274426,0.002290668,0.4505641,0.619245,0.002293798,0.450952,0.6165792,0.002294419,0.4513399,0.6059917,0.002298935,0.4517277,0.6011017,0.0023008,0.4521156,0.6024399,0.002299701,0.4525035,0.5920168,0.002304413,0.4528914,0.5877686,0.002306172,0.4532792,0.5836895,0.002307905,0.4536671,0.5829893,0.002307994,0.454055,0.5759778,0.002311311,0.4544428,0.5706746,0.002313836,0.4548307,0.5671265,0.002315509,0.4552186,0.5653608,0.002316301,0.4556065,0.565387,0.002316212,0.4559943,0.5621746,0.002317829,0.4563822,0.559053,0.00231944,0.4567701,0.5560187,0.002321045,0.457158,0.5530695,0.002322645,0.4575458,0.5502034,0.00232424,0.4579337,0.5474193,0.002325829,0.4583216,0.5447168,0.002327412,0.4587094,0.542096,0.00232899,0.4590973,0.5395578,0.002330562,0.4594852,0.5371038,0.002332127,0.4598731,0.5300952,0.002336229,0.4602609,0.5278995,0.002337743,0.4606488,0.530275,0.002336767,0.4610367,0.5252772,0.002339905,0.4614246,0.5233705,0.002341382,0.4618124,0.5215841,0.002342836,0.4622003,0.5199288,0.002344266,0.4625882,0.5184176,0.002345665,0.462976,0.5220415,0.00234423,0.4633639,0.5158991,0.00234835,0.4637518,0.517202,0.002348326,0.4641397,0.5163614,0.0023496,0.4645275,0.5158047,0.002350803,0.4649154,0.5174354,0.002350868,0.4653033,0.5175137,0.002351951,0.4656911,0.5167444,0.002353706,0.466079,0.519802,0.002353545,0.4664669,0.5239775,0.002353245,0.4668548,0.531617,0.00235255,0.4672426
0.6815395,0.002275283,0.4482369,0.6683806,0.002278193,0.4486248,0.6584495,0.002280807,0.4490126,0.6465851,0.00228478,0.4494005,0.6411714,0.00228611,0.4497884,0.6323558,0.002289214,0.4501763,0.6286656,0.002290099,0.4505641,0.6205382,0.002293184,0.450952,0.6179338,0.002293781,0.4513399,0.6074,0.002298247,0.4517277,0.6025571,0.002300085,0.4521156,0.6039365,0.002298985,0.4525035,0.5935494,0.002303651,0.4528914,0.5893323,0.00230539,0.4532792,0.5852798,0.002307106,0.4536671,0.5846022,0.002307193,0.454055,0.5776094,0.002310482,0.4544428,0.5714979,0.002313411,0.4548307,0.5679556,0.002315079,0.4552186,0.5670276,0.002315441,0.4556065,0.5670591,0.002315359,0.4559943,0.563849,0.002316971,0.4563822,0.5607267,0.002318578,0.4567701,0.5576891,0.00232018,0.457158,0.5547337,0.002321779,0.4575458,0.5518587,0.002323373,0.4579337,0.5490631,0.002324964,0.4583216,0.5463465,0.002326551,0.4587094,0.5437089,0.002328134,0.4590973,0.5411514,0.002329711,0.4594852,0.5386755,0.002331283,0.4598731,0.5308687,0.0023358,0.4602609,0.5286594,0.00233732,0.4606488,0.5317646,0.002335956,0.4610367,0.5267339,0.002339095,0.4614246,0.5247912,0.002340587,0.4618124,0.5229658,0.00234206,0.4622003,0.521268,0.00234351,0.4625882,0.5197109,0.002344932,0.462976,0.523285,0.002343544,0.4633639,0.5170886,0.00234767,0.4637518,0.5183326,0.002347687,0.4641397,0.5174277,0.002348995,0.4645275,0.5168003,0.002350236,0.4649154,0.5183524,0.002350351,0.4653033,0.5183423,0.002351482,0.4656911,0.517471,0.002353288,0.466079,0.5204069,0.002353201,0.4664669,0.5244247,0.002352994,0.4668548,0.531792,0.00235245,0.4672426
0.6818769,0.002275132,0.4482369,0.6690006,0.00227792,0.4486248,0.6592485,0.002280453,0.4490126,0.647521,0.00228435,0.4494005,0.6422192,0.002285632,0.4497884,0.6334979,0.002288682,0.4501763,0.6298886,0.002289534,0.4505641,0.6218315,0.002292574,0.450952,0.6192884,0.002293149,0.4513399,0.6088083,0.002297564,0.4517277,0.6040126,0.002299376,0.4521156,0.6054332,0.002298274,0.4525035,0.595082,0.002302896,0.4528914,0.590896,0.002304615,0.4532792,0.5868701,0.002306314,0.4536671,0.586215,0.002306398,0.454055,0.5792409,0.00230966,0.4544428,0.5723212,0.002312988,0.4548307,0.5687848,0.00231465,0.4552186,0.5686943,0.002314588,0.4556065,0.5687311,0.002314513,0.4559943,0.5655233,0.00231612,0.4563822,0.5624004,0.002317722,0.4567701,0.5593594,0.002319322,0.457158,0.5563978,0.002320919,0.4575458,0.553514,0.002322514,0.4579337,0.550707,0.002324107,0.4583216,0.5479762,0.002325697,0.4587094,0.5453219,0.002327284,0.4590973,0.5427451,0.002328867,0.4594852,0.5402471,0.002330447,0.4598731,0.5316423,0.002335373,0.4602609,0.5294193,0.002336899,0.4606488,0.5332542,0.002335151,0.4610367,0.5281905,0.002338291,0.4614246,0.5262119,0.002339799,0.4618124,0.5243475,0.00234129,0.4622003,0.5226073,0.00234276,0.4625882,0.5210043,0.002344204,0.462976,0.5245286,0.002342863,0.4633639,0.5182781,0.002346995,0.4637518,0.5194633,0.002347053,0.4641397,0.518494,0.002348394,0.4645275,0.5177959,0.002349673,0.4649154,0.5192695,0.002349838,0.4653033,0.5191708,0.002351017,0.4656911,0.5181977,0.002352873,0.466079,0.5210117,0.002352859,0.4664669,0.5248719,0.002352744,0.4668548,0.5319671,0.002352351,0.4672426
0.6822143,0.002274983,0.4482369,0.6696206,0.002277649,0.4486248,0.6600474,0.002280101,0.4490126,0.648457,0.002283924,0.4494005,0.643267,0.002285158,0.4497884,0.63464,0.002288155,0.4501763,0.6311116,0.002288974,0.4505641,0.6231247,0.002291969,0.450952,0.620643,0.00229252,0.4513399,0.6102166,0.002296888,0.4517277,0.605468,0.002298672,0.4521156,0.6069298,0.002297568,0.4525035,0.5966145,0.002302146,0.4528914,0.5924596,0.002303847,0.4532792,0.5884604,0.002305528,0.4536671,0.5878279,0.002305609,0.454055,0.5808725,0.002308845,0.4544428,0.5739679,0.002312147,0.4548307,0.5704431,0.002313799,0.4552186,0.5703611,0.002313742,0.4556065,0.5704032,0.002313674,0.4559943,0.5671976,0.002315275,0.4563822,0.5640742,0.002316874,0.4567701,0.5610297,0.002318471,0.457158,0.558062,0.002320067,0.4575458,0.5551694,0.002321662,0.4579337,0.5523508,0.002323256,0.4583216,0.5496059,0.002324849,0.4587094,0.5469349,0.00232644,0.4590973,0.5443387,0.00232803,0.4594852,0.5418188,0.002329617,0.4598731,0.5331893,0.002334525,0.4602609,0.530939,0.002336061,0.4606488,0.5347439,0.002334352,0.4610367,0.5296472,0.002337493,0.4614246,0.5276327,0.002339018,0.4618124,0.5257291,0.002340527,0.4622003,0.5239466,0.002342017,0.4625882,0.5222976,0.002343483,0.462976,0.5257721,0.002342187,0.4633639,0.5194676,0.002346325,0.4637518,0.5205939,0.002346423,0.4641397,0.5195604,0.002347798,0.4645275,0.5187915,0.002349114,0.4649154,0.5201865,0.002349329,0.4653033,0.5199994,0.002350555,0.4656911,0.5189244,0.002352461,0.466079,0.5216165,0.00235252,0.4664669,0.525319,0.002352496,0.4668548,0.5321422,0.002352252,0.4672426
0.6825517,0.002274834,0.4482369,0.6702406,0.00227738,0.4486248,0.6608463,0.002279752,0.4490126,0.6493929,0.0022835,0.4494005,0.6443148,0.002284687,0.4497884,0.6357821,0.002287631,0.4501763,0.6323346,0.002288417,0.4505641,0.6244179,0.002291368,0.450952,0.6219975,0.002291897,0.4513399,0.611625,0.002296216,0.4517277,0.6069234,0.002297974,0.4521156,0.6084265,0.002296868,0.4525035,0.5981471,0.002301403,0.4528914,0.5940233,0.002303084,0.4532792,0.5900508,0.002304748,0.4536671,0.5894408,0.002304827,0.454055,0.5825041,0.002308037,0.4544428,0.5756146,0.002311313,0.4548307,0.5721015,0.002312955,0.4552186,0.5720278,0.002312903,0.4556065,0.5720752,0.002312842,0.4559943,0.568872,0.002314437,0.4563822,0.5657479,0.002316032,0.4567701,0.5627001,0.002317627,0.457158,0.5597262,0.002319221,0.4575458,0.5568247,0.002320817,0.4579337,0.5539946,0.002322412,0.4583216,0.5512356,0.002324008,0.4587094,0.5485479,0.002325604,0.4590973,0.5459323,0.002327199,0.4594852,0.5433905,0.002328794,0.4598731,0.5347364,0.002333683,0.4602609,0.5324587,0.002335231,0.4606488,0.5362335,0.00233356,0.4610367,0.5311039,0.002336703,0.4614246,0.5290534,0.002338243,0.4618124,0.5271108,0.002339769,0.4622003,0.5252859,0.002341279,0.4625882,0.523591,0.002342767,0.462976,0.5270156,0.002341516,0.4633639,0.5206571,0.002345661,0.4637518,0.5217246,0.002345798,0.4641397,0.5206267,0.002347206,0.4645275,0.519787,0.002348559,0.4649154,0.5211035,0.002348822,0.4653033,0.5208279,0.002350096,0.4656911,0.5196511,0.002352051,0.466079,0.5222214,0.002352183,0.4664669,0.5257662,0.00235225,0.4668548,0.5323172,0.002352154,0.4672426
0.682889,0.002274687,0.4482369,0.6708605,0.002277113,0.4486248,0.6616453,0.002279404,0.4490126,0.6503289,0.002283079,0.4494005,0.6453626,0.002284219,0.4497884,0.6369241,0.00228711,0.4501763,0.6335576,0.002287864,0.4505641,0.6257112,0.002290772,0.450952,0.6233521,0.002291278,0.4513399,0.6130333,0.002295549,0.4517277,0.6083789,0.002297281,0.4521156,0.6099231,0.002296173,0.4525035,0.5996797,0.002300665,0.4528914,0.595587,0.002302327,0.4532792,0.5916411,0.002303974,0.4536671,0.5910537,0.00230405,0.454055,0.5841357,0.002307235,0.4544428,0.5772612,0.002310486,0.4548307,0.5737598,0.002312118,0.4552186,0.5736945,0.002312071,0.4556065,0.5737472,0.002312016,0.4559943,0.5705463,0.002313606,0.4563822,0.5674216,0.002315197,0.4567701,0.5643704,0.002316789,0.457158,0.5613904,0.002318383,0.4575458,0.55848,0.002319978,0.4579337,0.5556384,0.002321575,0.4583216,0.5528653,0.002323174,0.4587094,0.5501609,0.002324774,0.4590973,0.547526,0.002326375,0.4594852,0.5449621,0.002327977,0.4598731,0.5362834,0.002332849,0.4602609,0.5339784,0.002334407,0.4606488,0.5377231,0.002332774,0.4610367,0.5325605,0.002335918,0.4614246,0.5304741,0.002337474,0.4618124,0.5284925,0.002339018,0.4622003,0.5266252,0.002340547,0.4625882,0.5248843,0.002342057,0.462976,0.5282592,0.00234085,0.4633639,0.5218465,0.002345002,0.4637518,0.5228552,0.002345178,0.4641397,0.521693,0.002346619,0.4645275,0.5207826,0.002348008,0.4649154,0.5220205,0.00234832,0.4653033,0.5216565,0.00234964,0.4656911,0.5203778,0.002351645,0.466079,0.5228262,0.002351848,0.4664669,0.5262134,0.002352005,0.4668548,0.5324923,0.002352057,0.4672426
0.6832264,0.00227454,0.4482369,0.6714805,0.002276847,0.4486248,0.6624442,0.002279059,0.4490126,0.6512649,0.002282661,0.4494005,0.6464104,0.002283754,0.4497884,0.6380662,0.002286594,0.4501763,0.6347806,0.002287315,0.4505641,0.6270044,0.00229018,0.450952,0.6247067,0.002290663,0.4513399,0.6144416,0.002294888,0.4517277,0.6098343,0.002296594,0.4521156,0.6114198,0.002295483,0.4525035,0.6012122,0.002299934,0.4528914,0.5971506,0.002301577,0.4532792,0.5932314,0.002303207,0.4536671,0.5926665,0.00230328,0.454055,0.5857672,0.002306439,0.4544428,0.5789079,0.002309666,0.4548307,0.5754181,0.002311288,0.4552186,0.5753613,0.002311245,0.4556065,0.5754193,0.002311197,0.4559943,0.5722206,0.002312781,0.4563822,0.5690954,0.002314368,0.4567701,0.5660407,0.002315958,0.457158,0.5630545,0.00231755,0.4575458,0.5601353,0.002319146,0.4579337,0.5572823,0.002320745,0.4583216,0.554495,0.002322346,0.4587094,0.5517738,0.002323951,0.4590973,0.5491196,0.002325558,0.4594852,0.5465338,0.002327166,0.4598731,0.5378305,0.002332021,0.4602609,0.5354981,0.00233359,0.4606488,0.5392127,0.002331994,0.4610367,0.5340172,0.002335139,0.4614246,0.5318949,0.002336711,0.4618124,0.5298741,0.002338272,0.4622003,0.5279645,0.00233982,0.4625882,0.5261777,0.002341352,0.462976,0.5295027,0.002340188,0.4633639,0.523036,0.002344347,0.4637518,0.5239858,0.002344562,0.4641397,0.5227593,0.002346035,0.4645275,0.5217782,0.002347461,0.4649154,0.5229376,0.00234782,0.4653033,0.522485,0.002349187,0.4656911,0.5211045,0.002351241,0.466079,0.523431,0.002351515,0.4664669,0.5266605,0.002351761,0.4668548,0.5326673,0.00235196,0.4672426
0.6835638,0.002274395,0.4482369,0.6721005,0.002276582,0.4486248,0.6632431,0.002278715,0.4490126,0.6522008,0.002282246,0.4494005,0.6474582,0.002283292,0.4497884,0.6392083,0.00228608,0.4501763,0.6360036,0.00228677,0.4505641,0.6282976,0.002289592,0.450952,0.6260613,0.002290052,0.4513399,0.6158499,0.002294231,0.4517277,0.6112897,0.002295911,0.4521156,0.6129165,0.002294797,0.4525035,0.6027448,0.002299207,0.4528914,0.5987143,0.002300832,0.4532792,0.5948218,0.002302445,0.4536671,0.5942794,0.002302515,0.454055,0.5873988,0.002305649,0.4544428,0.5805545,0.002308852,0.4548307,0.5770764,0.002310464,0.4552186,0.577028,0.002310426,0.4556065,0.5770913,0.002310383,0.4559943,0.573895,0.002311963,0.4563822,0.5707691,0.002313546,0.4567701,0.567711,0.002315133,0.457158,0.5647187,0.002316724,0.4575458,0.5617907,0.00231832,0.4579337,0.5589261,0.00231992,0.4583216,0.5561247,0.002321525,0.4587094,0.5533868,0.002323134,0.4590973,0.5507132,0.002324746,0.4594852,0.5481055,0.002326362,0.4598731,0.5393775,0.0023312,0.4602609,0.5370179,0.002332779,0.4606488,0.5407024,0.00233122,0.4610367,0.5354739,0.002334367,0.4614246,0.5333156,0.002335954,0.4618124,0.5312558,0.002337532,0.4622003,0.5293038,0.002339099,0.4625882,0.527471,0.002340652,0.462976,0.5307463,0.002339532,0.4633639,0.5242255,0.002343698,0.4637518,0.5251165,0.00234395,0.4641397,0.5238257,0.002345456,0.4645275,0.5227738,0.002346917,0.4649154,0.5238546,0.002347324,0.4653033,0.5233136,0.002348737,0.4656911,0.5218311,0.002350839,0.466079,0.5240359,0.002351184,0.4664669,0.5271077,0.002351518,0.4668548,0.5328424,0.002351863,0.4672426
0.6839012,0.00227425,0.4482369,0.6727205,0.002276319,0.4486248,0.6640421,0.002278374,0.4490126,0.6531368,0.002281834,0.4494005,0.648506,0.002282833,0.4497884,0.6403504,0.002285571,0.4501763,0.6372266,0.002286228,0.4505641,0.6295909,0.002289008,0.450952,0.6274159,0.002289446,0.4513399,0.6172583,0.002293579,0.4517277,0.6127452,0.002295234,0.4521156,0.6144131,0.002294117,0.4525035,0.6042774,0.002298486,0.4528914,0.600278,0.002300092,0.4532792,0.5964121,0.002301689,0.4536671,0.5958923,0.002301756,0.454055,0.5890304,0.002304866,0.4544428,0.5822012,0.002308045,0.4548307,0.5787348,0.002309647,0.4552186,0.5786948,0.002309614,0.4556065,0.5787633,0.002309576,0.4559943,0.5755693,0.00231115,0.4563822,0.5724429,0.00231273,0.4567701,0.5693814,0.002314314,0.457158,0.5663829,0.002315904,0.4575458,0.563446,0.0023175,0.4579337,0.5605699,0.002319102,0.4583216,0.5577544,0.00232071,0.4587094,0.5549998,0.002322323,0.4590973,0.5523069,0.002323941,0.4594852,0.5496772,0.002325564,0.4598731,0.5409246,0.002330386,0.4602609,0.5385376,0.002331975,0.4606488,0.542192,0.002330451,0.4610367,0.5369305,0.0023336,0.4614246,0.5347363,0.002335202,0.4618124,0.5326375,0.002336797,0.4622003,0.530643,0.002338384,0.4625882,0.5287644,0.002339958,0.462976,0.5319898,0.002338879,0.4633639,0.525415,0.002343053,0.4637518,0.5262471,0.002343343,0.4641397,0.524892,0.00234488,0.4645275,0.5237694,0.002346378,0.4649154,0.5247716,0.002346831,0.4653033,0.5241421,0.002348289,0.4656911,0.5225578,0.002350441,0.466079,0.5246407,0.002350855,0.4664669,0.5275549,0.002351277,0.4668548,0.5330174,0.002351768,0.4672426
0.6842385,0.002274106,0.4482369,0.6732641,0.00227609,0.4486248,0.6647427,0.002278076,0.4490126,0.6540727,0.002281424,0.4494005,0.6495538,0.002282377,0.4497884,0.6414925,0.002285064,0.4501763,0.6384496,0.00228569,0.4505641,0.6308841,0.002288428,0.450952,0.6287704,0.002288843,0.4513399,0.6186666,0.002292931,0.4517277,0.6142006,0.002294561,0.4521156,0.6159098,0.002293441,0.4525035,0.60581,0.002297771,0.4528914,0.6018416,0.002299358,0.4532792,0.5980024,0.002300939,0.4536671,0.5975051,0.002301002,0.454055,0.590662,0.002304088,0.4544428,0.5838479,0.002307244,0.4548307,0.5803931,0.002308836,0.4552186,0.5803615,0.002308807,0.4556065,0.5804354,0.002308775,0.4559943,0.5772436,0.002310344,0.4563822,0.5741166,0.00231192,0.4567701,0.5710517,0.002313502,0.457158,0.568047,0.002315091,0.4575458,0.5651013,0.002316687,0.4579337,0.5622138,0.00231829,0.4583216,0.5593841,0.002319901,0.4587094,0.5566128,0.002321518,0.4590973,0.5539005,0.002323142,0.4594852,0.5512488,0.002324771,0.4598731,0.5424716,0.002329578,0.4602609,0.5400573,0.002331177,0.4606488,0.5436816,0.002329689,0.4610367,0.5383872,0.002332839,0.4614246,0.5361571,0.002334456,0.4618124,0.5340191,0.002336068,0.4622003,0.5319823,0.002337673,0.4625882,0.5300577,0.002339268,0.462976,0.5332334,0.002338232,0.4633639,0.5266045,0.002342412,0.4637518,0.5273778,0.00234274,0.4641397,0.5259583,0.002344309,0.4645275,0.5247649,0.002345841,0.4649154,0.5256886,0.002346342,0.4653033,0.5249707,0.002347845,0.4656911,0.5232845,0.002350044,0.466079,0.5252456,0.002350528,0.4664669,0.527947,0.002351067,0.4668548,0.5331925,0.002351672,0.4672426
0.6845759,0.002273962,0.4482369,0.6738078,0.002275862,0.4486248,0.6654433,0.00227778,0.4490126,0.6550087,0.002281016,0.4494005,0.6506016,0.002281924,0.4497884,0.6426345,0.002284561,0.4501763,0.6396726,0.002285155,0.4505641,0.6321774,0.002287852,0.450952,0.630125,0.002288245,0.4513399,0.6200749,0.002292289,0.4517277,0.615656,0.002293894,0.4521156,0.6174064,0.00229277,0.4525035,0.6073425,0.00229706,0.4528914,0.6034053,0.00229863,0.4532792,0.5995927,0.002300194,0.4536671,0.599118,0.002300254,0.454055,0.5922935,0.002303316,0.4544428,0.5854945,0.002306449,0.4548307,0.5820514,0.002308032,0.4552186,0.5820282,0.002308007,0.4556065,0.5821074,0.00230798,0.4559943,0.578918,0.002309544,0.4563822,0.5757903,0.002311116,0.4567701,0.572722,0.002312695,0.457158,0.5697112,0.002314283,0.4575458,0.5667566,0.00231588,0.4579337,0.5638576,0.002317485,0.4583216,0.5610139,0.002319098,0.4587094,0.5582258,0.002320719,0.4590973,0.5554942,0.002322348,0.4594852,0.5528205,0.002323985,0.4598731,0.5440187,0.002328776,0.4602609,0.541577,0.002330386,0.4606488,0.5451713,0.002328931,0.4610367,0.5398439,0.002332084,0.4614246,0.5375778,0.002333715,0.4618124,0.5354008,0.002335344,0.4622003,0.5333216,0.002336968,0.4625882,0.5313511,0.002338584,0.462976,0.5344769,0.002337588,0.4633639,0.527794,0.002341777,0.4637518,0.5285084,0.002342141,0.4641397,0.5270246,0.002343741,0.4645275,0.5257605,0.002345309,0.4649154,0.5266057,0.002345855,0.4653033,0.5257992,0.002347403,0.4656911,0.5240112,0.002349651,0.466079,0.5258504,0.002350203,0.4664669,0.5283391,0.002350858,0.4668548,0.5333676,0.002351577,0.4672426
0.6849133,0.00227382,0.4482369,0.6743515,0.002275634,0.4486248,0.6661439,0.002277486,0.4490126,0.6559446,0.002280612,0.4494005,0.6515204,0.002281529,0.4497884,0.6437766,0.002284061,0.4501763,0.6407451,0.002284689,0.4505641,0.6334706,0.00228728,0.450952,0.6313129,0.002287723,0.4513399,0.6214832,0.002291651,0.4517277,0.6171114,0.002293231,0.4521156,0.6187188,0.002292185,0.4525035,0.6088751,0.002296355,0.4528914,0.604969,0.002297907,0.4532792,0.6011831,0.002299455,0.4536671,0.6007309,0.002299511,0.454055,0.5939251,0.00230255,0.4544428,0.5871412,0.002305661,0.4548307,0.5837098,0.002307233,0.4552186,0.583695,0.002307212,0.4556065,0.5837794,0.002307191,0.4559943,0.5805923,0.00230875,0.4563822,0.5774641,0.002310318,0.4567701,0.5743923,0.002311895,0.457158,0.5713754,0.002313482,0.4575458,0.568412,0.002315078,0.4579337,0.5655014,0.002316685,0.4583216,0.5626436,0.002318301,0.4587094,0.5598387,0.002319926,0.4590973,0.5570878,0.002321561,0.4594852,0.5543922,0.002323204,0.4598731,0.5455657,0.00232798,0.4602609,0.5430968,0.0023296,0.4606488,0.5466609,0.00232818,0.4610367,0.5413005,0.002331334,0.4614246,0.5389985,0.00233298,0.4618124,0.5367825,0.002334626,0.4622003,0.5346609,0.002336268,0.4625882,0.5326444,0.002337904,0.462976,0.5355674,0.002337028,0.4633639,0.5289834,0.002341145,0.4637518,0.529639,0.002341546,0.4641397,0.528091,0.002343177,0.4645275,0.5267561,0.00234478,0.4649154,0.5274098,0.002345431,0.4653033,0.5265258,0.002347018,0.4656911,0.5247379,0.002349259,0.466079,0.5263808,0.002349919,0.4664669,0.5287313,0.00235065,0.4668548,0.5335426,0.002351483,0.4672426
0.6852507,0.002273678,0.4482369,0.6748951,0.002275408,0.4486248,0.6668445,0.002277192,0.4490126,0.6568806,0.002280209,0.4494005,0.6524393,0.002281136,0.4497884,0.6449187,0.002283565,0.4501763,0.6418176,0.002284226,0.4505641,0.6347638,0.002286712,0.450952,0.6325007,0.002287205,0.4513399,0.6228915,0.002291017,0.4517277,0.6185669,0.002292572,0.4521156,0.6200313,0.002291604,0.4525035,0.6104077,0.002295655,0.4528914,0.6065326,0.002297188,0.4532792,0.6027734,0.002298721,0.4536671,0.6023438,0.002298774,0.454055,0.5955567,0.00230179,0.4544428,0.5887879,0.002304878,0.4548307,0.5853681,0.002306441,0.4552186,0.5853617,0.002306423,0.4556065,0.5854515,0.002306407,0.4559943,0.5822666,0.002307961,0.4563822,0.5791378,0.002309525,0.4567701,0.5760627,0.0023111,0.457158,0.5730396,0.002312686,0.4575458,0.5700673,0.002314283,0.4579337,0.5671453,0.002315891,0.4583216,0.5642733,0.002317509,0.4587094,0.5614517,0.002319139,0.4590973,0.5586814,0.002320779,0.4594852,0.5559639,0.002322429,0.4598731,0.5471128,0.00232719,0.4602609,0.5446165,0.00232882,0.4606488,0.5481505,0.002327433,0.4610367,0.5427572,0.00233059,0.4614246,0.5404193,0.00233225,0.4618124,0.5381641,0.002333912,0.4622003,0.5360002,0.002335573,0.4625882,0.5339377,0.002337229,0.462976,0.5366579,0.00233647,0.4633639,0.5301729,0.002340518,0.4637518,0.5307697,0.002340955,0.4641397,0.5291573,0.002342617,0.4645275,0.5277517,0.002344254,0.4649154,0.5282139,0.002345009,0.4653033,0.5272524,0.002346635,0.4656911,0.5254645,0.00234887,0.466079,0.5269112,0.002349637,0.4664669,0.5291234,0.002350442,0.4668548,0.5336961,0.002351401,0.4672426
0.6855465,0.002273554,0.4482369,0.6754388,0.002275183,0.4486248,0.667545,0.002276901,0.4490126,0.6577013,0.002279858,0.4494005,0.6533581,0.002280745,0.4497884,0.6459202,0.002283132,0.4501763,0.64289,0.002283765,0.4505641,0.6358979,0.002286216,0.450952,0.6336886,0.002286689,0.4513399,0.6242999,0.002290387,0.4517277,0.6200223,0.002291918,0.4521156,0.6213437,0.002291026,0.4525035,0.6119403,0.002294959,0.4528914,0.6080963,0.002296475,0.4532792,0.6043637,0.002297992,0.4536671,0.6037581,0.002298132,0.454055,0.5971883,0.002301035,0.4544428,0.5904345,0.002304101,0.4548307,0.5870264,0.002305654,0.4552186,0.5870285,0.002305641,0.4556065,0.5869177,0.002305725,0.4559943,0.5837349,0.002307274,0.4563822,0.5806055,0.002308835,0.4567701,0.5775274,0.002310408,0.457158,0.5744989,0.002311993,0.4575458,0.5715189,0.00231359,0.4579337,0.5685867,0.002315199,0.4583216,0.5657024,0.00231682,0.4587094,0.5628662,0.002318453,0.4590973,0.5600789,0.002320098,0.4594852,0.5573421,0.002321753,0.4598731,0.5486598,0.002326406,0.4602609,0.5461362,0.002328046,0.4606488,0.5494568,0.002326783,0.4610367,0.5442139,0.002329851,0.4614246,0.54184,0.002331526,0.4618124,0.5395458,0.002333204,0.4622003,0.5373395,0.002334882,0.4625882,0.5352311,0.002336559,0.462976,0.5377483,0.002335916,0.4633639,0.5313624,0.002339895,0.4637518,0.5317612,0.00234044,0.4641397,0.5300924,0.002342128,0.4645275,0.5286247,0.002343796,0.4649154,0.5290181,0.002344589,0.4653033,0.5279789,0.002346254,0.4656911,0.5261018,0.002348531,0.466079,0.5274415,0.002349357,0.4664669,0.5295155,0.002350236,0.4668548,0.5338496,0.002351319,0.4672426
0.6858424,0.002273431,0.4482369,0.6759825,0.002274959,0.4486248,0.6682456,0.00227661,0.4490126,0.6585221,0.002279509,0.4494005,0.6542769,0.002280357,0.4497884,0.6469217,0.002282701,0.4501763,0.6439625,0.002283306,0.4505641,0.6370319,0.002285724,0.450952,0.6348764,0.002286177,0.4513399,0.6257082,0.002289762,0.4517277,0.6214777,0.002291269,0.4521156,0.6226561,0.002290452,0.4525035,0.6134728,0.002294269,0.4528914,0.60966,0.002295767,0.4532792,0.605954,0.002297269,0.4536671,0.6051724,0.002297493,0.454055,0.5988198,0.002300285,0.4544428,0.5920812,0.002303329,0.4548307,0.5886848,0.002304873,0.4552186,0.5886952,0.002304863,0.4556065,0.5883839,0.002305047,0.4559943,0.5852031,0.002306592,0.4563822,0.5820732,0.00230815,0.4567701,0.5789921,0.002309721,0.457158,0.5759582,0.002311304,0.4575458,0.5729704,0.002312902,0.4579337,0.5700282,0.002314512,0.4583216,0.5671315,0.002316135,0.4587094,0.5642806,0.002317772,0.4590973,0.5614764,0.002319421,0.4594852,0.5587203,0.002321082,0.4598731,0.5502069,0.002325628,0.4602609,0.5476559,0.002327277,0.4606488,0.550763,0.002326137,0.4610367,0.5456705,0.002329117,0.4614246,0.5432607,0.002330806,0.4618124,0.5409275,0.0023325,0.4622003,0.5386787,0.002334197,0.4625882,0.5365244,0.002335894,0.462976,0.5388388,0.002335365,0.4633639,0.5325519,0.002339277,0.4637518,0.5327526,0.002339928,0.4641397,0.5310274,0.002341643,0.4645275,0.5294978,0.00234334,0.4649154,0.5298222,0.002344172,0.4653033,0.5287055,0.002345875,0.4656911,0.526739,0.002348193,0.466079,0.5279719,0.002349077,0.4664669,0.5299076,0.002350031,0.4668548,0.5340031,0.002351237,0.4672426
0.6861382,0.002273309,0.4482369,0.6765261,0.002274736,0.4486248,0.6689462,0.002276321,0.4490126,0.6593428,0.002279162,0.4494005,0.6551957,0.00227997,0.4497884,0.6479232,0.002282273,0.4501763,0.6450349,0.00228285,0.4505641,0.638166,0.002285234,0.450952,0.6360642,0.002285667,0.4513399,0.6269432,0.002289217,0.4517277,0.622754,0.002290703,0.4521156,0.6239686,0.002289881,0.4525035,0.6148168,0.002293667,0.4528914,0.6110312,0.002295151,0.4532792,0.6073486,0.002296638,0.4536671,0.6065868,0.002296859,0.454055,0.6002506,0.002299632,0.4544428,0.5937278,0.002302563,0.4548307,0.5903431,0.002304098,0.4552186,0.5901568,0.002304186,0.4556065,0.5898502,0.002304373,0.4559943,0.5866714,0.002305914,0.4563822,0.5835409,0.002307468,0.4567701,0.5804568,0.002309037,0.457158,0.5774175,0.00231062,0.4575458,0.574422,0.002312217,0.4579337,0.5714697,0.002313829,0.4583216,0.5685606,0.002315455,0.4587094,0.565695,0.002317095,0.4590973,0.5628739,0.002318748,0.4594852,0.5600985,0.002320416,0.4598731,0.5517539,0.002324855,0.4602609,0.5491757,0.002326514,0.4606488,0.5520693,0.002325494,0.4610367,0.5469479,0.002328478,0.4614246,0.5445066,0.002330179,0.4618124,0.5421391,0.002331887,0.4622003,0.5398532,0.0023336,0.4625882,0.5376586,0.002335314,0.462976,0.5399293,0.002334818,0.4633639,0.5335949,0.002338738,0.4637518,0.5337441,0.002339418,0.4641397,0.5319625,0.00234116,0.4645275,0.5303708,0.002342887,0.4649154,0.5306264,0.002343757,0.4653033,0.5294321,0.002345498,0.4656911,0.5273763,0.002347857,0.466079,0.5285023,0.002348799,0.4664669,0.5302998,0.002349826,0.4668548,0.5341567,0.002351156,0.4672426
0.6864341,0.002273187,0.4482369,0.6770698,0.002274515,0.4486248,0.6696468,0.002276034,0.4490126,0.6601635,0.002278817,0.4494005,0.6561146,0.002279585,0.4497884,0.6489247,0.002281847,0.4501763,0.6461074,0.002282397,0.4505641,0.6393,0.002284747,0.450952,0.6372521,0.00228516,0.4513399,0.6281781,0.002288675,0.4517277,0.6240303,0.002290141,0.4521156,0.625281,0.002289313,0.4525035,0.6161607,0.002293069,0.4528914,0.6124024,0.002294538,0.4532792,0.6087432,0.002296012,0.4536671,0.6080011,0.002296228,0.454055,0.6016813,0.002298983,0.4544428,0.5953745,0.002301803,0.4548307,0.5920014,0.002303329,0.4552186,0.5916184,0.002303514,0.4556065,0.5913164,0.002303703,0.4559943,0.5881396,0.00230524,0.4563822,0.5850087,0.002306791,0.4567701,0.5819216,0.002308358,0.457158,0.5788769,0.00230994,0.4575458,0.5758736,0.002311537,0.4579337,0.5729112,0.00231315,0.4583216,0.5699897,0.002314778,0.4587094,0.5671095,0.002316422,0.4590973,0.5642714,0.00231808,0.4594852,0.5614767,0.002319753,0.4598731,0.553301,0.002324088,0.4602609,0.5506954,0.002325757,0.4606488,0.5533756,0.002324856,0.4610367,0.5482253,0.002327842,0.4614246,0.5457524,0.002329556,0.4618124,0.5433507,0.002331278,0.4622003,0.5410276,0.002333006,0.4625882,0.5387927,0.002334737,0.462976,0.5410198,0.002334273,0.4633639,0.534638,0.002338202,0.4637518,0.5347356,0.002338912,0.4641397,0.5328976,0.002340679,0.4645275,0.5312438,0.002342436,0.4649154,0.5314305,0.002343344,0.4653033,0.5301586,0.002345122,0.4656911,0.5280135,0.002347523,0.466079,0.5290327,0.002348523,0.4664669,0.5306919,0.002349623,0.4668548,0.5343102,0.002351075,0.4672426
0.6867299,0.002273065,0.4482369,0.6776134,0.002274294,0.4486248,0.6703474,0.002275747,0.4490126,0.6609843,0.002278473,0.4494005,0.6570334,0.002279202,0.4497884,0.6499262,0.002281423,0.4501763,0.6471799,0.002281946,0.4505641,0.6404341,0.002284263,0.450952,0.6384399,0.002284656,0.4513399,0.6294131,0.002288137,0.4517277,0.6253066,0.002289581,0.4521156,0.6265934,0.002288749,0.4525035,0.6175046,0.002292474,0.4528914,0.6137735,0.002293928,0.4532792,0.6101378,0.002295389,0.4536671,0.6094155,0.002295601,0.454055,0.6031121,0.002298338,0.4544428,0.5968185,0.002301141,0.4548307,0.5934556,0.002302659,0.4552186,0.5930799,0.002302845,0.4556065,0.5927826,0.002303037,0.4559943,0.5896079,0.00230457,0.4563822,0.5864764,0.002306118,0.4567701,0.5833863,0.002307683,0.457158,0.5803362,0.002309264,0.4575458,0.5773252,0.002310862,0.4579337,0.5743527,0.002312476,0.4583216,0.5714188,0.002314106,0.4587094,0.5685239,0.002315753,0.4590973,0.5656688,0.002317416,0.4594852,0.5628549,0.002319094,0.4598731,0.5546576,0.00232342,0.4602609,0.552028,0.002325097,0.4606488,0.5546818,0.002324222,0.4610367,0.5495026,0.002327211,0.4614246,0.5469983,0.002328937,0.4618124,0.5445622,0.002330673,0.4622003,0.542202,0.002332416,0.4625882,0.5399269,0.002334164,0.462976,0.5421102,0.002333732,0.4633639,0.5356811,0.002337669,0.4637518,0.535727,0.002338408,0.4641397,0.5338327,0.002340202,0.4645275,0.5321169,0.002341987,0.4649154,0.5322347,0.002342933,0.4653033,0.5308852,0.002344749,0.4656911,0.5286507,0.002347191,0.466079,0.5295631,0.002348247,0.4664669,0.531084,0.00234942,0.4668548,0.5344637,0.002350995,0.4672426
0.6870258,0.002272944,0.4482369,0.6781571,0.002274074,0.4486248,0.671048,0.002275463,0.4490126,0.661805,0.002278131,0.4494005,0.6579522,0.002278821,0.4497884,0.6509277,0.002281002,0.4501763,0.6482523,0.002281497,0.4505641,0.6415681,0.002283781,0.450952,0.6396278,0.002284155,0.4513399,0.6306481,0.002287601,0.4517277,0.6265829,0.002289025,0.4521156,0.6279058,0.002288187,0.4525035,0.6188485,0.002291884,0.4528914,0.6151447,0.002293322,0.4532792,0.6115323,0.00229477,0.4536671,0.6108298,0.002294978,0.454055,0.6045428,0.002297697,0.4544428,0.5982625,0.002300483,0.4548307,0.5949098,0.002301993,0.4552186,0.5945415,0.002302181,0.4556065,0.5942488,0.002302376,0.4559943,0.5910761,0.002303904,0.4563822,0.5879441,0.00230545,0.4567701,0.584851,0.002307012,0.457158,0.5817955,0.002308592,0.4575458,0.5787767,0.00231019,0.4579337,0.5757942,0.002311805,0.4583216,0.5728479,0.002313438,0.4587094,0.5699383,0.002315088,0.4590973,0.5670663,0.002316755,0.4594852,0.5642332,0.00231844,0.4598731,0.5560142,0.002322756,0.4602609,0.5533607,0.002324441,0.4606488,0.5559881,0.002323591,0.4610367,0.55078,0.002326583,0.4614246,0.5482441,0.002328322,0.4618124,0.5457738,0.002330071,0.4622003,0.5433765,0.002331829,0.4625882,0.541061,0.002333594,0.462976,0.5432007,0.002333193,0.4633639,0.5367242,0.002337139,0.4637518,0.5367185,0.002337907,0.4641397,0.5347677,0.002339727,0.4645275,0.5329899,0.002341541,0.4649154,0.5330388,0.002342524,0.4653033,0.5316118,0.002344378,0.4656911,0.529288,0.00234686,0.466079,0.5300935,0.002347973,0.4664669,0.5314761,0.002349218,0.4668548,0.5346172,0.002350915,0.4672426
0.6873216,0.002272824,0.4482369,0.6787008,0.002273855,0.4486248,0.6717486,0.002275179,0.4490126,0.6626258,0.002277791,0.4494005,0.6588711,0.002278442,0.4497884,0.6519292,0.002280583,0.4501763,0.6493248,0.002281051,0.4505641,0.6427022,0.002283302,0.450952,0.6408156,0.002283656,0.4513399,0.6318831,0.002287069,0.4517277,0.6278592,0.002288473,0.4521156,0.6292183,0.002287629,0.4525035,0.6201925,0.002291296,0.4528914,0.6165159,0.00229272,0.4532792,0.6129269,0.002294155,0.4536671,0.6122442,0.002294358,0.454055,0.6059735,0.00229706,0.4544428,0.5997064,0.002299828,0.4548307,0.596364,0.002301331,0.4552186,0.5960031,0.00230152,0.4556065,0.5957151,0.002301718,0.4559943,0.5925443,0.002303242,0.4563822,0.5894118,0.002304785,0.4567701,0.5863157,0.002306346,0.457158,0.5832549,0.002307925,0.4575458,0.5802283,0.002309523,0.4579337,0.5772357,0.002311139,0.4583216,0.574277,0.002312774,0.4587094,0.5713528,0.002314427,0.4590973,0.5684638,0.002316099,0.4594852,0.5656114,0.002317789,0.4598731,0.5573708,0.002322096,0.4602609,0.5546934,0.002323789,0.4606488,0.5572944,0.002322964,0.4610367,0.5520574,0.002325959,0.4614246,0.54949,0.00232771,0.4618124,0.5469854,0.002329472,0.4622003,0.5445509,0.002331246,0.4625882,0.5421952,0.002333028,0.462976,0.5442912,0.002332658,0.4633639,0.5377672,0.002336612,0.4637518,0.53771,0.002337409,0.4641397,0.5357028,0.002339254,0.4645275,0.5338629,0.002341098,0.4649154,0.533843,0.002342117,0.4653033,0.5323383,0.002344008,0.4656911,0.5299252,0.002346531,0.466079,0.5306239,0.002347701,0.4664669,0.5318683,0.002349018,0.4668548,0.5347707,0.002350835,0.4672426
0.6876175,0.002272704,0.4482369,0.6792444,0.002273637,0.4486248,0.6724492,0.002274897,0.4490126,0.6634465,0.002277452,0.4494005,0.6597899,0.002278065,0.4497884,0.6529307,0.002280165,0.4501763,0.6503973,0.002280607,0.4505641,0.6438362,0.002282825,0.450952,0.6420035,0.00228316,0.4513399,0.633118,0.00228654,0.4517277,0.6291354,0.002287923,0.4521156,0.6305307,0.002287074,0.4525035,0.6215364,0.002290712,0.4528914,0.6178871,0.002292122,0.4532792,0.6143215,0.002293543,0.4536671,0.6136585,0.002293742,0.454055,0.6074043,0.002296426,0.4544428,0.6011504,0.002299178,0.4548307,0.5978182,0.002300673,0.4552186,0.5974647,0.002300864,0.4556065,0.5971813,0.002301065,0.4559943,0.5940126,0.002302585,0.4563822,0.5908795,0.002304124,0.4567701,0.5877805,0.002305683,0.457158,0.5847142,0.002307261,0.4575458,0.5816799,0.002308859,0.4579337,0.5786772,0.002310477,0.4583216,0.5757061,0.002312114,0.4587094,0.5727672,0.002313771,0.4590973,0.5698613,0.002315447,0.4594852,0.5669896,0.002317142,0.4598731,0.5587275,0.00232144,0.4602609,0.556026,0.002323142,0.4606488,0.5586006,0.002322341,0.4610367,0.5533347,0.002325339,0.4614246,0.5507358,0.002327101,0.4618124,0.548197,0.002328877,0.4622003,0.5457253,0.002330666,0.4625882,0.5433293,0.002332465,0.462976,0.5453817,0.002332125,0.4633639,0.5388103,0.002336088,0.4637518,0.5387014,0.002336914,0.4641397,0.5366379,0.002338785,0.4645275,0.534736,0.002340656,0.4649154,0.5346471,0.002341713,0.4653033,0.5330649,0.00234364,0.4656911,0.5305624,0.002346203,0.466079,0.5311543,0.002347429,0.4664669,0.5322604,0.002348818,0.4668548,0.5349242,0.002350755,0.4672426
0.6879133,0.002272584,0.4482369,0.6797881,0.00227342,0.4486248,0.6731498,0.002274616,0.4490126,0.6642673,0.002277115,0.4494005,0.6607087,0.00227769,0.4497884,0.6539322,0.002279751,0.4501763,0.6514697,0.002280166,0.4505641,0.6449703,0.002282351,0.450952,0.6431913,0.002282667,0.4513399,0.634353,0.002286013,0.4517277,0.6304117,0.002287377,0.4521156,0.6318431,0.002286523,0.4525035,0.6228803,0.002290131,0.4528914,0.6192583,0.002291526,0.4532792,0.615716,0.002292935,0.4536671,0.6150728,0.00229313,0.454055,0.608835,0.002295797,0.4544428,0.6025944,0.002298532,0.4548307,0.5992724,0.002300019,0.4552186,0.5989263,0.002300212,0.4556065,0.5986475,0.002300415,0.4559943,0.5954808,0.002301931,0.4563822,0.5923472,0.002303467,0.4567701,0.5892452,0.002305024,0.457158,0.5861735,0.002306602,0.4575458,0.5831314,0.0023082,0.4579337,0.5801187,0.002309819,0.4583216,0.5771353,0.002311458,0.4587094,0.5741817,0.002313118,0.4590973,0.5712587,0.002314799,0.4594852,0.5683678,0.002316499,0.4598731,0.5600841,0.002320789,0.4602609,0.5573587,0.002322498,0.4606488,0.5599069,0.002321721,0.4610367,0.5546121,0.002324722,0.4614246,0.5519817,0.002326497,0.4618124,0.5494086,0.002328286,0.4622003,0.5468998,0.002330089,0.4625882,0.5444635,0.002331905,0.462976,0.5464721,0.002331596,0.4633639,0.5398534,0.002335567,0.4637518,0.5396929,0.002336421,0.4641397,0.537573,0.002338317,0.4645275,0.535609,0.002340218,0.4649154,0.5354513,0.00234131,0.4653033,0.5337915,0.002343274,0.4656911,0.5311997,0.002345877,0.466079,0.5316846,0.002347159,0.4664669,0.5326525,0.002348619,0.4668548,0.5350777,0.002350676,0.4672426
0.6882092,0.002272466,0.4482369,0.6803318,0.002273204,0.4486248,0.6738504,0.002274336,0.4490126,0.665088,0.00227678,0.4494005,0.6616275,0.002277317,0.4497884,0.6549337,0.002279338,0.4501763,0.6525422,0.002279726,0.4505641,0.6461044,0.00228188,0.450952,0.6443791,0.002282177,0.4513399,0.635588,0.00228549,0.4517277,0.631688,0.002286833,0.4521156,0.6331556,0.002285974,0.4525035,0.6242242,0.002289554,0.4528914,0.6206295,0.002290935,0.4532792,0.6171106,0.002292331,0.4536671,0.6164872,0.002292522,0.454055,0.6102658,0.002295171,0.4544428,0.6040384,0.00229789,0.4548307,0.6007266,0.002299369,0.4552186,0.6003879,0.002299563,0.4556065,0.6001137,0.002299769,0.4559943,0.5969491,0.002301281,0.4563822,0.593815,0.002302815,0.4567701,0.5907099,0.00230437,0.457158,0.5876328,0.002305946,0.4575458,0.584583,0.002307544,0.4579337,0.5815602,0.002309164,0.4583216,0.5785644,0.002310806,0.4587094,0.5755961,0.002312469,0.4590973,0.5726562,0.002314154,0.4594852,0.569746,0.00231586,0.4598731,0.5614407,0.002320141,0.4602609,0.5586914,0.002321858,0.4606488,0.5612132,0.002321105,0.4610367,0.5558895,0.00232411,0.4614246,0.5532275,0.002325896,0.4618124,0.5506202,0.002327698,0.4622003,0.5480742,0.002329516,0.4625882,0.5455976,0.002331348,0.462976,0.5475626,0.002331069,0.4633639,0.5408964,0.002335049,0.4637518,0.5406844,0.002335931,0.4641397,0.538508,0.002337852,0.4645275,0.536482,0.002339781,0.4649154,0.5362554,0.002340909,0.4653033,0.534518,0.00234291,0.4656911,0.5318369,0.002345553,0.466079,0.532215,0.00234689,0.4664669,0.5330447,0.00234842,0.4668548,0.5352312,0.002350597,0.4672426
0.688505,0.002272347,0.4482369,0.6808754,0.002272989,0.4486248,0.674551,0.002274058,0.4490126,0.6659088,0.002276446,0.4494005,0.6625464,0.002276945,0.4497884,0.6559352,0.002278927,0.4501763,0.6536147,0.002279289,0.4505641,0.6472384,0.002281411,0.450952,0.645567,0.002281689,0.4513399,0.6368229,0.002284969,0.4517277,0.6329643,0.002286293,0.4521156,0.634468,0.002285428,0.4525035,0.6255682,0.00228898,0.4528914,0.6220007,0.002290347,0.4532792,0.6185052,0.00229173,0.4536671,0.6179015,0.002291916,0.454055,0.6116965,0.002294549,0.4544428,0.6054823,0.002297252,0.4548307,0.6021809,0.002298723,0.4552186,0.6018494,0.002298919,0.4556065,0.60158,0.002299127,0.4559943,0.5984173,0.002300635,0.4563822,0.5952827,0.002302166,0.4567701,0.5921746,0.002303719,0.457158,0.5890922,0.002305294,0.4575458,0.5860346,0.002306893,0.4579337,0.5830017,0.002308514,0.4583216,0.5799935,0.002310158,0.4587094,0.5770105,0.002311824,0.4590973,0.5740537,0.002313513,0.4594852,0.5711242,0.002315225,0.4598731,0.5627973,0.002319497,0.4602609,0.560024,0.002321222,0.4606488,0.5625195,0.002320493,0.4610367,0.5571668,0.0023235,0.4614246,0.5544734,0.002325298,0.4618124,0.5518318,0.002327113,0.4622003,0.5492486,0.002328946,0.4625882,0.5467318,0.002330794,0.462976,0.5486531,0.002330545,0.4633639,0.5419395,0.002334534,0.4637518,0.5416759,0.002335444,0.4641397,0.5394431,0.00233739,0.4645275,0.5373551,0.002339346,0.4649154,0.5370596,0.002340511,0.4653033,0.5352446,0.002342548,0.4656911,0.5324741,0.00234523,0.466079,0.5327454,0.002346622,0.4664669,0.5334368,0.002348223,0.4668548,0.5353847,0.002350518,0.4672426
0.6888009,0.002272229,0.4482369,0.6814191,0.002272774,0.4486248,0.6752516,0.002273781,0.4490126,0.6667295,0.002276114,0.4494005,0.6634652,0.002276576,0.4497884,0.6569367,0.002278519,0.4501763,0.6546871,0.002278855,0.4505641,0.6483725,0.002280945,0.450952,0.6467548,0.002281203,0.4513399,0.6380579,0.002284451,0.4517277,0.6342406,0.002285755,0.4521156,0.6357804,0.002284886,0.4525035,0.6269121,0.002288409,0.4528914,0.6233719,0.002289762,0.4532792,0.6198998,0.002291132,0.4536671,0.6193159,0.002291315,0.454055,0.6131273,0.00229393,0.4544428,0.6069263,0.002296617,0.4548307,0.6036351,0.002298081,0.4552186,0.603311,0.002298278,0.4556065,0.6030462,0.002298489,0.4559943,0.5998855,0.002299993,0.4563822,0.5967504,0.002301521,0.4567701,0.5936394,0.002303072,0.457158,0.5905515,0.002304647,0.4575458,0.5874862,0.002306245,0.4579337,0.5844431,0.002307868,0.4583216,0.5814226,0.002309514,0.4587094,0.578425,0.002311183,0.4590973,0.5754512,0.002312877,0.4594852,0.5725024,0.002314593,0.4598731,0.5641539,0.002318857,0.4602609,0.5613567,0.002320589,0.4606488,0.5638257,0.002319884,0.4610367,0.5584442,0.002322894,0.4614246,0.5557192,0.002324704,0.4618124,0.5530434,0.002326532,0.4622003,0.5504231,0.002328379,0.4625882,0.5478659,0.002330244,0.462976,0.5497436,0.002330024,0.4633639,0.5429826,0.002334022,0.4637518,0.5426673,0.002334959,0.4641397,0.5403782,0.00233693,0.4645275,0.5382281,0.002338914,0.4649154,0.5378637,0.002340114,0.4653033,0.5359712,0.002342187,0.4656911,0.5331114,0.002344909,0.466079,0.5332758,0.002346356,0.4664669,0.5338289,0.002348026,0.4668548,0.5355382,0.00235044,0.4672426
0.6890967,0.002272112,0.4482369,0.6820118,0.002272542,0.4486248,0.6760154,0.00227348,0.4490126,0.6675503,0.002275784,0.4494005,0.664384,0.002276208,0.4497884,0.6579382,0.002278112,0.4501763,0.6557596,0.002278422,0.4505641,0.6495065,0.002280481,0.450952,0.6479427,0.002280721,0.4513399,0.6392929,0.002283936,0.4517277,0.6355168,0.002285221,0.4521156,0.6370928,0.002284346,0.4525035,0.628256,0.002287842,0.4528914,0.6247431,0.00228918,0.4532792,0.6212943,0.002290538,0.4536671,0.6207302,0.002290717,0.454055,0.614558,0.002293316,0.4544428,0.6083703,0.002295986,0.4548307,0.6050893,0.002297443,0.4552186,0.6047726,0.002297641,0.4556065,0.6045124,0.002297855,0.4559943,0.6013538,0.002299355,0.4563822,0.5982181,0.002300879,0.4567701,0.5951041,0.002302429,0.457158,0.5920108,0.002304003,0.4575458,0.5889377,0.002305601,0.4579337,0.5858846,0.002307225,0.4583216,0.5828517,0.002308873,0.4587094,0.5798394,0.002310546,0.4590973,0.5768487,0.002312243,0.4594852,0.5738807,0.002313966,0.4598731,0.5655106,0.00231822,0.4602609,0.5626893,0.002319961,0.4606488,0.565132,0.002319279,0.4610367,0.5597216,0.002322292,0.4614246,0.5569651,0.002324113,0.4618124,0.554255,0.002325954,0.4622003,0.5515975,0.002327816,0.4625882,0.5490001,0.002329696,0.462976,0.5508341,0.002329506,0.4633639,0.5440256,0.002333512,0.4637518,0.5436588,0.002334477,0.4641397,0.5413133,0.002336472,0.4645275,0.5391011,0.002338484,0.4649154,0.5386679,0.00233972,0.4653033,0.5366977,0.002341829,0.4656911,0.5337486,0.002344589,0.466079,0.5338062,0.00234609,0.4664669,0.5342564,0.002347813,0.4668548,0.5356917,0.002350362,0.4672426
0.6893926,0.002271995,0.4482369,0.6826046,0.002272311,0.4486248,0.6767793,0.002273181,0.4490126,0.668371,0.002275455,0.4494005,0.6653029,0.002275842,0.4497884,0.6589397,0.002277708,0.4501763,0.6568321,0.002277992,0.4505641,0.6506406,0.002280019,0.450952,0.6491305,0.002280241,0.4513399,0.6405279,0.002283424,0.4517277,0.6367931,0.00228469,0.4521156,0.6384053,0.002283809,0.4525035,0.6296,0.002287278,0.4528914,0.6261143,0.002288602,0.4532792,0.6226889,0.002289948,0.4536671,0.6221446,0.002290122,0.454055,0.6159888,0.002292704,0.4544428,0.6098143,0.002295359,0.4548307,0.6065435,0.002296808,0.4552186,0.6062342,0.002297008,0.4556065,0.6059786,0.002297224,0.4559943,0.602822,0.00229872,0.4563822,0.5996858,0.002300242,0.4567701,0.5965688,0.00230179,0.457158,0.5934702,0.002303363,0.4575458,0.5903893,0.002304961,0.4579337,0.5873261,0.002306586,0.4583216,0.5842808,0.002308236,0.4587094,0.5812539,0.002309912,0.4590973,0.5782461,0.002311614,0.4594852,0.5752589,0.002313341,0.4598731,0.5668672,0.002317588,0.4602609,0.564022,0.002319336,0.4606488,0.5664383,0.002318677,0.4610367,0.5609989,0.002321694,0.4614246,0.5582109,0.002323525,0.4618124,0.5554666,0.00232538,0.4622003,0.5527719,0.002327255,0.4625882,0.5501342,0.002329152,0.462976,0.5519245,0.002328991,0.4633639,0.5450687,0.002333005,0.4637518,0.5446503,0.002333998,0.4641397,0.5422483,0.002336017,0.4645275,0.5399742,0.002338057,0.4649154,0.539472,0.002339327,0.4653033,0.5374243,0.002341472,0.4656911,0.5343858,0.002344271,0.466079,0.5343366,0.002345826,0.4664669,0.534684,0.002347601,0.4668548,0.5358453,0.002350284,0.4672426
0.6896884,0.002271878,0.4482369,0.6831973,0.00227208,0.4486248,0.6775431,0.002272883,0.4490126,0.6691917,0.002275127,0.4494005,0.6663046,0.002275445,0.4497884,0.6599412,0.002277305,0.4501763,0.6580013,0.002277525,0.4505641,0.6517746,0.00227956,0.450952,0.6504256,0.00227972,0.4513399,0.6417628,0.002282915,0.4517277,0.6380694,0.002284161,0.4521156,0.6398362,0.002283228,0.4525035,0.6309439,0.002286717,0.4528914,0.6274855,0.002288027,0.4532792,0.6240835,0.00228936,0.4536671,0.6235589,0.002289531,0.454055,0.6174195,0.002292097,0.4544428,0.6112582,0.002294736,0.4548307,0.6079977,0.002296178,0.4552186,0.6076958,0.002296379,0.4556065,0.6074449,0.002296597,0.4559943,0.6042903,0.002298089,0.4563822,0.6011535,0.002299608,0.4567701,0.5980336,0.002301154,0.457158,0.5949295,0.002302726,0.4575458,0.5918409,0.002304325,0.4579337,0.5887676,0.002305951,0.4583216,0.5857099,0.002307603,0.4587094,0.5826683,0.002309283,0.4590973,0.5796436,0.002310988,0.4594852,0.5766371,0.002312721,0.4598731,0.5682238,0.002316959,0.4602609,0.5653547,0.002318715,0.4606488,0.5677445,0.002318079,0.4610367,0.5622763,0.002321098,0.4614246,0.5594568,0.002322941,0.4618124,0.5566782,0.002324808,0.4622003,0.5539464,0.002326698,0.4625882,0.5512684,0.002328611,0.462976,0.5531134,0.002328432,0.4633639,0.5461118,0.002332501,0.4637518,0.5456417,0.002333521,0.4641397,0.5431834,0.002335564,0.4645275,0.5408472,0.002337631,0.4649154,0.5403487,0.002338901,0.4653033,0.5382164,0.002341084,0.4656911,0.5350231,0.002343954,0.466079,0.5349148,0.002345539,0.4664669,0.5351115,0.002347389,0.4668548,0.5359988,0.002350207,0.4672426
0.6899842,0.002271762,0.4482369,0.6837901,0.002271851,0.4486248,0.6783069,0.002272587,0.4490126,0.6700125,0.002274802,0.4494005,0.6673064,0.00227505,0.4497884,0.6609427,0.002276905,0.4501763,0.6591706,0.002277061,0.4505641,0.6529087,0.002279103,0.450952,0.6517207,0.002279202,0.4513399,0.6429978,0.002282409,0.4517277,0.6393457,0.002283636,0.4521156,0.6412671,0.002282649,0.4525035,0.6322878,0.002286159,0.4528914,0.6288567,0.002287456,0.4532792,0.6254781,0.002288777,0.4536671,0.6249733,0.002288943,0.454055,0.6188502,0.002291492,0.4544428,0.6127022,0.002294116,0.4548307,0.6094519,0.002295551,0.4552186,0.6091573,0.002295753,0.4556065,0.6089111,0.002295974,0.4559943,0.6057585,0.002297462,0.4563822,0.6026213,0.002298978,0.4567701,0.5994983,0.002300522,0.457158,0.5963888,0.002302094,0.4575458,0.5932924,0.002303693,0.4579337,0.5902091,0.00230532,0.4583216,0.587139,0.002306974,0.4587094,0.5840827,0.002308656,0.4590973,0.5810411,0.002310366,0.4594852,0.5780153,0.002312104,0.4598731,0.5695804,0.002316334,0.4602609,0.5666873,0.002318097,0.4606488,0.5690508,0.002317484,0.4610367,0.5635537,0.002320506,0.4614246,0.5607026,0.002322361,0.4618124,0.5578898,0.00232424,0.4622003,0.5551208,0.002326144,0.4625882,0.5524025,0.002328072,0.462976,0.5543023,0.002327877,0.4633639,0.5471548,0.002332,0.4637518,0.5466332,0.002333046,0.4641397,0.5441185,0.002335114,0.4645275,0.5417203,0.002337208,0.4649154,0.5412255,0.002338478,0.4653033,0.5390086,0.002340699,0.4656911,0.5356603,0.002343639,0.466079,0.5354931,0.002345254,0.4664669,0.535539,0.002347179,0.4668548,0.5361661,0.002350123,0.4672426
0.6903068,0.002271636,0.4482369,0.6843828,0.002271623,0.4486248,0.6790708,0.002272292,0.4490126,0.6709073,0.002274448,0.4494005,0.6683082,0.002274657,0.4497884,0.6620346,0.002276471,0.4501763,0.6603399,0.002276599,0.4505641,0.6541451,0.002278608,0.450952,0.6530157,0.002278688,0.4513399,0.6442328,0.002281905,0.4517277,0.640622,0.002283113,0.4521156,0.642698,0.002282074,0.4525035,0.6336317,0.002285604,0.4528914,0.6302279,0.002286887,0.4532792,0.6268726,0.002288196,0.4536671,0.6265153,0.002288306,0.454055,0.620281,0.002290892,0.4544428,0.6141462,0.0022935,0.4548307,0.6109061,0.002294927,0.4552186,0.6106189,0.002295131,0.4556065,0.6105097,0.002295298,0.4559943,0.6073593,0.002296783,0.4563822,0.6042215,0.002298296,0.4567701,0.6010952,0.002299838,0.457158,0.5979799,0.002301408,0.4575458,0.594875,0.002303008,0.4579337,0.5917807,0.002304636,0.4583216,0.5886971,0.002306292,0.4587094,0.5856248,0.002307978,0.4590973,0.5825647,0.002309692,0.4594852,0.5795179,0.002311436,0.4598731,0.5709371,0.002315712,0.4602609,0.56802,0.002317483,0.4606488,0.570475,0.002316839,0.4610367,0.564831,0.002319918,0.4614246,0.5619485,0.002321783,0.4618124,0.5591014,0.002323675,0.4622003,0.5562952,0.002325593,0.4625882,0.5535367,0.002327537,0.462976,0.5554913,0.002327325,0.4633639,0.5481979,0.002331501,0.4637518,0.5477142,0.002332531,0.4641397,0.545138,0.002334625,0.4645275,0.5426721,0.002336749,0.4649154,0.5421022,0.002338057,0.4653033,0.5398007,0.002340315,0.4656911,0.5363551,0.002343297,0.466079,0.5360714,0.00234497,0.4664669,0.5359665,0.002346969,0.4668548,0.5363335,0.002350039,0.4672426
0.6906294,0.002271511,0.4482369,0.6849755,0.002271396,0.4486248,0.6798346,0.002271999,0.4490126,0.6718022,0.002274096,0.4494005,0.6693099,0.002274266,0.4497884,0.6631265,0.002276039,0.4501763,0.6615091,0.00227614,0.4505641,0.6553815,0.002278116,0.450952,0.6543108,0.002278176,0.4513399,0.6454677,0.002281404,0.4517277,0.6418983,0.002282593,0.4521156,0.6441289,0.002281503,0.4525035,0.6349757,0.002285052,0.4528914,0.6315991,0.002286322,0.4532792,0.6282672,0.002287619,0.4536671,0.6280573,0.002287673,0.454055,0.6217117,0.002290294,0.4544428,0.6155902,0.002292887,0.4548307,0.6123603,0.002294308,0.4552186,0.6120805,0.002294513,0.4556065,0.6121082,0.002294627,0.4559943,0.6089601,0.002296108,0.4563822,0.6058217,0.002297618,0.4567701,0.6026922,0.002299158,0.457158,0.5995709,0.002300727,0.4575458,0.5964577,0.002302327,0.4579337,0.5933523,0.002303956,0.4583216,0.5902552,0.002305615,0.4587094,0.587167,0.002307304,0.4590973,0.5840883,0.002309023,0.4594852,0.5810206,0.002310771,0.4598731,0.5722937,0.002315094,0.4602609,0.5693526,0.002316873,0.4606488,0.5718992,0.002316199,0.4610367,0.5661084,0.002319333,0.4614246,0.5631943,0.002321209,0.4618124,0.560313,0.002323113,0.4622003,0.5574697,0.002325045,0.4625882,0.5546708,0.002327004,0.462976,0.5566802,0.002326776,0.4633639,0.549241,0.002331005,0.4637518,0.5487951,0.00233202,0.4641397,0.5461574,0.002334139,0.4645275,0.5436239,0.002336292,0.4649154,0.542979,0.002337638,0.4653033,0.5405929,0.002339934,0.4656911,0.5370498,0.002342956,0.466079,0.5366496,0.002344688,0.4664669,0.5363941,0.002346761,0.4668548,0.5365009,0.002349956,0.4672426
0.6909519,0.002271386,0.4482369,0.6855683,0.002271169,0.4486248,0.6805984,0.002271707,0.4490126,0.672697,0.002273747,0.4494005,0.6703117,0.002273878,0.4497884,0.6642184,0.002275609,0.4501763,0.6626784,0.002275684,0.4505641,0.6566179,0.002277626,0.450952,0.6556059,0.002277667,0.4513399,0.6468142,0.00228086,0.4517277,0.6432897,0.00228203,0.4521156,0.6455598,0.002280935,0.4525035,0.6364409,0.002284454,0.4528914,0.6330941,0.002285709,0.4532792,0.6297877,0.002286993,0.4536671,0.6295993,0.002287043,0.454055,0.6232716,0.002289647,0.4544428,0.6170341,0.002292278,0.4548307,0.6138145,0.002293692,0.4552186,0.613674,0.002293842,0.4556065,0.6137068,0.00229396,0.4559943,0.6105608,0.002295437,0.4563822,0.6074219,0.002296944,0.4567701,0.6042891,0.002298482,0.457158,0.601162,0.00230005,0.4575458,0.5980403,0.00230165,0.4579337,0.5949239,0.00230328,0.4583216,0.5918134,0.002304942,0.4587094,0.5887091,0.002306634,0.4590973,0.585612,0.002308357,0.4594852,0.5825232,0.002310111,0.4598731,0.5736503,0.00231448,0.4602609,0.5706853,0.002316266,0.4606488,0.5733233,0.002315562,0.4610367,0.5675011,0.002318698,0.4614246,0.5645527,0.002320587,0.4618124,0.561634,0.002322504,0.4622003,0.5587501,0.002324451,0.4625882,0.5559073,0.002326427,0.462976,0.5578691,0.002326231,0.4633639,0.5503782,0.002330467,0.4637518,0.5498761,0.002331511,0.4641397,0.5471769,0.002333656,0.4645275,0.5445758,0.002335838,0.4649154,0.5438557,0.002337221,0.4653033,0.541385,0.002339555,0.4656911,0.5377446,0.002342618,0.466079,0.5372279,0.002344406,0.4664669,0.5368216,0.002346553,0.4668548,0.5366682,0.002349873,0.4672426
0.6912745,0.002271261,0.4482369,0.686161,0.002270944,0.4486248,0.6813623,0.002271416,0.4490126,0.6735918,0.002273399,0.4494005,0.6713135,0.002273491,0.4497884,0.6653103,0.002275182,0.4501763,0.6638477,0.00227523,0.4505641,0.6578544,0.002277139,0.450952,0.6569009,0.002277161,0.4513399,0.6481606,0.00228032,0.4517277,0.6446812,0.002281469,0.4521156,0.6469907,0.00228037,0.4525035,0.6379061,0.00228386,0.4528914,0.634589,0.0022851,0.4532792,0.6313081,0.002286371,0.4536671,0.6311413,0.002286418,0.454055,0.6248315,0.002289004,0.4544428,0.6184781,0.002291673,0.4548307,0.6152687,0.002293079,0.4552186,0.6152675,0.002293177,0.4556065,0.6153054,0.002293298,0.4559943,0.6121616,0.00229477,0.4563822,0.6090221,0.002296274,0.4567701,0.6058861,0.00229781,0.457158,0.602753,0.002299378,0.4575458,0.5996229,0.002300978,0.4579337,0.5964956,0.002302609,0.4583216,0.5933715,0.002304273,0.4587094,0.5902512,0.002305968,0.4590973,0.5871356,0.002307696,0.4594852,0.5840258,0.002309455,0.4598731,0.5750069,0.00231387,0.4602609,0.572018,0.002315663,0.4606488,0.5747475,0.002314929,0.4610367,0.5688937,0.002318068,0.4614246,0.565911,0.002319968,0.4618124,0.5629549,0.002321899,0.4622003,0.5600306,0.002323861,0.4625882,0.5571439,0.002325853,0.462976,0.559058,0.002325688,0.4633639,0.5515154,0.002329933,0.4637518,0.5509571,0.002331005,0.4641397,0.5481964,0.002333176,0.4645275,0.5455276,0.002335386,0.4649154,0.5447324,0.002336806,0.4653033,0.5421772,0.002339177,0.4656911,0.5384393,0.002342281,0.466079,0.5378062,0.002344127,0.4664669,0.5372491,0.002346346,0.4668548,0.5368356,0.00234979,0.4672426
0.691597,0.002271137,0.4482369,0.6867538,0.00227072,0.4486248,0.6821261,0.002271127,0.4490126,0.6744867,0.002273052,0.4494005,0.6723152,0.002273106,0.4497884,0.6664022,0.002274757,0.4501763,0.665017,0.002274778,0.4505641,0.6590908,0.002276655,0.450952,0.658196,0.002276658,0.4513399,0.6495071,0.002279783,0.4517277,0.6460727,0.002280912,0.4521156,0.6484216,0.002279809,0.4525035,0.6393714,0.002283269,0.4528914,0.636084,0.002284495,0.4532792,0.6328286,0.002285753,0.4536671,0.6326833,0.002285796,0.454055,0.6263914,0.002288364,0.4544428,0.6200524,0.002291017,0.4548307,0.6168542,0.002292415,0.4552186,0.6168611,0.002292515,0.4556065,0.616904,0.002292639,0.4559943,0.6137624,0.002294107,0.4563822,0.6106223,0.002295609,0.4567701,0.607483,0.002297143,0.457158,0.6043441,0.00229871,0.4575458,0.6012055,0.00230031,0.4579337,0.5980672,0.002301942,0.4583216,0.5949296,0.002303608,0.4587094,0.5917933,0.002305307,0.4590973,0.5886592,0.002307038,0.4594852,0.5855284,0.002308803,0.4598731,0.576486,0.002313208,0.4602609,0.5734709,0.002315009,0.4606488,0.5761717,0.0023143,0.4610367,0.5702864,0.002317442,0.4614246,0.5672693,0.002319354,0.4618124,0.5642759,0.002321298,0.4622003,0.561311,0.002323274,0.4625882,0.5583804,0.002325283,0.462976,0.5602469,0.002325149,0.4633639,0.5526526,0.002329401,0.4637518,0.552038,0.002330502,0.4641397,0.5492159,0.002332698,0.4645275,0.5464795,0.002334937,0.4649154,0.5456092,0.002336394,0.4653033,0.5429693,0.002338802,0.4656911,0.5391341,0.002341945,0.466079,0.5383844,0.002343848,0.4664669,0.5376766,0.00234614,0.4668548,0.537003,0.002349708,0.4672426
0.6919196,0.002271014,0.4482369,0.6873465,0.002270497,0.4486248,0.68289,0.002270839,0.4490126,0.6753815,0.002272708,0.4494005,0.673317,0.002272723,0.4497884,0.6674941,0.002274334,0.4501763,0.6661862,0.002274329,0.4505641,0.6603272,0.002276173,0.450952,0.6594911,0.002276158,0.4513399,0.6508535,0.00227925,0.4517277,0.6474642,0.002280359,0.4521156,0.6498525,0.002279251,0.4525035,0.6408366,0.002282681,0.4528914,0.637579,0.002283894,0.4532792,0.634349,0.002285139,0.4536671,0.6342253,0.002285178,0.454055,0.6279513,0.002287729,0.4544428,0.6216267,0.002290365,0.4548307,0.6184397,0.002291756,0.4552186,0.6184546,0.002291857,0.4556065,0.6185026,0.002291985,0.4559943,0.6153632,0.002293449,0.4563822,0.6122225,0.002294947,0.4567701,0.6090799,0.00229648,0.457158,0.6059352,0.002298046,0.4575458,0.6027881,0.002299646,0.4579337,0.5996388,0.00230128,0.4583216,0.5964877,0.002302947,0.4587094,0.5933354,0.002304649,0.4590973,0.5901828,0.002306385,0.4594852,0.5870311,0.002308156,0.4598731,0.5779651,0.00231255,0.4602609,0.5749239,0.002314359,0.4606488,0.5775959,0.002313675,0.4610367,0.5716791,0.002316819,0.4614246,0.5686276,0.002318743,0.4618124,0.5655969,0.0023207,0.4622003,0.5625914,0.00232269,0.4625882,0.5596169,0.002324716,0.462976,0.5614358,0.002324613,0.4633639,0.5537899,0.002328872,0.4637518,0.553119,0.002330002,0.4641397,0.5502354,0.002332223,0.4645275,0.5474313,0.00233449,0.4649154,0.5464859,0.002335983,0.4653033,0.5437615,0.002338428,0.4656911,0.5398289,0.002341612,0.466079,0.5389627,0.002343571,0.4664669,0.5381041,0.002345936,0.4668548,0.5371703,0.002349626,0.4672426
0.6922421,0.002270891,0.4482369,0.6879392,0.002270275,0.4486248,0.6836538,0.002270553,0.4490126,0.6762763,0.002272365,0.4494005,0.6743188,0.002272342,0.4497884,0.668586,0.002273914,0.4501763,0.6673555,0.002273883,0.4505641,0.6615636,0.002275694,0.450952,0.6607861,0.00227566,0.4513399,0.6522,0.002278719,0.4517277,0.6488557,0.002279808,0.4521156,0.6512834,0.002278696,0.4525035,0.6423019,0.002282098,0.4528914,0.6390739,0.002283296,0.4532792,0.6358695,0.002284529,0.4536671,0.6357673,0.002284564,0.454055,0.6295112,0.002287098,0.4544428,0.6232011,0.002289717,0.4548307,0.6200251,0.0022911,0.4552186,0.6200481,0.002291204,0.4556065,0.6201011,0.002291335,0.4559943,0.6169639,0.002292795,0.4563822,0.6138227,0.00229429,0.4567701,0.6106769,0.002295821,0.457158,0.6075262,0.002297386,0.4575458,0.6043707,0.002298986,0.4579337,0.6012104,0.002300621,0.4583216,0.5980458,0.002302291,0.4587094,0.5948775,0.002303996,0.4590973,0.5917065,0.002305736,0.4594852,0.5885337,0.002307512,0.4598731,0.5794442,0.002311897,0.4602609,0.5763768,0.002313714,0.4606488,0.5790201,0.002313054,0.4610367,0.5730718,0.0023162,0.4614246,0.5699859,0.002318135,0.4618124,0.5669178,0.002320105,0.4622003,0.5638719,0.002322111,0.4625882,0.5608534,0.002324152,0.462976,0.5626247,0.00232408,0.4633639,0.5549271,0.002328347,0.4637518,0.5542,0.002329505,0.4641397,0.5512548,0.002331751,0.4645275,0.5483832,0.002334046,0.4649154,0.5473626,0.002335575,0.4653033,0.5445536,0.002338056,0.4656911,0.5405236,0.00234128,0.466079,0.539541,0.002343295,0.4664669,0.5385317,0.002345732,0.4668548,0.5373377,0.002349544,0.4672426
0.6925647,0.002270769,0.4482369,0.688532,0.002270054,0.4486248,0.6844176,0.002270268,0.4490126,0.6771712,0.002272024,0.4494005,0.6753205,0.002271964,0.4497884,0.6696779,0.002273495,0.4501763,0.6685248,0.002273438,0.4505641,0.6628,0.002275218,0.450952,0.6620812,0.002275166,0.4513399,0.6535464,0.002278191,0.4517277,0.6502472,0.002279261,0.4521156,0.6527143,0.002278145,0.4525035,0.6437671,0.002281517,0.4528914,0.6405689,0.002282702,0.4532792,0.63739,0.002283922,0.4536671,0.6373094,0.002283954,0.454055,0.6310711,0.00228647,0.4544428,0.6247754,0.002289073,0.4548307,0.6216106,0.002290449,0.4552186,0.6216416,0.002290555,0.4556065,0.6216997,0.002290688,0.4559943,0.6185647,0.002292145,0.4563822,0.6154229,0.002293637,0.4567701,0.6122738,0.002295166,0.457158,0.6091173,0.00229673,0.4575458,0.6059533,0.002298331,0.4579337,0.602782,0.002299967,0.4583216,0.5996039,0.002301639,0.4587094,0.5964197,0.002303347,0.4590973,0.5932301,0.002305091,0.4594852,0.5900363,0.002306872,0.4598731,0.5809233,0.002311247,0.4602609,0.5778298,0.002313072,0.4606488,0.5804443,0.002312437,0.4610367,0.5744644,0.002315585,0.4614246,0.5713442,0.002317532,0.4618124,0.5682388,0.002319514,0.4622003,0.5651523,0.002321534,0.4625882,0.56209,0.002323592,0.462976,0.5638136,0.00232355,0.4633639,0.5560643,0.002327825,0.4637518,0.555281,0.00232901,0.4641397,0.5522743,0.002331281,0.4645275,0.549335,0.002333604,0.4649154,0.5482394,0.002335169,0.4653033,0.5453458,0.002337687,0.4656911,0.5412184,0.00234095,0.466079,0.5401192,0.00234302,0.4664669,0.5389592,0.002345528,0.4668548,0.5375051,0.002349463,0.4672426
0.6928872,0.002270647,0.4482369,0.6891247,0.002269834,0.4486248,0.6851815,0.002269984,0.4490126,0.678066,0.002271684,0.4494005,0.6763223,0.002271587,0.4497884,0.6707698,0.002273079,0.4501763,0.6696941,0.002272997,0.4505641,0.6640365,0.002274745,0.450952,0.6633763,0.002274674,0.4513399,0.6548929,0.002277666,0.4517277,0.6516387,0.002278717,0.4521156,0.6541452,0.002277596,0.4525035,0.6452324,0.002280941,0.4528914,0.6420639,0.002282111,0.4532792,0.6389104,0.002283319,0.4536671,0.6388514,0.002283348,0.454055,0.632631,0.002285847,0.4544428,0.6263497,0.002288433,0.4548307,0.6231961,0.002289802,0.4552186,0.6232351,0.002289909,0.4556065,0.6232983,0.002290046,0.4559943,0.6201655,0.002291499,0.4563822,0.6170231,0.002292989,0.4567701,0.6138708,0.002294515,0.457158,0.6107083,0.002296079,0.4575458,0.6075359,0.002297679,0.4579337,0.6043536,0.002299316,0.4583216,0.601162,0.002300991,0.4587094,0.5979618,0.002302702,0.4590973,0.5947537,0.00230445,0.4594852,0.5915389,0.002306236,0.4598731,0.5824024,0.002310602,0.4602609,0.5792828,0.002312434,0.4606488,0.5818684,0.002311823,0.4610367,0.5758571,0.002314974,0.4614246,0.5727025,0.002316932,0.4618124,0.5695598,0.002318927,0.4622003,0.5664328,0.002320961,0.4625882,0.5633265,0.002323035,0.462976,0.5650026,0.002323023,0.4633639,0.5572015,0.002327305,0.4637518,0.5563619,0.002328519,0.4641397,0.5532938,0.002330814,0.4645275,0.5502868,0.002333164,0.4649154,0.5491161,0.002334766,0.4653033,0.546138,0.002337319,0.4656911,0.5419131,0.002340621,0.466079,0.5406975,0.002342747,0.4664669,0.5393867,0.002345326,0.4668548,0.5376724,0.002349382,0.4672426
0.6932098,0.002270526,0.4482369,0.6897174,0.002269615,0.4486248,0.6859453,0.002269702,0.4490126,0.6789608,0.002271347,0.4494005,0.6773241,0.002271212,0.4497884,0.6718617,0.002272665,0.4501763,0.6708633,0.002272557,0.4505641,0.6652729,0.002274274,0.450952,0.6646714,0.002274185,0.4513399,0.6562393,0.002277145,0.4517277,0.6530302,0.002278176,0.4521156,0.6555761,0.002277051,0.4525035,0.6466976,0.002280367,0.4528914,0.6435589,0.002281524,0.4532792,0.6404309,0.00228272,0.4536671,0.6403934,0.002282745,0.454055,0.6341909,0.002285227,0.4544428,0.627924,0.002287797,0.4548307,0.6247816,0.002289159,0.4552186,0.6248286,0.002289268,0.4556065,0.6248969,0.002289408,0.4559943,0.6217663,0.002290857,0.4563822,0.6186233,0.002292344,0.4567701,0.6154677,0.002293869,0.457158,0.6122994,0.002295431,0.4575458,0.6091185,0.002297032,0.4579337,0.6059252,0.00229867,0.4583216,0.6027201,0.002300347,0.4587094,0.5995039,0.002302061,0.4590973,0.5962773,0.002303814,0.4594852,0.5930416,0.002305605,0.4598731,0.5838814,0.002309961,0.4602609,0.5807357,0.0023118,0.4606488,0.5832926,0.002311213,0.4610367,0.5772498,0.002314367,0.4614246,0.5740609,0.002316335,0.4618124,0.5708807,0.002318343,0.4622003,0.5677132,0.002320392,0.4625882,0.564563,0.002322481,0.462976,0.5661915,0.002322499,0.4633639,0.5583388,0.002326789,0.4637518,0.5574429,0.00232803,0.4641397,0.5543133,0.002330349,0.4645275,0.5512387,0.002332727,0.4649154,0.5499928,0.002334364,0.4653033,0.5469301,0.002336953,0.4656911,0.5426079,0.002340294,0.466079,0.5412758,0.002342475,0.4664669,0.5398142,0.002345125,0.4668548,0.5378398,0.002349301,0.4672426
0.6935323,0.002270405,0.4482369,0.6903102,0.002269397,0.4486248,0.6867091,0.002269421,0.4490126,0.6798557,0.002271011,0.4494005,0.6783259,0.002270839,0.4497884,0.6729536,0.002272254,0.4501763,0.6720326,0.00227212,0.4505641,0.6665093,0.002273806,0.450952,0.6659664,0.002273699,0.4513399,0.6575858,0.002276626,0.4517277,0.6544217,0.002277639,0.4521156,0.657007,0.00227651,0.4525035,0.6481628,0.002279797,0.4528914,0.6450538,0.00228094,0.4532792,0.6419513,0.002282124,0.4536671,0.6419354,0.002282146,0.454055,0.6357508,0.002284611,0.4544428,0.6294983,0.002287165,0.4548307,0.626367,0.002288519,0.4552186,0.6264222,0.002288631,0.4556065,0.6264954,0.002288774,0.4559943,0.623367,0.002290219,0.4563822,0.6202235,0.002291703,0.4567701,0.6170647,0.002293226,0.457158,0.6138905,0.002294788,0.4575458,0.6107011,0.002296389,0.4579337,0.6074968,0.002298028,0.4583216,0.6042783,0.002299707,0.4587094,0.601046,0.002301424,0.4590973,0.597801,0.002303181,0.4594852,0.5945442,0.002304977,0.4598731,0.5853605,0.002309323,0.4602609,0.5821887,0.00231117,0.4606488,0.5847168,0.002310607,0.4610367,0.5786424,0.002313763,0.4614246,0.5754192,0.002315743,0.4618124,0.5722017,0.002317763,0.4622003,0.5689937,0.002319825,0.4625882,0.5657995,0.00232193,0.462976,0.5673804,0.002321978,0.4633639,0.559476,0.002326275,0.4637518,0.5585239,0.002327543,0.4641397,0.5553328,0.002329887,0.4645275,0.5521905,0.002332292,0.4649154,0.5508696,0.002333964,0.4653033,0.5477223,0.002336589,0.4656911,0.5433026,0.002339968,0.466079,0.541854,0.002342204,0.4664669,0.5402418,0.002344925,0.4668548,0.5380072,0.002349221,0.4672426
0.6938549,0.002270285,0.4482369,0.6909029,0.00226918,0.4486248,0.687473,0.002269141,0.4490126,0.6807505,0.002270676,0.4494005,0.6793276,0.002270468,0.4497884,0.6740455,0.002271844,0.4501763,0.6732019,0.002271686,0.4505641,0.6677457,0.00227334,0.450952,0.6672615,0.002273215,0.4513399,0.6589322,0.00227611,0.4517277,0.6558132,0.002277104,0.4521156,0.6584379,0.002275971,0.4525035,0.6496281,0.00227923,0.4528914,0.6465488,0.00228036,0.4532792,0.6434718,0.002281532,0.4536671,0.6434774,0.00228155,0.454055,0.6373107,0.002283999,0.4544428,0.6310727,0.002286537,0.4548307,0.6279525,0.002287884,0.4552186,0.6280157,0.002287997,0.4556065,0.628094,0.002288144,0.4559943,0.6249678,0.002289585,0.4563822,0.6218237,0.002291067,0.4567701,0.6186616,0.002292588,0.457158,0.6154815,0.002294149,0.4575458,0.6122837,0.00229575,0.4579337,0.6090684,0.00229739,0.4583216,0.6058364,0.002299071,0.4587094,0.6025881,0.002300791,0.4590973,0.5993246,0.002302552,0.4594852,0.5960468,0.002304353,0.4598731,0.5868396,0.00230869,0.4602609,0.5836416,0.002310544,0.4606488,0.586141,0.002310005,0.4610367,0.5800351,0.002313163,0.4614246,0.5767775,0.002315154,0.4618124,0.5735227,0.002317187,0.4622003,0.5702741,0.002319263,0.4625882,0.5670361,0.002321383,0.462976,0.5685693,0.00232146,0.4633639,0.5606132,0.002325764,0.4637518,0.5596048,0.00232706,0.4641397,0.5563522,0.002329427,0.4645275,0.5531424,0.002331859,0.4649154,0.5517463,0.002333567,0.4653033,0.5485144,0.002336226,0.4656911,0.5439974,0.002339645,0.466079,0.5424323,0.002341935,0.4664669,0.5406693,0.002344725,0.4668548,0.5381745,0.002349141,0.4672426
0.6941774,0.002270165,0.4482369,0.6914992,0.002268963,0.4486248,0.6882413,0.002268861,0.4490126,0.6816453,0.002270343,0.4494005,0.6803294,0.002270099,0.4497884,0.6751374,0.002271437,0.4501763,0.6743712,0.002271253,0.4505641,0.6689822,0.002272877,0.450952,0.6685566,0.002272734,0.4513399,0.6602787,0.002275597,0.4517277,0.6572046,0.002276573,0.4521156,0.6598688,0.002275435,0.4525035,0.6510933,0.002278667,0.4528914,0.6480438,0.002279783,0.4532792,0.6449922,0.002280943,0.4536671,0.6450194,0.002280958,0.454055,0.6388706,0.00228339,0.4544428,0.632647,0.002285913,0.4548307,0.629538,0.002287253,0.4552186,0.6296092,0.002287368,0.4556065,0.6296926,0.002287518,0.4559943,0.6265686,0.002288955,0.4563822,0.6234239,0.002290434,0.4567701,0.6202586,0.002291953,0.457158,0.6170726,0.002293514,0.4575458,0.6138663,0.002295115,0.4579337,0.6106401,0.002296756,0.4583216,0.6073945,0.002298439,0.4587094,0.6041303,0.002300162,0.4590973,0.6008482,0.002301927,0.4594852,0.5975494,0.002303733,0.4598731,0.5883187,0.00230806,0.4602609,0.5850946,0.002309922,0.4606488,0.5875652,0.002309406,0.4610367,0.5814278,0.002312566,0.4614246,0.5781358,0.002314568,0.4618124,0.5748436,0.002316613,0.4622003,0.5715546,0.002318703,0.4625882,0.5682726,0.002320839,0.462976,0.5697582,0.002320945,0.4633639,0.5617504,0.002325257,0.4637518,0.5606858,0.002326579,0.4641397,0.5573717,0.00232897,0.4645275,0.5540942,0.002331429,0.4649154,0.5526231,0.002333171,0.4653033,0.5493066,0.002335866,0.4656911,0.5446922,0.002339322,0.466079,0.5430105,0.002341667,0.4664669,0.5410994,0.002344525,0.4668548,0.5383419,0.002349061,0.4672426
0.6945,0.002270046,0.4482369,0.6920955,0.002268746,0.4486248,0.6890097,0.002268583,0.4490126,0.6825402,0.002270012,0.4494005,0.6813312,0.002269731,0.4497884,0.6762293,0.002271032,0.4501763,0.6755404,0.002270823,0.4505641,0.6702186,0.002272416,0.450952,0.6698516,0.002272256,0.4513399,0.6616251,0.002275088,0.4517277,0.6585961,0.002276044,0.4521156,0.6612997,0.002274903,0.4525035,0.6525586,0.002278107,0.4528914,0.6495387,0.00227921,0.4532792,0.6465127,0.002280358,0.4536671,0.6465614,0.00228037,0.454055,0.6404305,0.002282785,0.4544428,0.6342213,0.002285292,0.4548307,0.6311235,0.002286625,0.4552186,0.6312027,0.002286743,0.4556065,0.6312912,0.002286895,0.4559943,0.6281694,0.002288329,0.4563822,0.6250241,0.002289805,0.4567701,0.6218555,0.002291323,0.457158,0.6186636,0.002292882,0.4575458,0.6154489,0.002294483,0.4579337,0.6122117,0.002296126,0.4583216,0.6089526,0.002297811,0.4587094,0.6056724,0.002299537,0.4590973,0.6023719,0.002301306,0.4594852,0.5990521,0.002303117,0.4598731,0.5897978,0.002307435,0.4602609,0.5865475,0.002309304,0.4606488,0.5889893,0.002308811,0.4610367,0.5828205,0.002311974,0.4614246,0.5794941,0.002313986,0.4618124,0.5761646,0.002316043,0.4622003,0.572835,0.002318147,0.4625882,0.5695091,0.002320298,0.462976,0.5709471,0.002320433,0.4633639,0.5628877,0.002324752,0.4637518,0.5617668,0.002326101,0.4641397,0.5583912,0.002328516,0.4645275,0.5550461,0.002331001,0.4649154,0.5534998,0.002332778,0.4653033,0.5500987,0.002335507,0.4656911,0.5453869,0.002339002,0.466079,0.5435888,0.0023414,0.4664669,0.5415294,0.002344327,0.4668548,0.5385093,0.002348981,0.4672426
0.6948226,0.002269927,0.4482369,0.6926917,0.002268531,0.4486248,0.6897781,0.002268305,0.4490126,0.683435,0.002269683,0.4494005,0.6823389,0.002269364,0.4497884,0.6773212,0.002270629,0.4501763,0.6767167,0.002270393,0.4505641,0.671455,0.002271958,0.450952,0.6711544,0.002271778,0.4513399,0.6629716,0.002274581,0.4517277,0.6599876,0.002275519,0.4521156,0.6627391,0.002274371,0.4525035,0.6540238,0.002277551,0.4528914,0.6510337,0.00227864,0.4532792,0.6480332,0.002279777,0.4536671,0.6481035,0.002279785,0.454055,0.6419904,0.002282184,0.4544428,0.6357956,0.002284676,0.4548307,0.6327089,0.002286002,0.4552186,0.6327962,0.002286121,0.4556065,0.6328898,0.002286277,0.4559943,0.6297701,0.002287707,0.4563822,0.6266243,0.00228918,0.4567701,0.6234524,0.002290696,0.457158,0.6202547,0.002292255,0.4575458,0.6170315,0.002293856,0.4579337,0.6137833,0.0022955,0.4583216,0.6105107,0.002297186,0.4587094,0.6072145,0.002298916,0.4590973,0.6038955,0.002300688,0.4594852,0.6005547,0.002302504,0.4598731,0.5912769,0.002306813,0.4602609,0.5880005,0.00230869,0.4606488,0.5904135,0.00230822,0.4610367,0.5842131,0.002311384,0.4614246,0.5808524,0.002313408,0.4618124,0.5774855,0.002315477,0.4622003,0.5741155,0.002317594,0.4625882,0.5707456,0.00231976,0.462976,0.5721431,0.002319921,0.4633639,0.5640249,0.00232425,0.4637518,0.5628477,0.002325625,0.4641397,0.5594107,0.002328064,0.4645275,0.5559979,0.002330576,0.4649154,0.5543817,0.002332385,0.4653033,0.5508956,0.002335148,0.4656911,0.5460817,0.002338683,0.466079,0.5441705,0.002341132,0.4664669,0.5419595,0.002344128,0.4668548,0.5386766,0.002348902,0.4672426
0.6951451,0.002269808,0.4482369,0.693288,0.002268317,0.4486248,0.6905465,0.002268029,0.4490126,0.6843298,0.002269355,0.4494005,0.6833466,0.002268998,0.4497884,0.6784131,0.002270228,0.4501763,0.6778929,0.002269965,0.4505641,0.6726914,0.002271503,0.450952,0.6724572,0.002271302,0.4513399,0.6643181,0.002274077,0.4517277,0.6613791,0.002274996,0.4521156,0.6641785,0.002273842,0.4525035,0.655489,0.002276997,0.4528914,0.6525287,0.002278074,0.4532792,0.6495536,0.002279199,0.4536671,0.6496455,0.002279204,0.454055,0.6435503,0.002281587,0.4544428,0.6373699,0.002284063,0.4548307,0.6342944,0.002285382,0.4552186,0.6343897,0.002285504,0.4556065,0.6344883,0.002285662,0.4559943,0.6313709,0.002287089,0.4563822,0.6282245,0.00228856,0.4567701,0.6250494,0.002290074,0.457158,0.6218458,0.002291632,0.4575458,0.6186141,0.002293233,0.4579337,0.6153549,0.002294878,0.4583216,0.6120688,0.002296566,0.4587094,0.6087566,0.002298299,0.4590973,0.6054191,0.002300075,0.4594852,0.6020573,0.002301896,0.4598731,0.5927559,0.002306195,0.4602609,0.5894535,0.002308079,0.4606488,0.5918377,0.002307632,0.4610367,0.5856058,0.002310799,0.4614246,0.5822107,0.002312832,0.4618124,0.5788065,0.002314914,0.4622003,0.5753959,0.002317044,0.4625882,0.5719822,0.002319226,0.462976,0.5733391,0.002319412,0.4633639,0.5651621,0.002323751,0.4637518,0.5639287,0.002325153,0.4641397,0.5604302,0.002327614,0.4645275,0.5569497,0.002330152,0.4649154,0.5552637,0.002331993,0.4653033,0.5516924,0.002334791,0.4656911,0.5467764,0.002338365,0.466079,0.5447522,0.002340866,0.4664669,0.5423895,0.002343931,0.4668548,0.538845,0.002348823,0.4672426
0.6954696,0.00226969,0.4482369,0.6938842,0.002268103,0.4486248,0.6913149,0.002267755,0.4490126,0.68523,0.002269027,0.4494005,0.6843543,0.002268634,0.4497884,0.6795115,0.002269827,0.4501763,0.6790691,0.00226954,0.4505641,0.6739352,0.002271047,0.450952,0.6737599,0.00227083,0.4513399,0.6656645,0.002273576,0.4517277,0.6627706,0.002274477,0.4521156,0.6656179,0.002273316,0.4525035,0.6569543,0.002276448,0.4528914,0.6540236,0.002277511,0.4532792,0.6510741,0.002278624,0.4536671,0.6511966,0.002278623,0.454055,0.6451101,0.002280994,0.4544428,0.6389443,0.002283454,0.4548307,0.6358799,0.002284767,0.4552186,0.6359833,0.00228489,0.4556065,0.6360964,0.002285048,0.4559943,0.6329812,0.002286471,0.4563822,0.6298343,0.002287939,0.4567701,0.6266558,0.002289452,0.457158,0.6234463,0.002291009,0.4575458,0.6202061,0.00229261,0.4579337,0.6169358,0.002294256,0.4583216,0.6136362,0.002295946,0.4587094,0.6103079,0.002297682,0.4590973,0.6069518,0.002299462,0.4594852,0.6035689,0.002301288,0.4598731,0.594235,0.002305581,0.4602609,0.5909064,0.002307472,0.4606488,0.5932704,0.002307045,0.4610367,0.5869985,0.002310217,0.4614246,0.5835691,0.002312261,0.4618124,0.5801275,0.002314354,0.4622003,0.5766764,0.002316498,0.4625882,0.5732187,0.002318694,0.462976,0.574535,0.002318906,0.4633639,0.5662993,0.002323254,0.4637518,0.5650161,0.00232468,0.4641397,0.5614557,0.002327164,0.4645275,0.5579072,0.002329729,0.4649154,0.5561456,0.002331604,0.4653033,0.5524893,0.002334436,0.4656911,0.5474753,0.002338047,0.466079,0.5453339,0.002340602,0.4664669,0.5428196,0.002343735,0.4668548,0.5390134,0.002348744,0.4672426
0.6957941,0.002269572,0.4482369,0.6944805,0.002267891,0.4486248,0.6920832,0.002267482,0.4490126,0.6861301,0.002268701,0.4494005,0.6853621,0.002268273,0.4497884,0.6806099,0.002269428,0.4501763,0.6802453,0.002269117,0.4505641,0.675179,0.002270594,0.450952,0.6750627,0.00227036,0.4513399,0.667011,0.002273077,0.4517277,0.6641621,0.002273961,0.4521156,0.6670573,0.002272793,0.4525035,0.6584195,0.002275901,0.4528914,0.6555186,0.002276951,0.4532792,0.6525945,0.002278053,0.4536671,0.6527478,0.002278046,0.454055,0.64667,0.002280404,0.4544428,0.6405186,0.002282849,0.4548307,0.6374654,0.002284155,0.4552186,0.6375768,0.00228428,0.4556065,0.6377045,0.002284438,0.4559943,0.6345915,0.002285857,0.4563822,0.631444,0.002287323,0.4567701,0.6282623,0.002288833,0.457158,0.6250468,0.00229039,0.4575458,0.6217981,0.002291991,0.4579337,0.6185168,0.002293638,0.4583216,0.6152036,0.00229533,0.4587094,0.6118592,0.002297068,0.4590973,0.6084845,0.002298852,0.4594852,0.6050804,0.002300683,0.4598731,0.5957141,0.002304971,0.4602609,0.5923594,0.002306869,0.4606488,0.594703,0.002306461,0.4610367,0.5883911,0.002309638,0.4614246,0.5849274,0.002311693,0.4618124,0.5814484,0.002313798,0.4622003,0.5779568,0.002315955,0.4625882,0.5744552,0.002318166,0.462976,0.575731,0.002318403,0.4633639,0.5674366,0.002322761,0.4637518,0.5661035,0.002324209,0.4641397,0.5624812,0.002326717,0.4645275,0.5588647,0.002329308,0.4649154,0.5570276,0.002331216,0.4653033,0.5532861,0.002334083,0.4656911,0.5481742,0.002337731,0.466079,0.5459156,0.002340338,0.4664669,0.5432497,0.00234354,0.4668548,0.5391817,0.002348665,0.4672426
0.6961185,0.002269454,0.4482369,0.6950768,0.002267679,0.4486248,0.6928516,0.00226721,0.4490126,0.6870303,0.002268376,0.4494005,0.6863698,0.002267913,0.4497884,0.6817083,0.002269031,0.4501763,0.6814215,0.002268696,0.4505641,0.6764227,0.002270143,0.450952,0.6763655,0.002269892,0.4513399,0.6683654,0.002272579,0.4517277,0.6655619,0.002273445,0.4521156,0.6684967,0.002272273,0.4525035,0.6598935,0.002275354,0.4528914,0.6570225,0.002276392,0.4532792,0.654124,0.002277482,0.4536671,0.654299,0.002277472,0.454055,0.6482392,0.002279814,0.4544428,0.6420929,0.002282248,0.4548307,0.6390508,0.002283547,0.4552186,0.6391798,0.00228367,0.4556065,0.6393126,0.002283831,0.4559943,0.6362018,0.002285247,0.4563822,0.6330537,0.00228671,0.4567701,0.6298687,0.002288219,0.457158,0.6266473,0.002289775,0.4575458,0.6233901,0.002291376,0.4579337,0.6200978,0.002293024,0.4583216,0.6167709,0.002294718,0.4587094,0.6134104,0.002296459,0.4590973,0.6100172,0.002298247,0.4594852,0.606592,0.002300082,0.4598731,0.5971932,0.002304365,0.4602609,0.5938123,0.002306269,0.4606488,0.5961357,0.00230588,0.4610367,0.5897921,0.00230906,0.4614246,0.5862938,0.002311125,0.4618124,0.5827773,0.002313242,0.4622003,0.5792449,0.002315412,0.4625882,0.5756991,0.002317637,0.462976,0.576927,0.002317903,0.4633639,0.5685805,0.002322267,0.4637518,0.5671909,0.002323742,0.4641397,0.5635068,0.002326272,0.4645275,0.5598222,0.002328889,0.4649154,0.5579095,0.002330831,0.4653033,0.554083,0.002333731,0.4656911,0.5488731,0.002337416,0.466079,0.5464973,0.002340076,0.4664669,0.5436797,0.002343345,0.4668548,0.5393501,0.002348587,0.4672426
0.696443,0.002269337,0.4482369,0.695673,0.002267469,0.4486248,0.69362,0.002266939,0.4490126,0.6879304,0.002268053,0.4494005,0.6873775,0.002267555,0.4497884,0.6828067,0.002268637,0.4501763,0.6825978,0.002268278,0.4505641,0.6776665,0.002269695,0.450952,0.6776682,0.002269428,0.4513399,0.6697199,0.002272084,0.4517277,0.6669616,0.002272931,0.4521156,0.6699361,0.002271756,0.4525035,0.6613674,0.002274811,0.4528914,0.6585263,0.002275836,0.4532792,0.6556535,0.002276915,0.4536671,0.6558502,0.002276902,0.454055,0.6498084,0.002279228,0.4544428,0.6436672,0.00228165,0.4548307,0.6406363,0.002282942,0.4552186,0.6407827,0.002283064,0.4556065,0.6409207,0.002283228,0.4559943,0.6378121,0.002284641,0.4563822,0.6346634,0.002286101,0.4567701,0.6314751,0.002287609,0.457158,0.6282478,0.002289163,0.4575458,0.6249821,0.002290765,0.4579337,0.6216787,0.002292414,0.4583216,0.6183383,0.00229411,0.4587094,0.6149617,0.002295854,0.4590973,0.6115498,0.002297646,0.4594852,0.6081035,0.002299486,0.4598731,0.5986723,0.002303762,0.4602609,0.5952653,0.002305674,0.4606488,0.5975683,0.002305304,0.4610367,0.591193,0.002308485,0.4614246,0.5876601,0.00231056,0.4618124,0.5841061,0.002312689,0.4622003,0.5805329,0.002314872,0.4625882,0.576943,0.002317112,0.462976,0.578123,0.002317406,0.4633639,0.5697245,0.002321777,0.4637518,0.5682783,0.002323277,0.4641397,0.5645323,0.00232583,0.4645275,0.5607797,0.002328472,0.4649154,0.5587915,0.002330448,0.4653033,0.5548799,0.002333381,0.4656911,0.549572,0.002337103,0.466079,0.547079,0.002339815,0.4664669,0.5441098,0.002343152,0.4668548,0.5395184,0.002348509,0.4672426
0.6967675,0.002269221,0.4482369,0.6962693,0.002267259,0.4486248,0.6943884,0.00226667,0.4490126,0.6888306,0.002267731,0.4494005,0.6883852,0.002267198,0.4497884,0.6839051,0.002268244,0.4501763,0.683774,0.002267862,0.4505641,0.6789103,0.00226925,0.450952,0.678971,0.002268965,0.4513399,0.6710743,0.002271591,0.4517277,0.6683614,0.002272421,0.4521156,0.6713755,0.002271243,0.4525035,0.6628414,0.002274271,0.4528914,0.6600302,0.002275283,0.4532792,0.657183,0.002276351,0.4536671,0.6574014,0.002276335,0.454055,0.6513775,0.002278645,0.4544428,0.6452509,0.002281052,0.4548307,0.6422312,0.002282338,0.4552186,0.6423857,0.002282462,0.4556065,0.6425287,0.00228263,0.4559943,0.6394224,0.002284039,0.4563822,0.6362731,0.002285496,0.4567701,0.6330816,0.002287002,0.457158,0.6298483,0.002288556,0.4575458,0.6265741,0.002290158,0.4579337,0.6232597,0.002291808,0.4583216,0.6199057,0.002293506,0.4587094,0.616513,0.002295252,0.4590973,0.6130825,0.002297048,0.4594852,0.6096151,0.002298892,0.4598731,0.6001602,0.002303159,0.4602609,0.5967269,0.002305078,0.4606488,0.5990009,0.002304731,0.4610367,0.592594,0.002307914,0.4614246,0.5890265,0.002309999,0.4618124,0.5854349,0.002312139,0.4622003,0.581821,0.002314335,0.4625882,0.5781869,0.00231659,0.462976,0.579319,0.002316912,0.4633639,0.5708685,0.002321289,0.4637518,0.5693657,0.002322815,0.4641397,0.5655579,0.00232539,0.4645275,0.5617372,0.002328058,0.4649154,0.5596734,0.002330067,0.4653033,0.5556767,0.002333034,0.4656911,0.5502709,0.002336792,0.466079,0.5476607,0.002339556,0.4664669,0.5445399,0.002342959,0.4668548,0.5396868,0.002348431,0.4672426
0.6970919,0.002269104,0.4482369,0.6968656,0.002267051,0.4486248,0.6951567,0.002266402,0.4490126,0.6897307,0.002267412,0.4494005,0.689393,0.002266844,0.4497884,0.6850034,0.002267854,0.4501763,0.6849502,0.002267448,0.4505641,0.680154,0.002268807,0.450952,0.6802738,0.002268506,0.4513399,0.6724288,0.002271101,0.4517277,0.6697611,0.002271914,0.4521156,0.6728149,0.002270733,0.4525035,0.6643153,0.002273734,0.4528914,0.661534,0.002274734,0.4532792,0.6587125,0.002275791,0.4536671,0.6589525,0.002275772,0.454055,0.6529467,0.002278066,0.4544428,0.6468346,0.002280459,0.4548307,0.6438261,0.002281738,0.4552186,0.6439887,0.002281864,0.4556065,0.6441368,0.002282034,0.4559943,0.6410327,0.00228344,0.4563822,0.6378828,0.002284895,0.4567701,0.634688,0.0022864,0.457158,0.6314489,0.002287953,0.4575458,0.6281661,0.002289555,0.4579337,0.6248406,0.002291206,0.4583216,0.6214731,0.002292906,0.4587094,0.6180643,0.002294655,0.4590973,0.6146152,0.002296454,0.4594852,0.6111266,0.002298303,0.4598731,0.601648,0.002302561,0.4602609,0.5981885,0.002304486,0.4606488,0.6004336,0.002304161,0.4610367,0.5939949,0.002307346,0.4614246,0.5903929,0.002309442,0.4618124,0.5867637,0.002311593,0.4622003,0.583109,0.002313802,0.4625882,0.5794307,0.002316071,0.462976,0.5805149,0.002316421,0.4633639,0.5720125,0.002320804,0.4637518,0.5704531,0.002322355,0.4641397,0.5665834,0.002324953,0.4645275,0.5626947,0.002327646,0.4649154,0.5605554,0.002329688,0.4653033,0.5564736,0.002332688,0.4656911,0.5509697,0.002336482,0.466079,0.5482424,0.002339297,0.4664669,0.5449699,0.002342767,0.4668548,0.5398552,0.002348354,0.4672426
0.6974164,0.002268989,0.4482369,0.6974618,0.002266843,0.4486248,0.6959251,0.002266135,0.4490126,0.6906309,0.002267093,0.4494005,0.6904007,0.002266492,0.4497884,0.6861018,0.002267465,0.4501763,0.6861264,0.002267036,0.4505641,0.6813978,0.002268366,0.450952,0.6815765,0.002268049,0.4513399,0.6737832,0.002270614,0.4517277,0.6711609,0.00227141,0.4521156,0.6742543,0.002270225,0.4525035,0.6657893,0.0022732,0.4528914,0.6630379,0.002274188,0.4532792,0.660242,0.002275234,0.4536671,0.6605037,0.002275212,0.454055,0.6545159,0.002277491,0.4544428,0.6484183,0.002279868,0.4548307,0.645421,0.002281141,0.4552186,0.6455917,0.00228127,0.4556065,0.6457449,0.002281443,0.4559943,0.642643,0.002282846,0.4563822,0.6394926,0.002284298,0.4567701,0.6362944,0.002285801,0.457158,0.6330494,0.002287353,0.4575458,0.6297582,0.002288955,0.4579337,0.6264216,0.002290607,0.4583216,0.6230404,0.002292309,0.4587094,0.6196156,0.002294061,0.4590973,0.6161479,0.002295864,0.4594852,0.6126382,0.002297718,0.4598731,0.6031359,0.002301966,0.4602609,0.5996501,0.002303898,0.4606488,0.6018662,0.002303595,0.4610367,0.5953959,0.002306782,0.4614246,0.5917593,0.002308887,0.4618124,0.5880925,0.00231105,0.4622003,0.5843971,0.002313272,0.4625882,0.5806746,0.002315555,0.462976,0.5817109,0.002315933,0.4633639,0.5731565,0.002320322,0.4637518,0.5715405,0.002321898,0.4641397,0.5676089,0.002324518,0.4645275,0.5636522,0.002327236,0.4649154,0.5614373,0.002329311,0.4653033,0.5572704,0.002332343,0.4656911,0.5516686,0.002336173,0.466079,0.5488241,0.00233904,0.4664669,0.5454,0.002342576,0.4668548,0.5400235,0.002348277,0.4672426
0.6977409,0.002268874,0.4482369,0.6980581,0.002266637,0.4486248,0.6966935,0.00226587,0.4490126,0.691531,0.002266777,0.4494005,0.6914084,0.002266141,0.4497884,0.6872002,0.002267079,0.4501763,0.6873027,0.002266627,0.4505641,0.6826416,0.002267928,0.450952,0.6828793,0.002267595,0.4513399,0.6751377,0.00227013,0.4517277,0.6725607,0.002270909,0.4521156,0.6756937,0.002269721,0.4525035,0.6672632,0.00227267,0.4528914,0.6645418,0.002273645,0.4532792,0.6617715,0.00227468,0.4536671,0.6620549,0.002274656,0.454055,0.656085,0.002276919,0.4544428,0.6500019,0.002279282,0.4548307,0.6470159,0.002280548,0.4552186,0.6471947,0.002280679,0.4556065,0.647353,0.002280856,0.4559943,0.6442532,0.002282255,0.4563822,0.6411023,0.002283705,0.4567701,0.6379009,0.002285206,0.457158,0.6346499,0.002286758,0.4575458,0.6313502,0.00228836,0.4579337,0.6280025,0.002290013,0.4583216,0.6246078,0.002291716,0.4587094,0.6211669,0.002293471,0.4590973,0.6176806,0.002295277,0.4594852,0.6141497,0.002297136,0.4598731,0.6046238,0.002301375,0.4602609,0.6011117,0.002303314,0.4606488,0.6032989,0.002303033,0.4610367,0.5967968,0.002306221,0.4614246,0.5931257,0.002308337,0.4618124,0.5894213,0.00231051,0.4622003,0.5856851,0.002312745,0.4625882,0.5819185,0.002315042,0.462976,0.5829069,0.002315447,0.4633639,0.5743005,0.002319842,0.4637518,0.5726279,0.002321444,0.4641397,0.5686345,0.002324086,0.4645275,0.5646097,0.002326828,0.4649154,0.5623193,0.002328936,0.4653033,0.5580673,0.002332001,0.4656911,0.5523675,0.002335867,0.466079,0.5494058,0.002338784,0.4664669,0.5458301,0.002342386,0.4668548,0.5401919,0.0023482,0.4672426
0.6980653,0.002268759,0.4482369,0.6986543,0.002266431,0.4486248,0.6974619,0.002265606,0.4490126,0.6924312,0.002266462,0.4494005,0.6924161,0.002265793,0.4497884,0.6882986,0.002266695,0.4501763,0.6884789,0.00226622,0.4505641,0.6838854,0.002267493,0.450952,0.6841821,0.002267144,0.4513399,0.6764921,0.002269649,0.4517277,0.6739604,0.00227041,0.4521156,0.6771331,0.00226922,0.4525035,0.6687372,0.002272143,0.4528914,0.6660456,0.002273106,0.4532792,0.663301,0.00227413,0.4536671,0.6636061,0.002274104,0.454055,0.6576542,0.002276351,0.4544428,0.6515856,0.002278699,0.4548307,0.6486108,0.002279959,0.4552186,0.6487977,0.002280092,0.4556065,0.6489611,0.002280272,0.4559943,0.6458635,0.002281668,0.4563822,0.642712,0.002283115,0.4567701,0.6395073,0.002284615,0.457158,0.6362504,0.002286166,0.4575458,0.6329422,0.002287768,0.4579337,0.6295835,0.002289422,0.4583216,0.6261752,0.002291128,0.4587094,0.6227181,0.002292885,0.4590973,0.6192132,0.002294695,0.4594852,0.6156613,0.002296558,0.4598731,0.6061117,0.002300787,0.4602609,0.6025733,0.002302733,0.4606488,0.6047315,0.002302474,0.4610367,0.5981978,0.002305664,0.4614246,0.5944921,0.002307789,0.4618124,0.5907502,0.002309974,0.4622003,0.5869732,0.002312221,0.4625882,0.5831624,0.002314532,0.462976,0.5841029,0.002314965,0.4633639,0.5754444,0.002319366,0.4637518,0.5737152,0.002320992,0.4641397,0.56966,0.002323656,0.4645275,0.5655672,0.002326423,0.4649154,0.5632012,0.002328563,0.4653033,0.5588642,0.00233166,0.4656911,0.5530664,0.002335561,0.466079,0.5499875,0.002338529,0.4664669,0.5462601,0.002342197,0.4668548,0.5403602,0.002348123,0.4672426
0.6983898,0.002268645,0.4482369,0.6992506,0.002266226,0.4486248,0.6982302,0.002265344,0.4490126,0.6933313,0.002266148,0.4494005,0.6934238,0.002265446,0.4497884,0.689397,0.002266313,0.4501763,0.6896551,0.002265816,0.4505641,0.6851291,0.00226706,0.450952,0.6854848,0.002266695,0.4513399,0.6778466,0.002269171,0.4517277,0.6753602,0.002269915,0.4521156,0.6785725,0.002268722,0.4525035,0.6702111,0.002271619,0.4528914,0.6675495,0.00227257,0.4532792,0.6648305,0.002273583,0.4536671,0.6651573,0.002273555,0.454055,0.6592234,0.002275787,0.4544428,0.6531693,0.00227812,0.4548307,0.6502057,0.002279374,0.4552186,0.6504007,0.002279509,0.4556065,0.6505691,0.002279692,0.4559943,0.6474738,0.002281085,0.4563822,0.6443217,0.00228253,0.4567701,0.6411137,0.002284028,0.457158,0.6378509,0.002285578,0.4575458,0.6345342,0.002287181,0.4579337,0.6311644,0.002288835,0.4583216,0.6277425,0.002290543,0.4587094,0.6242694,0.002292303,0.4590973,0.6207459,0.002294116,0.4594852,0.6171729,0.002295983,0.4598731,0.6075995,0.002300203,0.4602609,0.6040349,0.002302156,0.4606488,0.6061642,0.002301919,0.4610367,0.5995987,0.00230511,0.4614246,0.5958585,0.002307245,0.4618124,0.592079,0.002309441,0.4622003,0.5882612,0.0023117,0.4625882,0.5844062,0.002314025,0.462976,0.5852988,0.002314485,0.4633639,0.5765884,0.002318892,0.4637518,0.5748026,0.002320543,0.4641397,0.5706856,0.002323228,0.4645275,0.5665247,0.00232602,0.4649154,0.5640832,0.002328192,0.4653033,0.559661,0.002331321,0.4656911,0.5537653,0.002335257,0.466079,0.5505692,0.002338276,0.4664669,0.5466902,0.002342009,0.4668548,0.5405286,0.002348047,0.4672426
0.6987143,0.002268531,0.4482369,0.6998469,0.002266023,0.4486248,0.6989986,0.002265082,0.4490126,0.6942315,0.002265837,0.4494005,0.6944316,0.002265101,0.4497884,0.6904954,0.002265933,0.4501763,0.6908313,0.002265413,0.4505641,0.6863729,0.002266629,0.450952,0.6867876,0.002266249,0.4513399,0.679201,0.002268695,0.4517277,0.6767599,0.002269423,0.4521156,0.6800119,0.002268227,0.4525035,0.6716851,0.002271098,0.4528914,0.6690533,0.002272037,0.4532792,0.66636,0.00227304,0.4536671,0.6667084,0.002273009,0.454055,0.6607925,0.002275226,0.4544428,0.654753,0.002277545,0.4548307,0.6518006,0.002278792,0.4552186,0.6520036,0.002278929,0.4556065,0.6521772,0.002279116,0.4559943,0.6490841,0.002280505,0.4563822,0.6459314,0.002281948,0.4567701,0.6427202,0.002283444,0.457158,0.6394514,0.002284994,0.4575458,0.6361262,0.002286597,0.4579337,0.6327454,0.002288252,0.4583216,0.6293099,0.002289961,0.4587094,0.6258207,0.002291724,0.4590973,0.6222786,0.002293541,0.4594852,0.6186844,0.002295413,0.4598731,0.6090874,0.002299623,0.4602609,0.6054964,0.002301582,0.4606488,0.6075968,0.002301367,0.4610367,0.6009997,0.002304559,0.4614246,0.5972248,0.002306705,0.4618124,0.5934078,0.002308911,0.4622003,0.5895493,0.002311183,0.4625882,0.5856501,0.002313522,0.462976,0.5864948,0.002314009,0.4633639,0.5777324,0.002318421,0.4637518,0.57589,0.002320096,0.4641397,0.5717111,0.002322803,0.4645275,0.5674822,0.002325619,0.4649154,0.5649651,0.002327823,0.4653033,0.5604579,0.002330984,0.4656911,0.5544642,0.002334955,0.466079,0.5511509,0.002338024,0.4664669,0.5471203,0.002341821,0.4668548,0.540697,0.002347971,0.4672426
0.6990388,0.002268418,0.4482369,0.7004431,0.00226582,0.4486248,0.699767,0.002264822,0.4490126,0.6951316,0.002265527,0.4494005,0.6954393,0.002264758,0.4497884,0.6915938,0.002265555,0.4501763,0.6920076,0.002265013,0.4505641,0.6876167,0.002266201,0.450952,0.6880904,0.002265806,0.4513399,0.6805555,0.002268223,0.4517277,0.6781597,0.002268933,0.4521156,0.6814513,0.002267735,0.4525035,0.673159,0.002270581,0.4528914,0.6705572,0.002271508,0.4532792,0.6678895,0.0022725,0.4536671,0.6682596,0.002272467,0.454055,0.6623617,0.002274669,0.4544428,0.6563366,0.002276973,0.4548307,0.6533955,0.002278214,0.4552186,0.6536066,0.002278354,0.4556065,0.6537853,0.002278544,0.4559943,0.6506944,0.00227993,0.4563822,0.6475411,0.00228137,0.4567701,0.6443266,0.002282865,0.457158,0.641052,0.002284414,0.4575458,0.6377182,0.002286017,0.4579337,0.6343263,0.002287673,0.4583216,0.6308773,0.002289384,0.4587094,0.627372,0.002291149,0.4590973,0.6238113,0.00229297,0.4594852,0.620196,0.002294846,0.4598731,0.6105753,0.002299047,0.4602609,0.606958,0.002301012,0.4606488,0.6090295,0.002300819,0.4610367,0.6024006,0.002304013,0.4614246,0.5985912,0.002306167,0.4618124,0.5947366,0.002308385,0.4622003,0.5908374,0.002310668,0.4625882,0.586894,0.002313021,0.462976,0.5876908,0.002313535,0.4633639,0.5788764,0.002317952,0.4637518,0.5769774,0.002319653,0.4641397,0.5727366,0.00232238,0.4645275,0.5684397,0.002325221,0.4649154,0.5658471,0.002327456,0.4653033,0.5612547,0.002330649,0.4656911,0.5551631,0.002334655,0.466079,0.5517326,0.002337773,0.4664669,0.5475503,0.002341635,0.4668548,0.5408653,0.002347896,0.4672426
0.6993632,0.002268305,0.4482369,0.7011024,0.002265597,0.4486248,0.7006165,0.002264536,0.4490126,0.6960318,0.002265218,0.4494005,0.696447,0.002264417,0.4497884,0.6926922,0.00226518,0.4501763,0.6931838,0.002264616,0.4505641,0.6888604,0.002265776,0.450952,0.6893931,0.002265365,0.4513399,0.6819099,0.002267753,0.4517277,0.6795595,0.002268447,0.4521156,0.6828907,0.002267246,0.4525035,0.674633,0.002270066,0.4528914,0.672061,0.002270982,0.4532792,0.669419,0.002271964,0.4536671,0.6698108,0.002271928,0.454055,0.6639309,0.002274115,0.4544428,0.6579203,0.002276405,0.4548307,0.6549904,0.00227764,0.4552186,0.6552096,0.002277782,0.4556065,0.6553934,0.002277975,0.4559943,0.6523047,0.002279358,0.4563822,0.6491508,0.002280796,0.4567701,0.6459331,0.002282289,0.457158,0.6426525,0.002283837,0.4575458,0.6393102,0.00228544,0.4579337,0.6359073,0.002287098,0.4583216,0.6324447,0.00228881,0.4587094,0.6289233,0.002290578,0.4590973,0.625344,0.002292402,0.4594852,0.6217075,0.002294283,0.4598731,0.6120632,0.002298474,0.4602609,0.6084196,0.002300446,0.4606488,0.6104621,0.002300274,0.4610367,0.6038016,0.002303469,0.4614246,0.5999576,0.002305633,0.4618124,0.5960654,0.002307862,0.4622003,0.5921254,0.002310157,0.4625882,0.5881379,0.002312524,0.462976,0.5888868,0.002313064,0.4633639,0.5800204,0.002317487,0.4637518,0.5780648,0.002319211,0.4641397,0.5737622,0.00232196,0.4645275,0.5693972,0.002324824,0.4649154,0.566729,0.002327091,0.4653033,0.5620516,0.002330316,0.4656911,0.5558619,0.002334356,0.466079,0.5523143,0.002337523,0.4664669,0.5480258,0.002341429,0.4668548,0.5410337,0.00234782,0.4672426
0.6996877,0.002268193,0.4482369,0.7017616,0.002265375,0.4486248,0.7014661,0.002264252,0.4490126,0.6969319,0.002264911,0.4494005,0.6974547,0.002264077,0.4497884,0.6937906,0.002264806,0.4501763,0.69436,0.00226422,0.4505641,0.6901042,0.002265353,0.450952,0.6906959,0.002264927,0.4513399,0.6832644,0.002267286,0.4517277,0.6809592,0.002267964,0.4521156,0.6843301,0.00226676,0.4525035,0.6761069,0.002269555,0.4528914,0.6735649,0.002270459,0.4532792,0.6709485,0.002271431,0.4536671,0.671362,0.002271393,0.454055,0.6655,0.002273565,0.4544428,0.659504,0.002275841,0.4548307,0.6565853,0.00227707,0.4552186,0.6568126,0.002277214,0.4556065,0.6570015,0.002277411,0.4559943,0.653915,0.00227879,0.4563822,0.6507606,0.002280226,0.4567701,0.6475395,0.002281718,0.457158,0.644253,0.002283265,0.4575458,0.6409022,0.002284868,0.4579337,0.6374882,0.002286526,0.4583216,0.634012,0.002288241,0.4587094,0.6304746,0.002290011,0.4590973,0.6268766,0.002291838,0.4594852,0.6232191,0.002293723,0.4598731,0.613551,0.002297905,0.4602609,0.6098812,0.002299883,0.4606488,0.6118948,0.002299733,0.4610367,0.6052025,0.002302929,0.4614246,0.601324,0.002305103,0.4618124,0.5973942,0.002307342,0.4622003,0.5934135,0.002309649,0.4625882,0.5893817,0.002312029,0.462976,0.5900828,0.002312596,0.4633639,0.5811644,0.002317024,0.4637518,0.5791522,0.002318773,0.4641397,0.5747877,0.002321542,0.4645275,0.5703547,0.00232443,0.4649154,0.567611,0.002326729,0.4653033,0.5628485,0.002329984,0.4656911,0.5565608,0.002334058,0.466079,0.552896,0.002337275,0.4664669,0.5485013,0.002341225,0.4668548,0.5412021,0.002347746,0.4672426
0.7000122,0.002268081,0.4482369,0.7024209,0.002265155,0.4486248,0.7023156,0.00226397,0.4490126,0.6978321,0.002264606,0.4494005,0.6985689,0.002263704,0.4497884,0.694889,0.002264435,0.4501763,0.6956605,0.002263786,0.4505641,0.691348,0.002264932,0.450952,0.6921363,0.002264446,0.4513399,0.6846188,0.002266821,0.4517277,0.682359,0.002267483,0.4521156,0.6859216,0.002266227,0.4525035,0.6775809,0.002269047,0.4528914,0.6750687,0.00226994,0.4532792,0.672478,0.002270901,0.4536671,0.6729131,0.002270861,0.454055,0.6670692,0.002273018,0.4544428,0.6610877,0.00227528,0.4548307,0.6581802,0.002276503,0.4552186,0.6584156,0.002276649,0.4556065,0.6586095,0.00227685,0.4559943,0.6555253,0.002278226,0.4563822,0.6523703,0.002279659,0.4567701,0.6491459,0.00228115,0.457158,0.6458535,0.002282696,0.4575458,0.6424942,0.002284299,0.4579337,0.6390692,0.002285959,0.4583216,0.6355794,0.002287675,0.4587094,0.6320258,0.002289448,0.4590973,0.6284093,0.002291278,0.4594852,0.6247306,0.002293167,0.4598731,0.6150389,0.00229734,0.4602609,0.6113428,0.002299324,0.4606488,0.6133274,0.002299195,0.4610367,0.6066035,0.002302393,0.4614246,0.6026904,0.002304576,0.4618124,0.5987231,0.002306825,0.4622003,0.5947015,0.002309145,0.4625882,0.5906256,0.002311538,0.462976,0.5914051,0.002312082,0.4633639,0.5823083,0.002316564,0.4637518,0.5802396,0.002318337,0.4641397,0.5758133,0.002321127,0.4645275,0.5713122,0.002324039,0.4649154,0.5685861,0.00232633,0.4653033,0.5637295,0.00232962,0.4656911,0.5572597,0.002333762,0.466079,0.5535392,0.002337001,0.4664669,0.5489768,0.002341022,0.4668548,0.5413704,0.002347671,0.4672426
0.7003366,0.00226797,0.4482369,0.7030801,0.002264936,0.4486248,0.7031651,0.002263689,0.4490126,0.6987322,0.002264302,0.4494005,0.6996831,0.002263334,0.4497884,0.6959874,0.002264065,0.4501763,0.6969609,0.002263354,0.4505641,0.6925917,0.002264514,0.450952,0.6935766,0.002263968,0.4513399,0.6859733,0.00226636,0.4517277,0.6837587,0.002267005,0.4521156,0.687513,0.002265697,0.4525035,0.6790548,0.002268543,0.4528914,0.6765726,0.002269424,0.4532792,0.6740075,0.002270375,0.4536671,0.6744643,0.002270333,0.454055,0.6686384,0.002272475,0.4544428,0.6626713,0.002274723,0.4548307,0.6597751,0.00227594,0.4552186,0.6600186,0.002276089,0.4556065,0.6602176,0.002276292,0.4559943,0.6571356,0.002277665,0.4563822,0.65398,0.002279097,0.4567701,0.6507524,0.002280585,0.457158,0.647454,0.002282131,0.4575458,0.6440862,0.002283735,0.4579337,0.6406501,0.002285395,0.4583216,0.6371468,0.002287113,0.4587094,0.6335771,0.002288888,0.4590973,0.629942,0.002290722,0.4594852,0.6262422,0.002292615,0.4598731,0.6165268,0.002296779,0.4602609,0.6128044,0.002298769,0.4606488,0.6147601,0.002298661,0.4610367,0.6080044,0.00230186,0.4614246,0.6040568,0.002304052,0.4618124,0.6000519,0.002306312,0.4622003,0.5959896,0.002308643,0.4625882,0.5918695,0.002311049,0.462976,0.5927274,0.002311572,0.4633639,0.5834523,0.002316107,0.4637518,0.581327,0.002317903,0.4641397,0.5768388,0.002320714,0.4645275,0.5722697,0.002323649,0.4649154,0.5695612,0.002325934,0.4653033,0.5646105,0.002329258,0.4656911,0.5579586,0.002333468,0.466079,0.5541823,0.00233673,0.4664669,0.5494523,0.00234082,0.4668548,0.5415566,0.002347589,0.4672426
0.7006954,0.002267848,0.4482369,0.7037393,0.002264717,0.4486248,0.7040147,0.002263409,0.4490126,0.6997275,0.002263968,0.4494005,0.7007972,0.002262965,0.4497884,0.6972018,0.002263659,0.4501763,0.6982614,0.002262925,0.4505641,0.6939669,0.002264055,0.450952,0.695017,0.002263493,0.4513399,0.6873277,0.002265901,0.4517277,0.6851585,0.002266531,0.4521156,0.6891045,0.002265171,0.4525035,0.6805288,0.002268041,0.4528914,0.6780765,0.002268911,0.4532792,0.675537,0.002269852,0.4536671,0.6761794,0.002269753,0.454055,0.6702075,0.002271935,0.4544428,0.664255,0.002274169,0.4548307,0.66137,0.00227538,0.4552186,0.6616216,0.002275531,0.4556065,0.6619956,0.002275681,0.4559943,0.658916,0.00227705,0.4563822,0.6557597,0.002278479,0.4567701,0.6525285,0.002279966,0.457158,0.6492236,0.002281511,0.4575458,0.6458464,0.002283115,0.4579337,0.6423981,0.002284776,0.4583216,0.6388797,0.002286496,0.4587094,0.6352923,0.002288274,0.4590973,0.6316366,0.002290111,0.4594852,0.6279134,0.002292009,0.4598731,0.6180147,0.002296221,0.4602609,0.614266,0.002298217,0.4606488,0.616344,0.002298075,0.4610367,0.6094054,0.00230133,0.4614246,0.6054232,0.002303532,0.4618124,0.6013807,0.002305802,0.4622003,0.5972776,0.002308145,0.4625882,0.5931134,0.002310564,0.462976,0.5940497,0.002311065,0.4633639,0.5845963,0.002315652,0.4637518,0.5825292,0.002317427,0.4641397,0.5779727,0.002320261,0.4645275,0.5733284,0.002323221,0.4649154,0.5705363,0.00232554,0.4653033,0.5654915,0.002328897,0.4656911,0.5587313,0.002333144,0.466079,0.5548255,0.00233646,0.4664669,0.5499278,0.002340619,0.4668548,0.5417427,0.002347507,0.4672426
0.7010541,0.002267726,0.4482369,0.7043986,0.002264501,0.4486248,0.7048642,0.002263132,0.4490126,0.7007227,0.002263637,0.4494005,0.7019114,0.002262599,0.4497884,0.6984162,0.002263256,0.4501763,0.6995619,0.002262499,0.4505641,0.695342,0.002263598,0.450952,0.6964574,0.002263021,0.4513399,0.6886822,0.002265445,0.4517277,0.6865583,0.002266059,0.4521156,0.6906959,0.002264649,0.4525035,0.6820027,0.002267543,0.4528914,0.6795803,0.002268401,0.4532792,0.6770665,0.002269332,0.4536671,0.6778944,0.002269177,0.454055,0.6717767,0.002271399,0.4544428,0.6658387,0.002273619,0.4548307,0.6629649,0.002274824,0.4552186,0.6632246,0.002274978,0.4556065,0.6637735,0.002275073,0.4559943,0.6606963,0.00227644,0.4563822,0.6575395,0.002277866,0.4567701,0.6543046,0.002279351,0.457158,0.6509932,0.002280896,0.4575458,0.6476066,0.002282499,0.4579337,0.644146,0.002284162,0.4583216,0.6406126,0.002285883,0.4587094,0.6370074,0.002287664,0.4590973,0.6333312,0.002289505,0.4594852,0.6295846,0.002291407,0.4598731,0.6195025,0.002295666,0.4602609,0.6157276,0.002297669,0.4606488,0.617928,0.002297493,0.4610367,0.6108063,0.002300804,0.4614246,0.6067895,0.002303015,0.4618124,0.6027095,0.002305295,0.4622003,0.5985657,0.002307649,0.4625882,0.5943572,0.002310081,0.462976,0.595372,0.002310562,0.4633639,0.5857403,0.002315201,0.4637518,0.5837315,0.002316954,0.4641397,0.5791065,0.00231981,0.4645275,0.574387,0.002322796,0.4649154,0.5715114,0.002325149,0.4653033,0.5663726,0.00232854,0.4656911,0.559504,0.002332822,0.466079,0.5554686,0.002336191,0.4664669,0.5504033,0.002340419,0.4668548,0.5419289,0.002347426,0.4672426
0.7014129,0.002267604,0.4482369,0.7050578,0.002264285,0.4486248,0.7057138,0.002262856,0.4490126,0.7017179,0.002263307,0.4494005,0.7030256,0.002262236,0.4497884,0.6996306,0.002262855,0.4501763,0.7008623,0.002262076,0.4505641,0.6967172,0.002263145,0.450952,0.6978978,0.002262553,0.4513399,0.6901797,0.002264945,0.4517277,0.6881059,0.002265541,0.4521156,0.6922873,0.00226413,0.4525035,0.6836324,0.002266995,0.4528914,0.681243,0.002267842,0.4532792,0.6787575,0.002268762,0.4536671,0.6796094,0.002268605,0.454055,0.6735116,0.002270811,0.4544428,0.6674224,0.002273073,0.4548307,0.6645598,0.002274272,0.4552186,0.6649969,0.002274371,0.4556065,0.6655514,0.002274471,0.4559943,0.6624767,0.002275834,0.4563822,0.6593192,0.002277257,0.4567701,0.6560807,0.002278741,0.457158,0.6527627,0.002280285,0.4575458,0.6493667,0.002281889,0.4579337,0.645894,0.002283552,0.4583216,0.6423456,0.002285275,0.4587094,0.6387225,0.002287059,0.4590973,0.6350257,0.002288904,0.4594852,0.6312558,0.00229081,0.4598731,0.6209904,0.002295115,0.4602609,0.6171892,0.002297124,0.4606488,0.619512,0.002296915,0.4610367,0.6123552,0.002300227,0.4614246,0.6083003,0.002302447,0.4618124,0.6041787,0.002304739,0.4622003,0.5999898,0.002307105,0.4625882,0.5957325,0.002309551,0.462976,0.5966943,0.002310062,0.4633639,0.5870051,0.002314705,0.4637518,0.5849338,0.002316484,0.4641397,0.5802404,0.002319362,0.4645275,0.5754457,0.002322373,0.4649154,0.5724865,0.00232476,0.4653033,0.5672536,0.002328184,0.4656911,0.5602767,0.002332502,0.466079,0.5561118,0.002335924,0.4664669,0.5508788,0.002340221,0.4668548,0.542115,0.002347345,0.4672426
0.7017716,0.002267484,0.4482369,0.7057171,0.00226407,0.4486248,0.7065633,0.002262581,0.4490126,0.7027132,0.002262979,0.4494005,0.7041397,0.002261874,0.4497884,0.700845,0.002262457,0.4501763,0.7021628,0.002261656,0.4505641,0.6980923,0.002262695,0.450952,0.6993381,0.002262088,0.4513399,0.6916772,0.002264447,0.4517277,0.6896535,0.002265027,0.4521156,0.6938788,0.002263616,0.4525035,0.685262,0.002266452,0.4528914,0.6829057,0.002267286,0.4532792,0.6804486,0.002268196,0.4536671,0.6813244,0.002268038,0.454055,0.6752465,0.002270227,0.4544428,0.6690061,0.00227253,0.4548307,0.6661547,0.002273724,0.4552186,0.6667692,0.002273768,0.4556065,0.6673294,0.002273873,0.4559943,0.6642571,0.002275232,0.4563822,0.661099,0.002276654,0.4567701,0.6578568,0.002278136,0.457158,0.6545323,0.002279679,0.4575458,0.6511269,0.002281283,0.4579337,0.6476419,0.002282947,0.4583216,0.6440785,0.002284672,0.4587094,0.6404377,0.002286458,0.4590973,0.6367203,0.002288307,0.4594852,0.6329271,0.002290218,0.4598731,0.6224783,0.002294568,0.4602609,0.6186508,0.002296583,0.4606488,0.621096,0.002296341,0.4610367,0.6139042,0.002299653,0.4614246,0.609811,0.002301883,0.4618124,0.6056479,0.002304186,0.4622003,0.6014139,0.002306565,0.4625882,0.5971078,0.002309025,0.462976,0.5980166,0.002309566,0.4633639,0.5882699,0.002314212,0.4637518,0.586136,0.002316018,0.4641397,0.5813743,0.002318918,0.4645275,0.5765043,0.002321954,0.4649154,0.5734616,0.002324374,0.4653033,0.5681346,0.002327831,0.4656911,0.5610494,0.002332184,0.466079,0.5567549,0.002335659,0.4664669,0.5513543,0.002340023,0.4668548,0.5423011,0.002347264,0.4672426
0.7021304,0.002267364,0.4482369,0.7063763,0.002263857,0.4486248,0.7074128,0.002262309,0.4490126,0.7037084,0.002262653,0.4494005,0.7052539,0.002261515,0.4497884,0.7020594,0.002262061,0.4501763,0.7034633,0.002261239,0.4505641,0.6994675,0.002262248,0.450952,0.7007785,0.002261626,0.4513399,0.6931748,0.002263953,0.4517277,0.6912011,0.002264516,0.4521156,0.6954702,0.002263105,0.4525035,0.6868917,0.002265912,0.4528914,0.6845684,0.002266735,0.4532792,0.6821396,0.002267633,0.4536671,0.6830395,0.002267475,0.454055,0.6769814,0.002269647,0.4544428,0.670757,0.002271934,0.4548307,0.667918,0.002273122,0.4552186,0.6685415,0.002273169,0.4556065,0.6691073,0.002273279,0.4559943,0.6660375,0.002274636,0.4563822,0.6628787,0.002276055,0.4567701,0.659633,0.002277536,0.457158,0.6563019,0.002279078,0.4575458,0.6528871,0.002280682,0.4579337,0.6493899,0.002282347,0.4583216,0.6458114,0.002284074,0.4587094,0.6421528,0.002285863,0.4590973,0.6384149,0.002287714,0.4594852,0.6345983,0.00228963,0.4598731,0.6241233,0.002293968,0.4602609,0.6202668,0.002295989,0.4606488,0.6226799,0.002295772,0.4610367,0.6154531,0.002299084,0.4614246,0.6113217,0.002301324,0.4618124,0.607117,0.002303637,0.4622003,0.602838,0.002306029,0.4625882,0.598483,0.002308503,0.462976,0.5993389,0.002309074,0.4633639,0.5895347,0.002313722,0.4637518,0.5873383,0.002315554,0.4641397,0.5825081,0.002318476,0.4645275,0.5775629,0.002321537,0.4649154,0.5744367,0.002323991,0.4653033,0.5690157,0.00232748,0.4656911,0.5618221,0.002331868,0.466079,0.557398,0.002335395,0.4664669,0.5518297,0.002339827,0.4668548,0.5424873,0.002347184,0.4672426
0.7024891,0.002267244,0.4482369,0.7070356,0.002263645,0.4486248,0.7082624,0.002262038,0.4490126,0.7047036,0.002262329,0.4494005,0.7063681,0.002261158,0.4497884,0.7032738,0.002261668,0.4501763,0.7047637,0.002260824,0.4505641,0.7008426,0.002261804,0.450952,0.7022189,0.002261168,0.4513399,0.6946723,0.002263463,0.4517277,0.6927487,0.002264008,0.4521156,0.6970617,0.002262598,0.4525035,0.6885213,0.002265377,0.4528914,0.6862311,0.002266187,0.4532792,0.6838307,0.002267075,0.4536671,0.6847545,0.002266916,0.454055,0.6787163,0.002269071,0.4544428,0.672508,0.002271343,0.4548307,0.6696814,0.002272524,0.4552186,0.6703138,0.002272576,0.4556065,0.6708852,0.002272691,0.4559943,0.6678179,0.002274044,0.4563822,0.6646585,0.00227546,0.4567701,0.6614091,0.00227694,0.457158,0.6580715,0.002278481,0.4575458,0.6546472,0.002280085,0.4579337,0.6511378,0.002281751,0.4583216,0.6475444,0.00228348,0.4587094,0.643868,0.002285271,0.4590973,0.6401095,0.002287126,0.4594852,0.6362695,0.002289046,0.4598731,0.6257683,0.002293372,0.4602609,0.6218827,0.0022954,0.4606488,0.6242639,0.002295207,0.4610367,0.617002,0.002298519,0.4614246,0.6128324,0.002300768,0.4618124,0.6085862,0.002303093,0.4622003,0.6042621,0.002305497,0.4625882,0.5998583,0.002307984,0.462976,0.6006612,0.002308585,0.4633639,0.5907996,0.002313236,0.4637518,0.5885405,0.002315094,0.4641397,0.583642,0.002318037,0.4645275,0.5786216,0.002321122,0.4649154,0.5754118,0.00232361,0.4653033,0.5698967,0.002327131,0.4656911,0.5625949,0.002331554,0.466079,0.5580412,0.002335132,0.4664669,0.5523052,0.002339631,0.4668548,0.5426734,0.002347104,0.4672426
0.7028479,0.002267126,0.4482369,0.7076948,0.002263435,0.4486248,0.7091119,0.002261768,0.4490126,0.7056989,0.002262007,0.4494005,0.7074822,0.002260804,0.4497884,0.7044883,0.002261278,0.4501763,0.7060642,0.002260412,0.4505641,0.7022178,0.002261363,0.450952,0.7036593,0.002260713,0.4513399,0.6961698,0.002262976,0.4517277,0.6942963,0.002263505,0.4521156,0.6986531,0.002262094,0.4525035,0.6901509,0.002264845,0.4528914,0.6878938,0.002265644,0.4532792,0.6855217,0.002266521,0.4536671,0.6864695,0.002266361,0.454055,0.6804513,0.0022685,0.4544428,0.6742589,0.002270756,0.4548307,0.6714447,0.002271931,0.4552186,0.6720861,0.002271986,0.4556065,0.6726632,0.002272106,0.4559943,0.6695982,0.002273456,0.4563822,0.6664382,0.002274871,0.4567701,0.6631852,0.002276348,0.457158,0.659841,0.002277889,0.4575458,0.6564074,0.002279493,0.4579337,0.6528857,0.00228116,0.4583216,0.6492773,0.002282891,0.4587094,0.6455831,0.002284685,0.4590973,0.641804,0.002286543,0.4594852,0.6379407,0.002288467,0.4598731,0.6274134,0.00229278,0.4602609,0.6234987,0.002294814,0.4606488,0.6258479,0.002294647,0.4610367,0.618551,0.002297958,0.4614246,0.6143431,0.002300217,0.4618124,0.6100554,0.002302552,0.4622003,0.6056863,0.002304968,0.4625882,0.6012335,0.002307469,0.462976,0.6019835,0.002308099,0.4633639,0.5920644,0.002312754,0.4637518,0.5897428,0.002314637,0.4641397,0.5847759,0.002317602,0.4645275,0.5796802,0.002320711,0.4649154,0.5763869,0.002323231,0.4653033,0.5707777,0.002326785,0.4656911,0.5633676,0.002331242,0.466079,0.5586843,0.002334872,0.4664669,0.5527807,0.002339437,0.4668548,0.5428596,0.002347025,0.4672426
0.7032066,0.002267007,0.4482369,0.7083541,0.002263225,0.4486248,0.7099614,0.002261501,0.4490126,0.7066941,0.002261688,0.4494005,0.7085964,0.002260452,0.4497884,0.7057027,0.00226089,0.4501763,0.7073646,0.002260004,0.4505641,0.7035929,0.002260925,0.450952,0.7050996,0.002260261,0.4513399,0.6976673,0.002262493,0.4517277,0.6958439,0.002263005,0.4521156,0.7002446,0.002261595,0.4525035,0.6917806,0.002264317,0.4528914,0.6895565,0.002265104,0.4532792,0.6872128,0.002265972,0.4536671,0.6881845,0.002265811,0.454055,0.6821862,0.002267933,0.4544428,0.6760099,0.002270173,0.4548307,0.6732081,0.002271342,0.4552186,0.6738584,0.002271402,0.4556065,0.6744411,0.002271527,0.4559943,0.6713786,0.002272874,0.4563822,0.668218,0.002274286,0.4567701,0.6649613,0.002275762,0.457158,0.6616106,0.002277302,0.4575458,0.6581676,0.002278906,0.4579337,0.6546337,0.002280574,0.4583216,0.6510102,0.002282306,0.4587094,0.6472983,0.002284103,0.4590973,0.6434986,0.002285965,0.4594852,0.6396119,0.002287893,0.4598731,0.6290584,0.002292193,0.4602609,0.6251147,0.002294234,0.4606488,0.6274319,0.002294091,0.4610367,0.6200999,0.002297401,0.4614246,0.6158538,0.00229967,0.4618124,0.6115246,0.002302016,0.4622003,0.6071104,0.002304444,0.4625882,0.6026088,0.002306958,0.462976,0.6033058,0.002307618,0.4633639,0.5933292,0.002312275,0.4637518,0.590945,0.002314183,0.4641397,0.5859097,0.002317169,0.4645275,0.5807389,0.002320302,0.4649154,0.577362,0.002322856,0.4653033,0.5716587,0.00232644,0.4656911,0.5641403,0.002330931,0.466079,0.5593275,0.002334612,0.4664669,0.5532562,0.002339244,0.4668548,0.5430457,0.002346946,0.4672426
0.7035653,0.00226689,0.4482369,0.7090133,0.002263017,0.4486248,0.710811,0.002261235,0.4490126,0.7076893,0.00226137,0.4494005,0.7097106,0.002260102,0.4497884,0.7069171,0.002260505,0.4501763,0.7086651,0.002259598,0.4505641,0.7049681,0.00226049,0.450952,0.70654,0.002259813,0.4513399,0.6991648,0.002262013,0.4517277,0.6973916,0.002262508,0.4521156,0.701836,0.002261099,0.4525035,0.6934102,0.002263794,0.4528914,0.6912192,0.002264569,0.4532792,0.6889038,0.002265426,0.4536671,0.6898996,0.002265265,0.454055,0.6839211,0.002267371,0.4544428,0.6777608,0.002269595,0.4548307,0.6749715,0.002270758,0.4552186,0.6756307,0.002270821,0.4556065,0.6762191,0.002270952,0.4559943,0.673159,0.002272296,0.4563822,0.6699977,0.002273705,0.4567701,0.6667374,0.00227518,0.457158,0.6633802,0.00227672,0.4575458,0.6599278,0.002278324,0.4579337,0.6563816,0.002279993,0.4583216,0.6527432,0.002281726,0.4587094,0.6490134,0.002283526,0.4590973,0.6451932,0.002285391,0.4594852,0.6412831,0.002287323,0.4598731,0.6307035,0.00229161,0.4602609,0.6267307,0.002293657,0.4606488,0.6290158,0.002293539,0.4610367,0.6216488,0.002296849,0.4614246,0.6173645,0.002299127,0.4618124,0.6129937,0.002301483,0.4622003,0.6085345,0.002303923,0.4625882,0.6039841,0.002306451,0.462976,0.6046281,0.00230714,0.4633639,0.594594,0.002311799,0.4637518,0.5921473,0.002313733,0.4641397,0.5870436,0.00231674,0.4645275,0.5817975,0.002319897,0.4649154,0.5783371,0.002322482,0.4653033,0.5725398,0.002326099,0.4656911,0.564913,0.002330623,0.466079,0.5599706,0.002334355,0.4664669,0.5537317,0.002339052,0.4668548,0.5432319,0.002346867,0.4672426
0.7039241,0.002266773,0.4482369,0.7096725,0.00226281,0.4486248,0.7116605,0.002260971,0.4490126,0.7086846,0.002261054,0.4494005,0.7108247,0.002259755,0.4497884,0.7081315,0.002260122,0.4501763,0.7099656,0.002259195,0.4505641,0.7063432,0.002260059,0.450952,0.7079804,0.002259368,0.4513399,0.7006624,0.002261536,0.4517277,0.6989392,0.002262016,0.4521156,0.7034275,0.002260608,0.4525035,0.6950399,0.002263274,0.4528914,0.692882,0.002264038,0.4532792,0.6905949,0.002264885,0.4536671,0.6916146,0.002264723,0.454055,0.685656,0.002266813,0.4544428,0.6795118,0.002269021,0.4548307,0.6767348,0.002270178,0.4552186,0.677403,0.002270246,0.4556065,0.677997,0.002270382,0.4559943,0.6749394,0.002271722,0.4563822,0.6717775,0.00227313,0.4567701,0.6685136,0.002274603,0.457158,0.6651498,0.002276142,0.4575458,0.6616879,0.002277746,0.4579337,0.6581296,0.002279416,0.4583216,0.6544761,0.002281151,0.4587094,0.6507285,0.002282953,0.4590973,0.6468878,0.002284822,0.4594852,0.6429544,0.002286758,0.4598731,0.6323485,0.002291032,0.4602609,0.6283467,0.002293085,0.4606488,0.6305998,0.002292992,0.4610367,0.6231977,0.002296301,0.4614246,0.6188753,0.002298588,0.4618124,0.6144629,0.002300955,0.4622003,0.6099586,0.002303406,0.4625882,0.6053593,0.002305947,0.462976,0.6059504,0.002306666,0.4633639,0.5958588,0.002311327,0.4637518,0.5933495,0.002313286,0.4641397,0.5881774,0.002316313,0.4645275,0.5828561,0.002319494,0.4649154,0.5793122,0.002322112,0.4653033,0.5734208,0.002325759,0.4656911,0.5656857,0.002330317,0.466079,0.5606138,0.002334099,0.4664669,0.5542072,0.002338862,0.4668548,0.543418,0.002346789,0.4672426
0.7042828,0.002266656,0.4482369,0.7103318,0.002262605,0.4486248,0.7125101,0.002260709,0.4490126,0.7096798,0.002260741,0.4494005,0.7119389,0.00225941,0.4497884,0.7093459,0.002259742,0.4501763,0.711266,0.002258795,0.4505641,0.7077184,0.00225963,0.450952,0.7094208,0.002258926,0.4513399,0.7021599,0.002261063,0.4517277,0.7004868,0.002261527,0.4521156,0.7050189,0.00226012,0.4525035,0.6966695,0.002262758,0.4528914,0.6945447,0.002263511,0.4532792,0.6922859,0.002264348,0.4536671,0.6933296,0.002264186,0.454055,0.6873909,0.002266259,0.4544428,0.6812627,0.002268452,0.4548307,0.6784982,0.002269603,0.4552186,0.6791753,0.002269675,0.4556065,0.6797749,0.002269816,0.4559943,0.6767198,0.002271154,0.4563822,0.6735572,0.002272559,0.4567701,0.6702897,0.002274031,0.457158,0.6669193,0.002275569,0.4575458,0.6634481,0.002277174,0.4579337,0.6598775,0.002278844,0.4583216,0.656209,0.002280581,0.4587094,0.6524437,0.002282385,0.4590973,0.6485823,0.002284257,0.4594852,0.6446256,0.002286198,0.4598731,0.6339935,0.002290458,0.4602609,0.6299626,0.002292517,0.4606488,0.6321838,0.002292449,0.4610367,0.6247467,0.002295757,0.4614246,0.620386,0.002298053,0.4618124,0.6159321,0.00230043,0.4622003,0.6113827,0.002302893,0.4625882,0.6067346,0.002305447,0.462976,0.6072727,0.002306195,0.4633639,0.5971237,0.002310858,0.4637518,0.5945518,0.002312842,0.4641397,0.5893113,0.00231589,0.4645275,0.5839148,0.002319094,0.4649154,0.5802873,0.002321744,0.4653033,0.5743018,0.002325422,0.4656911,0.5664584,0.002330012,0.466079,0.5612569,0.002333845,0.4664669,0.5546827,0.002338672,0.4668548,0.5436042,0.002346711,0.4672426
0.7046416,0.002266541,0.4482369,0.710991,0.0022624,0.4486248,0.7133596,0.002260448,0.4490126,0.710675,0.002260429,0.4494005,0.7130531,0.002259068,0.4497884,0.7105603,0.002259365,0.4501763,0.7125665,0.002258398,0.4505641,0.7090935,0.002259205,0.450952,0.7108611,0.002258488,0.4513399,0.7036574,0.002260593,0.4517277,0.7020344,0.002261041,0.4521156,0.7066103,0.002259636,0.4525035,0.6982991,0.002262246,0.4528914,0.6962074,0.002262988,0.4532792,0.693977,0.002263815,0.4536671,0.6950446,0.002263653,0.454055,0.6891258,0.00226571,0.4544428,0.6830137,0.002267887,0.4548307,0.6802616,0.002269032,0.4552186,0.6809476,0.002269109,0.4556065,0.6815529,0.002269255,0.4559943,0.6785002,0.00227059,0.4563822,0.675337,0.002271993,0.4567701,0.6720658,0.002273463,0.457158,0.6686889,0.002275001,0.4575458,0.6652083,0.002276606,0.4579337,0.6616255,0.002278277,0.4583216,0.6579419,0.002280016,0.4587094,0.6541588,0.002281822,0.4590973,0.6502769,0.002283697,0.4594852,0.6462968,0.002285642,0.4598731,0.6356386,0.002289889,0.4602609,0.6315786,0.002291954,0.4606488,0.6337678,0.00229191,0.4610367,0.6262956,0.002295218,0.4614246,0.6218967,0.002297523,0.4618124,0.6174013,0.00229991,0.4622003,0.6128068,0.002302384,0.4625882,0.6081099,0.002304951,0.462976,0.608595,0.002305728,0.4633639,0.5983885,0.002310392,0.4637518,0.595754,0.002312402,0.4641397,0.5904452,0.00231547,0.4645275,0.5849734,0.002318697,0.4649154,0.5812624,0.002321378,0.4653033,0.5751829,0.002325087,0.4656911,0.5672311,0.00232971,0.466079,0.5619001,0.002333592,0.4664669,0.5551582,0.002338484,0.4668548,0.5437903,0.002346633,0.4672426
0.7050003,0.002266426,0.4482369,0.7116183,0.002262207,0.4486248,0.7141679,0.002260202,0.4490126,0.7116703,0.00226012,0.4494005,0.7141672,0.002258728,0.4497884,0.7117747,0.002258991,0.4501763,0.713867,0.002258004,0.4505641,0.7104687,0.002258783,0.450952,0.7123015,0.002258053,0.4513399,0.7051549,0.002260127,0.4517277,0.703582,0.00226056,0.4521156,0.7082018,0.002259156,0.4525035,0.6999288,0.002261738,0.4528914,0.6978701,0.002262469,0.4532792,0.695668,0.002263286,0.4536671,0.6967597,0.002263125,0.454055,0.6908607,0.002265165,0.4544428,0.6847647,0.002267327,0.4548307,0.6820249,0.002268466,0.4552186,0.6827199,0.002268547,0.4556065,0.6833308,0.002268699,0.4559943,0.6802805,0.002270031,0.4563822,0.6771167,0.002271432,0.4567701,0.6738419,0.002272901,0.457158,0.6704585,0.002274438,0.4575458,0.6669684,0.002276042,0.4579337,0.6633734,0.002277715,0.4583216,0.6596749,0.002279455,0.4587094,0.655874,0.002281264,0.4590973,0.6519715,0.002283142,0.4594852,0.647968,0.002285091,0.4598731,0.6372836,0.002289324,0.4602609,0.6331946,0.002291396,0.4606488,0.6353517,0.002291376,0.4610367,0.6278445,0.002294683,0.4614246,0.6234074,0.002296996,0.4618124,0.6188704,0.002299394,0.4622003,0.6142309,0.002301879,0.4625882,0.6094851,0.002304459,0.462976,0.6099173,0.002305265,0.4633639,0.5996533,0.00230993,0.4637518,0.5969563,0.002311964,0.4641397,0.591579,0.002315052,0.4645275,0.586032,0.002318302,0.4649154,0.5822375,0.002321016,0.4653033,0.5760639,0.002324755,0.4656911,0.5680038,0.00232941,0.466079,0.5625432,0.002333341,0.4664669,0.5556106,0.002338306,0.4668548,0.5439764,0.002346557,0.4672426
0.7053591,0.002266311,0.4482369,0.7122455,0.002262015,0.4486248,0.7149762,0.002259957,0.4490126,0.7126655,0.002259812,0.4494005,0.7152814,0.002258391,0.4497884,0.7129891,0.002258619,0.4501763,0.7151674,0.002257613,0.4505641,0.7118438,0.002258364,0.450952,0.7137419,0.002257622,0.4513399,0.7066525,0.002259665,0.4517277,0.7051296,0.002260082,0.4521156,0.7097932,0.00225868,0.4525035,0.7015584,0.002261234,0.4528914,0.6995328,0.002261954,0.4532792,0.6973591,0.002262762,0.4536671,0.6984747,0.002262601,0.454055,0.6925957,0.002264625,0.4544428,0.6865156,0.002266771,0.4548307,0.6837883,0.002267905,0.4552186,0.6844922,0.00226799,0.4556065,0.6851087,0.002268148,0.4559943,0.6820609,0.002269477,0.4563822,0.6788964,0.002270875,0.4567701,0.675618,0.002272343,0.457158,0.6722281,0.002273879,0.4575458,0.6687286,0.002275484,0.4579337,0.6651214,0.002277157,0.4583216,0.6614078,0.002278899,0.4587094,0.6575891,0.00228071,0.4590973,0.6536661,0.002282592,0.4594852,0.6496392,0.002284544,0.4598731,0.6389286,0.002288764,0.4602609,0.6348106,0.002290841,0.4606488,0.6369357,0.002290847,0.4610367,0.6293935,0.002294152,0.4614246,0.6249181,0.002296474,0.4618124,0.6203396,0.002298882,0.4622003,0.615655,0.002301379,0.4625882,0.6108604,0.002303971,0.462976,0.6112397,0.002304806,0.4633639,0.6009181,0.002309472,0.4637518,0.5981585,0.002311531,0.4641397,0.5927129,0.002314638,0.4645275,0.5870907,0.002317911,0.4649154,0.5832126,0.002320656,0.4653033,0.5769449,0.002324424,0.4656911,0.5687765,0.002329111,0.466079,0.5631864,0.002333092,0.4664669,0.556063,0.002338129,0.4668548,0.5441626,0.00234648,0.4672426
0.7057178,0.002266198,0.4482369,0.7128728,0.002261825,0.4486248,0.7157845,0.002259714,0.4490126,0.7136607,0.002259507,0.4494005,0.7163415,0.002258072,0.4497884,0.7142036,0.00225825,0.4501763,0.7164048,0.002257244,0.4505641,0.713219,0.002257948,0.450952,0.7151124,0.002257215,0.4513399,0.70815,0.002259206,0.4517277,0.7066772,0.002259608,0.4521156,0.7113075,0.002258231,0.4525035,0.7031881,0.002260734,0.4528914,0.7011955,0.002261443,0.4532792,0.6990501,0.002262242,0.4536671,0.7001897,0.002262081,0.454055,0.6943306,0.002264089,0.4544428,0.6882666,0.00226622,0.4548307,0.6855517,0.002267348,0.4552186,0.6862645,0.002267438,0.4556065,0.6868867,0.002267601,0.4559943,0.6838413,0.002268927,0.4563822,0.6806762,0.002270324,0.4567701,0.6773942,0.00227179,0.457158,0.6739976,0.002273326,0.4575458,0.6704888,0.002274931,0.4579337,0.6668693,0.002276605,0.4583216,0.6631407,0.002278348,0.4587094,0.6593042,0.002280162,0.4590973,0.6553606,0.002282046,0.4594852,0.6513105,0.002284002,0.4598731,0.6405737,0.002288209,0.4602609,0.6364265,0.002290292,0.4606488,0.6385197,0.002290322,0.4610367,0.6309424,0.002293625,0.4614246,0.6264288,0.002295957,0.4618124,0.6218088,0.002298374,0.4622003,0.6170791,0.002300882,0.4625882,0.6122356,0.002303486,0.462976,0.6124978,0.002304372,0.4633639,0.6021829,0.002309017,0.4637518,0.5993608,0.0023111,0.4641397,0.5938468,0.002314228,0.4645275,0.5881493,0.002317522,0.4649154,0.5841404,0.002320316,0.4653033,0.5777832,0.002324113,0.4656911,0.5695492,0.002328815,0.466079,0.5637983,0.002332856,0.4664669,0.5565154,0.002337953,0.4668548,0.5443487,0.002346404,0.4672426
0.7060765,0.002266085,0.4482369,0.7135,0.002261635,0.4486248,0.7165929,0.002259473,0.4490126,0.714656,0.002259204,0.4494005,0.7174016,0.002257756,0.4497884,0.715418,0.002257884,0.4501763,0.7176422,0.002256877,0.4505641,0.7145941,0.002257535,0.450952,0.7164828,0.002256811,0.4513399,0.7096475,0.002258751,0.4517277,0.7082249,0.002259137,0.4521156,0.7128217,0.002257786,0.4525035,0.7048177,0.002260238,0.4528914,0.7028582,0.002260937,0.4532792,0.7007412,0.002261726,0.4536671,0.7019047,0.002261566,0.454055,0.6960655,0.002263557,0.4544428,0.6900175,0.002265673,0.4548307,0.687315,0.002266795,0.4552186,0.6880369,0.00226689,0.4556065,0.6886646,0.00226706,0.4559943,0.6856217,0.002268383,0.4563822,0.6824559,0.002269777,0.4567701,0.6791703,0.002271242,0.457158,0.6757672,0.002272777,0.4575458,0.6722489,0.002274382,0.4579337,0.6686173,0.002276057,0.4583216,0.6648737,0.002277802,0.4587094,0.6610194,0.002279618,0.4590973,0.6570552,0.002281505,0.4594852,0.6529817,0.002283466,0.4598731,0.6422187,0.002287658,0.4602609,0.6380425,0.002289746,0.4606488,0.6401037,0.002289801,0.4610367,0.6324913,0.002293103,0.4614246,0.6279396,0.002295443,0.4618124,0.623278,0.00229787,0.4622003,0.6185033,0.002300389,0.4625882,0.6136109,0.002303006,0.462976,0.6137559,0.002303943,0.4633639,0.6034478,0.002308566,0.4637518,0.600563,0.002310673,0.4641397,0.5949806,0.00231382,0.4645275,0.589208,0.002317137,0.4649154,0.5850682,0.002319978,0.4653033,0.5786215,0.002323803,0.4656911,0.5703219,0.002328521,0.466079,0.5644102,0.002332622,0.4664669,0.5569679,0.002337778,0.4668548,0.5445258,0.002346332,0.4672426
0.7064179,0.002265978,0.4482369,0.7141273,0.002261447,0.4486248,0.7174012,0.002259234,0.4490126,0.7156029,0.002258918,0.4494005,0.7184617,0.002257442,0.4497884,0.7165734,0.002257538,0.4501763,0.7188795,0.002256514,0.4505641,0.7159025,0.002257146,0.450952,0.7178533,0.00225641,0.4513399,0.711145,0.002258299,0.4517277,0.7097725,0.002258671,0.4521156,0.7143359,0.002257344,0.4525035,0.7064473,0.002259747,0.4528914,0.7045209,0.002260435,0.4532792,0.7024322,0.002261214,0.4536671,0.7035365,0.00226108,0.454055,0.6978004,0.002263031,0.4544428,0.6917685,0.00226513,0.4548307,0.6890784,0.002266247,0.4552186,0.6898092,0.002266347,0.4556065,0.6903563,0.002266549,0.4559943,0.6873157,0.002267869,0.4563822,0.6841493,0.002269262,0.4567701,0.6808602,0.002270726,0.457158,0.6774509,0.00227226,0.4575458,0.6739237,0.002273865,0.4579337,0.6702804,0.002275541,0.4583216,0.6665225,0.002277287,0.4587094,0.6626513,0.002279105,0.4590973,0.6586676,0.002280995,0.4594852,0.6545718,0.002282959,0.4598731,0.6438637,0.002287111,0.4602609,0.6396585,0.002289206,0.4606488,0.6416108,0.00228931,0.4610367,0.6340402,0.002292586,0.4614246,0.6294503,0.002294934,0.4618124,0.6247472,0.00229737,0.4622003,0.6199274,0.0022999,0.4625882,0.6149862,0.002302529,0.462976,0.6150141,0.002303516,0.4633639,0.6047126,0.002308118,0.4637518,0.6017069,0.00231027,0.4641397,0.5960595,0.002313435,0.4645275,0.5902152,0.002316773,0.4649154,0.585996,0.002319643,0.4653033,0.5794598,0.002323496,0.4656911,0.5710571,0.002328243,0.466079,0.5650222,0.002332389,0.4664669,0.5574203,0.002337605,0.4668548,0.544703,0.00234626,0.4672426
0.7067592,0.002265871,0.4482369,0.7147546,0.00226126,0.4486248,0.7182095,0.002258996,0.4490126,0.7165498,0.002258633,0.4494005,0.7195218,0.00225713,0.4497884,0.7177289,0.002257194,0.4501763,0.7201169,0.002256153,0.4505641,0.7172109,0.00225676,0.450952,0.7192238,0.002256013,0.4513399,0.7126425,0.002257851,0.4517277,0.7113201,0.002258208,0.4521156,0.7158501,0.002256907,0.4525035,0.708077,0.002259259,0.4528914,0.7061836,0.002259937,0.4532792,0.7041233,0.002260707,0.4536671,0.7051684,0.002260598,0.454055,0.6995353,0.002262508,0.4544428,0.6935194,0.002264593,0.4548307,0.6908417,0.002265704,0.4552186,0.6915815,0.002265809,0.4556065,0.6920479,0.002266043,0.4559943,0.6890097,0.00226736,0.4563822,0.6858427,0.002268751,0.4567701,0.6825501,0.002270213,0.457158,0.6791346,0.002271747,0.4575458,0.6755984,0.002273352,0.4579337,0.6719435,0.002275029,0.4583216,0.6681714,0.002276777,0.4587094,0.6642832,0.002278597,0.4590973,0.6602799,0.00228049,0.4594852,0.6561619,0.002282457,0.4598731,0.6455088,0.00228657,0.4602609,0.6412745,0.00228867,0.4606488,0.6431179,0.002288823,0.4610367,0.6355892,0.002292073,0.4614246,0.630961,0.002294429,0.4618124,0.6262163,0.002296875,0.4622003,0.6213515,0.002299415,0.4625882,0.6163614,0.002302056,0.462976,0.6162722,0.002303093,0.4633639,0.6059774,0.002307674,0.4637518,0.6028509,0.00230987,0.4641397,0.5971383,0.002313053,0.4645275,0.5912225,0.002316412,0.4649154,0.5869238,0.002319311,0.4653033,0.580298,0.002323191,0.4656911,0.5717924,0.002327967,0.466079,0.5656341,0.002332158,0.4664669,0.5578727,0.002337432,0.4668548,0.5448801,0.002346189,0.4672426
0.7071006,0.002265766,0.4482369,0.7153818,0.002261075,0.4486248,0.7190178,0.00225876,0.4490126,0.7174968,0.002258351,0.4494005,0.7205819,0.00225682,0.4497884,0.7188844,0.002256854,0.4501763,0.7213542,0.002255795,0.4505641,0.7185194,0.002256376,0.450952,0.7205943,0.002255618,0.4513399,0.7140674,0.002257428,0.4517277,0.7127926,0.002257771,0.4521156,0.7173643,0.002256472,0.4525035,0.7096275,0.002258799,0.4528914,0.7077656,0.002259467,0.4532792,0.7057323,0.002260229,0.4536671,0.7068002,0.00226012,0.454055,0.701186,0.002262016,0.4544428,0.6952704,0.00226406,0.4548307,0.6926051,0.002265166,0.4552186,0.6932678,0.002265302,0.4556065,0.6937396,0.002265541,0.4559943,0.6907036,0.002266856,0.4563822,0.6875361,0.002268245,0.4567701,0.6842401,0.002269706,0.457158,0.6808183,0.002271239,0.4575458,0.6772732,0.002272844,0.4579337,0.6736066,0.002274521,0.4583216,0.6698202,0.002276271,0.4587094,0.6659151,0.002278093,0.4590973,0.6618923,0.002279989,0.4594852,0.657752,0.00228196,0.4598731,0.6471538,0.002286033,0.4602609,0.6428905,0.002288138,0.4606488,0.644625,0.002288341,0.4610367,0.6370629,0.002291589,0.4614246,0.6323984,0.002293953,0.4618124,0.6276142,0.002296407,0.4622003,0.6227065,0.002298958,0.4625882,0.61767,0.00230161,0.462976,0.6175304,0.002302674,0.4633639,0.6071808,0.002307255,0.4637518,0.6039948,0.002309473,0.4641397,0.5982172,0.002312674,0.4645275,0.5922298,0.002316053,0.4649154,0.5878516,0.002318981,0.4653033,0.5811363,0.002322888,0.4656911,0.5725276,0.002327693,0.466079,0.566246,0.002331929,0.4664669,0.5583251,0.002337261,0.4668548,0.5450572,0.002346118,0.4672426
0.7074419,0.002265661,0.4482369,0.7160091,0.002260891,0.4486248,0.7198261,0.002258525,0.4490126,0.7184437,0.002258071,0.4494005,0.721642,0.002256513,0.4497884,0.7200399,0.002256516,0.4501763,0.7225916,0.00225544,0.4505641,0.7198278,0.002255996,0.450952,0.7219648,0.002255228,0.4513399,0.7154922,0.002257009,0.4517277,0.7142651,0.002257338,0.4521156,0.7188786,0.002256042,0.4525035,0.7111781,0.002258343,0.4528914,0.7093476,0.002259001,0.4532792,0.7073413,0.002259755,0.4536671,0.708432,0.002259647,0.454055,0.7028368,0.002261527,0.4544428,0.6970214,0.002263531,0.4548307,0.6943685,0.002264632,0.4552186,0.6949541,0.002264799,0.4556065,0.6954313,0.002265043,0.4559943,0.6923976,0.002266356,0.4563822,0.6892295,0.002267743,0.4567701,0.68593,0.002269203,0.457158,0.682502,0.002270736,0.4575458,0.678948,0.002272341,0.4579337,0.6752698,0.002274019,0.4583216,0.671469,0.002275769,0.4587094,0.667547,0.002277593,0.4590973,0.6635046,0.002279492,0.4594852,0.6593422,0.002281466,0.4598731,0.6487988,0.0022855,0.4602609,0.6445064,0.002287611,0.4606488,0.6461321,0.002287863,0.4610367,0.6385367,0.002291109,0.4614246,0.6338358,0.002293481,0.4618124,0.6290121,0.002295944,0.4622003,0.6240615,0.002298504,0.4625882,0.6189785,0.002301168,0.462976,0.6187885,0.002302258,0.4633639,0.6083843,0.002306839,0.4637518,0.6051387,0.00230908,0.4641397,0.599296,0.002312299,0.4645275,0.593237,0.002315698,0.4649154,0.5887794,0.002318654,0.4653033,0.5819746,0.002322588,0.4656911,0.5732628,0.002327421,0.466079,0.566858,0.002331701,0.4664669,0.5587775,0.002337091,0.4668548,0.5452343,0.002346048,0.4672426
0.7077832,0.002265556,0.4482369,0.7166363,0.002260708,0.4486248,0.7206344,0.002258293,0.4490126,0.7193907,0.002257793,0.4494005,0.7227021,0.002256209,0.4497884,0.7211954,0.00225618,0.4501763,0.723829,0.002255089,0.4505641,0.7211362,0.002255619,0.450952,0.7233352,0.00225484,0.4513399,0.7169171,0.002256593,0.4517277,0.7157376,0.002256909,0.4521156,0.7203928,0.002255616,0.4525035,0.7127287,0.002257891,0.4528914,0.7109297,0.002258539,0.4532792,0.7089503,0.002259284,0.4536671,0.7100638,0.002259178,0.454055,0.7044875,0.002261043,0.4544428,0.6986874,0.002263033,0.4548307,0.6960463,0.002264129,0.4552186,0.6966404,0.0022643,0.4556065,0.6971229,0.002264551,0.4559943,0.6940916,0.002265861,0.4563822,0.6909229,0.002267246,0.4567701,0.6876199,0.002268705,0.457158,0.6841858,0.002270237,0.4575458,0.6806227,0.002271842,0.4579337,0.6769329,0.002273521,0.4583216,0.6731179,0.002275273,0.4587094,0.6691789,0.002277099,0.4590973,0.6651169,0.002279,0.4594852,0.6609323,0.002280978,0.4598731,0.6503641,0.002284998,0.4602609,0.646044,0.002287114,0.4606488,0.6476392,0.002287389,0.4610367,0.6400105,0.002290633,0.4614246,0.6352732,0.002293012,0.4618124,0.63041,0.002295485,0.4622003,0.6254165,0.002298054,0.4625882,0.620287,0.002300729,0.462976,0.6200466,0.002301847,0.4633639,0.6095877,0.002306427,0.4637518,0.6062826,0.00230869,0.4641397,0.6003749,0.002311926,0.4645275,0.5942443,0.002315345,0.4649154,0.5897072,0.00231833,0.4653033,0.5828129,0.00232229,0.4656911,0.573998,0.002327151,0.466079,0.5674699,0.002331475,0.4664669,0.55923,0.002336922,0.4668548,0.5454114,0.002345978,0.4672426
0.7081246,0.002265452,0.4482369,0.7172636,0.002260526,0.4486248,0.7214427,0.002258062,0.4490126,0.7203376,0.002257517,0.4494005,0.7237622,0.002255907,0.4497884,0.7223509,0.002255847,0.4501763,0.7250663,0.00225474,0.4505641,0.7224446,0.002255245,0.450952,0.7247057,0.002254456,0.4513399,0.718342,0.00225618,0.4517277,0.7172101,0.002256483,0.4521156,0.721907,0.002255194,0.4525035,0.7142792,0.002257442,0.4528914,0.7125117,0.002258082,0.4532792,0.7105593,0.002258818,0.4536671,0.7116956,0.002258713,0.454055,0.7061382,0.002260563,0.4544428,0.7003533,0.002262539,0.4548307,0.6977241,0.00226363,0.4552186,0.6983267,0.002263806,0.4556065,0.6988146,0.002264063,0.4559943,0.6957856,0.00226537,0.4563822,0.6926162,0.002266753,0.4567701,0.6893099,0.002268211,0.457158,0.6858695,0.002269743,0.4575458,0.6822975,0.002271348,0.4579337,0.678596,0.002273027,0.4583216,0.6747667,0.002274781,0.4587094,0.6708109,0.002276609,0.4590973,0.6667293,0.002278513,0.4594852,0.6625224,0.002280494,0.4598731,0.6519293,0.002284501,0.4602609,0.6475816,0.002286622,0.4606488,0.6491463,0.002286919,0.4610367,0.6414842,0.002290161,0.4614246,0.6367106,0.002292548,0.4618124,0.6318079,0.002295029,0.4622003,0.6267715,0.002297609,0.4625882,0.6215955,0.002300294,0.462976,0.6213048,0.002301439,0.4633639,0.6107912,0.002306017,0.4637518,0.6074265,0.002308303,0.4641397,0.6014537,0.002311556,0.4645275,0.5952516,0.002314995,0.4649154,0.5906349,0.002318008,0.4653033,0.5836511,0.002321994,0.4656911,0.5747332,0.002326882,0.466079,0.5680818,0.002331251,0.4664669,0.5596824,0.002336754,0.4668548,0.5455885,0.002345908,0.4672426
0.7084659,0.002265349,0.4482369,0.7178908,0.002260346,0.4486248,0.7222511,0.002257834,0.4490126,0.7212845,0.002257243,0.4494005,0.7248223,0.002255607,0.4497884,0.7235063,0.002255517,0.4501763,0.7263037,0.002254394,0.4505641,0.723753,0.002254874,0.450952,0.7260762,0.002254076,0.4513399,0.7197668,0.002255771,0.4517277,0.7186827,0.00225606,0.4521156,0.7234212,0.002254775,0.4525035,0.7158298,0.002256998,0.4528914,0.7140937,0.002257628,0.4532792,0.7121683,0.002258356,0.4536671,0.7133274,0.002258253,0.454055,0.7077889,0.002260088,0.4544428,0.7020193,0.002262049,0.4548307,0.6994019,0.002263136,0.4552186,0.700013,0.002263317,0.4556065,0.7005063,0.002263579,0.4559943,0.6974796,0.002264884,0.4563822,0.6943096,0.002266266,0.4567701,0.6909998,0.002267722,0.457158,0.6875532,0.002269253,0.4575458,0.6839722,0.002270859,0.4579337,0.6802591,0.002272539,0.4583216,0.6764156,0.002274293,0.4587094,0.6724428,0.002276124,0.4590973,0.6683416,0.00227803,0.4594852,0.6641125,0.002280015,0.4598731,0.6534945,0.002284007,0.4602609,0.6491191,0.002286133,0.4606488,0.6506534,0.002286454,0.4610367,0.642958,0.002289694,0.4614246,0.638148,0.002292088,0.4618124,0.6332057,0.002294577,0.4622003,0.6281265,0.002297167,0.4625882,0.6229041,0.002299863,0.462976,0.6225629,0.002301034,0.4633639,0.6119946,0.002305612,0.4637518,0.6085704,0.002307919,0.4641397,0.6025325,0.002311189,0.4645275,0.5962588,0.002314648,0.4649154,0.5915627,0.002317689,0.4653033,0.5844894,0.002321701,0.4656911,0.5754684,0.002326616,0.466079,0.5686938,0.002331028,0.4664669,0.5601348,0.002336588,0.4668548,0.5457656,0.002345839,0.4672426
0.7088072,0.002265247,0.4482369,0.7185181,0.002260168,0.4486248,0.7230594,0.002257607,0.4490126,0.7222315,0.002256971,0.4494005,0.7258824,0.00225531,0.4497884,0.7246618,0.00225519,0.4501763,0.727541,0.002254051,0.4505641,0.7250614,0.002254506,0.450952,0.7274467,0.002253699,0.4513399,0.7211917,0.002255366,0.4517277,0.7201552,0.002255642,0.4521156,0.7249354,0.002254361,0.4525035,0.7173803,0.002256557,0.4528914,0.7156757,0.002257178,0.4532792,0.7137773,0.002257899,0.4536671,0.7149592,0.002257797,0.454055,0.7094397,0.002259617,0.4544428,0.7036853,0.002261564,0.4548307,0.7010797,0.002262646,0.4552186,0.7016993,0.002262832,0.4556065,0.7021979,0.002263101,0.4559943,0.6991736,0.002264403,0.4563822,0.696003,0.002265783,0.4567701,0.6926897,0.002267238,0.457158,0.6892369,0.002268769,0.4575458,0.685647,0.002270374,0.4579337,0.6819223,0.002272055,0.4583216,0.6780644,0.002273811,0.4587094,0.6740747,0.002275643,0.4590973,0.669954,0.002277552,0.4594852,0.6657026,0.00227954,0.4598731,0.6550597,0.002283518,0.4602609,0.6506567,0.00228565,0.4606488,0.6521606,0.002285994,0.4610367,0.6444318,0.002289231,0.4614246,0.6395854,0.002291633,0.4618124,0.6346036,0.00229413,0.4622003,0.6294815,0.002296728,0.4625882,0.6242126,0.002299435,0.462976,0.6238211,0.002300634,0.4633639,0.6131981,0.00230521,0.4637518,0.6097143,0.002307539,0.4641397,0.6036114,0.002310826,0.4645275,0.5972661,0.002314303,0.4649154,0.5924905,0.002317372,0.4653033,0.5853277,0.00232141,0.4656911,0.5762036,0.002326352,0.466079,0.5693057,0.002330807,0.4664669,0.5605872,0.002336423,0.4668548,0.5459427,0.00234577,0.4672426
0.7091486,0.002265145,0.4482369,0.7191453,0.00225999,0.4486248,0.7238677,0.002257382,0.4490126,0.7231784,0.002256701,0.4494005,0.7269425,0.002255016,0.4497884,0.7258173,0.002254865,0.4501763,0.7287784,0.002253711,0.4505641,0.7263699,0.002254142,0.450952,0.7288172,0.002253326,0.4513399,0.7226165,0.002254964,0.4517277,0.7216277,0.002255227,0.4521156,0.7264497,0.002253951,0.4525035,0.7189309,0.002256121,0.4528914,0.7172577,0.002256733,0.4532792,0.7153863,0.002257445,0.4536671,0.716591,0.002257345,0.454055,0.7110904,0.00225915,0.4544428,0.7053513,0.002261083,0.4548307,0.7027574,0.00226216,0.4552186,0.7033856,0.002262351,0.4556065,0.7038896,0.002262627,0.4559943,0.7008676,0.002263927,0.4563822,0.6976964,0.002265305,0.4567701,0.6943797,0.002266759,0.457158,0.6909206,0.002268289,0.4575458,0.6873217,0.002269895,0.4579337,0.6835854,0.002271576,0.4583216,0.6797132,0.002273334,0.4587094,0.6757066,0.002275168,0.4590973,0.6715663,0.002277079,0.4594852,0.6672928,0.00227907,0.4598731,0.6566249,0.002283034,0.4602609,0.6521943,0.00228517,0.4606488,0.6536677,0.002285538,0.4610367,0.6459055,0.002288772,0.4614246,0.6410228,0.002291181,0.4618124,0.6360015,0.002293687,0.4622003,0.6308365,0.002296294,0.4625882,0.6255211,0.002299011,0.462976,0.6250792,0.002300237,0.4633639,0.6144015,0.002304811,0.4637518,0.6108582,0.002307162,0.4641397,0.6046902,0.002310466,0.4645275,0.5982734,0.002313962,0.4649154,0.5934183,0.002317059,0.4653033,0.586166,0.002321122,0.4656911,0.5769388,0.00232609,0.466079,0.5699177,0.002330588,0.4664669,0.5610396,0.002336259,0.4668548,0.5461199,0.002345702,0.4672426
0.7094899,0.002265044,0.4482369,0.7197726,0.002259815,0.4486248,0.724676,0.002257159,0.4490126,0.7241253,0.002256434,0.4494005,0.7280026,0.002254724,0.4497884,0.7269728,0.002254544,0.4501763,0.7300158,0.002253375,0.4505641,0.7276783,0.002253781,0.450952,0.7301876,0.002252956,0.4513399,0.7240414,0.002254565,0.4517277,0.7231002,0.002254816,0.4521156,0.7279639,0.002253545,0.4525035,0.7204815,0.002255688,0.4528914,0.7188398,0.002256291,0.4532792,0.7169952,0.002256996,0.4536671,0.7182228,0.002256898,0.454055,0.7127411,0.002258688,0.4544428,0.7070173,0.002260607,0.4548307,0.7044352,0.002261679,0.4552186,0.7050719,0.002261876,0.4556065,0.7055813,0.002262158,0.4559943,0.7025616,0.002263456,0.4563822,0.6993898,0.002264832,0.4567701,0.6960696,0.002266285,0.457158,0.6926043,0.002267815,0.4575458,0.6889965,0.002269421,0.4579337,0.6852485,0.002271103,0.4583216,0.6813621,0.002272861,0.4587094,0.6773385,0.002274697,0.4590973,0.6731787,0.002276611,0.4594852,0.6688829,0.002278605,0.4598731,0.6581901,0.002282554,0.4602609,0.6537318,0.002284695,0.4606488,0.6551748,0.002285086,0.4610367,0.6473793,0.002288318,0.4614246,0.6424602,0.002290734,0.4618124,0.6373994,0.002293248,0.4622003,0.6321915,0.002295864,0.4625882,0.6268297,0.002298592,0.462976,0.6263373,0.002299845,0.4633639,0.615605,0.002304416,0.4637518,0.6120022,0.002306789,0.4641397,0.6057691,0.002310109,0.4645275,0.5992806,0.002313624,0.4649154,0.5943461,0.002316748,0.4653033,0.5870043,0.002320836,0.4656911,0.5776741,0.00232583,0.466079,0.5705296,0.002330371,0.4664669,0.561492,0.002336097,0.4668548,0.546297,0.002345634,0.4672426
0.7098312,0.002264943,0.4482369,0.7203998,0.00225964,0.4486248,0.7254843,0.002256938,0.4490126,0.7250723,0.002256168,0.4494005,0.7290627,0.002254435,0.4497884,0.7281283,0.002254225,0.4501763,0.7312531,0.002253042,0.4505641,0.7289867,0.002253423,0.450952,0.7315581,0.00225259,0.4513399,0.7254662,0.002254171,0.4517277,0.7245727,0.002254408,0.4521156,0.7294781,0.002253143,0.4525035,0.722032,0.00225526,0.4528914,0.7204218,0.002255854,0.4532792,0.7186042,0.002256551,0.4536671,0.7198546,0.002256456,0.454055,0.7143918,0.002258231,0.4544428,0.7086833,0.002260135,0.4548307,0.706113,0.002261203,0.4552186,0.7067582,0.002261405,0.4556065,0.7072729,0.002261694,0.4559943,0.7042556,0.00226299,0.4563822,0.7010832,0.002264364,0.4567701,0.6977595,0.002265816,0.457158,0.694288,0.002267346,0.4575458,0.6906713,0.002268951,0.4579337,0.6869116,0.002270634,0.4583216,0.6830109,0.002272394,0.4587094,0.6789704,0.002274232,0.4590973,0.674791,0.002276148,0.4594852,0.670473,0.002278145,0.4598731,0.6597553,0.002282079,0.4602609,0.6552694,0.002284224,0.4606488,0.6566819,0.00228464,0.4610367,0.6488531,0.002287868,0.4614246,0.6438976,0.002290291,0.4618124,0.6387973,0.002292813,0.4622003,0.6335465,0.002295439,0.4625882,0.6281382,0.002298176,0.462976,0.6275955,0.002299456,0.4633639,0.6168084,0.002304025,0.4637518,0.6131461,0.002306419,0.4641397,0.6068479,0.002309755,0.4645275,0.6002879,0.002313289,0.4649154,0.5952739,0.00231644,0.4653033,0.5878425,0.002320553,0.4656911,0.5784093,0.002325573,0.466079,0.5711415,0.002330155,0.4664669,0.5619445,0.002335936,0.4668548,0.5464741,0.002345567,0.4672426
0.7101726,0.002264844,0.4482369,0.7210271,0.002259468,0.4486248,0.7262926,0.002256719,0.4490126,0.7260192,0.002255906,0.4494005,0.7301228,0.002254149,0.4497884,0.7292838,0.002253909,0.4501763,0.7324905,0.002252712,0.4505641,0.7302951,0.002253069,0.450952,0.7329286,0.002252228,0.4513399,0.7268911,0.00225378,0.4517277,0.7260452,0.002254005,0.4521156,0.7309923,0.002252746,0.4525035,0.7235826,0.002254836,0.4528914,0.7220038,0.002255422,0.4532792,0.7202132,0.002256111,0.4536671,0.7214864,0.002256018,0.454055,0.7160426,0.002257778,0.4544428,0.7103493,0.002259667,0.4548307,0.7077908,0.002260731,0.4552186,0.7084445,0.002260939,0.4556065,0.7089646,0.002261236,0.4559943,0.7059495,0.002262529,0.4563822,0.7027765,0.002263902,0.4567701,0.6994495,0.002265353,0.457158,0.6959717,0.002266881,0.4575458,0.692346,0.002268487,0.4579337,0.6885748,0.002270171,0.4583216,0.6846598,0.002271932,0.4587094,0.6806023,0.002273771,0.4590973,0.6764034,0.00227569,0.4594852,0.6720631,0.00227769,0.4598731,0.6613205,0.002281608,0.4602609,0.6568069,0.002283758,0.4606488,0.658189,0.002284198,0.4610367,0.6503268,0.002287422,0.4614246,0.6453351,0.002289853,0.4618124,0.6401952,0.002292382,0.4622003,0.6349015,0.002295017,0.4625882,0.6294467,0.002297764,0.462976,0.6288536,0.002299072,0.4633639,0.6180118,0.002303637,0.4637518,0.61429,0.002306053,0.4641397,0.6079268,0.002309405,0.4645275,0.6012952,0.002312957,0.4649154,0.5962017,0.002316135,0.4653033,0.5886808,0.002320273,0.4656911,0.5791445,0.002325317,0.466079,0.5717535,0.002329942,0.4664669,0.5623969,0.002335776,0.4668548,0.5466512,0.0023455,0.4672426
0.7105139,0.002264745,0.4482369,0.7216793,0.00225929,0.4486248,0.7271331,0.002256494,0.4490126,0.7269662,0.002255645,0.4494005,0.7311829,0.002253865,0.4497884,0.7304392,0.002253596,0.4501763,0.7337278,0.002252386,0.4505641,0.7316035,0.002252719,0.450952,0.7342991,0.00225187,0.4513399,0.7283159,0.002253393,0.4517277,0.7275178,0.002253606,0.4521156,0.7325065,0.002252353,0.4525035,0.7251332,0.002254416,0.4528914,0.7235858,0.002254994,0.4532792,0.7218222,0.002255675,0.4536671,0.7231182,0.002255585,0.454055,0.7176933,0.00225733,0.4544428,0.7120153,0.002259205,0.4548307,0.7094686,0.002260264,0.4552186,0.7101308,0.002260478,0.4556065,0.7106562,0.002260782,0.4559943,0.7076435,0.002262073,0.4563822,0.7044699,0.002263444,0.4567701,0.7011394,0.002264894,0.457158,0.6976554,0.002266422,0.4575458,0.6940208,0.002268028,0.4579337,0.6902379,0.002269712,0.4583216,0.6863086,0.002271475,0.4587094,0.6822343,0.002273316,0.4590973,0.6780157,0.002275237,0.4594852,0.6736532,0.00227724,0.4598731,0.6628857,0.002281142,0.4602609,0.6583445,0.002283297,0.4606488,0.6596961,0.002283761,0.4610367,0.6518006,0.002286982,0.4614246,0.6467725,0.002289419,0.4618124,0.6415931,0.002291956,0.4622003,0.6362565,0.002294599,0.4625882,0.6307552,0.002297357,0.462976,0.6301118,0.002298692,0.4633639,0.6192153,0.002303253,0.4637518,0.6154339,0.00230569,0.4641397,0.6090056,0.002309058,0.4645275,0.6023024,0.002312629,0.4649154,0.5971295,0.002315834,0.4653033,0.5895191,0.002319995,0.4656911,0.5798797,0.002325064,0.466079,0.5723654,0.00232973,0.4664669,0.5628673,0.002335612,0.4668548,0.5468283,0.002345434,0.4672426
0.7108553,0.002264647,0.4482369,0.7223315,0.002259114,0.4486248,0.7279735,0.002256271,0.4490126,0.7279131,0.002255387,0.4494005,0.732243,0.002253584,0.4497884,0.7315947,0.002253286,0.4501763,0.7349652,0.002252063,0.4505641,0.7329119,0.002252372,0.450952,0.7356696,0.002251515,0.4513399,0.7297408,0.002253009,0.4517277,0.7289903,0.00225321,0.4521156,0.7340208,0.002251965,0.4525035,0.7266837,0.002254001,0.4528914,0.7251679,0.00225457,0.4532792,0.7234312,0.002255244,0.4536671,0.72475,0.002255157,0.454055,0.719344,0.002256887,0.4544428,0.7136813,0.002258747,0.4548307,0.7111464,0.002259802,0.4552186,0.7118171,0.002260023,0.4556065,0.7123479,0.002260334,0.4559943,0.7093375,0.002261623,0.4563822,0.7061633,0.002262992,0.4567701,0.7028293,0.002264441,0.457158,0.6993391,0.002265969,0.4575458,0.6956955,0.002267575,0.4579337,0.691901,0.002269259,0.4583216,0.6879574,0.002271023,0.4587094,0.6838662,0.002272866,0.4590973,0.6796281,0.00227479,0.4594852,0.6752434,0.002276796,0.4598731,0.6644509,0.002280681,0.4602609,0.6598821,0.00228284,0.4606488,0.6612032,0.002283329,0.4610367,0.6532744,0.002286546,0.4614246,0.6482099,0.00228899,0.4618124,0.6429909,0.002291534,0.4622003,0.6376115,0.002294186,0.4625882,0.6320638,0.002296953,0.462976,0.6313699,0.002298316,0.4633639,0.6204187,0.002302873,0.4637518,0.6165778,0.002305332,0.4641397,0.6100845,0.002308715,0.4645275,0.6033097,0.002312303,0.4649154,0.5980573,0.002315535,0.4653033,0.5903574,0.00231972,0.4656911,0.5806149,0.002324813,0.466079,0.5729773,0.00232952,0.4664669,0.5633377,0.002335449,0.4668548,0.5470054,0.002345368,0.4672426
0.7111966,0.002264549,0.4482369,0.7229837,0.002258939,0.4486248,0.728814,0.00225605,0.4490126,0.72886,0.002255131,0.4494005,0.7333453,0.002253296,0.4497884,0.7327502,0.002252979,0.4501763,0.7362518,0.002251731,0.4505641,0.7342204,0.002252028,0.450952,0.7370945,0.002251151,0.4513399,0.7311656,0.00225263,0.4517277,0.7304628,0.002252819,0.4521156,0.7355952,0.002251566,0.4525035,0.7282343,0.00225359,0.4528914,0.7267499,0.002254151,0.4532792,0.7250402,0.002254818,0.4536671,0.7263818,0.002254735,0.454055,0.7209948,0.002256448,0.4544428,0.7153473,0.002258294,0.4548307,0.7128242,0.002259344,0.4552186,0.7135034,0.002259572,0.4556065,0.7140396,0.002259891,0.4559943,0.7110315,0.002261178,0.4563822,0.7078567,0.002262546,0.4567701,0.7045193,0.002263994,0.457158,0.7010228,0.002265521,0.4575458,0.6973703,0.002267127,0.4579337,0.6935641,0.002268812,0.4583216,0.6896063,0.002270577,0.4587094,0.6854981,0.002272421,0.4590973,0.6812404,0.002274348,0.4594852,0.6768335,0.002276356,0.4598731,0.6660162,0.002280225,0.4602609,0.6614196,0.002282389,0.4606488,0.6627103,0.002282902,0.4610367,0.6547481,0.002286115,0.4614246,0.6496473,0.002288565,0.4618124,0.6443888,0.002291117,0.4622003,0.6389665,0.002293778,0.4625882,0.6333723,0.002296554,0.462976,0.6326781,0.00229793,0.4633639,0.6216222,0.002302497,0.4637518,0.6177217,0.002304977,0.4641397,0.6111633,0.002308376,0.4645275,0.604317,0.002311981,0.4649154,0.5990219,0.002315228,0.4653033,0.591229,0.002319437,0.4656911,0.5813501,0.002324565,0.466079,0.5736136,0.002329304,0.4664669,0.5638081,0.002335288,0.4668548,0.5471825,0.002345303,0.4672426
0.7115379,0.002264453,0.4482369,0.7236359,0.002258767,0.4486248,0.7296545,0.002255832,0.4490126,0.729807,0.002254878,0.4494005,0.7344476,0.00225301,0.4497884,0.7339057,0.002252676,0.4501763,0.7375383,0.002251403,0.4505641,0.7355288,0.002251688,0.450952,0.7385195,0.002250792,0.4513399,0.7325905,0.002252255,0.4517277,0.7319353,0.002252432,0.4521156,0.7371696,0.002251172,0.4525035,0.7297848,0.002253183,0.4528914,0.7283319,0.002253736,0.4532792,0.7266492,0.002254396,0.4536671,0.7280136,0.002254317,0.454055,0.7226455,0.002256015,0.4544428,0.7170133,0.002257846,0.4548307,0.714502,0.002258892,0.4552186,0.7151897,0.002259126,0.4556065,0.7157312,0.002259453,0.4559943,0.7127255,0.002260738,0.4563822,0.7095501,0.002262105,0.4567701,0.7062092,0.002263552,0.457158,0.7027065,0.002265078,0.4575458,0.699045,0.002266685,0.4579337,0.6952273,0.00226837,0.4583216,0.6912551,0.002270136,0.4587094,0.68713,0.002271983,0.4590973,0.6828527,0.002273911,0.4594852,0.6784236,0.002275923,0.4598731,0.6675814,0.002279773,0.4602609,0.6629572,0.002281942,0.4606488,0.6642174,0.00228248,0.4610367,0.6562219,0.002285688,0.4614246,0.6510847,0.002288145,0.4618124,0.6457867,0.002290705,0.4622003,0.6403216,0.002293373,0.4625882,0.6346808,0.002296159,0.462976,0.6339863,0.00229755,0.4633639,0.6228256,0.002302124,0.4637518,0.6188656,0.002304626,0.4641397,0.6122421,0.00230804,0.4645275,0.6053243,0.002311662,0.4649154,0.5999866,0.002314925,0.4653033,0.5921006,0.002319158,0.4656911,0.5820853,0.002324319,0.466079,0.5742499,0.00232909,0.4664669,0.5642785,0.002335128,0.4668548,0.5473667,0.002345235,0.4672426
0.7118928,0.002264353,0.4482369,0.7242881,0.002258596,0.4486248,0.7304949,0.002255617,0.4490126,0.7307916,0.002254617,0.4494005,0.7355498,0.002252728,0.4497884,0.7351071,0.002252364,0.4501763,0.7388249,0.002251079,0.4505641,0.7368892,0.002251339,0.450952,0.7399445,0.002250437,0.4513399,0.7340153,0.002251883,0.4517277,0.7334078,0.002252049,0.4521156,0.7387441,0.002250784,0.4525035,0.7313354,0.002252782,0.4528914,0.7299139,0.002253326,0.4532792,0.7282582,0.002253979,0.4536671,0.7297103,0.002253888,0.454055,0.7242962,0.002255587,0.4544428,0.7186793,0.002257402,0.4548307,0.7161798,0.002258445,0.4552186,0.7168761,0.002258686,0.4556065,0.7174902,0.002259005,0.4559943,0.7144869,0.002260287,0.4563822,0.7113108,0.002261652,0.4567701,0.7079663,0.002263098,0.457158,0.7044572,0.002264624,0.4575458,0.7007864,0.002266231,0.4579337,0.6969565,0.002267917,0.4583216,0.6929695,0.002269684,0.4587094,0.6888268,0.002271532,0.4590973,0.6845292,0.002273463,0.4594852,0.680077,0.002275477,0.4598731,0.6691466,0.002279327,0.4602609,0.6644948,0.0022815,0.4606488,0.6657845,0.002282047,0.4610367,0.6576957,0.002285267,0.4614246,0.6525221,0.00228773,0.4618124,0.6471846,0.002290297,0.4622003,0.6416766,0.002292974,0.4625882,0.6359894,0.002295769,0.462976,0.6352944,0.002297174,0.4633639,0.6240291,0.002301756,0.4637518,0.620055,0.002304265,0.4641397,0.6133639,0.002307694,0.4645275,0.6063716,0.002311335,0.4649154,0.6009513,0.002314625,0.4653033,0.5929722,0.002318881,0.4656911,0.5828498,0.002324065,0.466079,0.5748862,0.002328879,0.4664669,0.5647489,0.002334971,0.4668548,0.5475508,0.002345168,0.4672426
0.7122477,0.002264254,0.4482369,0.7249403,0.002258428,0.4486248,0.7313354,0.002255404,0.4490126,0.7317762,0.00225436,0.4494005,0.7366521,0.002252449,0.4497884,0.7363086,0.002252055,0.4501763,0.7401115,0.002250759,0.4505641,0.7382497,0.002250995,0.450952,0.7413695,0.002250087,0.4513399,0.7354402,0.002251516,0.4517277,0.7348803,0.002251671,0.4521156,0.7403185,0.002250401,0.4525035,0.732886,0.002252385,0.4528914,0.7314959,0.002252922,0.4532792,0.7298672,0.002253568,0.4536671,0.731407,0.002253465,0.454055,0.7259469,0.002255164,0.4544428,0.7203452,0.002256964,0.4548307,0.7178576,0.002258002,0.4552186,0.7185624,0.002258251,0.4556065,0.7192491,0.002258562,0.4559943,0.7162482,0.002259843,0.4563822,0.7130715,0.002261206,0.4567701,0.7097235,0.002262651,0.457158,0.7062078,0.002264177,0.4575458,0.7025278,0.002265783,0.4579337,0.6986858,0.00226747,0.4583216,0.6946839,0.002269238,0.4587094,0.6905236,0.002271088,0.4590973,0.6862057,0.002273021,0.4594852,0.6817303,0.002275038,0.4598731,0.6707118,0.002278886,0.4602609,0.6660323,0.002281063,0.4606488,0.6673515,0.00228162,0.4610367,0.6591694,0.002284851,0.4614246,0.6539595,0.00228732,0.4618124,0.6485825,0.002289894,0.4622003,0.6430316,0.002292579,0.4625882,0.6372979,0.002295383,0.462976,0.6366026,0.002296803,0.4633639,0.6252325,0.002301392,0.4637518,0.6212444,0.002303909,0.4641397,0.6144856,0.002307353,0.4645275,0.6074189,0.002311011,0.4649154,0.601916,0.002314328,0.4653033,0.5938438,0.002318608,0.4656911,0.5836142,0.002323815,0.466079,0.5755224,0.00232867,0.4664669,0.5652193,0.002334815,0.4668548,0.547735,0.002345102,0.4672426
0.7126027,0.002264157,0.4482369,0.7255925,0.002258261,0.4486248,0.7321758,0.002255194,0.4490126,0.7327608,0.002254105,0.4494005,0.7377543,0.002252174,0.4497884,0.73751,0.00225175,0.4501763,0.741398,0.002250443,0.4505641,0.7396101,0.002250654,0.450952,0.7427945,0.002249742,0.4513399,0.7369217,0.002251139,0.4517277,0.7364114,0.002251283,0.4521156,0.7418929,0.002250024,0.4525035,0.7344982,0.002251977,0.4528914,0.7331409,0.002252506,0.4532792,0.7315402,0.002253145,0.4536671,0.7331037,0.002253048,0.454055,0.7276633,0.002254729,0.4544428,0.7220112,0.002256531,0.4548307,0.7195354,0.002257566,0.4552186,0.7203157,0.002257805,0.4556065,0.721008,0.002258126,0.4559943,0.7180096,0.002259405,0.4563822,0.7148323,0.002260767,0.4567701,0.7114806,0.002262211,0.457158,0.7079585,0.002263736,0.4575458,0.7042691,0.002265342,0.4579337,0.7004151,0.00226703,0.4583216,0.6963983,0.002268799,0.4587094,0.6922204,0.002270651,0.4590973,0.6878821,0.002272586,0.4594852,0.6833837,0.002274606,0.4598731,0.672277,0.00227845,0.4602609,0.6675699,0.002280631,0.4606488,0.6689186,0.0022812,0.4610367,0.6607018,0.002284423,0.4614246,0.6554541,0.002286899,0.4618124,0.6500359,0.00228948,0.4622003,0.6444405,0.002292173,0.4625882,0.6386585,0.002294986,0.462976,0.6379108,0.002296438,0.4633639,0.6264838,0.002301018,0.4637518,0.6224338,0.002303558,0.4641397,0.6156074,0.002307017,0.4645275,0.6084662,0.002310691,0.4649154,0.6028807,0.002314036,0.4653033,0.5947154,0.002318339,0.4656911,0.5843787,0.002323567,0.466079,0.5761587,0.002328463,0.4664669,0.5656898,0.002334661,0.4668548,0.5479192,0.002345037,0.4672426
0.7129576,0.00226406,0.4482369,0.7262447,0.002258097,0.4486248,0.7330163,0.002254987,0.4490126,0.7337454,0.002253853,0.4494005,0.7388566,0.002251903,0.4497884,0.7387114,0.002251449,0.4501763,0.7426846,0.002250132,0.4505641,0.7409706,0.002250318,0.450952,0.7442194,0.002249402,0.4513399,0.7384032,0.002250767,0.4517277,0.7379425,0.002250899,0.4521156,0.7434674,0.002249653,0.4525035,0.7361104,0.002251574,0.4528914,0.7347858,0.002252096,0.4532792,0.7332132,0.002252728,0.4536671,0.7348004,0.002252637,0.454055,0.7293797,0.002254301,0.4544428,0.7236772,0.002256104,0.4548307,0.7212132,0.002257134,0.4552186,0.7220691,0.002257365,0.4556065,0.722767,0.002257697,0.4559943,0.7197709,0.002258973,0.4563822,0.716593,0.002260334,0.4567701,0.7132378,0.002261777,0.457158,0.7097092,0.002263302,0.4575458,0.7060105,0.002264908,0.4579337,0.7021443,0.002266596,0.4583216,0.6981128,0.002268367,0.4587094,0.6939172,0.00227022,0.4590973,0.6895586,0.002272157,0.4594852,0.685037,0.002274179,0.4598731,0.6738422,0.00227802,0.4602609,0.6691074,0.002280205,0.4606488,0.6704856,0.002280785,0.4610367,0.6622342,0.002284002,0.4614246,0.6569486,0.002286484,0.4618124,0.6514894,0.002289072,0.4622003,0.6458493,0.002291773,0.4625882,0.640019,0.002294595,0.462976,0.639219,0.002296078,0.4633639,0.6277351,0.002300649,0.4637518,0.6236232,0.002303211,0.4641397,0.6167291,0.002306684,0.4645275,0.6095136,0.002310376,0.4649154,0.6038454,0.002313748,0.4653033,0.595587,0.002318073,0.4656911,0.5851431,0.002323322,0.466079,0.576795,0.002328259,0.4664669,0.5661602,0.002334508,0.4668548,0.5481033,0.002344972,0.4672426
0.7133125,0.002263964,0.4482369,0.7268969,0.002257934,0.4486248,0.7338568,0.002254782,0.4490126,0.73473,0.002253604,0.4494005,0.7399589,0.002251635,0.4497884,0.7399129,0.002251152,0.4501763,0.7439712,0.002249826,0.4505641,0.742331,0.002249987,0.450952,0.7456444,0.002249067,0.4513399,0.7398847,0.002250399,0.4517277,0.7394736,0.00225052,0.4521156,0.7450418,0.002249288,0.4525035,0.7377226,0.002251178,0.4528914,0.7364307,0.002251691,0.4532792,0.7348861,0.002252317,0.4536671,0.7364971,0.002252233,0.454055,0.731096,0.002253879,0.4544428,0.7254095,0.002255665,0.4548307,0.7229577,0.002256691,0.4552186,0.7238225,0.002256932,0.4556065,0.7245259,0.002257274,0.4559943,0.7215323,0.002258549,0.4563822,0.7183537,0.002259908,0.4567701,0.7149949,0.00226135,0.457158,0.7114598,0.002262875,0.4575458,0.7077518,0.002264481,0.4579337,0.7038736,0.00226617,0.4583216,0.6998272,0.002267941,0.4587094,0.6956141,0.002269796,0.4590973,0.6912351,0.002271735,0.4594852,0.6866904,0.00227376,0.4598731,0.6754697,0.002277578,0.4602609,0.6707062,0.002279767,0.4606488,0.6720527,0.002280377,0.4610367,0.6637665,0.002283586,0.4614246,0.6584432,0.002286074,0.4618124,0.6529429,0.002288669,0.4622003,0.6472582,0.002291378,0.4625882,0.6413796,0.002294209,0.462976,0.6405271,0.002295724,0.4633639,0.6289864,0.002300284,0.4637518,0.6248127,0.002302869,0.4641397,0.6178509,0.002306356,0.4645275,0.6105609,0.002310064,0.4649154,0.60481,0.002313464,0.4653033,0.5964587,0.00231781,0.4656911,0.5859076,0.00232308,0.466079,0.5774312,0.002328058,0.4664669,0.5666306,0.002334358,0.4668548,0.5482875,0.002344908,0.4672426
0.7136674,0.002263869,0.4482369,0.7275491,0.002257775,0.4486248,0.7346972,0.002254581,0.4490126,0.7357146,0.002253359,0.4494005,0.7410611,0.002251371,0.4497884,0.7411143,0.002250859,0.4501763,0.7452577,0.002249524,0.4505641,0.7436915,0.00224966,0.450952,0.7470694,0.002248738,0.4513399,0.7413663,0.002250037,0.4517277,0.7410046,0.002250147,0.4521156,0.7466163,0.002248929,0.4525035,0.7393349,0.002250786,0.4528914,0.7380757,0.002251293,0.4532792,0.7365591,0.002251912,0.4536671,0.7381938,0.002251835,0.454055,0.7328124,0.002253463,0.4544428,0.7271417,0.002255232,0.4548307,0.7247022,0.002256255,0.4552186,0.7255758,0.002256505,0.4556065,0.7262848,0.002256859,0.4559943,0.7232936,0.002258132,0.4563822,0.7201144,0.002259489,0.4567701,0.716752,0.002260931,0.457158,0.7132105,0.002262455,0.4575458,0.7094932,0.002264061,0.4579337,0.7056028,0.00226575,0.4583216,0.7015416,0.002267523,0.4587094,0.6973109,0.002269379,0.4590973,0.6929115,0.00227132,0.4594852,0.6883438,0.002273348,0.4598731,0.6770971,0.002277142,0.4602609,0.6723049,0.002279335,0.4606488,0.6736197,0.002279975,0.4610367,0.6652989,0.002283177,0.4614246,0.6599378,0.002285671,0.4618124,0.6543964,0.002288272,0.4622003,0.6486671,0.002290989,0.4625882,0.6427401,0.002293829,0.462976,0.6418353,0.002295376,0.4633639,0.6302377,0.002299924,0.4637518,0.6260021,0.002302532,0.4641397,0.6189726,0.002306033,0.4645275,0.6116082,0.002309757,0.4649154,0.6057747,0.002313184,0.4653033,0.5973303,0.002317552,0.4656911,0.586672,0.002322841,0.466079,0.5780675,0.002327859,0.4664669,0.567101,0.00233421,0.4668548,0.5484716,0.002344844,0.4672426
0.7140223,0.002263775,0.4482369,0.7278752,0.002257696,0.4486248,0.7351174,0.002254482,0.4490126,0.7366992,0.002253117,0.4494005,0.7416123,0.002251241,0.4497884,0.7423157,0.002250571,0.4501763,0.7465443,0.002249228,0.4505641,0.7450519,0.002249338,0.450952,0.7484944,0.002248414,0.4513399,0.7428478,0.00224968,0.4517277,0.7425357,0.002249779,0.4521156,0.7474035,0.002248752,0.4525035,0.7409471,0.002250401,0.4528914,0.7397206,0.0022509,0.4532792,0.7382321,0.002251513,0.4536671,0.7398905,0.002251443,0.454055,0.7345288,0.002253054,0.4544428,0.728874,0.002254806,0.4548307,0.7264468,0.002255824,0.4552186,0.7273292,0.002256085,0.4556065,0.7280438,0.002256451,0.4559943,0.725055,0.002257722,0.4563822,0.7209948,0.002259283,0.4567701,0.7176306,0.002260724,0.457158,0.7140858,0.002262247,0.4575458,0.7103639,0.002263854,0.4579337,0.7064675,0.002265544,0.4583216,0.7023988,0.002267316,0.4587094,0.6990077,0.002268969,0.4590973,0.694588,0.002270912,0.4594852,0.6899971,0.002272943,0.4598731,0.6787246,0.002276713,0.4602609,0.6739036,0.00227891,0.4606488,0.6751868,0.002279581,0.4610367,0.6668313,0.002282774,0.4614246,0.6614323,0.002285273,0.4618124,0.6558499,0.002287882,0.4622003,0.650076,0.002290606,0.4625882,0.6441007,0.002293454,0.462976,0.6424894,0.002295204,0.4633639,0.631489,0.00229957,0.4637518,0.6271915,0.0023022,0.4641397,0.6200944,0.002305715,0.4645275,0.6126555,0.002309455,0.4649154,0.6062571,0.002313046,0.4653033,0.5977661,0.002317424,0.4656911,0.5874365,0.002322606,0.466079,0.5787038,0.002327663,0.4664669,0.5673362,0.002334137,0.4668548,0.5486558,0.002344781,0.4672426
0.7143772,0.002263683,0.4482369,0.7282013,0.002257617,0.4486248,0.7355377,0.002254383,0.4490126,0.7376837,0.002252878,0.4494005,0.7421634,0.002251111,0.4497884,0.7435172,0.002250286,0.4501763,0.7478309,0.002248936,0.4505641,0.7464124,0.002249022,0.450952,0.7499194,0.002248096,0.4513399,0.7443293,0.002249328,0.4517277,0.7440668,0.002249417,0.4521156,0.7481907,0.002248576,0.4525035,0.7425593,0.002250022,0.4528914,0.7413656,0.002250514,0.4532792,0.7399051,0.00225112,0.4536671,0.7415872,0.002251059,0.454055,0.7362452,0.002252651,0.4544428,0.7306062,0.002254386,0.4548307,0.7281913,0.002255401,0.4552186,0.7290826,0.002255672,0.4556065,0.7298027,0.00225605,0.4559943,0.7268163,0.00225732,0.4563822,0.7218752,0.002259078,0.4567701,0.7185092,0.002260518,0.457158,0.7149612,0.002262042,0.4575458,0.7112345,0.002263649,0.4579337,0.7073321,0.002265339,0.4583216,0.703256,0.002267112,0.4587094,0.7007045,0.002268568,0.4590973,0.6962645,0.002270513,0.4594852,0.6916505,0.002272545,0.4598731,0.680352,0.00227629,0.4602609,0.6755023,0.002278491,0.4606488,0.6767538,0.002279194,0.4610367,0.6683637,0.002282377,0.4614246,0.6629269,0.002284882,0.4618124,0.6573033,0.002287497,0.4622003,0.6514849,0.002290228,0.4625882,0.6454613,0.002293085,0.462976,0.6431435,0.002295034,0.4633639,0.6327403,0.002299221,0.4637518,0.6283809,0.002301874,0.4641397,0.6212161,0.002305402,0.4645275,0.6137029,0.002309157,0.4649154,0.6067394,0.002312908,0.4653033,0.5982019,0.002317297,0.4656911,0.5882009,0.002322374,0.466079,0.5793401,0.002327469,0.4664669,0.5675714,0.002334064,0.4668548,0.5488399,0.002344719,0.4672426
0.7147321,0.002263591,0.4482369,0.7285274,0.002257539,0.4486248,0.7359579,0.002254285,0.4490126,0.7386683,0.002252643,0.4494005,0.7427145,0.002250983,0.4497884,0.7447186,0.002250007,0.4501763,0.7484741,0.002248792,0.4505641,0.7477728,0.002248711,0.450952,0.7506319,0.00224794,0.4513399,0.7458108,0.002248982,0.4517277,0.7455979,0.002249061,0.4521156,0.7489779,0.002248403,0.4525035,0.7441715,0.002249649,0.4528914,0.7430105,0.002250134,0.4532792,0.7415781,0.002250734,0.4536671,0.7424355,0.00225087,0.454055,0.7379615,0.002252255,0.4544428,0.7323384,0.002253972,0.4548307,0.7299358,0.002254983,0.4552186,0.7308359,0.002255266,0.4556065,0.7306822,0.002255853,0.4559943,0.727697,0.002257121,0.4563822,0.7227555,0.002258875,0.4567701,0.7193878,0.002260315,0.457158,0.7158365,0.002261839,0.4575458,0.7121052,0.002263446,0.4579337,0.7081967,0.002265136,0.4583216,0.7041132,0.002266909,0.4587094,0.7015529,0.00226837,0.4590973,0.6971027,0.002270316,0.4594852,0.6924772,0.002272349,0.4598731,0.6819795,0.002275874,0.4602609,0.677101,0.002278078,0.4606488,0.6775373,0.002279003,0.4610367,0.669896,0.002281987,0.4614246,0.6644215,0.002284498,0.4618124,0.6587568,0.002287119,0.4622003,0.6528938,0.002289857,0.4625882,0.6468218,0.002292722,0.462976,0.6437976,0.002294866,0.4633639,0.6339916,0.002298877,0.4637518,0.6295703,0.002301553,0.4641397,0.6223379,0.002305094,0.4645275,0.6147502,0.002308864,0.4649154,0.6072218,0.002312773,0.4653033,0.5986377,0.002317172,0.4656911,0.5889654,0.002322145,0.466079,0.5796582,0.002327374,0.4664669,0.5678066,0.002333992,0.4668548,0.5490241,0.002344658,0.4672426
0.715087,0.002263501,0.4482369,0.7288535,0.002257462,0.4486248,0.7363781,0.002254189,0.4490126,0.7396529,0.002252411,0.4494005,0.7432656,0.002250856,0.4497884,0.74592,0.002249732,0.4501763,0.7491174,0.00224865,0.4505641,0.7491333,0.002248405,0.450952,0.7513443,0.002247785,0.4513399,0.7472923,0.002248641,0.4517277,0.7471289,0.002248711,0.4521156,0.7497651,0.002248231,0.4525035,0.7457838,0.002249282,0.4528914,0.7446554,0.002249761,0.4532792,0.743251,0.002250355,0.4536671,0.7432839,0.002250683,0.454055,0.7396779,0.002251867,0.4544428,0.7340707,0.002253565,0.4548307,0.7316803,0.002254573,0.4552186,0.7325893,0.002254868,0.4556065,0.7315617,0.002255658,0.4559943,0.7285777,0.002256925,0.4563822,0.7236359,0.002258675,0.4567701,0.7202663,0.002260114,0.457158,0.7167118,0.002261638,0.4575458,0.7129759,0.002263244,0.4579337,0.7090614,0.002264935,0.4583216,0.7049704,0.002266709,0.4587094,0.7024013,0.002268174,0.4590973,0.6979409,0.002270121,0.4594852,0.6933038,0.002272156,0.4598731,0.6836069,0.002275464,0.4602609,0.6786997,0.002277673,0.4606488,0.6783209,0.002278814,0.4610367,0.6714284,0.002281605,0.4614246,0.6659161,0.00228412,0.4618124,0.6602103,0.002286747,0.4622003,0.6543027,0.002289493,0.4625882,0.6481824,0.002292365,0.462976,0.6444517,0.002294699,0.4633639,0.6352429,0.00229854,0.4637518,0.6307597,0.002301238,0.4641397,0.6234596,0.002304792,0.4645275,0.6157975,0.002308576,0.4649154,0.6077041,0.002312638,0.4653033,0.5990735,0.002317047,0.4656911,0.5897298,0.002321919,0.466079,0.5799763,0.002327279,0.4664669,0.5680418,0.002333921,0.4668548,0.5492082,0.002344597,0.4672426
0.7154419,0.002263412,0.4482369,0.7295057,0.00225731,0.4486248,0.7367984,0.002254093,0.4490126,0.7406375,0.002252184,0.4494005,0.7443679,0.002250605,0.4497884,0.7465207,0.002249596,0.4501763,0.7497607,0.002248509,0.4505641,0.7498135,0.002248255,0.450952,0.7520568,0.002247632,0.4513399,0.7487738,0.002248307,0.4517277,0.74866,0.002248367,0.4521156,0.7505523,0.002248061,0.4525035,0.7465899,0.002249102,0.4528914,0.7454779,0.002249577,0.4532792,0.7440875,0.002250169,0.4536671,0.7441322,0.002250497,0.454055,0.7405361,0.002251676,0.4544428,0.7358029,0.002253166,0.4548307,0.7334248,0.00225417,0.4552186,0.733466,0.002254672,0.4556065,0.7324411,0.002255464,0.4559943,0.7294584,0.002256731,0.4563822,0.7245163,0.002258476,0.4567701,0.7211449,0.002259915,0.457158,0.7175872,0.002261438,0.4575458,0.7138466,0.002263045,0.4579337,0.709926,0.002264736,0.4583216,0.7058276,0.00226651,0.4587094,0.7032497,0.00226798,0.4590973,0.6987792,0.002269928,0.4594852,0.6941305,0.002271964,0.4598731,0.6852344,0.002275062,0.4602609,0.6802984,0.002277274,0.4606488,0.6791044,0.002278627,0.4610367,0.6721946,0.002281416,0.4614246,0.6666633,0.002283934,0.4618124,0.660937,0.002286564,0.4622003,0.6550071,0.002289313,0.4625882,0.6488627,0.002292189,0.462976,0.6451057,0.002294534,0.4633639,0.6364942,0.002298208,0.4637518,0.6313544,0.002301083,0.4641397,0.6240205,0.002304643,0.4645275,0.6163212,0.002308434,0.4649154,0.6086688,0.002312372,0.4653033,0.5999451,0.002316801,0.4656911,0.5904943,0.002321698,0.466079,0.5802945,0.002327186,0.4664669,0.5685122,0.002333779,0.4668548,0.5493924,0.002344537,0.4672426
0.7157968,0.002263324,0.4482369,0.7301579,0.00225716,0.4486248,0.7372186,0.002253997,0.4490126,0.7416221,0.00225196,0.4494005,0.7454702,0.002250359,0.4497884,0.7471215,0.002249462,0.4501763,0.750404,0.00224837,0.4505641,0.7504937,0.002248106,0.450952,0.7527693,0.00224748,0.4513399,0.7502554,0.002247979,0.4517277,0.7501911,0.002248029,0.4521156,0.7513396,0.002247893,0.4525035,0.747396,0.002248923,0.4528914,0.7463004,0.002249395,0.4532792,0.744924,0.002249984,0.4536671,0.7449806,0.002250314,0.454055,0.7413943,0.002251486,0.4544428,0.7375352,0.002252773,0.4548307,0.7351693,0.002253775,0.4552186,0.7343427,0.002254477,0.4556065,0.7333206,0.002255273,0.4559943,0.730339,0.00225654,0.4563822,0.7253966,0.002258279,0.4567701,0.7220235,0.002259718,0.457158,0.7184625,0.002261241,0.4575458,0.7147173,0.002262848,0.4579337,0.7107906,0.002264539,0.4583216,0.7066848,0.002266314,0.4587094,0.7040981,0.002267789,0.4590973,0.6996174,0.002269737,0.4594852,0.6949572,0.002271774,0.4598731,0.6868618,0.002274668,0.4602609,0.6818971,0.002276883,0.4606488,0.6798879,0.002278442,0.4610367,0.6729608,0.002281229,0.4614246,0.6674106,0.00228375,0.4618124,0.6616638,0.002286383,0.4622003,0.6557116,0.002289135,0.4625882,0.649543,0.002292015,0.462976,0.6457598,0.002294371,0.4633639,0.6377455,0.002297882,0.4637518,0.6319491,0.002300929,0.4641397,0.6245814,0.002304495,0.4645275,0.6168448,0.002308294,0.4649154,0.6096335,0.002312111,0.4653033,0.6008167,0.00231656,0.4656911,0.5912587,0.00232148,0.466079,0.5806126,0.002327093,0.4664669,0.5689826,0.002333641,0.4668548,0.5495766,0.002344478,0.4672426
0.7161518,0.002263237,0.4482369,0.730484,0.002257086,0.4486248,0.7376388,0.002253903,0.4490126,0.7421144,0.00225185,0.4494005,0.7460213,0.002250238,0.4497884,0.7477222,0.002249329,0.4501763,0.7510473,0.002248232,0.4505641,0.751174,0.002247958,0.450952,0.7534818,0.00224733,0.4513399,0.7509961,0.002247817,0.4517277,0.7509566,0.002247863,0.4521156,0.7521268,0.002247726,0.4525035,0.7482021,0.002248746,0.4528914,0.7471228,0.002249214,0.4532792,0.7457605,0.002249801,0.4536671,0.7458289,0.002250132,0.454055,0.7422525,0.002251298,0.4544428,0.7384013,0.00225258,0.4548307,0.7360416,0.00225358,0.4552186,0.7352193,0.002254285,0.4556065,0.7342001,0.002255085,0.4559943,0.7312197,0.00225635,0.4563822,0.726277,0.002258085,0.4567701,0.722902,0.002259523,0.457158,0.7193378,0.002261046,0.4575458,0.7155879,0.002262653,0.4579337,0.7116553,0.002264344,0.4583216,0.707542,0.002266119,0.4587094,0.7049465,0.002267599,0.4590973,0.7004556,0.002269549,0.4594852,0.6957839,0.002271587,0.4598731,0.6876756,0.002274473,0.4602609,0.6826965,0.00227669,0.4606488,0.6806714,0.002278259,0.4610367,0.673727,0.002281044,0.4614246,0.6681579,0.002283568,0.4618124,0.6623905,0.002286203,0.4622003,0.656416,0.002288958,0.4625882,0.6502233,0.002291842,0.462976,0.6464139,0.002294209,0.4633639,0.6383712,0.002297721,0.4637518,0.6325438,0.002300777,0.4641397,0.6251422,0.002304349,0.4645275,0.6173685,0.002308154,0.4649154,0.6101158,0.002311983,0.4653033,0.6012525,0.002316441,0.4656911,0.591641,0.002321373,0.466079,0.5809307,0.002327,0.4664669,0.5692178,0.002333572,0.4668548,0.5497607,0.00234442,0.4672426
0.7165067,0.002263152,0.4482369,0.7308101,0.002257013,0.4486248,0.738059,0.00225381,0.4490126,0.7426067,0.002251741,0.4494005,0.7465724,0.002250118,0.4497884,0.7483229,0.002249197,0.4501763,0.7516906,0.002248095,0.4505641,0.7518542,0.002247812,0.450952,0.7541943,0.002247182,0.4513399,0.7517369,0.002247657,0.4517277,0.7517222,0.002247699,0.4521156,0.752914,0.002247562,0.4525035,0.7490082,0.00224857,0.4528914,0.7479453,0.002249036,0.4532792,0.746597,0.00224962,0.4536671,0.7466773,0.002249953,0.454055,0.7431107,0.002251113,0.4544428,0.7392674,0.002252389,0.4548307,0.7369139,0.002253387,0.4552186,0.736096,0.002254095,0.4556065,0.7350795,0.002254898,0.4559943,0.7321004,0.002256163,0.4563822,0.7271573,0.002257892,0.4567701,0.7237806,0.00225933,0.457158,0.7202132,0.002260853,0.4575458,0.7164586,0.00226246,0.4579337,0.7125199,0.002264151,0.4583216,0.7083992,0.002265927,0.4587094,0.7057949,0.002267412,0.4590973,0.7012939,0.002269362,0.4594852,0.6966105,0.002271401,0.4598731,0.6884893,0.002274281,0.4602609,0.6834958,0.002276499,0.4606488,0.681455,0.002278078,0.4610367,0.6744932,0.002280862,0.4614246,0.6689052,0.002283387,0.4618124,0.6631172,0.002286026,0.4622003,0.6571205,0.002288784,0.4625882,0.6509035,0.002291671,0.462976,0.647068,0.00229405,0.4633639,0.6389968,0.002297563,0.4637518,0.6331385,0.002300627,0.4641397,0.6257031,0.002304205,0.4645275,0.6178922,0.002308017,0.4649154,0.6105981,0.002311856,0.4653033,0.6016883,0.002316323,0.4656911,0.5920232,0.002321267,0.466079,0.5812489,0.002326909,0.4664669,0.569453,0.002333505,0.4668548,0.5499449,0.002344363,0.4672426
0.7168616,0.002263068,0.4482369,0.7311362,0.002256941,0.4486248,0.7384793,0.002253718,0.4490126,0.743099,0.002251633,0.4494005,0.7471236,0.002249999,0.4497884,0.7489236,0.002249066,0.4501763,0.7523338,0.00224796,0.4505641,0.7525344,0.002247668,0.450952,0.7549068,0.002247036,0.4513399,0.7524776,0.002247499,0.4517277,0.7524877,0.002247536,0.4521156,0.7537012,0.002247399,0.4525035,0.7498143,0.002248397,0.4528914,0.7487678,0.002248859,0.4532792,0.7474335,0.00224944,0.4536671,0.7475256,0.002249776,0.454055,0.7439688,0.00225093,0.4544428,0.7401335,0.002252199,0.4548307,0.7377861,0.002253196,0.4552186,0.7369727,0.002253907,0.4556065,0.735959,0.002254714,0.4559943,0.7329811,0.002255978,0.4563822,0.7280377,0.002257702,0.4567701,0.7246592,0.00225914,0.457158,0.7210885,0.002260662,0.4575458,0.7173293,0.002262269,0.4579337,0.7133845,0.002263961,0.4583216,0.7092564,0.002265737,0.4587094,0.7066433,0.002267227,0.4590973,0.7021321,0.002269178,0.4594852,0.6974372,0.002271218,0.4598731,0.689303,0.00227409,0.4602609,0.6842952,0.00227631,0.4606488,0.6822385,0.0022779,0.4610367,0.6752594,0.002280681,0.4614246,0.6696525,0.002283209,0.4618124,0.663844,0.00228585,0.4622003,0.6578249,0.002288611,0.4625882,0.6515838,0.002291502,0.462976,0.6477221,0.002293892,0.4633639,0.6396225,0.002297406,0.4637518,0.6337332,0.002300478,0.4641397,0.626264,0.002304062,0.4645275,0.6184158,0.00230788,0.4649154,0.6110805,0.00231173,0.4653033,0.6021242,0.002316207,0.4656911,0.5924054,0.002321162,0.466079,0.581567,0.002326819,0.4664669,0.5696882,0.002333438,0.4668548,0.550129,0.002344308,0.4672426
0.7172165,0.002262986,0.4482369,0.7314623,0.00225687,0.4486248,0.7388995,0.002253627,0.4490126,0.7435913,0.002251526,0.4494005,0.7476747,0.002249881,0.4497884,0.7495243,0.002248938,0.4501763,0.7529771,0.002247827,0.4505641,0.7532146,0.002247525,0.450952,0.7556193,0.002246891,0.4513399,0.7532184,0.002247342,0.4517277,0.7532532,0.002247375,0.4521156,0.7544884,0.002247239,0.4525035,0.7506204,0.002248225,0.4528914,0.7495902,0.002248685,0.4532792,0.74827,0.002249263,0.4536671,0.748374,0.002249601,0.454055,0.744827,0.002250748,0.4544428,0.7409997,0.002252012,0.4548307,0.7386584,0.002253007,0.4552186,0.7378494,0.002253722,0.4556065,0.7368385,0.002254532,0.4559943,0.7338618,0.002255795,0.4563822,0.7289181,0.002257514,0.4567701,0.7255377,0.002258952,0.457158,0.7219638,0.002260474,0.4575458,0.7182,0.002262081,0.4579337,0.7142492,0.002263773,0.4583216,0.7101136,0.002265549,0.4587094,0.7074917,0.002267045,0.4590973,0.7029703,0.002268997,0.4594852,0.6982639,0.002271038,0.4598731,0.6901168,0.002273902,0.4602609,0.6850945,0.002276123,0.4606488,0.683022,0.002277723,0.4610367,0.6760255,0.002280502,0.4614246,0.6703998,0.002283033,0.4618124,0.6645707,0.002285676,0.4622003,0.6585294,0.002288441,0.4625882,0.6522641,0.002291335,0.462976,0.6483762,0.002293736,0.4633639,0.6402481,0.00229725,0.4637518,0.6343279,0.002300332,0.4641397,0.6268249,0.00230392,0.4645275,0.6189395,0.002307746,0.4649154,0.6115628,0.002311606,0.4653033,0.60256,0.002316091,0.4656911,0.5927876,0.002321058,0.466079,0.5818851,0.002326729,0.4664669,0.5699234,0.002333372,0.4668548,0.550284,0.002344261,0.4672426
0.7175152,0.002262919,0.4482369,0.7320113,0.002256752,0.4486248,0.7393197,0.002253536,0.4490126,0.7440836,0.00225142,0.4494005,0.7482258,0.002249765,0.4497884,0.750125,0.00224881,0.4501763,0.7536204,0.002247696,0.4505641,0.7538949,0.002247384,0.450952,0.7563318,0.002246749,0.4513399,0.7539592,0.002247187,0.4517277,0.7540188,0.002247217,0.4521156,0.7552757,0.002247081,0.4525035,0.7514265,0.002248055,0.4528914,0.7504127,0.002248512,0.4532792,0.7491065,0.002249088,0.4536671,0.7492223,0.002249428,0.454055,0.7456852,0.002250569,0.4544428,0.7418658,0.002251827,0.4548307,0.7395306,0.002252821,0.4552186,0.7387261,0.002253539,0.4556065,0.7377179,0.002254352,0.4559943,0.7347424,0.002255615,0.4563822,0.7297984,0.002257329,0.4567701,0.7264163,0.002258766,0.457158,0.7228392,0.002260288,0.4575458,0.7190707,0.002261895,0.4579337,0.7151138,0.002263587,0.4583216,0.7109708,0.002265364,0.4587094,0.7083401,0.002266865,0.4590973,0.7038086,0.002268817,0.4594852,0.6990906,0.002270859,0.4598731,0.6909305,0.002273716,0.4602609,0.6858939,0.002275939,0.4606488,0.6838055,0.002277549,0.4610367,0.6767917,0.002280325,0.4614246,0.671147,0.002282858,0.4618124,0.6652974,0.002285504,0.4622003,0.6592338,0.002288272,0.4625882,0.6529444,0.00229117,0.462976,0.6490303,0.002293582,0.4633639,0.6408738,0.002297097,0.4637518,0.6349226,0.002300187,0.4641397,0.6273857,0.002303781,0.4645275,0.6194631,0.002307612,0.4649154,0.6120452,0.002311483,0.4653033,0.6029958,0.002315978,0.4656911,0.5931699,0.002320955,0.466079,0.5822033,0.00232664,0.4664669,0.5703194,0.002333262,0.4668548,0.5504391,0.002344216,0.4672426
0.717814,0.002262852,0.4482369,0.7325603,0.002256636,0.4486248,0.73974,0.002253447,0.4490126,0.7445759,0.002251316,0.4494005,0.7487769,0.002249651,0.4497884,0.7507258,0.002248684,0.4501763,0.7542637,0.002247566,0.4505641,0.7545751,0.002247245,0.450952,0.7570443,0.002246608,0.4513399,0.7546999,0.002247035,0.4517277,0.7547843,0.00224706,0.4521156,0.7560629,0.002246925,0.4525035,0.7522327,0.002247888,0.4528914,0.7512352,0.002248342,0.4532792,0.749943,0.002248915,0.4536671,0.7500707,0.002249257,0.454055,0.7465434,0.002250392,0.4544428,0.7427319,0.002251644,0.4548307,0.7404029,0.002252636,0.4552186,0.7396028,0.002253358,0.4556065,0.7385974,0.002254175,0.4559943,0.7356231,0.002255437,0.4563822,0.7306788,0.002257146,0.4567701,0.7272949,0.002258582,0.457158,0.7237145,0.002260104,0.4575458,0.7199413,0.002261711,0.4579337,0.7159784,0.002263403,0.4583216,0.711828,0.002265181,0.4587094,0.7091885,0.002266688,0.4590973,0.7046468,0.002268641,0.4594852,0.6999173,0.002270684,0.4598731,0.6917442,0.002273532,0.4602609,0.6866932,0.002275756,0.4606488,0.6845891,0.002277377,0.4610367,0.6775579,0.002280151,0.4614246,0.6718943,0.002282686,0.4618124,0.6660242,0.002285335,0.4622003,0.6599383,0.002288105,0.4625882,0.6536247,0.002291006,0.462976,0.6496844,0.00229343,0.4633639,0.6414994,0.002296945,0.4637518,0.6355173,0.002300043,0.4641397,0.6279466,0.002303643,0.4645275,0.6199868,0.002307481,0.4649154,0.6125275,0.002311362,0.4653033,0.6034316,0.002315865,0.4656911,0.5935521,0.002320853,0.466079,0.5825214,0.002326553,0.4664669,0.5707154,0.002333154,0.4668548,0.5505941,0.002344171,0.4672426
0.7181128,0.002262787,0.4482369,0.7331093,0.002256523,0.4486248,0.7404475,0.0022533,0.4490126,0.7450682,0.002251213,0.4494005,0.7493281,0.002249537,0.4497884,0.7513265,0.002248559,0.4501763,0.754907,0.002247438,0.4505641,0.7552553,0.002247107,0.450952,0.7577568,0.00224647,0.4513399,0.7554407,0.002246884,0.4517277,0.7555498,0.002246905,0.4521156,0.7568501,0.002246771,0.4525035,0.7530388,0.002247722,0.4528914,0.7520576,0.002248173,0.4532792,0.7507795,0.002248744,0.4536671,0.750919,0.002249089,0.454055,0.7474016,0.002250217,0.4544428,0.743598,0.002251463,0.4548307,0.7412752,0.002252454,0.4552186,0.7404794,0.002253179,0.4556065,0.7394769,0.002254001,0.4559943,0.7365038,0.002255262,0.4563822,0.7315592,0.002256965,0.4567701,0.7281734,0.002258401,0.457158,0.7245898,0.002259923,0.4575458,0.720812,0.00226153,0.4579337,0.7168431,0.002263223,0.4583216,0.7126853,0.002265001,0.4587094,0.710037,0.002266513,0.4590973,0.705485,0.002268467,0.4594852,0.7007439,0.00227051,0.4598731,0.6925579,0.00227335,0.4602609,0.6874926,0.002275576,0.4606488,0.6853726,0.002277208,0.4610367,0.6783241,0.002279978,0.4614246,0.6726416,0.002282516,0.4618124,0.6667509,0.002285167,0.4622003,0.6606427,0.00228794,0.4625882,0.654305,0.002290845,0.462976,0.6503384,0.002293281,0.4633639,0.6421251,0.002296795,0.4637518,0.636112,0.002299902,0.4641397,0.6285075,0.002303507,0.4645275,0.6205105,0.002307351,0.4649154,0.6130099,0.002311243,0.4653033,0.6038674,0.002315754,0.4656911,0.5939343,0.002320753,0.466079,0.5828395,0.002326466,0.4664669,0.5711114,0.002333049,0.4668548,0.5507491,0.002344128,0.4672426
0.7184115,0.002262723,0.4482369,0.7336583,0.002256412,0.4486248,0.7411549,0.002253156,0.4490126,0.7455605,0.002251111,0.4494005,0.7498792,0.002249426,0.4497884,0.7519272,0.002248436,0.4501763,0.7555503,0.002247312,0.4505641,0.7559355,0.002246971,0.450952,0.7584693,0.002246333,0.4513399,0.7561814,0.002246735,0.4517277,0.7563154,0.002246752,0.4521156,0.7576373,0.002246619,0.4525035,0.7538449,0.002247559,0.4528914,0.7528801,0.002248007,0.4532792,0.7516159,0.002248576,0.4536671,0.7517674,0.002248923,0.454055,0.7482598,0.002250045,0.4544428,0.7444642,0.002251285,0.4548307,0.7421474,0.002252274,0.4552186,0.7413561,0.002253003,0.4556065,0.7403563,0.002253829,0.4559943,0.7373845,0.00225509,0.4563822,0.7324395,0.002256787,0.4567701,0.729052,0.002258223,0.457158,0.7254651,0.002259745,0.4575458,0.7216827,0.002261352,0.4579337,0.7177077,0.002263044,0.4583216,0.7135425,0.002264823,0.4587094,0.7108854,0.002266341,0.4590973,0.7063233,0.002268295,0.4594852,0.7015706,0.00227034,0.4598731,0.6933717,0.00227317,0.4602609,0.6882919,0.002275398,0.4606488,0.6861561,0.002277041,0.4610367,0.6790903,0.002279809,0.4614246,0.6733889,0.002282348,0.4618124,0.6674777,0.002285002,0.4622003,0.6613472,0.002287778,0.4625882,0.6549852,0.002290685,0.462976,0.6509925,0.002293133,0.4633639,0.6427507,0.002296648,0.4637518,0.6367067,0.002299763,0.4641397,0.6290684,0.002303373,0.4645275,0.6210341,0.002307223,0.4649154,0.6134922,0.002311125,0.4653033,0.6043032,0.002315645,0.4656911,0.5943165,0.002320653,0.466079,0.5831577,0.00232638,0.4664669,0.5715074,0.002332947,0.4668548,0.5509041,0.002344085,0.4672426
0.7187103,0.002262661,0.4482369,0.7339328,0.002256358,0.4486248,0.7415087,0.002253085,0.4490126,0.7463893,0.002250943,0.4494005,0.7503431,0.002249333,0.4497884,0.7525279,0.002248315,0.4501763,0.7560918,0.002247207,0.4505641,0.7566158,0.002246838,0.450952,0.759069,0.00224622,0.4513399,0.7569222,0.002246588,0.4517277,0.7570809,0.002246601,0.4521156,0.7584245,0.00224647,0.4525035,0.754651,0.002247397,0.4528914,0.7537026,0.002247843,0.4532792,0.7524524,0.00224841,0.4536671,0.7526157,0.00224876,0.454055,0.749118,0.002249875,0.4544428,0.7453303,0.002251108,0.4548307,0.7430197,0.002252097,0.4552186,0.7422328,0.002252829,0.4556065,0.7412358,0.00225366,0.4559943,0.7382651,0.002254921,0.4563822,0.7333199,0.002256611,0.4567701,0.7299306,0.002258047,0.457158,0.7263405,0.002259569,0.4575458,0.7225534,0.002261176,0.4579337,0.7185723,0.002262869,0.4583216,0.7143997,0.002264647,0.4587094,0.7117338,0.002266171,0.4590973,0.7071615,0.002268126,0.4594852,0.7023973,0.002270172,0.4598731,0.6941854,0.002272993,0.4602609,0.6890913,0.002275222,0.4606488,0.6869396,0.002276877,0.4610367,0.6798565,0.002279641,0.4614246,0.6741362,0.002282182,0.4618124,0.6682044,0.002284839,0.4622003,0.6620516,0.002287617,0.4625882,0.6556655,0.002290528,0.462976,0.6516466,0.002292988,0.4633639,0.6433764,0.002296502,0.4637518,0.6373014,0.002299625,0.4641397,0.6296292,0.00230324,0.4645275,0.6215578,0.002307096,0.4649154,0.6138982,0.002311027,0.4653033,0.60467,0.002315554,0.4656911,0.59496,0.002320489,0.466079,0.5836933,0.002326239,0.4664669,0.5717054,0.002332896,0.4668548,0.5510591,0.002344044,0.4672426
0.719009,0.0022626,0.4482369,0.7342073,0.002256305,0.4486248,0.7418624,0.002253015,0.4490126,0.7472182,0.002250778,0.4494005,0.7508071,0.002249241,0.4497884,0.7531286,0.002248196,0.4501763,0.7566333,0.002247104,0.4505641,0.757296,0.002246706,0.450952,0.7596688,0.002246109,0.4513399,0.757663,0.002246443,0.4517277,0.7578465,0.002246453,0.4521156,0.7592118,0.002246323,0.4525035,0.7554571,0.002247238,0.4528914,0.754525,0.002247682,0.4532792,0.7532889,0.002248246,0.4536671,0.7534641,0.0022486,0.454055,0.7499761,0.002249708,0.4544428,0.7461964,0.002250935,0.4548307,0.7438919,0.002251922,0.4552186,0.7431095,0.002252658,0.4556065,0.7421153,0.002253494,0.4559943,0.7391458,0.002254754,0.4563822,0.7342002,0.002256439,0.4567701,0.7308092,0.002257874,0.457158,0.7272158,0.002259396,0.4575458,0.7234241,0.002261003,0.4579337,0.719437,0.002262696,0.4583216,0.7152569,0.002264475,0.4587094,0.7125822,0.002266005,0.4590973,0.7079997,0.002267961,0.4594852,0.703224,0.002270007,0.4598731,0.6949991,0.002272819,0.4602609,0.6898907,0.002275049,0.4606488,0.6877231,0.002276715,0.4610367,0.6806227,0.002279476,0.4614246,0.6748835,0.002282019,0.4618124,0.6689311,0.002284678,0.4622003,0.662756,0.002287459,0.4625882,0.6563458,0.002290372,0.462976,0.6523007,0.002292845,0.4633639,0.644002,0.002296358,0.4637518,0.6378961,0.00229949,0.4641397,0.6301901,0.00230311,0.4645275,0.6220815,0.002306972,0.4649154,0.6143043,0.00231093,0.4653033,0.6050369,0.002315464,0.4656911,0.5956035,0.002320329,0.466079,0.5842289,0.0023261,0.4664669,0.5719034,0.002332847,0.4668548,0.5511367,0.002344023,0.4672426
0.7191584,0.002262571,0.4482369,0.7344819,0.002256252,0.4486248,0.7422162,0.002252946,0.4490126,0.7476326,0.002250698,0.4494005,0.751271,0.002249151,0.4497884,0.7536343,0.002248096,0.4501763,0.7571748,0.002247002,0.4505641,0.7578686,0.002246597,0.450952,0.7602686,0.002245999,0.4513399,0.7584037,0.002246301,0.4517277,0.758612,0.002246307,0.4521156,0.7598744,0.002246202,0.4525035,0.7562632,0.002247082,0.4528914,0.7553475,0.002247523,0.4532792,0.7541254,0.002248085,0.4536671,0.7543124,0.002248442,0.454055,0.7508343,0.002249543,0.4544428,0.7470625,0.002250763,0.4548307,0.7447642,0.002251749,0.4552186,0.7439862,0.00225249,0.4556065,0.7429948,0.002253331,0.4559943,0.7400265,0.00225459,0.4563822,0.7350806,0.002256269,0.4567701,0.7316877,0.002257704,0.457158,0.7280911,0.002259225,0.4575458,0.7242947,0.002260832,0.4579337,0.7203016,0.002262525,0.4583216,0.7161141,0.002264305,0.4587094,0.7134306,0.002265841,0.4590973,0.708838,0.002267798,0.4594852,0.7040507,0.002269845,0.4598731,0.6958129,0.002272647,0.4602609,0.69069,0.002274878,0.4606488,0.6885067,0.002276556,0.4610367,0.6813889,0.002279313,0.4614246,0.6756308,0.002281859,0.4618124,0.6696579,0.002284519,0.4622003,0.6634605,0.002287303,0.4625882,0.6570261,0.002290219,0.462976,0.6528513,0.002292727,0.4633639,0.6446277,0.002296217,0.4637518,0.6383967,0.002299378,0.4641397,0.6306622,0.002303002,0.4645275,0.6225223,0.002306868,0.4649154,0.6147103,0.002310835,0.4653033,0.6054038,0.002315375,0.4656911,0.5959253,0.002320251,0.466079,0.5844967,0.002326032,0.4664669,0.5721014,0.002332798,0.4668548,0.5512142,0.002344003,0.4672426
0.7193078,0.002262541,0.4482369,0.7347564,0.0022562,0.4486248,0.7425699,0.002252878,0.4490126,0.748047,0.002250618,0.4494005,0.7517349,0.002249061,0.4497884,0.75414,0.002247998,0.4501763,0.7577163,0.002246901,0.4505641,0.7584412,0.002246489,0.450952,0.7608683,0.002245891,0.4513399,0.7591445,0.00224616,0.4517277,0.7593775,0.002246163,0.4521156,0.7605371,0.002246082,0.4525035,0.7570693,0.002246927,0.4528914,0.75617,0.002247366,0.4532792,0.7549619,0.002247926,0.4536671,0.7551608,0.002248287,0.454055,0.7516925,0.002249381,0.4544428,0.7479287,0.002250595,0.4548307,0.7456365,0.002251579,0.4552186,0.7448629,0.002252325,0.4556065,0.7438742,0.002253171,0.4559943,0.7409072,0.00225443,0.4563822,0.735961,0.002256102,0.4567701,0.7325663,0.002257537,0.457158,0.7289665,0.002259058,0.4575458,0.7251654,0.002260665,0.4579337,0.7211662,0.002262358,0.4583216,0.7169713,0.002264138,0.4587094,0.714279,0.002265681,0.4590973,0.7096762,0.002267638,0.4594852,0.7048773,0.002269686,0.4598731,0.6966266,0.002272477,0.4602609,0.6914894,0.00227471,0.4606488,0.6892902,0.002276401,0.4610367,0.682155,0.002279153,0.4614246,0.676378,0.0022817,0.4618124,0.6703846,0.002284363,0.4622003,0.6641649,0.002287149,0.4625882,0.6577064,0.002290069,0.462976,0.6534019,0.00229261,0.4633639,0.6452533,0.002296077,0.4637518,0.6388973,0.002299268,0.4641397,0.6311344,0.002302895,0.4645275,0.6229631,0.002306766,0.4649154,0.6151163,0.002310741,0.4653033,0.6057706,0.002315287,0.4656911,0.5962471,0.002320173,0.466079,0.5847645,0.002325965,0.4664669,0.5722994,0.00233275,0.4668548,0.5512917,0.002343983,0.4672426
0.7194572,0.002262513,0.4482369,0.7350309,0.00225615,0.4486248,0.7429237,0.002252811,0.4490126,0.7484614,0.00225054,0.4494005,0.7521989,0.002248973,0.4497884,0.7546457,0.002247901,0.4501763,0.7582578,0.002246802,0.4505641,0.7590138,0.002246383,0.450952,0.7614681,0.002245785,0.4513399,0.759768,0.002246044,0.4517277,0.760022,0.002246044,0.4521156,0.7611998,0.002245964,0.4525035,0.7578754,0.002246775,0.4528914,0.7569924,0.002247212,0.4532792,0.7557984,0.00224777,0.4536671,0.7558749,0.002248159,0.454055,0.7525507,0.002249222,0.4544428,0.7487948,0.002250429,0.4548307,0.7465087,0.002251412,0.4552186,0.7457395,0.002252162,0.4556065,0.7446145,0.002253039,0.4559943,0.7416485,0.002254297,0.4563822,0.7368413,0.002255938,0.4567701,0.7334449,0.002257372,0.457158,0.7298418,0.002258893,0.4575458,0.7260361,0.002260501,0.4579337,0.7220309,0.002262194,0.4583216,0.7178285,0.002263974,0.4587094,0.7149932,0.002265548,0.4590973,0.7103818,0.002267506,0.4594852,0.7055732,0.002269554,0.4598731,0.6974403,0.00227231,0.4602609,0.6922887,0.002274544,0.4606488,0.6899498,0.002276272,0.4610367,0.6829212,0.002278996,0.4614246,0.6771253,0.002281545,0.4618124,0.6711113,0.00228421,0.4622003,0.6648694,0.002286998,0.4625882,0.6583867,0.00228992,0.462976,0.6539525,0.002292496,0.4633639,0.64578,0.002295962,0.4637518,0.6393979,0.002299159,0.4641397,0.6316065,0.00230279,0.4645275,0.6234039,0.002306665,0.4649154,0.6155224,0.002310648,0.4653033,0.6061375,0.002315201,0.4656911,0.5965688,0.002320097,0.466079,0.5850323,0.002325899,0.4664669,0.5724973,0.002332702,0.4668548,0.5513692,0.002343964,0.4672426
0.7196066,0.002262484,0.4482369,0.7353054,0.0022561,0.4486248,0.7432774,0.002252745,0.4490126,0.7488758,0.002250463,0.4494005,0.7526628,0.002248887,0.4497884,0.7551513,0.002247806,0.4501763,0.7587993,0.002246705,0.4505641,0.7595864,0.002246278,0.450952,0.7620678,0.00224568,0.4513399,0.7603916,0.002245929,0.4517277,0.7606664,0.002245927,0.4521156,0.7618624,0.002245849,0.4525035,0.7586816,0.002246626,0.4528914,0.7578149,0.00224706,0.4532792,0.7566349,0.002247616,0.4536671,0.756589,0.002248033,0.454055,0.7534089,0.002249065,0.4544428,0.7496609,0.002250265,0.4548307,0.747381,0.002251248,0.4552186,0.7466162,0.002252003,0.4556065,0.7453549,0.002252909,0.4559943,0.7423899,0.002254167,0.4563822,0.7377217,0.002255777,0.4567701,0.7343234,0.002257211,0.457158,0.7307171,0.002258732,0.4575458,0.7269068,0.002260339,0.4579337,0.7228955,0.002262033,0.4583216,0.7186857,0.002263813,0.4587094,0.7157073,0.002265418,0.4590973,0.7110874,0.002267376,0.4594852,0.7062691,0.002269425,0.4598731,0.698254,0.002272146,0.4602609,0.6930881,0.002274381,0.4606488,0.6906093,0.002276145,0.4610367,0.6836874,0.002278842,0.4614246,0.6778726,0.002281392,0.4618124,0.6718381,0.002284059,0.4622003,0.6655738,0.00228685,0.4625882,0.6590669,0.002289775,0.462976,0.6545031,0.002292383,0.4633639,0.6463067,0.002295848,0.4637518,0.6398985,0.002299052,0.4641397,0.6320787,0.002302687,0.4645275,0.6238447,0.002306566,0.4649154,0.6159284,0.002310557,0.4653033,0.6065043,0.002315116,0.4656911,0.5968906,0.002320022,0.466079,0.5853001,0.002325833,0.4664669,0.5726953,0.002332656,0.4668548,0.5514467,0.002343945,0.4672426
0.7197559,0.002262457,0.4482369,0.7355799,0.002256051,0.4486248,0.7436311,0.002252681,0.4490126,0.7492902,0.002250387,0.4494005,0.7531267,0.002248801,0.4497884,0.755657,0.002247712,0.4501763,0.7593408,0.002246609,0.4505641,0.760159,0.002246175,0.450952,0.7626676,0.002245578,0.4513399,0.7610152,0.002245817,0.4517277,0.7613108,0.002245811,0.4521156,0.7625251,0.002245735,0.4525035,0.7593601,0.002246503,0.4528914,0.7585073,0.002246935,0.4532792,0.757339,0.00224749,0.4536671,0.7573032,0.002247909,0.454055,0.7541313,0.002248936,0.4544428,0.750527,0.002250105,0.4548307,0.7482532,0.002251086,0.4552186,0.7473542,0.002251871,0.4556065,0.7460952,0.002252781,0.4559943,0.7431312,0.002254039,0.4563822,0.7384628,0.002255644,0.4567701,0.735063,0.002257078,0.457158,0.731454,0.002258599,0.4575458,0.7276397,0.002260206,0.4579337,0.7236233,0.0022619,0.4583216,0.7194073,0.00226368,0.4587094,0.7164215,0.002265291,0.4590973,0.711793,0.002267249,0.4594852,0.706965,0.002269298,0.4598731,0.6990678,0.002271985,0.4602609,0.6938874,0.002274221,0.4606488,0.6912689,0.00227602,0.4610367,0.6843324,0.002278714,0.4614246,0.6785017,0.002281266,0.4618124,0.6724498,0.002283934,0.4622003,0.6661668,0.002286727,0.4625882,0.6596396,0.002289654,0.462976,0.6550537,0.002292272,0.4633639,0.6468333,0.002295736,0.4637518,0.6403992,0.002298946,0.4641397,0.6325508,0.002302585,0.4645275,0.6242855,0.002306468,0.4649154,0.6163344,0.002310467,0.4653033,0.6068712,0.002315032,0.4656911,0.5972123,0.002319948,0.466079,0.5855679,0.002325769,0.4664669,0.5728933,0.00233261,0.4668548,0.5515242,0.002343926,0.4672426
0.7199053,0.002262429,0.4482369,0.7358544,0.002256003,0.4486248,0.7439849,0.002252617,0.4490126,0.7497046,0.002250312,0.4494005,0.7535907,0.002248717,0.4497884,0.7561627,0.002247619,0.4501763,0.7598823,0.002246515,0.4505641,0.7607316,0.002246074,0.450952,0.7632674,0.002245477,0.4513399,0.7616387,0.002245705,0.4517277,0.7619552,0.002245698,0.4521156,0.7631878,0.002245624,0.4525035,0.7600387,0.002246381,0.4528914,0.7591996,0.002246812,0.4532792,0.7580432,0.002247365,0.4536671,0.7580173,0.002247787,0.454055,0.7548537,0.002248809,0.4544428,0.7513931,0.002249947,0.4548307,0.7491255,0.002250927,0.4552186,0.7480922,0.002251742,0.4556065,0.7468355,0.002252657,0.4559943,0.7438725,0.002253913,0.4563822,0.7392039,0.002255513,0.4567701,0.7358026,0.002256947,0.457158,0.7321908,0.002258468,0.4575458,0.7283726,0.002260075,0.4579337,0.7243512,0.002261769,0.4583216,0.7201289,0.00226355,0.4587094,0.7171357,0.002265166,0.4590973,0.7124986,0.002267124,0.4594852,0.7076609,0.002269174,0.4598731,0.6998815,0.002271827,0.4602609,0.6946868,0.002274064,0.4606488,0.6919284,0.002275898,0.4610367,0.6849773,0.002278588,0.4614246,0.6791307,0.002281142,0.4618124,0.6730616,0.002283811,0.4622003,0.6667598,0.002286606,0.4625882,0.6602122,0.002289535,0.462976,0.6556043,0.002292163,0.4633639,0.64736,0.002295626,0.4637518,0.6408998,0.002298843,0.4641397,0.6330229,0.002302484,0.4645275,0.6247263,0.002306372,0.4649154,0.6167404,0.002310379,0.4653033,0.607238,0.002314949,0.4656911,0.5975341,0.002319875,0.466079,0.5858357,0.002325705,0.4664669,0.5730913,0.002332566,0.4668548,0.5516017,0.002343907,0.4672426
0.7200547,0.002262403,0.4482369,0.7361289,0.002255956,0.4486248,0.7443386,0.002252555,0.4490126,0.750119,0.002250239,0.4494005,0.7540546,0.002248634,0.4497884,0.7566684,0.002247528,0.4501763,0.7604238,0.002246423,0.4505641,0.7613042,0.002245975,0.450952,0.7638671,0.002245379,0.4513399,0.7622623,0.002245596,0.4517277,0.7625996,0.002245586,0.4521156,0.7638504,0.002245515,0.4525035,0.7607173,0.002246261,0.4528914,0.7598919,0.00224669,0.4532792,0.7587473,0.002247242,0.4536671,0.7587314,0.002247668,0.454055,0.7555761,0.002248684,0.4544428,0.7521222,0.002249817,0.4548307,0.7498597,0.002250796,0.4552186,0.7488302,0.002251615,0.4556065,0.7475758,0.002252534,0.4559943,0.7446139,0.002253791,0.4563822,0.7399449,0.002255385,0.4567701,0.7365421,0.002256819,0.457158,0.7329277,0.00225834,0.4575458,0.7291056,0.002259947,0.4579337,0.725079,0.002261641,0.4583216,0.7208504,0.002263422,0.4587094,0.7178499,0.002265043,0.4590973,0.7132043,0.002267002,0.4594852,0.7083568,0.002269052,0.4598731,0.7005665,0.002271696,0.4602609,0.6953597,0.002273934,0.4606488,0.692588,0.002275779,0.4610367,0.6856223,0.002278465,0.4614246,0.6797598,0.002281019,0.4618124,0.6736734,0.002283691,0.4622003,0.6673528,0.002286487,0.4625882,0.6607849,0.002289418,0.462976,0.6561549,0.002292057,0.4633639,0.6478867,0.002295518,0.4637518,0.6414004,0.002298741,0.4641397,0.6334951,0.002302386,0.4645275,0.6251671,0.002306278,0.4649154,0.6171465,0.002310292,0.4653033,0.6076049,0.002314868,0.4656911,0.5978558,0.002319804,0.466079,0.5861035,0.002325643,0.4664669,0.5732893,0.002332522,0.4668548,0.5516792,0.002343889,0.4672426
0.7202041,0.002262377,0.4482369,0.7364034,0.00225591,0.4486248,0.7446924,0.002252493,0.4490126,0.7505334,0.002250167,0.4494005,0.7545185,0.002248553,0.4497884,0.757174,0.002247439,0.4501763,0.7609653,0.002246333,0.4505641,0.7618768,0.002245877,0.450952,0.7644669,0.002245282,0.4513399,0.7628858,0.002245489,0.4517277,0.763244,0.002245477,0.4521156,0.7645131,0.002245408,0.4525035,0.7613959,0.002246144,0.4528914,0.7605843,0.002246571,0.4532792,0.7594515,0.002247122,0.4536671,0.7594455,0.002247551,0.454055,0.7562985,0.002248562,0.4544428,0.7528513,0.002249689,0.4548307,0.750594,0.002250667,0.4552186,0.7495681,0.00225149,0.4556065,0.7483162,0.002252415,0.4559943,0.7453552,0.002253671,0.4563822,0.740686,0.002255259,0.4567701,0.7372817,0.002256693,0.457158,0.7336645,0.002258214,0.4575458,0.7298385,0.002259821,0.4579337,0.7258068,0.002261515,0.4583216,0.721572,0.002263296,0.4587094,0.718564,0.002264923,0.4590973,0.7139099,0.002266883,0.4594852,0.7090527,0.002268933,0.4598731,0.7012515,0.002271567,0.4602609,0.6960326,0.002273806,0.4606488,0.6932475,0.002275661,0.4610367,0.6862673,0.002278344,0.4614246,0.6803888,0.002280899,0.4618124,0.6742851,0.002283572,0.4622003,0.6679458,0.00228637,0.4625882,0.6613575,0.002289303,0.462976,0.6567055,0.002291952,0.4633639,0.6484133,0.002295411,0.4637518,0.641901,0.002298641,0.4641397,0.6339672,0.002302289,0.4645275,0.625608,0.002306185,0.4649154,0.6175525,0.002310207,0.4653033,0.6079718,0.002314788,0.4656911,0.5981776,0.002319734,0.466079,0.5863713,0.002325582,0.4664669,0.5734873,0.002332479,0.4668548,0.5517567,0.002343872,0.4672426
0.7203535,0.002262351,0.4482369,0.7366779,0.002255865,0.4486248,0.7450461,0.002252433,0.4490126,0.7509479,0.002250097,0.4494005,0.7549825,0.002248474,0.4497884,0.7576797,0.002247351,0.4501763,0.7615068,0.002246244,0.4505641,0.7624494,0.002245782,0.450952,0.7650667,0.002245188,0.4513399,0.7635094,0.002245384,0.4517277,0.7638885,0.002245369,0.4521156,0.7651758,0.002245303,0.4525035,0.7620744,0.002246029,0.4528914,0.7612766,0.002246454,0.4532792,0.7601556,0.002247004,0.4536671,0.7601597,0.002247437,0.454055,0.7570209,0.002248442,0.4544428,0.7535804,0.002249563,0.4548307,0.7513283,0.002250541,0.4552186,0.7503061,0.002251368,0.4556065,0.7490565,0.002252298,0.4559943,0.7460966,0.002253554,0.4563822,0.7414271,0.002255137,0.4567701,0.7380213,0.00225657,0.457158,0.7344014,0.002258091,0.4575458,0.7305714,0.002259698,0.4579337,0.7265347,0.002261392,0.4583216,0.7222936,0.002263174,0.4587094,0.7192782,0.002264806,0.4590973,0.7146155,0.002266766,0.4594852,0.7097485,0.002268817,0.4598731,0.7019364,0.002271441,0.4602609,0.6967054,0.002273681,0.4606488,0.6939071,0.002275547,0.4610367,0.6869122,0.002278225,0.4614246,0.6810179,0.002280782,0.4618124,0.6748969,0.002283456,0.4622003,0.6685388,0.002286255,0.4625882,0.6619302,0.00228919,0.462976,0.6572561,0.00229185,0.4633639,0.64894,0.002295307,0.4637518,0.6424016,0.002298544,0.4641397,0.6344393,0.002302195,0.4645275,0.6260488,0.002306094,0.4649154,0.6179585,0.002310124,0.4653033,0.6083386,0.00231471,0.4656911,0.5984993,0.002319665,0.466079,0.5866391,0.002325522,0.4664669,0.5736853,0.002332437,0.4668548,0.5518342,0.002343854,0.4672426
0.7205028,0.002262326,0.4482369,0.7369524,0.002255821,0.4486248,0.7453999,0.002252375,0.4490126,0.7513623,0.002250028,0.4494005,0.7554464,0.002248396,0.4497884,0.7581854,0.002247264,0.4501763,0.7620484,0.002246158,0.4505641,0.763022,0.002245688,0.450952,0.7656664,0.002245096,0.4513399,0.764133,0.002245281,0.4517277,0.7645329,0.002245264,0.4521156,0.7658385,0.002245201,0.4525035,0.762753,0.002245915,0.4528914,0.761969,0.00224634,0.4532792,0.7608598,0.002246888,0.4536671,0.7608738,0.002247326,0.454055,0.7577433,0.002248324,0.4544428,0.7543095,0.00224944,0.4548307,0.7520625,0.002250417,0.4552186,0.7510441,0.002251249,0.4556065,0.7497968,0.002252184,0.4559943,0.7468379,0.00225344,0.4563822,0.7421682,0.002255016,0.4567701,0.7387608,0.00225645,0.457158,0.7351382,0.002257971,0.4575458,0.7313043,0.002259578,0.4579337,0.7272625,0.002261272,0.4583216,0.7230152,0.002263054,0.4587094,0.7199924,0.002264692,0.4590973,0.7153211,0.002266652,0.4594852,0.7104444,0.002268704,0.4598731,0.7026214,0.002271317,0.4602609,0.6973783,0.002273558,0.4606488,0.6945667,0.002275435,0.4610367,0.6875572,0.002278109,0.4614246,0.6816469,0.002280667,0.4618124,0.6755086,0.002283342,0.4622003,0.6691318,0.002286143,0.4625882,0.6625029,0.002289079,0.462976,0.6578067,0.002291751,0.4633639,0.6494667,0.002295205,0.4637518,0.6429022,0.002298448,0.4641397,0.6349115,0.002302102,0.4645275,0.6264896,0.002306005,0.4649154,0.6183646,0.002310043,0.4653033,0.6087055,0.002314634,0.4656911,0.5988211,0.002319598,0.466079,0.5869069,0.002325463,0.4664669,0.5738833,0.002332396,0.4668548,0.5519118,0.002343838,0.4672426
0.7206522,0.002262302,0.4482369,0.7372269,0.002255779,0.4486248,0.7457536,0.002252317,0.4490126,0.7517767,0.002249961,0.4494005,0.7559103,0.002248319,0.4497884,0.7586911,0.00224718,0.4501763,0.7625899,0.002246074,0.4505641,0.7635947,0.002245596,0.450952,0.7662662,0.002245007,0.4513399,0.7647565,0.00224518,0.4517277,0.7651773,0.002245161,0.4521156,0.7665011,0.002245102,0.4525035,0.7634316,0.002245805,0.4528914,0.7626613,0.002246228,0.4532792,0.7615639,0.002246775,0.4536671,0.7615879,0.002247217,0.454055,0.7584658,0.002248209,0.4544428,0.7550386,0.002249319,0.4548307,0.7527968,0.002250296,0.4552186,0.7517821,0.002251133,0.4556065,0.7505371,0.002252073,0.4559943,0.7475793,0.002253329,0.4563822,0.7429092,0.002254899,0.4567701,0.7395004,0.002256333,0.457158,0.735875,0.002257853,0.4575458,0.7320373,0.002259461,0.4579337,0.7279903,0.002261155,0.4583216,0.7237368,0.002262936,0.4587094,0.7207066,0.002264582,0.4590973,0.7160267,0.002266542,0.4594852,0.7111403,0.002268594,0.4598731,0.7033064,0.002271196,0.4602609,0.6980512,0.002273437,0.4606488,0.6952262,0.002275326,0.4610367,0.6882022,0.002277995,0.4614246,0.682276,0.002280554,0.4618124,0.6761204,0.00228323,0.4622003,0.6697248,0.002286033,0.4625882,0.6630755,0.002288971,0.462976,0.6583573,0.002291654,0.4633639,0.6499933,0.002295105,0.4637518,0.6434028,0.002298355,0.4641397,0.6353836,0.002302012,0.4645275,0.6269304,0.002305917,0.4649154,0.6187706,0.002309963,0.4653033,0.6090723,0.002314559,0.4656911,0.5991428,0.002319532,0.466079,0.5871747,0.002325405,0.4664669,0.5740813,0.002332357,0.4668548,0.5519893,0.002343821,0.4672426
0.7208016,0.002262278,0.4482369,0.7375014,0.002255738,0.4486248,0.7461074,0.002252262,0.4490126,0.7521911,0.002249895,0.4494005,0.7563743,0.002248245,0.4497884,0.7591967,0.002247097,0.4501763,0.7631314,0.002245992,0.4505641,0.7641673,0.002245507,0.450952,0.766866,0.002244921,0.4513399,0.7653801,0.002245082,0.4517277,0.7658217,0.002245061,0.4521156,0.7671638,0.002245006,0.4525035,0.7641102,0.002245696,0.4528914,0.7633537,0.002246118,0.4532792,0.7622681,0.002246664,0.4536671,0.7623021,0.002247112,0.454055,0.7591882,0.002248097,0.4544428,0.7557677,0.002249201,0.4548307,0.753531,0.002250177,0.4552186,0.7525201,0.002251019,0.4556065,0.7512775,0.002251966,0.4559943,0.7483206,0.002253221,0.4563822,0.7436503,0.002254785,0.4567701,0.74024,0.002256218,0.457158,0.7366119,0.002257739,0.4575458,0.7327702,0.002259346,0.4579337,0.7287182,0.002261041,0.4583216,0.7244584,0.002262822,0.4587094,0.7214207,0.002264474,0.4590973,0.7167323,0.002266435,0.4594852,0.7118362,0.002268487,0.4598731,0.7039914,0.002271078,0.4602609,0.6987241,0.002273319,0.4606488,0.6958858,0.002275221,0.4610367,0.6888471,0.002277884,0.4614246,0.6829051,0.002280444,0.4618124,0.6767321,0.002283121,0.4622003,0.6703178,0.002285925,0.4625882,0.6636482,0.002288864,0.462976,0.6589079,0.002291559,0.4633639,0.65052,0.002295007,0.4637518,0.6439034,0.002298264,0.4641397,0.6358557,0.002301923,0.4645275,0.6273712,0.002305832,0.4649154,0.6191766,0.002309885,0.4653033,0.6094392,0.002314486,0.4656911,0.5994646,0.002319468,0.466079,0.5874425,0.002325348,0.4664669,0.5742793,0.002332318,0.4668548,0.5520668,0.002343805,0.4672426
0.720951,0.002262256,0.4482369,0.7377759,0.002255698,0.4486248,0.7464611,0.002252207,0.4490126,0.7526055,0.002249831,0.4494005,0.7568382,0.002248172,0.4497884,0.7597024,0.002247016,0.4501763,0.7636729,0.002245912,0.4505641,0.7647399,0.00224542,0.450952,0.7674657,0.002244837,0.4513399,0.7660036,0.002244986,0.4517277,0.7664661,0.002244963,0.4521156,0.7678265,0.002244912,0.4525035,0.7647887,0.002245591,0.4528914,0.764046,0.002246012,0.4532792,0.7629722,0.002246556,0.4536671,0.7630162,0.002247009,0.454055,0.7599106,0.002247988,0.4544428,0.7564968,0.002249085,0.4548307,0.7542653,0.002250061,0.4552186,0.753258,0.002250909,0.4556065,0.7520178,0.002251862,0.4559943,0.749062,0.002253117,0.4563822,0.7443914,0.002254674,0.4567701,0.7409795,0.002256107,0.457158,0.7373487,0.002257628,0.4575458,0.7335031,0.002259235,0.4579337,0.729446,0.00226093,0.4583216,0.72518,0.002262711,0.4587094,0.7221349,0.00226437,0.4590973,0.7174379,0.002266331,0.4594852,0.7125321,0.002268383,0.4598731,0.7046764,0.002270962,0.4602609,0.699397,0.002273204,0.4606488,0.6965453,0.002275118,0.4610367,0.6894921,0.002277776,0.4614246,0.6835341,0.002280337,0.4618124,0.6773439,0.002283015,0.4622003,0.6709108,0.00228582,0.4625882,0.6642208,0.002288761,0.462976,0.6594585,0.002291467,0.4633639,0.6510467,0.002294911,0.4637518,0.6444041,0.002298176,0.4641397,0.6363279,0.002301837,0.4645275,0.627812,0.002305749,0.4649154,0.6195826,0.00230981,0.4653033,0.609806,0.002314414,0.4656911,0.5997863,0.002319405,0.466079,0.5877103,0.002325293,0.4664669,0.5744773,0.002332281,0.4668548,0.5521443,0.00234379,0.4672426
0.7211004,0.002262234,0.4482369,0.7380504,0.00225566,0.4486248,0.7468148,0.002252155,0.4490126,0.7530199,0.002249769,0.4494005,0.7573021,0.002248101,0.4497884,0.7602081,0.002246938,0.4501763,0.7642144,0.002245835,0.4505641,0.7653125,0.002245335,0.450952,0.7680655,0.002244756,0.4513399,0.7666272,0.002244892,0.4517277,0.7671106,0.002244868,0.4521156,0.7684891,0.002244822,0.4525035,0.7654673,0.002245488,0.4528914,0.7647383,0.002245907,0.4532792,0.7636763,0.002246451,0.4536671,0.7637303,0.00224691,0.454055,0.760633,0.002247882,0.4544428,0.7572259,0.002248972,0.4548307,0.7549995,0.002249948,0.4552186,0.753996,0.002250801,0.4556065,0.7527581,0.002251761,0.4559943,0.7498033,0.002253017,0.4563822,0.7451325,0.002254566,0.4567701,0.7417191,0.002255999,0.457158,0.7380856,0.00225752,0.4575458,0.734236,0.002259127,0.4579337,0.7301739,0.002260822,0.4583216,0.7259015,0.002262604,0.4587094,0.7228491,0.00226427,0.4590973,0.7181436,0.00226623,0.4594852,0.713228,0.002268283,0.4598731,0.7053614,0.002270849,0.4602609,0.7000699,0.002273092,0.4606488,0.6972049,0.002275019,0.4610367,0.6901371,0.002277671,0.4614246,0.6841632,0.002280232,0.4618124,0.6779557,0.002282912,0.4622003,0.6715038,0.002285717,0.4625882,0.6647935,0.002288659,0.462976,0.6600091,0.002291379,0.4633639,0.6515733,0.002294819,0.4637518,0.6449047,0.00229809,0.4641397,0.6368,0.002301753,0.4645275,0.6282528,0.002305668,0.4649154,0.6199887,0.002309736,0.4653033,0.6101729,0.002314345,0.4656911,0.6001081,0.002319345,0.466079,0.5879781,0.002325239,0.4664669,0.5746753,0.002332246,0.4668548,0.5522218,0.002343775,0.4672426
0.7212497,0.002262213,0.4482369,0.7383249,0.002255623,0.4486248,0.7471686,0.002252104,0.4490126,0.7534343,0.002249708,0.4494005,0.7577661,0.002248033,0.4497884,0.7607138,0.002246861,0.4501763,0.7647559,0.00224576,0.4505641,0.7658851,0.002245253,0.450952,0.7686653,0.002244678,0.4513399,0.7672508,0.002244801,0.4517277,0.767755,0.002244776,0.4521156,0.7691518,0.002244735,0.4525035,0.7661459,0.002245387,0.4528914,0.7654307,0.002245806,0.4532792,0.7643805,0.00224635,0.4536671,0.7644444,0.002246814,0.454055,0.7613554,0.002247779,0.4544428,0.757955,0.002248863,0.4548307,0.7557338,0.002249838,0.4552186,0.754734,0.002250697,0.4556065,0.7534984,0.002251665,0.4559943,0.7505446,0.00225292,0.4563822,0.7458736,0.002254462,0.4567701,0.7424587,0.002255895,0.457158,0.7388224,0.002257416,0.4575458,0.734969,0.002259023,0.4579337,0.7309017,0.002260718,0.4583216,0.7266231,0.0022625,0.4587094,0.7235633,0.002264173,0.4590973,0.7188492,0.002266134,0.4594852,0.7139239,0.002268186,0.4598731,0.7060464,0.002270739,0.4602609,0.7007428,0.002272982,0.4606488,0.6978645,0.002274923,0.4610367,0.690782,0.002277569,0.4614246,0.6847922,0.002280131,0.4618124,0.6785674,0.002282811,0.4622003,0.6720968,0.002285618,0.4625882,0.6653661,0.002288561,0.462976,0.6605597,0.002291293,0.4633639,0.6521,0.002294728,0.4637518,0.6454053,0.002298007,0.4641397,0.6372721,0.002301672,0.4645275,0.6286936,0.002305589,0.4649154,0.6203947,0.002309665,0.4653033,0.6105398,0.002314277,0.4656911,0.6004298,0.002319286,0.466079,0.5882459,0.002325187,0.4664669,0.5748733,0.002332211,0.4668548,0.5522993,0.002343761,0.4672426
0.7213991,0.002262193,0.4482369,0.7385994,0.002255588,0.4486248,0.7475223,0.002252055,0.4490126,0.7538487,0.00224965,0.4494005,0.75823,0.002247966,0.4497884,0.7612194,0.002246786,0.4501763,0.7652974,0.002245688,0.4505641,0.7664577,0.002245174,0.450952,0.769265,0.002244603,0.4513399,0.7678743,0.002244713,0.4517277,0.7683994,0.002244686,0.4521156,0.7698145,0.002244651,0.4525035,0.7668245,0.00224529,0.4528914,0.766123,0.002245708,0.4532792,0.7650846,0.002246251,0.4536671,0.7651586,0.002246722,0.454055,0.7620778,0.002247679,0.4544428,0.758684,0.002248756,0.4548307,0.7564681,0.002249731,0.4552186,0.755472,0.002250597,0.4556065,0.7542388,0.002251572,0.4559943,0.751286,0.002252827,0.4563822,0.7466146,0.002254361,0.4567701,0.7431982,0.002255795,0.457158,0.7395593,0.002257315,0.4575458,0.7357019,0.002258923,0.4579337,0.7316295,0.002260617,0.4583216,0.7273447,0.002262399,0.4587094,0.7242775,0.002264081,0.4590973,0.7195548,0.002266042,0.4594852,0.7146198,0.002268094,0.4598731,0.7067313,0.002270633,0.4602609,0.7014156,0.002272876,0.4606488,0.698524,0.002274831,0.4610367,0.691427,0.00227747,0.4614246,0.6854213,0.002280032,0.4618124,0.6791792,0.002282713,0.4622003,0.6726897,0.002285521,0.4625882,0.6659388,0.002288465,0.462976,0.6611103,0.002291211,0.4633639,0.6526267,0.002294641,0.4637518,0.6459059,0.002297927,0.4641397,0.6377443,0.002301593,0.4645275,0.6291345,0.002305512,0.4649154,0.6208007,0.002309596,0.4653033,0.6109066,0.002314212,0.4656911,0.6007516,0.002319229,0.466079,0.5885137,0.002325136,0.4664669,0.5750712,0.002332178,0.4668548,0.5523768,0.002343748,0.4672426
0.7215485,0.002262173,0.4482369,0.738874,0.002255555,0.4486248,0.7478761,0.002252008,0.4490126,0.7542631,0.002249594,0.4494005,0.7586939,0.002247902,0.4497884,0.7617251,0.002246714,0.4501763,0.7658389,0.002245619,0.4505641,0.7670303,0.002245097,0.450952,0.7698648,0.002244532,0.4513399,0.7684979,0.002244627,0.4517277,0.7690438,0.0022446,0.4521156,0.7704771,0.002244571,0.4525035,0.767503,0.002245196,0.4528914,0.7668154,0.002245613,0.4532792,0.7657888,0.002246155,0.4536671,0.7658727,0.002246633,0.454055,0.7628002,0.002247583,0.4544428,0.7594131,0.002248653,0.4548307,0.7572023,0.002249627,0.4552186,0.75621,0.002250501,0.4556065,0.7549791,0.002251484,0.4559943,0.7520273,0.002252739,0.4563822,0.7473557,0.002254265,0.4567701,0.7439378,0.002255698,0.457158,0.7402961,0.002257218,0.4575458,0.7364348,0.002258826,0.4579337,0.7323574,0.00226052,0.4583216,0.7280663,0.002262303,0.4587094,0.7249916,0.002263993,0.4590973,0.7202604,0.002265953,0.4594852,0.7153156,0.002268006,0.4598731,0.7074163,0.002270529,0.4602609,0.7020885,0.002272773,0.4606488,0.6991836,0.002274743,0.4610367,0.692072,0.002277374,0.4614246,0.6860503,0.002279937,0.4618124,0.6797909,0.002282619,0.4622003,0.6732827,0.002285427,0.4625882,0.6665114,0.002288372,0.462976,0.6616609,0.002291132,0.4633639,0.6531533,0.002294556,0.4637518,0.6464065,0.002297849,0.4641397,0.6382164,0.002301518,0.4645275,0.6295753,0.002305439,0.4649154,0.6212068,0.00230953,0.4653033,0.6112735,0.002314149,0.4656911,0.6010733,0.002319174,0.466079,0.5887815,0.002325087,0.4664669,0.5752692,0.002332147,0.4668548,0.5524543,0.002343735,0.4672426
0.7216979,0.002262155,0.4482369,0.7391485,0.002255524,0.4486248,0.7482298,0.002251963,0.4490126,0.7546775,0.002249541,0.4494005,0.7591579,0.00224784,0.4497884,0.7622308,0.002246644,0.4501763,0.7663804,0.002245553,0.4505641,0.7676029,0.002245024,0.450952,0.7704646,0.002244464,0.4513399,0.7691214,0.002244545,0.4517277,0.7696882,0.002244517,0.4521156,0.7711398,0.002244495,0.4525035,0.7681816,0.002245105,0.4528914,0.7675077,0.002245522,0.4532792,0.7664929,0.002246063,0.4536671,0.7665868,0.002246549,0.454055,0.7635226,0.00224749,0.4544428,0.7601422,0.002248553,0.4548307,0.7579366,0.002249527,0.4552186,0.7569479,0.002250408,0.4556065,0.7557194,0.0022514,0.4559943,0.7527687,0.002252655,0.4563822,0.7480968,0.002254172,0.4567701,0.7446774,0.002255605,0.457158,0.7410329,0.002257126,0.4575458,0.7371677,0.002258733,0.4579337,0.7330852,0.002260428,0.4583216,0.7287879,0.00226221,0.4587094,0.7257058,0.002263909,0.4590973,0.720966,0.00226587,0.4594852,0.7160115,0.002267922,0.4598731,0.7081013,0.002270429,0.4602609,0.7027614,0.002272674,0.4606488,0.6998431,0.002274659,0.4610367,0.6927169,0.002277283,0.4614246,0.6866794,0.002279846,0.4618124,0.6804027,0.002282528,0.4622003,0.6738757,0.002285337,0.4625882,0.6670841,0.002288283,0.462976,0.6622115,0.002291057,0.4633639,0.65368,0.002294475,0.4637518,0.6469071,0.002297775,0.4641397,0.6386886,0.002301445,0.4645275,0.6300161,0.002305367,0.4649154,0.6216128,0.002309467,0.4653033,0.6116403,0.002314088,0.4656911,0.6013951,0.002319122,0.466079,0.5890493,0.00232504,0.4664669,0.5754672,0.002332118,0.4668548,0.5525318,0.002343723,0.4672426
0.7218472,0.002262138,0.4482369,0.7392857,0.002255509,0.4486248,0.7485836,0.00225192,0.4490126,0.755092,0.002249489,0.4494005,0.7596218,0.00224778,0.4497884,0.7627365,0.002246577,0.4501763,0.7669219,0.00224549,0.4505641,0.7681755,0.002244953,0.450952,0.7710643,0.0022444,0.4513399,0.769745,0.002244466,0.4517277,0.7703327,0.002244438,0.4521156,0.7718025,0.002244424,0.4525035,0.7688602,0.002245017,0.4528914,0.7682001,0.002245433,0.4532792,0.7671971,0.002245975,0.4536671,0.767301,0.002246469,0.454055,0.764245,0.002247402,0.4544428,0.7608713,0.002248456,0.4548307,0.7586708,0.00224943,0.4552186,0.7576859,0.002250319,0.4556065,0.7564597,0.002251321,0.4559943,0.75351,0.002252577,0.4563822,0.7488379,0.002254084,0.4567701,0.745417,0.002255517,0.457158,0.7417698,0.002257038,0.4575458,0.7379007,0.002258645,0.4579337,0.733813,0.00226034,0.4583216,0.7295095,0.002262122,0.4587094,0.72642,0.002263831,0.4590973,0.7216716,0.002265791,0.4594852,0.7167074,0.002267844,0.4598731,0.7087863,0.002270333,0.4602609,0.7034343,0.002272578,0.4606488,0.7005027,0.00227458,0.4610367,0.6933619,0.002277195,0.4614246,0.6873084,0.002279758,0.4618124,0.6810145,0.00228244,0.4622003,0.6744687,0.002285249,0.4625882,0.6676567,0.002288196,0.462976,0.6627621,0.002290985,0.4633639,0.6542067,0.002294397,0.4637518,0.6474077,0.002297705,0.4641397,0.6391607,0.002301375,0.4645275,0.6304569,0.002305299,0.4649154,0.6220188,0.002309406,0.4653033,0.6120072,0.00231403,0.4656911,0.6017168,0.002319072,0.466079,0.5893171,0.002324995,0.4664669,0.5755662,0.002332104,0.4668548,0.5526093,0.002343711,0.4672426
0.7219966,0.002262123,0.4482369,0.739423,0.002255495,0.4486248,0.7489373,0.00225188,0.4490126,0.7555064,0.002249441,0.4494005,0.7600858,0.002247724,0.4497884,0.7632422,0.002246513,0.4501763,0.7674634,0.002245431,0.4505641,0.7687481,0.002244886,0.450952,0.7716641,0.002244341,0.4513399,0.7703686,0.002244391,0.4517277,0.7709771,0.002244362,0.4521156,0.7724652,0.002244356,0.4525035,0.7695388,0.002244933,0.4528914,0.7688924,0.002245349,0.4532792,0.7679012,0.002245891,0.4536671,0.7680151,0.002246394,0.454055,0.7649674,0.002247318,0.4544428,0.7616004,0.002248364,0.4548307,0.7594051,0.002249338,0.4552186,0.7584239,0.002250236,0.4556065,0.7572001,0.002251247,0.4559943,0.7542514,0.002252503,0.4563822,0.749579,0.002254,0.4567701,0.7461565,0.002255434,0.457158,0.7425066,0.002256954,0.4575458,0.7386336,0.002258562,0.4579337,0.7345409,0.002260257,0.4583216,0.730231,0.002262039,0.4587094,0.7271342,0.002263758,0.4590973,0.7223772,0.002265718,0.4594852,0.7174033,0.00226777,0.4598731,0.7094713,0.002270241,0.4602609,0.7041072,0.002272485,0.4606488,0.7011623,0.002274505,0.4610367,0.6940069,0.002277111,0.4614246,0.6879375,0.002279674,0.4618124,0.6816262,0.002282357,0.4622003,0.6750617,0.002285166,0.4625882,0.6682294,0.002288113,0.462976,0.6633127,0.002290918,0.4633639,0.6547333,0.002294322,0.4637518,0.6479083,0.002297638,0.4641397,0.6396328,0.002301309,0.4645275,0.6308977,0.002305234,0.4649154,0.6224249,0.002309349,0.4653033,0.612374,0.002313974,0.4656911,0.6020386,0.002319024,0.466079,0.5895849,0.002324951,0.4664669,0.5756652,0.002332091,0.4668548,0.5526567,0.002343705,0.4672426
0.7220878,0.002262114,0.4482369,0.7395602,0.002255481,0.4486248,0.749291,0.002251842,0.4490126,0.7559208,0.002249395,0.4494005,0.7605497,0.00224767,0.4497884,0.7637478,0.002246451,0.4501763,0.7680049,0.002245375,0.4505641,0.7693207,0.002244823,0.450952,0.7722639,0.002244286,0.4513399,0.7709921,0.002244319,0.4517277,0.7716215,0.00224429,0.4521156,0.7731278,0.002244294,0.4525035,0.7702173,0.002244853,0.4528914,0.7695847,0.002245269,0.4532792,0.7686054,0.002245811,0.4536671,0.7687292,0.002246323,0.454055,0.7656899,0.002247238,0.4544428,0.7623295,0.002248275,0.4548307,0.7601393,0.002249249,0.4552186,0.7591619,0.002250156,0.4556065,0.7579404,0.002251179,0.4559943,0.7549927,0.002252435,0.4563822,0.75032,0.002253922,0.4567701,0.7468961,0.002255355,0.457158,0.7432435,0.002256876,0.4575458,0.7393665,0.002258484,0.4579337,0.7352687,0.002260178,0.4583216,0.7309526,0.00226196,0.4587094,0.7278483,0.00226369,0.4590973,0.7230829,0.00226565,0.4594852,0.7180992,0.002267702,0.4598731,0.7101563,0.002270153,0.4602609,0.7047801,0.002272397,0.4606488,0.7018218,0.002274436,0.4610367,0.6946518,0.002277031,0.4614246,0.6885665,0.002279595,0.4618124,0.682238,0.002282277,0.4622003,0.6756547,0.002285087,0.4625882,0.668802,0.002288034,0.462976,0.6638633,0.002290856,0.4633639,0.65526,0.002294251,0.4637518,0.648409,0.002297575,0.4641397,0.640105,0.002301246,0.4645275,0.6313385,0.002305172,0.4649154,0.6228309,0.002309295,0.4653033,0.6127409,0.002313921,0.4656911,0.6023603,0.00231898,0.466079,0.5898528,0.00232491,0.4664669,0.5757642,0.002332078,0.4668548,0.552704,0.002343699,0.4672426
0.722179,0.002262105,0.4482369,0.7396975,0.002255468,0.4486248,0.7496448,0.002251807,0.4490126,0.7563352,0.002249352,0.4494005,0.7610136,0.00224762,0.4497884,0.7642535,0.002246393,0.4501763,0.7685464,0.002245324,0.4505641,0.7698933,0.002244763,0.450952,0.7728636,0.002244237,0.4513399,0.7716157,0.002244251,0.4517277,0.7722659,0.002244222,0.4521156,0.7737905,0.002244237,0.4525035,0.7708959,0.002244777,0.4528914,0.7702771,0.002245193,0.4532792,0.7693095,0.002245735,0.4536671,0.7694433,0.002246258,0.454055,0.7664123,0.002247163,0.4544428,0.7630586,0.002248191,0.4548307,0.7608736,0.002249165,0.4552186,0.7598999,0.002250082,0.4556065,0.7586807,0.002251117,0.4559943,0.755734,0.002252374,0.4563822,0.7510611,0.002253849,0.4567701,0.7476357,0.002255282,0.457158,0.7439803,0.002256803,0.4575458,0.7400994,0.002258411,0.4579337,0.7359965,0.002260105,0.4583216,0.7316742,0.002261887,0.4587094,0.7285625,0.002263629,0.4590973,0.7237885,0.002265588,0.4594852,0.7187951,0.00226764,0.4598731,0.7108413,0.002270069,0.4602609,0.705453,0.002272313,0.4606488,0.7024814,0.002274372,0.4610367,0.6952968,0.002276956,0.4614246,0.6891956,0.00227952,0.4618124,0.6828497,0.002282202,0.4622003,0.6762477,0.002285011,0.4625882,0.6693747,0.002287958,0.462976,0.6644139,0.002290799,0.4633639,0.6557867,0.002294184,0.4637518,0.6489096,0.002297517,0.4641397,0.6405771,0.002301187,0.4645275,0.6317793,0.002305114,0.4649154,0.6232369,0.002309244,0.4653033,0.6131077,0.002313872,0.4656911,0.6026821,0.002318938,0.466079,0.5901206,0.002324871,0.4664669,0.5758632,0.002332065,0.4668548,0.5527513,0.002343693,0.4672426
0.7222702,0.002262098,0.4482369,0.7398347,0.002255456,0.4486248,0.7499985,0.002251775,0.4490126,0.7567496,0.002249313,0.4494005,0.7614776,0.002247572,0.4497884,0.7647592,0.002246338,0.4501763,0.769088,0.002245277,0.4505641,0.7704659,0.002244708,0.450952,0.7731635,0.002244214,0.4513399,0.7722392,0.002244188,0.4517277,0.7729103,0.002244159,0.4521156,0.7744532,0.002244185,0.4525035,0.7715745,0.002244705,0.4528914,0.7709694,0.002245122,0.4532792,0.7700137,0.002245664,0.4536671,0.7701575,0.002246199,0.454055,0.7671347,0.002247093,0.4544428,0.7637877,0.002248112,0.4548307,0.7616078,0.002249086,0.4552186,0.7606378,0.002250014,0.4556065,0.759421,0.002251062,0.4559943,0.7564754,0.002252319,0.4563822,0.7518022,0.002253781,0.4567701,0.7483752,0.002255215,0.457158,0.7447172,0.002256736,0.4575458,0.7408324,0.002258343,0.4579337,0.7367244,0.002260038,0.4583216,0.7323958,0.00226182,0.4587094,0.7292767,0.002263574,0.4590973,0.7244941,0.002265533,0.4594852,0.719491,0.002267584,0.4598731,0.7115262,0.00226999,0.4602609,0.7061258,0.002272234,0.4606488,0.7031409,0.002274314,0.4610367,0.6959418,0.002276887,0.4614246,0.6898247,0.002279449,0.4618124,0.6834615,0.002282131,0.4622003,0.6768407,0.00228494,0.4625882,0.6699473,0.002287887,0.462976,0.6649646,0.002290747,0.4633639,0.6563133,0.002294121,0.4637518,0.6494102,0.002297463,0.4641397,0.6410492,0.002301133,0.4645275,0.6322201,0.002305059,0.4649154,0.6236429,0.002309198,0.4653033,0.6134746,0.002313825,0.4656911,0.6030038,0.002318899,0.466079,0.5903884,0.002324834,0.4664669,0.5759622,0.002332054,0.4668548,0.5527986,0.002343687,0.4672426
0.7223614,0.002262091,0.4482369,0.739972,0.002255444,0.4486248,0.7503523,0.002251747,0.4490126,0.757164,0.002249277,0.4494005,0.7619415,0.002247529,0.4497884,0.7652649,0.002246287,0.4501763,0.7696295,0.002245235,0.4505641,0.7710385,0.002244657,0.450952,0.7734634,0.002244192,0.4513399,0.7728628,0.002244129,0.4517277,0.7735548,0.002244101,0.4521156,0.7751158,0.00224414,0.4525035,0.7722531,0.002244638,0.4528914,0.7716618,0.002245056,0.4532792,0.7707178,0.002245598,0.4536671,0.7708716,0.002246146,0.454055,0.7678571,0.002247029,0.4544428,0.7645168,0.002248037,0.4548307,0.7623421,0.002249011,0.4552186,0.7613758,0.002249951,0.4556065,0.7601614,0.002251014,0.4559943,0.7572167,0.002252272,0.4563822,0.7525433,0.00225372,0.4567701,0.7491148,0.002255154,0.457158,0.745454,0.002256675,0.4575458,0.7415653,0.002258283,0.4579337,0.7374522,0.002259977,0.4583216,0.7331174,0.002261759,0.4587094,0.7299909,0.002263527,0.4590973,0.7251997,0.002265486,0.4594852,0.7201869,0.002267536,0.4598731,0.7122112,0.002269916,0.4602609,0.7067987,0.00227216,0.4606488,0.7038005,0.002274263,0.4610367,0.6965867,0.002276822,0.4614246,0.6904537,0.002279384,0.4618124,0.6840732,0.002282065,0.4622003,0.6774337,0.002284874,0.4625882,0.67052,0.002287821,0.462976,0.6655152,0.0022907,0.4633639,0.65684,0.002294063,0.4637518,0.6499108,0.002297414,0.4641397,0.6415214,0.002301083,0.4645275,0.632661,0.002305008,0.4649154,0.624049,0.002309155,0.4653033,0.6138415,0.002313783,0.4656911,0.6033256,0.002318864,0.466079,0.5906562,0.0023248,0.4664669,0.5760612,0.002332043,0.4668548,0.5528459,0.002343682,0.4672426
0.7224526,0.002262084,0.4482369,0.7401092,0.002255433,0.4486248,0.7505292,0.002251734,0.4490126,0.7573712,0.00224926,0.4494005,0.7624054,0.002247489,0.4497884,0.7657705,0.002246239,0.4501763,0.7699002,0.002245216,0.4505641,0.7716111,0.002244611,0.450952,0.7737633,0.002244172,0.4513399,0.7734864,0.002244075,0.4517277,0.7741992,0.002244048,0.4521156,0.7754472,0.00224412,0.4525035,0.7725923,0.002244607,0.4528914,0.7723541,0.002244995,0.4532792,0.771422,0.002245538,0.4536671,0.7712287,0.002246123,0.454055,0.7685795,0.00224697,0.4544428,0.7652459,0.002247968,0.4548307,0.7630764,0.002248942,0.4552186,0.7621138,0.002249896,0.4556065,0.7605315,0.002250993,0.4559943,0.7575874,0.002252251,0.4563822,0.7532843,0.002253666,0.4567701,0.7498544,0.0022551,0.457158,0.7461908,0.002256621,0.4575458,0.7422982,0.002258229,0.4579337,0.7381801,0.002259923,0.4583216,0.733839,0.002261705,0.4587094,0.730348,0.002263507,0.4590973,0.7255525,0.002265465,0.4594852,0.7205348,0.002267514,0.4598731,0.7128962,0.002269848,0.4602609,0.7074716,0.002272091,0.4606488,0.7041303,0.00227424,0.4610367,0.6972317,0.002276764,0.4614246,0.6910828,0.002279325,0.4618124,0.684685,0.002282005,0.4622003,0.6780267,0.002284813,0.4625882,0.6710927,0.002287759,0.462976,0.6657905,0.00229068,0.4633639,0.6573666,0.00229401,0.4637518,0.6501611,0.002297391,0.4641397,0.6419935,0.002301038,0.4645275,0.6331018,0.002304962,0.4649154,0.624252,0.002309136,0.4653033,0.6142083,0.002313744,0.4656911,0.6034865,0.002318848,0.466079,0.590924,0.00232477,0.4664669,0.5761602,0.002332032,0.4668548,0.5528932,0.002343678,0.4672426
0.7225438,0.002262078,0.4482369,0.7402465,0.002255423,0.4486248,0.750706,0.002251722,0.4490126,0.7575784,0.002249245,0.4494005,0.7628694,0.002247454,0.4497884,0.7662762,0.002246196,0.4501763,0.770171,0.002245198,0.4505641,0.7721837,0.002244571,0.450952,0.7740632,0.002244154,0.4513399,0.7741099,0.002244027,0.4517277,0.7748436,0.002244001,0.4521156,0.7757785,0.002244102,0.4525035,0.7729316,0.002244577,0.4528914,0.7730465,0.00224494,0.4532792,0.7721261,0.002245484,0.4536671,0.7715857,0.002246101,0.454055,0.7693019,0.002246919,0.4544428,0.7659749,0.002247904,0.4548307,0.7638106,0.002248879,0.4552186,0.7628518,0.002249847,0.4556065,0.7609017,0.002250974,0.4559943,0.7579581,0.002252233,0.4563822,0.7540254,0.002253619,0.4567701,0.7505939,0.002255053,0.457158,0.7469277,0.002256575,0.4575458,0.7430312,0.002258183,0.4579337,0.7389079,0.002259877,0.4583216,0.7345605,0.002261658,0.4587094,0.730705,0.002263488,0.4590973,0.7259053,0.002265446,0.4594852,0.7208827,0.002267495,0.4598731,0.7135812,0.002269785,0.4602609,0.7081445,0.002272028,0.4606488,0.7044601,0.002274219,0.4610367,0.6978767,0.002276711,0.4614246,0.6917118,0.002279271,0.4618124,0.6852968,0.002281951,0.4622003,0.6786197,0.002284757,0.4625882,0.6716653,0.002287702,0.462976,0.6660658,0.002290661,0.4633639,0.6578933,0.002293962,0.4637518,0.6504114,0.00229737,0.4641397,0.6424656,0.002300998,0.4645275,0.6335426,0.002304921,0.4649154,0.624455,0.002309117,0.4653033,0.6145752,0.00231371,0.4656911,0.6036474,0.002318833,0.466079,0.5911918,0.002324742,0.4664669,0.5762592,0.002332022,0.4668548,0.5529405,0.002343674,0.4672426
0.7226349,0.002262073,0.4482369,0.7404141,0.002255411,0.4486248,0.7508829,0.002251711,0.4490126,0.7577856,0.002249231,0.4494005,0.7631013,0.002247438,0.4497884,0.7667819,0.002246158,0.4501763,0.7704417,0.002245182,0.4505641,0.77247,0.002244553,0.450952,0.774363,0.002244137,0.4513399,0.7744217,0.002244005,0.4517277,0.7751658,0.00224398,0.4521156,0.7761098,0.002244085,0.4525035,0.7732709,0.002244548,0.4528914,0.7737388,0.002244891,0.4532792,0.7724782,0.00224546,0.4536671,0.7719428,0.00224608,0.454055,0.7696631,0.002246896,0.4544428,0.766704,0.002247846,0.4548307,0.7645449,0.002248823,0.4552186,0.7632208,0.002249825,0.4556065,0.7612719,0.002250957,0.4559943,0.7583287,0.002252216,0.4563822,0.754396,0.002253598,0.4567701,0.7509637,0.002255033,0.457158,0.7472961,0.002256555,0.4575458,0.7433976,0.002258162,0.4579337,0.7392718,0.002259857,0.4583216,0.7349213,0.002261638,0.4587094,0.7310621,0.002263472,0.4590973,0.7262581,0.00226543,0.4594852,0.7212307,0.002267478,0.4598731,0.7142662,0.002269729,0.4602609,0.7088174,0.002271971,0.4606488,0.7047898,0.0022742,0.4610367,0.6981992,0.002276688,0.4614246,0.6920263,0.002279247,0.4618124,0.6856026,0.002281926,0.4622003,0.6792127,0.002284708,0.4625882,0.672238,0.002287651,0.462976,0.6663411,0.002290644,0.4633639,0.6581566,0.002293941,0.4637518,0.6506617,0.002297351,0.4641397,0.6427017,0.002300981,0.4645275,0.633763,0.002304902,0.4649154,0.624658,0.0023091,0.4653033,0.6147586,0.002313694,0.4656911,0.6038082,0.002318819,0.466079,0.5913257,0.002324729,0.4664669,0.5763801,0.002332011,0.4668548,0.5529879,0.00234367,0.4672426
0.7227261,0.002262069,0.4482369,0.7405816,0.002255401,0.4486248,0.7510598,0.002251702,0.4490126,0.7579928,0.002249217,0.4494005,0.7633333,0.002247424,0.4497884,0.7672876,0.002246124,0.4501763,0.7707125,0.002245167,0.4505641,0.7727563,0.002244537,0.450952,0.7746629,0.002244122,0.4513399,0.7747335,0.002243984,0.4517277,0.775488,0.002243961,0.4521156,0.7764412,0.002244071,0.4525035,0.7736102,0.00224452,0.4528914,0.7744311,0.002244849,0.4532792,0.7728303,0.002245437,0.4536671,0.7722999,0.002246062,0.454055,0.7700243,0.002246874,0.4544428,0.7674331,0.002247796,0.4548307,0.7652791,0.002248773,0.4552186,0.7635898,0.002249806,0.4556065,0.761642,0.002250943,0.4559943,0.7586994,0.002252203,0.4563822,0.7547665,0.00225358,0.4567701,0.7513335,0.002255015,0.457158,0.7476645,0.002256537,0.4575458,0.7437641,0.002258145,0.4579337,0.7396357,0.002259839,0.4583216,0.7352821,0.00226162,0.4587094,0.7314192,0.002263459,0.4590973,0.7266109,0.002265416,0.4594852,0.7215786,0.002267464,0.4598731,0.7149512,0.00226968,0.4602609,0.7094903,0.002271921,0.4606488,0.7051196,0.002274184,0.4610367,0.6985216,0.002276666,0.4614246,0.6923409,0.002279225,0.4618124,0.6859085,0.002281903,0.4622003,0.6798057,0.002284665,0.4625882,0.6728106,0.002287607,0.462976,0.6666164,0.002290628,0.4633639,0.65842,0.00229392,0.4637518,0.650912,0.002297333,0.4641397,0.6429378,0.002300965,0.4645275,0.6339834,0.002304885,0.4649154,0.624861,0.002309085,0.4653033,0.614942,0.00231368,0.4656911,0.6039691,0.002318806,0.466079,0.5914596,0.002324718,0.4664669,0.5765009,0.002332001,0.4668548,0.5530352,0.002343667,0.4672426
0.7228173,0.002262066,0.4482369,0.7407492,0.002255392,0.4486248,0.7512757,0.002251691,0.4490126,0.7582,0.002249205,0.4494005,0.7635653,0.002247411,0.4497884,0.7675404,0.00224611,0.4501763,0.7709832,0.002245155,0.4505641,0.7730426,0.002244522,0.450952,0.7749628,0.002244109,0.4513399,0.7750453,0.002243965,0.4517277,0.7758102,0.002243943,0.4521156,0.7767725,0.002244059,0.4525035,0.7742888,0.00224447,0.4528914,0.7747773,0.002244831,0.4532792,0.7731823,0.002245416,0.4536671,0.7726569,0.002246047,0.454055,0.7703855,0.002246855,0.4544428,0.7677977,0.002247773,0.4548307,0.7656463,0.002248751,0.4552186,0.7639588,0.002249789,0.4556065,0.7620122,0.002250931,0.4559943,0.7590701,0.002252191,0.4563822,0.755137,0.002253564,0.4567701,0.7517033,0.002254999,0.457158,0.7480329,0.002256521,0.4575458,0.7441305,0.002258129,0.4579337,0.7399996,0.002259823,0.4583216,0.7356429,0.002261604,0.4587094,0.7317763,0.002263448,0.4590973,0.7269637,0.002265404,0.4594852,0.7219266,0.002267452,0.4598731,0.7152937,0.002269658,0.4602609,0.7098267,0.002271899,0.4606488,0.7054494,0.002274169,0.4610367,0.6988441,0.002276647,0.4614246,0.6926554,0.002279204,0.4618124,0.6862144,0.002281881,0.4622003,0.6801022,0.002284647,0.4625882,0.6730969,0.002287587,0.462976,0.6668917,0.002290615,0.4633639,0.6586833,0.002293902,0.4637518,0.6511623,0.002297316,0.4641397,0.6431739,0.002300951,0.4645275,0.6342038,0.002304869,0.4649154,0.625064,0.002309071,0.4653033,0.6151255,0.002313667,0.4656911,0.60413,0.002318795,0.466079,0.5915935,0.002324707,0.4664669,0.5766218,0.002331992,0.4668548,0.5530825,0.002343665,0.4672426
0.7229085,0.002262063,0.4482369,0.7409168,0.002255384,0.4486248,0.7514916,0.002251683,0.4490126,0.7584072,0.002249195,0.4494005,0.7637972,0.002247399,0.4497884,0.7677932,0.002246097,0.4501763,0.771254,0.002245143,0.4505641,0.7733289,0.002244509,0.450952,0.7752627,0.002244098,0.4513399,0.7753571,0.002243948,0.4517277,0.7761324,0.002243927,0.4521156,0.7771039,0.002244049,0.4525035,0.7749674,0.002244427,0.4528914,0.7751235,0.002244815,0.4532792,0.7735344,0.002245397,0.4536671,0.773014,0.002246033,0.454055,0.7707467,0.002246838,0.4544428,0.7681622,0.002247753,0.4548307,0.7660134,0.002248731,0.4552186,0.7643278,0.002249774,0.4556065,0.7623823,0.002250922,0.4559943,0.7594408,0.002252183,0.4563822,0.7555076,0.002253551,0.4567701,0.7520731,0.002254986,0.457158,0.7484014,0.002256508,0.4575458,0.744497,0.002258116,0.4579337,0.7403636,0.00225981,0.4583216,0.7360037,0.002261591,0.4587094,0.7321334,0.002263439,0.4590973,0.7273165,0.002265395,0.4594852,0.7222745,0.002267442,0.4598731,0.7156362,0.002269638,0.4602609,0.7101632,0.002271878,0.4606488,0.7057792,0.002274157,0.4610367,0.6991666,0.002276629,0.4614246,0.6929699,0.002279186,0.4618124,0.6865203,0.002281862,0.4622003,0.6803987,0.00228463,0.4625882,0.6733833,0.00228757,0.462976,0.667167,0.002290604,0.4633639,0.6589466,0.002293885,0.4637518,0.6514126,0.002297302,0.4641397,0.6434099,0.002300938,0.4645275,0.6344242,0.002304855,0.4649154,0.6252671,0.002309058,0.4653033,0.6153089,0.002313656,0.4656911,0.6042909,0.002318784,0.466079,0.5917274,0.002324698,0.4664669,0.5767427,0.002331985,0.4668548,0.5531298,0.002343663,0.4672426
0.7229997,0.002262062,0.4482369,0.7410843,0.002255378,0.4486248,0.7517076,0.002251677,0.4490126,0.7586144,0.002249186,0.4494005,0.7640292,0.002247389,0.4497884,0.7680461,0.002246085,0.4501763,0.7715247,0.002245134,0.4505641,0.7736152,0.002244498,0.450952,0.7755626,0.002244089,0.4513399,0.7756688,0.002243933,0.4517277,0.7764546,0.002243914,0.4521156,0.7774352,0.002244042,0.4525035,0.7753066,0.002244408,0.4528914,0.7754697,0.002244802,0.4532792,0.7738865,0.00224538,0.4536671,0.7733711,0.002246022,0.454055,0.7711079,0.002246823,0.4544428,0.7685268,0.002247734,0.4548307,0.7663805,0.002248713,0.4552186,0.7646967,0.002249761,0.4556065,0.7627525,0.002250916,0.4559943,0.7598114,0.002252177,0.4563822,0.7558781,0.00225354,0.4567701,0.7524428,0.002254976,0.457158,0.7487698,0.002256498,0.4575458,0.7448635,0.002258106,0.4579337,0.7407275,0.0022598,0.4583216,0.7363645,0.00226158,0.4587094,0.7324905,0.002263434,0.4590973,0.7276693,0.002265389,0.4594852,0.7226225,0.002267435,0.4598731,0.7159786,0.002269621,0.4602609,0.7104996,0.00227186,0.4606488,0.706109,0.002274147,0.4610367,0.6994891,0.002276613,0.4614246,0.6932845,0.002279169,0.4618124,0.6868262,0.002281844,0.4622003,0.6806952,0.002284615,0.4625882,0.6736696,0.002287554,0.462976,0.6674423,0.002290595,0.4633639,0.65921,0.002293871,0.4637518,0.6516629,0.002297289,0.4641397,0.643646,0.002300928,0.4645275,0.6346446,0.002304843,0.4649154,0.6254701,0.002309047,0.4653033,0.6154923,0.002313646,0.4656911,0.6044517,0.002318775,0.466079,0.5918908,0.002324688,0.4664669,0.5768635,0.002331979,0.4668548,0.5531771,0.002343662,0.4672426
0.7230909,0.002262062,0.4482369,0.7412519,0.002255374,0.4486248,0.7519235,0.002251672,0.4490126,0.7588216,0.002249178,0.4494005,0.7642612,0.00224738,0.4497884,0.7682989,0.002246076,0.4501763,0.7717955,0.002245127,0.4505641,0.7739015,0.002244489,0.450952,0.7758624,0.002244083,0.4513399,0.7759806,0.00224392,0.4517277,0.7767769,0.002243902,0.4521156,0.7777665,0.002244037,0.4525035,0.7756459,0.002244391,0.4528914,0.7758158,0.00224479,0.4532792,0.7742385,0.002245366,0.4536671,0.7737281,0.002246013,0.454055,0.7714691,0.00224681,0.4544428,0.7688913,0.002247718,0.4548307,0.7667476,0.002248698,0.4552186,0.7650657,0.002249752,0.4556065,0.7631227,0.002250913,0.4559943,0.7601821,0.002252175,0.4563822,0.7562487,0.002253532,0.4567701,0.7528126,0.002254968,0.457158,0.7491382,0.00225649,0.4575458,0.7452299,0.002258098,0.4579337,0.7410914,0.002259792,0.4583216,0.7367253,0.002261572,0.4587094,0.7328476,0.002263432,0.4590973,0.7280221,0.002265386,0.4594852,0.7229704,0.002267432,0.4598731,0.7163211,0.002269605,0.4602609,0.710836,0.002271844,0.4606488,0.7064387,0.00227414,0.4610367,0.6998116,0.0022766,0.4614246,0.693599,0.002279155,0.4618124,0.687132,0.002281829,0.4622003,0.6809917,0.002284603,0.4625882,0.6739559,0.00228754,0.462976,0.6677176,0.002290589,0.4633639,0.6594733,0.002293858,0.4637518,0.6519132,0.002297279,0.4641397,0.6438821,0.002300919,0.4645275,0.634865,0.002304832,0.4649154,0.6256731,0.002309038,0.4653033,0.6156757,0.002313638,0.4656911,0.6046126,0.002318768,0.466079,0.5920543,0.002324679,0.4664669,0.5769844,0.002331975,0.4668548,0.5532244,0.002343662,0.4672426
0.7231821,0.002262063,0.4482369,0.7414195,0.002255372,0.4486248,0.7521395,0.002251671,0.4490126,0.7590746,0.00224917,0.4494005,0.7644931,0.002247374,0.4497884,0.7685517,0.002246068,0.4501763,0.7720662,0.002245122,0.4505641,0.7741878,0.002244482,0.450952,0.7761623,0.002244079,0.4513399,0.7762924,0.002243909,0.4517277,0.7770991,0.002243893,0.4521156,0.7780979,0.002244035,0.4525035,0.7759852,0.002244376,0.4528914,0.776162,0.002244781,0.4532792,0.7745906,0.002245353,0.4536671,0.7740852,0.002246007,0.454055,0.7718303,0.0022468,0.4544428,0.7692559,0.002247704,0.4548307,0.7671148,0.002248685,0.4552186,0.7654347,0.002249745,0.4556065,0.7634928,0.002250913,0.4559943,0.7605528,0.002252175,0.4563822,0.7566192,0.002253527,0.4567701,0.7531824,0.002254963,0.457158,0.7495066,0.002256486,0.4575458,0.7455964,0.002258094,0.4579337,0.7414553,0.002259787,0.4583216,0.7370861,0.002261567,0.4587094,0.7332047,0.002263433,0.4590973,0.728375,0.002265387,0.4594852,0.7233183,0.002267431,0.4598731,0.7166636,0.002269593,0.4602609,0.7111725,0.00227183,0.4606488,0.7067685,0.002274137,0.4610367,0.7001341,0.002276589,0.4614246,0.6939135,0.002279143,0.4618124,0.6874379,0.002281815,0.4622003,0.6812881,0.002284593,0.4625882,0.6742422,0.002287528,0.462976,0.6679929,0.002290585,0.4633639,0.6597366,0.002293847,0.4637518,0.6521635,0.00229727,0.4641397,0.6441181,0.002300913,0.4645275,0.6350854,0.002304823,0.4649154,0.6258761,0.00230903,0.4653033,0.6158592,0.002313631,0.4656911,0.604809,0.002318761,0.466079,0.5922178,0.002324673,0.4664669,0.5771052,0.002331972,0.4668548,0.5532718,0.002343663,0.4672426
0.7232733,0.002262066,0.4482369,0.741587,0.002255371,0.4486248,0.7523554,0.002251672,0.4490126,0.7593276,0.002249166,0.4494005,0.7647251,0.002247369,0.4497884,0.7688046,0.002246062,0.4501763,0.772337,0.002245119,0.4505641,0.7744741,0.002244477,0.450952,0.7764622,0.002244077,0.4513399,0.7766042,0.0022439,0.4517277,0.7774213,0.002243886,0.4521156,0.7784292,0.002244036,0.4525035,0.7763245,0.002244363,0.4528914,0.7765082,0.002244775,0.4532792,0.7749427,0.002245343,0.4536671,0.7744423,0.002246004,0.454055,0.7721915,0.002246793,0.4544428,0.7696204,0.002247692,0.4548307,0.7674819,0.002248674,0.4552186,0.7658037,0.002249741,0.4556065,0.763863,0.002250916,0.4559943,0.7609234,0.00225218,0.4563822,0.7569897,0.002253525,0.4567701,0.7535522,0.002254962,0.457158,0.7498751,0.002256484,0.4575458,0.7459629,0.002258092,0.4579337,0.7418192,0.002259786,0.4583216,0.7374469,0.002261565,0.4587094,0.7335618,0.002263437,0.4590973,0.7287278,0.002265391,0.4594852,0.7236663,0.002267434,0.4598731,0.7170061,0.002269582,0.4602609,0.7115089,0.002271819,0.4606488,0.7070983,0.002274136,0.4610367,0.7004565,0.002276581,0.4614246,0.694228,0.002279134,0.4618124,0.6877438,0.002281805,0.4622003,0.6815846,0.002284586,0.4625882,0.6745286,0.002287519,0.462976,0.6682682,0.002290584,0.4633639,0.66,0.002293839,0.4637518,0.6524139,0.002297264,0.4641397,0.6443542,0.002300909,0.4645275,0.6353058,0.002304816,0.4649154,0.6260791,0.002309025,0.4653033,0.6160426,0.002313627,0.4656911,0.6050054,0.002318756,0.466079,0.5923813,0.002324669,0.4664669,0.5772261,0.002331971,0.4668548,0.5532954,0.002343664,0.4672426
0.7233188,0.002262068,0.4482369,0.7417546,0.002255373,0.4486248,0.7525713,0.002251676,0.4490126,0.7595806,0.002249163,0.4494005,0.7650083,0.002247365,0.4497884,0.7690574,0.002246058,0.4501763,0.7726078,0.002245118,0.4505641,0.7747604,0.002244475,0.450952,0.7767621,0.002244078,0.4513399,0.776916,0.002243893,0.4517277,0.7777435,0.002243882,0.4521156,0.7787605,0.00224404,0.4525035,0.7766638,0.002244352,0.4528914,0.7768543,0.002244772,0.4532792,0.7752948,0.002245336,0.4536671,0.7747993,0.002246005,0.454055,0.7725528,0.002246789,0.4544428,0.7699849,0.002247683,0.4548307,0.767849,0.002248666,0.4552186,0.7661727,0.00224974,0.4556065,0.7642332,0.002250924,0.4559943,0.7612941,0.002252188,0.4563822,0.7573603,0.002253526,0.4567701,0.753922,0.002254963,0.457158,0.7502435,0.002256486,0.4575458,0.7463293,0.002258094,0.4579337,0.7421832,0.002259788,0.4583216,0.7378077,0.002261567,0.4587094,0.7339188,0.002263446,0.4590973,0.7290806,0.002265399,0.4594852,0.7240142,0.002267441,0.4598731,0.7173486,0.002269575,0.4602609,0.7118454,0.002271811,0.4606488,0.7074281,0.002274138,0.4610367,0.700779,0.002276576,0.4614246,0.6945426,0.002279127,0.4618124,0.6880497,0.002281796,0.4622003,0.6818811,0.002284581,0.4625882,0.6748149,0.002287512,0.462976,0.6685435,0.002290587,0.4633639,0.6602633,0.002293833,0.4637518,0.6526642,0.002297261,0.4641397,0.6445903,0.002300907,0.4645275,0.6355262,0.002304812,0.4649154,0.6262821,0.002309021,0.4653033,0.6162665,0.002313624,0.4656911,0.6052018,0.002318754,0.466079,0.5925448,0.002324667,0.4664669,0.577347,0.002331973,0.4668548,0.5533191,0.002343665,0.4672426
0.7233644,0.002262071,0.4482369,0.7419222,0.002255378,0.4486248,0.7527873,0.002251683,0.4490126,0.7598335,0.002249165,0.4494005,0.7652915,0.002247365,0.4497884,0.7693103,0.002246056,0.4501763,0.7728785,0.002245121,0.4505641,0.7750467,0.002244476,0.450952,0.777062,0.002244082,0.4513399,0.7772277,0.002243889,0.4517277,0.7780657,0.00224388,0.4521156,0.7790919,0.002244048,0.4525035,0.7770031,0.002244344,0.4528914,0.7772005,0.002244771,0.4532792,0.7756468,0.002245331,0.4536671,0.7751564,0.002246008,0.454055,0.772914,0.002246787,0.4544428,0.7703495,0.002247677,0.4548307,0.7682162,0.002248661,0.4552186,0.7665417,0.002249742,0.4556065,0.7646033,0.002250936,0.4559943,0.7616648,0.002252201,0.4563822,0.7577308,0.002253531,0.4567701,0.7542918,0.002254969,0.457158,0.7506119,0.002256492,0.4575458,0.7466958,0.0022581,0.4579337,0.7425471,0.002259793,0.4583216,0.7381685,0.002261572,0.4587094,0.7342759,0.002263459,0.4590973,0.7294334,0.002265411,0.4594852,0.7243622,0.002267452,0.4598731,0.7176911,0.00226957,0.4602609,0.7121818,0.002271805,0.4606488,0.7077579,0.002274145,0.4610367,0.7011015,0.002276574,0.4614246,0.6948571,0.002279123,0.4618124,0.6883556,0.00228179,0.4622003,0.6821776,0.002284579,0.4625882,0.6751012,0.002287508,0.462976,0.6688188,0.002290592,0.4633639,0.6605266,0.002293829,0.4637518,0.6529145,0.00229726,0.4641397,0.6448263,0.002300908,0.4645275,0.6357466,0.002304809,0.4649154,0.6264851,0.00230902,0.4653033,0.6164905,0.002313624,0.4656911,0.6053983,0.002318755,0.466079,0.5927082,0.002324668,0.4664669,0.5774678,0.002331976,0.4668548,0.5533427,0.002343666,0.4672426
0.72341,0.002262074,0.4482369,0.742006,0.002255381,0.4486248,0.7528953,0.002251688,0.4490126,0.7600865,0.002249169,0.4494005,0.7655747,0.002247369,0.4497884,0.7696189,0.002246058,0.4501763,0.7730438,0.002245124,0.4505641,0.7753331,0.002244479,0.450952,0.7773619,0.00224409,0.4513399,0.7775395,0.002243887,0.4517277,0.7783879,0.002243881,0.4521156,0.7794232,0.00224406,0.4525035,0.7773424,0.002244339,0.4528914,0.7775467,0.002244774,0.4532792,0.7759989,0.00224533,0.4536671,0.7755134,0.002246016,0.454055,0.7732752,0.002246789,0.4544428,0.770714,0.002247674,0.4548307,0.7685833,0.002248659,0.4552186,0.7669107,0.002249749,0.4556065,0.7649735,0.002250952,0.4559943,0.7620355,0.002252219,0.4563822,0.7581014,0.002253541,0.4567701,0.7546616,0.002254979,0.457158,0.7509803,0.002256502,0.4575458,0.7470623,0.00225811,0.4579337,0.742911,0.002259803,0.4583216,0.7385293,0.002261582,0.4587094,0.734633,0.002263477,0.4590973,0.7297862,0.002265428,0.4594852,0.7247101,0.002267468,0.4598731,0.7180336,0.002269569,0.4602609,0.7125183,0.002271802,0.4606488,0.7080876,0.002274155,0.4610367,0.701424,0.002276575,0.4614246,0.6951716,0.002279122,0.4618124,0.6886614,0.002281788,0.4622003,0.6824741,0.00228458,0.4625882,0.6753876,0.002287507,0.462976,0.6690941,0.002290601,0.4633639,0.66079,0.002293828,0.4637518,0.6531648,0.002297262,0.4641397,0.6450624,0.002300912,0.4645275,0.635967,0.002304809,0.4649154,0.626733,0.002309022,0.4653033,0.6167144,0.002313628,0.4656911,0.6055947,0.00231876,0.466079,0.5928717,0.002324672,0.4664669,0.5775283,0.002331979,0.4668548,0.5533664,0.002343668,0.4672426
0.7234556,0.002262077,0.4482369,0.7420898,0.002255385,0.4486248,0.7530032,0.002251694,0.4490126,0.7603395,0.002249177,0.4494005,0.7658579,0.002247376,0.4497884,0.7699276,0.002246063,0.4501763,0.7732091,0.002245128,0.4505641,0.7756194,0.002244486,0.450952,0.7776617,0.002244101,0.4513399,0.7778513,0.002243889,0.4517277,0.7787101,0.002243886,0.4521156,0.7797545,0.002244076,0.4525035,0.7776817,0.002244336,0.4528914,0.7778929,0.00224478,0.4532792,0.776351,0.002245331,0.4536671,0.7758705,0.002246027,0.454055,0.7736364,0.002246795,0.4544428,0.7710786,0.002247674,0.4548307,0.7689504,0.002248661,0.4552186,0.7672797,0.002249759,0.4556065,0.7653436,0.002250973,0.4559943,0.7624061,0.002252241,0.4563822,0.7584719,0.002253554,0.4567701,0.7550313,0.002254993,0.457158,0.7513487,0.002256517,0.4575458,0.7474287,0.002258125,0.4579337,0.7432749,0.002259818,0.4583216,0.7388901,0.002261595,0.4587094,0.7349901,0.0022635,0.4590973,0.730139,0.00226545,0.4594852,0.7250581,0.002267488,0.4598731,0.7183761,0.002269571,0.4602609,0.7128547,0.002271803,0.4606488,0.7084174,0.002274169,0.4610367,0.7017465,0.002276579,0.4614246,0.6954861,0.002279124,0.4618124,0.6889673,0.002281788,0.4622003,0.6827706,0.002284584,0.4625882,0.6756739,0.002287509,0.462976,0.6693694,0.002290614,0.4633639,0.6610533,0.00229383,0.4637518,0.6534151,0.002297267,0.4641397,0.6452985,0.00230092,0.4645275,0.6361874,0.002304812,0.4649154,0.6269809,0.002309028,0.4653033,0.6169384,0.002313636,0.4656911,0.6057911,0.002318768,0.466079,0.5930352,0.002324679,0.4664669,0.5775887,0.002331983,0.4668548,0.55339,0.00234367,0.4672426
0.7235012,0.002262081,0.4482369,0.7421735,0.00225539,0.4486248,0.7531112,0.002251702,0.4490126,0.760466,0.002249183,0.4494005,0.7659995,0.002247382,0.4497884,0.7702363,0.002246073,0.4501763,0.7733743,0.002245133,0.4505641,0.7757941,0.002244492,0.450952,0.7778448,0.00224411,0.4513399,0.7781631,0.002243893,0.4517277,0.7790323,0.002243894,0.4521156,0.7800859,0.002244097,0.4525035,0.7780209,0.002244337,0.4528914,0.778239,0.002244791,0.4532792,0.7767031,0.002245337,0.4536671,0.7762276,0.002246043,0.454055,0.7739976,0.002246804,0.4544428,0.7714431,0.002247678,0.4548307,0.7693175,0.002248666,0.4552186,0.7676487,0.002249774,0.4556065,0.7657138,0.002251,0.4559943,0.7627768,0.00225227,0.4563822,0.7588424,0.002253572,0.4567701,0.7554011,0.002255012,0.457158,0.7517172,0.002256536,0.4575458,0.7477952,0.002258144,0.4579337,0.7436388,0.002259837,0.4583216,0.7392508,0.002261614,0.4587094,0.7353472,0.002263529,0.4590973,0.7304918,0.002265477,0.4594852,0.725406,0.002267514,0.4598731,0.7187186,0.002269576,0.4602609,0.7131911,0.002271807,0.4606488,0.7087472,0.002274189,0.4610367,0.702069,0.002276587,0.4614246,0.6958007,0.00227913,0.4618124,0.6892732,0.002281791,0.4622003,0.6830671,0.002284593,0.4625882,0.6759602,0.002287514,0.462976,0.6696447,0.002290632,0.4633639,0.6613166,0.002293836,0.4637518,0.6536654,0.002297275,0.4641397,0.6454426,0.002300926,0.4645275,0.636322,0.002304816,0.4649154,0.6271048,0.002309033,0.4653033,0.6170504,0.002313641,0.4656911,0.6058893,0.002318774,0.466079,0.5931169,0.002324684,0.4664669,0.5776491,0.002331987,0.4668548,0.5534137,0.002343672,0.4672426
0.7235468,0.002262086,0.4482369,0.7422573,0.002255396,0.4486248,0.7532192,0.00225171,0.4490126,0.7605925,0.00224919,0.4494005,0.7661411,0.002247388,0.4497884,0.770545,0.002246088,0.4501763,0.7735396,0.002245139,0.4505641,0.7759689,0.002244499,0.450952,0.7780279,0.00224412,0.4513399,0.7784749,0.002243902,0.4517277,0.7793545,0.002243906,0.4521156,0.7804172,0.002244124,0.4525035,0.7783602,0.00224434,0.4528914,0.7785852,0.002244805,0.4532792,0.7770551,0.002245346,0.4536671,0.7765846,0.002246064,0.454055,0.7743588,0.002246818,0.4544428,0.7718077,0.002247685,0.4548307,0.7696847,0.002248675,0.4552186,0.7680177,0.002249794,0.4556065,0.766084,0.002251034,0.4559943,0.7631475,0.002252305,0.4563822,0.759213,0.002253596,0.4567701,0.7557709,0.002255036,0.457158,0.7520856,0.002256561,0.4575458,0.7481616,0.002258169,0.4579337,0.7440027,0.002259861,0.4583216,0.7396116,0.002261638,0.4587094,0.7357043,0.002263565,0.4590973,0.7308446,0.002265511,0.4594852,0.725754,0.002267546,0.4598731,0.7190611,0.002269586,0.4602609,0.7135276,0.002271815,0.4606488,0.709077,0.002274214,0.4610367,0.7023914,0.002276599,0.4614246,0.6961152,0.00227914,0.4618124,0.6895791,0.002281799,0.4622003,0.6833636,0.002284605,0.4625882,0.6762465,0.002287523,0.462976,0.66992,0.002290654,0.4633639,0.66158,0.002293845,0.4637518,0.6539157,0.002297287,0.4641397,0.6455867,0.002300934,0.4645275,0.6364565,0.00230482,0.4649154,0.6272287,0.002309039,0.4653033,0.6171623,0.002313648,0.4656911,0.6059875,0.002318781,0.466079,0.5931987,0.00232469,0.4664669,0.5777096,0.002331992,0.4668548,0.5534374,0.002343675,0.4672426
0.7235924,0.002262091,0.4482369,0.7423411,0.002255403,0.4486248,0.7533271,0.00225172,0.4490126,0.7607189,0.002249198,0.4494005,0.7662827,0.002247396,0.4497884,0.7706993,0.002246098,0.4501763,0.7737049,0.002245147,0.4505641,0.7761437,0.002244507,0.450952,0.7782109,0.002244133,0.4513399,0.7787866,0.002243913,0.4517277,0.7796767,0.002243923,0.4521156,0.7806195,0.002244143,0.4525035,0.7786995,0.002244348,0.4528914,0.7789314,0.002244825,0.4532792,0.7774072,0.002245359,0.4536671,0.7769417,0.00224609,0.454055,0.77472,0.002246837,0.4544428,0.7721722,0.002247697,0.4548307,0.7700518,0.002248688,0.4552186,0.7683866,0.002249819,0.4556065,0.7662691,0.002251053,0.4559943,0.7633328,0.002252325,0.4563822,0.7595835,0.002253626,0.4567701,0.7561407,0.002255066,0.457158,0.752454,0.002256591,0.4575458,0.7485281,0.0022582,0.4579337,0.7443667,0.002259892,0.4583216,0.7399724,0.002261668,0.4587094,0.7358828,0.002263585,0.4590973,0.731021,0.002265531,0.4594852,0.7259279,0.002267565,0.4598731,0.7194036,0.0022696,0.4602609,0.713864,0.002271827,0.4606488,0.7092419,0.002274228,0.4610367,0.7027139,0.002276616,0.4614246,0.6964297,0.002279154,0.4618124,0.6898849,0.00228181,0.4622003,0.6836601,0.002284622,0.4625882,0.6765329,0.002287535,0.462976,0.670088,0.002290671,0.4633639,0.6618433,0.002293858,0.4637518,0.6540685,0.002297296,0.4641397,0.6457308,0.002300943,0.4645275,0.6365911,0.002304826,0.4649154,0.6273526,0.002309046,0.4653033,0.6172743,0.002313656,0.4656911,0.6060857,0.002318789,0.466079,0.5932804,0.002324697,0.4664669,0.57777,0.002331998,0.4668548,0.553461,0.002343678,0.4672426
0.723638,0.002262098,0.4482369,0.7424249,0.002255411,0.4486248,0.7534351,0.002251731,0.4490126,0.7608454,0.002249208,0.4494005,0.7664243,0.002247405,0.4497884,0.7708537,0.002246109,0.4501763,0.7738702,0.002245157,0.4505641,0.7763184,0.002244518,0.450952,0.778394,0.002244146,0.4513399,0.7790984,0.00224393,0.4517277,0.779999,0.002243944,0.4521156,0.7808217,0.002244164,0.4525035,0.7790388,0.002244359,0.4528914,0.7792775,0.002244849,0.4532792,0.7777593,0.002245377,0.4536671,0.7772988,0.002246123,0.454055,0.7750812,0.002246861,0.4544428,0.7725368,0.002247713,0.4548307,0.7704189,0.002248706,0.4552186,0.7687556,0.002249851,0.4556065,0.7664541,0.002251074,0.4559943,0.7635181,0.002252347,0.4563822,0.759954,0.002253662,0.4567701,0.7565105,0.002255104,0.457158,0.7528224,0.002256629,0.4575458,0.7488946,0.002258237,0.4579337,0.7447306,0.002259929,0.4583216,0.7403332,0.002261704,0.4587094,0.7360614,0.002263608,0.4590973,0.7311974,0.002265552,0.4594852,0.7261019,0.002267585,0.4598731,0.7197461,0.002269618,0.4602609,0.7142005,0.002271844,0.4606488,0.7094068,0.002274244,0.4610367,0.7030364,0.002276638,0.4614246,0.6967443,0.002279173,0.4618124,0.6901908,0.002281825,0.4622003,0.6839566,0.002284643,0.4625882,0.6768192,0.002287553,0.462976,0.6702561,0.002290689,0.4633639,0.6621066,0.002293875,0.4637518,0.6542213,0.002297308,0.4641397,0.6458749,0.002300953,0.4645275,0.6367256,0.002304833,0.4649154,0.6274766,0.002309055,0.4653033,0.6173863,0.002313666,0.4656911,0.6061839,0.002318799,0.466079,0.5933622,0.002324705,0.4664669,0.5778304,0.002332005,0.4668548,0.5534847,0.002343682,0.4672426
0.7236836,0.002262105,0.4482369,0.7425087,0.00225542,0.4486248,0.7535431,0.002251744,0.4490126,0.7609719,0.002249219,0.4494005,0.7665659,0.002247416,0.4497884,0.771008,0.002246122,0.4501763,0.7740355,0.002245168,0.4505641,0.7764932,0.002244529,0.450952,0.7785771,0.002244162,0.4513399,0.7792887,0.002243942,0.4517277,0.7801956,0.002243959,0.4521156,0.781024,0.002244188,0.4525035,0.7793781,0.002244375,0.4528914,0.7794506,0.002244863,0.4532792,0.7781114,0.002245399,0.4536671,0.7774773,0.002246142,0.454055,0.7754424,0.00224689,0.4544428,0.7729013,0.002247734,0.4548307,0.7707861,0.002248729,0.4552186,0.7689401,0.002249869,0.4556065,0.7666392,0.002251097,0.4559943,0.7637035,0.002252371,0.4563822,0.7601393,0.002253683,0.4567701,0.7566954,0.002255125,0.457158,0.7530066,0.002256651,0.4575458,0.7490778,0.002258259,0.4579337,0.7449125,0.002259951,0.4583216,0.7405136,0.002261726,0.4587094,0.7362399,0.002263632,0.4590973,0.7313738,0.002265576,0.4594852,0.7262759,0.002267608,0.4598731,0.7200886,0.002269642,0.4602609,0.7145369,0.002271866,0.4606488,0.7095717,0.002274262,0.4610367,0.7033589,0.002276665,0.4614246,0.6970588,0.002279197,0.4618124,0.6904967,0.002281846,0.4622003,0.6842531,0.00228467,0.4625882,0.6771055,0.002287575,0.462976,0.6704241,0.00229071,0.4633639,0.6622674,0.002293888,0.4637518,0.6543741,0.00229732,0.4641397,0.646019,0.002300966,0.4645275,0.6368602,0.002304841,0.4649154,0.6276005,0.002309065,0.4653033,0.6174982,0.002313677,0.4656911,0.6062821,0.00231881,0.466079,0.5934439,0.002324714,0.4664669,0.5778909,0.002332013,0.4668548,0.5535083,0.002343686,0.4672426
0.7237292,0.002262113,0.4482369,0.7425925,0.00225543,0.4486248,0.7536511,0.002251758,0.4490126,0.7610984,0.002249231,0.4494005,0.7667075,0.002247429,0.4497884,0.7711624,0.002246137,0.4501763,0.7742007,0.00224518,0.4505641,0.776668,0.002244543,0.450952,0.7787601,0.002244181,0.4513399,0.7794791,0.002243956,0.4517277,0.7803923,0.002243977,0.4521156,0.7812262,0.002244215,0.4525035,0.7797174,0.002244395,0.4528914,0.7796237,0.002244879,0.4532792,0.7784634,0.002245428,0.4536671,0.7776558,0.002246162,0.454055,0.7758036,0.002246927,0.4544428,0.7732659,0.00224776,0.4548307,0.7711532,0.002248758,0.4552186,0.7691246,0.002249889,0.4556065,0.7668243,0.002251123,0.4559943,0.7638888,0.002252398,0.4563822,0.7603246,0.002253706,0.4567701,0.7568803,0.002255148,0.457158,0.7531908,0.002256674,0.4575458,0.749261,0.002258283,0.4579337,0.7450945,0.002259974,0.4583216,0.740694,0.002261749,0.4587094,0.7364185,0.002263659,0.4590973,0.7315502,0.002265602,0.4594852,0.7264498,0.002267632,0.4598731,0.7204311,0.002269672,0.4602609,0.7148734,0.002271894,0.4606488,0.7097365,0.002274282,0.4610367,0.7036814,0.002276699,0.4614246,0.6973733,0.002279227,0.4618124,0.6908026,0.002281871,0.4622003,0.6845496,0.002284703,0.4625882,0.6773918,0.002287603,0.462976,0.6705922,0.002290734,0.4633639,0.6624281,0.002293902,0.4637518,0.6545269,0.002297335,0.4641397,0.6461631,0.00230098,0.4645275,0.6369947,0.002304851,0.4649154,0.6277244,0.002309076,0.4653033,0.6176102,0.00231369,0.4656911,0.6063803,0.002318822,0.466079,0.5935256,0.002324725,0.4664669,0.5779513,0.002332022,0.4668548,0.553532,0.002343691,0.4672426
0.7237748,0.002262122,0.4482369,0.7426763,0.002255442,0.4486248,0.753759,0.002251774,0.4490126,0.7612249,0.002249245,0.4494005,0.7668491,0.002247443,0.4497884,0.7713167,0.002246154,0.4501763,0.774366,0.002245195,0.4505641,0.7768428,0.002244558,0.450952,0.7789432,0.002244201,0.4513399,0.7796694,0.002243971,0.4517277,0.780589,0.002243997,0.4521156,0.7814285,0.002244245,0.4525035,0.7800567,0.002244421,0.4528914,0.7797968,0.002244897,0.4532792,0.7786395,0.002245444,0.4536671,0.7778344,0.002246185,0.454055,0.7759842,0.002246947,0.4544428,0.7736304,0.002247793,0.4548307,0.7715203,0.002248794,0.4552186,0.7693091,0.002249911,0.4556065,0.7670094,0.00225115,0.4559943,0.7640741,0.002252427,0.4563822,0.7605099,0.002253731,0.4567701,0.7570652,0.002255174,0.457158,0.7533751,0.0022567,0.4575458,0.7494443,0.002258309,0.4579337,0.7452765,0.00226,0.4583216,0.7408744,0.002261774,0.4587094,0.736597,0.002263688,0.4590973,0.7317266,0.00226563,0.4594852,0.7266238,0.002267659,0.4598731,0.7207735,0.002269709,0.4602609,0.7152098,0.002271927,0.4606488,0.7099014,0.002274304,0.4610367,0.7038426,0.002276719,0.4614246,0.6975306,0.002279244,0.4618124,0.6909555,0.002281886,0.4622003,0.6847306,0.002284727,0.4625882,0.6775666,0.002287623,0.462976,0.6707603,0.00229076,0.4633639,0.6625889,0.002293919,0.4637518,0.6546797,0.002297352,0.4641397,0.6463072,0.002300997,0.4645275,0.6371293,0.002304862,0.4649154,0.6278484,0.00230909,0.4653033,0.6177222,0.002313704,0.4656911,0.6064785,0.002318837,0.466079,0.5936074,0.002324737,0.4664669,0.5780117,0.002332032,0.4668548,0.5535556,0.002343697,0.4672426
0.7238204,0.002262132,0.4482369,0.74276,0.002255455,0.4486248,0.753867,0.002251792,0.4490126,0.7613514,0.002249261,0.4494005,0.7669907,0.002247459,0.4497884,0.7714711,0.002246173,0.4501763,0.7745313,0.002245211,0.4505641,0.7770175,0.002244576,0.450952,0.7791262,0.002244224,0.4513399,0.7798597,0.00224399,0.4517277,0.7807857,0.002244019,0.4521156,0.7816308,0.002244279,0.4525035,0.7803959,0.002244452,0.4528914,0.7799699,0.002244916,0.4532792,0.7788155,0.002245463,0.4536671,0.7780129,0.00224621,0.454055,0.7761648,0.00224697,0.4544428,0.7739949,0.002247833,0.4548307,0.7718874,0.002248837,0.4552186,0.7694936,0.002249935,0.4556065,0.7671945,0.002251181,0.4559943,0.7642595,0.002252458,0.4563822,0.7606951,0.002253758,0.4567701,0.75725,0.002255202,0.457158,0.7535593,0.002256728,0.4575458,0.7496275,0.002258337,0.4579337,0.7454584,0.002260028,0.4583216,0.7410548,0.002261802,0.4587094,0.7367756,0.002263721,0.4590973,0.731903,0.002265661,0.4594852,0.7267978,0.002267689,0.4598731,0.721116,0.002269753,0.4602609,0.7155462,0.002271969,0.4606488,0.7100663,0.002274327,0.4610367,0.7040039,0.00227674,0.4614246,0.6976878,0.002279263,0.4618124,0.6911085,0.002281903,0.4622003,0.6849116,0.002284754,0.4625882,0.6777414,0.002287645,0.462976,0.6709283,0.00229079,0.4633639,0.6627496,0.002293938,0.4637518,0.6548325,0.002297371,0.4641397,0.6464513,0.002301015,0.4645275,0.6372638,0.002304876,0.4649154,0.6279723,0.002309105,0.4653033,0.6178342,0.002313721,0.4656911,0.6065767,0.002318853,0.466079,0.5936891,0.002324751,0.4664669,0.5780721,0.002332044,0.4668548,0.5535793,0.002343703,0.4672426
0.723866,0.002262144,0.4482369,0.7428438,0.00225547,0.4486248,0.753975,0.002251813,0.4490126,0.7614779,0.002249279,0.4494005,0.7671323,0.002247477,0.4497884,0.7716254,0.002246194,0.4501763,0.7746966,0.00224523,0.4505641,0.7771923,0.002244596,0.450952,0.7793093,0.00224425,0.4513399,0.78005,0.00224401,0.4517277,0.7809824,0.002244045,0.4521156,0.781833,0.002244317,0.4525035,0.7806031,0.002244475,0.4528914,0.7801812,0.002244942,0.4532792,0.7789915,0.002245483,0.4536671,0.7782309,0.002246243,0.454055,0.7763454,0.002246995,0.4544428,0.7741772,0.002247856,0.4548307,0.772071,0.002248862,0.4552186,0.7696781,0.002249961,0.4556065,0.7673795,0.002251214,0.4559943,0.7644448,0.002252493,0.4563822,0.7608804,0.002253788,0.4567701,0.7574349,0.002255232,0.457158,0.7537435,0.002256759,0.4575458,0.7498107,0.002258368,0.4579337,0.7456404,0.002260059,0.4583216,0.7412352,0.002261832,0.4587094,0.7369541,0.002263756,0.4590973,0.7320794,0.002265695,0.4594852,0.7269718,0.002267721,0.4598731,0.7212873,0.002269779,0.4602609,0.7157145,0.002271992,0.4606488,0.7102312,0.002274353,0.4610367,0.7041651,0.002276764,0.4614246,0.6978451,0.002279284,0.4618124,0.6912614,0.002281922,0.4622003,0.6850926,0.002284783,0.4625882,0.6779162,0.002287671,0.462976,0.6710964,0.002290823,0.4633639,0.6629104,0.00229396,0.4637518,0.6549853,0.002297393,0.4641397,0.6465954,0.002301036,0.4645275,0.6373984,0.002304891,0.4649154,0.6280962,0.002309123,0.4653033,0.6179461,0.002313739,0.4656911,0.6066749,0.002318871,0.466079,0.5937708,0.002324767,0.4664669,0.5781326,0.002332058,0.4668548,0.553603,0.00234371,0.4672426
0.7239116,0.002262157,0.4482369,0.7429276,0.002255486,0.4486248,0.7540829,0.002251836,0.4490126,0.7616044,0.0022493,0.4494005,0.7672739,0.002247497,0.4497884,0.7717798,0.002246218,0.4501763,0.7748619,0.002245251,0.4505641,0.7773671,0.002244618,0.450952,0.7794924,0.002244279,0.4513399,0.7802404,0.002244033,0.4517277,0.7811791,0.002244073,0.4521156,0.7820353,0.002244359,0.4525035,0.7808102,0.0022445,0.4528914,0.7803925,0.002244972,0.4532792,0.7791676,0.002245505,0.4536671,0.7784488,0.00224628,0.454055,0.776526,0.002247023,0.4544428,0.7743595,0.002247881,0.4548307,0.7722546,0.002248889,0.4552186,0.7698626,0.00224999,0.4556065,0.7675646,0.00225125,0.4559943,0.7646302,0.00225253,0.4563822,0.7610657,0.00225382,0.4567701,0.7576198,0.002255266,0.457158,0.7539277,0.002256793,0.4575458,0.749994,0.002258402,0.4579337,0.7458223,0.002260092,0.4583216,0.7414156,0.002261865,0.4587094,0.7371326,0.002263794,0.4590973,0.7322558,0.002265732,0.4594852,0.7271457,0.002267756,0.4598731,0.7214585,0.002269806,0.4602609,0.7158827,0.002272018,0.4606488,0.7103961,0.002274382,0.4610367,0.7043263,0.00227679,0.4614246,0.6980024,0.002279307,0.4618124,0.6914143,0.002281942,0.4622003,0.6852736,0.002284817,0.4625882,0.678091,0.002287699,0.462976,0.6712644,0.00229086,0.4633639,0.6630711,0.002293984,0.4637518,0.6551381,0.002297417,0.4641397,0.6467395,0.002301059,0.4645275,0.6375329,0.002304908,0.4649154,0.6282202,0.002309142,0.4653033,0.6180581,0.00231376,0.4656911,0.6067731,0.002318892,0.466079,0.5938526,0.002324785,0.4664669,0.578193,0.002332073,0.4668548,0.5536266,0.002343718,0.4672426
0.7239572,0.002262173,0.4482369,0.7430114,0.002255505,0.4486248,0.7541909,0.002251862,0.4490126,0.7617308,0.002249323,0.4494005,0.7674155,0.00224752,0.4497884,0.7719341,0.002246244,0.4501763,0.7750271,0.002245274,0.4505641,0.7775418,0.002244643,0.450952,0.7796754,0.002244311,0.4513399,0.7804307,0.002244059,0.4517277,0.7813758,0.002244104,0.4521156,0.7822376,0.002244406,0.4525035,0.7810173,0.002244529,0.4528914,0.7806038,0.002245004,0.4532792,0.7793825,0.002245535,0.4536671,0.7786668,0.002246322,0.454055,0.7767465,0.00224706,0.4544428,0.7745418,0.002247908,0.4548307,0.7724381,0.002248918,0.4552186,0.7700471,0.002250021,0.4556065,0.7677906,0.002251298,0.4559943,0.7648564,0.002252581,0.4563822,0.7612509,0.002253856,0.4567701,0.7578047,0.002255302,0.457158,0.7541119,0.00225683,0.4575458,0.7501772,0.002258439,0.4579337,0.7460043,0.002260129,0.4583216,0.741596,0.002261901,0.4587094,0.7373506,0.002263846,0.4590973,0.7324712,0.002265781,0.4594852,0.7273581,0.002267803,0.4598731,0.7216298,0.002269837,0.4602609,0.7160509,0.002272046,0.4606488,0.7105974,0.00227442,0.4610367,0.7045232,0.002276824,0.4614246,0.6981944,0.002279338,0.4618124,0.6916011,0.002281969,0.4622003,0.6854546,0.002284854,0.4625882,0.6782658,0.002287731,0.462976,0.6714325,0.002290902,0.4633639,0.6632319,0.002294011,0.4637518,0.6552909,0.002297444,0.4641397,0.6468836,0.002301086,0.4645275,0.6376674,0.002304928,0.4649154,0.6283441,0.002309164,0.4653033,0.6181701,0.002313784,0.4656911,0.6068713,0.002318915,0.466079,0.5939343,0.002324805,0.4664669,0.5782534,0.00233209,0.4668548,0.5536503,0.002343728,0.4672426
0.7240028,0.002262191,0.4482369,0.7430952,0.002255527,0.4486248,0.7542989,0.002251892,0.4490126,0.7618573,0.002249349,0.4494005,0.7675571,0.002247546,0.4497884,0.7720884,0.002246274,0.4501763,0.7751924,0.002245301,0.4505641,0.7777166,0.002244671,0.450952,0.7798585,0.002244347,0.4513399,0.780621,0.002244088,0.4517277,0.7815725,0.00224414,0.4521156,0.7824398,0.002244459,0.4525035,0.7812244,0.00224456,0.4528914,0.7808152,0.002245041,0.4532792,0.7795974,0.002245568,0.4536671,0.7788848,0.002246368,0.454055,0.776967,0.002247101,0.4544428,0.774724,0.002247938,0.4548307,0.7726217,0.00224895,0.4552186,0.7702316,0.002250055,0.4556065,0.7680166,0.002251353,0.4559943,0.7650827,0.002252638,0.4563822,0.7614362,0.002253895,0.4567701,0.7579896,0.002255342,0.457158,0.7542961,0.00225687,0.4575458,0.7503604,0.002258479,0.4579337,0.7461863,0.002260169,0.4583216,0.7417764,0.00226194,0.4587094,0.7375686,0.002263903,0.4590973,0.7326866,0.002265837,0.4594852,0.7275705,0.002267856,0.4598731,0.721801,0.00226987,0.4602609,0.7162191,0.002272077,0.4606488,0.7107987,0.002274463,0.4610367,0.7047201,0.002276863,0.4614246,0.6983864,0.002279373,0.4618124,0.6917878,0.002282,0.4622003,0.6856356,0.002284895,0.4625882,0.6784406,0.002287766,0.462976,0.6716005,0.002290948,0.4633639,0.6633926,0.002294041,0.4637518,0.6554437,0.002297474,0.4641397,0.6470277,0.002301115,0.4645275,0.637802,0.002304949,0.4649154,0.628468,0.002309189,0.4653033,0.6182821,0.00231381,0.4656911,0.6069695,0.002318941,0.466079,0.5940161,0.002324828,0.4664669,0.5783139,0.00233211,0.4668548,0.5536739,0.002343739,0.4672426
0.7240484,0.002262212,0.4482369,0.743179,0.002255552,0.4486248,0.7544068,0.002251926,0.4490126,0.7619838,0.002249378,0.4494005,0.7676987,0.002247575,0.4497884,0.7722428,0.002246308,0.4501763,0.7753577,0.00224533,0.4505641,0.7778914,0.002244703,0.450952,0.7800415,0.002244387,0.4513399,0.7808113,0.00224412,0.4517277,0.7817692,0.002244179,0.4521156,0.7826421,0.002244518,0.4525035,0.7814315,0.002244596,0.4528914,0.7810265,0.002245082,0.4532792,0.7798123,0.002245605,0.4536671,0.7791027,0.00224642,0.454055,0.7771875,0.002247147,0.4544428,0.7749466,0.002247978,0.4548307,0.7728458,0.002248994,0.4552186,0.7704568,0.002250102,0.4556065,0.7682425,0.002251414,0.4559943,0.765309,0.002252702,0.4563822,0.7616624,0.002253947,0.4567701,0.7582153,0.002255396,0.457158,0.754521,0.002256925,0.4575458,0.7505841,0.002258534,0.4579337,0.7464084,0.002260223,0.4583216,0.7419966,0.002261993,0.4587094,0.7377866,0.002263968,0.4590973,0.7329019,0.002265899,0.4594852,0.7277829,0.002267915,0.4598731,0.7220101,0.002269914,0.4602609,0.7164245,0.002272118,0.4606488,0.711,0.00227451,0.4610367,0.7049169,0.002276906,0.4614246,0.6985784,0.002279412,0.4618124,0.6919745,0.002282034,0.4622003,0.6858166,0.002284942,0.4625882,0.6786153,0.002287806,0.462976,0.6717686,0.002291001,0.4633639,0.6635534,0.002294075,0.4637518,0.6555965,0.002297508,0.4641397,0.6471718,0.002301148,0.4645275,0.6379365,0.002304974,0.4649154,0.6285919,0.002309217,0.4653033,0.618394,0.00231384,0.4656911,0.6070678,0.002318971,0.466079,0.5940978,0.002324854,0.4664669,0.5783743,0.002332132,0.4668548,0.5536976,0.002343752,0.4672426
0.7240939,0.002262237,0.4482369,0.7432628,0.00225558,0.4486248,0.7545148,0.002251965,0.4490126,0.7621103,0.002249411,0.4494005,0.7678404,0.002247607,0.4497884,0.7723971,0.002246346,0.4501763,0.775523,0.002245364,0.4505641,0.7780662,0.002244738,0.450952,0.7802246,0.002244433,0.4513399,0.7810017,0.002244156,0.4517277,0.7819659,0.002244223,0.4521156,0.7828443,0.002244586,0.4525035,0.7816386,0.002244635,0.4528914,0.7812378,0.002245127,0.4532792,0.7800273,0.002245647,0.4536671,0.7793207,0.002246478,0.454055,0.777408,0.002247198,0.4544428,0.7751691,0.002248023,0.4548307,0.7730699,0.002249042,0.4552186,0.7706821,0.002250153,0.4556065,0.7684685,0.002251482,0.4559943,0.7655352,0.002252773,0.4563822,0.7618886,0.002254006,0.4567701,0.7584411,0.002255456,0.457158,0.7547459,0.002256985,0.4575458,0.7508078,0.002258595,0.4579337,0.7466306,0.002260284,0.4583216,0.7422169,0.002262053,0.4587094,0.7380046,0.002264041,0.4590973,0.7331173,0.002265969,0.4594852,0.7279953,0.002267982,0.4598731,0.7222192,0.002269964,0.4602609,0.7166299,0.002272165,0.4606488,0.7112013,0.002274563,0.4610367,0.7051138,0.002276955,0.4614246,0.6987704,0.002279455,0.4618124,0.6921612,0.002282072,0.4622003,0.6859976,0.002284994,0.4625882,0.6787901,0.00228785,0.462976,0.6719366,0.00229106,0.4633639,0.6637141,0.002294114,0.4637518,0.6557493,0.002297546,0.4641397,0.647316,0.002301185,0.4645275,0.6380711,0.002305002,0.4649154,0.6287159,0.002309248,0.4653033,0.618506,0.002313874,0.4656911,0.607166,0.002319005,0.466079,0.5941795,0.002324883,0.4664669,0.5784347,0.002332158,0.4668548,0.5537213,0.002343767,0.4672426
0.7241395,0.002262269,0.4482369,0.7433465,0.002255613,0.4486248,0.7546228,0.002252011,0.4490126,0.7622368,0.002249448,0.4494005,0.767982,0.002247644,0.4497884,0.7725515,0.002246389,0.4501763,0.7756883,0.002245401,0.4505641,0.7782409,0.002244777,0.450952,0.7804077,0.002244484,0.4513399,0.781192,0.002244196,0.4517277,0.7821625,0.002244272,0.4521156,0.7830466,0.002244663,0.4525035,0.7818458,0.002244679,0.4528914,0.7814491,0.002245178,0.4532792,0.7802422,0.002245693,0.4536671,0.7795387,0.002246543,0.454055,0.7776285,0.002247255,0.4544428,0.7753916,0.002248073,0.4548307,0.773294,0.002249096,0.4552186,0.7709073,0.002250211,0.4556065,0.7686944,0.00225156,0.4559943,0.7657615,0.002252855,0.4563822,0.7621148,0.002254072,0.4567701,0.7586668,0.002255523,0.457158,0.7549708,0.002257054,0.4575458,0.7510315,0.002258663,0.4579337,0.7468527,0.002260352,0.4583216,0.7424371,0.00226212,0.4587094,0.7382226,0.002264124,0.4590973,0.7333327,0.002266049,0.4594852,0.7282077,0.002268057,0.4598731,0.7224282,0.00227002,0.4602609,0.7168353,0.002272217,0.4606488,0.7114027,0.002274623,0.4610367,0.7053106,0.002277009,0.4614246,0.6989624,0.002279503,0.4618124,0.692348,0.002282115,0.4622003,0.6861786,0.002285052,0.4625882,0.6789649,0.0022879,0.462976,0.6721047,0.002291128,0.4633639,0.6638749,0.002294156,0.4637518,0.6559021,0.002297589,0.4641397,0.6474601,0.002301227,0.4645275,0.6382056,0.002305033,0.4649154,0.6288398,0.002309284,0.4653033,0.618618,0.002313912,0.4656911,0.6072642,0.002319043,0.466079,0.5942613,0.002324917,0.4664669,0.5784952,0.002332187,0.4668548,0.5537449,0.002343786,0.4672426
0.7241851,0.002262312,0.4482369,0.7434303,0.002255651,0.4486248,0.7547308,0.002252065,0.4490126,0.7623633,0.002249491,0.4494005,0.7681236,0.002247686,0.4497884,0.7727058,0.002246438,0.4501763,0.7758535,0.002245443,0.4505641,0.7784157,0.002244822,0.450952,0.7805907,0.002244542,0.4513399,0.7813823,0.002244241,0.4517277,0.7823592,0.002244328,0.4521156,0.7832489,0.002244753,0.4525035,0.7820529,0.002244728,0.4528914,0.7816604,0.002245235,0.4532792,0.7804571,0.002245745,0.4536671,0.7797566,0.002246618,0.454055,0.777849,0.00224732,0.4544428,0.7756142,0.002248129,0.4548307,0.7735181,0.002249156,0.4552186,0.7711326,0.002250275,0.4556065,0.7689204,0.002251648,0.4559943,0.7659878,0.002252948,0.4563822,0.762341,0.002254146,0.4567701,0.7588925,0.002255599,0.457158,0.7551957,0.002257131,0.4575458,0.7512552,0.002258741,0.4579337,0.7470749,0.002260429,0.4583216,0.7426574,0.002262195,0.4587094,0.7384405,0.00226422,0.4590973,0.733548,0.00226614,0.4594852,0.7284201,0.002268143,0.4598731,0.7226373,0.002270082,0.4602609,0.7170407,0.002272275,0.4606488,0.711604,0.002274691,0.4610367,0.7055075,0.00227707,0.4614246,0.6991544,0.002279558,0.4618124,0.6925347,0.002282163,0.4622003,0.6863596,0.002285119,0.4625882,0.6791397,0.002287956,0.462976,0.6722728,0.002291205,0.4633639,0.6640356,0.002294204,0.4637518,0.6560549,0.002297637,0.4641397,0.6476042,0.002301274,0.4645275,0.6383402,0.002305068,0.4649154,0.6289637,0.002309323,0.4653033,0.6187299,0.002313956,0.4656911,0.6073624,0.002319087,0.466079,0.594343,0.002324956,0.4664669,0.5785556,0.002332222,0.4668548,0.5537686,0.00234381,0.4672426
0.7242307,0.00226238,0.4482369,0.7435141,0.002255697,0.4486248,0.7548387,0.002252131,0.4490126,0.7624898,0.002249541,0.4494005,0.7682652,0.002247734,0.4497884,0.7728602,0.002246494,0.4501763,0.7760188,0.00224549,0.4505641,0.7785905,0.002244872,0.450952,0.7807738,0.002244609,0.4513399,0.7815726,0.002244292,0.4517277,0.7825559,0.002244391,0.4521156,0.7834511,0.002244859,0.4525035,0.78226,0.002244784,0.4528914,0.7818717,0.0022453,0.4532792,0.780672,0.002245803,0.4536671,0.7799746,0.002246702,0.454055,0.7780695,0.002247393,0.4544428,0.7758367,0.002248192,0.4548307,0.7737422,0.002249225,0.4552186,0.7713578,0.002250348,0.4556065,0.7691464,0.00225175,0.4559943,0.7662141,0.002253056,0.4563822,0.7625672,0.002254231,0.4567701,0.7591183,0.002255686,0.457158,0.7554206,0.002257219,0.4575458,0.7514789,0.002258829,0.4579337,0.747297,0.002260516,0.4583216,0.7428776,0.002262281,0.4587094,0.7386585,0.002264331,0.4590973,0.7337634,0.002266245,0.4594852,0.7286325,0.002268242,0.4598731,0.7228464,0.002270153,0.4602609,0.717246,0.00227234,0.4606488,0.7118053,0.002274767,0.4610367,0.7057044,0.002277138,0.4614246,0.6993464,0.002279619,0.4618124,0.6927214,0.002282216,0.4622003,0.6865405,0.002285195,0.4625882,0.6793145,0.002288019,0.462976,0.6724408,0.002291296,0.4633639,0.6641964,0.002294258,0.4637518,0.6562077,0.002297692,0.4641397,0.6477483,0.002301328,0.4645275,0.6384747,0.002305107,0.4649154,0.6290877,0.002309369,0.4653033,0.6188419,0.002314006,0.4656911,0.6074606,0.002319139,0.466079,0.5944248,0.002325001,0.4664669,0.578616,0.002332265,0.4668548,0.5537922,0.002343845,0.4672426
0.7242358,0.002262613,0.4482369,0.7435979,0.002255755,0.4486248,0.7549467,0.002252214,0.4490126,0.7626163,0.002249599,0.4494005,0.7684068,0.002247789,0.4497884,0.7730145,0.002246559,0.4501763,0.7761841,0.002245544,0.4505641,0.7787652,0.002244929,0.450952,0.7809568,0.002244686,0.4513399,0.781763,0.00224435,0.4517277,0.7827526,0.002244463,0.4521156,0.7836534,0.002244987,0.4525035,0.7824671,0.002244846,0.4528914,0.7820831,0.002245373,0.4532792,0.7808869,0.002245868,0.4536671,0.7801926,0.002246801,0.454055,0.77829,0.002247476,0.4544428,0.7760592,0.002248263,0.4548307,0.7739664,0.002249302,0.4552186,0.7715831,0.002250431,0.4556065,0.7693723,0.00225187,0.4559943,0.7664403,0.002253184,0.4563822,0.7627934,0.002254328,0.4567701,0.759344,0.002255786,0.457158,0.7556455,0.002257321,0.4575458,0.7517026,0.002258931,0.4579337,0.7475192,0.002260617,0.4583216,0.7430979,0.002262379,0.4587094,0.7388765,0.002264463,0.4590973,0.7339788,0.00226637,0.4594852,0.7288449,0.002268358,0.4598731,0.7230555,0.002270233,0.4602609,0.7174514,0.002272414,0.4606488,0.7120066,0.002274855,0.4610367,0.7059012,0.002277217,0.4614246,0.6995384,0.002279688,0.4618124,0.6929081,0.002282277,0.4622003,0.6867215,0.002285283,0.4625882,0.6794893,0.002288092,0.462976,0.6726089,0.002291404,0.4633639,0.6643571,0.00229432,0.4637518,0.6563605,0.002297755,0.4641397,0.6478924,0.002301389,0.4645275,0.6386093,0.002305151,0.4649154,0.6292116,0.002309421,0.4653033,0.6189539,0.002314064,0.4656911,0.6075588,0.0023192,0.466079,0.5945065,0.002325056,0.4664669,0.5786765,0.002332317,0.4668548,0.5538159,0.002343922,0.4672426
0.7241902,0.002262718,0.4482369,0.7436817,0.00225583,0.4486248,0.7550547,0.00225233,0.4490126,0.7627427,0.002249668,0.4494005,0.7685484,0.002247853,0.4497884,0.7731688,0.002246636,0.4501763,0.7763494,0.002245606,0.4505641,0.77894,0.002244995,0.450952,0.7811399,0.002244776,0.4513399,0.7819533,0.002244416,0.4517277,0.7829493,0.002244546,0.4521156,0.7838556,0.002245151,0.4525035,0.7826742,0.002244918,0.4528914,0.7822944,0.002245457,0.4532792,0.7811019,0.002245942,0.4536671,0.7804105,0.002246916,0.454055,0.7785105,0.002247572,0.4544428,0.7762818,0.002248343,0.4548307,0.7741905,0.00224939,0.4552186,0.7718083,0.002250527,0.4556065,0.7695983,0.002252015,0.4559943,0.7666666,0.00225334,0.4563822,0.7630196,0.002254441,0.4567701,0.7595697,0.002255903,0.457158,0.7558704,0.002257439,0.4575458,0.7519264,0.00225905,0.4579337,0.7477413,0.002260735,0.4583216,0.7433181,0.002262495,0.4587094,0.7390945,0.002264625,0.4590973,0.7341941,0.002266521,0.4594852,0.7290573,0.002268498,0.4598731,0.7232645,0.002270325,0.4602609,0.7176568,0.002272498,0.4606488,0.7122079,0.002274957,0.4610367,0.7060981,0.002277307,0.4614246,0.6997304,0.002279767,0.4618124,0.6930948,0.002282345,0.4622003,0.6869025,0.002285386,0.4625882,0.6796641,0.002288175,0.462976,0.6727769,0.002291538,0.4633639,0.6645179,0.002294391,0.4637518,0.6565133,0.002297827,0.4641397,0.6480365,0.00230146,0.4645275,0.6387438,0.002305202,0.4649154,0.6293355,0.002309481,0.4653033,0.6190659,0.002314133,0.4656911,0.607657,0.002319274,0.466079,0.5945882,0.002325123,0.4664669,0.5787369,0.002332387,0.4668548,0.5537949,0.002344065,0.4672426
0.7241446,0.002262794,0.4482369,0.7437655,0.002255947,0.4486248,0.7551626,0.002252551,0.4490126,0.7628692,0.002249754,0.4494005,0.76869,0.002247929,0.4497884,0.7733232,0.002246728,0.4501763,0.7765147,0.002245679,0.4505641,0.7791148,0.00224507,0.450952,0.781323,0.002244885,0.4513399,0.7821436,0.002244491,0.4517277,0.783146,0.002244644,0.4521156,0.7840579,0.002245379,0.4525035,0.7828813,0.002244999,0.4528914,0.7825057,0.002245555,0.4532792,0.7813168,0.002246028,0.4536671,0.7806285,0.002247056,0.454055,0.778731,0.002247684,0.4544428,0.7765043,0.002248436,0.4548307,0.7744146,0.002249492,0.4552186,0.7720336,0.002250638,0.4556065,0.7698243,0.002252196,0.4559943,0.7668929,0.00225354,0.4563822,0.7632457,0.002254575,0.4567701,0.7597955,0.002256042,0.457158,0.7560953,0.002257582,0.4575458,0.7521501,0.002259194,0.4579337,0.7479635,0.002260877,0.4583216,0.7435383,0.002262633,0.4587094,0.7393125,0.002264836,0.4590973,0.7344095,0.002266714,0.4594852,0.7292697,0.002268672,0.4598731,0.7234736,0.002270432,0.4602609,0.7178622,0.002272595,0.4606488,0.7124092,0.002275077,0.4610367,0.7062949,0.002277412,0.4614246,0.6999224,0.002279857,0.4618124,0.6932816,0.002282423,0.4622003,0.6870835,0.00228551,0.4625882,0.6798388,0.002288273,0.462976,0.672945,0.002291712,0.4633639,0.6646786,0.002294473,0.4637518,0.656666,0.002297911,0.4641397,0.6481806,0.002301543,0.4645275,0.6388784,0.00230526,0.4649154,0.6294594,0.002309551,0.4653033,0.6191778,0.002314217,0.4656911,0.6077552,0.002319368,0.466079,0.59467,0.002325211,0.4664669,0.5787973,0.002332496,0.4668548,0.5537712,0.002344123,0.4672426
0.7240991,0.002262858,0.4482369,0.7437904,0.002256363,0.4486248,0.7550938,0.002253091,0.4490126,0.7629957,0.002249867,0.4494005,0.7688316,0.002248024,0.4497884,0.7734775,0.002246845,0.4501763,0.7766799,0.002245764,0.4505641,0.7792896,0.00224516,0.450952,0.781506,0.002245021,0.4513399,0.7823339,0.002244579,0.4517277,0.7833427,0.002244761,0.4521156,0.7842602,0.002245847,0.4525035,0.7830885,0.002245094,0.4528914,0.782717,0.002245671,0.4532792,0.7815317,0.002246126,0.4536671,0.7808465,0.002247234,0.454055,0.7789515,0.002247819,0.4544428,0.7767268,0.002248544,0.4548307,0.7746387,0.002249612,0.4552186,0.7722588,0.00225077,0.4556065,0.7700502,0.002252445,0.4559943,0.7671192,0.002253827,0.4563822,0.7634719,0.002254741,0.4567701,0.7600212,0.002256215,0.457158,0.7563202,0.00225776,0.4575458,0.7523738,0.002259373,0.4579337,0.7481856,0.002261053,0.4583216,0.7437586,0.002262803,0.4587094,0.7395304,0.002265151,0.4590973,0.7346249,0.002266988,0.4594852,0.7294821,0.002268907,0.4598731,0.7236827,0.002270559,0.4602609,0.7180675,0.00227271,0.4606488,0.7126105,0.002275224,0.4610367,0.7064918,0.002277537,0.4614246,0.7001144,0.002279964,0.4618124,0.6934683,0.002282514,0.4622003,0.6872645,0.002285665,0.4625882,0.6800136,0.002288391,0.462976,0.673113,0.002291973,0.4633639,0.6648394,0.002294569,0.4637518,0.6568188,0.002298011,0.4641397,0.6483247,0.002301643,0.4645275,0.6390129,0.002305327,0.4649154,0.6295834,0.002309635,0.4653033,0.6192898,0.002314324,0.4656911,0.6078534,0.0023195,0.466079,0.5947517,0.002325341,0.4664669,0.5788116,0.002332879,0.4668548,0.5537476,0.002344169,0.4672426
0.7240535,0.002262916,0.4482369,0.7437066,0.002256563,0.4486248,0.7549859,0.002253299,0.4490126,0.7631222,0.002250039,0.4494005,0.7689732,0.002248147,0.4497884,0.7736319,0.002247005,0.4501763,0.7768452,0.002245868,0.4505641,0.7794643,0.002245269,0.450952,0.7816891,0.002245204,0.4513399,0.7825243,0.002244683,0.4517277,0.7835394,0.002244908,0.4521156,0.7840998,0.002246826,0.4525035,0.7832956,0.002245206,0.4528914,0.7829283,0.002245812,0.4532792,0.7817466,0.002246243,0.4536671,0.7810644,0.002247481,0.454055,0.7791719,0.002247988,0.4544428,0.7769494,0.002248672,0.4548307,0.7748628,0.002249757,0.4552186,0.7724841,0.002250933,0.4556065,0.7702762,0.002252891,0.4559943,0.7673109,0.002254814,0.4563822,0.7636981,0.002254958,0.4567701,0.7602469,0.002256446,0.457158,0.7565451,0.002257999,0.4575458,0.7525975,0.002259614,0.4579337,0.7484078,0.00226129,0.4583216,0.7439788,0.002263029,0.4587094,0.7396336,0.002266276,0.4590973,0.7348402,0.002267661,0.4594852,0.7296945,0.002269303,0.4598731,0.7238917,0.002270714,0.4602609,0.7182729,0.002272847,0.4606488,0.7128118,0.002275412,0.4610367,0.7066886,0.002277691,0.4614246,0.7003064,0.002280092,0.4618124,0.693655,0.002282619,0.4622003,0.6874455,0.002285876,0.4625882,0.6801884,0.002288537,0.462976,0.6731904,0.002292907,0.4633639,0.6650001,0.002294687,0.4637518,0.6569716,0.002298135,0.4641397,0.6484688,0.002301768,0.4645275,0.6391474,0.002305405,0.4649154,0.6297073,0.002309739,0.4653033,0.6194018,0.002314472,0.4656911,0.6079516,0.002319755,0.466079,0.5948028,0.002325813,0.4664669,0.5787512,0.002333059,0.4668548,0.5537239,0.00234421,0.4672426
0.7240079,0.002262969,0.4482369,0.7436228,0.002256704,0.4486248,0.7548779,0.002253463,0.4490126,0.7631704,0.002250654,0.4494005,0.7691148,0.00224833,0.4497884,0.7737862,0.002247289,0.4501763,0.7770105,0.002246,0.4505641,0.7796391,0.002245407,0.450952,0.7818722,0.002245513,0.4513399,0.7827146,0.002244811,0.4517277,0.7837361,0.002245106,0.4521156,0.7838976,0.002247205,0.4525035,0.7835027,0.002245342,0.4528914,0.7831396,0.002245994,0.4532792,0.7819615,0.002246386,0.4536671,0.7812824,0.002247978,0.454055,0.7793924,0.002248216,0.4544428,0.7771719,0.002248829,0.4548307,0.7750869,0.00224994,0.4552186,0.7727093,0.002251147,0.4556065,0.7701648,0.00225408,0.4559943,0.7670846,0.002255533,0.4563822,0.7639243,0.002255287,0.4567701,0.7604727,0.002256816,0.457158,0.75677,0.002258398,0.4575458,0.7528212,0.002260022,0.4579337,0.7486299,0.002261682,0.4583216,0.7441991,0.002263387,0.4587094,0.7394156,0.002266866,0.4590973,0.734631,0.002268666,0.4594852,0.7296397,0.00227049,0.4598731,0.7241008,0.002270915,0.4602609,0.7184783,0.002273019,0.4606488,0.7130132,0.002275683,0.4610367,0.7068855,0.002277894,0.4614246,0.7004984,0.002280251,0.4618124,0.6938417,0.002282747,0.4622003,0.6876265,0.002286235,0.4625882,0.6803632,0.002288733,0.462976,0.6730223,0.002293395,0.4633639,0.6651609,0.002294836,0.4637518,0.6571244,0.002298297,0.4641397,0.6486129,0.002301937,0.4645275,0.639282,0.0023055,0.4649154,0.6298312,0.002309877,0.4653033,0.6195138,0.002314758,0.4656911,0.6078855,0.002320359,0.466079,0.594721,0.002326089,0.4664669,0.5786908,0.002333187,0.4668548,0.5537003,0.002344247,0.4672426
0.7239623,0.002263018,0.4482369,0.7435391,0.002256822,0.4486248,0.7547699,0.002253605,0.4490126,0.763044,0.002250962,0.4494005,0.7691946,0.00224899,0.4497884,0.7737176,0.002248073,0.4501763,0.7771758,0.002246185,0.4505641,0.7798139,0.0022456,0.450952,0.7818279,0.002246451,0.4513399,0.7829049,0.002244977,0.4517277,0.7839328,0.002245438,0.4521156,0.7836953,0.002247506,0.4525035,0.7837098,0.002245518,0.4528914,0.783351,0.002246257,0.4532792,0.7821765,0.002246568,0.4536671,0.781118,0.002249057,0.454055,0.7796129,0.002248598,0.4544428,0.7773944,0.002249035,0.4548307,0.775311,0.002250195,0.4552186,0.7729346,0.002251473,0.4556065,0.7699388,0.002254538,0.4559943,0.7668584,0.002255947,0.4563822,0.7640016,0.002256448,0.4567701,0.7604698,0.002258024,0.457158,0.7567214,0.002259616,0.4575458,0.7527607,0.002261239,0.4579337,0.7485913,0.002262896,0.4583216,0.7442152,0.002264582,0.4587094,0.7391976,0.00226726,0.4590973,0.7344156,0.002269089,0.4594852,0.7294273,0.002270965,0.4598731,0.7243099,0.002271211,0.4602609,0.7186837,0.002273252,0.4606488,0.7131908,0.002276597,0.4610367,0.7070824,0.002278205,0.4614246,0.7006904,0.002280464,0.4618124,0.6940284,0.002282907,0.4622003,0.6875713,0.002287295,0.4625882,0.680538,0.002289049,0.462976,0.6728543,0.002293723,0.4633639,0.6653216,0.002295044,0.4637518,0.6572772,0.002298544,0.4641397,0.648757,0.002302214,0.4645275,0.6394165,0.002305619,0.4649154,0.6299552,0.002310091,0.4653033,0.6194394,0.00231544,0.4656911,0.6077873,0.002320592,0.466079,0.5946393,0.002326267,0.4664669,0.5786303,0.002333295,0.4668548,0.5536766,0.002344281,0.4672426
0.7239167,0.002263065,0.4482369,0.7434553,0.002256927,0.4486248,0.7546619,0.002253734,0.4490126,0.7629175,0.002251173,0.4494005,0.769053,0.00224936,0.4497884,0.7735632,0.002248379,0.4501763,0.7773411,0.002246581,0.4505641,0.7799886,0.002245987,0.450952,0.7816449,0.002246829,0.4513399,0.7830952,0.002245222,0.4517277,0.7838881,0.00224645,0.4521156,0.7834931,0.002247769,0.4525035,0.7839169,0.002245769,0.4528914,0.7835204,0.002247174,0.4532792,0.7823914,0.002246829,0.4536671,0.7809,0.002249471,0.454055,0.7795588,0.002249752,0.4544428,0.777617,0.002249343,0.4548307,0.7755351,0.002250691,0.4552186,0.7730073,0.002252617,0.4556065,0.7697129,0.002254893,0.4559943,0.7666321,0.002256286,0.4563822,0.7637754,0.002257014,0.4567701,0.7602441,0.002258537,0.457158,0.7564965,0.002260107,0.4575458,0.752537,0.002261724,0.4579337,0.7483691,0.00226339,0.4583216,0.7439949,0.002265105,0.4587094,0.7389796,0.002267589,0.4590973,0.7342002,0.002269429,0.4594852,0.7292149,0.002271325,0.4598731,0.7244392,0.00227227,0.4602609,0.7188891,0.002273653,0.4606488,0.7129895,0.0022773,0.4610367,0.7071384,0.002279295,0.4614246,0.7008824,0.002280814,0.4618124,0.6942152,0.002283123,0.4622003,0.6873903,0.002287715,0.4625882,0.680529,0.002290076,0.462976,0.6726862,0.002293996,0.4633639,0.6654824,0.002295459,0.4637518,0.6573349,0.002299421,0.4641397,0.6487376,0.002303091,0.4645275,0.6395511,0.00230578,0.4649154,0.6299837,0.002310839,0.4653033,0.6193274,0.002315703,0.4656911,0.6076891,0.002320776,0.466079,0.5945576,0.002326413,0.4664669,0.5785699,0.002333391,0.4668548,0.5536529,0.002344313,0.4672426
0.7238711,0.00226311,0.4482369,0.7433715,0.002257023,0.4486248,0.754554,0.002253853,0.4490126,0.762791,0.00225135,0.4494005,0.7689114,0.002249601,0.4497884,0.7734089,0.002248615,0.4501763,0.7772022,0.002247362,0.4505641,0.7798584,0.002246839,0.450952,0.7814618,0.002247114,0.4513399,0.7832117,0.002246103,0.4517277,0.7836914,0.002246857,0.4521156,0.7832908,0.002248007,0.4525035,0.7841014,0.002246616,0.4528914,0.7833091,0.002247805,0.4532792,0.7825901,0.002247687,0.4536671,0.7806821,0.0022498,0.454055,0.7793383,0.002250214,0.4544428,0.7777152,0.002250442,0.4548307,0.7753782,0.002251827,0.4552186,0.7727821,0.00225317,0.4556065,0.7694869,0.0022552,0.4559943,0.7664058,0.002256583,0.4563822,0.7635492,0.002257405,0.4567701,0.7600184,0.002258914,0.457158,0.7562716,0.002260476,0.4575458,0.7523133,0.002262092,0.4579337,0.748147,0.002263761,0.4583216,0.7437747,0.002265484,0.4587094,0.7387616,0.00226788,0.4590973,0.7339849,0.002269727,0.4594852,0.7290025,0.002271633,0.4598731,0.7242301,0.002272882,0.4602609,0.7188199,0.002274813,0.4606488,0.7127882,0.002277696,0.4610367,0.7069415,0.002279813,0.4614246,0.7008591,0.00228192,0.4618124,0.6944019,0.002283494,0.4622003,0.6872093,0.002288035,0.4625882,0.6803542,0.002290508,0.462976,0.6725182,0.002294238,0.4633639,0.6653631,0.002296378,0.4637518,0.6571821,0.002299859,0.4641397,0.6485935,0.002303454,0.4645275,0.6396856,0.002306049,0.4649154,0.6298598,0.002311189,0.4653033,0.6192154,0.00231591,0.4656911,0.6075908,0.002320936,0.466079,0.5944758,0.002326543,0.4664669,0.5785095,0.002333479,0.4668548,0.5536293,0.002344344,0.4672426
0.7238255,0.002263154,0.4482369,0.7432877,0.002257114,0.4486248,0.754446,0.002253966,0.4490126,0.7626645,0.002251508,0.4494005,0.7687698,0.002249801,0.4497884,0.7732546,0.002248819,0.4501763,0.7770369,0.002247667,0.4505641,0.7796836,0.002247167,0.450952,0.7812787,0.002247359,0.4513399,0.7830214,0.00224661,0.4517277,0.7834947,0.002247165,0.4521156,0.7830885,0.002248228,0.4525035,0.7838942,0.002247278,0.4528914,0.7830977,0.002248179,0.4532792,0.7823752,0.002248401,0.4536671,0.7804641,0.002250087,0.454055,0.7791178,0.002250564,0.4544428,0.7774927,0.002251007,0.4548307,0.7751541,0.002252262,0.4552186,0.7725569,0.002253554,0.4556065,0.7692609,0.002255477,0.4559943,0.7661795,0.002256854,0.4563822,0.763323,0.002257732,0.4567701,0.7597926,0.002259235,0.457158,0.7560467,0.002260793,0.4575458,0.7520896,0.002262407,0.4579337,0.7479248,0.002264078,0.4583216,0.7435545,0.002265805,0.4587094,0.7385437,0.002268146,0.4590973,0.7337695,0.002269997,0.4594852,0.7287901,0.00227191,0.4598731,0.724021,0.002273274,0.4602609,0.7186145,0.002275271,0.4606488,0.7125869,0.002278019,0.4610367,0.7067446,0.002280175,0.4614246,0.7006671,0.002282377,0.4618124,0.6943417,0.002284579,0.4622003,0.6870283,0.00228831,0.4625882,0.6801794,0.002290828,0.462976,0.6723501,0.00229446,0.4633639,0.6652024,0.002296731,0.4637518,0.6570293,0.00230016,0.4641397,0.6484494,0.002303724,0.4645275,0.6396569,0.002306877,0.4649154,0.6297359,0.002311436,0.4653033,0.6191034,0.00231609,0.4656911,0.6074926,0.002321081,0.466079,0.5943941,0.002326663,0.4664669,0.578449,0.002333562,0.4668548,0.5536056,0.002344373,0.4672426
0.7237799,0.002263195,0.4482369,0.7432039,0.002257199,0.4486248,0.754338,0.002254073,0.4490126,0.762538,0.002251652,0.4494005,0.7686282,0.002249978,0.4497884,0.7731002,0.002249003,0.4501763,0.7768716,0.002247911,0.4505641,0.7795089,0.002247427,0.450952,0.7810957,0.002247579,0.4513399,0.7828311,0.002246936,0.4517277,0.783298,0.002247429,0.4521156,0.7828863,0.002248436,0.4525035,0.7836871,0.002247648,0.4528914,0.7828864,0.002248485,0.4532792,0.7821602,0.00224879,0.4536671,0.7802461,0.002250346,0.454055,0.7788973,0.002250864,0.4544428,0.7772701,0.002251388,0.4548307,0.77493,0.002252605,0.4552186,0.7723316,0.002253875,0.4556065,0.769035,0.002255734,0.4559943,0.7659533,0.002257106,0.4563822,0.7630968,0.002258023,0.4567701,0.7595669,0.002259521,0.457158,0.7558218,0.002261077,0.4575458,0.7518659,0.002262691,0.4579337,0.7477026,0.002264362,0.4583216,0.7433342,0.002266091,0.4587094,0.7383257,0.002268395,0.4590973,0.7335541,0.002270249,0.4594852,0.7285777,0.002272166,0.4598731,0.723812,0.002273598,0.4602609,0.7184091,0.00227562,0.4606488,0.7123855,0.002278302,0.4610367,0.7065478,0.002280478,0.4614246,0.7004751,0.002282718,0.4618124,0.694155,0.002285008,0.4622003,0.6868473,0.002288557,0.4625882,0.6800046,0.0022911,0.462976,0.6721821,0.002294668,0.4633639,0.6650416,0.002297011,0.4637518,0.6568765,0.002300411,0.4641397,0.6483053,0.002303956,0.4645275,0.6395223,0.002307213,0.4649154,0.6296119,0.002311644,0.4653033,0.6189915,0.002316253,0.4656911,0.6073944,0.002321215,0.466079,0.5943123,0.002326774,0.4664669,0.5783886,0.00233364,0.4668548,0.553582,0.002344402,0.4672426
0.7237343,0.002263236,0.4482369,0.7431201,0.002257281,0.4486248,0.7542301,0.002254175,0.4490126,0.7624115,0.002251787,0.4494005,0.7684866,0.002250141,0.4497884,0.7729459,0.002249173,0.4501763,0.7767064,0.002248125,0.4505641,0.7793341,0.002247653,0.450952,0.7809126,0.002247782,0.4513399,0.7826407,0.002247206,0.4517277,0.7831013,0.002247666,0.4521156,0.782684,0.002248634,0.4525035,0.78348,0.002247949,0.4528914,0.7826751,0.002248755,0.4532792,0.7819453,0.002249105,0.4536671,0.7800282,0.002250587,0.454055,0.7786768,0.002251133,0.4544428,0.7770476,0.002251706,0.4548307,0.7747059,0.002252903,0.4552186,0.7721064,0.00225416,0.4556065,0.768809,0.002255975,0.4559943,0.765727,0.002257344,0.4563822,0.7628706,0.00225829,0.4567701,0.7593412,0.002259785,0.457158,0.7555969,0.002261339,0.4575458,0.7516422,0.002262952,0.4579337,0.7474805,0.002264624,0.4583216,0.743114,0.002266355,0.4587094,0.7381077,0.00226863,0.4590973,0.7333387,0.002270486,0.4594852,0.7283653,0.002272406,0.4598731,0.7236029,0.002273884,0.4602609,0.7182037,0.00227592,0.4606488,0.7121842,0.00227856,0.4610367,0.7063509,0.002280749,0.4614246,0.7002831,0.002283008,0.4618124,0.6939683,0.002285335,0.4622003,0.6866663,0.002288786,0.4625882,0.6798298,0.002291343,0.462976,0.672014,0.002294864,0.4633639,0.6648809,0.002297255,0.4637518,0.6567237,0.002300635,0.4641397,0.6481612,0.002304163,0.4645275,0.6393878,0.002307466,0.4649154,0.629488,0.00231183,0.4653033,0.6188795,0.002316404,0.4656911,0.6072962,0.002321342,0.466079,0.5942306,0.002326879,0.4664669,0.5783282,0.002333715,0.4668548,0.5535583,0.002344429,0.4672426
0.7236887,0.002263275,0.4482369,0.7430363,0.002257359,0.4486248,0.7541221,0.002254274,0.4490126,0.762285,0.002251915,0.4494005,0.768345,0.002250292,0.4497884,0.7727915,0.002249333,0.4501763,0.7765411,0.002248318,0.4505641,0.7791593,0.002247859,0.450952,0.7807296,0.002247973,0.4513399,0.7824504,0.002247445,0.4517277,0.7829046,0.002247885,0.4521156,0.7824818,0.002248824,0.4525035,0.7832729,0.002248214,0.4528914,0.7824638,0.002249,0.4532792,0.7817304,0.002249381,0.4536671,0.7798102,0.002250814,0.454055,0.7784563,0.002251382,0.4544428,0.7768251,0.002251987,0.4548307,0.7744817,0.002253174,0.4552186,0.7718811,0.002254423,0.4556065,0.768583,0.002256203,0.4559943,0.7655007,0.002257571,0.4563822,0.7626444,0.002258539,0.4567701,0.7591154,0.002260032,0.457158,0.755372,0.002261585,0.4575458,0.7514185,0.002263198,0.4579337,0.7472583,0.00226487,0.4583216,0.7428937,0.002266602,0.4587094,0.7378897,0.002268854,0.4590973,0.7331234,0.002270712,0.4594852,0.7281529,0.002272633,0.4598731,0.7233938,0.002274146,0.4602609,0.7179983,0.002276191,0.4606488,0.7119829,0.0022788,0.4610367,0.7061541,0.002280997,0.4614246,0.7000911,0.002283269,0.4618124,0.6937815,0.002285616,0.4622003,0.6864853,0.002289001,0.4625882,0.6796551,0.002291568,0.462976,0.6718459,0.002295051,0.4633639,0.6647201,0.002297477,0.4637518,0.6565709,0.00230084,0.4641397,0.6480171,0.002304355,0.4645275,0.6392532,0.002307683,0.4649154,0.6293641,0.002312,0.4653033,0.6187675,0.002316547,0.4656911,0.607198,0.002321462,0.466079,0.5941489,0.002326979,0.4664669,0.5782678,0.002333787,0.4668548,0.5535347,0.002344456,0.4672426
0.7236431,0.002263314,0.4482369,0.7429526,0.002257435,0.4486248,0.7540141,0.002254369,0.4490126,0.7621585,0.002252037,0.4494005,0.7682034,0.002250436,0.4497884,0.7726372,0.002249485,0.4501763,0.7763758,0.002248498,0.4505641,0.7789846,0.002248049,0.450952,0.7805465,0.002248153,0.4513399,0.7822601,0.002247663,0.4517277,0.7827079,0.00224809,0.4521156,0.7822795,0.002249006,0.4525035,0.7830658,0.002248455,0.4528914,0.7822525,0.002249229,0.4532792,0.7815155,0.002249633,0.4536671,0.7795922,0.002251029,0.454055,0.7782358,0.002251615,0.4544428,0.7766025,0.002252246,0.4548307,0.7742576,0.002253424,0.4552186,0.7716559,0.002254668,0.4556065,0.7683571,0.002256422,0.4559943,0.7652744,0.002257788,0.4563822,0.7624182,0.002258775,0.4567701,0.7588897,0.002260267,0.457158,0.7551471,0.002261819,0.4575458,0.7511948,0.002263431,0.4579337,0.7470362,0.002265103,0.4583216,0.7426735,0.002266836,0.4587094,0.7376717,0.002269069,0.4590973,0.732908,0.002270928,0.4594852,0.7279405,0.002272851,0.4598731,0.7231847,0.00227439,0.4602609,0.717793,0.002276441,0.4606488,0.7117816,0.002279027,0.4610367,0.7059572,0.00228123,0.4614246,0.6998991,0.002283509,0.4618124,0.6935948,0.002285869,0.4622003,0.6863043,0.002289204,0.4625882,0.6794803,0.002291779,0.462976,0.6716779,0.00229523,0.4633639,0.6645594,0.002297682,0.4637518,0.6564181,0.002301031,0.4641397,0.647873,0.002304535,0.4645275,0.6391187,0.002307879,0.4649154,0.6292402,0.00231216,0.4653033,0.6186556,0.002316682,0.4656911,0.6070998,0.002321577,0.466079,0.5940671,0.002327075,0.4664669,0.5782073,0.002333857,0.4668548,0.553511,0.002344482,0.4672426
0.7235975,0.002263352,0.4482369,0.7428688,0.002257509,0.4486248,0.7539062,0.002254462,0.4490126,0.7620321,0.002252154,0.4494005,0.7680618,0.002250572,0.4497884,0.7724828,0.00224963,0.4501763,0.7762105,0.002248667,0.4505641,0.7788098,0.002248229,0.450952,0.7803634,0.002248326,0.4513399,0.7820698,0.002247866,0.4517277,0.7825112,0.002248285,0.4521156,0.7820772,0.002249183,0.4525035,0.7828587,0.00224868,0.4528914,0.7820412,0.002249445,0.4532792,0.7813006,0.002249868,0.4536671,0.7793743,0.002251236,0.454055,0.7780153,0.002251836,0.4544428,0.77638,0.002252487,0.4548307,0.7740335,0.00225366,0.4552186,0.7714306,0.002254899,0.4556065,0.7681311,0.002256633,0.4559943,0.7650482,0.002257997,0.4563822,0.762192,0.002259,0.4567701,0.758664,0.00226049,0.457158,0.7549222,0.002262042,0.4575458,0.7509711,0.002263654,0.4579337,0.746814,0.002265326,0.4583216,0.7424532,0.002267059,0.4587094,0.7374538,0.002269277,0.4590973,0.7326926,0.002271136,0.4594852,0.7277281,0.00227306,0.4598731,0.7229757,0.00227462,0.4602609,0.7175876,0.002276675,0.4606488,0.7115803,0.002279242,0.4610367,0.7057603,0.002281449,0.4614246,0.6997071,0.002283735,0.4618124,0.6934081,0.002286103,0.4622003,0.6861234,0.002289399,0.4625882,0.6793055,0.002291978,0.462976,0.6715098,0.002295403,0.4633639,0.6643986,0.002297875,0.4637518,0.6562653,0.002301212,0.4641397,0.6477289,0.002304705,0.4645275,0.6389841,0.002308059,0.4649154,0.6291162,0.002312311,0.4653033,0.6185436,0.002316812,0.4656911,0.6070016,0.002321688,0.466079,0.5939854,0.002327168,0.4664669,0.5781469,0.002333924,0.4668548,0.5534873,0.002344508,0.4672426
0.7235519,0.002263388,0.4482369,0.742785,0.00225758,0.4486248,0.7537982,0.002254552,0.4490126,0.7619056,0.002252267,0.4494005,0.7679202,0.002250703,0.4497884,0.7723285,0.00224977,0.4501763,0.7760452,0.002248828,0.4505641,0.778635,0.002248399,0.450952,0.7801804,0.002248493,0.4513399,0.7818795,0.002248059,0.4517277,0.7823145,0.002248471,0.4521156,0.781875,0.002249355,0.4525035,0.7826515,0.002248892,0.4528914,0.7818298,0.002249651,0.4532792,0.7810856,0.002250088,0.4536671,0.7791563,0.002251434,0.454055,0.7777948,0.002252048,0.4544428,0.7761575,0.002252715,0.4548307,0.7738094,0.002253884,0.4552186,0.7712054,0.00225512,0.4556065,0.7679051,0.002256836,0.4559943,0.7648219,0.0022582,0.4563822,0.7619658,0.002259216,0.4567701,0.7584382,0.002260706,0.457158,0.7546973,0.002262256,0.4575458,0.7507474,0.002263868,0.4579337,0.7465919,0.00226554,0.4583216,0.742233,0.002267274,0.4587094,0.7372358,0.002269478,0.4590973,0.7324773,0.002271338,0.4594852,0.7275157,0.002273262,0.4598731,0.7227666,0.00227484,0.4602609,0.7173822,0.002276898,0.4606488,0.711379,0.002279449,0.4610367,0.7055635,0.002281659,0.4614246,0.6995151,0.002283948,0.4618124,0.6932214,0.002286322,0.4622003,0.6859424,0.002289586,0.4625882,0.6791307,0.002292169,0.462976,0.6713418,0.002295571,0.4633639,0.6642379,0.002298059,0.4637518,0.6561125,0.002301385,0.4641397,0.6475848,0.002304868,0.4645275,0.6388496,0.002308228,0.4649154,0.6289923,0.002312456,0.4653033,0.6184316,0.002316936,0.4656911,0.6069034,0.002321796,0.466079,0.5939036,0.002327258,0.4664669,0.5780865,0.00233399,0.4668548,0.5534637,0.002344533,0.4672426
0.7235063,0.002263425,0.4482369,0.7427012,0.00225765,0.4486248,0.7536902,0.00225464,0.4490126,0.7617791,0.002252377,0.4494005,0.7677786,0.00225083,0.4497884,0.7721742,0.002249906,0.4501763,0.77588,0.002248982,0.4505641,0.7784602,0.002248563,0.450952,0.7799973,0.002248654,0.4513399,0.7816891,0.002248242,0.4517277,0.7821178,0.00224865,0.4521156,0.7816727,0.002249522,0.4525035,0.7824444,0.002249093,0.4528914,0.7816185,0.002249848,0.4532792,0.7808707,0.002250299,0.4536671,0.7789383,0.002251626,0.454055,0.7775743,0.002252251,0.4544428,0.7759349,0.002252932,0.4548307,0.7735853,0.002254098,0.4552186,0.7709801,0.002255333,0.4556065,0.7676792,0.002257034,0.4559943,0.7645956,0.002258397,0.4563822,0.7617397,0.002259424,0.4567701,0.7582125,0.002260913,0.457158,0.7544724,0.002262464,0.4575458,0.7505237,0.002264075,0.4579337,0.7463697,0.002265747,0.4583216,0.7420128,0.002267481,0.4587094,0.7370178,0.002269673,0.4590973,0.7322619,0.002271533,0.4594852,0.7273033,0.002273459,0.4598731,0.7225575,0.002275051,0.4602609,0.7171768,0.002277111,0.4606488,0.7111777,0.002279649,0.4610367,0.7053666,0.00228186,0.4614246,0.6993231,0.002284153,0.4618124,0.6930347,0.002286531,0.4622003,0.6857614,0.002289768,0.4625882,0.6789559,0.002292352,0.462976,0.6711737,0.002295734,0.4633639,0.6640771,0.002298235,0.4637518,0.6559597,0.002301551,0.4641397,0.6474407,0.002305025,0.4645275,0.638715,0.002308389,0.4649154,0.6288684,0.002312594,0.4653033,0.6183196,0.002317057,0.4656911,0.6068052,0.0023219,0.466079,0.5938219,0.002327345,0.4664669,0.578026,0.002334054,0.4668548,0.55344,0.002344557,0.4672426
0.7234607,0.00226346,0.4482369,0.7426174,0.002257718,0.4486248,0.7535822,0.002254727,0.4490126,0.7616526,0.002252483,0.4494005,0.767637,0.002250953,0.4497884,0.7720198,0.002250037,0.4501763,0.7757147,0.002249131,0.4505641,0.7782855,0.00224872,0.450952,0.7798142,0.00224881,0.4513399,0.7814988,0.002248418,0.4517277,0.7819212,0.002248823,0.4521156,0.7814704,0.002249685,0.4525035,0.7822373,0.002249286,0.4528914,0.7814072,0.002250038,0.4532792,0.7806558,0.0022505,0.4536671,0.7787204,0.002251813,0.454055,0.7773538,0.002252448,0.4544428,0.7757124,0.002253141,0.4548307,0.7733612,0.002254305,0.4552186,0.7707549,0.002255537,0.4556065,0.7674532,0.002257226,0.4559943,0.7643694,0.002258588,0.4563822,0.7615135,0.002259626,0.4567701,0.7579868,0.002261115,0.457158,0.7542475,0.002262665,0.4575458,0.7503,0.002264276,0.4579337,0.7461476,0.002265948,0.4583216,0.7417925,0.002267682,0.4587094,0.7367998,0.002269864,0.4590973,0.7320465,0.002271724,0.4594852,0.7270909,0.00227365,0.4598731,0.7223485,0.002275254,0.4602609,0.7169714,0.002277315,0.4606488,0.7109764,0.002279841,0.4610367,0.7051698,0.002282054,0.4614246,0.6991311,0.002284349,0.4618124,0.6928479,0.00228673,0.4622003,0.6855804,0.002289943,0.4625882,0.6787811,0.002292529,0.462976,0.6710057,0.002295893,0.4633639,0.6639164,0.002298404,0.4637518,0.6558069,0.002301711,0.4641397,0.6472966,0.002305176,0.4645275,0.6385805,0.002308542,0.4649154,0.6287444,0.002312728,0.4653033,0.6182077,0.002317175,0.4656911,0.606707,0.002322002,0.466079,0.5937402,0.00232743,0.4664669,0.5779656,0.002334116,0.4668548,0.5534164,0.002344581,0.4672426
0.7234151,0.002263495,0.4482369,0.7425336,0.002257785,0.4486248,0.7534743,0.002254811,0.4490126,0.7615261,0.002252587,0.4494005,0.7674954,0.002251072,0.4497884,0.7718655,0.002250165,0.4501763,0.7755494,0.002249275,0.4505641,0.7781107,0.002248872,0.450952,0.7796312,0.002248961,0.4513399,0.7813085,0.002248587,0.4517277,0.7817245,0.002248991,0.4521156,0.7812682,0.002249844,0.4525035,0.7820302,0.002249473,0.4528914,0.7811959,0.002250223,0.4532792,0.7804409,0.002250695,0.4536671,0.7785024,0.002251995,0.454055,0.7771333,0.002252639,0.4544428,0.7754899,0.002253342,0.4548307,0.7731371,0.002254505,0.4552186,0.7705296,0.002255736,0.4556065,0.7672273,0.002257414,0.4559943,0.7641431,0.002258776,0.4563822,0.7612873,0.002259822,0.4567701,0.757761,0.002261311,0.457158,0.7540226,0.00226286,0.4575458,0.7500763,0.002264471,0.4579337,0.7459254,0.002266143,0.4583216,0.7415723,0.002267877,0.4587094,0.7365818,0.00227005,0.4590973,0.7318312,0.00227191,0.4594852,0.7268785,0.002273836,0.4598731,0.7221394,0.002275451,0.4602609,0.7167661,0.002277513,0.4606488,0.7107751,0.002280029,0.4610367,0.7049729,0.002282243,0.4614246,0.6989391,0.002284539,0.4618124,0.6926612,0.002286922,0.4622003,0.6853994,0.002290114,0.4625882,0.6786063,0.002292701,0.462976,0.6708376,0.002296049,0.4633639,0.6637556,0.002298569,0.4637518,0.6556541,0.002301867,0.4641397,0.6471525,0.002305323,0.4645275,0.638446,0.00230869,0.4649154,0.6286205,0.002312858,0.4653033,0.6180957,0.002317289,0.4656911,0.6066088,0.002322101,0.466079,0.5936584,0.002327514,0.4664669,0.5779052,0.002334177,0.4668548,0.5533927,0.002344605,0.4672426
0.7233696,0.002263529,0.4482369,0.7424498,0.00225785,0.4486248,0.7533663,0.002254894,0.4490126,0.7613996,0.002252689,0.4494005,0.7673538,0.002251188,0.4497884,0.7717111,0.00225029,0.4501763,0.7753841,0.002249415,0.4505641,0.7779359,0.00224902,0.450952,0.7794481,0.00224911,0.4513399,0.7811182,0.002248752,0.4517277,0.7815278,0.002249155,0.4521156,0.7810659,0.00225,0.4525035,0.7818231,0.002249653,0.4528914,0.7809846,0.002250401,0.4532792,0.780226,0.002250883,0.4536671,0.7782844,0.002252172,0.454055,0.7769128,0.002252824,0.4544428,0.7752673,0.002253537,0.4548307,0.772913,0.002254698,0.4552186,0.7703044,0.002255929,0.4556065,0.7670013,0.002257597,0.4559943,0.7639168,0.002258959,0.4563822,0.7610611,0.002260014,0.4567701,0.7575353,0.002261502,0.457158,0.7537977,0.002263051,0.4575458,0.7498526,0.002264662,0.4579337,0.7457033,0.002266334,0.4583216,0.741352,0.002268068,0.4587094,0.7363638,0.002270232,0.4590973,0.7316158,0.002272092,0.4594852,0.7266661,0.002274018,0.4598731,0.7219303,0.002275643,0.4602609,0.7165607,0.002277705,0.4606488,0.7105737,0.002280212,0.4610367,0.7047761,0.002282426,0.4614246,0.6987471,0.002284723,0.4618124,0.6924745,0.002287107,0.4622003,0.6852184,0.002290281,0.4625882,0.6784316,0.002292868,0.462976,0.6706696,0.002296201,0.4633639,0.6635949,0.002298728,0.4637518,0.6555013,0.002302018,0.4641397,0.6470084,0.002305466,0.4645275,0.6383114,0.002308832,0.4649154,0.6284966,0.002312985,0.4653033,0.6179837,0.002317401,0.4656911,0.6065106,0.002322198,0.466079,0.5935767,0.002327595,0.4664669,0.5778447,0.002334237,0.4668548,0.5533691,0.002344628,0.4672426
0.723324,0.002263563,0.4482369,0.7423661,0.002257915,0.4486248,0.7532583,0.002254976,0.4490126,0.7612731,0.002252788,0.4494005,0.7672122,0.002251301,0.4497884,0.7715568,0.002250412,0.4501763,0.7752188,0.002249551,0.4505641,0.7777612,0.002249164,0.450952,0.7792651,0.002249254,0.4513399,0.7809278,0.002248911,0.4517277,0.7813311,0.002249314,0.4521156,0.7808637,0.002250154,0.4525035,0.781616,0.002249828,0.4528914,0.7807732,0.002250576,0.4532792,0.780011,0.002251065,0.4536671,0.7780665,0.002252346,0.454055,0.7766923,0.002253005,0.4544428,0.7750448,0.002253727,0.4548307,0.7726889,0.002254887,0.4552186,0.7700791,0.002256117,0.4556065,0.7667753,0.002257777,0.4559943,0.7636905,0.002259138,0.4563822,0.7608349,0.002260201,0.4567701,0.7573096,0.002261688,0.457158,0.7535728,0.002263237,0.4575458,0.7496288,0.002264848,0.4579337,0.7454811,0.00226652,0.4583216,0.7411318,0.002268254,0.4587094,0.7361459,0.002270411,0.4590973,0.7314004,0.002272271,0.4594852,0.7264537,0.002274196,0.4598731,0.7217212,0.002275829,0.4602609,0.7163553,0.002277892,0.4606488,0.7103724,0.00228039,0.4610367,0.7045792,0.002282604,0.4614246,0.6985551,0.002284902,0.4618124,0.6922878,0.002287287,0.4622003,0.6850374,0.002290444,0.4625882,0.6782568,0.002293031,0.462976,0.6705015,0.00229635,0.4633639,0.6634341,0.002298883,0.4637518,0.6553485,0.002302165,0.4641397,0.6468643,0.002305606,0.4645275,0.6381769,0.002308971,0.4649154,0.6283726,0.002313108,0.4653033,0.6178717,0.00231751,0.4656911,0.6064124,0.002322293,0.466079,0.5934949,0.002327675,0.4664669,0.5777843,0.002334296,0.4668548,0.5533454,0.002344651,0.4672426
0.7232784,0.002263597,0.4482369,0.7422823,0.002257978,0.4486248,0.7531504,0.002255056,0.4490126,0.7611467,0.002252886,0.4494005,0.7670706,0.002251413,0.4497884,0.7714024,0.002250532,0.4501763,0.7750536,0.002249684,0.4505641,0.7775864,0.002249305,0.450952,0.779082,0.002249396,0.4513399,0.7807375,0.002249067,0.4517277,0.7811344,0.00224947,0.4521156,0.7806614,0.002250304,0.4525035,0.7814088,0.002249999,0.4528914,0.7805619,0.002250746,0.4532792,0.7797961,0.002251243,0.4536671,0.7778485,0.002252516,0.454055,0.7764718,0.002253182,0.4544428,0.7748223,0.002253912,0.4548307,0.7724647,0.002255071,0.4552186,0.7698539,0.002256301,0.4556065,0.7665494,0.002257953,0.4559943,0.7634643,0.002259314,0.4563822,0.7606087,0.002260384,0.4567701,0.7570838,0.002261871,0.457158,0.7533479,0.00226342,0.4575458,0.7494051,0.00226503,0.4579337,0.745259,0.002266702,0.4583216,0.7409115,0.002268436,0.4587094,0.7359279,0.002270586,0.4590973,0.7311851,0.002272446,0.4594852,0.7262413,0.002274371,0.4598731,0.7215122,0.002276011,0.4602609,0.7161499,0.002278075,0.4606488,0.7101711,0.002280564,0.4610367,0.7043823,0.002282779,0.4614246,0.6983631,0.002285076,0.4618124,0.6921011,0.002287462,0.4622003,0.6848564,0.002290604,0.4625882,0.678082,0.00229319,0.462976,0.6703334,0.002296497,0.4633639,0.6632734,0.002299034,0.4637518,0.6551958,0.002302309,0.4641397,0.6467202,0.002305742,0.4645275,0.6380423,0.002309106,0.4649154,0.6282487,0.002313228,0.4653033,0.6177598,0.002317617,0.4656911,0.6063142,0.002322387,0.466079,0.5934132,0.002327754,0.4664669,0.5777239,0.002334354,0.4668548,0.5533217,0.002344674,0.4672426
0.7232328,0.00226363,0.4482369,0.7421985,0.00225804,0.4486248,0.7530424,0.002255135,0.4490126,0.7610202,0.002252982,0.4494005,0.766929,0.002251521,0.4497884,0.7712481,0.002250649,0.4501763,0.7748883,0.002249814,0.4505641,0.7774116,0.002249442,0.450952,0.7788989,0.002249535,0.4513399,0.7805472,0.002249219,0.4517277,0.7809377,0.002249622,0.4521156,0.7804591,0.002250453,0.4525035,0.7812017,0.002250166,0.4528914,0.7803506,0.002250912,0.4532792,0.7795812,0.002251417,0.4536671,0.7776305,0.002252682,0.454055,0.7762513,0.002253355,0.4544428,0.7745997,0.002254092,0.4548307,0.7722406,0.002255252,0.4552186,0.7696286,0.002256481,0.4556065,0.7663234,0.002258126,0.4559943,0.763238,0.002259488,0.4563822,0.7603825,0.002260563,0.4567701,0.7568581,0.00226205,0.457158,0.753123,0.002263599,0.4575458,0.7491814,0.002265209,0.4579337,0.7450368,0.002266881,0.4583216,0.7406913,0.002268615,0.4587094,0.7357099,0.002270758,0.4590973,0.7309697,0.002272618,0.4594852,0.7260289,0.002274543,0.4598731,0.7213031,0.002276189,0.4602609,0.7159445,0.002278253,0.4606488,0.7099698,0.002280735,0.4610367,0.7041855,0.00228295,0.4614246,0.6981711,0.002285247,0.4618124,0.6919143,0.002287633,0.4622003,0.6846754,0.002290761,0.4625882,0.6779072,0.002293346,0.462976,0.6701654,0.002296641,0.4633639,0.6631126,0.002299182,0.4637518,0.655043,0.00230245,0.4641397,0.646576,0.002305875,0.4645275,0.6379078,0.002309237,0.4649154,0.6281248,0.002313346,0.4653033,0.6176478,0.002317722,0.4656911,0.606216,0.002322479,0.466079,0.5933315,0.002327831,0.4664669,0.5776634,0.002334412,0.4668548,0.5532744,0.002344718,0.4672426
0.7231416,0.002263694,0.4482369,0.7421147,0.002258101,0.4486248,0.7529344,0.002255213,0.4490126,0.7608937,0.002253076,0.4494005,0.7667874,0.002251628,0.4497884,0.7710938,0.002250764,0.4501763,0.774723,0.002249941,0.4505641,0.7772368,0.002249577,0.450952,0.7787159,0.002249672,0.4513399,0.7803569,0.002249368,0.4517277,0.780741,0.002249772,0.4521156,0.7802569,0.002250599,0.4525035,0.7809946,0.002250329,0.4528914,0.7801393,0.002251076,0.4532792,0.7793663,0.002251587,0.4536671,0.7774126,0.002252846,0.454055,0.7760308,0.002253525,0.4544428,0.7743772,0.002254269,0.4548307,0.7720165,0.002255428,0.4552186,0.7694034,0.002256657,0.4556065,0.7660974,0.002258297,0.4559943,0.7630117,0.002259658,0.4563822,0.7601563,0.002260739,0.4567701,0.7566324,0.002262226,0.457158,0.7528981,0.002263775,0.4575458,0.7489577,0.002265385,0.4579337,0.7448147,0.002267057,0.4583216,0.740471,0.00226879,0.4587094,0.7354919,0.002270928,0.4590973,0.7307543,0.002272787,0.4594852,0.7258165,0.002274712,0.4598731,0.721094,0.002276364,0.4602609,0.7157392,0.002278427,0.4606488,0.7097685,0.002280903,0.4610367,0.7039886,0.002283117,0.4614246,0.6979791,0.002285414,0.4618124,0.6917276,0.002287799,0.4622003,0.6844944,0.002290915,0.4625882,0.6777324,0.002293499,0.462976,0.6699973,0.002296782,0.4633639,0.6629519,0.002299327,0.4637518,0.6548902,0.002302588,0.4641397,0.6464319,0.002306006,0.4645275,0.6377732,0.002309366,0.4649154,0.6280009,0.002313462,0.4653033,0.6175358,0.002317825,0.4656911,0.6061178,0.002322569,0.466079,0.5932497,0.002327907,0.4664669,0.577603,0.002334468,0.4668548,0.5532271,0.002344761,0.4672426
0.7230504,0.002263758,0.4482369,0.7420309,0.002258162,0.4486248,0.7528265,0.002255289,0.4490126,0.7607672,0.002253168,0.4494005,0.7666458,0.002251734,0.4497884,0.7709394,0.002250878,0.4501763,0.7745577,0.002250066,0.4505641,0.7770621,0.002249709,0.450952,0.7785328,0.002249806,0.4513399,0.7801665,0.002249514,0.4517277,0.7805443,0.002249919,0.4521156,0.7800546,0.002250743,0.4525035,0.7807875,0.002250488,0.4528914,0.779928,0.002251236,0.4532792,0.7791514,0.002251754,0.4536671,0.7771946,0.002253007,0.454055,0.7758103,0.002253692,0.4544428,0.7741547,0.002254442,0.4548307,0.7717924,0.002255601,0.4552186,0.7691781,0.00225683,0.4556065,0.7658715,0.002258465,0.4559943,0.7627854,0.002259826,0.4563822,0.7599301,0.002260912,0.4567701,0.7564066,0.002262399,0.457158,0.7526732,0.002263948,0.4575458,0.748734,0.002265558,0.4579337,0.7445925,0.002267229,0.4583216,0.7402508,0.002268963,0.4587094,0.7352739,0.002271095,0.4590973,0.730539,0.002272954,0.4594852,0.7256041,0.002274878,0.4598731,0.7208849,0.002276536,0.4602609,0.7155338,0.002278599,0.4606488,0.7095672,0.002281068,0.4610367,0.7037918,0.002283282,0.4614246,0.6977871,0.002285578,0.4618124,0.6915409,0.002287963,0.4622003,0.6843134,0.002291066,0.4625882,0.6775576,0.00229365,0.462976,0.6698293,0.002296922,0.4633639,0.6627911,0.00229947,0.4637518,0.6547374,0.002302724,0.4641397,0.6462878,0.002306135,0.4645275,0.6376387,0.002309492,0.4649154,0.6278769,0.002313575,0.4653033,0.6174239,0.002317926,0.4656911,0.6060196,0.002322658,0.466079,0.593168,0.002327982,0.4664669,0.5775426,0.002334523,0.4668548,0.5531798,0.002344804,0.4672426
0.7229592,0.00226382,0.4482369,0.7418634,0.002258281,0.4486248,0.7527185,0.002255365,0.4490126,0.7606407,0.00225326,0.4494005,0.7665042,0.002251837,0.4497884,0.7707851,0.002250989,0.4501763,0.7743924,0.002250189,0.4505641,0.7768873,0.002249839,0.450952,0.7783498,0.002249939,0.4513399,0.7799762,0.002249657,0.4517277,0.7803476,0.002250064,0.4521156,0.7798524,0.002250884,0.4525035,0.7805804,0.002250645,0.4528914,0.7797167,0.002251393,0.4532792,0.7789364,0.002251917,0.4536671,0.7769766,0.002253166,0.454055,0.7755898,0.002253857,0.4544428,0.7739321,0.002254612,0.4548307,0.7715683,0.002255772,0.4552186,0.7689529,0.002257001,0.4556065,0.7656455,0.00225863,0.4559943,0.7625592,0.002259991,0.4563822,0.7597039,0.002261083,0.4567701,0.7561809,0.00226257,0.457158,0.7524482,0.002264118,0.4575458,0.7485103,0.002265728,0.4579337,0.7443704,0.0022674,0.4583216,0.7400306,0.002269132,0.4587094,0.7350559,0.00227126,0.4590973,0.7303236,0.002273118,0.4594852,0.7253917,0.002275042,0.4598731,0.7206759,0.002276704,0.4602609,0.7153284,0.002278767,0.4606488,0.7093659,0.00228123,0.4610367,0.7035949,0.002283443,0.4614246,0.6975951,0.002285739,0.4618124,0.6913542,0.002288123,0.4622003,0.6841324,0.002291215,0.4625882,0.6773828,0.002293797,0.462976,0.6696612,0.00229706,0.4633639,0.6626304,0.00229961,0.4637518,0.6545846,0.002302857,0.4641397,0.6461437,0.002306262,0.4645275,0.6375041,0.002309615,0.4649154,0.627753,0.002313687,0.4653033,0.6173119,0.002318026,0.4656911,0.6059213,0.002322745,0.466079,0.5930862,0.002328056,0.4664669,0.5774217,0.002334632,0.4668548,0.5531325,0.002344845,0.4672426
0.722868,0.002263881,0.4482369,0.7416958,0.002258396,0.4486248,0.7526105,0.00225544,0.4490126,0.7605142,0.00225335,0.4494005,0.7663626,0.002251939,0.4497884,0.7706307,0.002251099,0.4501763,0.7742272,0.00225031,0.4505641,0.7767125,0.002249967,0.450952,0.7781667,0.002250069,0.4513399,0.7797859,0.002249798,0.4517277,0.7801509,0.002250206,0.4521156,0.7796501,0.002251025,0.4525035,0.7803733,0.002250799,0.4528914,0.7795053,0.002251548,0.4532792,0.7787215,0.002252078,0.4536671,0.7767587,0.002253323,0.454055,0.7753694,0.002254018,0.4544428,0.7737096,0.002254779,0.4548307,0.7713442,0.002255939,0.4552186,0.7687276,0.002257168,0.4556065,0.7654196,0.002258793,0.4559943,0.7623329,0.002260155,0.4563822,0.7594777,0.002261251,0.4567701,0.7559552,0.002262738,0.457158,0.7522233,0.002264286,0.4575458,0.7482866,0.002265896,0.4579337,0.7441482,0.002267567,0.4583216,0.7398103,0.0022693,0.4587094,0.734838,0.002271422,0.4590973,0.7301082,0.00227328,0.4594852,0.7251793,0.002275204,0.4598731,0.7204668,0.00227687,0.4602609,0.715123,0.002278932,0.4606488,0.7091646,0.00228139,0.4610367,0.7033981,0.002283602,0.4614246,0.6974031,0.002285897,0.4618124,0.6911674,0.002288281,0.4622003,0.6839514,0.002291362,0.4625882,0.6772081,0.002293943,0.462976,0.6694932,0.002297195,0.4633639,0.6624696,0.002299748,0.4637518,0.6544318,0.002302988,0.4641397,0.6459996,0.002306386,0.4645275,0.6373696,0.002309737,0.4649154,0.6276291,0.002313797,0.4653033,0.6171999,0.002318125,0.4656911,0.6058231,0.002322832,0.466079,0.5930045,0.002328128,0.4664669,0.5773008,0.002334739,0.4668548,0.5530852,0.002344886,0.4672426
0.7227768,0.002263941,0.4482369,0.7415282,0.00225851,0.4486248,0.7525025,0.002255514,0.4490126,0.7602612,0.002253527,0.4494005,0.766221,0.00225204,0.4497884,0.7704764,0.002251208,0.4501763,0.7740619,0.002250429,0.4505641,0.7765378,0.002250093,0.450952,0.7779836,0.002250198,0.4513399,0.7795956,0.002249936,0.4517277,0.7799542,0.002250346,0.4521156,0.7794478,0.002251163,0.4525035,0.7801662,0.002250951,0.4528914,0.779294,0.002251701,0.4532792,0.7785066,0.002252236,0.4536671,0.7765407,0.002253477,0.454055,0.7751489,0.002254178,0.4544428,0.7734871,0.002254944,0.4548307,0.7711201,0.002256104,0.4552186,0.7685024,0.002257333,0.4556065,0.7651936,0.002258954,0.4559943,0.7621066,0.002260316,0.4563822,0.7592515,0.002261416,0.4567701,0.7557294,0.002262903,0.457158,0.7519984,0.002264452,0.4575458,0.7480629,0.002266062,0.4579337,0.7439261,0.002267732,0.4583216,0.7395901,0.002269465,0.4587094,0.73462,0.002271583,0.4590973,0.7298929,0.002273441,0.4594852,0.7249669,0.002275363,0.4598731,0.7202577,0.002277034,0.4602609,0.7149176,0.002279095,0.4606488,0.7089632,0.002281548,0.4610367,0.7032012,0.002283759,0.4614246,0.6972111,0.002286053,0.4618124,0.6909807,0.002288436,0.4622003,0.6837704,0.002291507,0.4625882,0.6770333,0.002294086,0.462976,0.6693251,0.00229733,0.4633639,0.6623089,0.002299883,0.4637518,0.654279,0.002303118,0.4641397,0.6458555,0.002306509,0.4645275,0.637235,0.002309856,0.4649154,0.6275051,0.002313905,0.4653033,0.6170879,0.002318222,0.4656911,0.6056267,0.002323002,0.466079,0.592841,0.002328272,0.4664669,0.57718,0.002334843,0.4668548,0.5530378,0.002344926,0.4672426
0.7226856,0.002264,0.4482369,0.7413606,0.002258621,0.4486248,0.7523946,0.002255587,0.4490126,0.7600083,0.002253699,0.4494005,0.7660794,0.002252139,0.4497884,0.770322,0.002251315,0.4501763,0.7738966,0.002250547,0.4505641,0.776363,0.002250217,0.450952,0.7778006,0.002250325,0.4513399,0.7794052,0.002250073,0.4517277,0.7797576,0.002250485,0.4521156,0.7792456,0.0022513,0.4525035,0.779959,0.0022511,0.4528914,0.7790827,0.002251851,0.4532792,0.7782917,0.002252392,0.4536671,0.7763227,0.002253629,0.454055,0.7749284,0.002254335,0.4544428,0.7732645,0.002255106,0.4548307,0.770896,0.002256266,0.4552186,0.7682772,0.002257496,0.4556065,0.7649676,0.002259113,0.4559943,0.7618803,0.002260475,0.4563822,0.7590253,0.00226158,0.4567701,0.7555037,0.002263067,0.457158,0.7517735,0.002264615,0.4575458,0.7478392,0.002266225,0.4579337,0.7437039,0.002267896,0.4583216,0.7393698,0.002269628,0.4587094,0.734402,0.002271741,0.4590973,0.7296775,0.002273599,0.4594852,0.7247545,0.002275521,0.4598731,0.7200487,0.002277195,0.4602609,0.7147123,0.002279256,0.4606488,0.7087619,0.002281703,0.4610367,0.7030043,0.002283914,0.4614246,0.6970191,0.002286207,0.4618124,0.690794,0.002288588,0.4622003,0.6835894,0.00229165,0.4625882,0.6768585,0.002294228,0.462976,0.6691571,0.002297462,0.4633639,0.6621481,0.002300017,0.4637518,0.6541262,0.002303245,0.4641397,0.6457114,0.00230663,0.4645275,0.6371005,0.002309974,0.4649154,0.6273812,0.002314012,0.4653033,0.616976,0.002318318,0.4656911,0.6054303,0.002323168,0.466079,0.5926776,0.002328411,0.4664669,0.5770591,0.002334945,0.4668548,0.5529905,0.002344965,0.4672426
0.7225945,0.002264058,0.4482369,0.7411931,0.002258731,0.4486248,0.7521786,0.002255732,0.4490126,0.7597553,0.002253868,0.4494005,0.7659378,0.002252237,0.4497884,0.7700134,0.002251526,0.4501763,0.773566,0.002250777,0.4505641,0.7761882,0.00225034,0.450952,0.7776175,0.00225045,0.4513399,0.7792149,0.002250207,0.4517277,0.7795609,0.002250621,0.4521156,0.7790433,0.002251435,0.4525035,0.7797519,0.002251248,0.4528914,0.7788714,0.002252,0.4532792,0.7780768,0.002252545,0.4536671,0.7761047,0.00225378,0.454055,0.7744874,0.002254643,0.4544428,0.773042,0.002255266,0.4548307,0.7706719,0.002256426,0.4552186,0.7680519,0.002257657,0.4556065,0.7647417,0.00225927,0.4559943,0.7616541,0.002260632,0.4563822,0.7587991,0.002261741,0.4567701,0.755278,0.002263228,0.457158,0.7515486,0.002264777,0.4575458,0.7476155,0.002266386,0.4579337,0.7434818,0.002268057,0.4583216,0.7391496,0.002269789,0.4587094,0.734184,0.002271898,0.4590973,0.7294621,0.002273755,0.4594852,0.7245421,0.002275677,0.4598731,0.7198396,0.002277354,0.4602609,0.7145069,0.002279414,0.4606488,0.7083593,0.002282008,0.4610367,0.7026106,0.002284217,0.4614246,0.6968271,0.002286358,0.4618124,0.6906073,0.002288739,0.4622003,0.6832274,0.002291931,0.4625882,0.6765089,0.002294505,0.462976,0.668989,0.002297593,0.4633639,0.6619874,0.002300149,0.4637518,0.6538206,0.002303495,0.4641397,0.6455673,0.00230675,0.4645275,0.636966,0.00231009,0.4649154,0.6272573,0.002314118,0.4653033,0.616864,0.002318413,0.4656911,0.6052339,0.00232333,0.466079,0.5925141,0.002328548,0.4664669,0.5769383,0.002335046,0.4668548,0.5529432,0.002345004,0.4672426
0.7225033,0.002264116,0.4482369,0.7410255,0.002258838,0.4486248,0.7519627,0.002255873,0.4490126,0.7595023,0.002254034,0.4494005,0.7657962,0.002252334,0.4497884,0.7697047,0.002251732,0.4501763,0.7732355,0.002251001,0.4505641,0.7760134,0.00225046,0.450952,0.7774344,0.002250574,0.4513399,0.7790246,0.00225034,0.4517277,0.7793642,0.002250756,0.4521156,0.7788411,0.002251569,0.4525035,0.7795448,0.002251393,0.4528914,0.7786601,0.002252146,0.4532792,0.7778618,0.002252697,0.4536671,0.7758868,0.002253929,0.454055,0.7740464,0.002254944,0.4544428,0.7728195,0.002255423,0.4548307,0.7704477,0.002256585,0.4552186,0.7678267,0.002257815,0.4556065,0.7645157,0.002259425,0.4559943,0.7614278,0.002260788,0.4563822,0.758573,0.0022619,0.4567701,0.7550522,0.002263388,0.457158,0.7513237,0.002264936,0.4575458,0.7473918,0.002266546,0.4579337,0.7432596,0.002268216,0.4583216,0.7389293,0.002269948,0.4587094,0.733966,0.002272053,0.4590973,0.7292467,0.00227391,0.4594852,0.7243297,0.002275831,0.4598731,0.7196305,0.002277511,0.4602609,0.7143015,0.00227957,0.4606488,0.7079567,0.002282307,0.4610367,0.7022169,0.002284513,0.4614246,0.6966351,0.002286508,0.4618124,0.6904206,0.002288887,0.4622003,0.6828655,0.002292206,0.4625882,0.6761593,0.002294776,0.462976,0.6688209,0.002297723,0.4633639,0.6618266,0.002300279,0.4637518,0.653515,0.00230374,0.4641397,0.6454232,0.002306868,0.4645275,0.6368314,0.002310204,0.4649154,0.6271334,0.002314222,0.4653033,0.616752,0.002318507,0.4656911,0.6050375,0.00232349,0.466079,0.5923506,0.002328683,0.4664669,0.5768174,0.002335145,0.4668548,0.5528959,0.002345043,0.4672426
0.7224121,0.002264172,0.4482369,0.7408579,0.002258944,0.4486248,0.7517468,0.002256012,0.4490126,0.7592493,0.002254196,0.4494005,0.765513,0.002252524,0.4497884,0.769396,0.002251934,0.4501763,0.7729049,0.002251221,0.4505641,0.7756639,0.002250698,0.450952,0.7770683,0.002250818,0.4513399,0.7786439,0.002250601,0.4517277,0.7789708,0.002251022,0.4521156,0.7786388,0.002251702,0.4525035,0.7791306,0.002251678,0.4528914,0.7782374,0.002252435,0.4532792,0.7776469,0.002252846,0.4536671,0.7754508,0.002254221,0.454055,0.7736054,0.002255239,0.4544428,0.7723744,0.002255733,0.4548307,0.7699995,0.002256896,0.4552186,0.7676014,0.002257972,0.4556065,0.7642897,0.002259579,0.4559943,0.7612015,0.002260942,0.4563822,0.7583468,0.002262058,0.4567701,0.7548265,0.002263545,0.457158,0.7510988,0.002265094,0.4575458,0.7471681,0.002266703,0.4579337,0.7430375,0.002268373,0.4583216,0.7387091,0.002270105,0.4587094,0.7337481,0.002272207,0.4590973,0.7290314,0.002274063,0.4594852,0.7241173,0.002275983,0.4598731,0.7194214,0.002277666,0.4602609,0.7138908,0.002279877,0.4606488,0.7075541,0.002282599,0.4610367,0.7018232,0.002284803,0.4614246,0.6964431,0.002286655,0.4618124,0.6902338,0.002289033,0.4622003,0.6825035,0.002292476,0.4625882,0.6758098,0.002295042,0.462976,0.6686529,0.002297851,0.4633639,0.6615051,0.002300535,0.4637518,0.6532094,0.002303979,0.4641397,0.645135,0.0023071,0.4645275,0.6365623,0.002310428,0.4649154,0.6268855,0.002314427,0.4653033,0.6165281,0.002318691,0.4656911,0.6048411,0.002323647,0.466079,0.5921871,0.002328815,0.4664669,0.5766965,0.002335242,0.4668548,0.5528486,0.002345081,0.4672426
0.7223209,0.002264228,0.4482369,0.7406904,0.002259049,0.4486248,0.7515308,0.002256149,0.4490126,0.7589964,0.002254356,0.4494005,0.7652297,0.002252711,0.4497884,0.7690873,0.002252132,0.4501763,0.7725744,0.002251437,0.4505641,0.7753144,0.00225093,0.450952,0.7767022,0.002251057,0.4513399,0.7782633,0.002250856,0.4517277,0.7785774,0.002251281,0.4521156,0.7784365,0.002251833,0.4525035,0.7787163,0.002251957,0.4528914,0.7778148,0.002252716,0.4532792,0.777432,0.002252994,0.4536671,0.7750149,0.002254508,0.454055,0.7731644,0.002255528,0.4544428,0.7719293,0.002256036,0.4548307,0.7695513,0.0022572,0.4552186,0.7673762,0.002258127,0.4556065,0.7640638,0.002259732,0.4559943,0.7609752,0.002261095,0.4563822,0.7581206,0.002262214,0.4567701,0.7546008,0.002263701,0.457158,0.7508739,0.00226525,0.4575458,0.7469444,0.002266859,0.4579337,0.7428153,0.002268529,0.4583216,0.7384889,0.00227026,0.4587094,0.7335301,0.002272359,0.4590973,0.728816,0.002274214,0.4594852,0.7239049,0.002276134,0.4598731,0.7192124,0.002277819,0.4602609,0.71348,0.002280177,0.4606488,0.7071514,0.002282885,0.4610367,0.7014295,0.002285087,0.4614246,0.6962511,0.002286801,0.4618124,0.6900471,0.002289178,0.4622003,0.6821415,0.00229274,0.4625882,0.6754602,0.002295302,0.462976,0.6684848,0.002297978,0.4633639,0.6611836,0.002300785,0.4637518,0.6529038,0.002304213,0.4641397,0.6448468,0.002307327,0.4645275,0.6362932,0.002310647,0.4649154,0.6266376,0.002314627,0.4653033,0.6163041,0.002318872,0.4656911,0.6046447,0.002323801,0.466079,0.5920236,0.002328945,0.4664669,0.5765757,0.002335338,0.4668548,0.5528013,0.002345118,0.4672426
0.7222297,0.002264283,0.4482369,0.7405228,0.002259152,0.4486248,0.7513149,0.002256284,0.4490126,0.7587434,0.002254514,0.4494005,0.7649465,0.002252894,0.4497884,0.7687786,0.002252327,0.4501763,0.7722438,0.002251648,0.4505641,0.7749648,0.002251158,0.450952,0.7763361,0.002251292,0.4513399,0.7778826,0.002251105,0.4517277,0.778184,0.002251536,0.4521156,0.778032,0.002252093,0.4525035,0.7783021,0.00225223,0.4528914,0.7773922,0.002252993,0.4532792,0.7770021,0.002253285,0.4536671,0.774579,0.00225479,0.454055,0.7727234,0.002255812,0.4544428,0.7714843,0.002256332,0.4548307,0.7691031,0.002257498,0.4552186,0.7671509,0.002258281,0.4556065,0.7636118,0.002260032,0.4559943,0.7605227,0.002261396,0.4563822,0.7578944,0.002262368,0.4567701,0.7543751,0.002263856,0.457158,0.750649,0.002265404,0.4575458,0.7467207,0.002267014,0.4579337,0.7425932,0.002268683,0.4583216,0.7382686,0.002270414,0.4587094,0.7330941,0.002272659,0.4590973,0.7283853,0.002274513,0.4594852,0.7234801,0.002276432,0.4598731,0.7190033,0.002277971,0.4602609,0.7130692,0.002280472,0.4606488,0.7067488,0.002283167,0.4610367,0.7010358,0.002285366,0.4614246,0.6958671,0.002287089,0.4618124,0.6896737,0.002289462,0.4622003,0.6817795,0.002293,0.4625882,0.6751106,0.002295557,0.462976,0.6681487,0.002298229,0.4633639,0.6608621,0.00230103,0.4637518,0.6525982,0.002304444,0.4641397,0.6445586,0.00230755,0.4645275,0.6360241,0.002310862,0.4649154,0.6263898,0.002314824,0.4653033,0.6160802,0.00231905,0.4656911,0.6044483,0.002323953,0.466079,0.5918602,0.002329074,0.4664669,0.5764548,0.002335433,0.4668548,0.552754,0.002345155,0.4672426
0.7221385,0.002264338,0.4482369,0.7403552,0.002259253,0.4486248,0.7510989,0.002256417,0.4490126,0.7584904,0.002254669,0.4494005,0.7646633,0.002253074,0.4497884,0.7684699,0.002252519,0.4501763,0.7719132,0.002251856,0.4505641,0.7746153,0.002251382,0.450952,0.77597,0.002251523,0.4513399,0.777502,0.00225135,0.4517277,0.7777906,0.002251786,0.4521156,0.7776275,0.002252348,0.4525035,0.7778879,0.002252498,0.4528914,0.7769695,0.002253264,0.4532792,0.7765723,0.002253569,0.4536671,0.774143,0.002255067,0.454055,0.7722824,0.002256092,0.4544428,0.7710392,0.002256623,0.4548307,0.7686549,0.00225779,0.4552186,0.7669257,0.002258432,0.4556065,0.7631599,0.002260327,0.4559943,0.7600701,0.002261692,0.4563822,0.7576682,0.002262521,0.4567701,0.7541493,0.002264009,0.457158,0.7504241,0.002265557,0.4575458,0.746497,0.002267167,0.4579337,0.742371,0.002268836,0.4583216,0.7380484,0.002270567,0.4587094,0.7326581,0.002272954,0.4590973,0.7279545,0.002274807,0.4594852,0.7230553,0.002276724,0.4598731,0.7187942,0.002278121,0.4602609,0.7126585,0.00228076,0.4606488,0.7063462,0.002283444,0.4610367,0.700642,0.002285641,0.4614246,0.6954831,0.00228737,0.4618124,0.6893002,0.002289741,0.4622003,0.6814175,0.002293256,0.4625882,0.674761,0.002295809,0.462976,0.6678126,0.002298476,0.4633639,0.6605406,0.002301271,0.4637518,0.6522926,0.00230467,0.4641397,0.6442703,0.002307769,0.4645275,0.635755,0.002311072,0.4649154,0.6261419,0.002315017,0.4653033,0.6158562,0.002319225,0.4656911,0.6042519,0.002324103,0.466079,0.5916967,0.0023292,0.4664669,0.5763339,0.002335526,0.4668548,0.5527066,0.002345192,0.4672426
0.7220473,0.002264392,0.4482369,0.7401876,0.002259354,0.4486248,0.750883,0.002256548,0.4490126,0.7582375,0.002254823,0.4494005,0.7643801,0.002253251,0.4497884,0.7681612,0.002252708,0.4501763,0.7715827,0.002252061,0.4505641,0.7742657,0.002251601,0.450952,0.7756038,0.00225175,0.4513399,0.7771213,0.002251591,0.4517277,0.7773973,0.002252033,0.4521156,0.777223,0.002252599,0.4525035,0.7774737,0.002252761,0.4528914,0.7765469,0.002253531,0.4532792,0.7761425,0.002253848,0.4536671,0.7737071,0.00225534,0.454055,0.7718414,0.002256367,0.4544428,0.7705941,0.002256909,0.4548307,0.7682066,0.002258078,0.4552186,0.7664752,0.002258732,0.4556065,0.762708,0.002260617,0.4559943,0.7596176,0.002261983,0.4563822,0.7572158,0.002262823,0.4567701,0.7536979,0.002264311,0.457158,0.7499743,0.002265859,0.4575458,0.7460496,0.002267468,0.4579337,0.7419267,0.002269137,0.4583216,0.7376079,0.002270867,0.4587094,0.7322222,0.002273244,0.4590973,0.7275238,0.002275096,0.4594852,0.7226305,0.002277012,0.4598731,0.7183761,0.002278417,0.4602609,0.7122477,0.002281044,0.4606488,0.7059436,0.002283718,0.4610367,0.7002483,0.002285911,0.4614246,0.6950991,0.002287646,0.4618124,0.6889268,0.002290014,0.4622003,0.6810555,0.002293508,0.4625882,0.6744115,0.002296057,0.462976,0.6674765,0.002298718,0.4633639,0.6602191,0.002301508,0.4637518,0.651987,0.002304893,0.4641397,0.6439821,0.002307985,0.4645275,0.635486,0.002311279,0.4649154,0.6258941,0.002315207,0.4653033,0.6156323,0.002319397,0.4656911,0.6040554,0.00232425,0.466079,0.5915332,0.002329325,0.4664669,0.5762131,0.002335619,0.4668548,0.5526593,0.002345228,0.4672426
0.7219561,0.002264446,0.4482369,0.7400201,0.002259454,0.4486248,0.750667,0.002256678,0.4490126,0.7579845,0.002254974,0.4494005,0.7640969,0.002253426,0.4497884,0.7678526,0.002252895,0.4501763,0.7712521,0.002252263,0.4505641,0.7739162,0.002251818,0.450952,0.7752377,0.002251974,0.4513399,0.7767407,0.002251828,0.4517277,0.7770039,0.002252275,0.4521156,0.7768184,0.002252846,0.4525035,0.7770594,0.00225302,0.4528914,0.7761242,0.002253794,0.4532792,0.7757126,0.002254123,0.4536671,0.7732712,0.002255609,0.454055,0.7714004,0.002256638,0.4544428,0.7701491,0.002257191,0.4548307,0.7677584,0.002258361,0.4552186,0.7660247,0.002259025,0.4556065,0.7622561,0.002260903,0.4559943,0.7591651,0.002262269,0.4563822,0.7567634,0.002263119,0.4567701,0.7532464,0.002264607,0.457158,0.7495245,0.002266156,0.4575458,0.7456022,0.002267765,0.4579337,0.7414824,0.002269434,0.4583216,0.7371674,0.002271163,0.4587094,0.7317862,0.00227353,0.4590973,0.7270931,0.002275381,0.4594852,0.7222057,0.002277295,0.4598731,0.7179579,0.002278708,0.4602609,0.711837,0.002281324,0.4606488,0.7055409,0.002283987,0.4610367,0.6998546,0.002286178,0.4614246,0.6947151,0.002287918,0.4618124,0.6885533,0.002290282,0.4622003,0.6806935,0.002293757,0.4625882,0.6740619,0.002296301,0.462976,0.6671404,0.002298957,0.4633639,0.6598976,0.002301741,0.4637518,0.6516814,0.002305113,0.4641397,0.6436939,0.002308197,0.4645275,0.6352169,0.002311483,0.4649154,0.6256462,0.002315394,0.4653033,0.6154084,0.002319566,0.4656911,0.603859,0.002324397,0.466079,0.5913697,0.002329449,0.4664669,0.5760922,0.00233571,0.4668548,0.552612,0.002345264,0.4672426
0.721865,0.002264499,0.4482369,0.7398525,0.002259552,0.4486248,0.7504511,0.002256806,0.4490126,0.7577315,0.002255124,0.4494005,0.7638137,0.002253598,0.4497884,0.7675439,0.002253079,0.4501763,0.7709216,0.002252462,0.4505641,0.7735666,0.002252031,0.450952,0.7748716,0.002252194,0.4513399,0.77636,0.002252062,0.4517277,0.7766105,0.002252514,0.4521156,0.7764139,0.00225309,0.4525035,0.7766452,0.002253276,0.4528914,0.7757016,0.002254053,0.4532792,0.7752828,0.002254393,0.4536671,0.7728352,0.002255874,0.454055,0.7709595,0.002256906,0.4544428,0.769704,0.002257468,0.4548307,0.7673102,0.00225864,0.4552186,0.7655742,0.002259315,0.4556065,0.7618041,0.002261184,0.4559943,0.7587125,0.002262552,0.4563822,0.756311,0.002263411,0.4567701,0.7527949,0.002264899,0.457158,0.7490747,0.002266448,0.4575458,0.7451547,0.002268057,0.4579337,0.7410381,0.002269725,0.4583216,0.7367269,0.002271454,0.4587094,0.7313502,0.002273812,0.4590973,0.7266623,0.002275661,0.4594852,0.7217809,0.002277574,0.4598731,0.7175398,0.002278994,0.4602609,0.7114262,0.002281599,0.4606488,0.7051383,0.002284253,0.4610367,0.6994609,0.002286441,0.4614246,0.6943311,0.002288185,0.4618124,0.6881799,0.002290546,0.4622003,0.6803315,0.002294003,0.4625882,0.6737123,0.002296542,0.462976,0.6668043,0.002299193,0.4633639,0.6595761,0.002301971,0.4637518,0.6513758,0.00230533,0.4641397,0.6434057,0.002308407,0.4645275,0.6349478,0.002311683,0.4649154,0.6253984,0.002315578,0.4653033,0.6151844,0.002319733,0.4656911,0.6036626,0.002324541,0.466079,0.5912062,0.002329571,0.4664669,0.5759714,0.002335801,0.4668548,0.5525647,0.0023453,0.4672426
0.7217738,0.002264552,0.4482369,0.7396849,0.00225965,0.4486248,0.7502352,0.002256933,0.4490126,0.7574785,0.002255272,0.4494005,0.7635305,0.002253768,0.4497884,0.7672352,0.002253261,0.4501763,0.770591,0.002252659,0.4505641,0.7732171,0.002252242,0.450952,0.7745055,0.002252412,0.4513399,0.7759794,0.002252292,0.4517277,0.7762171,0.00225275,0.4521156,0.7760094,0.002253331,0.4525035,0.776231,0.002253527,0.4528914,0.775279,0.002254308,0.4532792,0.7748529,0.002254659,0.4536671,0.7723993,0.002256136,0.454055,0.7705185,0.002257171,0.4544428,0.7692589,0.002257742,0.4548307,0.766862,0.002258916,0.4552186,0.7651237,0.002259599,0.4556065,0.7613522,0.002261463,0.4559943,0.75826,0.002262831,0.4563822,0.7558586,0.002263698,0.4567701,0.7523435,0.002265187,0.457158,0.7486249,0.002266736,0.4575458,0.7447073,0.002268345,0.4579337,0.7405938,0.002270013,0.4583216,0.7362864,0.002271741,0.4587094,0.7309143,0.00227409,0.4590973,0.7262316,0.002275938,0.4594852,0.7213561,0.00227785,0.4598731,0.7171216,0.002279275,0.4602609,0.7110154,0.002281871,0.4606488,0.7047357,0.002284515,0.4610367,0.6990672,0.002286701,0.4614246,0.6939471,0.002288449,0.4618124,0.6878065,0.002290806,0.4622003,0.6799695,0.002294246,0.4625882,0.6733628,0.00229678,0.462976,0.6664682,0.002299426,0.4633639,0.6592546,0.002302198,0.4637518,0.6510702,0.002305545,0.4641397,0.6431175,0.002308613,0.4645275,0.6346787,0.002311881,0.4649154,0.6251505,0.002315761,0.4653033,0.6149605,0.002319899,0.4656911,0.6034662,0.002324684,0.466079,0.5910428,0.002329691,0.4664669,0.5758505,0.00233589,0.4668548,0.5525174,0.002345335,0.4672426
0.7215914,0.002264656,0.4482369,0.7395174,0.002259746,0.4486248,0.7500192,0.002257058,0.4490126,0.7572256,0.002255418,0.4494005,0.7632473,0.002253936,0.4497884,0.7669265,0.002253441,0.4501763,0.7702604,0.002252853,0.4505641,0.7728676,0.00225245,0.450952,0.7741393,0.002252628,0.4513399,0.7755988,0.002252519,0.4517277,0.7758237,0.002252983,0.4521156,0.7756049,0.002253569,0.4525035,0.7758167,0.002253776,0.4528914,0.7748563,0.002254561,0.4532792,0.7744231,0.002254921,0.4536671,0.7719634,0.002256395,0.454055,0.7700775,0.002257432,0.4544428,0.7688139,0.002258012,0.4548307,0.7664137,0.002259187,0.4552186,0.7646732,0.00225988,0.4556065,0.7609003,0.002261737,0.4559943,0.7578074,0.002263107,0.4563822,0.7554062,0.002263981,0.4567701,0.751892,0.002265471,0.457158,0.7481751,0.00226702,0.4575458,0.7442599,0.002268628,0.4579337,0.7401495,0.002270296,0.4583216,0.7358459,0.002272024,0.4587094,0.7304783,0.002274365,0.4590973,0.7258009,0.002276212,0.4594852,0.7209313,0.002278122,0.4598731,0.7167035,0.002279553,0.4602609,0.7106047,0.00228214,0.4606488,0.7043331,0.002284775,0.4610367,0.6986735,0.002286957,0.4614246,0.6935631,0.002288709,0.4618124,0.687433,0.002291062,0.4622003,0.6796076,0.002294486,0.4625882,0.6730132,0.002297015,0.462976,0.6661321,0.002299656,0.4633639,0.6589331,0.002302422,0.4637518,0.6507646,0.002305757,0.4641397,0.6428293,0.002308817,0.4645275,0.6344096,0.002312076,0.4649154,0.6249026,0.00231594,0.4653033,0.6147365,0.002320062,0.4656911,0.6032698,0.002324825,0.466079,0.5908793,0.002329811,0.4664669,0.5757296,0.002335979,0.4668548,0.5524701,0.00234537,0.4672426
0.721409,0.002264759,0.4482369,0.7393498,0.002259842,0.4486248,0.7498033,0.002257182,0.4490126,0.7569726,0.002255564,0.4494005,0.7629641,0.002254102,0.4497884,0.7666178,0.002253619,0.4501763,0.7699299,0.002253045,0.4505641,0.772518,0.002252655,0.450952,0.7737732,0.002252841,0.4513399,0.7752181,0.002252744,0.4517277,0.7754304,0.002253214,0.4521156,0.7752003,0.002253805,0.4525035,0.7754025,0.002254021,0.4528914,0.7744337,0.00225481,0.4532792,0.7739933,0.00225518,0.4536671,0.7715274,0.002256651,0.454055,0.7696365,0.002257691,0.4544428,0.7683688,0.002258278,0.4548307,0.7659655,0.002259456,0.4552186,0.7642227,0.002260157,0.4556065,0.7604484,0.002262009,0.4559943,0.7573549,0.00226338,0.4563822,0.7549539,0.002264261,0.4567701,0.7514405,0.002265751,0.457158,0.7477253,0.0022673,0.4575458,0.7438125,0.002268909,0.4579337,0.7397052,0.002270576,0.4583216,0.7354055,0.002272303,0.4587094,0.7300424,0.002274637,0.4590973,0.7253701,0.002276483,0.4594852,0.7205065,0.002278391,0.4598731,0.7162854,0.002279827,0.4602609,0.7101939,0.002282405,0.4606488,0.7039304,0.002285032,0.4610367,0.6982798,0.002287211,0.4614246,0.6931791,0.002288965,0.4618124,0.6870596,0.002291315,0.4622003,0.6792456,0.002294723,0.4625882,0.6726636,0.002297248,0.462976,0.6657959,0.002299883,0.4633639,0.6586116,0.002302643,0.4637518,0.650459,0.002305966,0.4641397,0.6425411,0.002309019,0.4645275,0.6341405,0.002312268,0.4649154,0.6246548,0.002316118,0.4653033,0.6145126,0.002320223,0.4656911,0.6030734,0.002324965,0.466079,0.5907158,0.002329929,0.4664669,0.5756088,0.002336067,0.4668548,0.5524227,0.002345405,0.4672426
0.7212266,0.00226486,0.4482369,0.7391822,0.002259937,0.4486248,0.7495873,0.002257306,0.4490126,0.7567196,0.002255707,0.4494005,0.7626809,0.002254267,0.4497884,0.7663091,0.002253795,0.4501763,0.7695993,0.002253236,0.4505641,0.7721685,0.002252858,0.450952,0.7734071,0.002253052,0.4513399,0.7748375,0.002252966,0.4517277,0.775037,0.002253441,0.4521156,0.7747958,0.002254038,0.4525035,0.7749883,0.002254264,0.4528914,0.7740111,0.002255057,0.4532792,0.7735634,0.002255436,0.4536671,0.7710915,0.002256904,0.454055,0.7691955,0.002257947,0.4544428,0.7679237,0.002258542,0.4548307,0.7655173,0.002259722,0.4552186,0.7637722,0.00226043,0.4556065,0.7599964,0.002262278,0.4559943,0.7569023,0.002263649,0.4563822,0.7545015,0.002264538,0.4567701,0.7509891,0.002266028,0.457158,0.7472755,0.002267577,0.4575458,0.7433651,0.002269186,0.4579337,0.7392609,0.002270853,0.4583216,0.734965,0.002272579,0.4587094,0.7296064,0.002274906,0.4590973,0.7249394,0.00227675,0.4594852,0.7200817,0.002278657,0.4598731,0.7158672,0.002280097,0.4602609,0.7097832,0.002282667,0.4606488,0.7035278,0.002285286,0.4610367,0.697886,0.002287463,0.4614246,0.6927951,0.002289219,0.4618124,0.6866861,0.002291565,0.4622003,0.6788836,0.002294958,0.4625882,0.672314,0.002297478,0.462976,0.6654598,0.002300108,0.4633639,0.6582901,0.002302862,0.4637518,0.6501534,0.002306174,0.4641397,0.6422529,0.002309218,0.4645275,0.6338714,0.002312459,0.4649154,0.6244069,0.002316294,0.4653033,0.6142886,0.002320383,0.4656911,0.602877,0.002325104,0.466079,0.5905523,0.002330046,0.4664669,0.5754879,0.002336155,0.4668548,0.5523754,0.002345439,0.4672426
0.7210443,0.00226496,0.4482369,0.7390147,0.002260031,0.4486248,0.7493714,0.002257428,0.4490126,0.7564666,0.00225585,0.4494005,0.7623977,0.002254429,0.4497884,0.7660004,0.00225397,0.4501763,0.7692688,0.002253424,0.4505641,0.7718189,0.002253059,0.450952,0.773041,0.00225326,0.4513399,0.7744568,0.002253185,0.4517277,0.7746436,0.002253667,0.4521156,0.7743913,0.002254268,0.4525035,0.774574,0.002254504,0.4528914,0.7735884,0.002255301,0.4532792,0.7731336,0.002255689,0.4536671,0.7706556,0.002257155,0.454055,0.7687545,0.0022582,0.4544428,0.7674786,0.002258803,0.4548307,0.7650691,0.002259985,0.4552186,0.7633217,0.0022607,0.4556065,0.7595445,0.002262544,0.4559943,0.7564498,0.002263916,0.4563822,0.7540491,0.002264811,0.4567701,0.7505376,0.002266302,0.457158,0.7468257,0.002267851,0.4575458,0.7429177,0.002269459,0.4579337,0.7388166,0.002271126,0.4583216,0.7345245,0.002272852,0.4587094,0.7291704,0.002275172,0.4590973,0.7245086,0.002277015,0.4594852,0.7196569,0.002278921,0.4598731,0.7154491,0.002280364,0.4602609,0.7093724,0.002282926,0.4606488,0.7031252,0.002285538,0.4610367,0.6974923,0.002287712,0.4614246,0.6924111,0.002289469,0.4618124,0.6863127,0.002291812,0.4622003,0.6785216,0.002295191,0.4625882,0.6719645,0.002297706,0.462976,0.6651237,0.002300331,0.4633639,0.6579686,0.002303078,0.4637518,0.6498478,0.002306379,0.4641397,0.6419646,0.002309416,0.4645275,0.6336023,0.002312647,0.4649154,0.6241591,0.002316468,0.4653033,0.6140647,0.002320541,0.4656911,0.6026806,0.002325242,0.466079,0.5903889,0.002330163,0.4664669,0.575367,0.002336241,0.4668548,0.5522808,0.002345508,0.4672426
0.7208619,0.002265058,0.4482369,0.7388471,0.002260124,0.4486248,0.7491555,0.002257549,0.4490126,0.7562137,0.002255991,0.4494005,0.7621145,0.00225459,0.4497884,0.7656917,0.002254143,0.4501763,0.7689382,0.002253611,0.4505641,0.7714694,0.002253258,0.450952,0.7726749,0.002253467,0.4513399,0.7740762,0.002253403,0.4517277,0.7742502,0.00225389,0.4521156,0.7739868,0.002254497,0.4525035,0.7741598,0.002254742,0.4528914,0.7731658,0.002255542,0.4532792,0.7727037,0.002255939,0.4536671,0.7702196,0.002257403,0.454055,0.7683135,0.002258451,0.4544428,0.7670336,0.002259061,0.4548307,0.7646209,0.002260245,0.4552186,0.7628712,0.002260968,0.4556065,0.7590926,0.002262807,0.4559943,0.7559972,0.002264181,0.4563822,0.7535967,0.002265081,0.4567701,0.7500861,0.002266573,0.457158,0.7463759,0.002268122,0.4575458,0.7424703,0.00226973,0.4579337,0.7383723,0.002271397,0.4583216,0.734084,0.002273121,0.4587094,0.7287345,0.002275435,0.4590973,0.7240779,0.002277278,0.4594852,0.7192321,0.002279182,0.4598731,0.7150309,0.002280629,0.4602609,0.7089616,0.002283183,0.4606488,0.7027226,0.002285788,0.4610367,0.6970986,0.002287958,0.4614246,0.6920271,0.002289717,0.4618124,0.6859392,0.002292056,0.4622003,0.6781596,0.002295422,0.4625882,0.6716149,0.002297932,0.462976,0.6647876,0.002300551,0.4633639,0.6576471,0.002303293,0.4637518,0.6495422,0.002306583,0.4641397,0.6416764,0.002309611,0.4645275,0.6333332,0.002312833,0.4649154,0.6239112,0.00231664,0.4653033,0.6138407,0.002320698,0.4656911,0.6024841,0.002325378,0.466079,0.5902254,0.002330278,0.4664669,0.5752462,0.002336327,0.4668548,0.5521862,0.002345575,0.4672426
0.7206795,0.002265156,0.4482369,0.7386795,0.002260217,0.4486248,0.7489395,0.002257669,0.4490126,0.7559607,0.002256131,0.4494005,0.7618313,0.00225475,0.4497884,0.7653831,0.002254315,0.4501763,0.7686076,0.002253795,0.4505641,0.7711198,0.002253455,0.450952,0.7723087,0.002253672,0.4513399,0.7736955,0.002253618,0.4517277,0.7738568,0.002254112,0.4521156,0.7735823,0.002254724,0.4525035,0.7737456,0.002254977,0.4528914,0.7727432,0.002255782,0.4532792,0.7722739,0.002256187,0.4536671,0.7697837,0.00225765,0.454055,0.7678725,0.0022587,0.4544428,0.7665885,0.002259317,0.4548307,0.7641726,0.002260503,0.4552186,0.7624207,0.002261232,0.4556065,0.7586407,0.002263068,0.4559943,0.7555447,0.002264442,0.4563822,0.7531443,0.002265349,0.4567701,0.7496347,0.002266841,0.457158,0.7459261,0.002268391,0.4575458,0.7420229,0.002269999,0.4579337,0.737928,0.002271664,0.4583216,0.7336435,0.002273389,0.4587094,0.7282985,0.002275697,0.4590973,0.7236472,0.002277538,0.4594852,0.7188073,0.00227944,0.4598731,0.7146128,0.00228089,0.4602609,0.7085509,0.002283437,0.4606488,0.70232,0.002286035,0.4610367,0.6967049,0.002288203,0.4614246,0.6916431,0.002289963,0.4618124,0.6855658,0.002292298,0.4622003,0.6777976,0.002295651,0.4625882,0.6712653,0.002298156,0.462976,0.6644515,0.00230077,0.4633639,0.6573256,0.002303505,0.4637518,0.6492366,0.002306784,0.4641397,0.6413882,0.002309805,0.4645275,0.6330641,0.002313018,0.4649154,0.6236633,0.002316811,0.4653033,0.6136168,0.002320853,0.4656911,0.6022877,0.002325513,0.466079,0.5900619,0.002330392,0.4664669,0.5751253,0.002336412,0.4668548,0.5520915,0.002345641,0.4672426
0.7205081,0.002265246,0.4482369,0.7383444,0.0022604,0.4486248,0.7485076,0.002257906,0.4490126,0.7557077,0.00225627,0.4494005,0.7615481,0.002254908,0.4497884,0.7650744,0.002254485,0.4501763,0.7682771,0.002253979,0.4505641,0.7707703,0.002253651,0.450952,0.7719426,0.002253875,0.4513399,0.7733149,0.002253832,0.4517277,0.7734635,0.002254331,0.4521156,0.7731777,0.002254948,0.4525035,0.7733313,0.00225521,0.4528914,0.7723205,0.002256019,0.4532792,0.7718441,0.002256432,0.4536671,0.7693478,0.002257894,0.454055,0.7674315,0.002258947,0.4544428,0.7661434,0.002259571,0.4548307,0.7637244,0.002260758,0.4552186,0.7619702,0.002261494,0.4556065,0.7581887,0.002263326,0.4559943,0.7550921,0.002264702,0.4563822,0.7526919,0.002265614,0.4567701,0.7491832,0.002267106,0.457158,0.7454763,0.002268656,0.4575458,0.7415755,0.002270264,0.4579337,0.7374837,0.00227193,0.4583216,0.733203,0.002273653,0.4587094,0.7278625,0.002275956,0.4590973,0.7232164,0.002277796,0.4594852,0.7183825,0.002279696,0.4598731,0.7141946,0.002281149,0.4602609,0.7081401,0.00228369,0.4606488,0.7019173,0.00228628,0.4610367,0.6963112,0.002288445,0.4614246,0.6912591,0.002290206,0.4618124,0.6851923,0.002292537,0.4622003,0.6774356,0.002295878,0.4625882,0.6709158,0.002298379,0.462976,0.6641154,0.002300987,0.4633639,0.6570041,0.002303715,0.4637518,0.648931,0.002306984,0.4641397,0.6411,0.002309997,0.4645275,0.632795,0.002313201,0.4649154,0.6234155,0.00231698,0.4653033,0.6133928,0.002321007,0.4656911,0.6020913,0.002325648,0.466079,0.5897349,0.002330618,0.4664669,0.5748836,0.002336581,0.4668548,0.5519969,0.002345707,0.4672426
0.7203366,0.002265336,0.4482369,0.7380092,0.002260582,0.4486248,0.7480758,0.00225814,0.4490126,0.7554547,0.002256408,0.4494005,0.7612649,0.002255065,0.4497884,0.7647657,0.002254654,0.4501763,0.7679465,0.00225416,0.4505641,0.7704208,0.002253844,0.450952,0.7715765,0.002254076,0.4513399,0.7729342,0.002254043,0.4517277,0.7730701,0.002254548,0.4521156,0.7727732,0.002255171,0.4525035,0.7729171,0.002255441,0.4528914,0.7718979,0.002256254,0.4532792,0.7714142,0.002256675,0.4536671,0.7689118,0.002258136,0.454055,0.7669905,0.002259192,0.4544428,0.7656984,0.002259822,0.4548307,0.7632762,0.002261012,0.4552186,0.7615197,0.002261754,0.4556065,0.7577368,0.002263583,0.4559943,0.7546396,0.00226496,0.4563822,0.7522395,0.002265877,0.4567701,0.7487317,0.002267369,0.457158,0.7450265,0.00226892,0.4575458,0.7411281,0.002270527,0.4579337,0.7370394,0.002272193,0.4583216,0.7327625,0.002273915,0.4587094,0.7274266,0.002276213,0.4590973,0.7227857,0.002278051,0.4594852,0.7179577,0.00227995,0.4598731,0.7137765,0.002281406,0.4602609,0.7077294,0.002283939,0.4606488,0.7015147,0.002286524,0.4610367,0.6959175,0.002288685,0.4614246,0.6908751,0.002290447,0.4618124,0.6848189,0.002292774,0.4622003,0.6770736,0.002296103,0.4625882,0.6705662,0.002298599,0.462976,0.6637793,0.002301201,0.4633639,0.6566826,0.002303924,0.4637518,0.6486255,0.002307183,0.4641397,0.6408118,0.002310188,0.4645275,0.632526,0.002313382,0.4649154,0.6231676,0.002317148,0.4653033,0.6131689,0.00232116,0.4656911,0.6018949,0.002325781,0.466079,0.589408,0.002330841,0.4664669,0.5746419,0.002336747,0.4668548,0.5519079,0.002345768,0.4672426
0.7201652,0.002265425,0.4482369,0.7376741,0.00226076,0.4486248,0.7476439,0.002258371,0.4490126,0.7549488,0.002256681,0.4494005,0.7606985,0.002255375,0.4497884,0.7641483,0.002254988,0.4501763,0.767616,0.002254341,0.4505641,0.7697217,0.002254227,0.450952,0.7708442,0.002254474,0.4513399,0.7725536,0.002254253,0.4517277,0.7726767,0.002254764,0.4521156,0.7723687,0.002255392,0.4525035,0.7720886,0.002255898,0.4528914,0.7710526,0.002256719,0.4532792,0.7709844,0.002256916,0.4536671,0.7680399,0.002258614,0.454055,0.7661086,0.002259676,0.4544428,0.7652533,0.002260071,0.4548307,0.762828,0.002261263,0.4552186,0.7610692,0.002262011,0.4556065,0.7572849,0.002263837,0.4559943,0.754187,0.002265215,0.4563822,0.7517872,0.002266137,0.4567701,0.7482803,0.00226763,0.457158,0.7445767,0.002269181,0.4575458,0.7406806,0.002270788,0.4579337,0.7365951,0.002272453,0.4583216,0.7323221,0.002274175,0.4587094,0.7269906,0.002276467,0.4590973,0.722355,0.002278305,0.4594852,0.7175329,0.002280202,0.4598731,0.7133583,0.00228166,0.4602609,0.7073186,0.002284187,0.4606488,0.7007095,0.002287005,0.4610367,0.69513,0.002289161,0.4614246,0.6904911,0.002290686,0.4618124,0.6844455,0.00229301,0.4622003,0.6767116,0.002296327,0.4625882,0.6702166,0.002298818,0.462976,0.6634432,0.002301415,0.4633639,0.6563611,0.002304131,0.4637518,0.6480143,0.002307575,0.4641397,0.6402354,0.002310564,0.4645275,0.6322569,0.002313562,0.4649154,0.6229198,0.002317314,0.4653033,0.612721,0.002321461,0.4656911,0.6015021,0.002326045,0.466079,0.589081,0.002331061,0.4664669,0.5744001,0.002336912,0.4668548,0.551819,0.002345829,0.4672426
0.7199938,0.002265513,0.4482369,0.7373389,0.002260937,0.4486248,0.747212,0.002258599,0.4490126,0.7544428,0.00225695,0.4494005,0.7601321,0.00225568,0.4497884,0.7635309,0.002255317,0.4501763,0.7672854,0.00225452,0.4505641,0.7690226,0.002254604,0.450952,0.770112,0.002254866,0.4513399,0.7721729,0.002254461,0.4517277,0.7722833,0.002254978,0.4521156,0.7719642,0.002255611,0.4525035,0.7712602,0.002256347,0.4528914,0.7702073,0.002257177,0.4532792,0.7705545,0.002257155,0.4536671,0.7671681,0.002259086,0.454055,0.7652266,0.002260153,0.4544428,0.7648082,0.002260318,0.4548307,0.7623798,0.002261512,0.4552186,0.7606187,0.002262266,0.4556065,0.756833,0.002264089,0.4559943,0.7537345,0.002265469,0.4563822,0.7513348,0.002266395,0.4567701,0.7478288,0.002267889,0.457158,0.7441269,0.00226944,0.4575458,0.7402332,0.002271047,0.4579337,0.7361508,0.002272712,0.4583216,0.7318816,0.002274433,0.4587094,0.7265546,0.00227672,0.4590973,0.7219242,0.002278556,0.4594852,0.7171081,0.002280453,0.4598731,0.7129402,0.002281912,0.4602609,0.7069079,0.002284433,0.4606488,0.6999042,0.002287479,0.4610367,0.6943426,0.002289629,0.4614246,0.6901071,0.002290923,0.4618124,0.684072,0.002293243,0.4622003,0.6763497,0.002296549,0.4625882,0.669867,0.002299035,0.462976,0.663107,0.002301626,0.4633639,0.6560396,0.002304337,0.4637518,0.6474031,0.002307962,0.4641397,0.6396589,0.002310935,0.4645275,0.6319878,0.00231374,0.4649154,0.6226719,0.002317479,0.4653033,0.6122731,0.002321759,0.4656911,0.6011093,0.002326305,0.466079,0.5887541,0.002331279,0.4664669,0.5741584,0.002337074,0.4668548,0.55173,0.002345889,0.4672426
0.7198223,0.002265601,0.4482369,0.7370038,0.002261112,0.4486248,0.7467801,0.002258824,0.4490126,0.7539369,0.002257216,0.4494005,0.7595656,0.002255982,0.4497884,0.7629136,0.002255642,0.4501763,0.7666243,0.002254874,0.4505641,0.768673,0.002254791,0.450952,0.7697459,0.00225506,0.4513399,0.7714116,0.002254872,0.4517277,0.7714965,0.002255401,0.4521156,0.7711551,0.002256045,0.4525035,0.7704317,0.002256791,0.4528914,0.7693621,0.002257629,0.4532792,0.7696948,0.002257627,0.4536671,0.7662962,0.002259551,0.454055,0.7643446,0.002260624,0.4544428,0.7639181,0.002260807,0.4548307,0.7614833,0.002262005,0.4552186,0.7601682,0.002262519,0.4556065,0.7559291,0.002264589,0.4559943,0.7528294,0.00226597,0.4563822,0.7508824,0.002266652,0.4567701,0.7473774,0.002268146,0.457158,0.7436771,0.002269697,0.4575458,0.7397858,0.002271304,0.4579337,0.7357065,0.002272968,0.4583216,0.7314411,0.002274689,0.4587094,0.7256827,0.002277221,0.4590973,0.7210627,0.002279054,0.4594852,0.7162585,0.002280947,0.4598731,0.7125221,0.002282162,0.4602609,0.7060863,0.00228492,0.4606488,0.699099,0.002287948,0.4610367,0.6935552,0.002290092,0.4614246,0.6893391,0.002291392,0.4618124,0.6833251,0.002293704,0.4622003,0.6756257,0.002296988,0.4625882,0.6691679,0.002299464,0.462976,0.6624348,0.002302045,0.4633639,0.6553966,0.002304743,0.4637518,0.6470975,0.002308153,0.4641397,0.6393707,0.002311118,0.4645275,0.6317187,0.002313917,0.4649154,0.6221762,0.002317806,0.4653033,0.6118252,0.002322053,0.4656911,0.6007164,0.002326562,0.466079,0.5884271,0.002331494,0.4664669,0.5739167,0.002337235,0.4668548,0.5516411,0.002345948,0.4672426
0.7196509,0.002265688,0.4482369,0.7366687,0.002261285,0.4486248,0.7463482,0.002259047,0.4490126,0.7534309,0.002257479,0.4494005,0.7589992,0.00225628,0.4497884,0.7622962,0.002255963,0.4501763,0.7659632,0.002255224,0.4505641,0.7683235,0.002254976,0.450952,0.7693798,0.002255253,0.4513399,0.7706503,0.002255278,0.4517277,0.7707098,0.002255819,0.4521156,0.7703461,0.002256473,0.4525035,0.7696033,0.002257229,0.4528914,0.7685168,0.002258075,0.4532792,0.7688352,0.002258092,0.4536671,0.7654243,0.002260011,0.454055,0.7634626,0.00226109,0.4544428,0.763028,0.00226129,0.4548307,0.7605869,0.002262492,0.4552186,0.7597177,0.00226277,0.4556065,0.7550252,0.002265082,0.4559943,0.7519243,0.002266465,0.4563822,0.75043,0.002266906,0.4567701,0.7469259,0.002268401,0.457158,0.7432273,0.002269952,0.4575458,0.7393384,0.002271559,0.4579337,0.7352622,0.002273223,0.4583216,0.7310006,0.002274943,0.4587094,0.7248108,0.002277715,0.4590973,0.7202013,0.002279546,0.4594852,0.7154089,0.002281435,0.4598731,0.7121039,0.002282411,0.4602609,0.7052648,0.0022854,0.4606488,0.6982937,0.002288411,0.4610367,0.6927677,0.002290549,0.4614246,0.6885711,0.002291854,0.4618124,0.6825782,0.002294158,0.4622003,0.6749017,0.002297422,0.4625882,0.6684687,0.002299888,0.462976,0.6617626,0.002302458,0.4633639,0.6547536,0.002305143,0.4637518,0.6467919,0.002308343,0.4641397,0.6390825,0.002311301,0.4645275,0.6314496,0.002314093,0.4649154,0.6216805,0.002318128,0.4653033,0.6113773,0.002322342,0.4656911,0.6003236,0.002326817,0.466079,0.5881002,0.002331707,0.4664669,0.573675,0.002337394,0.4668548,0.5515521,0.002346007,0.4672426
0.7194794,0.002265774,0.4482369,0.7363536,0.002261446,0.4486248,0.7459164,0.002259268,0.4490126,0.752925,0.002257739,0.4494005,0.7584328,0.002256574,0.4497884,0.7616788,0.002256281,0.4501763,0.765302,0.002255569,0.4505641,0.767974,0.00225516,0.450952,0.7690136,0.002255445,0.4513399,0.769889,0.002255679,0.4517277,0.769923,0.002256232,0.4521156,0.769537,0.002256897,0.4525035,0.7687748,0.002257661,0.4528914,0.7676715,0.002258516,0.4532792,0.7679755,0.002258551,0.4536671,0.7645525,0.002260466,0.454055,0.7625806,0.00226155,0.4544428,0.7621378,0.002261766,0.4548307,0.7596904,0.002262972,0.4552186,0.7588168,0.002263267,0.4556065,0.7541214,0.002265568,0.4559943,0.7510192,0.002266954,0.4563822,0.7495252,0.002267409,0.4567701,0.746023,0.002268905,0.457158,0.7423277,0.002270456,0.4575458,0.7384436,0.002272063,0.4579337,0.7343736,0.002273726,0.4583216,0.7301196,0.002275445,0.4587094,0.7239389,0.002278202,0.4590973,0.7193398,0.002280031,0.4594852,0.7145593,0.002281917,0.4598731,0.7112676,0.002282902,0.4602609,0.7044433,0.002285873,0.4606488,0.6974885,0.002288869,0.4610367,0.6919803,0.002291001,0.4614246,0.6878031,0.002292309,0.4618124,0.6818314,0.002294606,0.4622003,0.6741777,0.00229785,0.4625882,0.6677696,0.002300307,0.462976,0.6610904,0.002302866,0.4633639,0.6541106,0.002305539,0.4637518,0.6464863,0.002308532,0.4641397,0.6387943,0.002311482,0.4645275,0.6309114,0.002314441,0.4649154,0.6211848,0.002318446,0.4653033,0.6109294,0.002322629,0.4656911,0.5999308,0.002327068,0.466079,0.5877732,0.002331917,0.4664669,0.5734477,0.002337542,0.4668548,0.5514632,0.002346066,0.4672426
0.719308,0.002265859,0.4482369,0.7360386,0.002261606,0.4486248,0.7454845,0.002259487,0.4490126,0.7524191,0.002257997,0.4494005,0.7578664,0.002256865,0.4497884,0.7610615,0.002256595,0.4501763,0.7646409,0.00225591,0.4505641,0.7676244,0.002255343,0.450952,0.7686475,0.002255636,0.4513399,0.7691277,0.002256075,0.4517277,0.7691363,0.002256639,0.4521156,0.768728,0.002257315,0.4525035,0.7679463,0.002258089,0.4528914,0.7668263,0.002258952,0.4532792,0.7671158,0.002259005,0.4536671,0.7636806,0.002260916,0.454055,0.7616987,0.002262006,0.4544428,0.7612477,0.002262236,0.4548307,0.758794,0.002263447,0.4552186,0.7579158,0.002263756,0.4556065,0.7532175,0.002266049,0.4559943,0.7501141,0.002267437,0.4563822,0.7486205,0.002267906,0.4567701,0.74512,0.002269402,0.457158,0.7414281,0.002270954,0.4575458,0.7375488,0.002272561,0.4579337,0.733485,0.002274223,0.4583216,0.7292386,0.002275941,0.4587094,0.7230669,0.002278685,0.4590973,0.7184783,0.00228051,0.4594852,0.7137097,0.002282394,0.4598731,0.7104313,0.002283386,0.4602609,0.7036218,0.002286342,0.4606488,0.6966832,0.002289322,0.4610367,0.6911929,0.002291448,0.4614246,0.6870351,0.002292759,0.4618124,0.6810845,0.002295048,0.4622003,0.6734537,0.002298274,0.4625882,0.6670705,0.002300721,0.462976,0.6604182,0.002303269,0.4633639,0.6534676,0.00230593,0.4637518,0.6461807,0.00230872,0.4641397,0.6385061,0.002311662,0.4645275,0.6303732,0.002314784,0.4649154,0.6206891,0.002318761,0.4653033,0.6104816,0.002322913,0.4656911,0.599538,0.002327318,0.466079,0.5874462,0.002332126,0.4664669,0.5732205,0.002337689,0.4668548,0.5513742,0.002346124,0.4672426
0.7191366,0.002265944,0.4482369,0.7357235,0.002261764,0.4486248,0.7450785,0.002259691,0.4490126,0.7519131,0.002258252,0.4494005,0.7573,0.002257153,0.4497884,0.7604441,0.002256907,0.4501763,0.7639798,0.002256248,0.4505641,0.7669253,0.002255706,0.450952,0.7679153,0.002256014,0.4513399,0.7683664,0.002256466,0.4517277,0.7683495,0.002257043,0.4521156,0.7679189,0.002257729,0.4525035,0.7671179,0.002258512,0.4528914,0.765981,0.002259383,0.4532792,0.7662561,0.002259453,0.4536671,0.7628087,0.002261361,0.454055,0.7608167,0.002262457,0.4544428,0.7603576,0.002262701,0.4548307,0.7578975,0.002263916,0.4552186,0.7570148,0.00226424,0.4556065,0.7523137,0.002266525,0.4559943,0.749209,0.002267915,0.4563822,0.7477157,0.002268396,0.4567701,0.7442171,0.002269894,0.457158,0.7405285,0.002271446,0.4575458,0.736654,0.002273053,0.4579337,0.7325964,0.002274714,0.4583216,0.7283577,0.002276431,0.4587094,0.722195,0.002279162,0.4590973,0.7176168,0.002280985,0.4594852,0.7128601,0.002282865,0.4598731,0.709595,0.002283864,0.4602609,0.7028003,0.002286805,0.4606488,0.695878,0.002289771,0.4610367,0.6904054,0.002291891,0.4614246,0.6862671,0.002293204,0.4618124,0.6803376,0.002295486,0.4622003,0.6727298,0.002298694,0.4625882,0.6663713,0.002301131,0.462976,0.6597459,0.002303668,0.4633639,0.6528246,0.002306317,0.4637518,0.6455695,0.002309093,0.4641397,0.6379297,0.002312019,0.4645275,0.629835,0.002315123,0.4649154,0.6201933,0.002319072,0.4653033,0.6100337,0.002323193,0.4656911,0.5991452,0.002327564,0.466079,0.5871389,0.00233232,0.4664669,0.5729933,0.002337835,0.4668548,0.5512853,0.002346181,0.4672426
0.7189651,0.002266029,0.4482369,0.7354085,0.002261921,0.4486248,0.7446725,0.002259893,0.4490126,0.7514072,0.002258505,0.4494005,0.7567336,0.002257438,0.4497884,0.7598267,0.002257215,0.4501763,0.7633187,0.002256582,0.4505641,0.7662262,0.002256064,0.450952,0.767183,0.002256388,0.4513399,0.7676051,0.002256853,0.4517277,0.7675627,0.002257442,0.4521156,0.7671099,0.002258138,0.4525035,0.7662894,0.002258931,0.4528914,0.7651357,0.002259811,0.4532792,0.7653964,0.002259896,0.4536671,0.7619369,0.002261803,0.454055,0.7599347,0.002262904,0.4544428,0.7594674,0.002263162,0.4548307,0.7570011,0.002264381,0.4552186,0.7561138,0.002264718,0.4556065,0.7514098,0.002266996,0.4559943,0.7483039,0.002268389,0.4563822,0.7468109,0.002268881,0.4567701,0.7433142,0.00227038,0.457158,0.7396289,0.002271932,0.4575458,0.7357591,0.002273539,0.4579337,0.7317078,0.0022752,0.4583216,0.7274767,0.002276915,0.4587094,0.7213231,0.002279634,0.4590973,0.7167554,0.002281455,0.4594852,0.7120105,0.002283332,0.4598731,0.7087588,0.002284337,0.4602609,0.7019788,0.002287263,0.4606488,0.6950727,0.002290215,0.4610367,0.689618,0.002292329,0.4614246,0.6854991,0.002293645,0.4618124,0.6795907,0.002295918,0.4622003,0.6720058,0.00229911,0.4625882,0.6656722,0.002301537,0.462976,0.6590737,0.002304063,0.4633639,0.6521816,0.002306699,0.4637518,0.6449583,0.002309462,0.4641397,0.6373532,0.002312372,0.4645275,0.6292969,0.002315458,0.4649154,0.6196976,0.002319379,0.4653033,0.6095858,0.002323471,0.4656911,0.5987523,0.002327809,0.466079,0.5868315,0.002332513,0.4664669,0.572766,0.00233798,0.4668548,0.5511963,0.002346239,0.4672426
0.7187937,0.002266113,0.4482369,0.7350935,0.002262078,0.4486248,0.7442665,0.002260094,0.4490126,0.7509316,0.002258741,0.4494005,0.7561672,0.002257721,0.4497884,0.7592093,0.002257521,0.4501763,0.7626576,0.002256913,0.4505641,0.7655272,0.002256419,0.450952,0.7664508,0.002256758,0.4513399,0.7668438,0.002257237,0.4517277,0.766776,0.002257837,0.4521156,0.7663008,0.002258544,0.4525035,0.7654609,0.002259346,0.4528914,0.7642904,0.002260234,0.4532792,0.7645367,0.002260335,0.4536671,0.761065,0.00226224,0.454055,0.7590527,0.002263347,0.4544428,0.7585773,0.002263618,0.4548307,0.7561046,0.002264841,0.4552186,0.7552128,0.002265191,0.4556065,0.750506,0.002267463,0.4559943,0.7473988,0.002268858,0.4563822,0.7459061,0.002269361,0.4567701,0.7424112,0.00227086,0.457158,0.7387293,0.002272414,0.4575458,0.7348643,0.00227402,0.4579337,0.7308191,0.00227568,0.4583216,0.7265957,0.002277394,0.4587094,0.7204511,0.002280102,0.4590973,0.7158939,0.00228192,0.4594852,0.7111609,0.002283794,0.4598731,0.7079225,0.002284804,0.4602609,0.7011572,0.002287717,0.4606488,0.6942675,0.002290656,0.4610367,0.6888306,0.002292764,0.4614246,0.684731,0.002294081,0.4618124,0.6788438,0.002296346,0.4622003,0.6712818,0.002299521,0.4625882,0.664973,0.002301939,0.462976,0.6584015,0.002304454,0.4633639,0.6515387,0.002307078,0.4637518,0.6443471,0.002309827,0.4641397,0.6367768,0.002312722,0.4645275,0.6287587,0.00231579,0.4649154,0.6192019,0.002319684,0.4653033,0.6091379,0.002323747,0.4656911,0.5983831,0.002328037,0.466079,0.5865242,0.002332705,0.4664669,0.5725388,0.002338123,0.4668548,0.5511073,0.002346295,0.4672426
0.7186223,0.002266196,0.4482369,0.7347784,0.002262233,0.4486248,0.7438606,0.002260293,0.4490126,0.7504559,0.002258975,0.4494005,0.7556008,0.002258001,0.4497884,0.758592,0.002257824,0.4501763,0.7619964,0.002257242,0.4505641,0.7648281,0.002256771,0.450952,0.7657185,0.002257124,0.4513399,0.7660825,0.002257617,0.4517277,0.7659892,0.002258229,0.4521156,0.7654918,0.002258947,0.4525035,0.7646325,0.002259758,0.4528914,0.7634452,0.002260654,0.4532792,0.7636771,0.00226077,0.4536671,0.7601931,0.002262674,0.454055,0.7581707,0.002263787,0.4544428,0.7576871,0.00226407,0.4548307,0.7552082,0.002265297,0.4552186,0.7543118,0.00226566,0.4556065,0.7496021,0.002267925,0.4559943,0.7464937,0.002269322,0.4563822,0.7450014,0.002269836,0.4567701,0.7415083,0.002271336,0.457158,0.7378297,0.00227289,0.4575458,0.7339695,0.002274497,0.4579337,0.7299305,0.002276156,0.4583216,0.7257148,0.002277868,0.4587094,0.7195792,0.002280566,0.4590973,0.7150324,0.002282382,0.4594852,0.7103113,0.002284252,0.4598731,0.7070862,0.002285267,0.4602609,0.7003357,0.002288167,0.4606488,0.6934622,0.002291094,0.4610367,0.6880432,0.002293196,0.4614246,0.683963,0.002294513,0.4618124,0.6780969,0.002296771,0.4622003,0.6705578,0.00229993,0.4625882,0.6642739,0.002302338,0.462976,0.6577293,0.002304842,0.4633639,0.6508957,0.002307454,0.4637518,0.6437359,0.002310189,0.4641397,0.6362004,0.002313068,0.4645275,0.6282205,0.002316118,0.4649154,0.6187062,0.002319986,0.4653033,0.60869,0.00232402,0.4656911,0.5980138,0.002328264,0.466079,0.5862168,0.002332895,0.4664669,0.5723116,0.002338266,0.4668548,0.5510184,0.002346352,0.4672426
0.7182794,0.002266361,0.4482369,0.7344634,0.002262386,0.4486248,0.7434546,0.002260491,0.4490126,0.7499803,0.002259207,0.4494005,0.7550683,0.002258263,0.4497884,0.7580116,0.002258107,0.4501763,0.7613353,0.002257567,0.4505641,0.764129,0.002257119,0.450952,0.7649863,0.002257488,0.4513399,0.7653212,0.002257994,0.4517277,0.7652024,0.002258618,0.4521156,0.7646828,0.002259346,0.4525035,0.763804,0.002260167,0.4528914,0.7625999,0.002261071,0.4532792,0.7628174,0.002261201,0.4536671,0.7593212,0.002263105,0.454055,0.7572888,0.002264223,0.4544428,0.756797,0.002264518,0.4548307,0.7543118,0.002265749,0.4552186,0.7534108,0.002266123,0.4556065,0.7486983,0.002268384,0.4559943,0.7455886,0.002269783,0.4563822,0.7440966,0.002270306,0.4567701,0.7406054,0.002271808,0.457158,0.7369301,0.002273362,0.4575458,0.7330747,0.002274968,0.4579337,0.7290419,0.002276627,0.4583216,0.7248338,0.002278338,0.4587094,0.7187073,0.002281026,0.4590973,0.714171,0.002282839,0.4594852,0.7094617,0.002284707,0.4598731,0.7062499,0.002285726,0.4602609,0.6995142,0.002288613,0.4606488,0.692657,0.002291528,0.4610367,0.6872557,0.002293624,0.4614246,0.683195,0.002294941,0.4618124,0.67735,0.002297191,0.4622003,0.6698339,0.002300335,0.4625882,0.6635747,0.002302733,0.462976,0.657057,0.002305227,0.4633639,0.6502527,0.002307826,0.4637518,0.6431247,0.002310548,0.4641397,0.635624,0.002313411,0.4645275,0.6276823,0.002316443,0.4649154,0.6182105,0.002320286,0.4653033,0.608269,0.002324275,0.4656911,0.5976445,0.002328488,0.466079,0.5859095,0.002333083,0.4664669,0.5720843,0.002338407,0.4668548,0.5509294,0.002346408,0.4672426
0.7179365,0.002266525,0.4482369,0.7341483,0.002262539,0.4486248,0.7430486,0.002260687,0.4490126,0.7495047,0.002259438,0.4494005,0.7545359,0.002258522,0.4497884,0.7574313,0.002258388,0.4501763,0.7606742,0.00225789,0.4505641,0.7634299,0.002257465,0.450952,0.764254,0.002257848,0.4513399,0.7645599,0.002258368,0.4517277,0.7644157,0.002259003,0.4521156,0.7638737,0.002259742,0.4525035,0.7629756,0.002260572,0.4528914,0.7617546,0.002261485,0.4532792,0.7619577,0.002261628,0.4536671,0.7584494,0.002263532,0.454055,0.7564068,0.002264656,0.4544428,0.7559069,0.002264962,0.4548307,0.7534153,0.002266198,0.4552186,0.7525098,0.002266583,0.4556065,0.7477944,0.002268839,0.4559943,0.7446835,0.002270241,0.4563822,0.7431918,0.002270773,0.4567701,0.7397025,0.002272275,0.457158,0.7360305,0.00227383,0.4575458,0.7321799,0.002275436,0.4579337,0.7281533,0.002277094,0.4583216,0.7239528,0.002278804,0.4587094,0.7178354,0.002281482,0.4590973,0.7133095,0.002283293,0.4594852,0.7086121,0.002285158,0.4598731,0.7054136,0.00228618,0.4602609,0.6986927,0.002289055,0.4606488,0.6918517,0.002291958,0.4610367,0.6864683,0.002294049,0.4614246,0.682427,0.002295365,0.4618124,0.6766031,0.002297608,0.4622003,0.6691099,0.002300737,0.4625882,0.6628756,0.002303126,0.462976,0.6563848,0.002305608,0.4633639,0.6496097,0.002308196,0.4637518,0.6425135,0.002310903,0.4641397,0.6350475,0.002313751,0.4645275,0.6271441,0.002316766,0.4649154,0.6177148,0.002320583,0.4653033,0.6078479,0.002324528,0.4656911,0.5972753,0.002328712,0.466079,0.5856022,0.002333271,0.4664669,0.5718571,0.002338548,0.4668548,0.5508405,0.002346464,0.4672426
0.7175936,0.002266686,0.4482369,0.7338333,0.002262691,0.4486248,0.7426426,0.002260882,0.4490126,0.7490291,0.002259667,0.4494005,0.7540034,0.00225878,0.4497884,0.7568509,0.002258667,0.4501763,0.7600527,0.002258191,0.4505641,0.7627308,0.002257807,0.450952,0.7635218,0.002258206,0.4513399,0.7637986,0.002258738,0.4517277,0.7636289,0.002259386,0.4521156,0.7630647,0.002260135,0.4525035,0.7621471,0.002260974,0.4528914,0.7609094,0.002261895,0.4532792,0.761098,0.002262052,0.4536671,0.7575775,0.002263956,0.454055,0.7555248,0.002265086,0.4544428,0.7550167,0.002265404,0.4548307,0.7525189,0.002266643,0.4552186,0.7516088,0.002267039,0.4556065,0.7468906,0.002269291,0.4559943,0.7437784,0.002270695,0.4563822,0.742287,0.002271235,0.4567701,0.7387995,0.002272739,0.457158,0.7351309,0.002274294,0.4575458,0.731285,0.0022759,0.4579337,0.7272647,0.002277557,0.4583216,0.7230718,0.002279266,0.4587094,0.7169634,0.002281935,0.4590973,0.712448,0.002283744,0.4594852,0.7077625,0.002285605,0.4598731,0.7045773,0.002286631,0.4602609,0.6978712,0.002289495,0.4606488,0.6910465,0.002292386,0.4610367,0.6856809,0.002294471,0.4614246,0.681659,0.002295787,0.4618124,0.6758563,0.002298022,0.4622003,0.6683859,0.002301136,0.4625882,0.6621764,0.002303515,0.462976,0.6557126,0.002305987,0.4633639,0.6489667,0.002308562,0.4637518,0.6419024,0.002311256,0.4641397,0.6344711,0.002314089,0.4645275,0.626606,0.002317086,0.4649154,0.6172488,0.00232086,0.4653033,0.6074269,0.00232478,0.4656911,0.596906,0.002328933,0.466079,0.5852948,0.002333457,0.4664669,0.5716299,0.002338688,0.4668548,0.5507515,0.002346519,0.4672426
0.7172508,0.002266847,0.4482369,0.7335182,0.002262842,0.4486248,0.7422366,0.002261077,0.4490126,0.7485535,0.002259895,0.4494005,0.753471,0.002259036,0.4497884,0.7562706,0.002258944,0.4501763,0.7594313,0.002258491,0.4505641,0.7620317,0.002258147,0.450952,0.7627895,0.002258561,0.4513399,0.7630373,0.002259106,0.4517277,0.7628422,0.002259766,0.4521156,0.7622556,0.002260525,0.4525035,0.7613186,0.002261374,0.4528914,0.7600641,0.002262303,0.4532792,0.7602383,0.002262473,0.4536671,0.7567056,0.002264378,0.454055,0.7546428,0.002265513,0.4544428,0.7541266,0.002265841,0.4548307,0.7516224,0.002267086,0.4552186,0.7507078,0.002267491,0.4556065,0.7459867,0.002269739,0.4559943,0.7428733,0.002271145,0.4563822,0.7413823,0.002271694,0.4567701,0.7378966,0.002273199,0.457158,0.7342313,0.002274755,0.4575458,0.7303902,0.002276361,0.4579337,0.7263761,0.002278017,0.4583216,0.7221909,0.002279724,0.4587094,0.7160915,0.002282385,0.4590973,0.7115865,0.002284191,0.4594852,0.7069129,0.002286049,0.4598731,0.703741,0.002287078,0.4602609,0.6970496,0.002289931,0.4606488,0.6902412,0.002292812,0.4610367,0.6848934,0.00229489,0.4614246,0.680891,0.002296205,0.4618124,0.6751094,0.002298432,0.4622003,0.6676619,0.002301532,0.4625882,0.6614773,0.002303902,0.462976,0.6550404,0.002306363,0.4633639,0.6483237,0.002308926,0.4637518,0.6412912,0.002311607,0.4641397,0.6338947,0.002314423,0.4645275,0.6260678,0.002317403,0.4649154,0.6167828,0.002321135,0.4653033,0.6070059,0.002325029,0.4656911,0.5965367,0.002329154,0.466079,0.5849875,0.002333643,0.4664669,0.5714027,0.002338827,0.4668548,0.5506626,0.002346574,0.4672426
0.7169079,0.002267005,0.4482369,0.7332032,0.002262993,0.4486248,0.7418306,0.00226127,0.4490126,0.7480779,0.002260121,0.4494005,0.7529385,0.002259291,0.4497884,0.7556902,0.00225922,0.4501763,0.7588098,0.002258788,0.4505641,0.7613746,0.002258464,0.450952,0.7621012,0.002258892,0.4513399,0.7623217,0.00225945,0.4517277,0.7621026,0.002260121,0.4521156,0.7614951,0.00226089,0.4525035,0.7605398,0.002261747,0.4528914,0.7592695,0.002262684,0.4532792,0.7593786,0.002262891,0.4536671,0.755886,0.002264772,0.454055,0.7538137,0.002265912,0.4544428,0.7532365,0.002266276,0.4548307,0.750726,0.002267525,0.4552186,0.7498068,0.00226794,0.4556065,0.7450829,0.002270185,0.4559943,0.7419682,0.002271593,0.4563822,0.7404775,0.00227215,0.4567701,0.7369937,0.002273656,0.457158,0.7333317,0.002275212,0.4575458,0.7294954,0.002276818,0.4579337,0.7254875,0.002278473,0.4583216,0.7213099,0.002280179,0.4587094,0.7152196,0.002282832,0.4590973,0.7107251,0.002284636,0.4594852,0.7060633,0.002286491,0.4598731,0.7029047,0.002287521,0.4602609,0.6962281,0.002290364,0.4606488,0.6894843,0.002293209,0.4610367,0.6841532,0.002295281,0.4614246,0.680123,0.00229662,0.4618124,0.6743625,0.00229884,0.4622003,0.6669814,0.002301903,0.4625882,0.6608201,0.002304263,0.462976,0.6544085,0.002306714,0.4633639,0.6477192,0.002309266,0.4637518,0.6407166,0.002311934,0.4641397,0.6333528,0.002314736,0.4645275,0.6255619,0.002317699,0.4649154,0.6163168,0.002321409,0.4653033,0.6065848,0.002325277,0.4656911,0.5961675,0.002329373,0.466079,0.5846801,0.002333827,0.4664669,0.5711754,0.002338965,0.4668548,0.5505736,0.002346629,0.4672426
0.716565,0.002267163,0.4482369,0.7328882,0.002263142,0.4486248,0.7414247,0.002261461,0.4490126,0.7476023,0.002260346,0.4494005,0.7524061,0.002259543,0.4497884,0.7551099,0.002259494,0.4501763,0.7581883,0.002259083,0.4505641,0.7607174,0.00225878,0.450952,0.7614129,0.002259221,0.4513399,0.7616061,0.002259792,0.4517277,0.761363,0.002260473,0.4521156,0.7607346,0.002261252,0.4525035,0.7597611,0.002262118,0.4528914,0.7584749,0.002263063,0.4532792,0.758519,0.002263306,0.4536671,0.7550665,0.002265163,0.454055,0.7529846,0.002266309,0.4544428,0.7523463,0.002266708,0.4548307,0.7498295,0.002267961,0.4552186,0.7489059,0.002268386,0.4556065,0.744179,0.002270628,0.4559943,0.7410631,0.002272038,0.4563822,0.7395727,0.002272602,0.4567701,0.7360907,0.002274109,0.457158,0.7324321,0.002275666,0.4575458,0.7286006,0.002277271,0.4579337,0.7245989,0.002278926,0.4583216,0.7204289,0.002280631,0.4587094,0.7143476,0.002283276,0.4590973,0.7098636,0.002285077,0.4594852,0.7052137,0.002286929,0.4598731,0.7020684,0.002287962,0.4602609,0.6954066,0.002290794,0.4606488,0.6887273,0.002293604,0.4610367,0.683413,0.002295671,0.4614246,0.679355,0.002297033,0.4618124,0.6736156,0.002299245,0.4622003,0.6663008,0.002302271,0.4625882,0.6601629,0.002304622,0.462976,0.6537766,0.002307063,0.4633639,0.6471148,0.002309604,0.4637518,0.6401421,0.002312259,0.4641397,0.632811,0.002315047,0.4645275,0.625056,0.002317993,0.4649154,0.6158508,0.00232168,0.4653033,0.6061638,0.002325524,0.4656911,0.5957982,0.002329591,0.466079,0.5843728,0.00233401,0.4664669,0.5709482,0.002339103,0.4668548,0.5504847,0.002346684,0.4672426
0.7162221,0.002267319,0.4482369,0.7325731,0.002263291,0.4486248,0.7410187,0.002261652,0.4490126,0.7471267,0.00226057,0.4494005,0.7518737,0.002259795,0.4497884,0.7545295,0.002259766,0.4501763,0.7575668,0.002259377,0.4505641,0.7600602,0.002259093,0.450952,0.7607245,0.002259549,0.4513399,0.7608904,0.002260131,0.4517277,0.7606234,0.002260824,0.4521156,0.759974,0.002261612,0.4525035,0.7589823,0.002262487,0.4528914,0.7576803,0.002263439,0.4532792,0.7577108,0.002263694,0.4536671,0.7542469,0.002265553,0.454055,0.7521555,0.002266704,0.4544428,0.7515096,0.002267112,0.4548307,0.7489869,0.002268369,0.4552186,0.7480049,0.002268828,0.4556065,0.7433294,0.002271041,0.4559943,0.7402123,0.002272454,0.4563822,0.738668,0.002273052,0.4567701,0.7351878,0.00227456,0.457158,0.7315325,0.002276117,0.4575458,0.7277058,0.002277722,0.4579337,0.7237103,0.002279376,0.4583216,0.7195479,0.00228108,0.4587094,0.713528,0.002283691,0.4590973,0.7090538,0.00228549,0.4594852,0.7044151,0.002287339,0.4598731,0.7012321,0.002288399,0.4602609,0.6946344,0.002291196,0.4606488,0.6879704,0.002293997,0.4610367,0.6826728,0.002296058,0.4614246,0.6786331,0.002297418,0.4618124,0.6729135,0.002299623,0.4622003,0.6656202,0.002302637,0.4625882,0.6595057,0.002304979,0.462976,0.6531446,0.00230741,0.4633639,0.6465103,0.00230994,0.4637518,0.6395675,0.002312582,0.4641397,0.6322691,0.002315355,0.4645275,0.6245501,0.002318286,0.4649154,0.6153848,0.002321951,0.4653033,0.6057428,0.002325769,0.4656911,0.5954289,0.002329807,0.466079,0.5840654,0.002334192,0.4664669,0.570721,0.002339239,0.4668548,0.5503957,0.002346738,0.4672426
0.7158792,0.002267474,0.4482369,0.7322581,0.002263438,0.4486248,0.7406127,0.002261842,0.4490126,0.7466511,0.002260792,0.4494005,0.7513412,0.002260045,0.4497884,0.7539492,0.002260037,0.4501763,0.7569454,0.002259669,0.4505641,0.7594031,0.002259404,0.450952,0.7600362,0.002259874,0.4513399,0.7601748,0.002260469,0.4517277,0.7598838,0.002261172,0.4521156,0.7592135,0.00226197,0.4525035,0.7582035,0.002262854,0.4528914,0.7568858,0.002263814,0.4532792,0.7569027,0.00226408,0.4536671,0.7534273,0.00226594,0.454055,0.7513265,0.002267096,0.4544428,0.7506728,0.002267514,0.4548307,0.7481442,0.002268774,0.4552186,0.7471039,0.002269268,0.4556065,0.7424797,0.002271453,0.4559943,0.7393615,0.002272867,0.4563822,0.7377632,0.002273498,0.4567701,0.7342849,0.002275007,0.457158,0.7306329,0.002276565,0.4575458,0.7268109,0.00227817,0.4579337,0.7228217,0.002279824,0.4583216,0.718667,0.002281526,0.4587094,0.7127084,0.002284104,0.4590973,0.708244,0.0022859,0.4594852,0.7036164,0.002287746,0.4598731,0.7003959,0.002288834,0.4602609,0.6938621,0.002291596,0.4606488,0.6872134,0.002294387,0.4610367,0.6819326,0.002296444,0.4614246,0.6779111,0.002297801,0.4618124,0.6722114,0.002299999,0.4622003,0.6649397,0.002303001,0.4625882,0.6588484,0.002305335,0.462976,0.6525127,0.002307755,0.4633639,0.6459059,0.002310273,0.4637518,0.638993,0.002312903,0.4641397,0.6317273,0.002315662,0.4645275,0.6240441,0.002318576,0.4649154,0.6149188,0.002322219,0.4653033,0.6053218,0.002326013,0.4656911,0.5950597,0.002330023,0.466079,0.5837581,0.002334373,0.4664669,0.5704937,0.002339375,0.4668548,0.5503067,0.002346792,0.4672426
0.7155364,0.002267628,0.4482369,0.731943,0.002263586,0.4486248,0.7398007,0.002262219,0.4490126,0.7461755,0.002261014,0.4494005,0.7508088,0.002260294,0.4497884,0.7533688,0.002260307,0.4501763,0.7563239,0.00225996,0.4505641,0.7587459,0.002259714,0.450952,0.7593479,0.002260197,0.4513399,0.7594591,0.002260804,0.4517277,0.7591442,0.002261519,0.4521156,0.758453,0.002262327,0.4525035,0.7574247,0.002263219,0.4528914,0.7560912,0.002264186,0.4532792,0.7560946,0.002264463,0.4536671,0.7517881,0.002266709,0.454055,0.7496683,0.002267876,0.4544428,0.7498361,0.002267913,0.4548307,0.7473015,0.002269177,0.4552186,0.7462569,0.002269679,0.4556065,0.7416301,0.002271862,0.4559943,0.7385107,0.002273279,0.4563822,0.7369127,0.002273916,0.4567701,0.7334361,0.002275426,0.457158,0.7297873,0.002276984,0.4575458,0.7259698,0.002278589,0.4579337,0.7219864,0.002280242,0.4583216,0.7178388,0.002281942,0.4587094,0.7118887,0.002284515,0.4590973,0.7074342,0.002286309,0.4594852,0.7028178,0.002288152,0.4598731,0.6996097,0.00228924,0.4602609,0.6930899,0.002291994,0.4606488,0.6856995,0.002295164,0.4610367,0.6804522,0.002297209,0.4614246,0.6771892,0.002298182,0.4618124,0.6715093,0.002300373,0.4622003,0.6642591,0.002303363,0.4625882,0.6581912,0.002305688,0.462976,0.6518808,0.002308098,0.4633639,0.6453015,0.002310605,0.4637518,0.6384185,0.002313222,0.4641397,0.6311854,0.002315967,0.4645275,0.6235382,0.002318865,0.4649154,0.6144528,0.002322486,0.4653033,0.6049007,0.002326256,0.4656911,0.5946904,0.002330237,0.466079,0.5831434,0.002334733,0.4664669,0.5702665,0.00233951,0.4668548,0.5502178,0.002346846,0.4672426
0.7151935,0.00226778,0.4482369,0.731628,0.002263732,0.4486248,0.7389888,0.002262592,0.4490126,0.7456999,0.002261234,0.4494005,0.7502763,0.002260541,0.4497884,0.7527885,0.002260575,0.4501763,0.7557024,0.002260249,0.4505641,0.7580888,0.002260022,0.450952,0.7586595,0.002260519,0.4513399,0.7587435,0.002261138,0.4517277,0.7584047,0.002261863,0.4521156,0.7576925,0.002262681,0.4525035,0.7566459,0.002263582,0.4528914,0.7552966,0.002264557,0.4532792,0.7552865,0.002264844,0.4536671,0.750149,0.002267471,0.454055,0.7480101,0.002268649,0.4544428,0.7489993,0.00226831,0.4548307,0.7464588,0.002269578,0.4552186,0.74541,0.002270088,0.4556065,0.7407804,0.002272269,0.4559943,0.7376599,0.002273688,0.4563822,0.7360622,0.002274331,0.4567701,0.7325873,0.002275842,0.457158,0.7289416,0.0022774,0.4575458,0.7251286,0.002279005,0.4579337,0.7211511,0.002280657,0.4583216,0.7170107,0.002282357,0.4587094,0.7110691,0.002284923,0.4590973,0.7066243,0.002286715,0.4594852,0.7020191,0.002288555,0.4598731,0.6988236,0.002289644,0.4602609,0.6923176,0.002292389,0.4606488,0.6841856,0.002295932,0.4610367,0.6789718,0.002297967,0.4614246,0.6764672,0.002298561,0.4618124,0.6708072,0.002300745,0.4622003,0.6635786,0.002303723,0.4625882,0.657534,0.002306039,0.462976,0.6512489,0.00230844,0.4633639,0.644697,0.002310936,0.4637518,0.6378439,0.00231354,0.4641397,0.6306436,0.002316271,0.4645275,0.6230323,0.002319152,0.4649154,0.6139869,0.002322752,0.4653033,0.6044797,0.002326497,0.4656911,0.5943212,0.00233045,0.466079,0.5825287,0.002335089,0.4664669,0.5700393,0.002339645,0.4668548,0.5500399,0.002346953,0.4672426
0.7149188,0.002267902,0.4482369,0.7309979,0.002264022,0.4486248,0.7381768,0.002262962,0.4490126,0.7447487,0.002261672,0.4494005,0.7497439,0.002260787,0.4497884,0.7522081,0.002260842,0.4501763,0.7544595,0.002260822,0.4505641,0.7574316,0.002260328,0.450952,0.7579712,0.002260839,0.4513399,0.7580279,0.002261471,0.4517277,0.7576651,0.002262206,0.4521156,0.7569319,0.002263034,0.4525035,0.7558672,0.002263943,0.4528914,0.754502,0.002264926,0.4532792,0.7536702,0.002265601,0.4536671,0.7485098,0.002268226,0.454055,0.7463519,0.002269414,0.4544428,0.7473258,0.002269099,0.4548307,0.7447734,0.002270375,0.4552186,0.744563,0.002270494,0.4556065,0.7390811,0.002273078,0.4559943,0.7359582,0.002274501,0.4563822,0.7352116,0.002274744,0.4567701,0.7317385,0.002276256,0.457158,0.728096,0.002277814,0.4575458,0.7242875,0.00227942,0.4579337,0.7203157,0.002281071,0.4583216,0.7161826,0.002282769,0.4587094,0.7094298,0.002285735,0.4590973,0.7050047,0.002287522,0.4594852,0.7004218,0.002289356,0.4598731,0.6980374,0.002290046,0.4602609,0.6907731,0.002293175,0.4606488,0.6826717,0.002296695,0.4610367,0.6774913,0.002298718,0.4614246,0.6750233,0.002299314,0.4618124,0.669403,0.002301484,0.4622003,0.662898,0.002304082,0.4625882,0.6568768,0.002306389,0.462976,0.650617,0.00230878,0.4633639,0.6440926,0.002311264,0.4637518,0.6372694,0.002313856,0.4641397,0.6301017,0.002316572,0.4645275,0.6225264,0.002319438,0.4649154,0.6130549,0.002323279,0.4653033,0.6040587,0.002326737,0.4656911,0.5935826,0.002330874,0.466079,0.581914,0.002335442,0.4664669,0.5695848,0.002339912,0.4668548,0.549862,0.002347058,0.4672426
0.7146442,0.002268023,0.4482369,0.7303678,0.002264311,0.4486248,0.7373649,0.002263329,0.4490126,0.7437975,0.002262105,0.4494005,0.7492114,0.002261032,0.4497884,0.7516278,0.002261108,0.4501763,0.7532165,0.002261391,0.4505641,0.7567744,0.002260632,0.450952,0.7572829,0.002261157,0.4513399,0.7573122,0.002261801,0.4517277,0.7569255,0.002262548,0.4521156,0.7561714,0.002263385,0.4525035,0.7550884,0.002264303,0.4528914,0.7537074,0.002265294,0.4532792,0.7520539,0.002266351,0.4536671,0.7468706,0.002268976,0.454055,0.7446938,0.002270174,0.4544428,0.7456523,0.002269881,0.4548307,0.7430881,0.002271165,0.4552186,0.743716,0.002270899,0.4556065,0.7373818,0.002273879,0.4559943,0.7342566,0.002275307,0.4563822,0.7343611,0.002275155,0.4567701,0.7308898,0.002276668,0.457158,0.7272503,0.002278227,0.4575458,0.7234463,0.002279832,0.4579337,0.7194804,0.002281483,0.4583216,0.7153544,0.00228318,0.4587094,0.7077905,0.002286539,0.4590973,0.7033851,0.002288321,0.4594852,0.6988245,0.00229015,0.4598731,0.6972513,0.002290446,0.4602609,0.6892286,0.002293953,0.4606488,0.6811578,0.002297451,0.4610367,0.6760109,0.002299464,0.4614246,0.6735794,0.002300059,0.4618124,0.6679988,0.002302215,0.4622003,0.6622174,0.002304439,0.4625882,0.6562196,0.002306737,0.462976,0.6499851,0.002309118,0.4633639,0.6434882,0.002311591,0.4637518,0.6366949,0.00231417,0.4641397,0.6295598,0.002316873,0.4645275,0.6220205,0.002319722,0.4649154,0.6121229,0.002323801,0.4653033,0.6036376,0.002326976,0.4656911,0.5928441,0.002331294,0.466079,0.5812993,0.002335792,0.4664669,0.5691304,0.002340177,0.4668548,0.5496841,0.002347163,0.4672426
0.7143695,0.002268143,0.4482369,0.7297377,0.002264596,0.4486248,0.7365529,0.002263693,0.4490126,0.7428463,0.002262535,0.4494005,0.7481466,0.002261519,0.4497884,0.7504671,0.002261636,0.4501763,0.7519736,0.002261954,0.4505641,0.7554601,0.002261237,0.450952,0.7559062,0.00226179,0.4513399,0.7558809,0.002262458,0.4517277,0.7554463,0.002263226,0.4521156,0.7546504,0.002264082,0.4525035,0.7535308,0.002265017,0.4528914,0.7521183,0.002266023,0.4532792,0.7504377,0.002267095,0.4536671,0.7452315,0.00226972,0.454055,0.7430356,0.002270929,0.4544428,0.7439788,0.002270656,0.4548307,0.7414027,0.002271947,0.4552186,0.7420221,0.002271702,0.4556065,0.7356825,0.002274674,0.4559943,0.732555,0.002276106,0.4563822,0.7326601,0.00227597,0.4567701,0.7291922,0.002277485,0.457158,0.725559,0.002279046,0.4575458,0.721764,0.00228065,0.4579337,0.7178098,0.0022823,0.4583216,0.7136981,0.002283995,0.4587094,0.7061512,0.002287337,0.4590973,0.7017655,0.002289114,0.4594852,0.6972272,0.002290937,0.4598731,0.695679,0.00229124,0.4602609,0.6876841,0.002294725,0.4606488,0.6796438,0.002298202,0.4610367,0.6745305,0.002300204,0.4614246,0.6721356,0.002300799,0.4618124,0.6665946,0.00230294,0.4622003,0.6608563,0.002305148,0.4625882,0.6549051,0.002307429,0.462976,0.6487213,0.00230979,0.4633639,0.6422793,0.002312241,0.4637518,0.6355458,0.002314795,0.4641397,0.6284761,0.002317469,0.4645275,0.6210087,0.002320286,0.4649154,0.6111909,0.002324318,0.4653033,0.6027956,0.002327451,0.4656911,0.5921056,0.00233171,0.466079,0.5806846,0.00233614,0.4664669,0.5686759,0.00234044,0.4668548,0.5495061,0.002347268,0.4672426
0.7140949,0.002268262,0.4482369,0.7291076,0.00226488,0.4486248,0.7357409,0.002264054,0.4490126,0.741895,0.002262961,0.4494005,0.7470817,0.002262001,0.4497884,0.7493064,0.002262159,0.4501763,0.7507307,0.002262513,0.4505641,0.7541458,0.002261837,0.450952,0.7545296,0.002262416,0.4513399,0.7544496,0.002263109,0.4517277,0.7539672,0.002263898,0.4521156,0.7531293,0.002264774,0.4525035,0.7519733,0.002265726,0.4528914,0.7505291,0.002266747,0.4532792,0.7488214,0.002267832,0.4536671,0.7435923,0.002270458,0.454055,0.7413774,0.002271678,0.4544428,0.7423053,0.002271425,0.4548307,0.7397173,0.002272724,0.4552186,0.7403282,0.002272498,0.4556065,0.7339832,0.002275463,0.4559943,0.7308533,0.002276898,0.4563822,0.7309591,0.002276779,0.4567701,0.7274946,0.002278296,0.457158,0.7238677,0.002279857,0.4575458,0.7200817,0.002281462,0.4579337,0.7161392,0.00228311,0.4583216,0.7120419,0.002284802,0.4587094,0.704512,0.002288128,0.4590973,0.7001459,0.002289901,0.4594852,0.6956299,0.002291718,0.4598731,0.6941068,0.002292027,0.4602609,0.6861396,0.002295491,0.4606488,0.6781299,0.002298948,0.4610367,0.6730501,0.002300939,0.4614246,0.6706917,0.002301532,0.4618124,0.6651904,0.002303659,0.4622003,0.6594952,0.002305852,0.4625882,0.6535907,0.002308114,0.462976,0.6474575,0.002310456,0.4633639,0.6410704,0.002312885,0.4637518,0.6343967,0.002315414,0.4641397,0.6273924,0.00231806,0.4645275,0.6199969,0.002320845,0.4649154,0.610259,0.002324831,0.4653033,0.6019535,0.002327921,0.4656911,0.591367,0.002332123,0.466079,0.5800699,0.002336484,0.4664669,0.5682214,0.002340701,0.4668548,0.5493282,0.002347371,0.4672426
0.7138202,0.002268381,0.4482369,0.7284776,0.002265161,0.4486248,0.734929,0.002264413,0.4490126,0.7409438,0.002263384,0.4494005,0.7460168,0.002262479,0.4497884,0.7481457,0.002262678,0.4501763,0.7494877,0.002263067,0.4505641,0.7528315,0.002262431,0.450952,0.7531529,0.002263038,0.4513399,0.7530184,0.002263754,0.4517277,0.752488,0.002264565,0.4521156,0.7516083,0.00226546,0.4525035,0.7504157,0.002266429,0.4528914,0.74894,0.002267466,0.4532792,0.7472052,0.002268564,0.4536671,0.7419531,0.002271192,0.454055,0.7397192,0.002272422,0.4544428,0.7406318,0.002272188,0.4548307,0.738032,0.002273495,0.4552186,0.7386343,0.002273287,0.4556065,0.7322839,0.002276246,0.4559943,0.7291517,0.002277686,0.4563822,0.7292581,0.002277581,0.4567701,0.7257971,0.0022791,0.457158,0.7221764,0.002280662,0.4575458,0.7183994,0.002282266,0.4579337,0.7144685,0.002283913,0.4583216,0.7103856,0.002285603,0.4587094,0.7028727,0.002288914,0.4590973,0.6985262,0.002290682,0.4594852,0.6940326,0.002292494,0.4598731,0.6925345,0.002292807,0.4602609,0.6845951,0.002296252,0.4606488,0.676616,0.002299689,0.4610367,0.6715697,0.002301669,0.4614246,0.6692478,0.002302259,0.4618124,0.6637862,0.002304373,0.4622003,0.6581341,0.00230655,0.4625882,0.6522763,0.002308795,0.462976,0.6461936,0.002311116,0.4633639,0.6398615,0.002313523,0.4637518,0.6332476,0.002316028,0.4641397,0.6263087,0.002318646,0.4645275,0.6189851,0.002321399,0.4649154,0.609327,0.00232534,0.4653033,0.6011115,0.002328388,0.4656911,0.5906285,0.002332532,0.466079,0.5794552,0.002336827,0.4664669,0.567767,0.00234096,0.4668548,0.5491503,0.002347473,0.4672426
0.7135456,0.0022685,0.4482369,0.7278475,0.00226544,0.4486248,0.734117,0.002264769,0.4490126,0.7399926,0.002263805,0.4494005,0.7449519,0.002262954,0.4497884,0.746985,0.002263194,0.4501763,0.7482448,0.002263617,0.4505641,0.7515171,0.00226302,0.450952,0.7517762,0.002263654,0.4513399,0.7515871,0.002264395,0.4517277,0.7510089,0.002265227,0.4521156,0.7500872,0.002266141,0.4525035,0.7488582,0.002267127,0.4528914,0.7473508,0.002268179,0.4532792,0.7455889,0.002269291,0.4536671,0.740314,0.002271921,0.454055,0.7380611,0.002273161,0.4544428,0.7389582,0.002272946,0.4548307,0.7363466,0.002274261,0.4552186,0.7369404,0.002274071,0.4556065,0.7305846,0.002277023,0.4559943,0.7274501,0.002278468,0.4563822,0.727557,0.002278377,0.4567701,0.7240995,0.002279898,0.457158,0.7204851,0.002281461,0.4575458,0.7167171,0.002283065,0.4579337,0.7127979,0.002284711,0.4583216,0.7087293,0.002286398,0.4587094,0.7012334,0.002289695,0.4590973,0.6969066,0.002291459,0.4594852,0.6924353,0.002293264,0.4598731,0.6909622,0.002293581,0.4602609,0.6830506,0.002297007,0.4606488,0.6751021,0.002300425,0.4610367,0.6700893,0.002302394,0.4614246,0.6678039,0.002302982,0.4618124,0.662382,0.002305082,0.4622003,0.656773,0.002307243,0.4625882,0.6509618,0.00230947,0.462976,0.6449298,0.002311772,0.4633639,0.6386527,0.002314157,0.4637518,0.6320986,0.002316637,0.4641397,0.625225,0.002319227,0.4645275,0.6179733,0.002321948,0.4649154,0.608395,0.002325846,0.4653033,0.6002694,0.002328851,0.4656911,0.58989,0.002332939,0.466079,0.5788405,0.002337167,0.4664669,0.5673125,0.002341217,0.4668548,0.5490078,0.002347555,0.4672426
0.7132709,0.002268618,0.4482369,0.7272174,0.002265717,0.4486248,0.7333051,0.002265123,0.4490126,0.7390414,0.002264222,0.4494005,0.743887,0.002263425,0.4497884,0.7458243,0.002263705,0.4501763,0.7470018,0.002264164,0.4505641,0.7502028,0.002263605,0.450952,0.7503996,0.002264266,0.4513399,0.7501558,0.002265031,0.4517277,0.7495297,0.002265885,0.4521156,0.7485661,0.002266817,0.4525035,0.7473006,0.002267821,0.4528914,0.7457616,0.002268887,0.4532792,0.7439727,0.002270013,0.4536671,0.7386748,0.002272646,0.454055,0.7364029,0.002273897,0.4544428,0.7372847,0.002273699,0.4548307,0.7346612,0.002275022,0.4552186,0.7352465,0.002274848,0.4556065,0.7288853,0.002277796,0.4559943,0.7257484,0.002279245,0.4563822,0.725856,0.002279168,0.4567701,0.722402,0.002280691,0.457158,0.7187938,0.002282254,0.4575458,0.7150347,0.002283858,0.4579337,0.7111273,0.002285503,0.4583216,0.707073,0.002287188,0.4587094,0.6995941,0.002290471,0.4590973,0.695287,0.00229223,0.4594852,0.690838,0.00229403,0.4598731,0.6893899,0.00229435,0.4602609,0.6815061,0.002297758,0.4606488,0.6735882,0.002301158,0.4610367,0.6686088,0.002303116,0.4614246,0.66636,0.0023037,0.4618124,0.6609779,0.002305786,0.4622003,0.6554118,0.002307931,0.4625882,0.6496474,0.002310141,0.462976,0.643666,0.002312424,0.4633639,0.6374438,0.002314787,0.4637518,0.6309495,0.002317242,0.4641397,0.6241413,0.002319804,0.4645275,0.6169615,0.002322494,0.4649154,0.607463,0.002326348,0.4653033,0.5994273,0.002329311,0.4656911,0.5891514,0.002333343,0.466079,0.5782258,0.002337505,0.4664669,0.5668581,0.002341472,0.4668548,0.5488653,0.002347636,0.4672426
0.7129962,0.002268735,0.4482369,0.7265873,0.002265993,0.4486248,0.7324931,0.002265475,0.4490126,0.7380902,0.002264636,0.4494005,0.7428221,0.002263893,0.4497884,0.7446636,0.002264214,0.4501763,0.7457589,0.002264707,0.4505641,0.7488885,0.002264186,0.450952,0.7490229,0.002264874,0.4513399,0.7487245,0.002265663,0.4517277,0.7480505,0.002266538,0.4521156,0.7470451,0.002267489,0.4525035,0.745743,0.002268509,0.4528914,0.7441725,0.002269591,0.4532792,0.7423564,0.00227073,0.4536671,0.7370356,0.002273367,0.454055,0.7347447,0.002274628,0.4544428,0.7356112,0.002274448,0.4548307,0.7329759,0.002275779,0.4552186,0.7335526,0.002275621,0.4556065,0.727186,0.002278564,0.4559943,0.7240468,0.002280017,0.4563822,0.724155,0.002279953,0.4567701,0.7207044,0.002281478,0.457158,0.7171025,0.002283042,0.4575458,0.7133524,0.002284646,0.4579337,0.7094566,0.002286289,0.4583216,0.7054167,0.002287972,0.4587094,0.6979549,0.002291242,0.4590973,0.6936674,0.002292996,0.4594852,0.6892407,0.002294791,0.4598731,0.6878177,0.002295113,0.4602609,0.6799616,0.002298503,0.4606488,0.6720743,0.002301886,0.4610367,0.6671284,0.002303833,0.4614246,0.6649161,0.002304413,0.4618124,0.6595737,0.002306485,0.4622003,0.6540507,0.002308615,0.4625882,0.648333,0.002310808,0.462976,0.6424022,0.002313071,0.4633639,0.6362349,0.002315412,0.4637518,0.6298004,0.002317842,0.4641397,0.6230576,0.002320377,0.4645275,0.6159496,0.002323035,0.4649154,0.6065311,0.002326846,0.4653033,0.5985853,0.002329768,0.4656911,0.5884129,0.002333745,0.466079,0.5776111,0.00233784,0.4664669,0.5664036,0.002341725,0.4668548,0.5487228,0.002347717,0.4672426
0.7127216,0.002268852,0.4482369,0.7260826,0.002266212,0.4486248,0.7318427,0.002265755,0.4490126,0.737139,0.002265048,0.4494005,0.7417572,0.002264358,0.4497884,0.7435029,0.002264719,0.4501763,0.7445159,0.002265247,0.4505641,0.7475742,0.002264763,0.450952,0.7476462,0.002265478,0.4513399,0.7472932,0.00226629,0.4517277,0.7465714,0.002267187,0.4521156,0.745524,0.002268157,0.4525035,0.7441855,0.002269194,0.4528914,0.7425833,0.002270291,0.4532792,0.7407402,0.002271443,0.4536671,0.7353964,0.002274084,0.454055,0.7330865,0.002275356,0.4544428,0.7339377,0.002275192,0.4548307,0.7312905,0.002276531,0.4552186,0.7318586,0.002276388,0.4556065,0.7254867,0.002279328,0.4559943,0.7223452,0.002280785,0.4563822,0.722454,0.002280733,0.4567701,0.7190068,0.00228226,0.457158,0.7154112,0.002283825,0.4575458,0.7116701,0.002285429,0.4579337,0.707786,0.002287071,0.4583216,0.7037604,0.002288751,0.4587094,0.6963156,0.002292009,0.4590973,0.6920477,0.002293759,0.4594852,0.6876435,0.002295547,0.4598731,0.6862454,0.002295872,0.4602609,0.6784171,0.002299245,0.4606488,0.6705604,0.002302611,0.4610367,0.665648,0.002304547,0.4614246,0.6634722,0.002305122,0.4618124,0.6581695,0.00230718,0.4622003,0.6526896,0.002309295,0.4625882,0.6470185,0.00231147,0.462976,0.6411384,0.002313714,0.4633639,0.635026,0.002316033,0.4637518,0.6286513,0.002318439,0.4641397,0.6219739,0.002320946,0.4645275,0.6149378,0.002323573,0.4649154,0.6055991,0.002327341,0.4653033,0.5977432,0.002330222,0.4656911,0.5876744,0.002334144,0.466079,0.5771187,0.002338108,0.4664669,0.5660396,0.002341927,0.4668548,0.5485803,0.002347797,0.4672426
0.7124469,0.002268968,0.4482369,0.7255779,0.002266431,0.4486248,0.7311923,0.002266034,0.4490126,0.7361878,0.002265458,0.4494005,0.7406924,0.00226482,0.4497884,0.7423422,0.002265221,0.4501763,0.743273,0.002265783,0.4505641,0.7462599,0.002265337,0.450952,0.7462696,0.002266078,0.4513399,0.7458619,0.002266914,0.4517277,0.7450922,0.002267832,0.4521156,0.744003,0.002268821,0.4525035,0.7426279,0.002269875,0.4528914,0.7409942,0.002270987,0.4532792,0.7391239,0.002272152,0.4536671,0.7337573,0.002274798,0.454055,0.7314284,0.00227608,0.4544428,0.7322642,0.002275933,0.4548307,0.7296051,0.002277279,0.4552186,0.7301647,0.002277151,0.4556065,0.7237874,0.002280088,0.4559943,0.7206435,0.002281549,0.4563822,0.7207529,0.002281508,0.4567701,0.7173093,0.002283037,0.457158,0.7137199,0.002284603,0.4575458,0.7099878,0.002286207,0.4579337,0.7061154,0.002287848,0.4583216,0.7021042,0.002289526,0.4587094,0.6946763,0.002292772,0.4590973,0.6904281,0.002294517,0.4594852,0.6860462,0.0022963,0.4598731,0.6846731,0.002296626,0.4602609,0.6768726,0.002299983,0.4606488,0.6690465,0.002303332,0.4610367,0.6641676,0.002305257,0.4614246,0.6620283,0.002305828,0.4618124,0.6567653,0.002307872,0.4622003,0.6513285,0.002309971,0.4625882,0.6457041,0.002312129,0.462976,0.6398746,0.002314353,0.4633639,0.6338172,0.00231665,0.4637518,0.6275023,0.002319032,0.4641397,0.6208901,0.002321512,0.4645275,0.613926,0.002324107,0.4649154,0.6046671,0.002327834,0.4653033,0.5969012,0.002330673,0.4656911,0.5869358,0.002334541,0.466079,0.5766263,0.002338374,0.4664669,0.5656755,0.002342128,0.4668548,0.5484378,0.002347877,0.4672426
0.7121723,0.002269084,0.4482369,0.7250731,0.002266648,0.4486248,0.7305419,0.002266312,0.4490126,0.7354258,0.002265784,0.4494005,0.7396275,0.002265279,0.4497884,0.7411815,0.00226572,0.4501763,0.7420301,0.002266317,0.4505641,0.7449455,0.002265907,0.450952,0.7448929,0.002266675,0.4513399,0.7444307,0.002267534,0.4517277,0.7436131,0.002268473,0.4521156,0.7424819,0.002269481,0.4525035,0.7410704,0.002270552,0.4528914,0.739405,0.002271679,0.4532792,0.7375077,0.002272858,0.4536671,0.7321181,0.002275508,0.454055,0.7297702,0.0022768,0.4544428,0.7305907,0.002276669,0.4548307,0.7279198,0.002278023,0.4552186,0.7284708,0.00227791,0.4556065,0.7220881,0.002280845,0.4559943,0.7189419,0.00228231,0.4563822,0.7190519,0.00228228,0.4567701,0.7156117,0.00228381,0.457158,0.7120286,0.002285378,0.4575458,0.7083055,0.002286981,0.4579337,0.7044448,0.00228862,0.4583216,0.7004479,0.002290296,0.4587094,0.693037,0.002293531,0.4590973,0.6888085,0.002295272,0.4594852,0.6844489,0.002297049,0.4598731,0.6831009,0.002297376,0.4602609,0.6753281,0.002300717,0.4606488,0.6675325,0.002304049,0.4610367,0.6626872,0.002305964,0.4614246,0.6605844,0.002306529,0.4618124,0.6553611,0.00230856,0.4622003,0.6499674,0.002310643,0.4625882,0.6443897,0.002312784,0.462976,0.6386107,0.002314988,0.4633639,0.6326083,0.002317264,0.4637518,0.6263532,0.002319622,0.4641397,0.6198064,0.002322074,0.4645275,0.6129142,0.002324638,0.4649154,0.6037351,0.002328323,0.4653033,0.5960591,0.002331121,0.4656911,0.5863443,0.002334857,0.466079,0.5761339,0.002338639,0.4664669,0.5653115,0.002342328,0.4668548,0.5482952,0.002347957,0.4672426
0.7118976,0.0022692,0.4482369,0.7245684,0.002266864,0.4486248,0.7298914,0.002266588,0.4490126,0.7346639,0.002266109,0.4494005,0.7385626,0.002265736,0.4497884,0.7400208,0.002266216,0.4501763,0.7407871,0.002266848,0.4505641,0.7436312,0.002266473,0.450952,0.7435162,0.002267268,0.4513399,0.7429994,0.002268151,0.4517277,0.7421339,0.002269111,0.4521156,0.7409609,0.002270138,0.4525035,0.7395128,0.002271226,0.4528914,0.7378158,0.002272368,0.4532792,0.7358914,0.00227356,0.4536671,0.7304789,0.002276216,0.454055,0.728112,0.002277518,0.4544428,0.7289172,0.002277402,0.4548307,0.7262344,0.002278764,0.4552186,0.7267769,0.002278664,0.4556065,0.7203889,0.002281597,0.4559943,0.7172403,0.002283067,0.4563822,0.7173509,0.002283047,0.4567701,0.7139142,0.00228458,0.457158,0.7103373,0.002286148,0.4575458,0.7066232,0.002287751,0.4579337,0.7027741,0.002289389,0.4583216,0.6987916,0.002291062,0.4587094,0.6913977,0.002294286,0.4590973,0.6871889,0.002296023,0.4594852,0.6828516,0.002297794,0.4598731,0.6815286,0.002298121,0.4602609,0.6737836,0.002301447,0.4606488,0.6660186,0.002304764,0.4610367,0.6612068,0.002306668,0.4614246,0.6591405,0.002307227,0.4618124,0.6539569,0.002309244,0.4622003,0.6486062,0.002311312,0.4625882,0.6430752,0.002313436,0.462976,0.6373469,0.002315621,0.4633639,0.6313994,0.002317875,0.4637518,0.6252041,0.002320208,0.4641397,0.6187227,0.002322633,0.4645275,0.6119024,0.002325166,0.4649154,0.6028032,0.00232881,0.4653033,0.595217,0.002331567,0.4656911,0.5857527,0.002335172,0.466079,0.5756415,0.002338903,0.4664669,0.5649474,0.002342527,0.4668548,0.5481527,0.002348036,0.4672426
0.7116229,0.002269315,0.4482369,0.7240637,0.00226708,0.4486248,0.729241,0.002266863,0.4490126,0.7339019,0.002266433,0.4494005,0.7377096,0.0022661,0.4497884,0.739091,0.002266612,0.4501763,0.7397915,0.002267271,0.4505641,0.7423169,0.002267037,0.450952,0.7421396,0.002267858,0.4513399,0.7415681,0.002268765,0.4517277,0.7406547,0.002269746,0.4521156,0.7394398,0.002270792,0.4525035,0.7379552,0.002271896,0.4528914,0.7362267,0.002273053,0.4532792,0.7342751,0.002274258,0.4536671,0.7291659,0.00227678,0.454055,0.7267837,0.002278091,0.4544428,0.7272437,0.002278132,0.4548307,0.724549,0.002279501,0.4552186,0.725083,0.002279415,0.4556065,0.7186896,0.002282346,0.4559943,0.7155386,0.00228382,0.4563822,0.7156499,0.00228381,0.4567701,0.7122166,0.002285345,0.457158,0.708646,0.002286914,0.4575458,0.7049409,0.002288517,0.4579337,0.7011035,0.002290154,0.4583216,0.6971353,0.002291825,0.4587094,0.6897585,0.002295039,0.4590973,0.6855693,0.002296771,0.4594852,0.6812543,0.002298536,0.4598731,0.6799563,0.002298863,0.4602609,0.6722391,0.002302174,0.4606488,0.6648059,0.002305334,0.4610367,0.6600209,0.00230723,0.4614246,0.6576966,0.002307922,0.4618124,0.6525527,0.002309925,0.4622003,0.6472451,0.002311978,0.4625882,0.6417608,0.002314084,0.462976,0.6360831,0.00231625,0.4633639,0.6301905,0.002318483,0.4637518,0.624055,0.002320791,0.4641397,0.617639,0.002323189,0.4645275,0.6108906,0.002325691,0.4649154,0.6020566,0.002329198,0.4653033,0.5945425,0.002331922,0.4656911,0.5851611,0.002335485,0.466079,0.5751491,0.002339166,0.4664669,0.5645834,0.002342725,0.4668548,0.5480102,0.002348115,0.4672426
0.7113483,0.002269429,0.4482369,0.723559,0.002267294,0.4486248,0.7285906,0.002267138,0.4490126,0.7331399,0.002266755,0.4494005,0.7368566,0.002266463,0.4497884,0.7381613,0.002267006,0.4501763,0.7387958,0.002267692,0.4505641,0.7410026,0.002267598,0.450952,0.7407629,0.002268446,0.4513399,0.7401368,0.002269376,0.4517277,0.7391756,0.002270378,0.4521156,0.7379188,0.002271442,0.4525035,0.7363977,0.002272563,0.4528914,0.7346375,0.002273735,0.4532792,0.7326589,0.002274954,0.4536671,0.7278529,0.002277342,0.454055,0.7254555,0.002278661,0.4544428,0.7255702,0.002278859,0.4548307,0.7228637,0.002280236,0.4552186,0.7233891,0.002280163,0.4556065,0.7169903,0.002283093,0.4559943,0.713837,0.00228457,0.4563822,0.7139488,0.00228457,0.4567701,0.7105191,0.002286107,0.457158,0.7069547,0.002287677,0.4575458,0.7032585,0.00228928,0.4579337,0.6994329,0.002290915,0.4583216,0.695479,0.002292584,0.4587094,0.6881192,0.002295788,0.4590973,0.6839496,0.002297515,0.4594852,0.679657,0.002299275,0.4598731,0.678384,0.002299602,0.4602609,0.6706946,0.002302898,0.4606488,0.6635932,0.002305903,0.4610367,0.658835,0.00230779,0.4614246,0.6562527,0.002308614,0.4618124,0.6511485,0.002310603,0.4622003,0.645884,0.00231264,0.4625882,0.6404464,0.002314729,0.462976,0.6348193,0.002316876,0.4633639,0.6289817,0.002319087,0.4637518,0.622906,0.002321372,0.4641397,0.6165553,0.002323742,0.4645275,0.6098788,0.002326214,0.4649154,0.6013101,0.002329585,0.4653033,0.593868,0.002332276,0.4656911,0.5845695,0.002335797,0.466079,0.5746567,0.002339428,0.4664669,0.5642194,0.002342922,0.4668548,0.5478677,0.002348193,0.4672426
0.7110736,0.002269543,0.4482369,0.7230543,0.002267508,0.4486248,0.7279402,0.002267411,0.4490126,0.732378,0.002267076,0.4494005,0.7360035,0.002266824,0.4497884,0.7372315,0.002267399,0.4501763,0.7378002,0.002268112,0.4505641,0.7399497,0.002268045,0.450952,0.7396601,0.002268914,0.4513399,0.7389903,0.002269863,0.4517277,0.7379907,0.002270882,0.4521156,0.7367004,0.002271961,0.4525035,0.73515,0.002273096,0.4528914,0.7333645,0.002274279,0.4532792,0.7313642,0.002275509,0.4536671,0.7265398,0.002277903,0.454055,0.7241272,0.00227923,0.4544428,0.7228891,0.002280016,0.4548307,0.7201636,0.002281406,0.4552186,0.7216951,0.002280907,0.4556065,0.7142679,0.002284282,0.4559943,0.7111109,0.002285766,0.4563822,0.7122478,0.002285327,0.4567701,0.7088215,0.002286865,0.457158,0.7052633,0.002288436,0.4575458,0.7015762,0.002290039,0.4579337,0.6977622,0.002291673,0.4583216,0.6938228,0.00229334,0.4587094,0.6854929,0.002296982,0.4590973,0.6813549,0.002298702,0.4594852,0.677098,0.002300453,0.4598731,0.6768118,0.002300337,0.4602609,0.6682202,0.002304052,0.4606488,0.6623805,0.002306469,0.4610367,0.6576492,0.002308348,0.4614246,0.6550961,0.002309166,0.4618124,0.6500237,0.002311144,0.4622003,0.6447937,0.002313169,0.4625882,0.6393935,0.002315244,0.462976,0.6338069,0.002317376,0.4633639,0.6280133,0.002319569,0.4637518,0.6219855,0.002321835,0.4641397,0.6156872,0.002324183,0.4645275,0.6090683,0.00232663,0.4649154,0.6005635,0.00232997,0.4653033,0.5931935,0.002332628,0.4656911,0.5839779,0.002336108,0.466079,0.5741643,0.002339689,0.4664669,0.5638553,0.002343119,0.4668548,0.5477252,0.002348271,0.4672426
0.710799,0.002269657,0.4482369,0.7225495,0.002267721,0.4486248,0.7272898,0.002267683,0.4490126,0.731616,0.002267396,0.4494005,0.7351505,0.002267183,0.4497884,0.7363018,0.00226779,0.4501763,0.7368045,0.002268531,0.4505641,0.7388969,0.00226849,0.450952,0.7385574,0.002269381,0.4513399,0.7378438,0.002270349,0.4517277,0.7368058,0.002271384,0.4521156,0.7354819,0.002272478,0.4525035,0.7339024,0.002273626,0.4528914,0.7320915,0.002274822,0.4532792,0.7300695,0.002276062,0.4536671,0.7252268,0.002278462,0.454055,0.7227989,0.002279798,0.4544428,0.720208,0.002281167,0.4548307,0.7174635,0.002282569,0.4552186,0.7200012,0.002281647,0.4556065,0.7115454,0.002285464,0.4559943,0.7083847,0.002286955,0.4563822,0.7105468,0.00228608,0.4567701,0.7071239,0.002287621,0.457158,0.703572,0.002289192,0.4575458,0.6998939,0.002290795,0.4579337,0.6960916,0.002292428,0.4583216,0.6921665,0.002294092,0.4587094,0.6828667,0.002298168,0.4590973,0.6787601,0.002299881,0.4594852,0.674539,0.002301623,0.4598731,0.6752395,0.002301069,0.4602609,0.6657458,0.002305199,0.4606488,0.6611678,0.002307034,0.4610367,0.6564633,0.002308905,0.4614246,0.6539395,0.002309716,0.4618124,0.6488989,0.002311684,0.4622003,0.6437034,0.002313696,0.4625882,0.6383405,0.002315758,0.462976,0.6327945,0.002317873,0.4633639,0.627045,0.00232005,0.4637518,0.6210651,0.002322296,0.4641397,0.6148191,0.002324623,0.4645275,0.6082578,0.002327045,0.4649154,0.599817,0.002330354,0.4653033,0.5925189,0.002332979,0.4656911,0.5833863,0.002336418,0.466079,0.5736719,0.002339949,0.4664669,0.5634913,0.002343314,0.4668548,0.5475827,0.002348349,0.4672426
0.7105243,0.00226977,0.4482369,0.7220448,0.002267932,0.4486248,0.7266394,0.002267954,0.4490126,0.7308541,0.002267715,0.4494005,0.7342975,0.002267542,0.4497884,0.735372,0.00226818,0.4501763,0.7358089,0.002268948,0.4505641,0.7378441,0.002268934,0.450952,0.7374546,0.002269845,0.4513399,0.7366973,0.002270832,0.4517277,0.735621,0.002271884,0.4521156,0.7342635,0.002272994,0.4525035,0.7326547,0.002274155,0.4528914,0.7308186,0.002275363,0.4532792,0.7287748,0.002276613,0.4536671,0.7239138,0.00227902,0.454055,0.7214707,0.002280363,0.4544428,0.7188674,0.00228174,0.4548307,0.7161134,0.002283148,0.4552186,0.7172874,0.002282828,0.4556065,0.7101842,0.002286052,0.4559943,0.7070216,0.002287547,0.4563822,0.7078216,0.002287281,0.4567701,0.7044043,0.002288825,0.457158,0.7008624,0.002290398,0.4575458,0.6971987,0.002292,0.4579337,0.6934151,0.002293631,0.4583216,0.689513,0.002295292,0.4587094,0.6815536,0.002298759,0.4590973,0.6774627,0.002300469,0.4594852,0.6732595,0.002302206,0.4598731,0.6727206,0.002302236,0.4602609,0.6645086,0.002305769,0.4606488,0.6599551,0.002307598,0.4610367,0.6552774,0.002309459,0.4614246,0.6527829,0.002310264,0.4618124,0.6477741,0.002312221,0.4622003,0.6426131,0.002314221,0.4625882,0.6372876,0.002316269,0.462976,0.6317822,0.002318369,0.4633639,0.6260766,0.002320529,0.4637518,0.6201446,0.002322756,0.4641397,0.613951,0.00232506,0.4645275,0.6074473,0.002327458,0.4649154,0.5990704,0.002330736,0.4653033,0.5918444,0.002333329,0.4656911,0.5827947,0.002336727,0.466079,0.5731795,0.002340208,0.4664669,0.5631272,0.002343509,0.4668548,0.5474402,0.002348427,0.4672426
0.7102497,0.002269883,0.4482369,0.7215401,0.002268143,0.4486248,0.725989,0.002268224,0.4490126,0.7300921,0.002268032,0.4494005,0.7334445,0.002267899,0.4497884,0.7344422,0.002268568,0.4501763,0.7348132,0.002269363,0.4505641,0.7367913,0.002269376,0.450952,0.7363519,0.002270309,0.4513399,0.7355508,0.002271314,0.4517277,0.7344361,0.002272383,0.4521156,0.7330451,0.002273508,0.4525035,0.731407,0.002274682,0.4528914,0.7295456,0.002275902,0.4532792,0.7274802,0.002277163,0.4536671,0.7226007,0.002279575,0.454055,0.7201424,0.002280927,0.4544428,0.7175269,0.002282311,0.4548307,0.7147634,0.002283725,0.4552186,0.7145737,0.002284001,0.4556065,0.708823,0.002286639,0.4559943,0.7056586,0.002288137,0.4563822,0.7050964,0.002288474,0.4567701,0.7016847,0.002290021,0.457158,0.6981528,0.002291596,0.4575458,0.6945035,0.002293198,0.4579337,0.6907386,0.002294827,0.4583216,0.6868595,0.002296484,0.4587094,0.6802404,0.002299349,0.4590973,0.6761654,0.002301054,0.4594852,0.67198,0.002302787,0.4598731,0.6702017,0.002303395,0.4602609,0.6632714,0.002306339,0.4606488,0.6587424,0.00230816,0.4610367,0.6540915,0.002310013,0.4614246,0.6516263,0.002310811,0.4618124,0.6466493,0.002312757,0.4622003,0.6415228,0.002314745,0.4625882,0.6362347,0.002316779,0.462976,0.6307698,0.002318864,0.4633639,0.6251082,0.002321006,0.4637518,0.6192242,0.002323214,0.4641397,0.6130829,0.002325497,0.4645275,0.6066368,0.00232787,0.4649154,0.5983239,0.002331117,0.4653033,0.5911699,0.002333677,0.4656911,0.5822031,0.002337034,0.466079,0.5726871,0.002340465,0.4664669,0.5627632,0.002343703,0.4668548,0.5472976,0.002348504,0.4672426
0.709975,0.002269995,0.4482369,0.7210354,0.002268354,0.4486248,0.7253385,0.002268493,0.4490126,0.7285682,0.002268664,0.4494005,0.7325915,0.002268254,0.4497884,0.7335125,0.002268955,0.4501763,0.7338176,0.002269777,0.4505641,0.7346856,0.002270256,0.450952,0.7341463,0.002271231,0.4513399,0.7332577,0.002272274,0.4517277,0.7320664,0.002273376,0.4521156,0.7306082,0.00227453,0.4525035,0.7289117,0.002275731,0.4528914,0.7269996,0.002276975,0.4532792,0.7248908,0.002278257,0.4536671,0.7212877,0.00228013,0.454055,0.7188142,0.00228149,0.4544428,0.7161863,0.002282881,0.4548307,0.7134134,0.002284301,0.4552186,0.7118599,0.002285168,0.4556065,0.7074618,0.002287224,0.4559943,0.7042955,0.002288726,0.4563822,0.7023713,0.002289661,0.4567701,0.6989651,0.002291212,0.457158,0.6954432,0.002292788,0.4575458,0.6918083,0.002294389,0.4579337,0.6880622,0.002296017,0.4583216,0.684206,0.00229767,0.4587094,0.6789273,0.002299937,0.4590973,0.674868,0.002301639,0.4594852,0.6707005,0.002303367,0.4598731,0.6676828,0.002304548,0.4602609,0.6620341,0.002306907,0.4606488,0.6575297,0.00230872,0.4610367,0.6529057,0.002310564,0.4614246,0.649313,0.0023119,0.4618124,0.6443996,0.002313824,0.4622003,0.6393421,0.002315787,0.4625882,0.6341289,0.002317794,0.462976,0.6287451,0.002319848,0.4633639,0.6231715,0.002321956,0.4637518,0.6173832,0.002324125,0.4641397,0.6113467,0.002326365,0.4645275,0.6050157,0.002328689,0.4649154,0.5975773,0.002331497,0.4653033,0.5904954,0.002334025,0.4656911,0.5816115,0.00233734,0.466079,0.5721947,0.002340722,0.4664669,0.5623992,0.002343897,0.4668548,0.5471551,0.002348581,0.4672426
0.7097003,0.002270107,0.4482369,0.7205306,0.002268563,0.4486248,0.7246881,0.002268762,0.4490126,0.7270443,0.002269291,0.4494005,0.7317385,0.002268609,0.4497884,0.7325827,0.002269341,0.4501763,0.7328219,0.00227019,0.4505641,0.73258,0.002271131,0.450952,0.7319408,0.002272147,0.4513399,0.7309647,0.002273228,0.4517277,0.7296967,0.002274363,0.4521156,0.7281714,0.002275547,0.4525035,0.7264164,0.002276775,0.4528914,0.7244537,0.002278042,0.4532792,0.7223014,0.002279346,0.4536671,0.7199746,0.002280683,0.454055,0.7174859,0.002282051,0.4544428,0.7148458,0.002283449,0.4548307,0.7120633,0.002284876,0.4552186,0.7091461,0.002286329,0.4556065,0.7061006,0.002287808,0.4559943,0.7029324,0.002289313,0.4563822,0.6996461,0.002290842,0.4567701,0.6962454,0.002292396,0.457158,0.6927336,0.002293973,0.4575458,0.6891131,0.002295575,0.4579337,0.6853857,0.0022972,0.4583216,0.6815525,0.002298849,0.4587094,0.6776142,0.002300523,0.4590973,0.6735706,0.002302221,0.4594852,0.669421,0.002303945,0.4598731,0.6651639,0.002305696,0.4602609,0.6607969,0.002307473,0.4606488,0.656317,0.002309279,0.4610367,0.6517198,0.002311115,0.4614246,0.6469998,0.002312983,0.4618124,0.64215,0.002314885,0.4622003,0.6371615,0.002316823,0.4625882,0.6320231,0.002318803,0.462976,0.6267203,0.002320826,0.4633639,0.6212348,0.0023229,0.4637518,0.6155423,0.002325031,0.4641397,0.6096105,0.002327228,0.4645275,0.6033947,0.002329503,0.4649154,0.5968308,0.002331875,0.4653033,0.5898208,0.002334371,0.4656911,0.5810199,0.002337646,0.466079,0.5717023,0.002340978,0.4664669,0.5620351,0.002344089,0.4668548,0.5470126,0.002348657,0.4672426
0.7094257,0.002270219,0.4482369,0.7200259,0.002268772,0.4486248,0.7233873,0.002269295,0.4490126,0.7262823,0.002269603,0.4494005,0.7300324,0.002269314,0.4497884,0.7307232,0.002270109,0.4501763,0.7308307,0.002271012,0.4505641,0.7304743,0.002272,0.450952,0.7297353,0.002273058,0.4513399,0.7286717,0.002274176,0.4517277,0.7273269,0.002275344,0.4521156,0.7257345,0.002276558,0.4525035,0.723921,0.002277813,0.4528914,0.7219077,0.002279104,0.4532792,0.7197121,0.002280428,0.4536671,0.7173486,0.002281784,0.454055,0.7148294,0.002283169,0.4544428,0.7121647,0.002284582,0.4548307,0.7093632,0.00228602,0.4552186,0.7064323,0.002287484,0.4556065,0.7033782,0.002288972,0.4559943,0.7002063,0.002290483,0.4563822,0.6969209,0.002292017,0.4567701,0.6935258,0.002293574,0.457158,0.690024,0.002295153,0.4575458,0.6864179,0.002296754,0.4579337,0.6827092,0.002298378,0.4583216,0.678899,0.002300023,0.4587094,0.6749879,0.002301692,0.4590973,0.6709758,0.002303383,0.4594852,0.666862,0.002305098,0.4598731,0.662645,0.002306837,0.4602609,0.6583225,0.002308602,0.4606488,0.6538916,0.002310393,0.4610367,0.6493481,0.002312211,0.4614246,0.6446866,0.00231406,0.4618124,0.6399004,0.00231594,0.4622003,0.6349809,0.002317854,0.4625882,0.6299173,0.002319806,0.462976,0.6246956,0.002321799,0.4633639,0.6192981,0.002323839,0.4637518,0.6137014,0.002325931,0.4641397,0.6078743,0.002328085,0.4645275,0.6017737,0.002330312,0.4649154,0.5953377,0.002332628,0.4653033,0.5884718,0.002335059,0.4656911,0.5804283,0.00233795,0.466079,0.5707175,0.002341488,0.4664669,0.5616711,0.002344281,0.4668548,0.5468701,0.002348733,0.4672426
0.709151,0.00227033,0.4482369,0.7195212,0.00226898,0.4486248,0.7220865,0.002269826,0.4490126,0.7255204,0.002269914,0.4494005,0.7283264,0.002270014,0.4497884,0.7288636,0.002270872,0.4501763,0.7288394,0.002271828,0.4505641,0.7283687,0.002272864,0.450952,0.7275298,0.002273964,0.4513399,0.7263786,0.002275119,0.4517277,0.7249572,0.002276321,0.4521156,0.7232977,0.002277564,0.4525035,0.7214257,0.002278845,0.4528914,0.7193618,0.00228016,0.4532792,0.7171227,0.002281506,0.4536671,0.7147225,0.002282881,0.454055,0.7121728,0.002284282,0.4544428,0.7094836,0.002285709,0.4548307,0.7066631,0.00228716,0.4552186,0.7037185,0.002288634,0.4556065,0.7006558,0.00229013,0.4559943,0.6974801,0.002291648,0.4563822,0.6941957,0.002293188,0.4567701,0.6908062,0.002294748,0.457158,0.6873144,0.002296328,0.4575458,0.6837227,0.002297929,0.4579337,0.6800327,0.00229955,0.4583216,0.6762455,0.002301192,0.4587094,0.6723617,0.002302855,0.4590973,0.6683811,0.002304539,0.4594852,0.664303,0.002306245,0.4598731,0.6601261,0.002307973,0.4602609,0.6558481,0.002309725,0.4606488,0.6514662,0.002311501,0.4610367,0.6469763,0.002313303,0.4614246,0.6423733,0.002315132,0.4618124,0.6376508,0.00231699,0.4622003,0.6328003,0.00231888,0.4625882,0.6278114,0.002320805,0.462976,0.6226709,0.002322767,0.4633639,0.6173614,0.002324773,0.4637518,0.6118605,0.002326827,0.4641397,0.6061381,0.002328938,0.4645275,0.6001527,0.002331116,0.4649154,0.5938446,0.002333377,0.4653033,0.5871228,0.002335743,0.4656911,0.5798368,0.002338253,0.466079,0.5697327,0.002341994,0.4664669,0.561307,0.002344472,0.4668548,0.5467276,0.002348809,0.4672426
0.7088764,0.002270441,0.4482369,0.7190165,0.002269187,0.4486248,0.7207857,0.002270353,0.4490126,0.7247584,0.002270224,0.4494005,0.7266204,0.002270711,0.4497884,0.7270041,0.00227163,0.4501763,0.7268481,0.002272641,0.4505641,0.726263,0.002273723,0.450952,0.7253242,0.002274865,0.4513399,0.7240856,0.002276057,0.4517277,0.7225875,0.002277292,0.4521156,0.7208609,0.002278566,0.4525035,0.7189304,0.002279873,0.4528914,0.7168158,0.002281212,0.4532792,0.7145333,0.002282579,0.4536671,0.7120964,0.002283972,0.454055,0.7095163,0.00228539,0.4544428,0.7068025,0.002286831,0.4548307,0.703963,0.002288295,0.4552186,0.7010047,0.002289779,0.4556065,0.6979334,0.002291284,0.4559943,0.694754,0.002292809,0.4563822,0.6914706,0.002294353,0.4567701,0.6880866,0.002295916,0.457158,0.6846048,0.002297498,0.4575458,0.6810275,0.002299099,0.4579337,0.6773562,0.002300718,0.4583216,0.673592,0.002302356,0.4587094,0.6697354,0.002304014,0.4590973,0.6657863,0.002305691,0.4594852,0.661744,0.002307387,0.4598731,0.6576072,0.002309105,0.4602609,0.6533737,0.002310843,0.4606488,0.6490408,0.002312605,0.4610367,0.6446046,0.002314389,0.4614246,0.6400601,0.002316199,0.4618124,0.6354011,0.002318036,0.4622003,0.6306197,0.002319901,0.4625882,0.6257056,0.002321798,0.462976,0.6206461,0.00232373,0.4633639,0.6154247,0.002325702,0.4637518,0.6100196,0.002327718,0.4641397,0.604402,0.002329786,0.4645275,0.5985317,0.002331915,0.4649154,0.5923515,0.002334121,0.4653033,0.5857737,0.002336423,0.4656911,0.5786536,0.002338857,0.466079,0.5687479,0.002342497,0.4664669,0.560943,0.002344663,0.4668548,0.5465851,0.002348885,0.4672426
0.7086017,0.002270551,0.4482369,0.7185118,0.002269393,0.4486248,0.7194848,0.002270876,0.4490126,0.7239964,0.002270533,0.4494005,0.7249144,0.002271403,0.4497884,0.7251446,0.002272384,0.4501763,0.7248568,0.002273448,0.4505641,0.7241574,0.002274578,0.450952,0.7231187,0.002275762,0.4513399,0.7217926,0.002276991,0.4517277,0.7202177,0.002278259,0.4521156,0.718424,0.002279562,0.4525035,0.716435,0.002280896,0.4528914,0.7142698,0.002282259,0.4532792,0.711944,0.002283647,0.4536671,0.7094703,0.002285059,0.454055,0.7068598,0.002286493,0.4544428,0.7041214,0.002287949,0.4548307,0.701263,0.002289425,0.4552186,0.698291,0.00229092,0.4556065,0.695211,0.002292433,0.4559943,0.6920278,0.002293965,0.4563822,0.6887454,0.002295514,0.4567701,0.685367,0.00229708,0.457158,0.6818952,0.002298663,0.4575458,0.6783323,0.002300264,0.4579337,0.6746798,0.002301881,0.4583216,0.6709386,0.002303516,0.4587094,0.6671092,0.002305168,0.4590973,0.6631916,0.002306837,0.4594852,0.659185,0.002308525,0.4598731,0.6550883,0.002310232,0.4602609,0.6508993,0.002311957,0.4606488,0.6466154,0.002313704,0.4610367,0.6422328,0.002315471,0.4614246,0.6377469,0.002317262,0.4618124,0.6331515,0.002319076,0.4622003,0.628439,0.002320917,0.4625882,0.6235998,0.002322787,0.462976,0.6186214,0.002324689,0.4633639,0.613488,0.002326626,0.4637518,0.6081787,0.002328604,0.4641397,0.6026658,0.002330629,0.4645275,0.5969107,0.002332711,0.4649154,0.5908584,0.002334861,0.4653033,0.5844247,0.002337099,0.4656911,0.5774704,0.002339457,0.466079,0.5677631,0.002342997,0.4664669,0.560579,0.002344853,0.4668548,0.5464426,0.00234896,0.4672426
0.7083271,0.002270661,0.4482369,0.7175023,0.002269804,0.4486248,0.7188344,0.002271137,0.4490126,0.7224725,0.002271149,0.4494005,0.7232083,0.002272092,0.4497884,0.7232851,0.002273135,0.4501763,0.7228655,0.002274252,0.4505641,0.7220518,0.002275429,0.450952,0.7209132,0.002276654,0.4513399,0.7194996,0.00227792,0.4517277,0.717848,0.002279222,0.4521156,0.7159872,0.002280554,0.4525035,0.7139397,0.002281915,0.4528914,0.7117239,0.002283301,0.4532792,0.7093546,0.002284711,0.4536671,0.7068443,0.002286141,0.454055,0.7042033,0.002287592,0.4544428,0.7014403,0.002289062,0.4548307,0.6985629,0.002290551,0.4552186,0.6955772,0.002292056,0.4556065,0.6924886,0.002293578,0.4559943,0.6893017,0.002295116,0.4563822,0.6860202,0.00229667,0.4567701,0.6826473,0.00229824,0.457158,0.6791856,0.002299825,0.4575458,0.6756371,0.002301425,0.4579337,0.6720033,0.00230304,0.4583216,0.6682851,0.002304671,0.4587094,0.6644829,0.002306318,0.4590973,0.6605968,0.00230798,0.4594852,0.656626,0.002309659,0.4598731,0.6525693,0.002311354,0.4602609,0.6484249,0.002313067,0.4606488,0.64419,0.002314798,0.4610367,0.6398611,0.002316549,0.4614246,0.6354337,0.00231832,0.4618124,0.6309019,0.002320113,0.4622003,0.6262584,0.00232193,0.4625882,0.621494,0.002323772,0.462976,0.6165967,0.002325643,0.4633639,0.6115513,0.002327547,0.4637518,0.6063378,0.002329487,0.4641397,0.6009296,0.002331469,0.4645275,0.5952897,0.002333502,0.4649154,0.5893653,0.002335597,0.4653033,0.5830756,0.002337771,0.4656911,0.5762872,0.002340054,0.466079,0.5672707,0.002343246,0.4664669,0.5598509,0.002345231,0.4668548,0.5463,0.002349035,0.4672426
0.7080524,0.002270771,0.4482369,0.7164929,0.002270212,0.4486248,0.718184,0.002271397,0.4490126,0.7209486,0.002271762,0.4494005,0.7215023,0.002272777,0.4497884,0.7214255,0.002273881,0.4501763,0.7208742,0.002275052,0.4505641,0.7199461,0.002276275,0.450952,0.7187077,0.002277542,0.4513399,0.7172065,0.002278845,0.4517277,0.7154783,0.00228018,0.4521156,0.7135503,0.002281543,0.4525035,0.7114444,0.00228293,0.4528914,0.7091779,0.00228434,0.4532792,0.7067652,0.00228577,0.4536671,0.7042182,0.00228722,0.454055,0.7015467,0.002288687,0.4544428,0.6987592,0.002290172,0.4548307,0.6958628,0.002291672,0.4552186,0.6928634,0.002293188,0.4556065,0.6897662,0.002294719,0.4559943,0.6865755,0.002296264,0.4563822,0.683295,0.002297823,0.4567701,0.6799277,0.002299395,0.457158,0.676476,0.002300982,0.4575458,0.6729419,0.002302582,0.4579337,0.6693268,0.002304195,0.4583216,0.6656316,0.002305822,0.4587094,0.6618567,0.002307463,0.4590973,0.658002,0.002309119,0.4594852,0.654067,0.002310788,0.4598731,0.6500504,0.002312473,0.4602609,0.6459505,0.002314173,0.4606488,0.6417646,0.002315889,0.4610367,0.6374893,0.002317623,0.4614246,0.6331204,0.002319374,0.4618124,0.6286523,0.002321145,0.4622003,0.6240778,0.002322938,0.4625882,0.6193881,0.002324753,0.462976,0.6145719,0.002326594,0.4633639,0.6096145,0.002328463,0.4637518,0.6044969,0.002330365,0.4641397,0.5991934,0.002332305,0.4645275,0.5936687,0.002334289,0.4649154,0.5878722,0.002336329,0.4653033,0.5817266,0.00233844,0.4656911,0.575104,0.002340647,0.466079,0.5667784,0.002343495,0.4664669,0.5591228,0.002345606,0.4668548,0.546015,0.002349185,0.4672426
0.7077777,0.002270881,0.4482369,0.7154834,0.002270618,0.4486248,0.7175336,0.002271657,0.4490126,0.7194247,0.002272371,0.4494005,0.7197963,0.002273458,0.4497884,0.719566,0.002274624,0.4501763,0.7188829,0.002275848,0.4505641,0.7178405,0.002277118,0.450952,0.7165022,0.002278427,0.4513399,0.7149135,0.002279767,0.4517277,0.7131085,0.002281135,0.4521156,0.7111135,0.002282527,0.4525035,0.708949,0.002283941,0.4528914,0.706632,0.002285374,0.4532792,0.7041759,0.002286826,0.4536671,0.7015921,0.002288295,0.454055,0.6988902,0.002289779,0.4544428,0.6960782,0.002291277,0.4548307,0.6931627,0.00229279,0.4552186,0.6901496,0.002294317,0.4556065,0.6870438,0.002295856,0.4559943,0.6838494,0.002297407,0.4563822,0.6805699,0.002298971,0.4567701,0.6772081,0.002300547,0.457158,0.6737664,0.002302135,0.4575458,0.6702467,0.002303735,0.4579337,0.6666503,0.002305346,0.4583216,0.6629781,0.00230697,0.4587094,0.6592304,0.002308606,0.4590973,0.6554073,0.002310254,0.4594852,0.651508,0.002311914,0.4598731,0.6475315,0.002313588,0.4602609,0.6434761,0.002315275,0.4606488,0.6393392,0.002316976,0.4610367,0.6351176,0.002318693,0.4614246,0.6308072,0.002320425,0.4618124,0.6264026,0.002322174,0.4622003,0.6218972,0.002323942,0.4625882,0.6172823,0.00232573,0.462976,0.6125472,0.00232754,0.4633639,0.6076778,0.002329375,0.4637518,0.602656,0.002331239,0.4641397,0.5974572,0.002333136,0.4645275,0.5920477,0.002335073,0.4649154,0.5863791,0.002337058,0.4653033,0.5803775,0.002339105,0.4656911,0.5739208,0.002341237,0.466079,0.566286,0.002343742,0.4664669,0.5583947,0.002345979,0.4668548,0.5458725,0.002349259,0.4672426
0.7075031,0.00227099,0.4482369,0.714474,0.002271022,0.4486248,0.7168832,0.002271915,0.4490126,0.7179008,0.002272976,0.4494005,0.7180902,0.002274136,0.4497884,0.7177065,0.002275363,0.4501763,0.7168916,0.002276641,0.4505641,0.7157348,0.002277958,0.450952,0.7142966,0.002279307,0.4513399,0.7126205,0.002280685,0.4517277,0.7107388,0.002282086,0.4521156,0.7086766,0.002283507,0.4525035,0.7064537,0.002284948,0.4528914,0.704086,0.002286405,0.4532792,0.7015865,0.002287878,0.4536671,0.6989661,0.002289366,0.454055,0.6962337,0.002290866,0.4544428,0.6933971,0.002292379,0.4548307,0.6904626,0.002293905,0.4552186,0.6874358,0.002295441,0.4556065,0.6843214,0.002296989,0.4559943,0.6811232,0.002298548,0.4563822,0.6778447,0.002300117,0.4567701,0.6744885,0.002301696,0.457158,0.6710568,0.002303285,0.4575458,0.6675515,0.002304885,0.4579337,0.6639738,0.002306494,0.4583216,0.6603246,0.002308114,0.4587094,0.6566042,0.002309744,0.4590973,0.6528125,0.002311385,0.4594852,0.648949,0.002313036,0.4598731,0.6450126,0.002314699,0.4602609,0.6410017,0.002316373,0.4606488,0.6369138,0.00231806,0.4610367,0.6327459,0.002319759,0.4614246,0.628494,0.002321472,0.4618124,0.624153,0.002323199,0.4622003,0.6197166,0.002324943,0.4625882,0.6151765,0.002326703,0.462976,0.6105225,0.002328483,0.4633639,0.6057411,0.002330284,0.4637518,0.6008151,0.00233211,0.4641397,0.595721,0.002333965,0.4645275,0.5904267,0.002335853,0.4649154,0.584886,0.002337783,0.4653033,0.5790285,0.002339767,0.4656911,0.5727377,0.002341824,0.466079,0.5657936,0.002343989,0.4664669,0.5576666,0.00234635,0.4668548,0.54573,0.002349333,0.4672426
0.7072284,0.002271098,0.4482369,0.7134645,0.002271422,0.4486248,0.7155824,0.00227243,0.4490126,0.7163769,0.002273579,0.4494005,0.7163842,0.002274811,0.4497884,0.715847,0.002276099,0.4501763,0.7149003,0.00227743,0.4505641,0.7136292,0.002278794,0.450952,0.7120911,0.002280185,0.4513399,0.7103275,0.002281599,0.4517277,0.7083691,0.002283033,0.4521156,0.7062398,0.002284485,0.4525035,0.7039584,0.002285952,0.4528914,0.70154,0.002287433,0.4532792,0.6989971,0.002288927,0.4536671,0.69634,0.002290433,0.454055,0.6935772,0.00229195,0.4544428,0.690716,0.002293478,0.4548307,0.6877625,0.002295016,0.4552186,0.684722,0.002296563,0.4556065,0.681599,0.002298119,0.4559943,0.6783971,0.002299684,0.4563822,0.6751195,0.002301258,0.4567701,0.6717688,0.002302841,0.457158,0.6683472,0.002304432,0.4575458,0.6648563,0.002306031,0.4579337,0.6612974,0.002307639,0.4583216,0.6576711,0.002309255,0.4587094,0.6539779,0.002310879,0.4590973,0.6502178,0.002312513,0.4594852,0.64639,0.002314155,0.4598731,0.6424937,0.002315807,0.4602609,0.6385272,0.002317468,0.4606488,0.6344884,0.00231914,0.4610367,0.6303741,0.002320822,0.4614246,0.6261807,0.002322515,0.4618124,0.6219034,0.002324221,0.4622003,0.6175359,0.00232594,0.4625882,0.6130707,0.002327673,0.462976,0.6084977,0.002329422,0.4633639,0.6038044,0.00233119,0.4637518,0.5989742,0.002332978,0.4641397,0.5939848,0.00233479,0.4645275,0.5888057,0.00233663,0.4649154,0.5833929,0.002338505,0.4653033,0.5776794,0.002340426,0.4656911,0.5715545,0.002342407,0.466079,0.5648088,0.002344481,0.4664669,0.5569386,0.002346719,0.4668548,0.545445,0.00234948,0.4672426
0.7069538,0.002271207,0.4482369,0.7124551,0.002271821,0.4486248,0.7142815,0.002272943,0.4490126,0.714853,0.002274179,0.4494005,0.7146782,0.002275482,0.4497884,0.7139874,0.002276832,0.4501763,0.712909,0.002278215,0.4505641,0.7115235,0.002279626,0.450952,0.7098856,0.002281059,0.4513399,0.7080344,0.00228251,0.4517277,0.7059994,0.002283977,0.4521156,0.7038029,0.002285458,0.4525035,0.7014631,0.002286952,0.4528914,0.6989941,0.002288457,0.4532792,0.6964078,0.002289972,0.4536671,0.6937139,0.002291497,0.454055,0.6909206,0.002293031,0.4544428,0.6880349,0.002294573,0.4548307,0.6850624,0.002296123,0.4552186,0.6820083,0.002297681,0.4556065,0.6788766,0.002299246,0.4559943,0.6756709,0.002300818,0.4563822,0.6723943,0.002302397,0.4567701,0.6690492,0.002303983,0.457158,0.6656376,0.002305575,0.4575458,0.6621611,0.002307174,0.4579337,0.6586209,0.00230878,0.4583216,0.6550176,0.002310392,0.4587094,0.6513517,0.002312012,0.4590973,0.647623,0.002313638,0.4594852,0.643831,0.002315271,0.4598731,0.6399748,0.002316912,0.4602609,0.6360528,0.00231856,0.4606488,0.6320629,0.002320216,0.4610367,0.6280024,0.002321881,0.4614246,0.6238675,0.002323555,0.4618124,0.6196538,0.002325239,0.4622003,0.6153553,0.002326934,0.4625882,0.6109648,0.00232864,0.462976,0.606473,0.002330359,0.4633639,0.6018677,0.002332092,0.4637518,0.5971333,0.002333842,0.4641397,0.5922486,0.002335611,0.4645275,0.5871847,0.002337404,0.4649154,0.5818998,0.002339224,0.4653033,0.5763304,0.002341082,0.4656911,0.5703713,0.002342989,0.466079,0.563824,0.00234497,0.4664669,0.5562105,0.002347085,0.4668548,0.5451599,0.002349627,0.4672426
0.7066791,0.002271315,0.4482369,0.7114456,0.002272218,0.4486248,0.7129807,0.002273453,0.4490126,0.713329,0.002274776,0.4494005,0.7129721,0.002276151,0.4497884,0.7121279,0.002277561,0.4501763,0.7109177,0.002278998,0.4505641,0.7094179,0.002280455,0.450952,0.7076801,0.002281929,0.4513399,0.7057414,0.002283418,0.4517277,0.7036296,0.002284918,0.4521156,0.7013661,0.002286429,0.4525035,0.6989677,0.002287949,0.4528914,0.6964481,0.002289478,0.4532792,0.6938184,0.002291015,0.4536671,0.6910878,0.002292559,0.454055,0.6882641,0.002294109,0.4544428,0.6853538,0.002295666,0.4548307,0.6823623,0.002297228,0.4552186,0.6792945,0.002298796,0.4556065,0.6761542,0.00230037,0.4559943,0.6729448,0.002301949,0.4563822,0.6696692,0.002303533,0.4567701,0.6663296,0.002305122,0.457158,0.662928,0.002306716,0.4575458,0.6594659,0.002308314,0.4579337,0.6559444,0.002309918,0.4583216,0.6523641,0.002311527,0.4587094,0.6487254,0.002313141,0.4590973,0.6450282,0.002314759,0.4594852,0.6412721,0.002316384,0.4598731,0.6374559,0.002318013,0.4602609,0.6335784,0.002319649,0.4606488,0.6296375,0.00232129,0.4610367,0.6256306,0.002322938,0.4614246,0.6215543,0.002324593,0.4618124,0.6174041,0.002326254,0.4622003,0.6131747,0.002327924,0.4625882,0.608859,0.002329603,0.462976,0.6044482,0.002331291,0.4633639,0.599931,0.002332991,0.4637518,0.5952924,0.002334703,0.4641397,0.5905124,0.00233643,0.4645275,0.5855637,0.002338174,0.4649154,0.5804067,0.00233994,0.4653033,0.5749813,0.002341734,0.4656911,0.5691881,0.002343567,0.466079,0.5628392,0.002345457,0.4664669,0.5554824,0.00234745,0.4668548,0.5448749,0.002349772,0.4672426
0.7064045,0.002271422,0.4482369,0.7104362,0.002272612,0.4486248,0.7116799,0.00227396,0.4490126,0.7118051,0.00227537,0.4494005,0.7112661,0.002276817,0.4497884,0.7102684,0.002278288,0.4501763,0.7089264,0.002279778,0.4505641,0.7073122,0.002281282,0.450952,0.7054745,0.002282797,0.4513399,0.7034484,0.002284322,0.4517277,0.7012599,0.002285856,0.4521156,0.6989293,0.002287396,0.4525035,0.6964724,0.002288943,0.4528914,0.6939022,0.002290496,0.4532792,0.691229,0.002292054,0.4536671,0.6884618,0.002293617,0.454055,0.6856076,0.002295184,0.4544428,0.6826727,0.002296755,0.4548307,0.6796622,0.00229833,0.4552186,0.6765807,0.002299909,0.4556065,0.6734318,0.002301491,0.4559943,0.6702186,0.002303077,0.4563822,0.666944,0.002304666,0.4567701,0.66361,0.002306258,0.457158,0.6602184,0.002307853,0.4575458,0.6567707,0.002309452,0.4579337,0.6532679,0.002311054,0.4583216,0.6497106,0.002312659,0.4587094,0.6460992,0.002314267,0.4590973,0.6424335,0.002315878,0.4594852,0.6387131,0.002317493,0.4598731,0.634937,0.002319112,0.4602609,0.631104,0.002320735,0.4606488,0.6272121,0.002322361,0.4610367,0.6232589,0.002323992,0.4614246,0.619241,0.002325627,0.4618124,0.6151545,0.002327267,0.4622003,0.6109941,0.002328912,0.4625882,0.6067532,0.002330563,0.462976,0.6024235,0.002332221,0.4633639,0.5979943,0.002333887,0.4637518,0.5934515,0.002335561,0.4641397,0.5887762,0.002337245,0.4645275,0.5839427,0.002338942,0.4649154,0.5789136,0.002340653,0.4653033,0.5736323,0.002342384,0.4656911,0.5680049,0.002344142,0.466079,0.5618544,0.002345941,0.4664669,0.5547543,0.002347812,0.4668548,0.5445899,0.002349917,0.4672426
0.7060663,0.002271555,0.4482369,0.7098148,0.002272854,0.4486248,0.7108791,0.002274271,0.4490126,0.710867,0.002275735,0.4494005,0.7102159,0.002277225,0.4497884,0.7091237,0.002278734,0.4501763,0.7077006,0.002280256,0.4505641,0.706016,0.002281789,0.450952,0.7041169,0.00228333,0.4513399,0.7020368,0.002284878,0.4517277,0.6998011,0.002286431,0.4521156,0.6974292,0.00228799,0.4525035,0.6949363,0.002289554,0.4528914,0.6923349,0.002291121,0.4532792,0.6896351,0.002292692,0.4536671,0.6868452,0.002294267,0.454055,0.6839723,0.002295844,0.4544428,0.6810223,0.002297424,0.4548307,0.6780001,0.002299007,0.4552186,0.6749101,0.002300592,0.4556065,0.6717559,0.00230218,0.4559943,0.6685405,0.00230377,0.4563822,0.6652664,0.002305362,0.4567701,0.6619358,0.002306956,0.457158,0.6585505,0.002308552,0.4575458,0.6551116,0.002310151,0.4579337,0.6516203,0.002311751,0.4583216,0.6480772,0.002313354,0.4587094,0.6444825,0.002314959,0.4590973,0.6408362,0.002316566,0.4594852,0.6371378,0.002318175,0.4598731,0.6333864,0.002319787,0.4602609,0.6295808,0.002321402,0.4606488,0.6257191,0.002323019,0.4610367,0.6217989,0.002324639,0.4614246,0.6178171,0.002326262,0.4618124,0.6137697,0.002327888,0.4622003,0.6096517,0.002329519,0.4625882,0.6054569,0.002331153,0.462976,0.6011771,0.002332792,0.4633639,0.5968021,0.002334437,0.4637518,0.5923182,0.002336088,0.4641397,0.5877075,0.002337746,0.4645275,0.5829448,0.002339413,0.4649154,0.5779945,0.002341091,0.4653033,0.5728018,0.002342783,0.4656911,0.5672766,0.002344495,0.466079,0.5612482,0.002346238,0.4664669,0.5543061,0.002348034,0.4668548,0.5444144,0.002350005,0.4672426
0.7057282,0.002271686,0.4482369,0.7091934,0.002273095,0.4486248,0.7100783,0.002274581,0.4490126,0.7099289,0.002276098,0.4494005,0.7091657,0.002277632,0.4497884,0.707979,0.002279179,0.4501763,0.7064748,0.002280733,0.4505641,0.7047198,0.002282295,0.450952,0.7027592,0.002283861,0.4513399,0.7006253,0.002285432,0.4517277,0.6983424,0.002287006,0.4521156,0.6959291,0.002288583,0.4525035,0.6934002,0.002290163,0.4528914,0.6907677,0.002291745,0.4532792,0.6880411,0.00229333,0.4536671,0.6852286,0.002294916,0.454055,0.682337,0.002296503,0.4544428,0.6793718,0.002298092,0.4548307,0.676338,0.002299683,0.4552186,0.6732396,0.002301274,0.4556065,0.67008,0.002302867,0.4559943,0.6668623,0.002304461,0.4563822,0.6635888,0.002306057,0.4567701,0.6602617,0.002307653,0.457158,0.6568825,0.00230925,0.4575458,0.6534525,0.002310848,0.4579337,0.6499727,0.002312448,0.4583216,0.6464438,0.002314048,0.4587094,0.6428658,0.00231565,0.4590973,0.6392389,0.002317252,0.4594852,0.6355625,0.002318856,0.4598731,0.6318358,0.002320461,0.4602609,0.6280576,0.002322068,0.4606488,0.6242261,0.002323675,0.4610367,0.6203389,0.002325285,0.4614246,0.6163931,0.002326896,0.4618124,0.6123848,0.002328509,0.4622003,0.6083094,0.002330124,0.4625882,0.6041606,0.002331742,0.462976,0.5999307,0.002333362,0.4633639,0.5956099,0.002334986,0.4637518,0.591185,0.002336613,0.4641397,0.5866387,0.002338245,0.4645275,0.581947,0.002339883,0.4649154,0.5770754,0.002341527,0.4653033,0.5719714,0.002343181,0.4656911,0.5665482,0.002344847,0.466079,0.5606419,0.002346534,0.4664669,0.5538579,0.002348256,0.4668548,0.544239,0.002350093,0.4672426
0.70539,0.002271818,0.4482369,0.708572,0.002273335,0.4486248,0.7092776,0.00227489,0.4490126,0.7089908,0.00227646,0.4494005,0.7081155,0.002278039,0.4497884,0.7068343,0.002279622,0.4501763,0.705249,0.00228121,0.4505641,0.7034236,0.0022828,0.450952,0.7014015,0.002284391,0.4513399,0.6992137,0.002285985,0.4517277,0.6968836,0.00228758,0.4521156,0.694429,0.002289175,0.4525035,0.6918642,0.002290772,0.4528914,0.6892004,0.002292368,0.4532792,0.6864471,0.002293966,0.4536671,0.6836121,0.002295563,0.454055,0.6807017,0.002297161,0.4544428,0.6777214,0.002298759,0.4548307,0.6746759,0.002300358,0.4552186,0.671569,0.002301956,0.4556065,0.6684042,0.002303554,0.4559943,0.6651841,0.002305152,0.4563822,0.6619113,0.002306751,0.4567701,0.6585875,0.002308349,0.457158,0.6552145,0.002309947,0.4575458,0.6517934,0.002311545,0.4579337,0.6483251,0.002313143,0.4583216,0.6448103,0.002314741,0.4587094,0.6412492,0.00231634,0.4590973,0.6376416,0.002317938,0.4594852,0.6339872,0.002319536,0.4598731,0.6302852,0.002321134,0.4602609,0.6265344,0.002322732,0.4606488,0.622733,0.002324331,0.4610367,0.6188789,0.00232593,0.4614246,0.6149691,0.002327529,0.4618124,0.611,0.002329128,0.4622003,0.606967,0.002330729,0.4625882,0.6028643,0.002332329,0.462976,0.5986843,0.002333931,0.4633639,0.5944177,0.002335534,0.4637518,0.5900518,0.002337138,0.4641397,0.5855699,0.002338743,0.4645275,0.5809491,0.002340351,0.4649154,0.5761562,0.002341962,0.4653033,0.5711409,0.002343578,0.4656911,0.5658199,0.002345199,0.466079,0.5600357,0.002346829,0.4664669,0.5534097,0.002348476,0.4668548,0.5440635,0.002350181,0.4672426
0.7050519,0.002271948,0.4482369,0.7079506,0.002273574,0.4486248,0.7084768,0.002275199,0.4490126,0.7080527,0.002276822,0.4494005,0.7070653,0.002278444,0.4497884,0.7056896,0.002280065,0.4501763,0.7040232,0.002281685,0.4505641,0.7021274,0.002283303,0.450952,0.7000438,0.002284921,0.4513399,0.6978022,0.002286537,0.4517277,0.6954248,0.002288152,0.4521156,0.6929289,0.002289766,0.4525035,0.6903281,0.002291379,0.4528914,0.6876332,0.00229299,0.4532792,0.6848532,0.002294601,0.4536671,0.6819955,0.00229621,0.454055,0.6790663,0.002297818,0.4544428,0.676071,0.002299425,0.4548307,0.6730137,0.002301031,0.4552186,0.6698985,0.002302636,0.4556065,0.6667283,0.00230424,0.4559943,0.663506,0.002305842,0.4563822,0.6602337,0.002307444,0.4567701,0.6569134,0.002309044,0.457158,0.6535465,0.002310643,0.4575458,0.6501343,0.002312241,0.4579337,0.6466775,0.002313838,0.4583216,0.6431769,0.002315434,0.4587094,0.6396325,0.002317029,0.4590973,0.6360443,0.002318622,0.4594852,0.632412,0.002320215,0.4598731,0.6287347,0.002321806,0.4602609,0.6250112,0.002323396,0.4606488,0.62124,0.002324986,0.4610367,0.6174189,0.002326574,0.4614246,0.6135451,0.002328161,0.4618124,0.6096152,0.002329747,0.4622003,0.6056247,0.002331332,0.4625882,0.601568,0.002332916,0.462976,0.5974379,0.002334499,0.4633639,0.5932255,0.00233608,0.4637518,0.5889185,0.002337661,0.4641397,0.5845012,0.002339241,0.4645275,0.5799513,0.002340819,0.4649154,0.5752371,0.002342397,0.4653033,0.5703105,0.002343973,0.4656911,0.5650915,0.002345549,0.466079,0.5594295,0.002347123,0.4664669,0.5529615,0.002348696,0.4668548,0.543888,0.002350269,0.4672426


==> PlotData/SIRgeos.txt <==
0.002181738,0.447352,0.002181738,0.447352,0.002181738,0.447352,0.002181738,0.447352,0.002181738,0.447352,0.002181738,0.447352,0.002181738,0.447352,0.002181738,0.447352,0.002181738,0.447352,0.002181738,0.447352,0.002181738,0.447352,0.002181738,0.447352,0.002181738,0.447352,0.002181738,0.447352,0.002181738,0.447352,0.002181738,0.447352,0.002181738,0.447352,0.002181738,0.447352,0.002181738,0.447352,0.002181738,0.447352,0.002181738,0.447352,0.002181738,0.447352,0.002181738,0.447352,0.002181738,0.447352,0.002181738,0.447352,0.002181738,0.447352,0.002181738,0.447352,0.002181738,0.447352,0.002181738,0.447352,0.002181738,0.447352,0.002181738,0.447352,0.002181738,0.447352,0.002181738,0.447352,0.002181738,0.447352,0.002181738,0.447352,0.002181738,0.447352,0.002181738,0.447352,0.002181738,0.447352,0.002181738,0.447352,0.002181738,0.447352,0.002181738,0.447352,0.002181738,0.447352,0.002181738,0.447352,0.002181738,0.447352,0.002181738,0.447352,0.002181738,0.447352,0.002181738,0.447352,0.002181738,0.447352,0.002181738,0.447352,0.002181738,0.447352,0.002181738,0.447352,0.002181738,0.447352,0.002181738,0.447352,0.002181738,0.447352,0.002181738,0.447352,0.002181738,0.447352,0.002181738,0.447352,0.002181738,0.447352,0.002181738,0.447352,0.002181738,0.447352,0.002181738,0.447352,0.002181738,0.447352,0.002181738,0.447352,0.002181738,0.447352,0.002181738,0.447352,0.002181738,0.447352,0.002181738,0.447352,0.002181738,0.447352,0.002181738,0.447352,0.002181738,0.447352,0.002181738,0.447352,0.002181738,0.447352,0.002181738,0.447352,0.002181738,0.447352,0.002181738,0.447352,0.002181738,0.447352,0.002181738,0.447352,0.002181738,0.447352,0.002181738,0.447352,0.002181738,0.447352,0.002181738,0.447352,0.002181738,0.447352,0.002181738,0.447352,0.002181738,0.447352,0.002181738,0.447352,0.002181738,0.447352,0.002181738,0.447352,0.002181738,0.447352,0.002181738,0.447352,0.002181738,0.447352,0.002181738,0.447352,0.002181738,0.447352,0.002181738,0.447352,0.002181738,0.447352,0.002181738,0.447352,0.002181738,0.447352,0.002181738,0.447352,0.002181738,0.447352,0.002181738,0.447352,0.002181738,0.447352
0.002181983,0.447352,0.002181981,0.4473591,0.002181979,0.4473662,0.002181987,0.4473742,0.00218198,0.4473811,0.002181946,0.4473837,0.002181938,0.447389,0.00218195,0.4473988,0.002181925,0.4474002,0.002181973,0.4474218,0.002181917,0.447413,0.002181949,0.4474339,0.002181931,0.4474369,0.002181958,0.4474617,0.00218189,0.447438,0.002181879,0.4474428,0.002181881,0.4474573,0.002181846,0.4474442,0.00218183,0.4474438,0.002181819,0.4474475,0.002181801,0.4474425,0.002181798,0.4474608,0.002181776,0.4474448,0.002181768,0.447462,0.002181751,0.4474441,0.002181738,0.4474628,0.002181726,0.4474412,0.002181708,0.4474627,0.002181701,0.4474429,0.002181684,0.4474505,0.002181678,0.4474392,0.00218166,0.4474443,0.002181642,0.4474475,0.002181627,0.4474467,0.002181601,0.4474531,0.002181592,0.4474463,0.002181552,0.4474575,0.002181555,0.4474437,0.002181562,0.4474295,0.002181529,0.4474331,0.002181545,0.4474179,0.002181512,0.4474194,0.002181545,0.4474017,0.002181522,0.4473997,0.002181554,0.4473862,0.002181556,0.4473797,0.002181527,0.4473774,0.002181553,0.4473686,0.002181533,0.4473641,0.002181552,0.4473575,0.00218155,0.447352,0.002181518,0.4473455,0.0021815,0.4473379,0.002181537,0.447334,0.002181543,0.4473284,0.002181493,0.4473146,0.002181553,0.4473175,0.002181495,0.4472982,0.002181512,0.4472937,0.00218149,0.4472781,0.002181509,0.447274,0.002181533,0.4472725,0.002181532,0.447261,0.002181568,0.4472672,0.002181565,0.4472537,0.002181575,0.4472464,0.002181604,0.4472531,0.002181631,0.4472606,0.002181638,0.4472518,0.002181654,0.4472524,0.002181666,0.4472482,0.002181688,0.4472601,0.002181703,0.4472658,0.00218171,0.4472459,0.002181726,0.4472581,0.002181738,0.4472609,0.002181751,0.4472575,0.002181766,0.4472473,0.002181774,0.447265,0.002181796,0.4472468,0.0021818,0.4472624,0.00218183,0.447243,0.002181831,0.4472599,0.002181854,0.4472534,0.002181877,0.4472493,0.002181891,0.4472537,0.002181904,0.447258,0.00218193,0.4472561,0.002181934,0.4472656,0.002181965,0.4472639,0.002181925,0.4472884,0.002181965,0.4472846,0.002181945,0.4472986,0.002181982,0.4472981,0.002181931,0.4473161,0.002181928,0.4473231,0.002181935,0.4473282,0.002181969,0.4473313,0.002181948,0.4473395,0.002181948,0.4473458
0.002182228,0.4473519,0.002182224,0.4473663,0.00218222,0.4473805,0.002182236,0.4473965,0.002182222,0.4474102,0.002182154,0.4474153,0.002182137,0.447426,0.002182163,0.4474456,0.002182112,0.4474483,0.002182208,0.4474916,0.002182097,0.4474741,0.002182161,0.4475159,0.002182124,0.4475219,0.002182178,0.4475714,0.002182042,0.4475241,0.00218202,0.4475337,0.002182023,0.4475627,0.002181954,0.4475364,0.002181922,0.4475356,0.0021819,0.447543,0.002181864,0.4475331,0.002181857,0.4475696,0.002181814,0.4475376,0.002181798,0.4475721,0.002181763,0.4475362,0.002181738,0.4475736,0.002181714,0.4475304,0.002181679,0.4475734,0.002181664,0.4475338,0.00218163,0.447549,0.002181617,0.4475265,0.002181582,0.4475366,0.002181547,0.4475429,0.002181516,0.4475415,0.002181465,0.4475542,0.002181446,0.4475407,0.002181366,0.4475631,0.002181371,0.4475354,0.002181386,0.4475071,0.00218132,0.4475142,0.002181351,0.4474839,0.002181285,0.4474868,0.002181353,0.4474514,0.002181306,0.4474474,0.002181369,0.4474205,0.002181374,0.4474074,0.002181317,0.4474027,0.002181367,0.4473851,0.002181328,0.4473763,0.002181365,0.447363,0.002181362,0.4473519,0.002181298,0.4473389,0.002181262,0.4473237,0.002181336,0.447316,0.002181347,0.4473049,0.002181248,0.4472773,0.002181367,0.4472831,0.002181251,0.4472444,0.002181286,0.4472354,0.002181242,0.4472041,0.002181281,0.4471961,0.002181329,0.4471931,0.002181325,0.4471701,0.002181399,0.4471824,0.002181392,0.4471555,0.002181411,0.4471409,0.002181471,0.4471543,0.002181524,0.4471692,0.002181537,0.4471517,0.00218157,0.4471529,0.002181594,0.4471444,0.002181638,0.4471682,0.002181668,0.4471797,0.002181681,0.4471398,0.002181713,0.4471642,0.002181738,0.4471699,0.002181764,0.4471631,0.002181795,0.4471427,0.002181809,0.447178,0.002181853,0.4471416,0.002181862,0.4471728,0.002181922,0.447134,0.002181923,0.4471679,0.002181969,0.4471548,0.002182016,0.4471466,0.002182043,0.4471554,0.00218207,0.447164,0.002182122,0.4471603,0.00218213,0.4471792,0.002182192,0.4471758,0.002182111,0.4472248,0.002182191,0.4472172,0.002182153,0.4472451,0.002182226,0.4472442,0.002182124,0.4472803,0.002182118,0.4472941,0.002182132,0.4473045,0.002182199,0.4473107,0.002182158,0.447327,0.002182158,0.4473396
0.002182473,0.4473519,0.002182467,0.4473734,0.002182461,0.4473947,0.002182485,0.4474187,0.002182464,0.4474393,0.002182362,0.447447,0.002182337,0.447463,0.002182375,0.4474924,0.002182299,0.4474965,0.002182442,0.4475615,0.002182276,0.4475351,0.002182372,0.4475979,0.002182317,0.4476069,0.002182398,0.4476812,0.002182194,0.4476102,0.002182161,0.4476246,0.002182166,0.4476681,0.002182063,0.4476287,0.002182015,0.4476274,0.00218198,0.4476386,0.002181927,0.4476236,0.002181917,0.4476784,0.002181852,0.4476304,0.002181827,0.4476822,0.002181775,0.4476284,0.002181738,0.4476844,0.002181702,0.4476196,0.002181649,0.4476842,0.002181627,0.4476248,0.002181577,0.4476475,0.002181557,0.4476138,0.002181505,0.4476289,0.002181451,0.4476384,0.002181405,0.4476363,0.002181328,0.4476553,0.0021813,0.4476351,0.00218118,0.4476687,0.002181187,0.4476272,0.00218121,0.4475846,0.002181111,0.4475953,0.002181157,0.4475498,0.002181058,0.4475542,0.00218116,0.4475011,0.00218109,0.447495,0.002181185,0.4474547,0.002181192,0.4474351,0.002181106,0.447428,0.002181182,0.4474017,0.002181123,0.4473884,0.002181179,0.4473684,0.002181174,0.4473519,0.002181078,0.4473324,0.002181023,0.4473095,0.002181135,0.447298,0.002181152,0.4472813,0.002181003,0.4472399,0.002181182,0.4472486,0.002181008,0.4471906,0.002181061,0.4471772,0.002180993,0.4471302,0.002181052,0.4471181,0.002181124,0.4471137,0.002181119,0.4470792,0.002181229,0.4470976,0.002181218,0.4470573,0.002181248,0.4470354,0.002181337,0.4470555,0.002181417,0.4470779,0.002181437,0.4470516,0.002181486,0.4470534,0.002181523,0.4470407,0.002181587,0.4470764,0.002181633,0.4470935,0.002181653,0.4470338,0.002181701,0.4470704,0.002181738,0.4470788,0.002181776,0.4470687,0.002181823,0.4470381,0.002181844,0.4470911,0.002181911,0.4470365,0.002181925,0.4470832,0.002182014,0.4470251,0.002182015,0.4470759,0.002182085,0.4470562,0.002182155,0.4470439,0.002182195,0.4470571,0.002182236,0.4470701,0.002182314,0.4470644,0.002182327,0.4470928,0.002182419,0.4470877,0.002182298,0.4471612,0.002182417,0.4471497,0.00218236,0.4471917,0.00218247,0.4471903,0.002182317,0.4472444,0.002182307,0.4472652,0.002182329,0.4472807,0.00218243,0.44729,0.002182369,0.4473145,0.002182368,0.4473333
0.002182719,0.4473518,0.00218271,0.4473805,0.002182702,0.4474089,0.002182734,0.4474409,0.002182707,0.4474684,0.00218257,0.4474787,0.002182536,0.4475,0.002182587,0.4475392,0.002182486,0.4475447,0.002182677,0.4476313,0.002182455,0.4475962,0.002182584,0.4476799,0.00218251,0.4476919,0.002182618,0.447791,0.002182346,0.4476964,0.002182302,0.4477155,0.002182309,0.4477736,0.002182171,0.447721,0.002182107,0.4477193,0.002182061,0.4477342,0.002181989,0.4477143,0.002181977,0.4477873,0.002181889,0.4477233,0.002181857,0.4477924,0.002181788,0.4477206,0.002181739,0.4477953,0.002181691,0.4477088,0.002181619,0.447795,0.00218159,0.4477158,0.002181523,0.447746,0.002181497,0.4477011,0.002181427,0.4477213,0.002181355,0.447734,0.002181294,0.4477311,0.002181191,0.4477565,0.002181154,0.4477295,0.002180993,0.4477743,0.002181004,0.4477189,0.002181034,0.4476621,0.002180902,0.4476764,0.002180964,0.4476157,0.002180832,0.4476216,0.002180967,0.4475507,0.002180873,0.4475427,0.002181,0.4474889,0.00218101,0.4474628,0.002180895,0.4474533,0.002180997,0.4474182,0.002180917,0.4474005,0.002180992,0.4473739,0.002180986,0.4473519,0.002180857,0.4473258,0.002180785,0.4472953,0.002180935,0.4472799,0.002180957,0.4472577,0.002180758,0.4472025,0.002180997,0.4472141,0.002180764,0.4471368,0.002180835,0.4471189,0.002180745,0.4470563,0.002180824,0.4470402,0.00218092,0.4470343,0.002180913,0.4469883,0.002181059,0.4470128,0.002181045,0.4469591,0.002181085,0.4469299,0.002181204,0.4469567,0.00218131,0.4469866,0.002181337,0.4469516,0.002181402,0.4469539,0.002181451,0.4469369,0.002181537,0.4469846,0.002181598,0.4470074,0.002181624,0.4469278,0.002181688,0.4469766,0.002181738,0.4469878,0.002181789,0.4469744,0.002181851,0.4469336,0.00218188,0.4470041,0.002181969,0.4469314,0.002181987,0.4469936,0.002182106,0.4469161,0.002182108,0.446984,0.002182201,0.4469576,0.002182294,0.4469412,0.002182347,0.4469588,0.002182401,0.4469761,0.002182506,0.4469686,0.002182523,0.4470064,0.002182646,0.4469996,0.002182484,0.4470976,0.002182644,0.4470823,0.002182567,0.4471382,0.002182714,0.4471364,0.00218251,0.4472085,0.002182497,0.4472362,0.002182526,0.4472569,0.00218266,0.4472693,0.002182579,0.447302,0.002182578,0.4473271
0.002183002,0.4473516,0.002182991,0.4473886,0.00218298,0.4474253,0.002183022,0.4474665,0.002182986,0.447502,0.002182811,0.4475152,0.002182767,0.4475428,0.002182832,0.4475933,0.002182702,0.4476003,0.002182949,0.447712,0.002182662,0.4476668,0.002182828,0.4477747,0.002182733,0.4477902,0.002182872,0.447918,0.002182521,0.4477959,0.002182464,0.4478207,0.002182474,0.4478955,0.002182296,0.4478277,0.002182213,0.4478255,0.002182154,0.4478448,0.002182062,0.447819,0.002182046,0.4479133,0.002181933,0.4478306,0.002181892,0.4479197,0.002181802,0.4478272,0.002181739,0.4479235,0.002181677,0.447812,0.002181585,0.4479231,0.002181548,0.4478209,0.002181461,0.44786,0.002181427,0.447802,0.002181337,0.447828,0.002181245,0.4478444,0.002181166,0.4478407,0.002181033,0.4478734,0.002180985,0.4478386,0.002180778,0.4478963,0.002180791,0.4478249,0.00218083,0.4477517,0.00218066,0.4477701,0.00218074,0.4476919,0.00218057,0.4476995,0.002180744,0.4476081,0.002180623,0.4475977,0.002180787,0.4475285,0.0021808,0.4474948,0.002180651,0.4474826,0.002180782,0.4474373,0.00218068,0.4474144,0.002180777,0.4473801,0.002180769,0.4473518,0.002180603,0.4473182,0.00218051,0.4472789,0.002180702,0.4472591,0.002180731,0.4472305,0.002180475,0.4471592,0.002180782,0.4471743,0.002180483,0.4470746,0.002180574,0.4470515,0.002180459,0.4469709,0.002180559,0.4469501,0.002180683,0.4469425,0.002180675,0.4468833,0.002180863,0.4469149,0.002180845,0.4468456,0.002180896,0.446808,0.002181049,0.4468426,0.002181186,0.4468811,0.002181221,0.446836,0.002181305,0.446839,0.002181368,0.4468171,0.002181479,0.4468785,0.002181558,0.446908,0.002181591,0.4468053,0.002181674,0.4468682,0.002181739,0.4468827,0.002181804,0.4468654,0.002181884,0.4468128,0.002181921,0.4469037,0.002182035,0.4468099,0.002182059,0.4468901,0.002182213,0.4467903,0.002182214,0.4468777,0.002182334,0.4468437,0.002182455,0.4468226,0.002182523,0.4468453,0.002182593,0.4468675,0.002182728,0.4468578,0.002182749,0.4469065,0.002182908,0.4468977,0.0021827,0.4470241,0.002182905,0.4470043,0.002182806,0.4470764,0.002182996,0.447074,0.002182733,0.447167,0.002182716,0.4472027,0.002182754,0.4472294,0.002182927,0.4472453,0.002182821,0.4472875,0.00218282,0.4473198
0.002183285,0.4473515,0.002183272,0.4473967,0.002183259,0.4474416,0.00218331,0.4474921,0.002183266,0.4475356,0.002183051,0.4475518,0.002182997,0.4475855,0.002183078,0.4476473,0.002182918,0.447656,0.00218322,0.4477927,0.00218287,0.4477374,0.002183073,0.4478695,0.002182957,0.4478885,0.002183126,0.448045,0.002182697,0.4478955,0.002182627,0.4479258,0.002182639,0.4480175,0.002182421,0.4479345,0.00218232,0.4479317,0.002182248,0.4479553,0.002182135,0.4479238,0.002182115,0.4480392,0.002181977,0.4479381,0.002181926,0.4480472,0.002181817,0.4479338,0.002181739,0.4480518,0.002181663,0.4479152,0.002181551,0.4480513,0.002181505,0.4479261,0.002181398,0.4479739,0.002181357,0.4479029,0.002181247,0.4479348,0.002181134,0.4479549,0.002181037,0.4479503,0.002180875,0.4479903,0.002180816,0.4479477,0.002180563,0.4480183,0.002180579,0.4479309,0.002180627,0.4478413,0.002180418,0.4478638,0.002180516,0.4477681,0.002180308,0.4477773,0.002180521,0.4476655,0.002180373,0.4476527,0.002180573,0.447568,0.002180589,0.4475268,0.002180408,0.4475118,0.002180568,0.4474563,0.002180443,0.4474283,0.002180561,0.4473864,0.002180552,0.4473517,0.002180348,0.4473106,0.002180235,0.4472624,0.00218047,0.4472382,0.002180505,0.4472032,0.002180192,0.447116,0.002180568,0.4471344,0.002180201,0.4470124,0.002180313,0.4469842,0.002180172,0.4468854,0.002180295,0.44686,0.002180447,0.4468507,0.002180436,0.4467783,0.002180667,0.446817,0.002180645,0.4467322,0.002180707,0.4466862,0.002180895,0.4467285,0.002181063,0.4467756,0.002181105,0.4467204,0.002181209,0.4467241,0.002181285,0.4466974,0.002181421,0.4467724,0.002181518,0.4468085,0.002181559,0.4466829,0.002181659,0.4467598,0.002181739,0.4467776,0.002181819,0.4467564,0.002181917,0.446692,0.002181962,0.4468033,0.002182102,0.4466885,0.00218213,0.4467866,0.002182319,0.4466645,0.002182321,0.4467714,0.002182468,0.4467298,0.002182616,0.4467039,0.002182699,0.4467317,0.002182784,0.4467589,0.002182949,0.446747,0.002182976,0.4468066,0.002183171,0.4467958,0.002182915,0.4469506,0.002183167,0.4469263,0.002183046,0.4470145,0.002183278,0.4470116,0.002182956,0.4471255,0.002182935,0.4471692,0.002182982,0.4472019,0.002183193,0.4472213,0.002183064,0.447273,0.002183063,0.4473125
0.002183568,0.4473512,0.002183553,0.4474048,0.002183537,0.4474579,0.002183598,0.4475177,0.002183546,0.4475691,0.002183292,0.4475883,0.002183228,0.4476283,0.002183323,0.4477014,0.002183134,0.4477117,0.002183492,0.4478735,0.002183077,0.447808,0.002183317,0.4479643,0.00218318,0.4479868,0.002183381,0.448172,0.002182873,0.4479952,0.002182791,0.448031,0.002182804,0.4481395,0.002182547,0.4480412,0.002182427,0.448038,0.002182341,0.448066,0.002182207,0.4480287,0.002182184,0.4481652,0.002182021,0.4480455,0.002181961,0.4481746,0.002181831,0.4480405,0.002181739,0.4481801,0.002181649,0.4480185,0.002181516,0.4481795,0.002181463,0.4480314,0.002181336,0.4480879,0.002181287,0.4480039,0.002181157,0.4480416,0.002181023,0.4480653,0.002180909,0.4480599,0.002180717,0.4481073,0.002180647,0.4480568,0.002180348,0.4481404,0.002180367,0.448037,0.002180423,0.4479309,0.002180177,0.4479575,0.002180292,0.4478442,0.002180046,0.4478551,0.002180298,0.4477228,0.002180124,0.4477077,0.00218036,0.4476074,0.002180379,0.4475587,0.002180164,0.4475409,0.002180354,0.4474754,0.002180206,0.4474422,0.002180345,0.4473926,0.002180335,0.4473515,0.002180094,0.4473029,0.002179959,0.4472459,0.002180238,0.4472173,0.002180279,0.4471759,0.002179909,0.4470727,0.002180354,0.4470946,0.00217992,0.4469502,0.002180052,0.4469168,0.002179885,0.4468,0.002180031,0.44677,0.002180211,0.446759,0.002180198,0.4466734,0.002180472,0.4467191,0.002180446,0.4466188,0.002180519,0.4465644,0.002180741,0.4466144,0.002180939,0.4466701,0.002180989,0.4466049,0.002181112,0.4466093,0.002181202,0.4465776,0.002181363,0.4466664,0.002181477,0.4467091,0.002181526,0.4465605,0.002181645,0.4466515,0.002181739,0.4466725,0.002181833,0.4466474,0.002181949,0.4465713,0.002182003,0.4467029,0.002182169,0.4465671,0.002182202,0.4466832,0.002182426,0.4465387,0.002182428,0.4466651,0.002182602,0.4466159,0.002182776,0.4465853,0.002182875,0.4466182,0.002182976,0.4466503,0.002183171,0.4466362,0.002183203,0.4467068,0.002183433,0.4466939,0.002183131,0.446877,0.002183429,0.4468482,0.002183285,0.4469526,0.00218356,0.4469491,0.002183179,0.4470839,0.002183154,0.4471357,0.002183209,0.4471743,0.00218346,0.4471973,0.002183307,0.4472584,0.002183305,0.4473052
0.002183852,0.447351,0.002183834,0.4474129,0.002183816,0.4474742,0.002183886,0.4475432,0.002183826,0.4476026,0.002183533,0.4476249,0.002183459,0.447671,0.002183569,0.4477555,0.00218335,0.4477673,0.002183763,0.4479542,0.002183284,0.4478786,0.002183562,0.4480592,0.002183404,0.4480851,0.002183636,0.4482991,0.002183049,0.4480948,0.002182954,0.4481363,0.00218297,0.4482616,0.002182672,0.4481481,0.002182534,0.4481443,0.002182435,0.4481766,0.00218228,0.4481335,0.002182253,0.4482913,0.002182065,0.448153,0.002181995,0.4483021,0.002181846,0.4481472,0.00218174,0.4483085,0.002181636,0.4481217,0.002181482,0.4483078,0.00218142,0.4481367,0.002181274,0.448202,0.002181218,0.4481049,0.002181067,0.4481484,0.002180913,0.4481758,0.002180781,0.4481696,0.002180559,0.4482242,0.002180478,0.4481659,0.002180133,0.4482624,0.002180154,0.448143,0.00218022,0.4480205,0.002179935,0.4480512,0.002180069,0.4479204,0.002179784,0.4479329,0.002180075,0.4477802,0.002179874,0.4477627,0.002180147,0.4476469,0.002180168,0.4475906,0.00217992,0.4475701,0.00218014,0.4474944,0.002179968,0.4474561,0.00218013,0.4473988,0.002180118,0.4473514,0.002179839,0.4472952,0.002179684,0.4472294,0.002180006,0.4471964,0.002180053,0.4471486,0.002179626,0.4470294,0.00218014,0.4470547,0.002179639,0.446888,0.002179791,0.4468494,0.002179599,0.4467146,0.002179768,0.4466799,0.002179975,0.4466673,0.00217996,0.4465684,0.002180276,0.4466213,0.002180246,0.4465055,0.00218033,0.4464427,0.002180587,0.4465004,0.002180816,0.4465647,0.002180874,0.4464894,0.002181015,0.4464945,0.00218112,0.446458,0.002181306,0.4465604,0.002181437,0.4466097,0.002181493,0.4464382,0.002181631,0.4465432,0.002181739,0.4465675,0.002181848,0.4465385,0.002181982,0.4464507,0.002182044,0.4466025,0.002182236,0.4464458,0.002182274,0.4465798,0.002182532,0.4464129,0.002182535,0.4465589,0.002182735,0.4465021,0.002182937,0.4464667,0.002183051,0.4465046,0.002183168,0.4465417,0.002183393,0.4465254,0.002183429,0.4466069,0.002183695,0.446592,0.002183346,0.4468035,0.00218369,0.4467702,0.002183524,0.4468907,0.002183842,0.4468866,0.002183402,0.4470423,0.002183374,0.4471021,0.002183437,0.4471467,0.002183726,0.4471732,0.00218355,0.4472439,0.002183548,0.4472978
0.002184135,0.4473507,0.002184115,0.4474209,0.002184095,0.4474905,0.002184174,0.4475687,0.002184106,0.4476361,0.002183773,0.4476614,0.002183689,0.4477137,0.002183814,0.4478095,0.002183567,0.447823,0.002184035,0.4480349,0.002183492,0.4479492,0.002183807,0.448154,0.002183627,0.4481835,0.00218389,0.4484262,0.002183225,0.4481945,0.002183117,0.4482415,0.002183135,0.4483837,0.002182797,0.4482549,0.002182641,0.4482507,0.002182529,0.4482873,0.002182353,0.4482384,0.002182323,0.4484174,0.002182109,0.4482605,0.00218203,0.4484297,0.00218186,0.4482539,0.00218174,0.4484369,0.002181622,0.448225,0.002181448,0.4484361,0.002181378,0.448242,0.002181212,0.448316,0.002181148,0.4482059,0.002180977,0.4482553,0.002180802,0.4482864,0.002180652,0.4482792,0.002180401,0.4483412,0.002180309,0.4482751,0.002179917,0.4483845,0.002179942,0.448249,0.002180016,0.44811,0.002179693,0.4481448,0.002179845,0.4479965,0.002179522,0.4480107,0.002179852,0.4478375,0.002179624,0.4478176,0.002179933,0.4476863,0.002179958,0.4476225,0.002179677,0.4475992,0.002179925,0.4475134,0.002179731,0.44747,0.002179914,0.447405,0.0021799,0.4473512,0.002179585,0.4472875,0.002179409,0.4472128,0.002179774,0.4471755,0.002179828,0.4471212,0.002179344,0.446986,0.002179925,0.4470148,0.002179358,0.4468257,0.002179531,0.4467821,0.002179313,0.4466291,0.002179504,0.4465899,0.002179739,0.4465756,0.002179722,0.4464635,0.00218008,0.4465234,0.002180046,0.4463922,0.002180142,0.446321,0.002180433,0.4463865,0.002180693,0.4464594,0.002180758,0.446374,0.002180918,0.4463797,0.002181037,0.4463383,0.002181248,0.4464545,0.002181397,0.4465104,0.002181461,0.4463159,0.002181616,0.4464349,0.002181739,0.4464625,0.002181863,0.4464296,0.002182015,0.44633,0.002182085,0.4465022,0.002182302,0.4463245,0.002182346,0.4464764,0.002182639,0.4462872,0.002182642,0.4464527,0.002182869,0.4463883,0.002183098,0.4463482,0.002183227,0.4463911,0.002183359,0.4464332,0.002183615,0.4464146,0.002183656,0.446507,0.002183957,0.4464901,0.002183562,0.4467299,0.002183952,0.4466921,0.002183764,0.4468288,0.002184124,0.4468241,0.002183625,0.4470007,0.002183593,0.4470685,0.002183665,0.4471191,0.002183992,0.4471491,0.002183793,0.4472293,0.00218379,0.4472905
0.002184418,0.4473504,0.002184396,0.4474289,0.002184373,0.4475067,0.002184462,0.4475942,0.002184386,0.4476696,0.002184014,0.4476979,0.00218392,0.4477564,0.00218406,0.4478635,0.002183783,0.4478786,0.002184307,0.4481156,0.002183699,0.4480198,0.002184052,0.4482489,0.002183851,0.4482818,0.002184145,0.4485534,0.002183401,0.4482942,0.00218328,0.4483468,0.002183301,0.4485059,0.002182923,0.4483618,0.002182748,0.4483571,0.002182622,0.4483981,0.002182426,0.4483434,0.002182392,0.4485436,0.002182153,0.4483681,0.002182065,0.4485573,0.002181875,0.4483607,0.00218174,0.4485654,0.002181609,0.4483284,0.002181414,0.4485644,0.002181335,0.4483473,0.00218115,0.4484301,0.002181078,0.4483069,0.002180887,0.4483622,0.002180691,0.4483969,0.002180524,0.4483889,0.002180243,0.4484582,0.00218014,0.4483842,0.002179702,0.4485066,0.00217973,0.448355,0.002179813,0.4481996,0.002179451,0.4482385,0.002179621,0.4480726,0.00217926,0.4480884,0.002179629,0.4478948,0.002179374,0.4478725,0.00217972,0.4477258,0.002179747,0.4476544,0.002179433,0.4476283,0.002179711,0.4475324,0.002179494,0.4474838,0.002179699,0.4474112,0.002179683,0.447351,0.002179331,0.4472797,0.002179134,0.4471963,0.002179542,0.4471545,0.002179602,0.4470939,0.002179061,0.4469427,0.002179711,0.4469749,0.002179077,0.4467635,0.00217927,0.4467147,0.002179026,0.4465437,0.00217924,0.4464998,0.002179503,0.4464839,0.002179484,0.4463586,0.002179885,0.4464256,0.002179847,0.4462789,0.002179954,0.4461994,0.002180279,0.4462726,0.002180569,0.4463541,0.002180642,0.4462586,0.002180822,0.446265,0.002180955,0.4462188,0.00218119,0.4463486,0.002181357,0.446411,0.002181428,0.4461937,0.002181602,0.4463267,0.00218174,0.4463575,0.002181878,0.4463208,0.002182048,0.4462094,0.002182126,0.4464018,0.002182369,0.4462033,0.002182418,0.446373,0.002182745,0.4461615,0.002182748,0.4463465,0.002183003,0.4462745,0.002183258,0.4462296,0.002183403,0.4462776,0.002183551,0.4463246,0.002183836,0.4463039,0.002183882,0.4464071,0.00218422,0.4463882,0.002183777,0.4466563,0.002184213,0.446614,0.002184003,0.4467669,0.002184406,0.4467616,0.002183848,0.4469591,0.002183812,0.4470349,0.002183893,0.4470914,0.002184259,0.4471249,0.002184036,0.4472146,0.002184033,0.4472831
0.002184702,0.44735,0.002184677,0.4474369,0.002184652,0.4475229,0.00218475,0.4476196,0.002184666,0.447703,0.002184255,0.4477343,0.002184151,0.4477991,0.002184305,0.4479176,0.002183999,0.4479343,0.002184579,0.4481964,0.002183907,0.4480904,0.002184297,0.4483438,0.002184075,0.4483802,0.0021844,0.4486806,0.002183577,0.448394,0.002183444,0.4484522,0.002183466,0.4486281,0.002183048,0.4484687,0.002182854,0.4484635,0.002182716,0.4485089,0.002182499,0.4484484,0.002182462,0.4486699,0.002182197,0.4484757,0.0021821,0.448685,0.00218189,0.4484675,0.002181741,0.4486939,0.002181595,0.4484318,0.00218138,0.4486928,0.002181292,0.4484527,0.002181088,0.4485443,0.002181008,0.448408,0.002180797,0.4484691,0.002180581,0.4485075,0.002180396,0.4484986,0.002180085,0.4485753,0.002179971,0.4484934,0.002179487,0.4486287,0.002179517,0.448461,0.002179609,0.4482892,0.002179209,0.4483321,0.002179397,0.4481487,0.002178998,0.4481661,0.002179406,0.447952,0.002179124,0.4479274,0.002179507,0.4477652,0.002179537,0.4476863,0.002179189,0.4476573,0.002179497,0.4475513,0.002179257,0.4474976,0.002179483,0.4474174,0.002179466,0.4473508,0.002179076,0.4472719,0.002178858,0.4471796,0.00217931,0.4471335,0.002179376,0.4470665,0.002178778,0.4468993,0.002179497,0.446935,0.002178796,0.4467012,0.00217901,0.4466473,0.00217874,0.4464583,0.002178976,0.4464098,0.002179267,0.4463922,0.002179247,0.4462538,0.002179689,0.4463278,0.002179647,0.4461657,0.002179766,0.4460778,0.002180125,0.4461587,0.002180446,0.4462488,0.002180527,0.4461433,0.002180725,0.4461503,0.002180872,0.4460992,0.002181132,0.4462427,0.002181316,0.4463117,0.002181395,0.4460715,0.002181588,0.4462185,0.00218174,0.4462525,0.002181893,0.4462119,0.002182081,0.4460889,0.002182167,0.4463016,0.002182436,0.446082,0.00218249,0.4462697,0.002182852,0.4460359,0.002182855,0.4462404,0.002183136,0.4461607,0.002183419,0.4461111,0.002183579,0.4461641,0.002183742,0.446216,0.002184058,0.4461931,0.002184109,0.4463072,0.002184482,0.4462862,0.002183993,0.4465827,0.002184475,0.4465358,0.002184242,0.4467049,0.002184688,0.446699,0.002184071,0.4469175,0.002184031,0.4470013,0.00218412,0.4470638,0.002184525,0.4471008,0.002184278,0.4472,0.002184275,0.4472756
0.002184985,0.4473496,0.002184958,0.4474448,0.00218493,0.447539,0.002185038,0.4476451,0.002184946,0.4477364,0.002184495,0.4477708,0.002184382,0.4478418,0.002184551,0.4479716,0.002184216,0.4479899,0.002184851,0.4482771,0.002184115,0.448161,0.002184542,0.4484387,0.002184298,0.4484787,0.002184656,0.4488079,0.002183753,0.4484938,0.002183607,0.4485575,0.002183632,0.4487504,0.002183174,0.4485757,0.002182962,0.44857,0.00218281,0.4486197,0.002182572,0.4485534,0.002182531,0.4487961,0.002182241,0.4485833,0.002182134,0.4488128,0.002181904,0.4485744,0.002181741,0.4488224,0.002181582,0.4485352,0.002181346,0.4488213,0.00218125,0.448558,0.002181026,0.4486585,0.002180939,0.4485091,0.002180707,0.448576,0.00218047,0.4486181,0.002180268,0.4486084,0.002179927,0.4486923,0.002179802,0.4486026,0.002179272,0.4487508,0.002179305,0.4485671,0.002179406,0.4483787,0.002178968,0.4484257,0.002179173,0.4482247,0.002178735,0.4482438,0.002179183,0.4480093,0.002178874,0.4479823,0.002179293,0.4478045,0.002179326,0.4477181,0.002178946,0.4476864,0.002179283,0.4475702,0.00217902,0.4475113,0.002179268,0.4474235,0.002179249,0.4473506,0.002178822,0.4472641,0.002178583,0.447163,0.002179078,0.4471125,0.002179151,0.4470391,0.002178495,0.4468559,0.002179283,0.4468951,0.002178515,0.4466389,0.002178749,0.4465799,0.002178454,0.4463729,0.002178713,0.4463198,0.002179031,0.4463005,0.002179009,0.4461489,0.002179493,0.4462301,0.002179448,0.4460525,0.002179578,0.4459562,0.002179971,0.4460448,0.002180323,0.4461435,0.002180411,0.446028,0.002180629,0.4460357,0.00218079,0.4459797,0.002181075,0.4461369,0.002181276,0.4462125,0.002181363,0.4459494,0.002181574,0.4461104,0.00218174,0.4461476,0.002181908,0.4461032,0.002182114,0.4459684,0.002182208,0.4462013,0.002182503,0.4459608,0.002182562,0.4461664,0.002182958,0.4459102,0.002182962,0.4461342,0.00218327,0.4460469,0.00218358,0.4459926,0.002183755,0.4460506,0.002183934,0.4461075,0.00218428,0.4460823,0.002184336,0.4462072,0.002184744,0.4461842,0.002184208,0.4465091,0.002184736,0.4464577,0.002184482,0.4466429,0.002184969,0.4466363,0.002184294,0.4468758,0.00218425,0.4469676,0.002184348,0.4470361,0.002184792,0.4470765,0.002184521,0.4471853,0.002184518,0.4472682
0.002185268,0.4473492,0.002185239,0.4474527,0.002185209,0.4475552,0.002185326,0.4476705,0.002185227,0.4477698,0.002184736,0.4478073,0.002184613,0.4478844,0.002184797,0.4480256,0.002184432,0.4480455,0.002185123,0.4483578,0.002184322,0.4482317,0.002184787,0.4485336,0.002184522,0.4485771,0.002184911,0.4489352,0.00218393,0.4485936,0.00218377,0.4486629,0.002183798,0.4488727,0.0021833,0.4486827,0.002183069,0.4486765,0.002182904,0.4487305,0.002182645,0.4486584,0.002182601,0.4489225,0.002182285,0.448691,0.002182169,0.4489405,0.002181919,0.4486812,0.002181742,0.4489511,0.002181568,0.4486386,0.002181312,0.4489498,0.002181208,0.4486635,0.002180964,0.4487727,0.002180869,0.4486102,0.002180617,0.448683,0.00218036,0.4487287,0.002180139,0.4487181,0.002179769,0.4488094,0.002179633,0.4487118,0.002179056,0.4488728,0.002179092,0.4486731,0.002179202,0.4484683,0.002178726,0.4485193,0.002178949,0.4483008,0.002178473,0.4483214,0.00217896,0.4480665,0.002178624,0.4480371,0.00217908,0.4478439,0.002179116,0.4477499,0.002178702,0.4477154,0.002179068,0.4475891,0.002178782,0.4475251,0.002179052,0.4474296,0.002179032,0.4473504,0.002178567,0.4472563,0.002178308,0.4471463,0.002178846,0.4470915,0.002178925,0.4470117,0.002178213,0.4468125,0.002179069,0.4468552,0.002178234,0.4465766,0.002178489,0.4465125,0.002178168,0.4462875,0.002178449,0.4462298,0.002178795,0.4462089,0.002178771,0.4460441,0.002179298,0.4461323,0.002179249,0.4459393,0.00217939,0.4458347,0.002179817,0.445931,0.0021802,0.4460383,0.002180296,0.4459127,0.002180532,0.4459211,0.002180707,0.4458603,0.002181017,0.4460311,0.002181236,0.4461133,0.002181331,0.4458273,0.00218156,0.4460023,0.002181741,0.4460428,0.002181923,0.4459944,0.002182147,0.4458479,0.002182249,0.4461011,0.00218257,0.4458397,0.002182634,0.4460631,0.002183065,0.4457847,0.002183069,0.4460281,0.002183404,0.4459332,0.00218374,0.4458741,0.002183931,0.4459372,0.002184125,0.4459989,0.002184501,0.4459715,0.002184562,0.4461073,0.002185006,0.4460823,0.002184424,0.4464354,0.002184998,0.4463795,0.002184721,0.4465809,0.002185251,0.4465737,0.002184517,0.4468341,0.002184469,0.446934,0.002184576,0.4470083,0.002185058,0.4470523,0.002184764,0.4471705,0.002184761,0.4472607
0.002185552,0.4473488,0.00218552,0.4474605,0.002185488,0.4475713,0.002185614,0.4476958,0.002185507,0.4478032,0.002184977,0.4478437,0.002184844,0.4479271,0.002185043,0.4480796,0.002184649,0.4481012,0.002185395,0.4484385,0.00218453,0.4483023,0.002185032,0.4486286,0.002184746,0.4486756,0.002185166,0.4490625,0.002184106,0.4486934,0.002183934,0.4487684,0.002183964,0.448995,0.002183425,0.4487898,0.002183176,0.448783,0.002182998,0.4488415,0.002182718,0.4487635,0.00218267,0.4490489,0.002182329,0.4487987,0.002182204,0.4490684,0.002181934,0.4487882,0.002181742,0.4490797,0.002181555,0.4487421,0.002181278,0.4490783,0.002181165,0.4487689,0.002180902,0.4488869,0.002180799,0.4487114,0.002180527,0.44879,0.002180249,0.4488393,0.002180011,0.4488279,0.00217961,0.4489264,0.002179464,0.448821,0.002178841,0.4489949,0.00217888,0.4487791,0.002178998,0.4485578,0.002178484,0.4486129,0.002178725,0.4483768,0.002178211,0.4483991,0.002178737,0.4481237,0.002178374,0.4480919,0.002178867,0.4478832,0.002178905,0.4477817,0.002178458,0.4477443,0.002178854,0.447608,0.002178545,0.4475388,0.002178837,0.4474357,0.002178815,0.4473501,0.002178313,0.4472484,0.002178033,0.4471296,0.002178614,0.4470705,0.002178699,0.4469843,0.00217793,0.446769,0.002178855,0.4468152,0.002177953,0.4465143,0.002178228,0.4464451,0.002177882,0.4462021,0.002178186,0.4461398,0.002178559,0.4461172,0.002178534,0.4459393,0.002179103,0.4460346,0.002179049,0.4458262,0.002179202,0.4457133,0.002179664,0.4458173,0.002180077,0.4459331,0.002180181,0.4457975,0.002180436,0.4458066,0.002180625,0.4457409,0.00218096,0.4459254,0.002181196,0.4460141,0.002181298,0.4457053,0.002181546,0.4458942,0.002181741,0.4459379,0.002181938,0.4458857,0.00218218,0.4457275,0.002182291,0.4460009,0.002182637,0.4457186,0.002182706,0.4459598,0.002183172,0.4456591,0.002183176,0.445922,0.002183538,0.4458195,0.002183901,0.4457556,0.002184107,0.4458237,0.002184317,0.4458904,0.002184723,0.4458607,0.002184789,0.4460074,0.002185268,0.4459803,0.002184639,0.4463618,0.002185259,0.4463013,0.00218496,0.4465188,0.002185533,0.446511,0.00218474,0.4467924,0.002184688,0.4469003,0.002184803,0.4469806,0.002185325,0.447028,0.002185007,0.4471558,0.002185003,0.4472532
0.002185835,0.4473483,0.002185801,0.4474684,0.002185766,0.4475873,0.002185902,0.4477211,0.002185787,0.4478365,0.002185218,0.4478801,0.002185075,0.4479697,0.002185288,0.4481336,0.002184865,0.4481568,0.002185667,0.4485193,0.002184738,0.4483729,0.002185277,0.4487235,0.00218497,0.4487741,0.002185422,0.4491899,0.002184282,0.4487933,0.002184098,0.4488738,0.00218413,0.4491174,0.002183551,0.4488968,0.002183283,0.4488896,0.002183092,0.4489524,0.002182791,0.4488687,0.00218274,0.4491753,0.002182373,0.4489064,0.002182239,0.4491963,0.002181948,0.4488951,0.002181743,0.4492084,0.002181541,0.4488456,0.002181244,0.4492069,0.002181123,0.4488744,0.00218084,0.4490012,0.00218073,0.4488125,0.002180438,0.448897,0.002180139,0.44895,0.002179883,0.4489377,0.002179452,0.4490435,0.002179295,0.4489302,0.002178626,0.4491171,0.002178668,0.4488851,0.002178795,0.4486474,0.002178242,0.4487065,0.002178502,0.4484529,0.002177949,0.4484767,0.002178514,0.4481809,0.002178123,0.4481466,0.002178653,0.4479225,0.002178695,0.4478135,0.002178215,0.4477733,0.00217864,0.4476269,0.002178308,0.4475525,0.002178621,0.4474417,0.002178597,0.4473498,0.002178059,0.4472405,0.002177758,0.4471129,0.002178382,0.4470495,0.002178474,0.4469569,0.002177647,0.4467256,0.002178641,0.4467753,0.002177672,0.446452,0.002177968,0.4463777,0.002177596,0.4461166,0.002177923,0.4460499,0.002178324,0.4460256,0.002178297,0.4458346,0.002178907,0.4459369,0.00217885,0.4457132,0.002179014,0.4455918,0.00217951,0.4457036,0.002179954,0.445828,0.002180066,0.4456824,0.00218034,0.4456921,0.002180543,0.4456216,0.002180902,0.4458197,0.002181156,0.4459149,0.002181266,0.4455833,0.002181532,0.4457862,0.002181742,0.4458331,0.002181953,0.445777,0.002182213,0.4456071,0.002182332,0.4459007,0.002182704,0.4455975,0.002182778,0.4458566,0.002183278,0.4455336,0.002183283,0.445816,0.002183671,0.4457058,0.002184062,0.4456371,0.002184283,0.4457103,0.002184508,0.4457819,0.002184945,0.4457499,0.002185015,0.4459074,0.00218553,0.4458782,0.002184855,0.4462881,0.002185521,0.446223,0.002185199,0.4464568,0.002185815,0.4464483,0.002184963,0.4467506,0.002184908,0.4468666,0.002185031,0.4469528,0.002185591,0.4470037,0.00218525,0.447141,0.002185246,0.4472457
0.002186119,0.4473477,0.002186083,0.4474761,0.002186045,0.4476034,0.00218619,0.4477464,0.002186067,0.4478698,0.002185459,0.4479165,0.002185306,0.4480123,0.002185534,0.4481875,0.002185082,0.4482125,0.002185939,0.4486,0.002184946,0.4484436,0.002185523,0.4488185,0.002185194,0.4488726,0.002185678,0.4493173,0.002184459,0.4488931,0.002184261,0.4489793,0.002184296,0.4492399,0.002183677,0.449004,0.00218339,0.4489962,0.002183186,0.4490634,0.002182864,0.4489738,0.00218281,0.4493018,0.002182418,0.4490142,0.002182274,0.4493242,0.002181963,0.4490021,0.002181744,0.4493372,0.002181528,0.4489491,0.00218121,0.4493356,0.00218108,0.4489799,0.002180778,0.4491155,0.00218066,0.4489137,0.002180348,0.449004,0.002180028,0.4490607,0.002179755,0.4490475,0.002179294,0.4491607,0.002179126,0.4490394,0.00217841,0.4492392,0.002178455,0.4489911,0.002178591,0.4487369,0.002178,0.4488,0.002178278,0.4485289,0.002177687,0.4485542,0.002178291,0.448238,0.002177873,0.4482014,0.00217844,0.4479618,0.002178484,0.4478453,0.002177971,0.4478022,0.002178426,0.4476457,0.002178071,0.4475661,0.002178405,0.4474478,0.00217838,0.4473495,0.002177804,0.4472326,0.002177483,0.4470961,0.00217815,0.4470284,0.002178248,0.4469294,0.002177365,0.4466821,0.002178427,0.4467353,0.002177392,0.4463897,0.002177708,0.4463103,0.00217731,0.4460312,0.00217766,0.4459599,0.002178088,0.445934,0.002178059,0.4457298,0.002178712,0.4458393,0.002178651,0.4456001,0.002178827,0.4454705,0.002179357,0.4455899,0.002179831,0.4457228,0.002179951,0.4455673,0.002180243,0.4455777,0.00218046,0.4455023,0.002180845,0.445714,0.002181116,0.4458158,0.002181234,0.4454614,0.002181518,0.4456782,0.002181742,0.4457284,0.002181968,0.4456684,0.002182246,0.4454868,0.002182373,0.4458006,0.00218277,0.4454765,0.00218285,0.4457534,0.002183385,0.4454081,0.00218339,0.4457099,0.002183805,0.4455921,0.002184222,0.4455187,0.002184459,0.4455969,0.0021847,0.4456734,0.002185167,0.4456392,0.002185242,0.4458075,0.002185793,0.4457762,0.00218507,0.4462144,0.002185782,0.4461448,0.002185439,0.4463947,0.002186097,0.4463855,0.002185186,0.4467089,0.002185127,0.4468328,0.002185259,0.446925,0.002185857,0.4469794,0.002185493,0.4471262,0.002185488,0.4472381
0.002186402,0.4473472,0.002186364,0.4474839,0.002186324,0.4476194,0.002186479,0.4477717,0.002186348,0.4479031,0.002185699,0.4479529,0.002185537,0.448055,0.00218578,0.4482415,0.002185298,0.4482681,0.002186212,0.4486808,0.002185153,0.4485142,0.002185768,0.4489135,0.002185419,0.4489711,0.002185933,0.4494448,0.002184635,0.4489931,0.002184425,0.4490848,0.002184462,0.4493624,0.002183803,0.4491111,0.002183498,0.4491029,0.00218328,0.4491744,0.002182938,0.449079,0.00218288,0.4494284,0.002182462,0.449122,0.00218231,0.4494522,0.002181978,0.4491091,0.002181745,0.449466,0.002181514,0.4490527,0.002181176,0.4494642,0.002181038,0.4490855,0.002180716,0.4492298,0.002180591,0.4490149,0.002180258,0.4491111,0.002179918,0.4491714,0.002179626,0.4491573,0.002179136,0.4492778,0.002178957,0.4491486,0.002178195,0.4493613,0.002178243,0.4490971,0.002178387,0.4488264,0.002177758,0.4488936,0.002178054,0.4486049,0.002177425,0.4486318,0.002178068,0.4482952,0.002177623,0.4482561,0.002178226,0.4480011,0.002178274,0.447877,0.002177727,0.4478311,0.002178211,0.4476646,0.002177834,0.4475797,0.00217819,0.4474538,0.002178163,0.4473491,0.00217755,0.4472246,0.002177208,0.4470793,0.002177918,0.4470073,0.002178023,0.446902,0.002177082,0.4466386,0.002178213,0.4466954,0.002177111,0.4463274,0.002177447,0.4462429,0.002177024,0.4459458,0.002177396,0.4458699,0.002177853,0.4458424,0.002177822,0.4456251,0.002178517,0.4457416,0.002178452,0.4454871,0.002178639,0.4453491,0.002179203,0.4454763,0.002179708,0.4456178,0.002179835,0.4454522,0.002180147,0.4454633,0.002180378,0.445383,0.002180787,0.4456083,0.002181076,0.4457167,0.002181201,0.4453395,0.002181504,0.4455703,0.002181742,0.4456236,0.002181983,0.4455598,0.002182279,0.4453665,0.002182414,0.4457004,0.002182837,0.4453555,0.002182922,0.4456502,0.002183492,0.4452827,0.002183496,0.4456039,0.002183939,0.4454785,0.002184383,0.4454003,0.002184635,0.4454834,0.002184891,0.4455648,0.002185388,0.4455284,0.002185468,0.4457076,0.002186055,0.4456742,0.002185286,0.4461407,0.002186044,0.4460665,0.002185678,0.4463326,0.002186379,0.4463227,0.002185409,0.4466671,0.002185346,0.446799,0.002185486,0.4468972,0.002186124,0.446955,0.002185736,0.4471114,0.002185731,0.4472305
0.002186686,0.4473466,0.002186645,0.4474916,0.002186603,0.4476354,0.002186767,0.4477969,0.002186628,0.4479364,0.00218594,0.4479893,0.002185768,0.4480976,0.002186026,0.4482955,0.002185515,0.4483237,0.002186484,0.4487615,0.002185361,0.4485849,0.002186014,0.4490085,0.002185643,0.4490697,0.002186189,0.4495723,0.002184812,0.449093,0.002184589,0.4491904,0.002184628,0.4494849,0.002183929,0.4492183,0.002183605,0.4492095,0.002183374,0.4492855,0.002183011,0.4491843,0.00218295,0.449555,0.002182506,0.4492299,0.002182345,0.4495803,0.002181993,0.4492162,0.002181745,0.4495949,0.002181501,0.4491562,0.002181142,0.449593,0.002180996,0.449191,0.002180654,0.4493442,0.002180521,0.4491162,0.002180168,0.4492182,0.002179807,0.4492822,0.002179498,0.4492672,0.002178978,0.449395,0.002178788,0.4492579,0.00217798,0.4494834,0.00217803,0.4492031,0.002178184,0.4489159,0.002177516,0.4489871,0.00217783,0.4486808,0.002177163,0.4487093,0.002177845,0.4483523,0.002177373,0.4483108,0.002178013,0.4480403,0.002178063,0.4479087,0.002177484,0.4478599,0.002177997,0.4476833,0.002177597,0.4475933,0.002177974,0.4474598,0.002177946,0.4473488,0.002177296,0.4472167,0.002176933,0.4470625,0.002177686,0.4469862,0.002177797,0.4468745,0.0021768,0.4465951,0.002178,0.4466554,0.00217683,0.446265,0.002177187,0.4461755,0.002176739,0.4458604,0.002177133,0.44578,0.002177618,0.4457509,0.002177585,0.4455204,0.002178322,0.445644,0.002178253,0.4453741,0.002178452,0.4452279,0.00217905,0.4453627,0.002179585,0.4455127,0.00217972,0.4453372,0.002180051,0.4453489,0.002180296,0.4452638,0.00218073,0.4455027,0.002181036,0.4456176,0.002181169,0.4452176,0.00218149,0.4454624,0.002181743,0.4455189,0.002181999,0.4454512,0.002182312,0.4452462,0.002182455,0.4456003,0.002182904,0.4452346,0.002182994,0.445547,0.002183598,0.4451573,0.002183603,0.4454979,0.002184072,0.4453649,0.002184544,0.4452819,0.002184811,0.44537,0.002185083,0.4454563,0.00218561,0.4454176,0.002185695,0.4456076,0.002186317,0.4455721,0.002185501,0.446067,0.002186305,0.4459882,0.002185917,0.4462705,0.00218666,0.4462599,0.002185632,0.4466253,0.002185565,0.4467653,0.002185714,0.4468694,0.00218639,0.4469306,0.002185978,0.4470965,0.002185974,0.4472229
0.002186969,0.4473459,0.002186926,0.4474993,0.002186882,0.4476513,0.002187055,0.4478221,0.002186908,0.4479696,0.002186181,0.4480256,0.002185999,0.4481402,0.002186272,0.4483494,0.002185732,0.4483793,0.002186757,0.4488422,0.002185569,0.4486556,0.002186259,0.4491035,0.002185867,0.4491683,0.002186446,0.4496998,0.002184989,0.449193,0.002184753,0.449296,0.002184794,0.4496075,0.002184055,0.4493255,0.002183712,0.4493163,0.002183468,0.4493966,0.002183084,0.4492895,0.00218302,0.4496816,0.002182551,0.4493378,0.00218238,0.4497084,0.002182008,0.4493233,0.002181746,0.4497238,0.002181488,0.4492599,0.002181108,0.4497218,0.002180953,0.4492966,0.002180592,0.4494586,0.002180451,0.4492174,0.002180078,0.4493253,0.002179696,0.4493929,0.00217937,0.449377,0.00217882,0.4495121,0.00217862,0.4493672,0.002177764,0.4496056,0.002177818,0.4493091,0.00217798,0.4490055,0.002177274,0.4490806,0.002177606,0.4487568,0.0021769,0.4487868,0.002177622,0.4484094,0.002177123,0.4483654,0.0021778,0.4480796,0.002177853,0.4479404,0.00217724,0.4478887,0.002177783,0.4477021,0.002177359,0.4476069,0.002177759,0.4474658,0.002177729,0.4473484,0.002177041,0.4472087,0.002176658,0.4470457,0.002177454,0.4469651,0.002177572,0.446847,0.002176517,0.4465515,0.002177786,0.4466154,0.00217655,0.4462027,0.002176927,0.4461081,0.002176453,0.445775,0.00217687,0.44569,0.002177382,0.4456593,0.002177348,0.4454158,0.002178127,0.4455464,0.002178055,0.4452612,0.002178264,0.4451066,0.002178897,0.4452491,0.002179463,0.4454077,0.002179605,0.4452222,0.002179955,0.4452346,0.002180214,0.4451447,0.002180672,0.4453972,0.002180997,0.4455186,0.002181137,0.4450958,0.002181476,0.4453545,0.002181744,0.4454143,0.002182014,0.4453427,0.002182345,0.445126,0.002182497,0.4455003,0.002182971,0.4451136,0.002183066,0.4454439,0.002183705,0.4450319,0.00218371,0.4453919,0.002184206,0.4452513,0.002184705,0.4451635,0.002184987,0.4452567,0.002185274,0.4453478,0.002185831,0.4453068,0.002185921,0.4455076,0.002186579,0.44547,0.002185716,0.4459933,0.002186567,0.4459098,0.002186156,0.4462083,0.002186942,0.446197,0.002185855,0.4465835,0.002185784,0.4467314,0.002185942,0.4468415,0.002186657,0.4469061,0.002186221,0.4470816,0.002186216,0.4472153
0.002187252,0.4473453,0.002187207,0.447507,0.00218716,0.4476672,0.002187343,0.4478473,0.002187189,0.4480028,0.002186422,0.4480619,0.00218623,0.4481827,0.002186518,0.4484034,0.002185948,0.4484349,0.002187029,0.448923,0.002185777,0.4487262,0.002186505,0.4491986,0.002186092,0.4492669,0.002186702,0.4498274,0.002185165,0.449293,0.002184917,0.4494016,0.002184961,0.4497302,0.002184181,0.4494328,0.00218382,0.449423,0.002183562,0.4495078,0.002183158,0.4493949,0.00218309,0.4498083,0.002182595,0.4494457,0.002182415,0.4498365,0.002182023,0.4494304,0.002181747,0.4498528,0.002181474,0.4493635,0.002181075,0.4498506,0.002180911,0.4494023,0.00218053,0.449573,0.002180382,0.4493187,0.002179989,0.4494324,0.002179586,0.4495037,0.002179242,0.4494869,0.002178662,0.4496293,0.002178451,0.4494764,0.002177549,0.4497277,0.002177605,0.4494152,0.002177776,0.449095,0.002177032,0.4491741,0.002177382,0.4488327,0.002176638,0.4488643,0.002177399,0.4484665,0.002176873,0.4484201,0.002177586,0.4481188,0.002177642,0.4479721,0.002176996,0.4479175,0.002177568,0.4477209,0.002177122,0.4476205,0.002177543,0.4474717,0.002177512,0.447348,0.002176787,0.4472006,0.002176383,0.4470288,0.002177222,0.4469439,0.002177346,0.4468195,0.002176235,0.446508,0.002177572,0.4465754,0.002176269,0.4461403,0.002176667,0.4460406,0.002176168,0.4456896,0.002176608,0.4456001,0.002177147,0.4455678,0.002177111,0.4453111,0.002177932,0.4454489,0.002177856,0.4451483,0.002178077,0.4449854,0.002178743,0.4451356,0.00217934,0.4453028,0.002179491,0.4451072,0.002179859,0.4451203,0.002180132,0.4450256,0.002180615,0.4452917,0.002180957,0.4454196,0.002181105,0.4449741,0.002181462,0.4452466,0.002181744,0.4453096,0.002182029,0.4452342,0.002182379,0.4450058,0.002182538,0.4454002,0.002183039,0.4449928,0.002183138,0.4453408,0.002183812,0.4449066,0.002183817,0.445286,0.00218434,0.4451377,0.002184865,0.4450452,0.002185163,0.4451433,0.002185466,0.4452393,0.002186053,0.445196,0.002186148,0.4454077,0.002186841,0.4453679,0.002185932,0.4459196,0.002186828,0.4458315,0.002186396,0.4461461,0.002187224,0.4461341,0.002186077,0.4465416,0.002186003,0.4466976,0.002186169,0.4468136,0.002186923,0.4468817,0.002186464,0.4470667,0.002186459,0.4472076
0.002187536,0.4473445,0.002187488,0.4475146,0.002187439,0.4476831,0.002187632,0.4478725,0.002187469,0.448036,0.002186663,0.4480983,0.002186461,0.4482253,0.002186764,0.4484573,0.002186165,0.4484906,0.002187302,0.4490037,0.002185985,0.4487969,0.002186751,0.4492936,0.002186316,0.4493655,0.002186958,0.449955,0.002185342,0.449393,0.002185081,0.4495073,0.002185127,0.4498528,0.002184307,0.4495401,0.002183927,0.4495299,0.002183657,0.4496189,0.002183231,0.4495002,0.00218316,0.4499351,0.002182639,0.4495537,0.002182451,0.4499647,0.002182038,0.4495376,0.002181748,0.4499818,0.002181461,0.4494672,0.002181041,0.4499795,0.002180869,0.4495079,0.002180468,0.4496875,0.002180312,0.44942,0.002179899,0.4495396,0.002179475,0.4496145,0.002179113,0.4495968,0.002178504,0.4497465,0.002178282,0.4495857,0.002177334,0.4498499,0.002177393,0.4495212,0.002177573,0.4491845,0.00217679,0.4492676,0.002177158,0.4489086,0.002176376,0.4489417,0.002177176,0.4485235,0.002176623,0.4484746,0.002177373,0.448158,0.002177432,0.4480037,0.002176753,0.4479463,0.002177354,0.4477396,0.002176885,0.447634,0.002177328,0.4474777,0.002177295,0.4473476,0.002176533,0.4471926,0.002176108,0.4470119,0.00217699,0.4469227,0.002177121,0.4467919,0.002175953,0.4464644,0.002177358,0.4465354,0.002175989,0.4460779,0.002176407,0.4459732,0.002175882,0.4456042,0.002176345,0.4455102,0.002176912,0.4454763,0.002176874,0.4452065,0.002177737,0.4453514,0.002177658,0.4450354,0.00217789,0.4448643,0.00217859,0.4450222,0.002179217,0.4451978,0.002179376,0.4449923,0.002179763,0.4450061,0.00218005,0.4449065,0.002180558,0.4451862,0.002180917,0.4453206,0.002181073,0.4448524,0.002181448,0.4451388,0.002181745,0.445205,0.002182044,0.4451257,0.002182412,0.4448857,0.002182579,0.4453002,0.002183106,0.4448719,0.00218321,0.4452377,0.002183918,0.4447813,0.002183924,0.44518,0.002184474,0.4450242,0.002185026,0.4449268,0.002185339,0.4450299,0.002185657,0.4451308,0.002186275,0.4450852,0.002186374,0.4453077,0.002187103,0.4452658,0.002186147,0.4458458,0.002187089,0.4457531,0.002186635,0.4460839,0.002187506,0.4460712,0.0021863,0.4464998,0.002186222,0.4466638,0.002186397,0.4467857,0.00218719,0.4468572,0.002186707,0.4470518,0.002186702,0.4471999
0.002187819,0.4473438,0.00218777,0.4475222,0.002187718,0.447699,0.00218792,0.4478976,0.002187749,0.4480692,0.002186904,0.4481346,0.002186692,0.4482679,0.00218701,0.4485112,0.002186382,0.4485462,0.002187575,0.4490845,0.002186194,0.4488676,0.002186997,0.4493887,0.002186541,0.4494641,0.002187214,0.4500827,0.002185519,0.4494931,0.002185245,0.449613,0.002185294,0.4499756,0.002184433,0.4496475,0.002184035,0.4496367,0.002183751,0.4497302,0.002183305,0.4496056,0.00218323,0.4500619,0.002182684,0.4496617,0.002182486,0.450093,0.002182053,0.4496448,0.002181749,0.4501109,0.002181448,0.4495709,0.002181007,0.4501084,0.002180826,0.4496136,0.002180406,0.449802,0.002180243,0.4495214,0.002179809,0.4496467,0.002179365,0.4497254,0.002178985,0.4497068,0.002178346,0.4498638,0.002178113,0.449695,0.002177118,0.449972,0.002177181,0.4496272,0.002177369,0.449274,0.002176549,0.4493611,0.002176934,0.4489846,0.002176114,0.4490192,0.002176953,0.4485806,0.002176373,0.4485292,0.002177159,0.4481971,0.002177221,0.4480353,0.002176509,0.447975,0.00217714,0.4477583,0.002176648,0.4476475,0.002177112,0.4474836,0.002177077,0.4473472,0.002176279,0.4471845,0.002175833,0.4469949,0.002176758,0.4469016,0.002176895,0.4467644,0.00217567,0.4464207,0.002177144,0.4464954,0.002175709,0.4460155,0.002176147,0.4459058,0.002175597,0.4455188,0.002176082,0.4454203,0.002176677,0.4453848,0.002176638,0.4451019,0.002177543,0.4452538,0.002177459,0.4449226,0.002177703,0.4447432,0.002178437,0.4449087,0.002179095,0.4450929,0.002179261,0.4448775,0.002179667,0.4448919,0.002179968,0.4447875,0.002180501,0.4450807,0.002180877,0.4452217,0.002181041,0.4447308,0.002181434,0.4450311,0.002181745,0.4451005,0.00218206,0.4450173,0.002182445,0.4447656,0.002182621,0.4452003,0.002183173,0.4447511,0.002183282,0.4451347,0.002184025,0.444656,0.002184031,0.4450741,0.002184608,0.4449106,0.002185187,0.4448085,0.002185515,0.4449166,0.002185849,0.4450224,0.002186496,0.4449745,0.002186601,0.4452077,0.002187365,0.4451637,0.002186363,0.4457721,0.002187351,0.4456747,0.002186874,0.4460217,0.002187787,0.4460082,0.002186523,0.4464579,0.002186441,0.4466299,0.002186625,0.4467578,0.002187456,0.4468326,0.00218695,0.4470368,0.002186944,0.4471922
0.002188103,0.447343,0.002188051,0.4475298,0.002187997,0.4477148,0.002188208,0.4479227,0.00218803,0.4481023,0.002187145,0.4481709,0.002186924,0.4483104,0.002187257,0.4485651,0.002186599,0.4486018,0.002187847,0.4491652,0.002186402,0.4489383,0.002187243,0.4494838,0.002186765,0.4495628,0.002187471,0.4502104,0.002185696,0.4495932,0.002185409,0.4497188,0.002185461,0.4500984,0.00218456,0.4497548,0.002184143,0.4497436,0.002183846,0.4498415,0.002183378,0.449711,0.0021833,0.4501887,0.002182729,0.4497698,0.002182521,0.4502213,0.002182068,0.449752,0.00218175,0.4502401,0.002181435,0.4496747,0.002180974,0.4502374,0.002180784,0.4497194,0.002180345,0.4499165,0.002180173,0.4496227,0.002179719,0.449754,0.002179255,0.4498362,0.002178857,0.4498167,0.002178188,0.449981,0.002177944,0.4498043,0.002176903,0.4500942,0.002176968,0.4497332,0.002177165,0.4493635,0.002176307,0.4494545,0.00217671,0.4490604,0.002175851,0.4490965,0.00217673,0.4486376,0.002176123,0.4485838,0.002176946,0.4482363,0.002177011,0.4480669,0.002176265,0.4480038,0.002176926,0.447777,0.002176411,0.447661,0.002176897,0.4474895,0.00217686,0.4473467,0.002176024,0.4471764,0.002175558,0.4469779,0.002176526,0.4468803,0.00217667,0.4467368,0.002175388,0.4463771,0.002176931,0.4464554,0.002175428,0.4459531,0.002175887,0.4458383,0.002175312,0.4454334,0.002175819,0.4453304,0.002176442,0.4452933,0.002176401,0.4449974,0.002177348,0.4451564,0.002177261,0.4448098,0.002177516,0.4446221,0.002178284,0.4447953,0.002178972,0.4449881,0.002179146,0.4447627,0.002179572,0.4447778,0.002179887,0.4446685,0.002180443,0.4449753,0.002180838,0.4451228,0.002181009,0.4446092,0.00218142,0.4449233,0.002181746,0.4449959,0.002182075,0.4449089,0.002182478,0.4446456,0.002182662,0.4451003,0.00218324,0.4446304,0.002183354,0.4450316,0.002184132,0.4445308,0.002184138,0.4449682,0.002184741,0.4447971,0.002185347,0.4446902,0.002185691,0.4448033,0.00218604,0.4449139,0.002186718,0.4448637,0.002186827,0.4451077,0.002187627,0.4450616,0.002186578,0.4456983,0.002187612,0.4455963,0.002187113,0.4459595,0.002188069,0.4459452,0.002186746,0.4464159,0.00218666,0.446596,0.002186852,0.4467298,0.002187722,0.446808,0.002187193,0.4470218,0.002187187,0.4471844
0.002188386,0.4473422,0.002188332,0.4475373,0.002188276,0.4477306,0.002188497,0.4479477,0.00218831,0.4481354,0.002187386,0.4482071,0.002187155,0.448353,0.002187503,0.4486191,0.002186816,0.4486574,0.00218812,0.449246,0.00218661,0.449009,0.002187489,0.4495789,0.00218699,0.4496615,0.002187728,0.4503382,0.002185873,0.4496933,0.002185574,0.4498245,0.002185627,0.4502212,0.002184686,0.4498622,0.00218425,0.4498505,0.00218394,0.4499528,0.002183452,0.4498165,0.00218337,0.4503157,0.002182773,0.4498779,0.002182557,0.4503497,0.002182083,0.4498593,0.002181751,0.4503692,0.002181421,0.4497785,0.00218094,0.4503664,0.002180742,0.4498251,0.002180283,0.4500311,0.002180104,0.4497241,0.00217963,0.4498612,0.002179144,0.4499471,0.002178729,0.4499267,0.00217803,0.4500983,0.002177775,0.4499136,0.002176688,0.4502164,0.002176756,0.4498392,0.002176962,0.4494529,0.002176065,0.449548,0.002176486,0.4491363,0.002175589,0.4491739,0.002176507,0.4486946,0.002175872,0.4486383,0.002176733,0.4482754,0.0021768,0.4480985,0.002176021,0.4480324,0.002176711,0.4477957,0.002176173,0.4476744,0.002176681,0.4474953,0.002176643,0.4473462,0.00217577,0.4471682,0.002175283,0.4469609,0.002176295,0.4468591,0.002176444,0.4467092,0.002175106,0.4463335,0.002176717,0.4464153,0.002175148,0.4458907,0.002175628,0.4457709,0.002175027,0.445348,0.002175557,0.4452405,0.002176207,0.4452018,0.002176164,0.4448928,0.002177153,0.4450589,0.002177062,0.4446971,0.002177329,0.4445011,0.002178132,0.444682,0.00217885,0.4448833,0.002179032,0.4446479,0.002179476,0.4446637,0.002179805,0.4445496,0.002180386,0.4448699,0.002180798,0.4450239,0.002180977,0.4444876,0.002181407,0.4448156,0.002181747,0.4448914,0.00218209,0.4448006,0.002182512,0.4445256,0.002182703,0.4450004,0.002183307,0.4445096,0.002183426,0.4449286,0.002184239,0.4444056,0.002184245,0.4448624,0.002184875,0.4446836,0.002185508,0.444572,0.002185867,0.4446899,0.002186232,0.4448054,0.00218694,0.4447529,0.002187054,0.4450077,0.002187889,0.4449594,0.002186793,0.4456245,0.002187873,0.4455178,0.002187352,0.4458972,0.002188351,0.4458822,0.002186969,0.446374,0.002186879,0.4465621,0.00218708,0.4467018,0.002187989,0.4467834,0.002187436,0.4470068,0.002187429,0.4471767
0.00218867,0.4473414,0.002188613,0.4475448,0.002188555,0.4477464,0.002188785,0.4479728,0.002188591,0.4481685,0.002187628,0.4482434,0.002187386,0.4483955,0.002187749,0.4486729,0.002187033,0.448713,0.002188393,0.4493267,0.002186818,0.4490797,0.002187735,0.449674,0.002187215,0.4497602,0.002187985,0.450466,0.00218605,0.4497934,0.002185738,0.4499303,0.002185794,0.4503441,0.002184812,0.4499697,0.002184358,0.4499574,0.002184035,0.4500641,0.002183525,0.449922,0.002183441,0.4504426,0.002182818,0.449986,0.002182593,0.4504781,0.002182098,0.4499666,0.002181752,0.4504985,0.002181408,0.4498823,0.002180907,0.4504954,0.0021807,0.4499309,0.002180221,0.4501457,0.002180034,0.4498255,0.00217954,0.4499684,0.002179034,0.450058,0.002178601,0.4500367,0.002177872,0.4502156,0.002177606,0.4500229,0.002176472,0.4503385,0.002176543,0.4499452,0.002176758,0.4495424,0.002175822,0.4496414,0.002176262,0.4492122,0.002175327,0.4492513,0.002176283,0.4487515,0.002175622,0.4486928,0.002176519,0.4483145,0.00217659,0.4481301,0.002175778,0.4480611,0.002176497,0.4478143,0.002175936,0.4476878,0.002176466,0.4475012,0.002176426,0.4473457,0.002175516,0.4471601,0.002175008,0.4469439,0.002176063,0.4468379,0.002176219,0.4466816,0.002174824,0.4462898,0.002176503,0.4463753,0.002174868,0.4458283,0.002175368,0.4457034,0.002174742,0.4452627,0.002175294,0.4451506,0.002175972,0.4451103,0.002175928,0.4447883,0.002176959,0.4449615,0.002176864,0.4445844,0.002177142,0.4443802,0.002177979,0.4445687,0.002178727,0.4447785,0.002178917,0.4445332,0.00217938,0.4445496,0.002179723,0.4444308,0.002180329,0.4447646,0.002180758,0.4449251,0.002180945,0.4443661,0.002181393,0.444708,0.002181748,0.444787,0.002182106,0.4446923,0.002182545,0.4444056,0.002182745,0.4449005,0.002183374,0.444389,0.002183498,0.4448256,0.002184346,0.4442805,0.002184352,0.4447565,0.002185009,0.4445702,0.002185669,0.4444537,0.002186043,0.4445766,0.002186423,0.444697,0.002187161,0.4446421,0.00218728,0.4449077,0.002188151,0.4448572,0.002187009,0.4455507,0.002188135,0.4454393,0.002187592,0.4458349,0.002188633,0.4458191,0.002187192,0.446332,0.002187099,0.4465281,0.002187307,0.4466738,0.002188255,0.4467588,0.002187679,0.4469918,0.002187672,0.4471688
0.002188953,0.4473405,0.002188895,0.4475522,0.002188834,0.4477621,0.002189074,0.4479978,0.002188872,0.4482016,0.002187869,0.4482796,0.002187617,0.448438,0.002187995,0.4487268,0.00218725,0.4487686,0.002188666,0.4494075,0.002187027,0.4491504,0.002187981,0.4497691,0.00218744,0.4498589,0.002188241,0.4505939,0.002186227,0.4498936,0.002185902,0.4500362,0.002185961,0.450467,0.002184939,0.4500772,0.002184466,0.4500644,0.002184129,0.4501755,0.002183599,0.4500275,0.002183511,0.4505697,0.002182862,0.4500942,0.002182628,0.4506066,0.002182113,0.450074,0.002181753,0.4506277,0.002181395,0.4499862,0.002180873,0.4506246,0.002180657,0.4500367,0.002180159,0.4502604,0.002179965,0.449927,0.00217945,0.4500757,0.002178923,0.450169,0.002178472,0.4501467,0.002177714,0.4503329,0.002177437,0.4501323,0.002176257,0.4504607,0.002176331,0.4500512,0.002176554,0.4496319,0.00217558,0.4497348,0.002176038,0.449288,0.002175064,0.4493286,0.00217606,0.4488085,0.002175372,0.4487472,0.002176306,0.4483536,0.002176379,0.4481616,0.002175534,0.4480897,0.002176283,0.4478329,0.002175699,0.4477012,0.00217625,0.447507,0.002176209,0.4473452,0.002175262,0.4471519,0.002174733,0.4469268,0.002175831,0.4468166,0.002175994,0.446654,0.002174541,0.4462461,0.00217629,0.4463352,0.002174588,0.4457658,0.002175108,0.445636,0.002174457,0.4451773,0.002175032,0.4450607,0.002175737,0.4450189,0.002175692,0.4446838,0.002176764,0.4448641,0.002176666,0.4444717,0.002176956,0.4442592,0.002177826,0.4444554,0.002178605,0.4446737,0.002178803,0.4444185,0.002179285,0.4444356,0.002179642,0.4443119,0.002180272,0.4446593,0.002180719,0.4448263,0.002180914,0.4442446,0.002181379,0.4446004,0.002181748,0.4446825,0.002182121,0.444584,0.002182579,0.4442857,0.002182786,0.4448006,0.002183441,0.4442683,0.002183571,0.4447227,0.002184452,0.4441553,0.002184459,0.4446507,0.002185143,0.4444567,0.00218583,0.4443355,0.002186219,0.4444633,0.002186615,0.4445885,0.002187383,0.4445314,0.002187506,0.4448077,0.002188413,0.4447551,0.002187224,0.4454769,0.002188396,0.4453608,0.002187831,0.4457726,0.002188914,0.445756,0.002187415,0.4462901,0.002187318,0.4464941,0.002187535,0.4466458,0.002188522,0.4467341,0.002187921,0.4469767,0.002187915,0.447161
0.002189237,0.4473396,0.002189176,0.4475597,0.002189113,0.4477778,0.002189362,0.4480227,0.002189152,0.4482346,0.00218811,0.4483158,0.002187849,0.4484805,0.002188242,0.4487807,0.002187467,0.4488242,0.002188939,0.4494882,0.002187235,0.4492211,0.002188227,0.4498643,0.002187665,0.4499577,0.002188498,0.4507217,0.002186405,0.4499938,0.002186067,0.450142,0.002186128,0.45059,0.002185065,0.4501847,0.002184574,0.4501715,0.002184224,0.450287,0.002183673,0.4501331,0.002183582,0.4506967,0.002182907,0.4502024,0.002182664,0.4507351,0.002182128,0.4501814,0.002181755,0.4507571,0.002181382,0.45009,0.00218084,0.4507537,0.002180615,0.4501426,0.002180098,0.450375,0.002179895,0.4500284,0.00217936,0.450183,0.002178813,0.4502799,0.002178344,0.4502567,0.002177556,0.4504502,0.002177268,0.4502416,0.002176042,0.4505829,0.002176118,0.4501572,0.002176351,0.4497213,0.002175338,0.4498282,0.002175814,0.4493638,0.002174802,0.4494058,0.002175837,0.4488654,0.002175122,0.4488016,0.002176092,0.4483926,0.002176169,0.4481931,0.00217529,0.4481183,0.002176069,0.4478515,0.002175462,0.4477146,0.002176035,0.4475128,0.002175992,0.4473446,0.002175007,0.4471437,0.002174458,0.4469097,0.002175599,0.4467953,0.002175768,0.4466264,0.002174259,0.4462024,0.002176076,0.4462952,0.002174308,0.4457034,0.002174849,0.4455685,0.002174172,0.4450919,0.00217477,0.4449709,0.002175503,0.4449275,0.002175455,0.4445794,0.00217657,0.4447667,0.002176468,0.4443591,0.002176769,0.4441384,0.002177673,0.4443422,0.002178483,0.444569,0.002178688,0.4443039,0.002179189,0.4443217,0.00217956,0.4441932,0.002180215,0.444554,0.002180679,0.4447275,0.002180882,0.4441232,0.002181366,0.4444928,0.002181749,0.4445781,0.002182136,0.4444757,0.002182612,0.4441658,0.002182828,0.4447008,0.002183509,0.4441477,0.002183643,0.4446198,0.002184559,0.4440302,0.002184566,0.4445449,0.002185277,0.4443433,0.00218599,0.4442173,0.002186395,0.4443501,0.002186806,0.4444801,0.002187604,0.4444206,0.002187733,0.4447077,0.002188675,0.4446529,0.002187439,0.4454031,0.002188657,0.4452823,0.00218807,0.4457103,0.002189196,0.4456929,0.002187638,0.4462481,0.002187537,0.4464602,0.002187763,0.4466177,0.002188788,0.4467094,0.002188164,0.4469616,0.002188157,0.4471532
0.002189521,0.4473386,0.002189457,0.4475671,0.002189392,0.4477935,0.002189651,0.4480477,0.002189433,0.4482676,0.002188351,0.4483521,0.00218808,0.448523,0.002188488,0.4488346,0.002187684,0.4488798,0.002189213,0.449569,0.002187443,0.4492918,0.002188474,0.4499595,0.00218789,0.4500565,0.002188756,0.4508497,0.002186582,0.450094,0.002186231,0.4502479,0.002186295,0.450713,0.002185192,0.4502923,0.002184682,0.4502785,0.002184319,0.4503984,0.002183747,0.4502387,0.002183652,0.4508239,0.002182952,0.4503106,0.0021827,0.4508637,0.002182144,0.4502888,0.002181756,0.4508865,0.002181369,0.4501939,0.002180806,0.4508829,0.002180573,0.4502485,0.002180036,0.4504898,0.002179826,0.4501299,0.002179271,0.4502904,0.002178702,0.4503909,0.002178216,0.4503668,0.002177398,0.4505675,0.002177099,0.450351,0.002175826,0.4507051,0.002175905,0.4502632,0.002176147,0.4498108,0.002175096,0.4499216,0.00217559,0.4494397,0.00217454,0.4494831,0.002175614,0.4489223,0.002174872,0.448856,0.002175879,0.4484317,0.002175958,0.4482246,0.002175047,0.4481469,0.002175854,0.4478701,0.002175225,0.4477279,0.002175819,0.4475186,0.002175775,0.4473441,0.002174753,0.4471354,0.002174184,0.4468926,0.002175368,0.446774,0.002175543,0.4465988,0.002173977,0.4461586,0.002175862,0.4462551,0.002174028,0.4456409,0.002174589,0.4455011,0.002173887,0.4450065,0.002174508,0.444881,0.002175268,0.444836,0.002175219,0.4444749,0.002176376,0.4446693,0.00217627,0.4442464,0.002176583,0.4440175,0.002177521,0.444229,0.002178361,0.4444643,0.002178574,0.4441893,0.002179093,0.4442077,0.002179479,0.4440744,0.002180158,0.4444488,0.00218064,0.4446288,0.00218085,0.4440019,0.002181352,0.4443852,0.00218175,0.4444738,0.002182152,0.4443675,0.002182646,0.444046,0.002182869,0.444601,0.002183576,0.4440271,0.002183715,0.4445169,0.002184666,0.4439052,0.002184673,0.4444391,0.00218541,0.4442299,0.002186151,0.4440991,0.002186571,0.4442368,0.002186998,0.4443716,0.002187826,0.4443098,0.002187959,0.4446077,0.002188937,0.4445507,0.002187655,0.4453292,0.002188919,0.4452038,0.002188309,0.4456479,0.002189478,0.4456297,0.002187861,0.446206,0.002187756,0.4464261,0.00218799,0.4465896,0.002189054,0.4466846,0.002188407,0.4469464,0.0021884,0.4471453
0.002189804,0.4473376,0.002189738,0.4475744,0.002189671,0.4478091,0.002189939,0.4480726,0.002189714,0.4483006,0.002188592,0.4483883,0.002188312,0.4485655,0.002188734,0.4488884,0.002187901,0.4489354,0.002189486,0.4496497,0.002187652,0.4493625,0.00218872,0.4500546,0.002188115,0.4501553,0.002189013,0.4509777,0.002186759,0.4501943,0.002186396,0.4503539,0.002186462,0.4508361,0.002185319,0.4503999,0.00218479,0.4503856,0.002184414,0.45051,0.00218382,0.4503443,0.002183723,0.4509511,0.002182997,0.4504189,0.002182735,0.4509923,0.002182159,0.4503963,0.002181757,0.4510159,0.002181356,0.4502979,0.002180773,0.4510122,0.002180531,0.4503544,0.002179974,0.4506045,0.002179756,0.4502314,0.002179181,0.4503977,0.002178592,0.4505019,0.002178088,0.4504768,0.00217724,0.4506849,0.00217693,0.4504604,0.002175611,0.4508273,0.002175693,0.4503692,0.002175943,0.4499002,0.002174854,0.4500149,0.002175365,0.4495154,0.002174277,0.4495603,0.002175391,0.4489792,0.002174622,0.4489104,0.002175665,0.4484707,0.002175747,0.4482561,0.002174803,0.4481754,0.00217564,0.4478886,0.002174988,0.4477412,0.002175604,0.4475244,0.002175558,0.4473435,0.002174499,0.4471271,0.002173909,0.4468755,0.002175136,0.4467527,0.002175318,0.4465711,0.002173695,0.4461149,0.002175649,0.446215,0.002173748,0.4455785,0.00217433,0.4454336,0.002173603,0.4449211,0.002174245,0.4447912,0.002175034,0.4447446,0.002174983,0.4443705,0.002176181,0.444572,0.002176072,0.4441339,0.002176396,0.4438968,0.002177368,0.4441159,0.002178238,0.4443597,0.00217846,0.4440747,0.002178998,0.4440939,0.002179397,0.4439558,0.002180101,0.4443436,0.0021806,0.4445301,0.002180819,0.4438806,0.002181339,0.4442777,0.002181751,0.4443694,0.002182167,0.4442593,0.002182679,0.4439262,0.00218291,0.4445012,0.002183643,0.4439066,0.002183787,0.444414,0.002184773,0.4437802,0.00218478,0.4443334,0.002185544,0.4441165,0.002186312,0.4439809,0.002186747,0.4441236,0.002187189,0.4442632,0.002188048,0.4441991,0.002188186,0.4445077,0.002189199,0.4444484,0.00218787,0.4452554,0.00218918,0.4451252,0.002188548,0.4455855,0.002189759,0.4455665,0.002188083,0.446164,0.002187975,0.4463921,0.002188218,0.4465615,0.002189321,0.4466599,0.00218865,0.4469313,0.002188643,0.4471374
0.002190088,0.4473366,0.00219002,0.4475817,0.00218995,0.4478247,0.002190228,0.4480975,0.002189994,0.4483335,0.002188834,0.4484244,0.002188543,0.4486079,0.002188981,0.4489423,0.002188118,0.4489909,0.002189759,0.4497305,0.002187861,0.4494333,0.002188967,0.4501498,0.002188341,0.4502541,0.00218927,0.4511057,0.002186937,0.4502946,0.002186561,0.4504599,0.00218663,0.4509592,0.002185445,0.4505075,0.002184898,0.4504928,0.002184508,0.4506215,0.002183894,0.45045,0.002183793,0.4510783,0.002183042,0.4505272,0.002182771,0.451121,0.002182174,0.4505038,0.002181758,0.4511454,0.002181343,0.4504019,0.002180739,0.4511415,0.002180489,0.4504603,0.002179913,0.4507193,0.002179687,0.450333,0.002179091,0.4505051,0.002178482,0.4506129,0.00217796,0.4505869,0.002177082,0.4508022,0.002176761,0.4505697,0.002175395,0.4509495,0.00217548,0.4504752,0.002175739,0.4499897,0.002174612,0.4501083,0.002175141,0.4495912,0.002174015,0.4496375,0.002175168,0.4490361,0.002174371,0.4489647,0.002175452,0.4485097,0.002175537,0.4482876,0.002174559,0.4482039,0.002175426,0.4479072,0.00217475,0.4477545,0.002175388,0.4475301,0.002175341,0.4473429,0.002174245,0.4471188,0.002173634,0.4468583,0.002174904,0.4467314,0.002175092,0.4465434,0.002173413,0.4460711,0.002175435,0.4461749,0.002173468,0.445516,0.00217407,0.4453661,0.002173318,0.4448358,0.002173983,0.4447014,0.002174799,0.4446533,0.002174747,0.4442662,0.002175987,0.4444747,0.002175874,0.4440214,0.00217621,0.443776,0.002177216,0.4440028,0.002178116,0.4442551,0.002178346,0.4439602,0.002178903,0.44398,0.002179316,0.4438371,0.002180045,0.4442384,0.002180561,0.4444314,0.002180787,0.4437593,0.002181325,0.4441703,0.002181752,0.4442652,0.002182183,0.4441512,0.002182713,0.4438064,0.002182952,0.4444014,0.002183711,0.4437861,0.002183859,0.4443111,0.00218488,0.4436552,0.002184887,0.4442276,0.002185678,0.4440032,0.002186473,0.4438627,0.002186923,0.4440103,0.002187381,0.4441548,0.002188269,0.4440883,0.002188412,0.4444077,0.002189461,0.4443462,0.002188085,0.4451815,0.002189441,0.4450466,0.002188787,0.4455231,0.002190041,0.4455033,0.002188306,0.4461219,0.002188194,0.4463581,0.002188446,0.4465334,0.002189587,0.446635,0.002188893,0.4469161,0.002188885,0.4471294
0.002190371,0.4473355,0.002190301,0.447589,0.002190229,0.4478403,0.002190516,0.4481223,0.002190275,0.4483665,0.002189075,0.4484606,0.002188774,0.4486504,0.002189228,0.4489961,0.002188335,0.4490465,0.002190033,0.4498113,0.002188069,0.449504,0.002189213,0.4502451,0.002188566,0.4503529,0.002189528,0.4512337,0.002187114,0.4503949,0.002186726,0.4505659,0.002186797,0.4510823,0.002185572,0.4506152,0.002185006,0.4506,0.002184603,0.4507331,0.002183968,0.4505557,0.002183864,0.4512056,0.002183086,0.4506356,0.002182807,0.4512497,0.00218219,0.4506113,0.00218176,0.4512749,0.00218133,0.4505059,0.002180706,0.4512708,0.002180447,0.4505663,0.002179851,0.4508341,0.002179617,0.4504345,0.002179002,0.4506125,0.002178371,0.450724,0.002177831,0.450697,0.002176924,0.4509196,0.002176592,0.4506791,0.00217518,0.4510717,0.002175268,0.4505812,0.002175535,0.4500791,0.00217437,0.4502016,0.002174917,0.449667,0.002173753,0.4497147,0.002174944,0.4490929,0.002174121,0.4490191,0.002175238,0.4485486,0.002175326,0.448319,0.002174315,0.4482324,0.002175211,0.4479257,0.002174513,0.4477678,0.002175173,0.4475358,0.002175124,0.4473423,0.002173991,0.4471105,0.002173359,0.4468411,0.002174672,0.44671,0.002174867,0.4465157,0.002173131,0.4460273,0.002175222,0.4461348,0.002173188,0.4454535,0.002173811,0.4452987,0.002173033,0.4447504,0.002173721,0.4446115,0.002174565,0.4445619,0.002174511,0.4441618,0.002175793,0.4443774,0.002175677,0.4439089,0.002176024,0.4436553,0.002177064,0.4438897,0.002177994,0.4441505,0.002178231,0.4438457,0.002178807,0.4438662,0.002179235,0.4437185,0.002179988,0.4441333,0.002180521,0.4443328,0.002180756,0.4436381,0.002181312,0.4440628,0.002181753,0.4441609,0.002182198,0.4440431,0.002182746,0.4436867,0.002182993,0.4443017,0.002183778,0.4436656,0.002183932,0.4442083,0.002184987,0.4435303,0.002184994,0.4441219,0.002185812,0.4438899,0.002186634,0.4437446,0.002187099,0.4438971,0.002187572,0.4440463,0.002188491,0.4439775,0.002188638,0.4443076,0.002189723,0.444244,0.0021883,0.4451076,0.002189702,0.444968,0.002189026,0.4454607,0.002190322,0.44544,0.002188529,0.4460798,0.002188413,0.446324,0.002188673,0.4465052,0.002189854,0.4466102,0.002189136,0.4469009,0.002189128,0.4471215
0.002190655,0.4473344,0.002190583,0.4475963,0.002190508,0.4478559,0.002190805,0.4481471,0.002190556,0.4483994,0.002189316,0.4484967,0.002189006,0.4486928,0.002189474,0.44905,0.002188552,0.4491021,0.002190306,0.449892,0.002188278,0.4495747,0.00218946,0.4503403,0.002188791,0.4504518,0.002189786,0.4513618,0.002187292,0.4504952,0.00218689,0.4506719,0.002186965,0.4512055,0.002185699,0.4507229,0.002185114,0.4507072,0.002184698,0.4508448,0.002184042,0.4506615,0.002183935,0.4513329,0.002183131,0.450744,0.002182843,0.4513785,0.002182205,0.4507189,0.002181761,0.4514045,0.002181317,0.4506099,0.002180673,0.4514002,0.002180405,0.4506723,0.002179789,0.4509489,0.002179548,0.4505361,0.002178912,0.45072,0.002178261,0.450835,0.002177703,0.4508072,0.002176766,0.451037,0.002176423,0.4507885,0.002174965,0.451194,0.002175055,0.4506872,0.002175332,0.4501685,0.002174128,0.4502949,0.002174693,0.4497427,0.00217349,0.4497919,0.002174721,0.4491498,0.002173871,0.4490733,0.002175025,0.4485876,0.002175116,0.4483504,0.002174072,0.4482609,0.002174997,0.4479442,0.002174276,0.447781,0.002174958,0.4475415,0.002174907,0.4473416,0.002173737,0.4471021,0.002173084,0.4468238,0.002174441,0.4466886,0.002174642,0.446488,0.002172849,0.4459834,0.002175008,0.4460947,0.002172908,0.445391,0.002173552,0.4452312,0.002172749,0.444665,0.00217346,0.4445217,0.002174331,0.4444705,0.002174275,0.4440575,0.002175599,0.4442801,0.002175479,0.4437964,0.002175838,0.4435347,0.002176911,0.4437767,0.002177872,0.444046,0.002178117,0.4437313,0.002178712,0.4437525,0.002179154,0.4436,0.002179931,0.4440282,0.002180482,0.4442341,0.002180724,0.4435169,0.002181298,0.4439554,0.002181754,0.4440567,0.002182214,0.443935,0.00218278,0.443567,0.002183035,0.444202,0.002183845,0.4435452,0.002184004,0.4441055,0.002185094,0.4434053,0.002185101,0.4440163,0.002185946,0.4437766,0.002186794,0.4436265,0.002187275,0.4437839,0.002187764,0.4439379,0.002188712,0.4438668,0.002188865,0.4442076,0.002189985,0.4441417,0.002188516,0.4450337,0.002189964,0.4448894,0.002189265,0.4453983,0.002190604,0.4453767,0.002188752,0.4460377,0.002188632,0.4462899,0.002188901,0.446477,0.00219012,0.4465853,0.002189379,0.4468856,0.002189371,0.4471135
0.002190939,0.4473333,0.002190864,0.4476035,0.002190787,0.4478714,0.002191094,0.4481719,0.002190837,0.4484323,0.002189558,0.4485329,0.002189238,0.4487353,0.002189721,0.4491038,0.002188769,0.4491577,0.00219058,0.4499728,0.002188486,0.4496455,0.002189707,0.4504355,0.002189017,0.4505507,0.002190043,0.45149,0.00218747,0.4505956,0.002187055,0.450778,0.002187132,0.4513288,0.002185826,0.4508307,0.002185223,0.4508144,0.002184793,0.4509565,0.002184116,0.4507673,0.002184006,0.4514603,0.002183176,0.4508524,0.002182879,0.4515074,0.00218222,0.4508265,0.002181763,0.4515342,0.002181304,0.450714,0.002180639,0.4515297,0.002180363,0.4507783,0.002179728,0.4510638,0.002179479,0.4506377,0.002178822,0.4508274,0.00217815,0.4509461,0.002177575,0.4509173,0.002176608,0.4511545,0.002176254,0.4508979,0.002174749,0.4513162,0.002174843,0.4507931,0.002175128,0.450258,0.002173886,0.4503882,0.002174469,0.4498184,0.002173228,0.449869,0.002174498,0.4492066,0.002173621,0.4491276,0.002174811,0.4486265,0.002174905,0.4483818,0.002173828,0.4482893,0.002174783,0.4479626,0.002174039,0.4477942,0.002174742,0.4475472,0.00217469,0.4473409,0.002173483,0.4470938,0.00217281,0.4468066,0.002174209,0.4466672,0.002174417,0.4464603,0.002172568,0.4459396,0.002174795,0.4460546,0.002172629,0.4453285,0.002173292,0.4451637,0.002172465,0.4445797,0.002173198,0.4444319,0.002174096,0.4443792,0.00217404,0.4439532,0.002175405,0.4441829,0.002175282,0.443684,0.002175652,0.4434141,0.002176759,0.4436637,0.002177751,0.4439415,0.002178003,0.443617,0.002178617,0.4436388,0.002179072,0.4434815,0.002179874,0.4439231,0.002180442,0.4441356,0.002180693,0.4433958,0.002181285,0.4438481,0.002181755,0.4439525,0.00218223,0.443827,0.002182813,0.4434474,0.002183077,0.4441023,0.002183913,0.4434248,0.002184076,0.4440027,0.002185201,0.4432805,0.002185208,0.4439106,0.00218608,0.4436633,0.002186955,0.4435084,0.002187451,0.4436707,0.002187955,0.4438295,0.002188934,0.443756,0.002189091,0.4441076,0.002190246,0.4440394,0.002188731,0.4449598,0.002190225,0.4448107,0.002189504,0.4453358,0.002190886,0.4453134,0.002188975,0.4459956,0.002188851,0.4462558,0.002189129,0.4464488,0.002190386,0.4465604,0.002189622,0.4468704,0.002189613,0.4471055
0.002191222,0.4473321,0.002191145,0.4476107,0.002191066,0.4478869,0.002191382,0.4481967,0.002191118,0.4484651,0.002189799,0.448569,0.002189469,0.4487777,0.002189967,0.4491576,0.002188987,0.4492133,0.002190853,0.4500535,0.002188695,0.4497162,0.002189954,0.4505308,0.002189242,0.4506496,0.002190301,0.4516182,0.002187647,0.450696,0.00218722,0.4508841,0.0021873,0.4514521,0.002185953,0.4509385,0.002185331,0.4509217,0.002184888,0.4510682,0.00218419,0.4508731,0.002184077,0.4515878,0.002183221,0.4509609,0.002182915,0.4516363,0.002182236,0.4509341,0.002181764,0.4516639,0.002181291,0.4508181,0.002180606,0.4516592,0.002180321,0.4508844,0.002179666,0.4511787,0.002179409,0.4507393,0.002178733,0.4509349,0.00217804,0.4510573,0.002177447,0.4510275,0.00217645,0.4512719,0.002176085,0.4510074,0.002174534,0.4514384,0.00217463,0.4508991,0.002174924,0.4503474,0.002173644,0.4504815,0.002174245,0.4498941,0.002172965,0.4499461,0.002174275,0.4492633,0.00217337,0.4491818,0.002174598,0.4486654,0.002174695,0.4484132,0.002173584,0.4483177,0.002174569,0.4479811,0.002173802,0.4478074,0.002174527,0.4475528,0.002174473,0.4473402,0.002173229,0.4470854,0.002172535,0.4467893,0.002173978,0.4466458,0.002174192,0.4464326,0.002172286,0.4458957,0.002174581,0.4460144,0.002172349,0.4452659,0.002173033,0.4450962,0.00217218,0.4444943,0.002172936,0.4443422,0.002173862,0.4442879,0.002173804,0.4438489,0.002175211,0.4440857,0.002175084,0.4435716,0.002175466,0.4432935,0.002176607,0.4435508,0.002177629,0.443837,0.002177889,0.4435026,0.002178522,0.4435251,0.002178991,0.4433631,0.002179818,0.4438181,0.002180403,0.444037,0.002180661,0.4432747,0.002181272,0.4437407,0.002181756,0.4438483,0.002182245,0.443719,0.002182847,0.4433278,0.002183118,0.4440026,0.00218398,0.4433045,0.002184148,0.4439,0.002185308,0.4431556,0.002185315,0.4438049,0.002186214,0.44355,0.002187116,0.4433903,0.002187627,0.4435575,0.002188147,0.4437211,0.002189155,0.4436452,0.002189317,0.4440075,0.002190508,0.4439371,0.002188946,0.4448859,0.002190486,0.444732,0.002189743,0.4452733,0.002191167,0.44525,0.002189198,0.4459534,0.00218907,0.4462216,0.002189356,0.4464206,0.002190653,0.4465355,0.002189864,0.4468551,0.002189856,0.4470974
0.002191506,0.4473309,0.002191427,0.4476179,0.002191345,0.4479023,0.002191671,0.4482214,0.002191399,0.448498,0.002190041,0.4486051,0.002189701,0.4488201,0.002190214,0.4492114,0.002189204,0.4492688,0.002191127,0.4501343,0.002188904,0.449787,0.002190201,0.4506261,0.002189468,0.4507485,0.002190559,0.4517464,0.002187825,0.4507964,0.002187385,0.4509902,0.002187468,0.4515755,0.00218608,0.4510463,0.002185439,0.4510291,0.002184983,0.45118,0.002184264,0.450979,0.002184148,0.4517153,0.002183266,0.4510694,0.002182951,0.4517652,0.002182251,0.4510418,0.002181766,0.4517936,0.002181278,0.4509222,0.002180573,0.4517887,0.002180279,0.4509905,0.002179605,0.4512937,0.00217934,0.450841,0.002178643,0.4510424,0.00217793,0.4511684,0.002177319,0.4511377,0.002176292,0.4513894,0.002175916,0.4511168,0.002174318,0.4515607,0.002174417,0.4510051,0.00217472,0.4504368,0.002173401,0.4505748,0.002174021,0.4499698,0.002172703,0.4500232,0.002174051,0.4493201,0.00217312,0.449236,0.002174384,0.4487043,0.002174484,0.4484445,0.00217334,0.448346,0.002174354,0.4479995,0.002173565,0.4478205,0.002174311,0.4475585,0.002174256,0.4473395,0.002172974,0.4470769,0.00217226,0.4467719,0.002173746,0.4466244,0.002173967,0.4464048,0.002172004,0.4458518,0.002174368,0.4459743,0.00217207,0.4452034,0.002172774,0.4450287,0.002171896,0.4444089,0.002172674,0.4442524,0.002173628,0.4441966,0.002173568,0.4437446,0.002175017,0.4439885,0.002174887,0.4434593,0.00217528,0.443173,0.002176455,0.4434379,0.002177507,0.4437326,0.002177776,0.4433883,0.002178427,0.4434115,0.00217891,0.4432447,0.002179761,0.4437132,0.002180364,0.4439385,0.00218063,0.4431537,0.002181258,0.4436334,0.002181757,0.4437442,0.002182261,0.443611,0.002182881,0.4432083,0.00218316,0.443903,0.002184047,0.4431842,0.002184221,0.4437973,0.002185415,0.4430308,0.002185422,0.4436993,0.002186348,0.4434368,0.002187277,0.4432723,0.002187803,0.4434444,0.002188338,0.4436128,0.002189377,0.4435345,0.002189544,0.4439075,0.00219077,0.4438348,0.002189161,0.4448119,0.002190747,0.4446533,0.002189983,0.4452108,0.002191449,0.4451866,0.00218942,0.4459112,0.002189289,0.4461875,0.002189584,0.4463923,0.002190919,0.4465105,0.002190107,0.4468397,0.002190099,0.4470893
0.002191789,0.4473297,0.002191708,0.447625,0.002191624,0.4479178,0.00219196,0.4482461,0.002191679,0.4485308,0.002190282,0.4486412,0.002189932,0.4488625,0.002190461,0.4492652,0.002189421,0.4493244,0.002191401,0.4502151,0.002189113,0.4498578,0.002190448,0.4507214,0.002189694,0.4508475,0.002190818,0.4518747,0.002188003,0.4508969,0.002187551,0.4510964,0.002187635,0.4516989,0.002186207,0.4511542,0.002185548,0.4511364,0.002185079,0.4512918,0.002184338,0.4510849,0.002184219,0.4518428,0.002183312,0.4511779,0.002182988,0.4518942,0.002182267,0.4511495,0.002181768,0.4519234,0.002181265,0.4510264,0.00218054,0.4519183,0.002180237,0.4510966,0.002179543,0.4514086,0.002179271,0.4509427,0.002178554,0.45115,0.002177819,0.4512796,0.002177191,0.4512479,0.002176134,0.4515069,0.002175747,0.4512263,0.002174103,0.4516829,0.002174205,0.4511111,0.002174516,0.4505262,0.002173159,0.450668,0.002173796,0.4500455,0.00217244,0.4501002,0.002173828,0.4493768,0.00217287,0.4492902,0.002174171,0.4487432,0.002174273,0.4484758,0.002173096,0.4483744,0.00217414,0.4480179,0.002173327,0.4478336,0.002174096,0.4475641,0.002174039,0.4473388,0.00217272,0.4470684,0.002171986,0.4467546,0.002173514,0.4466029,0.002173741,0.446377,0.002171722,0.4458079,0.002174155,0.4459342,0.00217179,0.4451409,0.002172515,0.4449612,0.002171612,0.4443236,0.002172413,0.4441626,0.002173394,0.4441053,0.002173333,0.4436404,0.002174824,0.4438914,0.00217469,0.4433469,0.002175094,0.4430525,0.002176303,0.443325,0.002177385,0.4436282,0.002177662,0.4432741,0.002178332,0.4432979,0.002178829,0.4431263,0.002179704,0.4436082,0.002180325,0.44384,0.002180599,0.4430327,0.002181245,0.4435262,0.002181758,0.4436401,0.002182277,0.4435031,0.002182915,0.4430888,0.002183201,0.4438034,0.002184115,0.4430639,0.002184293,0.4436946,0.002185522,0.4429061,0.002185529,0.4435937,0.002186481,0.4433236,0.002187438,0.4431542,0.002187979,0.4433312,0.00218853,0.4435044,0.002189598,0.4434237,0.00218977,0.4438074,0.002191032,0.4437325,0.002189377,0.444738,0.002191008,0.4445746,0.002190222,0.4451483,0.00219173,0.4451232,0.002189643,0.445869,0.002189508,0.4461533,0.002189811,0.4463641,0.002191186,0.4464855,0.00219035,0.4468244,0.002190342,0.4470812
0.00219213,0.4473281,0.002192047,0.4476335,0.00219196,0.4479363,0.002192307,0.4482758,0.002192017,0.4485702,0.002190572,0.4486845,0.002190211,0.4489134,0.002190757,0.4493299,0.002189683,0.4493912,0.00219173,0.4503122,0.002189364,0.4499428,0.002190745,0.450836,0.002189965,0.4509665,0.002191128,0.4520289,0.002188217,0.4510177,0.002187749,0.4512241,0.002187837,0.4518472,0.00218636,0.4512838,0.002185678,0.4512655,0.002185193,0.4514262,0.002184428,0.4512122,0.002184304,0.4519962,0.002183366,0.4513085,0.002183031,0.4520493,0.002182286,0.451279,0.00218177,0.4520795,0.00218125,0.4511517,0.0021805,0.4520741,0.002180186,0.4512242,0.002179469,0.4515469,0.002179187,0.4510649,0.002178446,0.4512792,0.002177687,0.4514132,0.002177037,0.4513804,0.002175944,0.4516481,0.002175544,0.4513578,0.002173844,0.4518298,0.002173949,0.4512385,0.002174271,0.4506336,0.002172868,0.4507801,0.002173527,0.4501364,0.002172125,0.4501928,0.00217356,0.449445,0.002172569,0.4493553,0.002173914,0.4487899,0.00217402,0.4485135,0.002172803,0.4484084,0.002173882,0.44804,0.002173042,0.4478494,0.002173837,0.4475708,0.002173778,0.4473379,0.002172415,0.4470582,0.002171656,0.4467337,0.002173236,0.4465771,0.002173471,0.4463436,0.002171384,0.4457551,0.002173898,0.4458859,0.002171454,0.4450657,0.002172204,0.4448801,0.002171271,0.444221,0.002172099,0.4440547,0.002173113,0.4439956,0.00217305,0.4435151,0.002174591,0.4437746,0.002174453,0.443212,0.002174871,0.4429078,0.002176121,0.4431894,0.002177239,0.4435027,0.002177525,0.4431368,0.002178218,0.4431615,0.002178732,0.4429841,0.002179636,0.4434821,0.002180278,0.4437217,0.002180561,0.4428874,0.002181229,0.4433973,0.002181759,0.443515,0.002182296,0.4433734,0.002182955,0.4429452,0.002183251,0.4436838,0.002184196,0.4429194,0.00218438,0.4435712,0.00218565,0.4427561,0.002185658,0.4434668,0.002186642,0.4431875,0.002187631,0.4430124,0.002188191,0.4431952,0.00218876,0.4433741,0.002189865,0.4432906,0.002190042,0.4436871,0.002191347,0.4436095,0.002189635,0.4446491,0.002191322,0.4444799,0.002190509,0.4450731,0.002192069,0.4450469,0.002189911,0.4458183,0.002189771,0.4461121,0.002190085,0.44633,0.002191506,0.4464554,0.002190642,0.4468059,0.002190633,0.4470715
0.002192471,0.4473266,0.002192385,0.447642,0.002192295,0.4479547,0.002192654,0.4483054,0.002192355,0.4486095,0.002190863,0.4487278,0.002190489,0.4489644,0.002191054,0.4493945,0.002189944,0.4494579,0.002192059,0.4504092,0.002189615,0.4500279,0.002191042,0.4509506,0.002190237,0.4510855,0.002191439,0.4521832,0.002188431,0.4511385,0.002187948,0.4513518,0.002188039,0.4519957,0.002186513,0.4514136,0.002185809,0.4513947,0.002185308,0.4515607,0.002184517,0.4513396,0.00218439,0.4521497,0.00218342,0.451439,0.002183075,0.4522045,0.002182304,0.4514086,0.002181772,0.4522356,0.002181234,0.451277,0.00218046,0.45223,0.002180136,0.4513518,0.002179395,0.4516852,0.002179104,0.4511872,0.002178338,0.4514086,0.002177554,0.4515469,0.002176883,0.4515129,0.002175754,0.4517893,0.002175341,0.4514894,0.002173585,0.4519768,0.002173694,0.4513659,0.002174026,0.450741,0.002172577,0.4508921,0.002173257,0.4502273,0.002171809,0.4502853,0.002173291,0.4495132,0.002172268,0.4494203,0.002173657,0.4488365,0.002173767,0.4485511,0.00217251,0.4484424,0.002173625,0.448062,0.002172757,0.4478651,0.002173578,0.4475775,0.002173517,0.4473369,0.00217211,0.447048,0.002171326,0.4467127,0.002172958,0.4465513,0.0021732,0.4463102,0.002171045,0.4457023,0.002173642,0.4458376,0.002171118,0.4449905,0.002171892,0.444799,0.002170929,0.4441184,0.002171785,0.4439469,0.002172832,0.4438859,0.002172767,0.4433899,0.002174358,0.4436579,0.002174216,0.4430771,0.002174648,0.4427631,0.002175938,0.4430539,0.002177093,0.4433774,0.002177389,0.4429996,0.002178104,0.4430251,0.002178635,0.442842,0.002179569,0.4433561,0.00218023,0.4436034,0.002180524,0.4427421,0.002181213,0.4432685,0.002181761,0.44339,0.002182314,0.4432438,0.002182996,0.4428017,0.002183301,0.4435641,0.002184277,0.442775,0.002184467,0.4434478,0.002185779,0.4426063,0.002185787,0.44334,0.002186803,0.4430515,0.002187824,0.4428706,0.002188403,0.4430593,0.00218899,0.4432439,0.002190131,0.4431575,0.002190314,0.4435669,0.002191661,0.4434865,0.002189894,0.4445602,0.002191636,0.4443852,0.002190796,0.4449979,0.002192407,0.4449706,0.002190179,0.4457675,0.002190035,0.446071,0.002190359,0.446296,0.002191826,0.4464252,0.002190934,0.4467874,0.002190925,0.4470617
0.002192812,0.4473249,0.002192723,0.4476504,0.002192631,0.4479731,0.002193001,0.4483349,0.002192693,0.4486489,0.002191153,0.4487711,0.002190768,0.4490153,0.002191351,0.4494591,0.002190206,0.4495247,0.002192389,0.4505063,0.002189866,0.450113,0.002191339,0.4510652,0.002190509,0.4512045,0.00219175,0.4523376,0.002188645,0.4512594,0.002188147,0.4514795,0.002188241,0.4521442,0.002186666,0.4515434,0.002185939,0.4515239,0.002185422,0.4516953,0.002184606,0.451467,0.002184476,0.4523032,0.002183475,0.4515697,0.002183119,0.4523598,0.002182323,0.4515382,0.002181774,0.4523918,0.002181219,0.4514023,0.002180421,0.452386,0.002180086,0.4514795,0.002179321,0.4518235,0.002179021,0.4513095,0.002178231,0.4515379,0.002177421,0.4516806,0.002176729,0.4516454,0.002175564,0.4519306,0.002175138,0.451621,0.002173326,0.4521237,0.002173438,0.4514932,0.002173781,0.4508485,0.002172286,0.4510041,0.002172988,0.4503182,0.002171494,0.4503778,0.002173023,0.4495813,0.002171967,0.4494853,0.002173401,0.4488831,0.002173514,0.4485886,0.002172217,0.4484763,0.002173496,0.448073,0.002172472,0.4478807,0.002173319,0.4475841,0.002173256,0.447336,0.002171804,0.4470377,0.002170996,0.4466917,0.00217268,0.4465254,0.00217293,0.4462768,0.002170707,0.4456494,0.002173386,0.4457893,0.002170783,0.4449152,0.002171581,0.4447178,0.002170588,0.4440158,0.002171627,0.4438929,0.002172551,0.4437763,0.002172485,0.4432648,0.002174126,0.4435413,0.002173979,0.4429423,0.002174425,0.4426185,0.002175756,0.4429184,0.002176947,0.443252,0.002177252,0.4428625,0.00217799,0.4428887,0.002178538,0.4427,0.002179501,0.4432301,0.002180183,0.4434852,0.002180486,0.4425969,0.002181197,0.4431398,0.002181762,0.443265,0.002182333,0.4431142,0.002183036,0.4426582,0.002183352,0.4434445,0.002184358,0.4426306,0.002184554,0.4433245,0.002185844,0.4425314,0.002185916,0.4432132,0.002186964,0.4429155,0.002188017,0.4427288,0.002188614,0.4429233,0.00218922,0.4431137,0.002190397,0.4430244,0.002190586,0.4434466,0.002191976,0.4433634,0.002190153,0.4444713,0.00219195,0.4442905,0.002191083,0.4449226,0.002192746,0.4448942,0.002190446,0.4457166,0.002190298,0.4460298,0.002190632,0.4462619,0.002192146,0.446395,0.002191226,0.4467688,0.002191217,0.4470518
0.002193153,0.4473232,0.002193062,0.4476588,0.002192967,0.4479915,0.002193349,0.4483644,0.002193031,0.4486882,0.002191443,0.4488144,0.002191047,0.4490662,0.002191648,0.4495237,0.002190467,0.4495915,0.002192718,0.4506034,0.002190118,0.4501981,0.002191636,0.4511798,0.00219078,0.4513235,0.002192061,0.452492,0.002188859,0.4513803,0.002188346,0.4516073,0.002188444,0.4522928,0.002186819,0.4516733,0.00218607,0.4516532,0.002185537,0.4518299,0.002184696,0.4515945,0.002184561,0.4524568,0.002183529,0.4517004,0.002183162,0.4525152,0.002182342,0.4516679,0.002181776,0.4525481,0.002181204,0.4515277,0.002180381,0.452542,0.002180035,0.4516072,0.002179248,0.4519619,0.002178937,0.4514319,0.002178123,0.4516673,0.002177289,0.4518144,0.002176575,0.451778,0.002175374,0.4520719,0.002174935,0.4517526,0.002173067,0.4522707,0.002173182,0.4516206,0.002173536,0.4509559,0.002171994,0.4511161,0.002172718,0.4504091,0.002171178,0.4504702,0.002172755,0.4496493,0.002171666,0.4495502,0.002173144,0.4489297,0.002173261,0.4486262,0.002171924,0.4485102,0.002173367,0.448084,0.002172187,0.4478963,0.00217306,0.4475908,0.002172996,0.447335,0.002171499,0.4470274,0.002170666,0.4466707,0.002172401,0.4464995,0.002172659,0.4462433,0.002170369,0.4455965,0.002173129,0.445741,0.002170447,0.44484,0.00217127,0.4446367,0.002170247,0.4439133,0.00217147,0.443839,0.002172271,0.4436666,0.002172202,0.4431396,0.002173893,0.4434246,0.002173743,0.4428075,0.002174203,0.4424739,0.002175574,0.442783,0.002176801,0.4431268,0.002177116,0.4427254,0.002177876,0.4427525,0.002178441,0.442558,0.002179433,0.4431042,0.002180136,0.443367,0.002180449,0.4424518,0.002181182,0.4430111,0.002181764,0.4431401,0.002182353,0.4429846,0.002183077,0.4425148,0.002183402,0.443325,0.00218444,0.4424862,0.002184641,0.4432012,0.002185908,0.4424565,0.002186044,0.4430864,0.002187125,0.4427796,0.002188211,0.4425871,0.002188826,0.4427874,0.00218945,0.4429835,0.002190663,0.4428912,0.002190858,0.4433263,0.002192291,0.4432404,0.002190411,0.4443823,0.002192264,0.4441957,0.002191371,0.4448473,0.002193084,0.4448178,0.002190714,0.4456658,0.002190561,0.4459886,0.002190906,0.4462278,0.002192466,0.4463648,0.002191518,0.4467502,0.002191508,0.4470419
0.002193494,0.4473215,0.0021934,0.4476671,0.002193302,0.4480098,0.002193696,0.4483939,0.002193368,0.4487274,0.002191734,0.4488577,0.002191325,0.449117,0.002191945,0.4495883,0.002190729,0.4496582,0.002193048,0.4507005,0.002190369,0.4502831,0.002191934,0.4512945,0.002191052,0.4514426,0.002192372,0.4526464,0.002189073,0.4515012,0.002188545,0.4517352,0.002188646,0.4524415,0.002186972,0.4518032,0.002186201,0.4517825,0.002185652,0.4519646,0.002184785,0.4517221,0.002184647,0.4526105,0.002183584,0.4518311,0.002183206,0.4526706,0.002182361,0.4517976,0.002181778,0.4527045,0.002181188,0.4516531,0.002180341,0.4526981,0.002179985,0.451735,0.002179174,0.4521003,0.002178854,0.4515542,0.002178016,0.4517967,0.002177156,0.4519482,0.002176421,0.4519106,0.002175184,0.4522132,0.002174731,0.4518842,0.002172808,0.4524177,0.002172927,0.451748,0.002173291,0.4510633,0.002171703,0.4512281,0.002172449,0.4504999,0.002170862,0.4505626,0.002172486,0.4497174,0.002171365,0.4496151,0.002172887,0.4489763,0.002173008,0.4486637,0.002171631,0.448544,0.002173239,0.448095,0.002171902,0.4479119,0.002172801,0.4475973,0.002172735,0.4473339,0.002171194,0.447017,0.002170336,0.4466496,0.002172123,0.4464736,0.002172389,0.4462098,0.00217003,0.4455436,0.002172873,0.4456927,0.002170111,0.4447647,0.002170959,0.4445555,0.002169906,0.4438107,0.002171314,0.4437851,0.00217199,0.443557,0.00217192,0.4430145,0.002173661,0.443308,0.002173506,0.4426728,0.00217398,0.4423294,0.002175391,0.4426477,0.002176655,0.4430015,0.002176979,0.4425884,0.002177762,0.4426163,0.002178344,0.4424161,0.002179365,0.4429784,0.00218009,0.4432488,0.002180412,0.4423067,0.002181166,0.4428824,0.002181765,0.4430152,0.002182372,0.4428552,0.002183118,0.4423715,0.002183452,0.4432055,0.002184521,0.442342,0.002184728,0.443078,0.002185972,0.4423816,0.002186173,0.4429596,0.002187286,0.4426437,0.002188404,0.4424453,0.002189037,0.4426515,0.00218968,0.4428532,0.00219093,0.4427581,0.00219113,0.443206,0.002192605,0.4431173,0.00219067,0.4442933,0.002192578,0.4441009,0.002191658,0.444772,0.002193422,0.4447413,0.002190982,0.4456149,0.002190824,0.4459473,0.002191179,0.4461936,0.002192787,0.4463345,0.00219181,0.4467315,0.0021918,0.447032
0.002193835,0.4473197,0.002193738,0.4476754,0.002193638,0.4480281,0.002194043,0.4484233,0.002193706,0.4487666,0.002192024,0.4489009,0.002191604,0.4491679,0.002192242,0.4496529,0.00219099,0.449725,0.002193377,0.4507976,0.00219062,0.4503683,0.002192232,0.4514091,0.002191324,0.4515618,0.002192683,0.452801,0.002189288,0.4516222,0.002188744,0.4518631,0.002188849,0.4525902,0.002187126,0.4519331,0.002186331,0.4519119,0.002185767,0.4520993,0.002184875,0.4518497,0.002184733,0.4527643,0.002183638,0.4519619,0.00218325,0.4528261,0.00218238,0.4519274,0.002181781,0.4528609,0.002181173,0.4517786,0.002180302,0.4528542,0.002179935,0.4518628,0.0021791,0.4522388,0.002178771,0.4516767,0.002177908,0.4519262,0.002177024,0.452082,0.002176267,0.4520432,0.002174995,0.4523546,0.002174528,0.4520158,0.002172549,0.4525647,0.002172671,0.4518753,0.002173046,0.4511707,0.002171412,0.45134,0.002172179,0.4505907,0.002170547,0.450655,0.002172218,0.4497854,0.002171064,0.44968,0.002172631,0.4490228,0.002172755,0.4487011,0.002171338,0.4485778,0.00217311,0.448106,0.002171617,0.4479274,0.002172542,0.4476039,0.002172474,0.4473329,0.002170889,0.4470066,0.002170006,0.4466285,0.002171845,0.4464476,0.002172119,0.4461763,0.002169692,0.4454906,0.002172617,0.4456443,0.002169776,0.4446895,0.002170648,0.4444744,0.002169566,0.4437081,0.002171157,0.4437312,0.002171709,0.4434474,0.002171638,0.4428895,0.002173429,0.4431915,0.00217327,0.4425381,0.002173758,0.442185,0.00217521,0.4425124,0.002176509,0.4428764,0.002176843,0.4424515,0.002177648,0.4424801,0.002178247,0.4422742,0.002179298,0.4428525,0.002180043,0.4431307,0.002180375,0.4421617,0.00218115,0.4427538,0.002181767,0.4428904,0.002182391,0.4427257,0.002183159,0.4422282,0.002183502,0.443086,0.002184602,0.4421977,0.002184815,0.4429548,0.002186037,0.4423067,0.002186302,0.4428329,0.002187447,0.4425078,0.002188597,0.4423037,0.002189249,0.4425156,0.00218991,0.4427231,0.002191196,0.442625,0.002191402,0.4430857,0.00219292,0.4429942,0.002190928,0.4442043,0.002192892,0.4440061,0.002191945,0.4446967,0.00219376,0.4446648,0.00219125,0.445564,0.002191088,0.4459061,0.002191453,0.4461594,0.002193107,0.4463041,0.002192102,0.4467129,0.002192092,0.4470221
0.002194176,0.4473179,0.002194077,0.4476837,0.002193974,0.4480464,0.002194391,0.4484527,0.002194044,0.4488058,0.002192315,0.4489441,0.002191883,0.4492187,0.002192539,0.4497175,0.002191252,0.4497917,0.002193707,0.4508947,0.002190872,0.4504534,0.002192529,0.4515239,0.002191596,0.4516809,0.002192995,0.4529556,0.002189502,0.4517432,0.002188943,0.4519911,0.002189051,0.452739,0.002187279,0.4520632,0.002186462,0.4520413,0.002185882,0.4522341,0.002184964,0.4519774,0.002184819,0.4529182,0.002183693,0.4520927,0.002183294,0.4529817,0.002182399,0.4520572,0.002181783,0.4530175,0.002181158,0.4519041,0.002180262,0.4530105,0.002179885,0.4519907,0.002179026,0.4523773,0.002178688,0.4517991,0.0021778,0.4520557,0.002176891,0.4522158,0.002176113,0.4521759,0.002174805,0.452496,0.002174325,0.4521475,0.002172289,0.4527116,0.002172415,0.4520027,0.002172801,0.451278,0.002171121,0.4514519,0.00217191,0.4506815,0.002170231,0.4507473,0.002171949,0.4498534,0.002170763,0.4497448,0.002172374,0.4490693,0.002172501,0.4487386,0.002171045,0.4486116,0.002172981,0.448117,0.002171332,0.447943,0.002172283,0.4476104,0.002172213,0.4473318,0.002170583,0.4469961,0.002169676,0.4466073,0.002171567,0.4464216,0.002171848,0.4461427,0.002169354,0.4454376,0.002172361,0.445596,0.002169441,0.4446142,0.002170338,0.4443932,0.002169225,0.4436056,0.002171,0.4436773,0.002171429,0.4433379,0.002171356,0.4427645,0.002173197,0.4430749,0.002173034,0.4424035,0.002173535,0.4420407,0.002175028,0.4423771,0.002176364,0.4427513,0.002176707,0.4423146,0.002177535,0.442344,0.002178151,0.4421325,0.00217923,0.4427268,0.002179996,0.4430127,0.002180338,0.4420168,0.002181135,0.4426253,0.002181768,0.4427656,0.00218241,0.4425964,0.0021832,0.442085,0.002183552,0.4429666,0.002184684,0.4420535,0.002184902,0.4428316,0.002186101,0.4422318,0.002186431,0.4427062,0.002187608,0.4423719,0.002188791,0.442162,0.00218946,0.4423798,0.00219014,0.4425929,0.002191462,0.4424919,0.002191674,0.4429654,0.002193234,0.4428711,0.002191187,0.4441153,0.002193205,0.4439112,0.002192232,0.4446213,0.002194099,0.4445882,0.002191517,0.445513,0.002191351,0.4458648,0.002191726,0.4461252,0.002193427,0.4462737,0.002192394,0.4466941,0.002192384,0.4470121
0.002194517,0.447316,0.002194415,0.4476918,0.00219431,0.4480645,0.002194738,0.4484821,0.002194382,0.4488449,0.002192605,0.4489873,0.002192162,0.4492696,0.002192836,0.449782,0.002191514,0.4498585,0.002194037,0.4509918,0.002191124,0.4505385,0.002192827,0.4516386,0.002191869,0.4518001,0.002193307,0.4531102,0.002189717,0.4518643,0.002189142,0.4521191,0.002189254,0.4528878,0.002187432,0.4521932,0.002186593,0.4521708,0.002185997,0.452369,0.002185054,0.4521051,0.002184905,0.4530721,0.002183748,0.4522236,0.002183339,0.4531373,0.002182418,0.4521871,0.002181786,0.4531741,0.002181143,0.4520297,0.002180223,0.4531668,0.002179835,0.4521186,0.002178953,0.4525159,0.002178605,0.4519216,0.002177693,0.4521852,0.002176759,0.4523497,0.002175959,0.4523086,0.002174615,0.4526374,0.002174122,0.4522792,0.00217203,0.4528586,0.00217216,0.45213,0.002172556,0.4513854,0.002170829,0.4515638,0.00217164,0.4507722,0.002169915,0.4508396,0.002171681,0.4499213,0.002170462,0.4498096,0.002172117,0.4491158,0.002172248,0.448776,0.002170752,0.4486453,0.002172852,0.448128,0.002171047,0.4479584,0.002172024,0.4476169,0.002171953,0.4473307,0.002170278,0.4469856,0.002169346,0.4465861,0.002171289,0.4463956,0.002171578,0.4461092,0.002169016,0.4453846,0.002172105,0.4455476,0.002169105,0.4445389,0.002170027,0.4443121,0.002168884,0.443503,0.002170843,0.4436234,0.002171149,0.4432283,0.002171074,0.4426395,0.002172965,0.4429585,0.002172798,0.4422689,0.002173313,0.4418964,0.002174846,0.4422419,0.002176218,0.4426262,0.002176571,0.4421778,0.002177421,0.442208,0.002178054,0.4419907,0.002179163,0.4426011,0.002179949,0.4428947,0.002180301,0.4418719,0.002181119,0.4424968,0.00218177,0.4426409,0.002182429,0.442467,0.002183241,0.4419418,0.002183602,0.4428472,0.002184765,0.4419094,0.002184989,0.4427085,0.002186165,0.442157,0.00218656,0.4425796,0.002187769,0.4422361,0.002188984,0.4420204,0.002189672,0.4422439,0.002190371,0.4424627,0.002191728,0.4423588,0.002191946,0.4428451,0.002193549,0.442748,0.002191446,0.4440263,0.002193519,0.4438163,0.00219252,0.4445459,0.002194437,0.4445116,0.002191785,0.4454621,0.002191614,0.4458234,0.002192,0.4460909,0.002193747,0.4462433,0.002192686,0.4466754,0.002192675,0.447002
0.002194858,0.447314,0.002194754,0.4477,0.002194646,0.4480827,0.002195085,0.4485114,0.002194721,0.4488841,0.002192896,0.4490305,0.00219244,0.4493204,0.002193133,0.4498466,0.002191775,0.4499252,0.002194367,0.4510889,0.002191375,0.4506236,0.002193125,0.4517533,0.002192141,0.4519193,0.002193618,0.453265,0.002189932,0.4519854,0.002189342,0.4522471,0.002189457,0.4530368,0.002187586,0.4523234,0.002186724,0.4523003,0.002186112,0.4525039,0.002185144,0.4522328,0.002184992,0.4532261,0.002183802,0.4523546,0.002183383,0.4532931,0.002182437,0.452317,0.002181788,0.4533307,0.002181128,0.4521553,0.002180184,0.4533231,0.002179784,0.4522465,0.002178879,0.4526545,0.002178521,0.4520442,0.002177585,0.4523148,0.002176626,0.4524836,0.002175805,0.4524413,0.002174425,0.4527788,0.002173919,0.4524108,0.002171771,0.4530056,0.002171904,0.4522574,0.00217231,0.4514928,0.002170538,0.4516757,0.00217137,0.450863,0.0021696,0.4509318,0.002171412,0.4499892,0.002170161,0.4498743,0.00217186,0.4491622,0.002171995,0.4488133,0.002170459,0.448679,0.002172723,0.4481389,0.002170762,0.4479738,0.002171765,0.4476234,0.002171692,0.4473295,0.002169973,0.4469751,0.002169016,0.4465649,0.002171011,0.4463696,0.002171308,0.4460756,0.002168678,0.4453316,0.002171849,0.4454992,0.00216877,0.4444635,0.002169716,0.4442309,0.002168544,0.4434004,0.002170686,0.4435694,0.002170868,0.4431188,0.002170792,0.4425145,0.002172733,0.442842,0.002172562,0.4421344,0.002173091,0.4417522,0.002174664,0.4421068,0.002176073,0.4425012,0.002176435,0.442041,0.002177308,0.4420721,0.002177957,0.4418491,0.002179095,0.4424754,0.002179903,0.4427767,0.002180264,0.4417271,0.002181104,0.4423683,0.002181772,0.4425162,0.002182448,0.4423378,0.002183282,0.4417987,0.002183653,0.4427278,0.002184846,0.4417654,0.002185076,0.4425854,0.00218623,0.4420821,0.002186689,0.4424529,0.002187931,0.4421003,0.002189178,0.4418788,0.002189884,0.4421081,0.002190601,0.4423325,0.002191994,0.4422257,0.002192218,0.4427248,0.002193864,0.4426248,0.002191704,0.4439372,0.002193833,0.4437214,0.002192807,0.4444704,0.002194775,0.444435,0.002192053,0.4454111,0.002191877,0.445782,0.002192273,0.4460566,0.002194067,0.4462128,0.002192978,0.4466566,0.002192967,0.4469919
0.0021952,0.447312,0.002195092,0.4477081,0.002194981,0.4481008,0.002195433,0.4485406,0.002195059,0.4489231,0.002193187,0.4490736,0.002192719,0.4493712,0.00219343,0.4499111,0.002192037,0.449992,0.002194697,0.4511859,0.002191627,0.4507087,0.002193423,0.4518681,0.002192414,0.4520386,0.002193931,0.4534198,0.002190146,0.4521066,0.002189541,0.4523752,0.00218966,0.4531858,0.00218774,0.4524535,0.002186856,0.4524299,0.002186228,0.4526389,0.002185234,0.4523606,0.002185078,0.4533802,0.002183857,0.4524856,0.002183427,0.4534489,0.002182456,0.452447,0.002181791,0.4534875,0.002181113,0.452281,0.002180144,0.4534796,0.002179734,0.4523745,0.002178805,0.4527932,0.002178438,0.4521667,0.002177478,0.4524444,0.002176494,0.4526176,0.002175651,0.4525741,0.002174235,0.4529203,0.002173716,0.4525425,0.002171512,0.4531526,0.002171648,0.4523847,0.002172065,0.4516001,0.002170247,0.4517875,0.002171101,0.4509537,0.002169284,0.451024,0.002171144,0.4500571,0.00216986,0.449939,0.002171604,0.4492086,0.002171742,0.4488507,0.002170166,0.4487126,0.002172595,0.4481499,0.002170477,0.4479892,0.002171506,0.4476298,0.002171431,0.4473283,0.002169668,0.4469645,0.002168686,0.4465436,0.002170733,0.4463435,0.002171037,0.446042,0.00216834,0.4452785,0.002171593,0.4454508,0.002168435,0.4443882,0.002169406,0.4441497,0.002168204,0.4432979,0.002170529,0.4435155,0.002170588,0.4430093,0.00217051,0.4423896,0.002172501,0.4427256,0.002172326,0.4419999,0.002172869,0.441608,0.002174483,0.4419718,0.002175927,0.4423762,0.002176299,0.4419043,0.002177195,0.4419362,0.002177861,0.4417075,0.002179028,0.4423498,0.002179856,0.4426588,0.002180227,0.4415824,0.002181088,0.44224,0.002181773,0.4423916,0.002182468,0.4422085,0.002183323,0.4416556,0.002183703,0.4426085,0.002184928,0.4416214,0.002185164,0.4424623,0.002186294,0.4420073,0.002186817,0.4423263,0.002188092,0.4419646,0.002189371,0.4417372,0.002190095,0.4419723,0.002190831,0.4422024,0.002192261,0.4420926,0.00219249,0.4426044,0.002194178,0.4425017,0.002191963,0.4438482,0.002194147,0.4436265,0.002193094,0.444395,0.002195114,0.4443583,0.002192321,0.44536,0.00219214,0.4457406,0.002192547,0.4460223,0.002194387,0.4461823,0.00219327,0.4466377,0.002193259,0.4469818
0.002195541,0.44731,0.002195431,0.4477161,0.002195317,0.4481189,0.00219578,0.4485698,0.002195397,0.4489622,0.002193477,0.4491167,0.002192998,0.4494219,0.002193727,0.4499756,0.002192299,0.4500587,0.002195028,0.451283,0.002191879,0.4507939,0.002193722,0.4519829,0.002192686,0.4521579,0.002194243,0.4535746,0.002190361,0.4522278,0.002189741,0.4525034,0.002189863,0.4533349,0.002187894,0.4525838,0.002186987,0.4525595,0.002186343,0.4527739,0.002185323,0.4524885,0.002185164,0.4535343,0.002183912,0.4526167,0.002183471,0.4536048,0.002182475,0.452577,0.002181794,0.4536443,0.002181097,0.4524067,0.002180105,0.4536361,0.002179684,0.4525025,0.002178732,0.452932,0.002178355,0.4522893,0.00217737,0.452574,0.002176361,0.4527516,0.002175497,0.4527068,0.002174045,0.4530617,0.002173512,0.4526742,0.002171253,0.4532997,0.002171392,0.4525121,0.00217182,0.4517074,0.002169955,0.4518994,0.002170831,0.4510444,0.002168968,0.4511162,0.002170875,0.450125,0.002169559,0.4500037,0.002171347,0.449255,0.002171489,0.448888,0.002169873,0.4487462,0.002172466,0.4481608,0.002170192,0.4480046,0.002171248,0.4476362,0.00217117,0.4473271,0.002169363,0.4469539,0.002168357,0.4465223,0.002170455,0.4463174,0.002170767,0.4460084,0.002168002,0.4452254,0.002171337,0.4454024,0.0021681,0.4443129,0.002169095,0.4440685,0.002167864,0.4431953,0.002170372,0.4434616,0.002170308,0.4428999,0.002170229,0.4422647,0.002172269,0.4426092,0.00217209,0.4418655,0.002172647,0.4414639,0.002174301,0.4418368,0.002175782,0.4422513,0.002176164,0.4417677,0.002177081,0.4418004,0.002177765,0.441566,0.002178961,0.4422243,0.002179809,0.442541,0.00218019,0.4414377,0.002181073,0.4421116,0.002181775,0.442267,0.002182487,0.4420794,0.002183364,0.4415127,0.002183753,0.4424892,0.002185009,0.4414774,0.002185251,0.4423393,0.002186359,0.4419325,0.002186946,0.4421998,0.002188253,0.4418289,0.002189564,0.4415957,0.002190307,0.4418365,0.002191061,0.4420723,0.002192527,0.4419595,0.002192762,0.4424841,0.002194493,0.4423785,0.002192221,0.4437591,0.00219446,0.4435315,0.002193381,0.4443195,0.002195452,0.4442815,0.002192588,0.4453089,0.002192404,0.4456992,0.00219282,0.4459879,0.002194708,0.4461517,0.002193562,0.4466188,0.002193551,0.4469717
0.002195882,0.4473079,0.002195769,0.4477241,0.002195653,0.4481369,0.002196128,0.448599,0.002195735,0.4490012,0.002193768,0.4491598,0.002193277,0.4494727,0.002194025,0.4500401,0.002192561,0.4501254,0.002195358,0.4513801,0.002192131,0.450879,0.00219402,0.4520977,0.002192959,0.4522772,0.002194555,0.4537295,0.002190576,0.452349,0.002189941,0.4526316,0.002190066,0.453484,0.002188047,0.4527141,0.002187118,0.4526892,0.002186458,0.452909,0.002185413,0.4526165,0.002185251,0.4536886,0.002183967,0.4527478,0.002183516,0.4537608,0.002182495,0.4527071,0.002181796,0.4538012,0.002181082,0.4525325,0.002180066,0.4537927,0.002179634,0.4526306,0.002178658,0.4530707,0.002178272,0.4524119,0.002177263,0.4527037,0.002176229,0.4528856,0.002175343,0.4528396,0.002173855,0.4532032,0.002173309,0.452806,0.002170994,0.4534467,0.002171137,0.4526394,0.002171575,0.4518148,0.002169664,0.4520112,0.002170561,0.451135,0.002168652,0.4512083,0.002170607,0.4501928,0.002169258,0.4500683,0.00217109,0.4493013,0.002171235,0.4489253,0.00216958,0.4487798,0.002172337,0.4481718,0.002169907,0.4480199,0.002170989,0.4476426,0.00217091,0.4473259,0.002169058,0.4469433,0.002168027,0.4465009,0.002170177,0.4462913,0.002170497,0.4459747,0.002167664,0.4451722,0.002171081,0.445354,0.002167765,0.4442375,0.002168785,0.4439873,0.002167524,0.4430928,0.002170216,0.4434078,0.002170028,0.4427904,0.002169947,0.4421399,0.002172037,0.4424929,0.002171855,0.4417312,0.002172426,0.4413199,0.00217412,0.4417018,0.002175636,0.4421264,0.002176028,0.4416311,0.002176968,0.4416646,0.002177668,0.4414246,0.002178893,0.4420988,0.002179763,0.4424231,0.002180153,0.4412931,0.002181057,0.4419833,0.002181777,0.4421425,0.002182506,0.4419502,0.002183405,0.4413697,0.002183804,0.44237,0.002185091,0.4413335,0.002185338,0.4422163,0.002186423,0.4418577,0.002187075,0.4420732,0.002188414,0.4416932,0.002189758,0.4414541,0.002190518,0.4417008,0.002191291,0.4419421,0.002192793,0.4418265,0.002193033,0.4423638,0.002194807,0.4422553,0.00219248,0.44367,0.002194774,0.4434364,0.002193668,0.4442439,0.00219579,0.4442047,0.002192856,0.4452578,0.002192667,0.4456577,0.002193094,0.4459535,0.002195028,0.4461211,0.002193854,0.4465999,0.002193843,0.4469615
0.002196223,0.4473057,0.002196108,0.4477321,0.002195989,0.4481549,0.002196476,0.4486281,0.002196073,0.4490401,0.002194059,0.4492029,0.002193556,0.4495234,0.002194322,0.4501046,0.002192823,0.4501921,0.002195689,0.4514772,0.002192383,0.4509642,0.002194319,0.4522126,0.002193232,0.4523965,0.002194868,0.4538845,0.002190791,0.4524703,0.00219014,0.4527598,0.00219027,0.4536332,0.002188201,0.4528444,0.00218725,0.452819,0.002186574,0.4530442,0.002185503,0.4527444,0.002185338,0.4538429,0.002184022,0.452879,0.00218356,0.4539168,0.002182514,0.4528373,0.002181799,0.4539582,0.002181068,0.4526583,0.002180027,0.4539493,0.002179584,0.4527587,0.002178585,0.4532096,0.002178189,0.4525346,0.002177155,0.4528334,0.002176096,0.4530197,0.002175189,0.4529725,0.002173665,0.4533448,0.002173106,0.4529377,0.002170735,0.4535937,0.002170881,0.4527668,0.00217133,0.4519221,0.002169372,0.4521229,0.002170292,0.4512256,0.002168336,0.4513004,0.002170338,0.4502606,0.002168957,0.4501328,0.002170833,0.4493476,0.002170982,0.4489625,0.002169287,0.4488133,0.002172208,0.4481827,0.002169622,0.4480351,0.00217073,0.4476489,0.002170649,0.4473246,0.002168752,0.4469326,0.002167697,0.4464795,0.002169899,0.4462652,0.002170227,0.445941,0.002167326,0.445119,0.002170825,0.4453056,0.00216743,0.4441621,0.002168475,0.4439061,0.002167184,0.4429903,0.002170059,0.4433539,0.002169749,0.442681,0.002169666,0.4420151,0.002171806,0.4423766,0.002171619,0.4415968,0.002172204,0.4411759,0.002173939,0.4415669,0.002175491,0.4420016,0.002175892,0.4414946,0.002176855,0.4415289,0.002177572,0.4412832,0.002178826,0.4419733,0.002179716,0.4423054,0.002180117,0.4411486,0.002181042,0.4418551,0.002181779,0.442018,0.002182526,0.4418212,0.002183446,0.4412269,0.002183854,0.4422508,0.002185173,0.4411897,0.002185425,0.4420934,0.002186487,0.4417829,0.002187204,0.4419468,0.002188575,0.4415575,0.002189951,0.4413127,0.00219073,0.4415651,0.002191521,0.441812,0.002193059,0.4416934,0.002193305,0.4422434,0.002195122,0.4421321,0.002192738,0.4435809,0.002195088,0.4433414,0.002193955,0.4441684,0.002196128,0.4441279,0.002193124,0.4452067,0.00219293,0.4456162,0.002193367,0.445919,0.002195348,0.4460904,0.002194146,0.4465809,0.002194134,0.4469512
0.002196564,0.4473035,0.002196446,0.44774,0.002196325,0.4481728,0.002196823,0.4486572,0.002196412,0.449079,0.00219435,0.4492459,0.002193836,0.4495741,0.00219462,0.4501691,0.002193085,0.4502588,0.002196019,0.4515743,0.002192635,0.4510494,0.002194617,0.4523275,0.002193505,0.4525159,0.002195181,0.4540395,0.002191007,0.4525916,0.00219034,0.4528881,0.002190473,0.4537825,0.002188355,0.4529748,0.002187381,0.4529488,0.00218669,0.4531794,0.002185594,0.4528725,0.002185424,0.4539973,0.002184077,0.4530103,0.002183605,0.454073,0.002182533,0.4529675,0.002181802,0.4541152,0.002181053,0.4527841,0.002179987,0.454106,0.002179534,0.4528869,0.002178511,0.4533484,0.002178106,0.4526573,0.002177048,0.4529632,0.002175964,0.4531538,0.002175035,0.4531053,0.002173475,0.4534863,0.002172903,0.4530695,0.002170475,0.4537407,0.002170625,0.4528941,0.002171084,0.4520294,0.002169081,0.4522347,0.002170022,0.4513162,0.00216802,0.4513924,0.00217007,0.4503283,0.002168656,0.4501974,0.002170577,0.4493939,0.002170729,0.4489997,0.002168994,0.4488468,0.00217208,0.4481936,0.002169337,0.4480504,0.002170471,0.4476552,0.002170388,0.4473233,0.002168447,0.4469219,0.002167367,0.446458,0.002169621,0.446239,0.002169957,0.4459073,0.002166989,0.4450658,0.002170569,0.4452571,0.002167096,0.4440867,0.002168165,0.4438249,0.002166844,0.4428877,0.002169902,0.4433,0.002169469,0.4425716,0.002169385,0.4418903,0.002171575,0.4422603,0.002171384,0.4414626,0.002171983,0.441032,0.002173758,0.4414321,0.002175346,0.4418769,0.002175757,0.4413582,0.002176742,0.4413932,0.002177476,0.4411419,0.002178759,0.4418479,0.00217967,0.4421876,0.00218008,0.4410042,0.002181027,0.4417269,0.002181781,0.4418936,0.002182545,0.4416921,0.002183487,0.4410841,0.002183905,0.4421317,0.002185254,0.4410459,0.002185512,0.4419705,0.002186552,0.4417081,0.002187333,0.4418203,0.002188736,0.4414219,0.002190144,0.4411712,0.002190942,0.4414293,0.002191751,0.4416819,0.002193325,0.4415603,0.002193577,0.4421231,0.002195436,0.4420088,0.002192997,0.4434917,0.002195401,0.4432463,0.002194242,0.4440928,0.002196466,0.444051,0.002193391,0.4451555,0.002193193,0.4455747,0.002193641,0.4458846,0.002195668,0.4460596,0.002194438,0.4465619,0.002194426,0.446941
0.002196905,0.4473013,0.002196785,0.4477478,0.002196661,0.4481907,0.002197171,0.4486862,0.00219675,0.4491179,0.002194641,0.4492889,0.002194115,0.4496249,0.002194917,0.4502335,0.002193347,0.4503255,0.00219635,0.4516715,0.002192887,0.4511346,0.002194916,0.4524424,0.002193778,0.4526353,0.002195494,0.4541946,0.002191222,0.452713,0.00219054,0.4530165,0.002190677,0.4539319,0.00218851,0.4531053,0.002187513,0.4530787,0.002186805,0.4533147,0.002185684,0.4530006,0.002185511,0.4541518,0.002184132,0.4531416,0.00218365,0.4542292,0.002182553,0.4530977,0.002181805,0.4542723,0.002181038,0.45291,0.002179948,0.4542628,0.002179484,0.4530151,0.002178438,0.4534873,0.002178023,0.4527801,0.002176941,0.453093,0.002175831,0.4532879,0.002174881,0.4532382,0.002173285,0.4536279,0.0021727,0.4532012,0.002170216,0.4538878,0.002170369,0.4530214,0.002170839,0.4521367,0.002168789,0.4523464,0.002169752,0.4514068,0.002167705,0.4514844,0.002169801,0.4503961,0.002168355,0.4502618,0.00217032,0.4494401,0.002170476,0.4490369,0.002168701,0.4488802,0.002171822,0.4482154,0.002169052,0.4480655,0.002170212,0.4476615,0.002170128,0.447322,0.002168142,0.4469111,0.002167038,0.4464365,0.002169343,0.4462128,0.002169687,0.4458736,0.002166651,0.4450126,0.002170313,0.4452087,0.002166761,0.4440113,0.002167855,0.4437437,0.002166504,0.4427852,0.002169746,0.4432461,0.002169189,0.4424622,0.002169104,0.4417656,0.002171343,0.4421441,0.002171149,0.4413284,0.002171762,0.4408881,0.002173577,0.4412973,0.002175201,0.4417522,0.002175622,0.4412218,0.002176629,0.4412576,0.00217738,0.4410006,0.002178692,0.4417226,0.002179623,0.4420699,0.002180044,0.4408598,0.002181012,0.4415988,0.002181783,0.4417692,0.002182565,0.4415632,0.002183529,0.4409413,0.002183955,0.4420125,0.002185336,0.4409021,0.0021856,0.4418476,0.002186616,0.4416334,0.002187462,0.4416939,0.002188897,0.4412863,0.002190338,0.4410298,0.002191153,0.4412937,0.002191981,0.4415518,0.002193591,0.4414272,0.002193849,0.4420027,0.002195751,0.4418856,0.002193255,0.4434026,0.002195715,0.4431512,0.00219453,0.4440171,0.002196805,0.443974,0.002193659,0.4451043,0.002193456,0.4455331,0.002193914,0.4458501,0.002195988,0.4460289,0.00219473,0.4465429,0.002194718,0.4469307
0.002197246,0.447299,0.002197124,0.4477556,0.002196997,0.4482085,0.002197519,0.4487152,0.002197089,0.4491568,0.002194932,0.4493319,0.002194394,0.4496755,0.002195215,0.450298,0.00219361,0.4503923,0.002196681,0.4517686,0.002193139,0.4512197,0.002195215,0.4525573,0.002194051,0.4527548,0.002195807,0.4543498,0.002191437,0.4528344,0.002190741,0.4531449,0.002190881,0.4540813,0.002188664,0.4532358,0.002187644,0.4532086,0.002186921,0.45345,0.002185774,0.4531287,0.002185598,0.4543063,0.002184188,0.4532729,0.002183695,0.4543854,0.002182572,0.453228,0.002181808,0.4544295,0.002181023,0.453036,0.002179909,0.4544197,0.002179434,0.4531434,0.002178364,0.4536263,0.00217794,0.4529028,0.002176833,0.4532228,0.002175699,0.453422,0.002174727,0.4533711,0.002173096,0.4537695,0.002172497,0.453333,0.002169957,0.4540348,0.002170113,0.4531488,0.002170594,0.4522439,0.002168498,0.4524581,0.002169482,0.4514974,0.002167389,0.4515764,0.002169533,0.4504638,0.002168054,0.4503263,0.002170063,0.4494863,0.002170222,0.4490741,0.002168408,0.4489136,0.002171564,0.4482372,0.002168767,0.4480807,0.002169953,0.4476678,0.002169867,0.4473206,0.002167837,0.4469003,0.002166708,0.4464149,0.002169065,0.4461865,0.002169417,0.4458398,0.002166313,0.4449593,0.002170058,0.4451602,0.002166426,0.4439359,0.002167545,0.4436625,0.002166165,0.4426827,0.002169589,0.4431922,0.00216891,0.4423528,0.002168823,0.4416409,0.002171112,0.4420279,0.002170914,0.4411942,0.002171541,0.4407444,0.002173396,0.4411626,0.002175056,0.4416275,0.002175486,0.4410855,0.002176517,0.4411221,0.002177284,0.4408595,0.002178625,0.4415973,0.002179577,0.4419523,0.002180007,0.4407155,0.002180996,0.4414707,0.002181785,0.4416448,0.002182584,0.4414342,0.00218357,0.4407986,0.002184005,0.4418935,0.002185417,0.4407585,0.002185687,0.4417247,0.002186681,0.4415586,0.002187591,0.4415675,0.002189058,0.4411508,0.002190531,0.4408884,0.002191365,0.441158,0.002192211,0.4414218,0.002193858,0.4412942,0.002194121,0.4418823,0.002196065,0.4417623,0.002193514,0.4433134,0.002196029,0.443056,0.002194817,0.4439415,0.002197143,0.443897,0.002193927,0.4450531,0.002193719,0.4454915,0.002194188,0.4458155,0.002196309,0.4459981,0.002195022,0.4465238,0.00219501,0.4469203
0.002197535,0.447297,0.00219741,0.4477622,0.002197281,0.4482236,0.002197813,0.4487397,0.002197375,0.4491896,0.002195178,0.4493683,0.00219463,0.4497184,0.002195466,0.4503524,0.002193831,0.4504486,0.00219696,0.4518507,0.002193352,0.4512918,0.002195468,0.4526545,0.002194282,0.4528558,0.002196072,0.454481,0.00219162,0.4529371,0.00219091,0.4532535,0.002191053,0.4542077,0.002188794,0.4533462,0.002187756,0.4533185,0.002187019,0.4535645,0.00218585,0.4532371,0.002185672,0.454437,0.002184234,0.453384,0.002183733,0.4545176,0.002182589,0.4533383,0.002181811,0.4545625,0.00218101,0.4531425,0.002179876,0.4545524,0.002179392,0.4532518,0.002178302,0.4537439,0.00217787,0.4530067,0.002176742,0.4533326,0.002175587,0.4535355,0.002174597,0.4534835,0.002172935,0.4538893,0.002172325,0.4534444,0.002169738,0.4541592,0.002169897,0.4532564,0.002170386,0.4523346,0.002168251,0.4525525,0.002169254,0.4515739,0.002167122,0.4516541,0.002169305,0.450521,0.002167799,0.4503807,0.002169846,0.4495254,0.002170008,0.4491055,0.00216816,0.4489417,0.002171436,0.4482481,0.002168526,0.4480935,0.002169734,0.447673,0.002169647,0.4473194,0.002167579,0.4468911,0.00216643,0.4463967,0.00216883,0.4461643,0.002169188,0.4458113,0.002166028,0.4449143,0.002169841,0.4451192,0.002166143,0.4438721,0.002167282,0.4435938,0.002165878,0.442596,0.002169432,0.4431383,0.002168674,0.4422604,0.002168585,0.4415355,0.002170917,0.4419296,0.002170715,0.4410809,0.002171354,0.4406228,0.002173243,0.4410487,0.002174934,0.4415221,0.002175372,0.4409703,0.002176421,0.4410076,0.002177203,0.4407402,0.002178568,0.4414914,0.002179538,0.4418529,0.002179977,0.4405935,0.002180984,0.4413625,0.002181787,0.4415397,0.002182601,0.4413253,0.002183605,0.440678,0.002184048,0.4417928,0.002185487,0.440637,0.002185761,0.4416209,0.002186745,0.4414839,0.0021877,0.4414606,0.002189195,0.4410362,0.002190695,0.4407689,0.002191544,0.4410433,0.002192406,0.4413118,0.002194083,0.4411817,0.002194351,0.4417806,0.002196331,0.441658,0.002193732,0.443238,0.002196294,0.4429756,0.002195059,0.4438775,0.002197429,0.4438319,0.002194153,0.4450098,0.002193942,0.4454563,0.002194419,0.4457863,0.002196579,0.445972,0.002195269,0.4465077,0.002195257,0.4469115
0.002197823,0.447295,0.002197696,0.4477687,0.002197565,0.4482386,0.002198107,0.4487642,0.002197661,0.4492224,0.002195424,0.4494046,0.002194866,0.4497612,0.002195718,0.4504069,0.002194053,0.450505,0.00219724,0.4519328,0.002193566,0.4513638,0.00219572,0.4527516,0.002194513,0.4529568,0.002196337,0.4546123,0.002191802,0.4530398,0.002191079,0.4533621,0.002191226,0.4543341,0.002188925,0.4534566,0.002187867,0.4534284,0.002187117,0.453679,0.002185927,0.4533455,0.002185745,0.4545678,0.002184281,0.4534952,0.002183771,0.4546499,0.002182605,0.4534485,0.002181813,0.4546955,0.002180998,0.453249,0.002179844,0.4546851,0.00217935,0.4533603,0.00217824,0.4538614,0.0021778,0.4531105,0.002176652,0.4534424,0.002175475,0.453649,0.002174467,0.453596,0.002172774,0.454009,0.002172153,0.4535559,0.002169519,0.4542835,0.002169681,0.453364,0.002170179,0.4524253,0.002168005,0.4526469,0.002169026,0.4516504,0.002166854,0.4517318,0.002169078,0.4505782,0.002167544,0.4504351,0.002169629,0.4495644,0.002169794,0.4491368,0.002167912,0.4489699,0.002171307,0.448259,0.002168285,0.4481062,0.002169516,0.4476783,0.002169426,0.4473182,0.002167321,0.4468819,0.002166151,0.4463784,0.002168595,0.4461421,0.00216896,0.4457827,0.002165743,0.4448692,0.002169625,0.4450782,0.002165861,0.4438083,0.002167021,0.4435251,0.002165591,0.4425093,0.002169276,0.4430845,0.002168438,0.442168,0.002168348,0.4414301,0.002170721,0.4418314,0.002170517,0.4409675,0.002171167,0.4405014,0.00217309,0.4409349,0.002174811,0.4414168,0.002175258,0.4408551,0.002176326,0.4408931,0.002177122,0.4406209,0.002178512,0.4413856,0.002179499,0.4417535,0.002179946,0.4404716,0.002180971,0.4412543,0.002181788,0.4414347,0.002182618,0.4412164,0.00218364,0.4405575,0.002184091,0.4416922,0.002185556,0.4405156,0.002185835,0.4415171,0.00218681,0.4414092,0.002187809,0.4413538,0.002189331,0.4409216,0.002190858,0.4406494,0.002191723,0.4409286,0.0021926,0.4412019,0.002194308,0.4410691,0.002194581,0.4416788,0.002196597,0.4415538,0.002193951,0.4431626,0.002196559,0.4428951,0.002195302,0.4438135,0.002197714,0.4437667,0.002194379,0.4449664,0.002194164,0.4454211,0.00219465,0.445757,0.00219685,0.4459458,0.002195516,0.4464915,0.002195503,0.4469027
0.002198112,0.4472929,0.002197983,0.4477752,0.002197849,0.4482536,0.002198401,0.4487886,0.002197947,0.4492551,0.00219567,0.4494409,0.002195102,0.449804,0.00219597,0.4504614,0.002194275,0.4505614,0.00219752,0.4520149,0.002193779,0.4514358,0.002195973,0.4528489,0.002194745,0.4530579,0.002196602,0.4547436,0.002191984,0.4531425,0.002191249,0.4534708,0.002191398,0.4544606,0.002189056,0.4535671,0.002187979,0.4535384,0.002187215,0.4537936,0.002186003,0.453454,0.002185819,0.4546987,0.002184328,0.4536064,0.002183809,0.4547822,0.002182622,0.4535588,0.002181816,0.4548286,0.002180985,0.4533556,0.002179811,0.4548178,0.002179308,0.4534689,0.002178178,0.453979,0.002177729,0.4532144,0.002176561,0.4535523,0.002175363,0.4537625,0.002174337,0.4537084,0.002172614,0.4541288,0.002171981,0.4536673,0.002169299,0.4544079,0.002169464,0.4534717,0.002169972,0.452516,0.002167758,0.4527413,0.002168798,0.4517269,0.002166587,0.4518095,0.002168851,0.4506353,0.00216729,0.4504895,0.002169412,0.4496034,0.00216958,0.4491682,0.002167664,0.448998,0.002171178,0.4482699,0.002168044,0.4481189,0.002169297,0.4476835,0.002169206,0.447317,0.002167064,0.4468727,0.002165872,0.4463601,0.00216836,0.4461199,0.002168732,0.4457541,0.002165457,0.4448241,0.002169409,0.4450372,0.002165578,0.4437445,0.002166759,0.4434565,0.002165304,0.4424226,0.002169119,0.4430306,0.002168202,0.4420756,0.002168111,0.4413248,0.002170526,0.4417333,0.002170318,0.4408542,0.00217098,0.4403799,0.002172937,0.4408212,0.002174689,0.4413115,0.002175144,0.44074,0.002176231,0.4407787,0.002177041,0.4405017,0.002178455,0.4412797,0.00217946,0.4416541,0.002179915,0.4403497,0.002180958,0.4411461,0.00218179,0.4413297,0.002182634,0.4411075,0.002183675,0.440437,0.002184134,0.4415916,0.002185625,0.4403943,0.002185908,0.4414133,0.002186939,0.4412598,0.002187918,0.441247,0.002189467,0.4408071,0.002191022,0.4405299,0.002191901,0.440814,0.002192795,0.4410919,0.002194533,0.4409566,0.00219481,0.441577,0.002196862,0.4414495,0.002194169,0.4430871,0.002196824,0.4428146,0.002195545,0.4437494,0.002198,0.4437016,0.002194605,0.444923,0.002194387,0.4453859,0.002194882,0.4457277,0.002197121,0.4459197,0.002195762,0.4464752,0.00219575,0.4468939
0.002198401,0.4472908,0.002198269,0.4477817,0.002198134,0.4482685,0.002198695,0.448813,0.002198234,0.4492879,0.002195916,0.4494772,0.002195339,0.4498468,0.002196222,0.4505158,0.002194497,0.4506178,0.0021978,0.452097,0.002193993,0.4515079,0.002196226,0.4529461,0.002194976,0.453159,0.002196868,0.454875,0.002192167,0.4532453,0.002191418,0.4535795,0.002191571,0.4545871,0.002189186,0.4536776,0.00218809,0.4536484,0.002187313,0.4539082,0.00218608,0.4535625,0.002185893,0.4548296,0.002184375,0.4537176,0.002183847,0.4549146,0.002182639,0.4536691,0.002181819,0.4549617,0.002180973,0.4534623,0.002179778,0.4549507,0.002179266,0.4535774,0.002178116,0.4540967,0.002177659,0.4533183,0.00217647,0.4536621,0.002175251,0.453876,0.002174207,0.4538209,0.002172453,0.4542486,0.002171809,0.4537788,0.00216908,0.4545322,0.002169248,0.4535793,0.002169764,0.4526067,0.002167512,0.4528357,0.00216857,0.4518034,0.00216632,0.4518871,0.002168624,0.4506925,0.002167035,0.4505439,0.002169194,0.4496424,0.002169366,0.4491995,0.002167416,0.4490261,0.002171049,0.4482807,0.002167803,0.4481316,0.002169078,0.4476887,0.002168985,0.4473157,0.002166806,0.4468635,0.002165594,0.4463417,0.002168125,0.4460976,0.002168504,0.4457255,0.002165172,0.444779,0.002169193,0.4449961,0.002165295,0.4436806,0.002166497,0.4433878,0.002165017,0.442336,0.002168963,0.4429767,0.002167966,0.4419832,0.002167874,0.4412195,0.002170331,0.4416351,0.00217012,0.4407409,0.002170794,0.4402586,0.002172785,0.4407074,0.002174567,0.4412063,0.00217503,0.4406249,0.002176136,0.4406643,0.002176961,0.4403825,0.002178399,0.441174,0.002179421,0.4415548,0.002179885,0.4402279,0.002180946,0.441038,0.002181792,0.4412247,0.002182651,0.4409986,0.00218371,0.4403165,0.002184176,0.4414911,0.002185694,0.4402729,0.002185982,0.4413096,0.002187068,0.4411104,0.002188027,0.4411402,0.002189603,0.4406926,0.002191186,0.4404105,0.00219208,0.4406993,0.002192989,0.440982,0.002194758,0.4408442,0.00219504,0.4414752,0.002197128,0.4413452,0.002194388,0.4430117,0.002197089,0.442734,0.002195787,0.4436854,0.002198286,0.4436363,0.002194832,0.4448796,0.002194609,0.4453506,0.002195113,0.4456984,0.002197391,0.4458935,0.002196009,0.446459,0.002195997,0.446885
0.002198689,0.4472887,0.002198556,0.4477881,0.002198418,0.4482834,0.002198989,0.4488373,0.00219852,0.4493206,0.002196162,0.4495135,0.002195575,0.4498896,0.002196474,0.4505702,0.002194719,0.4506742,0.00219808,0.4521791,0.002194206,0.4515799,0.002196479,0.4530433,0.002195207,0.4532601,0.002197133,0.4550064,0.002192349,0.4533481,0.002191588,0.4536883,0.002191744,0.4547137,0.002189317,0.4537881,0.002188202,0.4537585,0.002187411,0.4540228,0.002186156,0.453671,0.002185967,0.4549605,0.002184422,0.4538288,0.002183885,0.455047,0.002182655,0.4537795,0.002181822,0.4550949,0.002180961,0.4535689,0.002179745,0.4550835,0.002179223,0.453686,0.002178054,0.4542144,0.002177589,0.4534223,0.002176379,0.453772,0.002175139,0.4539896,0.002174077,0.4539333,0.002172293,0.4543684,0.002171637,0.4538903,0.002168861,0.4546566,0.002169032,0.453687,0.002169557,0.4526973,0.002167265,0.45293,0.002168342,0.4518799,0.002166053,0.4519647,0.002168397,0.4507496,0.00216678,0.4505982,0.002168977,0.4496813,0.002169152,0.4492308,0.002167169,0.4490542,0.00217092,0.4482916,0.002167562,0.4481443,0.002168859,0.4476938,0.002168765,0.4473145,0.002166548,0.4468542,0.002165315,0.4463234,0.00216789,0.4460754,0.002168275,0.4456969,0.002164887,0.4447338,0.002168977,0.4449551,0.002165013,0.4436168,0.002166235,0.4433191,0.00216473,0.4422493,0.002168806,0.4429229,0.00216773,0.4418908,0.002167637,0.4411142,0.002170136,0.441537,0.002169922,0.4406277,0.002170607,0.4401372,0.002172632,0.4405937,0.002174445,0.4411011,0.002174916,0.4405099,0.002176041,0.4405499,0.00217688,0.4402634,0.002178343,0.4410682,0.002179382,0.4414555,0.002179854,0.4401061,0.002180933,0.4409299,0.002181794,0.4411197,0.002182668,0.4408898,0.002183745,0.4401961,0.002184219,0.4413905,0.002185763,0.4401517,0.002186056,0.4412059,0.002187197,0.4409611,0.002188136,0.4410335,0.00218974,0.4405781,0.002191349,0.440291,0.002192259,0.4405847,0.002193184,0.440872,0.002194983,0.4407317,0.00219527,0.4413734,0.002197394,0.4412409,0.002194606,0.4429362,0.002197354,0.4426534,0.00219603,0.4436213,0.002198572,0.4435711,0.002195058,0.4448362,0.002194832,0.4453154,0.002195344,0.4456691,0.002197662,0.4458672,0.002196256,0.4464427,0.002196244,0.4468762
0.002198978,0.4472866,0.002198842,0.4477945,0.002198702,0.4482983,0.002199283,0.4488617,0.002198806,0.4493533,0.002196408,0.4495497,0.002195811,0.4499324,0.002196726,0.4506247,0.002194941,0.4507306,0.002198361,0.4522612,0.00219442,0.451652,0.002196733,0.4531406,0.002195439,0.4533612,0.002197399,0.4551378,0.002192532,0.4534509,0.002191758,0.453797,0.002191917,0.4548404,0.002189448,0.4538987,0.002188314,0.4538685,0.00218751,0.4541375,0.002186233,0.4537796,0.002186041,0.4550915,0.002184469,0.4539401,0.002183923,0.4551795,0.002182672,0.4538899,0.002181825,0.4552281,0.002180948,0.4536756,0.002179712,0.4552165,0.002179181,0.4537947,0.002177992,0.4543321,0.002177519,0.4535262,0.002176289,0.4538819,0.002175028,0.4541031,0.002173947,0.4540458,0.002172132,0.4544882,0.002171466,0.4540018,0.002168642,0.4547809,0.002168815,0.4537946,0.002169349,0.452788,0.002167019,0.4530244,0.002168113,0.4519563,0.002165786,0.4520423,0.00216817,0.4508067,0.002166526,0.4506525,0.00216876,0.4497202,0.002168938,0.4492621,0.002166921,0.4490822,0.002170792,0.4483024,0.002167321,0.4481569,0.00216864,0.447699,0.002168545,0.4473132,0.00216629,0.4468449,0.002165037,0.446305,0.002167656,0.4460531,0.002168047,0.4456683,0.002164602,0.4446887,0.002168761,0.444914,0.00216473,0.443553,0.002165973,0.4432504,0.002164444,0.4421626,0.00216865,0.442869,0.002167494,0.4417984,0.0021674,0.4410089,0.002169941,0.4414389,0.002169724,0.4405145,0.002170421,0.440016,0.00217248,0.4404801,0.002174323,0.4409959,0.002174802,0.4403949,0.002175946,0.4404356,0.002176799,0.4401443,0.002178286,0.4409625,0.002179343,0.4413563,0.002179824,0.4399844,0.00218092,0.4408219,0.002181796,0.4410148,0.002182684,0.440781,0.00218378,0.4400757,0.002184262,0.44129,0.002185832,0.4400304,0.00218613,0.4411022,0.002187326,0.4408118,0.002188246,0.4409268,0.002189876,0.4404636,0.002191513,0.4401716,0.002192438,0.4404701,0.002193379,0.4407621,0.002195208,0.4406192,0.0021955,0.4412716,0.00219766,0.4411366,0.002194825,0.4428608,0.002197619,0.4425729,0.002196273,0.4435572,0.002198858,0.4435058,0.002195284,0.4447928,0.002195054,0.4452801,0.002195575,0.4456397,0.002197933,0.445841,0.002196503,0.4464264,0.00219649,0.4468672
0.002199266,0.4472844,0.002199129,0.4478009,0.002198986,0.4483132,0.002199578,0.448886,0.002199093,0.4493859,0.002196654,0.4495859,0.002196047,0.4499752,0.002196978,0.4506791,0.002195163,0.4507869,0.002198641,0.4523433,0.002194633,0.4517241,0.002196986,0.4532379,0.002195671,0.4534624,0.002197664,0.4552693,0.002192714,0.4535538,0.002191927,0.4539058,0.00219209,0.4549671,0.002189579,0.4540093,0.002188425,0.4539787,0.002187608,0.4542522,0.00218631,0.4538882,0.002186114,0.4552226,0.002184516,0.4540515,0.002183961,0.455312,0.002182689,0.4540003,0.002181828,0.4553614,0.002180936,0.4537823,0.00217968,0.4553494,0.002179139,0.4539033,0.00217793,0.4544498,0.002177449,0.4536302,0.002176198,0.4539919,0.002174916,0.4542167,0.002173817,0.4541584,0.002171972,0.4546081,0.002171294,0.4541133,0.002168422,0.4549053,0.002168599,0.4539022,0.002169142,0.4528786,0.002166772,0.4531187,0.002167885,0.4520327,0.002165518,0.4521198,0.002167943,0.4508638,0.002166271,0.4507068,0.002168543,0.4497591,0.002168723,0.4492933,0.002166673,0.4491102,0.002170663,0.4483132,0.00216708,0.4481695,0.002168421,0.4477041,0.002168324,0.4473119,0.002166032,0.4468355,0.002164758,0.4462865,0.002167421,0.4460307,0.002167819,0.4456396,0.002164317,0.4446435,0.002168545,0.444873,0.002164448,0.4434891,0.002165712,0.4431817,0.002164157,0.442076,0.002168493,0.4428152,0.002167258,0.4417061,0.002167163,0.4409037,0.002169746,0.4413409,0.002169525,0.4404014,0.002170235,0.4398947,0.002172327,0.4403665,0.0021742,0.4408908,0.002174688,0.4402799,0.002175851,0.4403213,0.002176718,0.4400253,0.00217823,0.4408569,0.002179304,0.441257,0.002179793,0.4398627,0.002180908,0.4407138,0.002181798,0.4409099,0.002182701,0.4406723,0.002183816,0.4399554,0.002184305,0.4411895,0.002185902,0.4399092,0.002186204,0.4409985,0.002187455,0.4406626,0.002188355,0.4408201,0.002190012,0.4403492,0.002191676,0.4400522,0.002192617,0.4403555,0.002193573,0.4406522,0.002195432,0.4405067,0.00219573,0.4411698,0.002197926,0.4410323,0.002195043,0.4427853,0.002197885,0.4424923,0.002196515,0.4434931,0.002199144,0.4434405,0.00219551,0.4447493,0.002195277,0.4452447,0.002195807,0.4456104,0.002198204,0.4458147,0.00219675,0.4464101,0.002196737,0.4468583
0.002199555,0.4472821,0.002199415,0.4478072,0.002199271,0.448328,0.002199872,0.4489102,0.002199379,0.4494186,0.0021969,0.4496222,0.002196284,0.4500179,0.00219723,0.4507335,0.002195385,0.4508433,0.002198921,0.4524254,0.002194847,0.4517961,0.002197239,0.4533352,0.002195902,0.4535636,0.00219793,0.4554009,0.002192897,0.4536567,0.002192097,0.4540147,0.002192263,0.4550938,0.00218971,0.45412,0.002188537,0.4540888,0.002187706,0.454367,0.002186386,0.4539969,0.002186189,0.4553537,0.002184563,0.4541629,0.002184,0.4554446,0.002182706,0.4541108,0.00218183,0.4554947,0.002180924,0.4538891,0.002179647,0.4554825,0.002179097,0.454012,0.002177868,0.4545676,0.002177379,0.4537342,0.002176107,0.4541019,0.002174804,0.4543304,0.002173687,0.4542709,0.002171811,0.454728,0.002171122,0.4542248,0.002168203,0.4550296,0.002168382,0.4540098,0.002168934,0.4529692,0.002166525,0.453213,0.002167657,0.4521092,0.002165251,0.4521973,0.002167715,0.4509208,0.002166016,0.450761,0.002168326,0.449798,0.002168509,0.4493245,0.002166425,0.4491382,0.002170534,0.4483241,0.002166839,0.4481821,0.002168203,0.4477092,0.002168104,0.4473105,0.002165774,0.4468262,0.00216448,0.4462681,0.002167186,0.4460084,0.002167591,0.445611,0.002164032,0.4445983,0.002168329,0.4448319,0.002164165,0.4434252,0.00216545,0.443113,0.002163871,0.4419893,0.002168337,0.4427613,0.002167023,0.4416137,0.002166926,0.4407984,0.002169551,0.4412428,0.002169327,0.4402882,0.002170049,0.4397735,0.002172175,0.4402529,0.002174078,0.4407857,0.002174574,0.440165,0.002175756,0.4402071,0.002176638,0.4399063,0.002178174,0.4407512,0.002179265,0.4411578,0.002179763,0.4397411,0.002180895,0.4406059,0.0021818,0.4408051,0.002182718,0.4405635,0.002183851,0.4398351,0.002184348,0.4410891,0.002185971,0.439788,0.002186278,0.4408949,0.002187584,0.4405135,0.002188464,0.4407134,0.002190149,0.4402348,0.00219184,0.4399328,0.002192796,0.4402409,0.002193768,0.4405423,0.002195657,0.4403942,0.002195959,0.441068,0.002198191,0.440928,0.002195262,0.4427098,0.00219815,0.4424116,0.002196758,0.4434289,0.002199429,0.4433751,0.002195737,0.4447058,0.002195499,0.4452094,0.002196038,0.445581,0.002198474,0.4457884,0.002196997,0.4463937,0.002196984,0.4468493
0.002199843,0.4472798,0.002199701,0.4478135,0.002199555,0.4483428,0.002200166,0.4489345,0.002199666,0.4494512,0.002197147,0.4496584,0.00219652,0.4500607,0.002197482,0.4507879,0.002195607,0.4508997,0.002199202,0.4525075,0.002195061,0.4518682,0.002197493,0.4534325,0.002196134,0.4536648,0.002198196,0.4555325,0.00219308,0.4537596,0.002192267,0.4541236,0.002192436,0.4552206,0.002189841,0.4542307,0.002188649,0.4541991,0.002187805,0.4544818,0.002186463,0.4541056,0.002186263,0.4554849,0.00218461,0.4542743,0.002184038,0.4555772,0.002182722,0.4542213,0.002181834,0.4556281,0.002180911,0.4539959,0.002179614,0.4556155,0.002179055,0.4541208,0.002177806,0.4546854,0.002177309,0.4538383,0.002176017,0.4542119,0.002174692,0.454444,0.002173557,0.4543835,0.002171651,0.4548478,0.00217095,0.4543363,0.002167984,0.455154,0.002168166,0.4541174,0.002168727,0.4530599,0.002166279,0.4533072,0.002167429,0.4521855,0.002164984,0.4522748,0.002167488,0.4509778,0.002165762,0.4508152,0.002168108,0.4498369,0.002168295,0.4493558,0.002166177,0.4491662,0.002170277,0.4483457,0.002166599,0.4481947,0.002167984,0.4477143,0.002167884,0.4473092,0.002165517,0.4468168,0.002164201,0.4462496,0.002166951,0.445986,0.002167363,0.4455823,0.002163747,0.444553,0.002168113,0.4447908,0.002163883,0.4433614,0.002165188,0.4430443,0.002163585,0.4419027,0.002168181,0.4427075,0.002166787,0.4415214,0.002166689,0.4406933,0.002169356,0.4411448,0.00216913,0.4401752,0.002169863,0.4396524,0.002172023,0.4401394,0.002173956,0.4406806,0.00217446,0.4400502,0.002175661,0.4400929,0.002176557,0.4397874,0.002178117,0.4406457,0.002179226,0.4410587,0.002179733,0.4396195,0.002180883,0.4404979,0.002181802,0.4407003,0.002182735,0.4404549,0.002183886,0.4397148,0.002184391,0.4409887,0.00218604,0.4396669,0.002186352,0.4407913,0.002187693,0.4403874,0.002188573,0.4406067,0.002190285,0.4401204,0.002192004,0.4398135,0.002192975,0.4401263,0.002193962,0.4404324,0.002195882,0.4402817,0.002196189,0.4409662,0.002198457,0.4408237,0.00219548,0.4426343,0.002198415,0.442331,0.002197001,0.4433648,0.002199715,0.4433097,0.002195963,0.4446623,0.002195722,0.445174,0.002196269,0.4455515,0.002198745,0.445762,0.002197244,0.4463773,0.002197231,0.4468403
0.002200132,0.4472775,0.002199988,0.4478197,0.002199839,0.4483576,0.00220046,0.4489587,0.002199952,0.4494838,0.002197393,0.4496946,0.002196757,0.4501034,0.002197734,0.4508423,0.002195829,0.450956,0.002199482,0.4525896,0.002195275,0.4519403,0.002197746,0.4535298,0.002196366,0.453766,0.002198462,0.4556641,0.002193263,0.4538626,0.002192437,0.4542325,0.002192609,0.4553474,0.002189972,0.4543415,0.002188761,0.4543093,0.002187903,0.4545967,0.00218654,0.4542143,0.002186337,0.4556162,0.002184657,0.4543858,0.002184077,0.4557099,0.002182739,0.4543319,0.002181837,0.4557616,0.002180899,0.4541027,0.002179582,0.4557487,0.002179013,0.4542295,0.002177744,0.4548033,0.002177239,0.4539423,0.002175926,0.4543219,0.00217458,0.4545577,0.002173426,0.454496,0.00217149,0.4549677,0.002170778,0.4544478,0.002167765,0.4552784,0.002167949,0.4542251,0.002168519,0.4531505,0.002166032,0.4534015,0.0021672,0.4522619,0.002164716,0.4523522,0.002167261,0.4510348,0.002165507,0.4508694,0.002167891,0.4498757,0.002168081,0.4493869,0.002165929,0.4491941,0.002170019,0.4483673,0.002166358,0.4482072,0.002167765,0.4477193,0.002167664,0.4473078,0.002165259,0.4468074,0.002163923,0.446231,0.002166716,0.4459637,0.002167135,0.4455536,0.002163462,0.4445078,0.002167897,0.4447498,0.002163601,0.4432975,0.002164927,0.4429756,0.002163299,0.441816,0.002168024,0.4426536,0.002166552,0.4414291,0.002166453,0.4405881,0.002169161,0.4410468,0.002168932,0.4400621,0.002169677,0.4395313,0.002171871,0.4400259,0.002173835,0.4405756,0.002174347,0.4399354,0.002175566,0.4399788,0.002176477,0.4396685,0.002178061,0.4405401,0.002179187,0.4409595,0.002179702,0.439498,0.002180871,0.44039,0.002181804,0.4405955,0.002182752,0.4403462,0.002183921,0.4395946,0.002184433,0.4408883,0.00218611,0.4395458,0.002186426,0.4406877,0.002187802,0.4402614,0.002188682,0.4405001,0.002190422,0.440006,0.002192167,0.4396942,0.002193154,0.4400118,0.002194157,0.4403225,0.002196107,0.4401692,0.002196419,0.4408644,0.002198723,0.4407193,0.002195699,0.4425587,0.00219868,0.4422503,0.002197243,0.4433006,0.002200001,0.4432443,0.002196189,0.4446187,0.002195944,0.4451386,0.0021965,0.4455221,0.002199016,0.4457356,0.002197491,0.4463609,0.002197478,0.4468313
0.002200421,0.4472752,0.002200274,0.4478259,0.002200124,0.4483723,0.002200755,0.4489828,0.002200239,0.4495163,0.002197639,0.4497307,0.002196993,0.4501461,0.002197986,0.4508967,0.002196051,0.4510124,0.002199763,0.4526718,0.002195488,0.4520124,0.002198,0.4536272,0.002196598,0.4538672,0.002198729,0.4557958,0.002193446,0.4539655,0.002192607,0.4543415,0.002192783,0.4554743,0.002190103,0.4544522,0.002188873,0.4544196,0.002188002,0.4547116,0.002186617,0.4543231,0.002186411,0.4557475,0.002184704,0.4544973,0.002184115,0.4558427,0.002182756,0.4544425,0.00218184,0.4558951,0.002180887,0.4542096,0.002179549,0.4558818,0.002178971,0.4543383,0.002177683,0.4549212,0.002177169,0.4540464,0.002175835,0.4544319,0.002174468,0.4546714,0.002173296,0.4546086,0.002171329,0.4550877,0.002170606,0.4545593,0.002167545,0.4554028,0.002167733,0.4543327,0.002168312,0.4532411,0.002165785,0.4534957,0.002166972,0.4523383,0.002164449,0.4524296,0.002167034,0.4510918,0.002165252,0.4509235,0.002167674,0.4499145,0.002167867,0.4494181,0.002165682,0.449222,0.002169801,0.4483855,0.002166117,0.4482197,0.002167546,0.4477244,0.002167443,0.4473064,0.002165001,0.4467979,0.002163644,0.4462125,0.002166482,0.4459413,0.002166907,0.4455249,0.002163177,0.4444625,0.002167681,0.4447087,0.002163319,0.4432336,0.002164666,0.4429069,0.002163012,0.4417294,0.002167712,0.442546,0.002166316,0.4413368,0.002166216,0.440483,0.002168967,0.4409489,0.002168734,0.4399491,0.002169491,0.4394102,0.002171718,0.4399125,0.002173713,0.4404706,0.002174233,0.4398206,0.002175472,0.4398647,0.002176396,0.4395497,0.002178005,0.4404346,0.002179149,0.4408604,0.002179672,0.4393765,0.002180858,0.4402822,0.002181806,0.4404907,0.002182769,0.4402376,0.002183957,0.4394744,0.002184476,0.4407879,0.002186179,0.4394248,0.0021865,0.4405841,0.002187912,0.4401354,0.002188791,0.4403935,0.002190558,0.4398917,0.002192331,0.4395749,0.002193333,0.4398972,0.002194351,0.4402126,0.002196332,0.4400568,0.002196649,0.4407626,0.002198989,0.4406149,0.002195917,0.4424832,0.002198945,0.4421696,0.002197486,0.4432364,0.002200287,0.4431788,0.002196415,0.4445752,0.002196167,0.4451032,0.002196731,0.4454926,0.002199286,0.4457092,0.002197738,0.4463445,0.002197724,0.4468223
0.002200709,0.4472728,0.002200561,0.4478321,0.002200408,0.448387,0.002201049,0.449007,0.002200525,0.4495488,0.002197886,0.4497669,0.002197229,0.4501888,0.002198238,0.450951,0.002196273,0.4510687,0.002200043,0.4527539,0.002195702,0.4520845,0.002198254,0.4537245,0.00219683,0.4539685,0.002198995,0.4559275,0.002193629,0.4540685,0.002192777,0.4544504,0.002192956,0.4556013,0.002190234,0.4545631,0.002188985,0.4545299,0.002188101,0.4548266,0.002186694,0.4544319,0.002186485,0.4558788,0.002184752,0.4546088,0.002184154,0.4559755,0.002182773,0.4545531,0.002181843,0.4560286,0.002180874,0.4543165,0.002179517,0.456015,0.002178929,0.4544471,0.002177621,0.4550391,0.002177099,0.4541505,0.002175745,0.454542,0.002174356,0.4547851,0.002173166,0.4547213,0.002171169,0.4552076,0.002170435,0.4546709,0.002167326,0.4555271,0.002167516,0.4544403,0.002168104,0.4533317,0.002165539,0.45359,0.002166744,0.4524146,0.002164182,0.452507,0.002166806,0.4511488,0.002164997,0.4509776,0.002167457,0.4499533,0.002167653,0.4494492,0.002165434,0.4492498,0.002169583,0.4484037,0.002165876,0.4482322,0.002167327,0.4477294,0.002167223,0.447305,0.002164743,0.4467884,0.002163366,0.4461939,0.002166247,0.4459188,0.002166679,0.4454961,0.002162892,0.4444172,0.002167465,0.4446676,0.002163036,0.4431697,0.002164404,0.4428382,0.002162726,0.4416427,0.002167399,0.4424383,0.002166081,0.4412446,0.00216598,0.4403778,0.002168772,0.440851,0.002168536,0.4398361,0.002169305,0.4392892,0.002171566,0.4397991,0.002173591,0.4403656,0.00217412,0.4397059,0.002175377,0.4397506,0.002176316,0.4394309,0.002177949,0.4403291,0.00217911,0.4407614,0.002179642,0.4392551,0.002180846,0.4401743,0.002181808,0.440386,0.002182785,0.4401291,0.002183992,0.4393543,0.002184519,0.4406876,0.002186248,0.4393038,0.002186574,0.4404806,0.002188021,0.4400094,0.0021889,0.4402869,0.002190694,0.4397774,0.002192494,0.4394556,0.002193512,0.4397827,0.002194546,0.4401028,0.002196557,0.4399443,0.002196878,0.4406608,0.002199254,0.4405106,0.002196136,0.4424077,0.00219921,0.4420889,0.002197729,0.4431721,0.002200572,0.4431133,0.002196642,0.4445316,0.002196389,0.4450678,0.002196963,0.4454631,0.002199557,0.4456827,0.002197984,0.446328,0.002197971,0.4468132
0.002200998,0.4472704,0.002200848,0.4478383,0.002200692,0.4484017,0.002201344,0.4490311,0.002200812,0.4495814,0.002198132,0.449803,0.002197466,0.4502315,0.00219849,0.4510054,0.002196495,0.4511251,0.002200324,0.452836,0.002195916,0.4521566,0.002198508,0.4538219,0.002197062,0.4540698,0.002199262,0.4560592,0.002193812,0.4541716,0.002192948,0.4545595,0.00219313,0.4557282,0.002190365,0.4546739,0.002189097,0.4546403,0.002188199,0.4549416,0.002186771,0.4545408,0.00218656,0.4560102,0.002184799,0.4547204,0.002184192,0.4561084,0.00218279,0.4546638,0.002181846,0.4561622,0.002180862,0.4544234,0.002179484,0.4561483,0.002178887,0.454556,0.002177559,0.455157,0.002177029,0.4542547,0.002175654,0.4546521,0.002174244,0.4548989,0.002173036,0.4548339,0.002171008,0.4553276,0.002170263,0.4547824,0.002167107,0.4556515,0.0021673,0.4545479,0.002167897,0.4534223,0.002165292,0.4536842,0.002166516,0.4524909,0.002163914,0.4525844,0.002166579,0.4512057,0.002164743,0.4510317,0.00216724,0.4499921,0.002167438,0.4494804,0.002165186,0.4492776,0.002169366,0.4484219,0.002165635,0.4482446,0.002167108,0.4477343,0.002167003,0.4473036,0.002164486,0.4467789,0.002163087,0.4461752,0.002166012,0.4458964,0.002166451,0.4454674,0.002162607,0.4443719,0.002167249,0.4446265,0.002162754,0.4431057,0.002164143,0.4427695,0.00216244,0.4415561,0.002167135,0.4423473,0.002165846,0.4411523,0.002165744,0.4402728,0.002168578,0.440753,0.002168339,0.4397232,0.002169119,0.4391682,0.002171415,0.4396857,0.002173469,0.4402607,0.002174006,0.4395912,0.002175283,0.4396366,0.002176236,0.4393122,0.002177893,0.4402237,0.002179071,0.4406623,0.002179612,0.4391337,0.002180834,0.4400665,0.00218181,0.4402813,0.002182802,0.4400205,0.002184027,0.4392342,0.002184562,0.4405873,0.002186318,0.4391828,0.002186648,0.4403771,0.00218813,0.4398835,0.00218901,0.4401804,0.002190831,0.4396631,0.002192658,0.4393363,0.002193691,0.4396682,0.00219474,0.4399929,0.002196782,0.4398318,0.002197108,0.440559,0.00219952,0.4404062,0.002196354,0.4423321,0.002199475,0.4420081,0.002197971,0.4431079,0.002200858,0.4430478,0.002196868,0.444488,0.002196611,0.4450323,0.002197194,0.4454336,0.002199828,0.4456562,0.002198231,0.4463115,0.002198218,0.4468041
0.002201286,0.4472679,0.002201134,0.4478444,0.002200977,0.4484163,0.002201638,0.4490552,0.002201099,0.4496138,0.002198378,0.4498391,0.002197703,0.4502742,0.002198743,0.4510597,0.002196718,0.4511814,0.002200605,0.4529181,0.00219613,0.4522287,0.002198762,0.4539193,0.002197294,0.4541711,0.002199528,0.4561911,0.002193995,0.4542747,0.002193118,0.4546685,0.002193303,0.4558553,0.002190497,0.4547848,0.002189209,0.4547507,0.002188298,0.4550566,0.002186848,0.4546497,0.002186634,0.4561417,0.002184846,0.454832,0.002184231,0.4562413,0.002182807,0.4547745,0.002181849,0.4562959,0.00218085,0.4545303,0.002179452,0.4562816,0.002178846,0.4546649,0.002177497,0.455275,0.002176959,0.4543588,0.002175563,0.4547622,0.002174133,0.4550126,0.002172906,0.4549466,0.002170848,0.4554475,0.002170091,0.454894,0.002166887,0.4557759,0.002167083,0.4546555,0.002167689,0.4535129,0.002165045,0.4537783,0.002166287,0.4525672,0.002163647,0.4526617,0.002166352,0.4512626,0.002164488,0.4510857,0.002167022,0.4500308,0.002167224,0.4495114,0.002164938,0.4493054,0.002169148,0.4484401,0.002165394,0.448257,0.00216689,0.4477393,0.002166782,0.4473021,0.002164228,0.4467694,0.002162809,0.4461566,0.002165778,0.4458739,0.002166223,0.4454386,0.002162322,0.4443265,0.002167033,0.4445853,0.002162472,0.4430418,0.002163882,0.4427007,0.002162155,0.4414694,0.002166871,0.4422563,0.00216561,0.4410601,0.002165508,0.4401677,0.002168383,0.4406552,0.002168141,0.4396103,0.002168934,0.4390473,0.002171263,0.4395724,0.002173348,0.4401558,0.002173893,0.4394766,0.002175188,0.4395227,0.002176156,0.4391935,0.002177837,0.4401183,0.002179033,0.4405633,0.002179582,0.4390124,0.002180821,0.4399588,0.002181812,0.4401767,0.002182819,0.439912,0.002184063,0.4391142,0.002184605,0.440487,0.002186387,0.4390619,0.002186722,0.4402736,0.002188239,0.4397576,0.002189119,0.4400738,0.002190967,0.4395488,0.002192822,0.4392171,0.00219387,0.4395537,0.002194935,0.4398831,0.002197007,0.4397194,0.002197338,0.4404572,0.002199786,0.4403018,0.002196573,0.4422565,0.00219974,0.4419274,0.002198214,0.4430436,0.002201144,0.4429823,0.002197094,0.4444444,0.002196834,0.4449968,0.002197425,0.445404,0.002200098,0.4456297,0.002198478,0.446295,0.002198465,0.4467949
0.002201575,0.4472654,0.002201421,0.4478505,0.002201261,0.448431,0.002201932,0.4490792,0.002201385,0.4496463,0.002198625,0.4498752,0.002197939,0.4503169,0.002198995,0.4511141,0.00219694,0.4512378,0.002200886,0.4530002,0.002196344,0.4523008,0.002199016,0.4540167,0.002197527,0.4542724,0.002199795,0.4563229,0.002194178,0.4543777,0.002193288,0.4547776,0.002193477,0.4559824,0.002190628,0.4548958,0.002189322,0.4548611,0.002188397,0.4551717,0.002186925,0.4547586,0.002186709,0.4562732,0.002184894,0.4549437,0.00218427,0.4563743,0.002182824,0.4548853,0.002181853,0.4564296,0.002180838,0.4546373,0.00217942,0.456415,0.002178804,0.4547738,0.002177435,0.4553931,0.002176889,0.454463,0.002175473,0.4548724,0.002174021,0.4551264,0.002172776,0.4550592,0.002170687,0.4555675,0.002169919,0.4550056,0.002166668,0.4559003,0.002166867,0.4547631,0.002167481,0.4536034,0.002164798,0.4538725,0.002166059,0.4526435,0.002163379,0.452739,0.002166125,0.4513195,0.002164233,0.4511398,0.002166805,0.4500696,0.00216701,0.4495425,0.00216469,0.4493332,0.00216893,0.4484582,0.002165153,0.4482694,0.002166671,0.4477443,0.002166562,0.4473006,0.00216397,0.4467598,0.002162531,0.4461379,0.002165543,0.4458515,0.002165995,0.4454098,0.002162037,0.4442812,0.002166818,0.4445442,0.00216219,0.4429779,0.00216362,0.442632,0.002161869,0.4413828,0.002166607,0.4421653,0.002165375,0.4409679,0.002165271,0.4400627,0.002168189,0.4405573,0.002167944,0.4394974,0.002168748,0.4389264,0.002171111,0.4394591,0.002173226,0.440051,0.002173779,0.439362,0.002175094,0.4394087,0.002176075,0.4390749,0.002177781,0.4400129,0.002178994,0.4404644,0.002179552,0.4388911,0.002180809,0.4398511,0.002181814,0.4400721,0.002182836,0.4398036,0.002184098,0.4389942,0.002184648,0.4403867,0.002186457,0.438941,0.002186796,0.4401701,0.002188349,0.4396318,0.002189228,0.4399673,0.002191104,0.4394346,0.002192985,0.4390979,0.002194049,0.4394392,0.002195129,0.4397732,0.002197232,0.4396069,0.002197568,0.4403553,0.002200051,0.4401974,0.002196791,0.4421809,0.002200005,0.4418466,0.002198456,0.4429793,0.00220143,0.4429167,0.00219732,0.4444007,0.002197056,0.4449613,0.002197656,0.4453744,0.002200369,0.4456031,0.002198725,0.4462784,0.002198712,0.4467858
0.002201864,0.4472629,0.002201707,0.4478565,0.002201546,0.4484455,0.002202227,0.4491032,0.002201672,0.4496787,0.002198871,0.4499113,0.002198176,0.4503595,0.002199247,0.4511684,0.002197162,0.4512941,0.002201167,0.4530823,0.002196558,0.4523729,0.00219927,0.4541142,0.002197759,0.4543738,0.002200062,0.4564548,0.002194361,0.4544809,0.002193459,0.4548868,0.002193651,0.4561095,0.00219076,0.4550067,0.002189434,0.4549716,0.002188496,0.4552868,0.002187002,0.4548676,0.002186783,0.4564048,0.002184941,0.4550554,0.002184309,0.4565073,0.002182841,0.454996,0.002181856,0.4565634,0.002180826,0.4547444,0.002179387,0.4565484,0.002178762,0.4548827,0.002177374,0.4555111,0.002176819,0.4545672,0.002175382,0.4549826,0.002173909,0.4552402,0.002172646,0.4551719,0.002170527,0.4556875,0.002169747,0.4551172,0.002166448,0.4560247,0.00216665,0.4548707,0.002167274,0.453694,0.002164551,0.4539667,0.002165831,0.4527197,0.002163112,0.4528163,0.002165897,0.4513764,0.002163978,0.4511937,0.002166588,0.4501083,0.002166796,0.4495736,0.002164442,0.4493609,0.002168712,0.4484763,0.002164912,0.4482818,0.002166452,0.4477492,0.002166342,0.4472991,0.002163713,0.4467502,0.002162252,0.4461192,0.002165308,0.445829,0.002165767,0.445381,0.002161753,0.4442358,0.002166602,0.444503,0.002161909,0.4429139,0.002163359,0.4425633,0.002161583,0.4412962,0.002166343,0.4420743,0.00216514,0.4408757,0.002165035,0.4399577,0.002167994,0.4404595,0.002167747,0.4393846,0.002168563,0.4388056,0.002170959,0.4393459,0.002173104,0.4399461,0.002173666,0.4392474,0.002174999,0.4392949,0.002175995,0.4389563,0.002177725,0.4399076,0.002178955,0.4403654,0.002179522,0.4387698,0.002180797,0.4397434,0.002181817,0.4399675,0.002182853,0.4396951,0.002184134,0.4388742,0.002184691,0.4402865,0.002186526,0.4388201,0.00218687,0.4400667,0.002188458,0.439506,0.002189337,0.4398608,0.00219124,0.4393203,0.002193149,0.4389787,0.002194228,0.4393248,0.002195324,0.4396634,0.002197457,0.4394945,0.002197797,0.4402535,0.002200317,0.4400929,0.002197009,0.4421053,0.00220027,0.4417658,0.002198699,0.442915,0.002201715,0.4428511,0.002197546,0.444357,0.002197279,0.4449258,0.002197888,0.4453448,0.00220064,0.4455765,0.002198972,0.4462619,0.002198958,0.4467766
0.002202177,0.4472601,0.002202019,0.4478631,0.002201855,0.4484613,0.002202547,0.4491293,0.002201983,0.4497139,0.002199139,0.4499505,0.002198433,0.4504059,0.002199521,0.4512274,0.002197404,0.4513553,0.002201472,0.4531716,0.002196791,0.4524513,0.002199546,0.45422,0.002198011,0.4544839,0.002200352,0.4565981,0.002194561,0.4545929,0.002193644,0.4550054,0.00219384,0.4562477,0.002190903,0.4551273,0.002189556,0.4550917,0.002188603,0.4554119,0.002187086,0.454986,0.002186864,0.4565478,0.002184992,0.4551768,0.002184351,0.4566519,0.00218286,0.4551164,0.00218186,0.4567088,0.002180813,0.4548607,0.002179352,0.4566934,0.002178716,0.4550011,0.002177307,0.4556394,0.002176743,0.4546805,0.002175284,0.4551023,0.002173788,0.4553639,0.002172505,0.4552944,0.002170352,0.4558179,0.00216956,0.4552384,0.00216621,0.4561598,0.002166415,0.4549875,0.002167048,0.4537924,0.002164283,0.4540689,0.002165582,0.4528026,0.002162821,0.4529002,0.00216565,0.4514381,0.002163701,0.4512524,0.002166352,0.4501503,0.002166563,0.4496073,0.002164173,0.449391,0.002168494,0.4484944,0.00216465,0.4482951,0.002166214,0.4477545,0.002166103,0.4472974,0.002163433,0.4467398,0.00216195,0.4460988,0.002165054,0.4458045,0.002165519,0.4453497,0.002161443,0.4441865,0.002166368,0.4444583,0.002161602,0.4428444,0.002163076,0.4424886,0.002161273,0.4412021,0.00216608,0.4419833,0.002164885,0.4407756,0.002164779,0.4398436,0.002167784,0.4403532,0.002167533,0.4392621,0.002168362,0.4386744,0.002170794,0.439223,0.002172972,0.4398323,0.002173543,0.4391231,0.002174897,0.4391712,0.002175908,0.4388275,0.002177664,0.4397932,0.002178914,0.440258,0.002179489,0.4386382,0.002180784,0.4396264,0.002181819,0.4398539,0.002182872,0.4395774,0.002184172,0.438744,0.002184738,0.4401777,0.002186602,0.4386889,0.002186951,0.4399544,0.002188567,0.4393802,0.002189456,0.4397452,0.002191388,0.4391963,0.002193327,0.4388492,0.002194422,0.4392005,0.002195535,0.4395441,0.002197702,0.4393723,0.002198047,0.4401429,0.002200606,0.4399795,0.002197247,0.4420232,0.002200558,0.441678,0.002198962,0.4428451,0.002202026,0.4427798,0.002197792,0.4443096,0.00219752,0.4448872,0.002198139,0.4453127,0.002200934,0.4455476,0.00219924,0.4462438,0.002199227,0.4467666
0.002202491,0.4472573,0.00220233,0.4478696,0.002202164,0.4484771,0.002202867,0.4491553,0.002202295,0.449749,0.002199407,0.4499897,0.00219869,0.4504522,0.002199796,0.4512864,0.002197646,0.4514165,0.002201777,0.4532608,0.002197024,0.4525296,0.002199822,0.4543259,0.002198264,0.4545941,0.002200642,0.4567415,0.00219476,0.454705,0.002193829,0.455124,0.002194029,0.4563859,0.002191046,0.455248,0.002189678,0.4552118,0.002188711,0.4555371,0.00218717,0.4551044,0.002186946,0.4566908,0.002185044,0.4552982,0.002184393,0.4567965,0.002182878,0.4552369,0.002181863,0.4568542,0.0021808,0.454977,0.002179317,0.4568385,0.002178671,0.4551195,0.00217724,0.4557677,0.002176667,0.4547937,0.002175185,0.455222,0.002173666,0.4554876,0.002172364,0.4554169,0.002170178,0.4559483,0.002169374,0.4553596,0.002165972,0.456295,0.00216618,0.4551044,0.002166823,0.4538907,0.002164015,0.4541711,0.002165334,0.4528853,0.002162531,0.4529841,0.002165403,0.4514998,0.002163424,0.4513109,0.002166116,0.4501923,0.00216633,0.4496409,0.002163904,0.4494211,0.002168277,0.4485125,0.002164388,0.4483085,0.002165977,0.4477598,0.002165863,0.4472958,0.002163153,0.4467293,0.002161648,0.4460784,0.002164799,0.44578,0.002165272,0.4453184,0.002161134,0.4441371,0.002166133,0.4444136,0.002161296,0.4427749,0.002162792,0.442414,0.002160963,0.441108,0.002165816,0.4418924,0.00216463,0.4406754,0.002164523,0.4397296,0.002167573,0.440247,0.002167319,0.4391396,0.00216816,0.4385432,0.00217063,0.4391,0.002172841,0.4397186,0.00217342,0.4389987,0.002174795,0.4390476,0.002175822,0.4386988,0.002177604,0.4396789,0.002178872,0.4401506,0.002179457,0.4385066,0.00218077,0.4395096,0.002181822,0.4397404,0.002182891,0.4394597,0.002184211,0.4386138,0.002184785,0.4400689,0.002186677,0.4385577,0.002187031,0.4398421,0.002188677,0.4392544,0.002189575,0.4396296,0.002191536,0.4390723,0.002193505,0.4387198,0.002194617,0.4390762,0.002195746,0.4394248,0.002197946,0.4392501,0.002198296,0.4400323,0.002200894,0.439866,0.002197484,0.4419411,0.002200845,0.4415902,0.002199226,0.4427752,0.002202336,0.4427084,0.002198038,0.4442621,0.002197762,0.4448485,0.00219839,0.4452804,0.002201228,0.4455186,0.002199509,0.4462257,0.002199495,0.4467565
0.002202805,0.4472544,0.002202641,0.447876,0.002202473,0.4484928,0.002203187,0.4491813,0.002202607,0.4497842,0.002199675,0.4500288,0.002198947,0.4504985,0.00220007,0.4513454,0.002197887,0.4514777,0.002202083,0.45335,0.002197256,0.452608,0.002200098,0.4544318,0.002198517,0.4547043,0.002200933,0.456885,0.002194959,0.4548172,0.002194015,0.4552427,0.002194218,0.4565242,0.002191189,0.4553687,0.0021898,0.4553319,0.002188818,0.4556623,0.002187254,0.4552229,0.002187027,0.4568339,0.002185096,0.4554197,0.002184436,0.4569413,0.002182897,0.4553573,0.002181867,0.4569997,0.002180787,0.4550934,0.002179282,0.4569836,0.002178626,0.455238,0.002177173,0.4558961,0.002176591,0.454907,0.002175087,0.4553418,0.002173545,0.4556113,0.002172222,0.4555394,0.002170003,0.4560787,0.002169187,0.4554809,0.002165733,0.4564301,0.002165944,0.4552213,0.002166597,0.4539891,0.002163747,0.4542733,0.002165086,0.4529681,0.00216224,0.4530679,0.002165156,0.4515615,0.002163148,0.4513695,0.00216588,0.4502342,0.002166098,0.4496746,0.002163634,0.4494511,0.002168059,0.4485305,0.002164127,0.4483218,0.002165739,0.447765,0.002165624,0.447294,0.002162873,0.4467188,0.002161346,0.446058,0.002164544,0.4457555,0.002165024,0.4452871,0.002160825,0.4440877,0.002165899,0.4443689,0.00216099,0.4427054,0.002162509,0.4423393,0.002160653,0.4410139,0.002165552,0.4418014,0.002164375,0.4405753,0.002164267,0.4396157,0.002167362,0.4401408,0.002167105,0.4390172,0.002167959,0.4384121,0.002170465,0.4389772,0.002172709,0.4396048,0.002173298,0.4388744,0.002174692,0.4389241,0.002175735,0.4385701,0.002177543,0.4395646,0.00217883,0.4400432,0.002179424,0.4383751,0.002180757,0.4393927,0.002181824,0.4396269,0.002182909,0.439342,0.00218425,0.4384836,0.002184832,0.4399601,0.002186753,0.4384266,0.002187112,0.4397298,0.002188786,0.4391287,0.002189693,0.439514,0.002191685,0.4389483,0.002193682,0.4385904,0.002194811,0.4389519,0.002195958,0.4393055,0.00219819,0.439128,0.002198546,0.4399216,0.002201183,0.4397526,0.002197721,0.4418589,0.002201133,0.4415023,0.002199489,0.4427052,0.002202646,0.442637,0.002198284,0.4442146,0.002198004,0.4448099,0.002198641,0.4452482,0.002201522,0.4454896,0.002199777,0.4462076,0.002199763,0.4467465
0.002203118,0.4472515,0.002202953,0.4478824,0.002202782,0.4485085,0.002203507,0.4492072,0.002202918,0.4498193,0.002199943,0.4500679,0.002199204,0.4505448,0.002200344,0.4514043,0.002198129,0.4515388,0.002202388,0.4534392,0.002197489,0.4526863,0.002200375,0.4545377,0.00219877,0.4548145,0.002201223,0.4570284,0.002195159,0.4549293,0.0021942,0.4553614,0.002194408,0.4566625,0.002191332,0.4554894,0.002189923,0.4554521,0.002188926,0.4557875,0.002187338,0.4553415,0.002187108,0.4569771,0.002185148,0.4555412,0.002184478,0.457086,0.002182916,0.4554779,0.002181871,0.4571453,0.002180774,0.4552098,0.002179247,0.4571287,0.00217858,0.4553565,0.002177106,0.4560245,0.002176515,0.4550204,0.002174989,0.4554616,0.002173423,0.4557351,0.002172081,0.4556619,0.002169829,0.4562092,0.002169,0.4556021,0.002165495,0.4565653,0.002165709,0.4553381,0.002166372,0.4540874,0.002163479,0.4543755,0.002164838,0.4530509,0.00216195,0.4531517,0.002164909,0.4516232,0.002162871,0.451428,0.002165644,0.4502762,0.002165865,0.4497082,0.002163365,0.4494811,0.002167841,0.4485486,0.002163865,0.4483351,0.002165501,0.4477703,0.002165385,0.4472923,0.002162593,0.4467082,0.002161043,0.4460375,0.002164289,0.445731,0.002164776,0.4452557,0.002160516,0.4440383,0.002165665,0.4443242,0.002160684,0.4426359,0.002162226,0.4422646,0.002160343,0.4409198,0.002165289,0.4417105,0.00216412,0.4404753,0.002164011,0.4395017,0.002167151,0.4400347,0.002166891,0.4388948,0.002167758,0.4382811,0.002170301,0.4388544,0.002172577,0.4394911,0.002173175,0.4387502,0.00217459,0.4388006,0.002175648,0.4384415,0.002177483,0.4394503,0.002178788,0.4399359,0.002179392,0.4382436,0.002180744,0.4392759,0.002181827,0.4395135,0.002182928,0.4392244,0.002184288,0.4383535,0.002184878,0.4398514,0.002186829,0.4382955,0.002187192,0.4396176,0.002188895,0.4390031,0.002189812,0.4393984,0.002191833,0.4388243,0.00219386,0.438461,0.002195005,0.4388276,0.002196169,0.4391863,0.002198435,0.4390059,0.002198795,0.439811,0.002201471,0.4396391,0.002197958,0.4417767,0.002201421,0.4414144,0.002199753,0.4426353,0.002202957,0.4425656,0.002198529,0.444167,0.002198245,0.4447712,0.002198892,0.4452159,0.002201816,0.4454605,0.002200045,0.4461895,0.002200031,0.4467363
0.002203432,0.4472486,0.002203264,0.4478888,0.002203091,0.4485241,0.002203827,0.4492331,0.00220323,0.4498543,0.002200211,0.450107,0.002199462,0.450591,0.002200619,0.4514633,0.002198371,0.4516,0.002202694,0.4535284,0.002197722,0.4527647,0.002200651,0.4546436,0.002199023,0.4549247,0.002201514,0.457172,0.002195358,0.4550415,0.002194386,0.4554801,0.002194597,0.456801,0.002191475,0.4556102,0.002190045,0.4555724,0.002189034,0.4559129,0.002187422,0.4554601,0.00218719,0.4571204,0.002185199,0.4556628,0.002184521,0.4572309,0.002182934,0.4555984,0.002181875,0.4572909,0.002180761,0.4553263,0.002179212,0.457274,0.002178535,0.455475,0.002177039,0.456153,0.002176439,0.4551337,0.00217489,0.4555814,0.002173302,0.4558589,0.00217194,0.4557844,0.002169655,0.4563396,0.002168813,0.4557234,0.002165257,0.4567004,0.002165474,0.455455,0.002166146,0.4541857,0.002163211,0.4544777,0.00216459,0.4531336,0.002161659,0.4532354,0.002164662,0.4516848,0.002162594,0.4514864,0.002165408,0.4503181,0.002165632,0.4497418,0.002163096,0.449511,0.002167623,0.4485666,0.002163603,0.4483484,0.002165264,0.4477755,0.002165146,0.4472905,0.002162313,0.4466976,0.002160741,0.446017,0.002164034,0.4457064,0.002164529,0.4452243,0.002160207,0.4439889,0.002165431,0.4442794,0.002160379,0.4425664,0.002161942,0.4421899,0.002160033,0.4408257,0.002165025,0.4416196,0.002163865,0.4403752,0.002163755,0.4393878,0.00216694,0.4399286,0.002166677,0.4387725,0.002167558,0.4381501,0.002170137,0.4387316,0.002172445,0.4393775,0.002173052,0.438626,0.002174488,0.4386771,0.002175562,0.438313,0.002177422,0.4393361,0.002178747,0.4398286,0.00217936,0.4381122,0.002180731,0.4391592,0.002181829,0.4394001,0.002182947,0.4391069,0.002184327,0.4382234,0.002184925,0.4397426,0.002186904,0.4381644,0.002187273,0.4395054,0.002189005,0.4388774,0.002189931,0.4392829,0.002191981,0.4387003,0.002194038,0.4383317,0.0021952,0.4387034,0.00219638,0.439067,0.002198679,0.4388837,0.002199045,0.4397004,0.00220176,0.4395256,0.002198196,0.4416945,0.002201709,0.4413265,0.002200016,0.4425653,0.002203267,0.4424941,0.002198775,0.4441195,0.002198487,0.4447324,0.002199143,0.4451836,0.00220211,0.4454314,0.002200313,0.4461713,0.002200299,0.4467262
0.002203746,0.4472456,0.002203576,0.4478951,0.0022034,0.4485398,0.002204147,0.449259,0.002203541,0.4498894,0.002200479,0.4501461,0.002199719,0.4506373,0.002200893,0.4515223,0.002198613,0.4516612,0.002203,0.4536176,0.002197955,0.4528431,0.002200928,0.4547496,0.002199276,0.455035,0.002201805,0.4573156,0.002195558,0.4551538,0.002194572,0.4555989,0.002194786,0.4569394,0.002191618,0.455731,0.002190168,0.4556927,0.002189142,0.4560382,0.002187506,0.4555787,0.002187271,0.4572637,0.002185251,0.4557844,0.002184563,0.4573758,0.002182953,0.4557191,0.002181879,0.4574366,0.002180748,0.4554427,0.002179177,0.4574193,0.00217849,0.4555936,0.002176972,0.4562815,0.002176363,0.4552471,0.002174792,0.4557013,0.00217318,0.4559827,0.002171799,0.455907,0.00216948,0.4564701,0.002168627,0.4558447,0.002165018,0.4568356,0.002165238,0.4555718,0.00216592,0.454284,0.002162942,0.4545798,0.002164342,0.4532163,0.002161368,0.4533191,0.002164415,0.4517464,0.002162317,0.4515448,0.002165172,0.4503599,0.0021654,0.4497754,0.002162826,0.4495409,0.002167405,0.4485845,0.002163342,0.4483616,0.002165026,0.4477807,0.002164906,0.4472887,0.002162033,0.446687,0.002160439,0.4459965,0.00216378,0.4456819,0.002164282,0.4451929,0.002159898,0.4439395,0.002165196,0.4442347,0.002160073,0.4424968,0.002161659,0.4421152,0.002159723,0.4407316,0.002164762,0.4415287,0.002163611,0.4402752,0.002163499,0.4392739,0.00216673,0.4398225,0.002166463,0.4386502,0.002167357,0.4380192,0.002169972,0.4386089,0.002172314,0.4392639,0.00217293,0.4385019,0.002174386,0.4385537,0.002175475,0.4381845,0.002177362,0.439222,0.002178705,0.4397214,0.002179328,0.4379808,0.002180718,0.4390425,0.002181832,0.4392867,0.002182965,0.4389893,0.002184366,0.4380934,0.002184972,0.439634,0.00218698,0.4380334,0.002187353,0.4393932,0.002189114,0.4387519,0.00219005,0.4391674,0.002192129,0.4385764,0.002194216,0.4382024,0.002195394,0.4385792,0.002196592,0.4389478,0.002198923,0.4387616,0.002199295,0.4395897,0.002202049,0.4394121,0.002198433,0.4416123,0.002201997,0.4412386,0.00220028,0.4424952,0.002203577,0.4424226,0.002199021,0.4440719,0.002198728,0.4446937,0.002199394,0.4451513,0.002202404,0.4454023,0.002200581,0.4461531,0.002200567,0.446716
0.002204059,0.4472425,0.002203887,0.4479014,0.00220371,0.4485553,0.002204467,0.4492848,0.002203853,0.4499244,0.002200747,0.4501852,0.002199976,0.4506835,0.002201168,0.4515812,0.002198855,0.4517223,0.002203306,0.4537068,0.002198188,0.4529215,0.002201204,0.4548556,0.002199529,0.4551453,0.002202096,0.4574592,0.002195758,0.455266,0.002194758,0.4557178,0.002194976,0.4570779,0.002191762,0.4558519,0.00219029,0.455813,0.00218925,0.4561636,0.00218759,0.4556974,0.002187353,0.4574071,0.002185303,0.4559061,0.002184606,0.4575208,0.002182972,0.4558397,0.002181883,0.4575824,0.002180735,0.4555593,0.002179143,0.4575646,0.002178444,0.4557122,0.002176905,0.45641,0.002176287,0.4553605,0.002174694,0.4558212,0.002173059,0.4561065,0.002171657,0.4560296,0.002169306,0.4566006,0.00216844,0.4559659,0.00216478,0.4569707,0.002165003,0.4556886,0.002165695,0.4543824,0.002162674,0.4546819,0.002164094,0.453299,0.002161078,0.4534028,0.002164168,0.451808,0.00216204,0.4516032,0.002164936,0.4504018,0.002165167,0.4498089,0.002162557,0.4495708,0.002167188,0.4486025,0.00216308,0.4483748,0.002164788,0.4477858,0.002164667,0.4472869,0.002161754,0.4466764,0.002160137,0.4459759,0.002163525,0.4456573,0.002164034,0.4451615,0.002159589,0.44389,0.002164962,0.4441899,0.002159767,0.4424273,0.002161376,0.4420405,0.002159413,0.4406376,0.002164499,0.4414377,0.002163356,0.4401751,0.002163244,0.4391601,0.002166519,0.4397164,0.00216625,0.438528,0.002167156,0.4378883,0.002169808,0.4384862,0.002172182,0.4391503,0.002172807,0.4383778,0.002174284,0.4384304,0.002175388,0.4380561,0.002177302,0.4391079,0.002178663,0.4396142,0.002179296,0.4378495,0.002180705,0.4389258,0.002181835,0.4391734,0.002182984,0.4388718,0.002184405,0.4379635,0.002185019,0.4395253,0.002187056,0.4379024,0.002187434,0.4392811,0.002189224,0.4386263,0.002190168,0.4390519,0.002192278,0.4384526,0.002194394,0.4380731,0.002195589,0.438455,0.002196803,0.4388286,0.002199168,0.4386395,0.002199544,0.4394791,0.002202337,0.4392986,0.00219867,0.4415301,0.002202284,0.4411506,0.002200543,0.4424252,0.002203888,0.4423511,0.002199266,0.4440243,0.00219897,0.4446549,0.002199646,0.445119,0.002202698,0.4453731,0.00220085,0.4461349,0.002200836,0.4467058
0.002204373,0.4472394,0.002204199,0.4479077,0.002204019,0.4485709,0.002204787,0.4493106,0.002204165,0.4499593,0.002201015,0.4502242,0.002200233,0.4507297,0.002201442,0.4516401,0.002199097,0.4517835,0.002203611,0.453796,0.002198421,0.4529999,0.002201481,0.4549616,0.002199782,0.4552556,0.002202387,0.4576029,0.002195958,0.4553784,0.002194943,0.4558367,0.002195166,0.4572165,0.002191905,0.4559728,0.002190413,0.4559334,0.002189358,0.4562891,0.002187674,0.4558162,0.002187434,0.4575506,0.002185355,0.4560278,0.002184649,0.4576658,0.002182991,0.4559604,0.002181887,0.4577282,0.002180722,0.4556759,0.002179108,0.45771,0.002178399,0.4558309,0.002176838,0.4565386,0.002176211,0.455474,0.002174595,0.4559411,0.002172938,0.4562304,0.002171516,0.4561522,0.002169131,0.4567311,0.002168253,0.4560873,0.002164541,0.4571059,0.002164768,0.4558055,0.002165469,0.4544806,0.002162406,0.454784,0.002163845,0.4533816,0.002160787,0.4534865,0.002163921,0.4518695,0.002161763,0.4516616,0.002164699,0.4504436,0.002164934,0.4498424,0.002162288,0.4496006,0.00216697,0.4486204,0.002162818,0.4483879,0.002164551,0.447791,0.002164428,0.4472851,0.002161474,0.4466657,0.002159835,0.4459553,0.00216327,0.4456326,0.002163787,0.4451301,0.00215928,0.4438405,0.002164728,0.4441451,0.002159461,0.4423577,0.002161093,0.4419658,0.002159104,0.4405435,0.002164236,0.4413469,0.002163102,0.4400751,0.002162988,0.4390462,0.002166309,0.4396104,0.002166036,0.4384058,0.002166956,0.4377574,0.002169644,0.4383636,0.002172051,0.4390368,0.002172685,0.4382538,0.002174182,0.4383071,0.002175302,0.4379277,0.002177241,0.4389938,0.002178622,0.439507,0.002179263,0.4377183,0.002180692,0.4388092,0.002181837,0.4390602,0.002183003,0.4387544,0.002184444,0.4378335,0.002185066,0.4394167,0.002187132,0.4377715,0.002187515,0.439169,0.002189333,0.4385008,0.002190287,0.4389364,0.002192426,0.4383287,0.002194572,0.4379438,0.002195783,0.4383308,0.002197014,0.4387094,0.002199412,0.4385174,0.002199794,0.4393685,0.002202626,0.439185,0.002198907,0.4414479,0.002202572,0.4410626,0.002200807,0.4423551,0.002204198,0.4422795,0.002199512,0.4439766,0.002199211,0.4446161,0.002199897,0.4450866,0.002202992,0.4453439,0.002201118,0.4461166,0.002201104,0.4466956
0.002204687,0.4472363,0.00220451,0.4479139,0.002204328,0.4485864,0.002205108,0.4493363,0.002204477,0.4499943,0.002201283,0.4502633,0.002200491,0.4507759,0.002201717,0.451699,0.002199339,0.4518447,0.002203917,0.4538852,0.002198654,0.4530783,0.002201758,0.4550676,0.002200035,0.4553659,0.002202679,0.4577467,0.002196158,0.4554907,0.002195129,0.4559556,0.002195356,0.4573552,0.002192049,0.4560938,0.002190535,0.4560539,0.002189466,0.4564146,0.002187759,0.455935,0.002187516,0.4576941,0.002185407,0.4561496,0.002184691,0.4578109,0.00218301,0.4560812,0.002181891,0.4578741,0.002180709,0.4557925,0.002179073,0.4578555,0.002178354,0.4559495,0.002176771,0.4566672,0.002176136,0.4555874,0.002174497,0.4560611,0.002172816,0.4563543,0.002171375,0.4562748,0.002168957,0.4568617,0.002168066,0.4562086,0.002164303,0.4572411,0.002164532,0.4559223,0.002165243,0.4545789,0.002162138,0.4548861,0.002163597,0.4534642,0.002160496,0.4535701,0.002163674,0.4519311,0.002161486,0.4517199,0.002164463,0.4504854,0.002164701,0.4498759,0.002162018,0.4496304,0.002166752,0.4486383,0.002162556,0.4484011,0.002164313,0.4477961,0.002164189,0.4472832,0.002161194,0.446655,0.002159533,0.4459346,0.002163016,0.445608,0.002163539,0.4450986,0.002158972,0.443791,0.002164494,0.4441003,0.002159156,0.4422881,0.00216081,0.4418911,0.002158794,0.4404494,0.002163973,0.441256,0.002162847,0.4399752,0.002162733,0.4389324,0.002166099,0.4395044,0.002165823,0.4382836,0.002166755,0.4376266,0.00216948,0.4382411,0.002171919,0.4389233,0.002172562,0.4381299,0.00217408,0.4381838,0.002175216,0.4377993,0.002177181,0.4388798,0.00217858,0.4393999,0.002179231,0.4375871,0.002180679,0.4386926,0.00218184,0.4389469,0.002183022,0.438637,0.002184483,0.4377037,0.002185113,0.4393081,0.002187207,0.4376407,0.002187595,0.4390569,0.002189452,0.4383645,0.002190406,0.438821,0.002192574,0.4382049,0.00219475,0.4378145,0.002195978,0.4382066,0.002197226,0.4385902,0.002199656,0.4383952,0.002200043,0.4392578,0.002202914,0.4390715,0.002199144,0.4413656,0.00220286,0.4409746,0.00220107,0.442285,0.002204508,0.4422079,0.002199758,0.4439289,0.002199453,0.4445773,0.002200148,0.4450542,0.002203286,0.4453147,0.002201386,0.4460983,0.002201372,0.4466853
0.002205,0.4472332,0.002204822,0.4479201,0.002204637,0.4486018,0.002205428,0.4493621,0.002204789,0.4500292,0.002201551,0.4503023,0.002200748,0.4508221,0.002201992,0.4517579,0.002199581,0.4519058,0.002204224,0.4539745,0.002198887,0.4531567,0.002202035,0.4551736,0.002200289,0.4554763,0.00220297,0.4578905,0.002196358,0.4556031,0.002195315,0.4560746,0.002195546,0.4574939,0.002192192,0.4562148,0.002190658,0.4561744,0.002189574,0.4565402,0.002187843,0.4560538,0.002187598,0.4578377,0.002185459,0.4562714,0.002184734,0.4579561,0.002183029,0.456202,0.002181896,0.45802,0.002180696,0.4559091,0.002179038,0.458001,0.002178309,0.4560683,0.002176704,0.4567959,0.00217606,0.4557009,0.002174399,0.4561811,0.002172695,0.4564782,0.002171234,0.4563975,0.002168782,0.4569922,0.00216788,0.4563299,0.002164064,0.4573762,0.002164297,0.4560391,0.002165018,0.4546772,0.002161869,0.4549881,0.002163349,0.4535468,0.002160205,0.4536537,0.002163427,0.4519926,0.002161209,0.4517782,0.002164227,0.4505272,0.002164469,0.4499094,0.002161749,0.4496602,0.002166534,0.4486562,0.002162295,0.4484141,0.002164076,0.4478012,0.00216395,0.4472813,0.002160914,0.4466442,0.002159231,0.4459139,0.002162761,0.4455833,0.002163292,0.4450671,0.002158663,0.4437414,0.00216426,0.4440555,0.00215885,0.4422185,0.002160527,0.4418164,0.002158485,0.4403554,0.00216371,0.4411651,0.002162593,0.4398752,0.002162478,0.4388187,0.002165889,0.4393984,0.00216561,0.4381615,0.002166555,0.4374959,0.002169316,0.4381185,0.002171788,0.4388099,0.00217244,0.4380059,0.002173978,0.4380607,0.002175129,0.4376711,0.002177121,0.4387658,0.002178539,0.4392928,0.0021792,0.4374559,0.002180667,0.4385761,0.002181843,0.4388337,0.002183041,0.4385196,0.002184521,0.4375739,0.00218516,0.4391996,0.002187283,0.4375098,0.002187676,0.4389449,0.002189571,0.4382282,0.002190525,0.4387056,0.002192723,0.4380811,0.002194927,0.4376853,0.002196172,0.4380825,0.002197437,0.438471,0.002199901,0.4382731,0.002200292,0.4391472,0.002203203,0.4389579,0.002199381,0.4412834,0.002203148,0.4408866,0.002201333,0.4422149,0.002204818,0.4421363,0.002200003,0.4438812,0.002199695,0.4445385,0.002200399,0.4450217,0.00220358,0.4452854,0.002201654,0.4460799,0.00220164,0.446675
0.002205314,0.4472299,0.002205133,0.4479262,0.002204947,0.4486173,0.002205748,0.4493877,0.002205101,0.4500641,0.002201819,0.4503412,0.002201006,0.4508683,0.002202266,0.4518168,0.002199823,0.451967,0.00220453,0.4540637,0.002199121,0.4532351,0.002202312,0.4552797,0.002200542,0.4555867,0.002203262,0.4580343,0.002196558,0.4557155,0.002195502,0.4561936,0.002195736,0.4576326,0.002192336,0.4563359,0.002190781,0.4562949,0.002189682,0.4566658,0.002187928,0.4561727,0.00218768,0.4579814,0.002185511,0.4563933,0.002184777,0.4581014,0.002183048,0.4563228,0.0021819,0.4581661,0.002180684,0.4560258,0.002179004,0.4581466,0.002178264,0.456187,0.002176638,0.4569246,0.002175984,0.4558145,0.0021743,0.4563011,0.002172574,0.4566021,0.002171092,0.4565201,0.002168608,0.4571228,0.002167693,0.4564512,0.002163826,0.4575114,0.002164061,0.4561559,0.002164792,0.4547755,0.002161601,0.4550901,0.002163101,0.4536294,0.002159915,0.4537372,0.00216318,0.452054,0.002160932,0.4518364,0.002163991,0.4505689,0.002164236,0.4499428,0.00216148,0.4496899,0.002166298,0.4486756,0.002162033,0.4484272,0.002163838,0.4478062,0.00216371,0.4472794,0.002160635,0.4466334,0.002158929,0.4458932,0.002162506,0.4455586,0.002163045,0.4450356,0.002158354,0.4436918,0.002164026,0.4440107,0.002158545,0.4421489,0.002160244,0.4417417,0.002158176,0.4402613,0.002163447,0.4410742,0.002162338,0.4397753,0.002162222,0.438705,0.002165679,0.4392925,0.002165397,0.4380394,0.002166355,0.4373652,0.002169152,0.4379961,0.002171657,0.4386965,0.002172318,0.4378821,0.002173877,0.4379375,0.002175043,0.4375429,0.002177061,0.4386519,0.002178497,0.4391857,0.002179168,0.4373249,0.002180654,0.4384596,0.002181846,0.4387206,0.00218306,0.4384023,0.00218456,0.4374441,0.002185207,0.4390911,0.002187359,0.4373791,0.002187757,0.4388329,0.00218969,0.438092,0.002190644,0.4385902,0.002192871,0.4379573,0.002195105,0.4375561,0.002196367,0.4379583,0.002197648,0.4383518,0.002200145,0.438151,0.002200542,0.4390365,0.002203491,0.4388443,0.002199619,0.4412011,0.002203435,0.4407986,0.002201597,0.4421448,0.002205129,0.4420646,0.002200249,0.4438335,0.002199936,0.4444996,0.00220065,0.4449892,0.002203874,0.4452561,0.002201923,0.4460616,0.002201908,0.4466647
0.002205628,0.4472267,0.002205445,0.4479323,0.002205256,0.4486326,0.002206068,0.4494134,0.002205413,0.4500989,0.002202087,0.4503802,0.002201263,0.4509145,0.002202541,0.4518757,0.002200065,0.4520281,0.002204836,0.4541529,0.002199354,0.4533135,0.00220259,0.4553857,0.002200796,0.4556971,0.002203553,0.4581782,0.002196758,0.4558279,0.002195688,0.4563126,0.002195926,0.4577715,0.00219248,0.456457,0.002190904,0.4564155,0.00218979,0.4567915,0.002188012,0.4562916,0.002187762,0.4581251,0.002185563,0.4565152,0.00218482,0.4582467,0.002183067,0.4564437,0.002181904,0.4583121,0.002180671,0.4561426,0.002178969,0.4582922,0.002178218,0.4563058,0.002176571,0.4570533,0.002175908,0.455928,0.002174202,0.4564211,0.002172452,0.4567261,0.002170951,0.4566428,0.002168434,0.4572534,0.002167506,0.4565726,0.002163587,0.4576466,0.002163826,0.4562728,0.002164566,0.4548737,0.002161332,0.4551921,0.002162852,0.453712,0.002159624,0.4538207,0.002162933,0.4521155,0.002160655,0.4518946,0.002163755,0.4506106,0.002164003,0.4499762,0.00216121,0.4497196,0.002166061,0.448695,0.002161771,0.4484402,0.0021636,0.4478112,0.002163471,0.4472775,0.002160355,0.4466226,0.002158627,0.4458725,0.002162252,0.4455339,0.002162797,0.4450041,0.002158045,0.4436422,0.002163792,0.4439658,0.00215824,0.4420793,0.002159961,0.441667,0.002157867,0.4401672,0.002163184,0.4409834,0.002162084,0.4396753,0.002161967,0.4385913,0.002165469,0.4391866,0.002165184,0.4379174,0.002166155,0.4372346,0.002168989,0.4378736,0.002171526,0.4385832,0.002172196,0.4377583,0.002173775,0.4378144,0.002174957,0.4374147,0.002177001,0.438538,0.002178456,0.4390787,0.002179136,0.4371938,0.002180641,0.4383431,0.002181849,0.4386074,0.002183079,0.438285,0.0021846,0.4373144,0.002185254,0.4389826,0.002187435,0.4372483,0.002187837,0.4387209,0.002189809,0.4379558,0.002190762,0.4384749,0.002193019,0.4378336,0.002195283,0.437427,0.002196561,0.4378342,0.00219786,0.4382326,0.002200389,0.4380289,0.002200791,0.4389259,0.00220378,0.4387308,0.002199856,0.4411188,0.002203723,0.4407105,0.00220186,0.4420746,0.002205439,0.4419928,0.002200495,0.4437858,0.002200178,0.4444607,0.002200901,0.4449568,0.002204168,0.4452267,0.002202191,0.4460432,0.002202176,0.4466543
0.002205942,0.4472234,0.002205756,0.4479384,0.002205565,0.448648,0.002206389,0.449439,0.002205725,0.4501337,0.002202355,0.4504192,0.002201521,0.4509606,0.002202816,0.4519345,0.002200307,0.4520892,0.002205143,0.4542421,0.002199587,0.453392,0.002202867,0.4554918,0.00220105,0.4558076,0.002203845,0.4583222,0.002196958,0.4559404,0.002195874,0.4564317,0.002196116,0.4579104,0.002192624,0.4565782,0.002191027,0.4565361,0.002189899,0.4569172,0.002188097,0.4564106,0.002187844,0.4582689,0.002185616,0.4566372,0.002184863,0.458392,0.002183086,0.4565646,0.002181909,0.4584583,0.002180658,0.4562593,0.002178935,0.4584379,0.002178173,0.4564247,0.002176504,0.4571821,0.002175832,0.4560416,0.002174104,0.4565412,0.002172331,0.4568501,0.00217081,0.4567656,0.002168259,0.457384,0.002167319,0.4566939,0.002163349,0.4577817,0.002163591,0.4563896,0.002164341,0.4549719,0.002161064,0.4552941,0.002162604,0.4537945,0.002159333,0.4539041,0.002162686,0.4521769,0.002160378,0.4519528,0.002163519,0.4506523,0.00216377,0.4500096,0.002160941,0.4497492,0.002165824,0.4487143,0.00216151,0.4484532,0.002163363,0.4478162,0.002163232,0.4472755,0.002160075,0.4466118,0.002158325,0.4458517,0.002161997,0.4455092,0.00216255,0.4449726,0.002157737,0.4435926,0.002163558,0.443921,0.002157934,0.4420096,0.002159679,0.4415923,0.002157558,0.4400732,0.002162899,0.4408847,0.00216183,0.4395754,0.002161712,0.4384776,0.002165259,0.4390807,0.002164971,0.4377954,0.002165955,0.4371041,0.002168825,0.4377513,0.002171395,0.4384699,0.002172074,0.4376345,0.002173673,0.4376914,0.002174871,0.4372866,0.00217694,0.4384241,0.002178415,0.4389717,0.002179104,0.4370629,0.002180628,0.4382267,0.002181852,0.4384944,0.002183098,0.4381678,0.002184639,0.4371847,0.002185301,0.4388742,0.002187511,0.4371176,0.002187918,0.438609,0.002189928,0.4378197,0.002190881,0.4383596,0.002193168,0.4377099,0.002195461,0.4372978,0.002196755,0.4377101,0.002198071,0.4381134,0.002200633,0.4379068,0.002201041,0.4388152,0.002204068,0.4386172,0.002200093,0.4410365,0.002204011,0.4406224,0.002202124,0.4420044,0.002205749,0.4419211,0.00220074,0.443738,0.002200419,0.4444218,0.002201152,0.4449242,0.002204463,0.4451973,0.002202459,0.4460247,0.002202445,0.4466439
0.002206255,0.4472201,0.002206068,0.4479444,0.002205875,0.4486633,0.002206709,0.4494646,0.002206037,0.4501685,0.002202624,0.4504581,0.002201779,0.4510068,0.002203091,0.4519934,0.00220055,0.4521504,0.002205449,0.4543313,0.002199821,0.4534704,0.002203144,0.4555979,0.002201303,0.4559181,0.002204138,0.4584662,0.002197158,0.456053,0.002196061,0.4565509,0.002196307,0.4580493,0.002192768,0.4566994,0.00219115,0.4566568,0.002190007,0.457043,0.002188181,0.4565296,0.002187926,0.4584127,0.002185668,0.4567592,0.002184907,0.4585375,0.002183105,0.4566856,0.002181913,0.4586045,0.002180645,0.4563762,0.0021789,0.4585837,0.002178128,0.4565435,0.002176437,0.4573109,0.002175757,0.4561553,0.002174006,0.4566613,0.00217221,0.4569742,0.002170669,0.4568883,0.002168085,0.4575147,0.002167132,0.4568153,0.00216311,0.4579169,0.002163355,0.4565064,0.002164115,0.4550702,0.002160796,0.4553961,0.002162356,0.453877,0.002159042,0.4539876,0.002162439,0.4522383,0.002160101,0.4520109,0.002163283,0.450694,0.002163538,0.4500429,0.002160672,0.4497788,0.002165588,0.4487336,0.002161248,0.4484662,0.002163125,0.4478212,0.002162993,0.4472735,0.002159796,0.4466009,0.002158023,0.4458308,0.002161743,0.4454844,0.002162303,0.444941,0.002157428,0.443543,0.002163324,0.4438762,0.002157629,0.44194,0.002159396,0.4415176,0.002157249,0.4399791,0.002162613,0.440786,0.002161576,0.4394755,0.002161458,0.438364,0.002165049,0.4389748,0.002164758,0.4376734,0.002165755,0.4369735,0.002168662,0.4376289,0.002171264,0.4383566,0.002171952,0.4375108,0.002173572,0.4375684,0.002174785,0.4371586,0.002176881,0.4383103,0.002178373,0.4388648,0.002179072,0.436932,0.002180616,0.4381104,0.002181854,0.4383813,0.002183117,0.4380506,0.002184678,0.4370551,0.002185348,0.4387658,0.002187587,0.436987,0.002187999,0.4384971,0.002190048,0.4376836,0.002191,0.4382443,0.002193316,0.4375862,0.002195639,0.4371687,0.00219695,0.4375861,0.002198282,0.4379943,0.002200878,0.4377847,0.00220129,0.4387045,0.002204356,0.4385035,0.00220033,0.4409542,0.002204298,0.4405342,0.002202387,0.4419342,0.002206059,0.4418493,0.002200986,0.4436902,0.002200661,0.4443828,0.002201403,0.4448917,0.002204757,0.4451679,0.002202727,0.4460063,0.002202713,0.4466335
0.002206569,0.4472167,0.00220638,0.4479503,0.002206184,0.4486786,0.00220703,0.4494901,0.002206349,0.4502033,0.002202892,0.450497,0.002202036,0.4510529,0.002203366,0.4520522,0.002200792,0.4522115,0.002205756,0.4544205,0.002200054,0.4535488,0.002203422,0.4557041,0.002201557,0.4560286,0.00220443,0.4586103,0.002197359,0.4561655,0.002196247,0.4566701,0.002196497,0.4581883,0.002192912,0.4568206,0.002191273,0.4567775,0.002190116,0.4571688,0.002188266,0.4566486,0.002188008,0.4585567,0.00218572,0.4568813,0.00218495,0.458683,0.002183125,0.4568066,0.002181918,0.4587508,0.002180633,0.456493,0.002178866,0.4587295,0.002178083,0.4566625,0.002176371,0.4574398,0.002175681,0.4562689,0.002173907,0.4567814,0.002172088,0.4570982,0.002170528,0.4570111,0.00216791,0.4576453,0.002166946,0.4569367,0.002162872,0.4580521,0.002163119,0.4566231,0.002163889,0.4551684,0.002160527,0.455498,0.002162107,0.4539595,0.002158751,0.454071,0.002162192,0.4522996,0.002159824,0.452069,0.002163047,0.4507356,0.002163305,0.4500763,0.002160402,0.4498084,0.002165351,0.4487529,0.002160986,0.4484791,0.002162888,0.4478262,0.002162754,0.4472715,0.002159516,0.44659,0.002157721,0.44581,0.002161488,0.4454596,0.002162056,0.4449094,0.00215712,0.4434933,0.002163091,0.4438313,0.002157324,0.4418703,0.002159113,0.4414429,0.00215694,0.4398851,0.002162328,0.4406874,0.002161322,0.4393757,0.002161203,0.4382504,0.002164839,0.438869,0.002164545,0.4375515,0.002165555,0.4368431,0.002168498,0.4375067,0.002171133,0.4382434,0.00217183,0.4373871,0.00217347,0.4374455,0.002174699,0.4370306,0.002176821,0.4381966,0.002178332,0.4387579,0.002179041,0.4368011,0.002180603,0.437994,0.002181857,0.4382683,0.002183136,0.4379334,0.002184717,0.4369255,0.002185395,0.4386574,0.002187663,0.4368564,0.00218808,0.4383852,0.002190167,0.4375475,0.002191119,0.438129,0.002193464,0.4374625,0.002195817,0.4370396,0.002197144,0.437462,0.002198494,0.4378752,0.002201122,0.4376627,0.00220154,0.4385939,0.002204645,0.4383899,0.002200567,0.4408718,0.002204586,0.4404461,0.00220265,0.441864,0.00220637,0.4417774,0.002201231,0.4436424,0.002200902,0.4443438,0.002201654,0.4448591,0.002205051,0.4451384,0.002202996,0.4459878,0.002202981,0.446623
0.002206883,0.4472133,0.002206691,0.4479563,0.002206493,0.4486938,0.00220735,0.4495156,0.002206661,0.450238,0.00220316,0.4505359,0.002202294,0.451099,0.002203641,0.4521111,0.002201034,0.4522726,0.002206062,0.4545098,0.002200288,0.4536273,0.0022037,0.4558102,0.002201811,0.4561391,0.002204722,0.4587544,0.002197559,0.4562781,0.002196434,0.4567893,0.002196688,0.4583274,0.002193056,0.4569419,0.002191396,0.4568983,0.002190224,0.4572947,0.002188351,0.4567678,0.002188091,0.4587007,0.002185772,0.4570034,0.002184993,0.4588286,0.002183144,0.4569277,0.002181922,0.4588971,0.00218062,0.4566099,0.002178831,0.4588754,0.002178038,0.4567814,0.002176304,0.4575687,0.002175605,0.4563826,0.002173809,0.4569016,0.002171967,0.4572223,0.002170386,0.4571339,0.002167736,0.457776,0.002166759,0.4570581,0.002162633,0.4581873,0.002162884,0.4567399,0.002163663,0.4552666,0.002160259,0.4555999,0.002161859,0.454042,0.00215846,0.4541543,0.002161944,0.4523609,0.002159547,0.452127,0.00216281,0.4507772,0.002163072,0.4501095,0.002160133,0.449838,0.002165115,0.4487722,0.002160725,0.448492,0.00216265,0.4478311,0.002162515,0.4472694,0.002159236,0.446579,0.002157419,0.4457891,0.002161234,0.4454348,0.002161809,0.4448778,0.002156811,0.4434436,0.002162857,0.4437864,0.002157019,0.4418007,0.002158831,0.4413681,0.002156631,0.4397911,0.002162043,0.4405888,0.002161069,0.4392758,0.002160948,0.4381368,0.002164629,0.4387632,0.002164333,0.4374297,0.002165356,0.4367127,0.002168335,0.4373844,0.002171002,0.4381302,0.002171708,0.4372635,0.002173369,0.4373226,0.002174613,0.4369026,0.002176761,0.4380828,0.002178291,0.438651,0.002179009,0.4366703,0.002180591,0.4378778,0.00218186,0.4381554,0.002183155,0.4378163,0.002184756,0.436796,0.002185442,0.4385491,0.002187739,0.4367259,0.00218816,0.4382733,0.002190286,0.4374115,0.002191238,0.4380138,0.002193613,0.4373389,0.002195995,0.4369106,0.002197339,0.437338,0.002198705,0.437756,0.002201366,0.4375406,0.002201789,0.4384832,0.002204933,0.4382763,0.002200804,0.4407895,0.002204874,0.4403579,0.002202914,0.4417937,0.00220668,0.4417056,0.002201477,0.4435945,0.002201144,0.4443048,0.002201906,0.4448265,0.002205345,0.4451089,0.002203264,0.4459692,0.002203249,0.4466125
0.002207172,0.4472101,0.002206978,0.4479617,0.002206779,0.4487078,0.002207646,0.4495391,0.002206949,0.45027,0.002203408,0.4505717,0.002202531,0.4511415,0.002203895,0.4521653,0.002201258,0.452329,0.002206345,0.454592,0.002200503,0.4536996,0.002203956,0.4559081,0.002202046,0.4562411,0.002204992,0.4588873,0.002197744,0.4563819,0.002196606,0.4568992,0.002196864,0.4584556,0.002193189,0.4570538,0.00219151,0.4570097,0.002190324,0.4574108,0.002188429,0.4568776,0.002188167,0.4588335,0.002185821,0.457116,0.002185033,0.4589629,0.002183162,0.4570394,0.002181927,0.4590321,0.002180609,0.4567177,0.002178799,0.4590099,0.002177997,0.4568911,0.002176243,0.4576876,0.002175535,0.4564874,0.002173719,0.4570124,0.002171855,0.4573367,0.002170256,0.4572471,0.002167575,0.4578965,0.002166587,0.45717,0.002162413,0.4583119,0.002162667,0.4568476,0.002163455,0.4553571,0.002160011,0.4556938,0.00216163,0.454118,0.002158192,0.4542311,0.002161717,0.4524175,0.002159291,0.4521805,0.002162593,0.4508155,0.002162857,0.4501402,0.002159885,0.4498652,0.002164878,0.4487914,0.002160483,0.4485038,0.002162431,0.4478356,0.002162294,0.4472675,0.002158979,0.4465689,0.002157141,0.4457698,0.002160999,0.4454119,0.002161581,0.4448487,0.002156527,0.4433977,0.002162641,0.443745,0.002156738,0.4417364,0.002158571,0.4412992,0.002156347,0.4397044,0.002161758,0.4404901,0.002160835,0.4391838,0.002160714,0.4380321,0.002164436,0.4386657,0.002164137,0.4373174,0.002165172,0.4365925,0.002168184,0.4372718,0.002170881,0.4380259,0.002171596,0.4371496,0.002173276,0.4372094,0.002174534,0.4367847,0.002176706,0.437978,0.002178253,0.4385526,0.00217898,0.4365498,0.002180579,0.4377706,0.002181863,0.4380513,0.002183172,0.4377084,0.002184792,0.4366767,0.002185486,0.4384492,0.002187809,0.4366055,0.002188235,0.4381702,0.002190405,0.4372755,0.002191348,0.4379076,0.00219375,0.4372249,0.002196159,0.4367916,0.002197518,0.4372236,0.0021989,0.4376462,0.002201592,0.437428,0.002202019,0.4383812,0.002205199,0.4381715,0.002201023,0.4407136,0.002205139,0.4402766,0.002203156,0.4417289,0.002206966,0.4416393,0.002201703,0.4435504,0.002201367,0.4442688,0.002202137,0.4447964,0.002205616,0.4450816,0.002203511,0.4459521,0.002203497,0.4466028
0.002207462,0.4472068,0.002207266,0.4479671,0.002207064,0.4487218,0.002207941,0.4495625,0.002207236,0.4503019,0.002203655,0.4506075,0.002202769,0.451184,0.002204148,0.4522195,0.002201481,0.4523853,0.002206628,0.4546743,0.002200719,0.4537719,0.002204212,0.456006,0.00220228,0.456343,0.002205262,0.4590202,0.002197929,0.4564858,0.002196778,0.4570092,0.00219704,0.4585839,0.002193322,0.4571657,0.002191623,0.4571211,0.002190425,0.4575269,0.002188507,0.4569875,0.002188243,0.4589664,0.002185869,0.4572286,0.002185073,0.4590972,0.002183179,0.4571511,0.002181931,0.4591671,0.002180597,0.4568256,0.002178768,0.4591445,0.002177955,0.4570008,0.002176181,0.4578065,0.002175466,0.4565923,0.002173628,0.4571233,0.002171743,0.4574512,0.002170126,0.4573604,0.002167414,0.458017,0.002166414,0.4572819,0.002162193,0.4584366,0.00216245,0.4569552,0.002163247,0.4554476,0.002159764,0.4557877,0.002161401,0.454194,0.002157924,0.4543079,0.002161489,0.4524739,0.002159036,0.4522339,0.002162375,0.4508538,0.002162643,0.4501709,0.002159636,0.4498923,0.002164641,0.4488106,0.002160242,0.4485156,0.002162212,0.4478401,0.002162074,0.4472656,0.002158721,0.4465587,0.002156862,0.4457504,0.002160765,0.445389,0.002161353,0.4448195,0.002156243,0.4433519,0.002162426,0.4437036,0.002156457,0.4416722,0.00215831,0.4412303,0.002156062,0.4396177,0.002161473,0.4403915,0.002160601,0.4390918,0.002160479,0.4379275,0.002164243,0.4385683,0.002163941,0.4372051,0.002164988,0.4364724,0.002168034,0.4371592,0.002170761,0.4379217,0.002171484,0.4370357,0.002173182,0.4370962,0.002174455,0.4366669,0.00217665,0.4378733,0.002178215,0.4384541,0.002178951,0.4364293,0.002180568,0.4376635,0.002181866,0.4379472,0.00218319,0.4376005,0.002184828,0.4365574,0.002185529,0.4383494,0.002187879,0.4364853,0.002188309,0.4380672,0.002190524,0.4371396,0.002191457,0.4378014,0.002193887,0.437111,0.002196323,0.4366727,0.002197698,0.4371093,0.002199094,0.4375364,0.002201817,0.4373155,0.002202249,0.4382791,0.002205465,0.4380667,0.002201241,0.4406376,0.002205404,0.4401953,0.002203399,0.4416641,0.002207252,0.4415729,0.00220193,0.4435063,0.002201589,0.4442328,0.002202369,0.4447663,0.002205887,0.4450543,0.002203759,0.445935,0.002203744,0.4465931
0.002207751,0.4472036,0.002207553,0.4479725,0.002207349,0.4487358,0.002208237,0.4495859,0.002207524,0.4503338,0.002203903,0.4506433,0.002203007,0.4512264,0.002204402,0.4522737,0.002201705,0.4524416,0.002206911,0.4547565,0.002200934,0.4538443,0.002204468,0.4561039,0.002202515,0.456445,0.002205532,0.4591532,0.002198114,0.4565897,0.00219695,0.4571192,0.002197216,0.4587123,0.002193455,0.4572777,0.002191737,0.4572325,0.002190525,0.4576431,0.002188585,0.4570974,0.002188319,0.4590993,0.002185918,0.4573413,0.002185113,0.4592316,0.002183197,0.4572628,0.002181935,0.4593022,0.002180586,0.4569334,0.002178736,0.4592791,0.002177914,0.4571106,0.00217612,0.4579255,0.002175396,0.4566972,0.002173538,0.4572341,0.002171631,0.4575657,0.002169996,0.4574736,0.002167253,0.4581376,0.002166242,0.4573938,0.002161973,0.4585612,0.002162232,0.4570629,0.002163039,0.4555381,0.002159516,0.4558816,0.002161172,0.4542699,0.002157655,0.4543846,0.002161261,0.4525304,0.00215878,0.4522874,0.002162157,0.4508921,0.002162428,0.4502015,0.002159388,0.4499195,0.002164405,0.4488298,0.002160001,0.4485274,0.002161993,0.4478445,0.002161853,0.4472636,0.002158463,0.4465485,0.002156584,0.4457311,0.00216053,0.4453661,0.002161125,0.4447904,0.002155959,0.443306,0.00216221,0.4436622,0.002156176,0.4416079,0.00215805,0.4411614,0.002155778,0.439531,0.002161188,0.4402929,0.002160367,0.4389998,0.002160245,0.4378228,0.00216405,0.4384708,0.002163745,0.4370929,0.002164804,0.4363523,0.002167884,0.4370466,0.00217064,0.4378174,0.002171372,0.4369219,0.002173089,0.436983,0.002174376,0.4365491,0.002176595,0.4377686,0.002178177,0.4383557,0.002178922,0.4363089,0.002180556,0.4375564,0.002181869,0.4378432,0.002183208,0.4374927,0.002184865,0.4364381,0.002185573,0.4382496,0.002187949,0.436365,0.002188384,0.4379641,0.002190643,0.4370037,0.002191567,0.4376952,0.002194023,0.4369971,0.002196487,0.4365538,0.002197877,0.436995,0.002199289,0.4374266,0.002202042,0.437203,0.002202479,0.4381771,0.002205731,0.4379619,0.00220146,0.4405617,0.002205669,0.4401139,0.002203642,0.4415992,0.002207538,0.4415066,0.002202156,0.4434621,0.002201812,0.4441968,0.0022026,0.4447361,0.002206158,0.445027,0.002204006,0.4459178,0.002203991,0.4465833
0.00220804,0.4472003,0.002207841,0.4479778,0.002207635,0.4487497,0.002208532,0.4496093,0.002207812,0.4503657,0.00220415,0.4506791,0.002203244,0.4512689,0.002204656,0.4523279,0.002201928,0.452498,0.002207194,0.4548388,0.00220115,0.4539166,0.002204724,0.4562018,0.002202749,0.456547,0.002205802,0.4592863,0.0021983,0.4566936,0.002197123,0.4572293,0.002197392,0.4588407,0.002193588,0.4573896,0.002191851,0.457344,0.002190625,0.4577594,0.002188664,0.4572074,0.002188395,0.4592323,0.002185966,0.4574541,0.002185153,0.459366,0.002183215,0.4573746,0.00218194,0.4594373,0.002180574,0.4570413,0.002178705,0.4594138,0.002177872,0.4572204,0.002176059,0.4580444,0.002175326,0.4568021,0.002173447,0.457345,0.00217152,0.4576802,0.002169866,0.4575869,0.002167093,0.4582581,0.00216607,0.4575058,0.002161753,0.4586858,0.002162015,0.4571705,0.00216283,0.4556286,0.002159268,0.4559755,0.002160943,0.4543459,0.002157387,0.4544613,0.002161033,0.4525868,0.002158525,0.4523408,0.002161939,0.4509304,0.002162213,0.4502321,0.00215914,0.4499466,0.002164168,0.448849,0.002159759,0.4485392,0.002161774,0.447849,0.002161633,0.4472616,0.002158205,0.4465383,0.002156306,0.4457117,0.002160296,0.4453431,0.002160897,0.4447612,0.002155675,0.4432601,0.002161995,0.4436208,0.002155895,0.4415436,0.00215779,0.4410925,0.002155494,0.4394443,0.002160904,0.4401943,0.002160133,0.4389078,0.00216001,0.4377182,0.002163857,0.4383734,0.00216355,0.4369807,0.002164621,0.4362322,0.002167733,0.4369341,0.00217052,0.4377132,0.00217126,0.4368081,0.002172996,0.4368699,0.002174297,0.4364313,0.00217654,0.4376639,0.002178139,0.4382573,0.002178893,0.4361885,0.002180545,0.4374494,0.002181872,0.4377392,0.002183225,0.4373848,0.002184901,0.4363189,0.002185616,0.4381498,0.002188019,0.4362448,0.002188459,0.4378611,0.002190763,0.4368679,0.002191677,0.4375891,0.00219416,0.4368832,0.002196651,0.4364349,0.002198056,0.4368807,0.002199484,0.4373169,0.002202267,0.4370904,0.002202709,0.4380751,0.002205997,0.4378571,0.002201678,0.4404857,0.002205934,0.4400325,0.002203885,0.4415344,0.002207823,0.4414402,0.002202383,0.4434179,0.002202035,0.4441608,0.002202832,0.444706,0.002206429,0.4449996,0.002204253,0.4459006,0.002204239,0.4465735
0.00220833,0.4471969,0.002208128,0.4479831,0.00220792,0.4487636,0.002208828,0.4496327,0.0022081,0.4503976,0.002204398,0.4507149,0.002203482,0.4513113,0.002204909,0.4523821,0.002202152,0.4525543,0.002207477,0.454921,0.002201365,0.453989,0.002204981,0.4562998,0.002202984,0.456649,0.002206072,0.4594194,0.002198485,0.4567976,0.002197295,0.4573394,0.002197568,0.4589692,0.002193721,0.4575017,0.002191965,0.4574556,0.002190726,0.4578756,0.002188742,0.4573174,0.002188471,0.4593653,0.002186015,0.4575669,0.002185193,0.4595005,0.002183233,0.4574864,0.002181944,0.4595725,0.002180563,0.4571493,0.002178673,0.4595486,0.002177831,0.4573302,0.002175997,0.4581635,0.002175256,0.456907,0.002173357,0.4574559,0.002171408,0.4577947,0.002169736,0.4577002,0.002166932,0.4583787,0.002165897,0.4576177,0.002161533,0.4588105,0.002161798,0.4572782,0.002162622,0.4557191,0.002159021,0.4560693,0.002160714,0.4544218,0.002157119,0.454538,0.002160805,0.4526433,0.002158269,0.4523941,0.002161722,0.4509686,0.002161999,0.4502627,0.002158891,0.4499736,0.002163932,0.4488681,0.002159518,0.4485509,0.002161555,0.4478534,0.002161412,0.4472596,0.002157948,0.4465281,0.002156028,0.4456922,0.002160061,0.4453201,0.00216067,0.444732,0.00215539,0.4432142,0.00216178,0.4435794,0.002155614,0.4414793,0.00215753,0.4410236,0.002155209,0.4393576,0.002160619,0.4400958,0.0021599,0.4388158,0.002159776,0.4376137,0.002163664,0.438276,0.002163354,0.4368685,0.002164437,0.4361122,0.002167583,0.4368216,0.002170399,0.4376091,0.002171148,0.4366944,0.002172903,0.4367568,0.002174219,0.4363136,0.002176485,0.4375592,0.002178101,0.4381589,0.002178864,0.4360681,0.002180533,0.4373424,0.002181875,0.4376352,0.002183243,0.437277,0.002184937,0.4361997,0.00218566,0.4380501,0.00218809,0.4361247,0.002188533,0.4377581,0.002190882,0.4367321,0.002191786,0.437483,0.002194297,0.4367694,0.002196815,0.436316,0.002198236,0.4367665,0.002199679,0.4372071,0.002202493,0.4369779,0.002202939,0.437973,0.002206263,0.4377523,0.002201897,0.4404097,0.002206199,0.4399511,0.002204127,0.4414695,0.002208109,0.4413738,0.002202609,0.4433737,0.002202257,0.4441247,0.002203063,0.4446758,0.0022067,0.4449723,0.002204501,0.4458834,0.002204486,0.4465637
0.002208619,0.4471935,0.002208415,0.4479884,0.002208205,0.4487774,0.002209123,0.449656,0.002208388,0.4504295,0.002204645,0.4507506,0.00220372,0.4513538,0.002205163,0.4524362,0.002202376,0.4526106,0.00220776,0.4550033,0.002201581,0.4540613,0.002205237,0.4563978,0.002203218,0.456751,0.002206343,0.4595525,0.00219867,0.4569016,0.002197468,0.4574495,0.002197745,0.4590977,0.002193854,0.4576137,0.002192079,0.4575672,0.002190826,0.457992,0.002188821,0.4574275,0.002188548,0.4594984,0.002186063,0.4576797,0.002185234,0.4596351,0.002183251,0.4575982,0.002181949,0.4597078,0.002180551,0.4572573,0.002178642,0.4596834,0.002177789,0.4574401,0.002175936,0.4582825,0.002175187,0.457012,0.002173266,0.4575669,0.002171296,0.4579092,0.002169605,0.4578135,0.002166771,0.4584992,0.002165725,0.4577297,0.002161313,0.4589351,0.002161581,0.4573858,0.002162414,0.4558096,0.002158773,0.4561631,0.002160485,0.4544977,0.00215685,0.4546147,0.002160577,0.4526996,0.002158014,0.4524474,0.002161504,0.4510068,0.002161784,0.4502932,0.002158643,0.4500007,0.002163695,0.4488872,0.002159277,0.4485627,0.002161336,0.4478578,0.002161192,0.4472576,0.00215769,0.4465178,0.002155749,0.4456728,0.002159827,0.4452972,0.002160442,0.4447027,0.002155106,0.4431682,0.002161564,0.443538,0.002155333,0.441415,0.00215727,0.4409547,0.002154925,0.439271,0.002160335,0.4399972,0.002159666,0.4387239,0.002159542,0.4375091,0.002163471,0.4381786,0.002163159,0.4367564,0.002164254,0.4359923,0.002167433,0.4367092,0.002170279,0.4375049,0.002171036,0.4365807,0.00217281,0.4366438,0.00217414,0.436196,0.00217643,0.4374546,0.002178064,0.4380606,0.002178835,0.4359478,0.002180522,0.4372354,0.002181878,0.4375313,0.002183261,0.4371693,0.002184974,0.4360805,0.002185704,0.4379504,0.00218816,0.4360046,0.002188608,0.4376552,0.002191001,0.4365963,0.002191896,0.4373769,0.002194434,0.4366556,0.00219698,0.4361972,0.002198415,0.4366522,0.002199874,0.4370973,0.002202718,0.4368654,0.002203169,0.437871,0.002206529,0.4376475,0.002202116,0.4403337,0.002206465,0.4398697,0.00220437,0.4414046,0.002208395,0.4413073,0.002202835,0.4433294,0.00220248,0.4440886,0.002203295,0.4446456,0.002206971,0.4449448,0.002204748,0.4458661,0.002204733,0.4465539
0.002208908,0.4471901,0.002208703,0.4479936,0.002208491,0.4487913,0.002209419,0.4496793,0.002208676,0.4504613,0.002204893,0.4507863,0.002203958,0.4513962,0.002205417,0.4524904,0.002202599,0.452667,0.002208044,0.4550856,0.002201797,0.4541337,0.002205494,0.4564957,0.002203453,0.4568531,0.002206613,0.4596857,0.002198856,0.4570056,0.00219764,0.4575597,0.002197921,0.4592262,0.002193988,0.4577259,0.002192193,0.4576788,0.002190927,0.4581083,0.002188899,0.4575375,0.002188624,0.4596316,0.002186112,0.4577925,0.002185274,0.4597697,0.002183269,0.4577101,0.002181953,0.4598431,0.00218054,0.4573653,0.00217861,0.4598182,0.002177748,0.4575499,0.002175875,0.4584016,0.002175117,0.457117,0.002173176,0.4576778,0.002171184,0.4580238,0.002169475,0.4579269,0.00216661,0.4586198,0.002165553,0.4578417,0.002161093,0.4590598,0.002161363,0.4574934,0.002162206,0.4559,0.002158525,0.4562569,0.002160256,0.4545736,0.002156582,0.4546913,0.002160349,0.452756,0.002157758,0.4525007,0.002161286,0.451045,0.002161569,0.4503238,0.002158395,0.4500277,0.002163458,0.4489062,0.002159036,0.4485743,0.002161117,0.4478622,0.002160972,0.4472556,0.002157432,0.4465075,0.002155471,0.4456533,0.002159592,0.4452741,0.002160214,0.4446735,0.002154822,0.4431222,0.002161349,0.4434965,0.002155052,0.4413507,0.00215701,0.4408858,0.002154641,0.4391843,0.00216005,0.4398986,0.002159433,0.438632,0.002159308,0.4374046,0.002163278,0.4380813,0.002162963,0.4366444,0.00216407,0.4358724,0.002167283,0.4365968,0.002170159,0.4374009,0.002170924,0.4364671,0.002172717,0.4365308,0.002174061,0.4360783,0.002176376,0.43735,0.002178026,0.4379623,0.002178807,0.4358276,0.002180511,0.4371285,0.002181881,0.4374274,0.002183279,0.4370616,0.00218501,0.4359614,0.002185747,0.4378507,0.00218823,0.4358845,0.002188682,0.4375523,0.002191121,0.4364606,0.002192006,0.4372708,0.002194571,0.4365418,0.002197144,0.4360783,0.002198594,0.436538,0.002200069,0.4369876,0.002202943,0.4367529,0.002203399,0.4377689,0.002206795,0.4375427,0.002202334,0.4402578,0.00220673,0.4397883,0.002204613,0.4413397,0.002208681,0.4412409,0.002203062,0.4432852,0.002202703,0.4440525,0.002203526,0.4446153,0.002207242,0.4449174,0.002204995,0.4458488,0.002204981,0.446544
0.002209198,0.4471867,0.00220899,0.4479988,0.002208776,0.4488051,0.002209715,0.4497025,0.002208964,0.4504931,0.002205141,0.450822,0.002204196,0.4514386,0.002205671,0.4525446,0.002202823,0.4527233,0.002208327,0.4551678,0.002202013,0.4542061,0.002205751,0.4565937,0.002203688,0.4569552,0.002206884,0.4598189,0.002199041,0.4571096,0.002197813,0.4576699,0.002198097,0.4593548,0.002194121,0.457838,0.002192307,0.4577905,0.002191027,0.4582247,0.002188978,0.4576477,0.0021887,0.4597648,0.00218616,0.4579054,0.002185314,0.4599044,0.002183287,0.457822,0.002181958,0.4599784,0.002180528,0.4574733,0.002178579,0.4599531,0.002177707,0.4576599,0.002175813,0.4585207,0.002175047,0.457222,0.002173085,0.4577888,0.002171072,0.4581384,0.002169345,0.4580402,0.002166449,0.4587404,0.002165381,0.4579537,0.002160873,0.4591844,0.002161146,0.4576011,0.002161997,0.4559905,0.002158278,0.4563507,0.002160026,0.4546494,0.002156314,0.4547679,0.002160121,0.4528124,0.002157503,0.452554,0.002161068,0.4510831,0.002161355,0.4503543,0.002158146,0.4500547,0.002163222,0.4489253,0.002158794,0.448586,0.002160898,0.4478665,0.002160751,0.4472535,0.002157174,0.4464972,0.002155193,0.4456338,0.002159358,0.4452511,0.002159987,0.4446442,0.002154538,0.4430762,0.002161134,0.4434551,0.002154771,0.4412864,0.00215675,0.4408168,0.002154357,0.4390976,0.002159766,0.4398001,0.0021592,0.43854,0.002159074,0.4373001,0.002163086,0.437984,0.002162768,0.4365323,0.002163887,0.4357525,0.002167133,0.4364844,0.002170039,0.4372968,0.002170813,0.4363535,0.002172624,0.4364179,0.002173983,0.4359608,0.002176321,0.4372455,0.002177988,0.4378641,0.002178778,0.4357074,0.002180499,0.4370216,0.002181884,0.4373235,0.002183297,0.4369539,0.002185046,0.4358423,0.002185791,0.437751,0.002188301,0.4357644,0.002188757,0.4374494,0.00219124,0.436325,0.002192115,0.4371648,0.002194708,0.436428,0.002197308,0.4359595,0.002198774,0.4364238,0.002200263,0.4368779,0.002203168,0.4366404,0.002203629,0.4376669,0.00220706,0.4374378,0.002202553,0.4401817,0.002206995,0.4397068,0.002204856,0.4412747,0.002208967,0.4411743,0.002203288,0.4432409,0.002202925,0.4440164,0.002203757,0.4445851,0.002207513,0.4448899,0.002205243,0.4458315,0.002205228,0.4465341
0.002209487,0.4471832,0.002209278,0.4480039,0.002209062,0.4488188,0.00221001,0.4497257,0.002209252,0.4505249,0.002205388,0.4508577,0.002204433,0.451481,0.002205925,0.4525987,0.002203047,0.4527796,0.00220861,0.4552501,0.002202228,0.4542784,0.002206007,0.4566917,0.002203923,0.4570573,0.002207155,0.4599522,0.002199227,0.4572137,0.002197985,0.4577801,0.002198274,0.4594835,0.002194255,0.4579502,0.002192421,0.4579022,0.002191128,0.4583412,0.002189056,0.4577578,0.002188777,0.4598981,0.002186209,0.4580184,0.002185355,0.4600391,0.002183305,0.457934,0.002181963,0.4601138,0.002180517,0.4575814,0.002178547,0.460088,0.002177665,0.4577698,0.002175752,0.4586399,0.002174977,0.457327,0.002172995,0.4578998,0.002170961,0.458253,0.002169215,0.4581536,0.002166288,0.4588611,0.002165208,0.4580657,0.002160653,0.4593091,0.002160929,0.4577087,0.002161789,0.4560809,0.00215803,0.4564445,0.002159797,0.4547253,0.002156045,0.4548444,0.002159893,0.4528687,0.002157247,0.4526072,0.002160851,0.4511213,0.00216114,0.4503848,0.002157898,0.4500816,0.002162985,0.4489443,0.002158553,0.4485976,0.002160679,0.4478709,0.002160531,0.4472514,0.002156917,0.4464869,0.002154915,0.4456142,0.002159123,0.4452281,0.002159759,0.444615,0.002154254,0.4430302,0.002160918,0.4434136,0.002154491,0.4412221,0.00215649,0.4407479,0.002154074,0.439011,0.002159482,0.4397016,0.002158966,0.4384481,0.00215884,0.4371956,0.002162893,0.4378867,0.002162573,0.4364203,0.002163704,0.4356327,0.002166983,0.4363721,0.002169919,0.4371928,0.002170701,0.4362399,0.002172531,0.436305,0.002173904,0.4358433,0.002176266,0.437141,0.002177951,0.4377658,0.002178749,0.4355872,0.002180488,0.4369147,0.002181887,0.4372197,0.002183315,0.4368463,0.002185083,0.4357233,0.002185834,0.4376514,0.002188371,0.4356444,0.002188832,0.4373465,0.00219135,0.4361999,0.002192225,0.4370588,0.002194845,0.4363142,0.002197472,0.4358407,0.002198953,0.4363096,0.002200458,0.4367681,0.002203393,0.4365279,0.002203859,0.4375648,0.002207326,0.437333,0.002202771,0.4401057,0.00220726,0.4396253,0.002205098,0.4412098,0.002209253,0.4411078,0.002203515,0.4431966,0.002203148,0.4439802,0.002203989,0.4445548,0.002207784,0.4448624,0.00220549,0.4458142,0.002205475,0.4465242
0.002209777,0.4471797,0.002209565,0.4480091,0.002209347,0.4488326,0.002210306,0.4497489,0.00220954,0.4505566,0.002205636,0.4508934,0.002204671,0.4515233,0.002206179,0.4526528,0.002203271,0.4528359,0.002208894,0.4553323,0.002202444,0.4543508,0.002206264,0.4567898,0.002204158,0.4571594,0.002207426,0.4600855,0.002199412,0.4573178,0.002198158,0.4578904,0.002198451,0.4596122,0.002194388,0.4580624,0.002192535,0.4580139,0.002191229,0.4584577,0.002189135,0.457868,0.002188854,0.4600314,0.002186258,0.4581314,0.002185395,0.4601739,0.002183323,0.458046,0.002181967,0.4602493,0.002180506,0.4576895,0.002178516,0.460223,0.002177624,0.4578798,0.002175691,0.4587591,0.002174908,0.4574321,0.002172904,0.4580109,0.002170849,0.4583677,0.002169085,0.458267,0.002166127,0.4589817,0.002165036,0.4581777,0.002160432,0.4594337,0.002160712,0.4578163,0.002161581,0.4561714,0.002157782,0.4565382,0.002159568,0.4548011,0.002155777,0.4549209,0.002159665,0.452925,0.002156991,0.4526604,0.002160633,0.4511594,0.002160925,0.4504152,0.002157649,0.4501085,0.002162749,0.4489633,0.002158312,0.4486092,0.00216046,0.4478752,0.00216031,0.4472493,0.002156659,0.4464765,0.002154637,0.4455946,0.002158889,0.445205,0.002159531,0.4445857,0.002153971,0.4429842,0.002160703,0.4433722,0.00215421,0.4411578,0.00215623,0.440679,0.00215379,0.4389243,0.002159198,0.4396031,0.002158733,0.4383563,0.002158606,0.4370912,0.0021627,0.4377894,0.002162378,0.4363083,0.002163521,0.4355129,0.002166833,0.4362598,0.002169799,0.4370888,0.002170589,0.4361264,0.002172438,0.4361921,0.002173825,0.4357258,0.002176211,0.4370365,0.002177913,0.4376676,0.002178721,0.4354671,0.002180477,0.4368079,0.00218189,0.4371159,0.002183332,0.4367386,0.002185119,0.4356043,0.002185878,0.4375518,0.002188441,0.4355245,0.002188906,0.4372436,0.00219146,0.4360749,0.002192335,0.4369528,0.002194982,0.4362005,0.002197636,0.435722,0.002199132,0.4361954,0.002200653,0.4366584,0.002203619,0.4364154,0.002204089,0.4374628,0.002207592,0.4372281,0.00220299,0.4400297,0.002207525,0.4395438,0.002205341,0.4411448,0.002209539,0.4410412,0.002203741,0.4431522,0.00220337,0.443944,0.00220422,0.4445245,0.002208056,0.4448349,0.002205737,0.4457968,0.002205723,0.4465143
0.002210066,0.4471761,0.002209853,0.4480142,0.002209633,0.4488463,0.002210602,0.4497721,0.002209828,0.4505883,0.002205884,0.4509291,0.002204909,0.4515657,0.002206433,0.4527069,0.002203495,0.4528922,0.002209178,0.4554146,0.00220266,0.4544232,0.002206521,0.4568878,0.002204393,0.4572616,0.002207697,0.4602188,0.002199598,0.4574219,0.002198331,0.4580007,0.002198628,0.459741,0.002194522,0.4581747,0.002192649,0.4581257,0.00219133,0.4585742,0.002189214,0.4579783,0.00218893,0.4601648,0.002186307,0.4582444,0.002185436,0.4603087,0.002183342,0.458158,0.002181972,0.4603848,0.002180494,0.4577976,0.002178485,0.4603581,0.002177583,0.4579898,0.00217563,0.4588783,0.002174838,0.4575372,0.002172814,0.4581219,0.002170737,0.4584823,0.002168955,0.4583805,0.002165967,0.4591024,0.002164864,0.4582897,0.002160212,0.4595584,0.002160494,0.4579239,0.002161372,0.4562618,0.002157534,0.456632,0.002159339,0.4548769,0.002155508,0.4549974,0.002159437,0.4529812,0.002156736,0.4527136,0.002160415,0.4511975,0.002160711,0.4504457,0.002157401,0.4501354,0.00216253,0.4489807,0.002158071,0.4486208,0.002160241,0.4478794,0.00216009,0.4472472,0.002156402,0.4464661,0.002154359,0.445575,0.002158654,0.4451819,0.002159304,0.4445564,0.002153687,0.4429381,0.002160488,0.4433307,0.002153929,0.4410934,0.00215597,0.4406101,0.002153506,0.4388377,0.002158914,0.4395046,0.0021585,0.4382644,0.002158372,0.4369868,0.002162508,0.4376921,0.002162183,0.4361964,0.002163338,0.4353932,0.002166683,0.4361476,0.002169679,0.4369849,0.002170478,0.4360129,0.002172345,0.4360793,0.002173747,0.4356084,0.002176156,0.4369321,0.002177875,0.4375695,0.002178692,0.4353471,0.002180466,0.4367011,0.002181893,0.4370121,0.00218335,0.4366311,0.002185156,0.4354854,0.002185922,0.4374522,0.002188512,0.4354045,0.002188981,0.4371408,0.00219157,0.43595,0.002192445,0.4368468,0.002195119,0.4360868,0.0021978,0.4356033,0.002199312,0.4360812,0.002200848,0.4365487,0.002203844,0.4363029,0.002204319,0.4373607,0.002207858,0.4371233,0.002203208,0.4399537,0.00220779,0.4394623,0.002205584,0.4410798,0.002209825,0.4409746,0.002203967,0.4431079,0.002203593,0.4439078,0.002204452,0.4444942,0.002208327,0.4448073,0.002205985,0.4457794,0.00220597,0.4465043
0.002210356,0.4471726,0.00221014,0.4480192,0.002209918,0.4488599,0.002210898,0.4497952,0.002210116,0.45062,0.002206131,0.4509647,0.002205147,0.4516081,0.002206687,0.4527611,0.002203719,0.4529485,0.002209461,0.4554969,0.002202876,0.4544956,0.002206778,0.4569859,0.002204629,0.4573638,0.002207968,0.4603522,0.002199784,0.4575261,0.002198504,0.4581111,0.002198805,0.4598698,0.002194655,0.458287,0.002192763,0.4582375,0.00219143,0.4586908,0.002189292,0.4580886,0.002189007,0.4602982,0.002186356,0.4583575,0.002185477,0.4604436,0.00218336,0.4582701,0.002181977,0.4605204,0.002180483,0.4579058,0.002178453,0.4604932,0.002177542,0.4580999,0.002175568,0.4589976,0.002174768,0.4576423,0.002172724,0.458233,0.002170625,0.458597,0.002168824,0.4584939,0.002165806,0.459223,0.002164691,0.4584017,0.002159992,0.459683,0.002160277,0.4580315,0.002161164,0.4563522,0.002157287,0.4567257,0.00215911,0.4549527,0.00215524,0.4550739,0.002159209,0.4530375,0.00215648,0.4527667,0.002160197,0.4512356,0.002160496,0.4504761,0.002157153,0.4501623,0.002162312,0.4489982,0.002157829,0.4486323,0.002160022,0.4478837,0.00215987,0.447245,0.002156144,0.4464556,0.002154081,0.4455554,0.00215842,0.4451588,0.002159076,0.444527,0.002153403,0.4428921,0.002160273,0.4432892,0.002153649,0.441029,0.002155711,0.4405411,0.002153223,0.438751,0.00215863,0.4394061,0.002158267,0.4381725,0.002158139,0.4368824,0.002162315,0.4375949,0.002161988,0.4360845,0.002163155,0.4352735,0.002166534,0.4360354,0.002169559,0.436881,0.002170367,0.4358995,0.002172253,0.4359666,0.002173669,0.435491,0.002176102,0.4368277,0.002177838,0.4374714,0.002178664,0.4352271,0.002180454,0.4365943,0.002181896,0.4369084,0.002183368,0.4365235,0.002185192,0.4353665,0.002185965,0.4373527,0.002188582,0.4352847,0.002189056,0.437038,0.00219168,0.4358251,0.002192554,0.4367408,0.002195256,0.4359731,0.002197965,0.4354846,0.002199491,0.4359671,0.002201043,0.436439,0.002204069,0.4361904,0.002204548,0.4372587,0.002208124,0.4370184,0.002203427,0.4398776,0.002208055,0.4393808,0.002205826,0.4410147,0.00221011,0.440908,0.002204194,0.4430635,0.002203816,0.4438716,0.002204683,0.4444638,0.002208598,0.4447797,0.002206232,0.445762,0.002206217,0.4464943
0.002210645,0.4471689,0.002210428,0.4480242,0.002210204,0.4488736,0.002211194,0.4498183,0.002210405,0.4506517,0.002206379,0.4510003,0.002205385,0.4516504,0.002206941,0.4528152,0.002203943,0.4530048,0.002209745,0.4555791,0.002203092,0.454568,0.002207035,0.4570839,0.002204864,0.457466,0.002208239,0.4604857,0.00219997,0.4576303,0.002198677,0.4582215,0.002198982,0.4599987,0.002194789,0.4583994,0.002192878,0.4583494,0.002191531,0.4588074,0.002189371,0.4581989,0.002189084,0.4604317,0.002186404,0.4584706,0.002185517,0.4605786,0.002183378,0.4583822,0.002181982,0.460656,0.002180472,0.458014,0.002178422,0.4606283,0.0021775,0.4582099,0.002175507,0.4591169,0.002174699,0.4577474,0.002172633,0.4583442,0.002170514,0.4587117,0.002168694,0.4586074,0.002165645,0.4593437,0.002164519,0.4585137,0.002159772,0.4598077,0.002160059,0.4581391,0.002160956,0.4564426,0.002157039,0.4568193,0.002158881,0.4550284,0.002154971,0.4551503,0.002158981,0.4530937,0.002156224,0.4528198,0.002159979,0.4512736,0.002160281,0.4505065,0.002156904,0.4501891,0.002162094,0.4490156,0.002157588,0.4486438,0.002159803,0.4478879,0.002159649,0.4472429,0.002155886,0.4464452,0.002153803,0.4455357,0.002158186,0.4451357,0.002158849,0.4444977,0.002153119,0.442846,0.002160058,0.4432477,0.002153368,0.4409647,0.002155451,0.4404722,0.002152939,0.4386644,0.002158368,0.4393153,0.002158034,0.4380807,0.002157905,0.436778,0.002162123,0.4374977,0.002161793,0.4359727,0.002162972,0.4351538,0.002166384,0.4359233,0.002169439,0.4367771,0.002170255,0.4357861,0.00217216,0.4358538,0.00217359,0.4353736,0.002176047,0.4367233,0.0021778,0.4373733,0.002178635,0.4351071,0.002180443,0.4364876,0.002181899,0.4368047,0.002183386,0.436416,0.002185229,0.4352477,0.002186009,0.4372531,0.002188653,0.4351648,0.00218913,0.4369352,0.00219179,0.4357002,0.002192664,0.4366349,0.002195393,0.4358594,0.002198129,0.4353659,0.00219967,0.4358529,0.002201238,0.4363293,0.002204294,0.4360779,0.002204778,0.4371566,0.00220839,0.4369135,0.002203645,0.4398015,0.00220832,0.4392992,0.002206069,0.4409497,0.002210396,0.4408413,0.00220442,0.4430191,0.002204038,0.4438354,0.002204915,0.4444334,0.002208869,0.444752,0.002206479,0.4457446,0.002206465,0.4464842
0.002210934,0.4471653,0.002210715,0.4480292,0.002210489,0.4488872,0.002211489,0.4498414,0.002210693,0.4506833,0.002206627,0.451036,0.002205623,0.4516927,0.002207195,0.4528692,0.002204167,0.4530611,0.002210029,0.4556614,0.002203308,0.4546404,0.002207293,0.457182,0.002205099,0.4575682,0.002208511,0.4606192,0.002200155,0.4577345,0.00219885,0.4583319,0.002199159,0.4601276,0.002194923,0.4585118,0.002192992,0.4584613,0.002191632,0.4589241,0.00218945,0.4583093,0.002189161,0.4605653,0.002186453,0.4585837,0.002185558,0.4607136,0.002183396,0.4584944,0.002181987,0.4607917,0.002180461,0.4581223,0.002178391,0.4607635,0.002177459,0.4583201,0.002175446,0.4592362,0.002174629,0.4578526,0.002172543,0.4584553,0.002170402,0.4588265,0.002168564,0.4587208,0.002165484,0.4594644,0.002164347,0.4586257,0.002159552,0.4599323,0.002159842,0.4582467,0.002160747,0.456533,0.002156791,0.456913,0.002158651,0.4551042,0.002154703,0.4552267,0.002158753,0.4531499,0.002155969,0.4528728,0.002159761,0.4513116,0.002160067,0.4505368,0.002156656,0.4502159,0.002161876,0.449033,0.002157347,0.4486553,0.002159584,0.4478922,0.002159429,0.4472407,0.002155629,0.4464347,0.002153525,0.445516,0.002157951,0.4451125,0.002158621,0.4444684,0.002152835,0.4427998,0.002159843,0.4432062,0.002153088,0.4409003,0.002155192,0.4404032,0.002152656,0.4385777,0.002158106,0.4392245,0.002157801,0.4379889,0.002157672,0.4366737,0.002161931,0.4374006,0.002161598,0.4358608,0.002162789,0.4350343,0.002166235,0.4358112,0.002169319,0.4366733,0.002170144,0.4356727,0.002172068,0.4357412,0.002173512,0.4352564,0.002175993,0.436619,0.002177763,0.4372752,0.002178607,0.4349872,0.002180432,0.4363809,0.002181903,0.4367011,0.002183404,0.4363086,0.002185266,0.4351288,0.002186053,0.4371536,0.002188723,0.435045,0.002189205,0.4368325,0.002191901,0.4355753,0.002192774,0.436529,0.00219553,0.4357458,0.002198293,0.4352472,0.00219985,0.4357388,0.002201433,0.4362196,0.002204519,0.4359655,0.002205008,0.4370546,0.002208655,0.4368086,0.002203864,0.4397255,0.002208585,0.4392176,0.002206312,0.4408846,0.002210682,0.4407746,0.002204646,0.4429747,0.002204261,0.4437991,0.002205146,0.444403,0.00220914,0.4447243,0.002206727,0.4457271,0.002206712,0.4464742
0.002211224,0.4471616,0.002211003,0.4480342,0.002210775,0.4489007,0.002211785,0.4498644,0.002210981,0.4507149,0.002206875,0.4510715,0.002205861,0.451735,0.00220745,0.4529233,0.002204391,0.4531174,0.002210313,0.4557436,0.002203525,0.4547128,0.00220755,0.4572802,0.002205335,0.4576705,0.002208783,0.4607527,0.002200341,0.4578388,0.002199023,0.4584423,0.002199336,0.4602566,0.002195057,0.4586242,0.002193107,0.4585732,0.002191733,0.4590408,0.002189529,0.4584197,0.002189238,0.4606989,0.002186502,0.4586969,0.002185599,0.4608487,0.002183415,0.4586066,0.002181992,0.4609274,0.002180449,0.4582306,0.00217836,0.4608988,0.002177418,0.4584302,0.002175385,0.4593556,0.00217456,0.4579578,0.002172453,0.4585665,0.00217029,0.4589412,0.002168434,0.4588343,0.002165323,0.4595852,0.002164174,0.4587378,0.002159331,0.460057,0.002159625,0.4583542,0.002160539,0.4566234,0.002156543,0.4570066,0.002158422,0.4551799,0.002154434,0.4553031,0.002158525,0.4532061,0.002155713,0.4529259,0.002159544,0.4513496,0.002159852,0.4505672,0.002156407,0.4502427,0.002161658,0.4490504,0.002157106,0.4486667,0.002159365,0.4478964,0.002159209,0.4472384,0.002155371,0.4464241,0.002153247,0.4454963,0.002157717,0.4450893,0.002158394,0.444439,0.002152552,0.4427537,0.002159628,0.4431647,0.002152808,0.4408359,0.002154932,0.4403343,0.002152372,0.4384911,0.002157845,0.4391338,0.002157568,0.4378971,0.002157438,0.4365694,0.002161739,0.4373034,0.002161403,0.435749,0.002162607,0.4349147,0.002166085,0.4356991,0.002169199,0.4365695,0.002170033,0.4355594,0.002171975,0.4356285,0.002173434,0.4351391,0.002175938,0.4365147,0.002177725,0.4371772,0.002178578,0.4348673,0.002180421,0.4362743,0.002181906,0.4365974,0.002183423,0.4362011,0.002185302,0.4350101,0.002186097,0.4370542,0.002188794,0.4349252,0.00218928,0.4367298,0.002192011,0.4354505,0.002192884,0.4364231,0.002195667,0.4356322,0.002198457,0.4351286,0.002200029,0.4356247,0.002201627,0.43611,0.002204745,0.435853,0.002205238,0.4369525,0.002208921,0.4367037,0.002204082,0.4396494,0.00220885,0.439136,0.002206554,0.4408195,0.002210968,0.4407079,0.002204873,0.4429303,0.002204484,0.4437628,0.002205378,0.4443726,0.002209411,0.4446966,0.002206974,0.4457096,0.002206959,0.4464641
0.002211513,0.4471578,0.00221129,0.4480391,0.00221106,0.4489143,0.002212081,0.4498874,0.002211269,0.4507465,0.002207123,0.4511071,0.0022061,0.4517773,0.002207704,0.4529774,0.002204615,0.4531737,0.002210597,0.4558259,0.002203741,0.4547852,0.002207807,0.4573783,0.00220557,0.4577727,0.002209054,0.4608863,0.002200528,0.4579431,0.002199197,0.4585528,0.002199513,0.4603856,0.002195191,0.4587367,0.002193221,0.4586852,0.002191834,0.4591576,0.002189608,0.4585301,0.002189315,0.4608326,0.002186551,0.4588101,0.00218564,0.4609838,0.002183433,0.4587188,0.002181997,0.4610632,0.002180438,0.4583389,0.002178329,0.4610341,0.002177377,0.4585404,0.002175324,0.459475,0.00217449,0.458063,0.002172362,0.4586777,0.002170179,0.459056,0.002168304,0.4589478,0.002165162,0.4597059,0.002164002,0.4588498,0.002159111,0.4601816,0.002159407,0.4584618,0.00216033,0.4567137,0.002156295,0.4571002,0.002158193,0.4552556,0.002154166,0.4553794,0.002158297,0.4532622,0.002155457,0.4529789,0.002159326,0.4513876,0.002159637,0.4505975,0.002156159,0.4502694,0.00216144,0.4490678,0.002156865,0.4486782,0.002159146,0.4479005,0.002158988,0.4472362,0.002155114,0.4464136,0.002152969,0.4454765,0.002157483,0.4450662,0.002158166,0.4444096,0.002152268,0.4427075,0.002159412,0.4431232,0.002152528,0.4407715,0.002154673,0.4402653,0.002152089,0.4384045,0.002157584,0.439043,0.002157336,0.4378053,0.002157205,0.4364651,0.002161546,0.4372063,0.002161209,0.4356373,0.002162424,0.4347952,0.002165936,0.4355871,0.00216908,0.4364657,0.002169921,0.4354462,0.002171883,0.4355159,0.002173356,0.4350219,0.002175884,0.4364105,0.002177688,0.4370791,0.00217855,0.4347475,0.00218041,0.4361677,0.002181909,0.4364938,0.002183441,0.4360937,0.002185339,0.4348913,0.00218614,0.4369548,0.002188864,0.4348055,0.002189355,0.4366271,0.002192121,0.4353257,0.002192994,0.4363173,0.002195804,0.4355186,0.002198621,0.4350099,0.002200209,0.4355106,0.002201822,0.4360003,0.00220497,0.4357405,0.002205468,0.4368505,0.002209187,0.4365988,0.002204301,0.4395733,0.002209115,0.4390544,0.002206797,0.4407544,0.002211254,0.4406412,0.002205099,0.4428858,0.002204706,0.4437265,0.002205609,0.4443421,0.002209682,0.4446689,0.002207221,0.4456921,0.002207207,0.446454
0.002211824,0.4471538,0.002211599,0.4480443,0.002211367,0.4489288,0.002212398,0.4499121,0.002211578,0.4507803,0.002207389,0.4511452,0.002206355,0.4518227,0.002207977,0.4530354,0.002204855,0.453234,0.002210901,0.4559141,0.002203973,0.4548629,0.002208083,0.4574835,0.002205823,0.4578824,0.002209346,0.4610296,0.002200727,0.4580549,0.002199383,0.4586713,0.002199704,0.460524,0.002195334,0.4588573,0.002193344,0.4588053,0.002191943,0.4592828,0.002189693,0.4586486,0.002189397,0.460976,0.002186604,0.4589316,0.002185684,0.4611288,0.002183453,0.4588392,0.002182002,0.4612089,0.002180426,0.458455,0.002178295,0.4611792,0.002177333,0.4586585,0.002175258,0.4596031,0.002174415,0.4581758,0.002172265,0.4587969,0.002170059,0.4591791,0.002168164,0.4590696,0.00216499,0.4598354,0.002163817,0.45897,0.002158875,0.4603153,0.002159174,0.4585771,0.002160107,0.4568106,0.002156029,0.4572006,0.002157947,0.4553367,0.002153878,0.4554612,0.002158052,0.4533224,0.002155183,0.4530357,0.002159092,0.4514283,0.002159407,0.45063,0.002155893,0.450298,0.002161222,0.4490851,0.002156606,0.4486904,0.002158911,0.447905,0.002158752,0.4472338,0.002154837,0.4464022,0.002152671,0.4454553,0.002157232,0.4450413,0.002157922,0.4443781,0.002151964,0.442658,0.002159182,0.4430787,0.002152227,0.4407024,0.002154395,0.4401914,0.002151786,0.4383116,0.002157322,0.4389523,0.002157086,0.4377069,0.002156955,0.4363533,0.00216134,0.4371022,0.002161,0.4355175,0.002162229,0.4346671,0.002165776,0.435467,0.002168951,0.4363545,0.002169802,0.4353248,0.002171783,0.4353953,0.002173272,0.4348963,0.002175825,0.4362988,0.002177648,0.4369741,0.00217852,0.4346191,0.002180399,0.4360535,0.002181913,0.4363828,0.00218346,0.4359786,0.002185378,0.4347641,0.002186187,0.4368482,0.00218894,0.4346772,0.002189435,0.436517,0.002192231,0.435201,0.002193111,0.4362038,0.002195951,0.4353969,0.002198797,0.4348828,0.002200401,0.4353883,0.002202031,0.4358828,0.002205211,0.43562,0.002205715,0.436741,0.002209472,0.4364863,0.002204535,0.4394917,0.0022094,0.4389669,0.002207057,0.4406846,0.00221156,0.4405696,0.002205342,0.4428381,0.002204945,0.4436876,0.002205857,0.4443095,0.002209973,0.4446391,0.002207487,0.4456732,0.002207472,0.4464431
0.002212134,0.4471497,0.002211907,0.4480495,0.002211673,0.4489432,0.002212716,0.4499367,0.002211888,0.4508141,0.002207654,0.4511833,0.00220661,0.451868,0.002208249,0.4530933,0.002205096,0.4532944,0.002211206,0.4560023,0.002204204,0.4549405,0.002208359,0.4575887,0.002206076,0.4579921,0.002209637,0.4611729,0.002200927,0.4581668,0.002199569,0.4587899,0.002199894,0.4606624,0.002195478,0.458978,0.002193467,0.4589255,0.002192051,0.4594081,0.002189778,0.4587671,0.00218948,0.4611194,0.002186657,0.4590531,0.002185728,0.4612738,0.002183472,0.4589596,0.002182008,0.4613546,0.002180414,0.4585712,0.002178262,0.4613243,0.002177289,0.4587767,0.002175193,0.4597312,0.002174341,0.4582887,0.002172168,0.4589162,0.002169939,0.4593022,0.002168025,0.4591913,0.002164817,0.4599648,0.002163632,0.4590901,0.002158639,0.4604489,0.002158941,0.4586925,0.002159884,0.4569075,0.002155763,0.4573009,0.002157701,0.4554178,0.00215359,0.4555429,0.002157808,0.4533825,0.002154909,0.4530924,0.002158859,0.4514689,0.002159177,0.4506624,0.002155626,0.4503266,0.002161003,0.4491024,0.002156347,0.4487026,0.002158676,0.4479094,0.002158516,0.4472313,0.002154561,0.4463909,0.002152373,0.445434,0.002156981,0.4450164,0.002157678,0.4443465,0.00215166,0.4426085,0.002158951,0.4430341,0.002151927,0.4406334,0.002154117,0.4401175,0.002151482,0.4382187,0.002157061,0.4388616,0.002156837,0.4376085,0.002156705,0.4362415,0.002161135,0.4369982,0.002160792,0.4353978,0.002162033,0.4345391,0.002165616,0.435347,0.002168823,0.4362433,0.002169683,0.4352035,0.002171685,0.4352747,0.002173188,0.4347708,0.002175767,0.4361871,0.002177608,0.4368691,0.002178489,0.4344908,0.002180387,0.4359392,0.002181916,0.4362718,0.00218348,0.4358636,0.002185418,0.4346369,0.002186234,0.4367416,0.002189015,0.4345489,0.002189515,0.436407,0.002192342,0.4350763,0.002193229,0.4360904,0.002196098,0.4352752,0.002198973,0.4347557,0.002200593,0.4352661,0.00220224,0.4357652,0.002205453,0.4354994,0.002205961,0.4366316,0.002209757,0.4363738,0.002204769,0.4394101,0.002209684,0.4388793,0.002207317,0.4406148,0.002211867,0.4404979,0.002205584,0.4427904,0.002205184,0.4436486,0.002206106,0.4442768,0.002210263,0.4446093,0.002207752,0.4456544,0.002207737,0.4464322
0.002212445,0.4471456,0.002212215,0.4480547,0.002211979,0.4489576,0.002213033,0.4499612,0.002212197,0.4508479,0.00220792,0.4512214,0.002206866,0.4519133,0.002208522,0.4531512,0.002205336,0.4533547,0.002211511,0.4560905,0.002204436,0.4550182,0.002208636,0.457694,0.002206329,0.4581018,0.002209929,0.4613163,0.002201126,0.4582787,0.002199755,0.4589085,0.002200084,0.4608009,0.002195622,0.4590987,0.00219359,0.4590457,0.00219216,0.4595334,0.002189862,0.4588856,0.002189563,0.4612629,0.002186709,0.4591746,0.002185772,0.4614188,0.002183492,0.4590801,0.002182013,0.4615004,0.002180402,0.4586875,0.002178229,0.4614696,0.002177244,0.458895,0.002175128,0.4598593,0.002174266,0.4584016,0.002172072,0.4590355,0.002169819,0.4594254,0.002167885,0.4593131,0.002164645,0.4600943,0.002163448,0.4592103,0.002158403,0.4605826,0.002158708,0.4588078,0.00215966,0.4570043,0.002155498,0.4574012,0.002157455,0.4554989,0.002153302,0.4556246,0.002157563,0.4534426,0.002154635,0.4531491,0.002158625,0.4515095,0.002158947,0.4506949,0.00215536,0.4503551,0.002160785,0.4491197,0.002156089,0.4487147,0.002158442,0.4479138,0.00215828,0.4472288,0.002154285,0.4463795,0.002152075,0.4454127,0.00215673,0.4449914,0.002157435,0.444315,0.002151356,0.4425589,0.002158721,0.4429896,0.002151627,0.4405643,0.002153839,0.4400435,0.002151179,0.4381259,0.0021568,0.4387709,0.002156588,0.4375102,0.002156455,0.4361298,0.002160929,0.4368941,0.002160584,0.4352781,0.002161838,0.4344111,0.002165456,0.435227,0.002168695,0.4361322,0.002169564,0.4350822,0.002171586,0.4351541,0.002173105,0.4346453,0.002175709,0.4360754,0.002177568,0.4367642,0.002178459,0.4343625,0.002180375,0.4358251,0.00218192,0.4361609,0.002183499,0.4357485,0.002185457,0.4345098,0.002186281,0.4366351,0.002189091,0.4344207,0.002189595,0.436297,0.002192452,0.4349516,0.002193347,0.435977,0.002196244,0.4351535,0.00219915,0.4346286,0.002200786,0.4351438,0.002202449,0.4356477,0.002205694,0.4353789,0.002206207,0.4365222,0.002210042,0.4362613,0.002205003,0.4393284,0.002209968,0.4387917,0.002207577,0.4405449,0.002212173,0.4404262,0.002205827,0.4427427,0.002205422,0.4436096,0.002206354,0.444244,0.002210554,0.4445794,0.002208017,0.4456355,0.002208002,0.4464213
0.002212755,0.4471414,0.002212524,0.4480598,0.002212286,0.448972,0.002213351,0.4499857,0.002212506,0.4508816,0.002208186,0.4512595,0.002207121,0.4519586,0.002208795,0.4532091,0.002205576,0.453415,0.002211816,0.4561787,0.002204668,0.4550958,0.002208912,0.4577993,0.002206582,0.4582116,0.002210221,0.4614597,0.002201326,0.4583906,0.002199941,0.4590271,0.002200275,0.4609395,0.002195766,0.4592194,0.002193713,0.4591659,0.002192269,0.4596588,0.002189947,0.4590042,0.002189646,0.4614065,0.002186762,0.4592962,0.002185816,0.461564,0.002183512,0.4592006,0.002182019,0.4616462,0.002180391,0.4588038,0.002178196,0.4616149,0.0021772,0.4590132,0.002175062,0.4599875,0.002174192,0.4585145,0.002171975,0.4591548,0.0021697,0.4595485,0.002167746,0.4594349,0.002164472,0.4602239,0.002163263,0.4593305,0.002158166,0.4607162,0.002158475,0.4589231,0.002159437,0.4571012,0.002155232,0.4575015,0.002157209,0.45558,0.002153014,0.4557063,0.002157318,0.4535027,0.002154361,0.4532058,0.002158391,0.4515502,0.002158716,0.4507273,0.002155094,0.4503836,0.002160567,0.4491369,0.00215583,0.4487268,0.002158207,0.4479182,0.002158043,0.4472263,0.002154009,0.446368,0.002151777,0.4453914,0.002156478,0.4449665,0.002157191,0.4442834,0.002151052,0.4425093,0.002158491,0.442945,0.002151326,0.4404952,0.002153561,0.4399696,0.002150875,0.438033,0.002156539,0.4386802,0.002156338,0.4374119,0.002156206,0.4360181,0.002160723,0.4367901,0.002160375,0.4351585,0.002161643,0.4342832,0.002165296,0.4351071,0.002168567,0.4360211,0.002169445,0.434961,0.002171487,0.4350336,0.002173021,0.4345199,0.00217565,0.4359638,0.002177528,0.4366592,0.002178429,0.4342342,0.002180364,0.435711,0.002181924,0.43605,0.002183519,0.4356336,0.002185497,0.4343827,0.002186329,0.4365287,0.002189167,0.4342925,0.002189675,0.436187,0.002192562,0.434827,0.002193465,0.4358636,0.002196391,0.4350318,0.002199326,0.4345015,0.002200978,0.4350216,0.002202658,0.4355302,0.002205936,0.4352583,0.002206454,0.4364128,0.002210327,0.4361487,0.002205238,0.4392468,0.002210252,0.4387041,0.002207838,0.440475,0.002212479,0.4403545,0.00220607,0.4426949,0.002205661,0.4435706,0.002206602,0.4442113,0.002210845,0.4445495,0.002208282,0.4456166,0.002208268,0.4464103
0.002213066,0.4471372,0.002212832,0.4480649,0.002212592,0.4489863,0.002213668,0.4500102,0.002212815,0.4509153,0.002208452,0.4512975,0.002207377,0.4520039,0.002209068,0.4532671,0.002205817,0.4534753,0.00221212,0.4562669,0.002204901,0.4551735,0.002209189,0.4579046,0.002206835,0.4583214,0.002210513,0.4616032,0.002201526,0.4585026,0.002200127,0.4591458,0.002200466,0.4610781,0.00219591,0.4593403,0.002193836,0.4592862,0.002192378,0.4597842,0.002190032,0.4591229,0.002189729,0.4615502,0.002186815,0.4594178,0.00218586,0.4617092,0.002183532,0.4593212,0.002182024,0.4617921,0.002180379,0.4589201,0.002178163,0.4617602,0.002177156,0.4591315,0.002174997,0.4601157,0.002174117,0.4586275,0.002171878,0.4592742,0.00216958,0.4596717,0.002167606,0.4595567,0.0021643,0.4603534,0.002163078,0.4594506,0.00215793,0.4608499,0.002158241,0.4590384,0.002159213,0.457198,0.002154966,0.4576017,0.002156964,0.455661,0.002152726,0.4557879,0.002157074,0.4535628,0.002154086,0.4532624,0.002158158,0.4515907,0.002158486,0.4507596,0.002154827,0.4504121,0.002160349,0.4491542,0.002155571,0.4487389,0.002157972,0.4479225,0.002157807,0.4472238,0.002153733,0.4463565,0.002151479,0.44537,0.002156227,0.4449415,0.002156947,0.4442518,0.002150749,0.4424597,0.00215826,0.4429004,0.002151026,0.4404261,0.002153283,0.4398957,0.002150572,0.4379401,0.002156278,0.4385895,0.002156089,0.4373136,0.002155956,0.4359065,0.002160518,0.4366862,0.002160167,0.4350389,0.002161447,0.4341553,0.002165136,0.4349872,0.002168439,0.4359101,0.002169326,0.4348398,0.002171388,0.4349131,0.002172938,0.4343945,0.002175592,0.4358523,0.002177488,0.4365544,0.002178399,0.434106,0.002180352,0.4355969,0.002181927,0.4359391,0.002183538,0.4355186,0.002185536,0.4342556,0.002186376,0.4364222,0.002189243,0.4341643,0.002189756,0.4360771,0.002192672,0.4347024,0.002193582,0.4357503,0.002196538,0.4349102,0.002199502,0.4343745,0.00220117,0.4348994,0.002202867,0.4354127,0.002206177,0.4351378,0.0022067,0.4363033,0.002210612,0.4360362,0.002205472,0.4391652,0.002210536,0.4386165,0.002208098,0.4404051,0.002212786,0.4402828,0.002206312,0.4426472,0.0022059,0.4435315,0.00220685,0.4441785,0.002211135,0.4445196,0.002208547,0.4455976,0.002208533,0.4463993
0.002213376,0.447133,0.002213141,0.44807,0.002212898,0.4490006,0.002213985,0.4500347,0.002213125,0.450949,0.002208718,0.4513356,0.002207632,0.4520492,0.002209341,0.453325,0.002206058,0.4535356,0.002212426,0.4563551,0.002205133,0.4552512,0.002209465,0.4580099,0.002207088,0.4584312,0.002210806,0.4617467,0.002201726,0.4586146,0.002200313,0.4592645,0.002200656,0.4612168,0.002196054,0.4594611,0.00219396,0.4594066,0.002192486,0.4599097,0.002190117,0.4592415,0.002189812,0.4616939,0.002186868,0.4595395,0.002185904,0.4618544,0.002183552,0.4594418,0.00218203,0.4619381,0.002180367,0.4590364,0.00217813,0.4619056,0.002177112,0.4592499,0.002174931,0.460244,0.002174043,0.4587404,0.002171781,0.4593936,0.00216946,0.4597949,0.002167467,0.4596785,0.002164127,0.460483,0.002162893,0.4595708,0.002157694,0.4609836,0.002158008,0.4591537,0.002158989,0.4572948,0.0021547,0.4577019,0.002156718,0.455742,0.002152437,0.4558695,0.002156829,0.4536228,0.002153812,0.453319,0.002157924,0.4516313,0.002158256,0.450792,0.002154561,0.4504406,0.002160131,0.4491714,0.002155313,0.448751,0.002157737,0.4479268,0.002157571,0.4472213,0.002153457,0.446345,0.002151181,0.4453486,0.002155976,0.4449165,0.002156703,0.4442202,0.002150445,0.4424101,0.00215803,0.4428558,0.002150726,0.440357,0.002153005,0.4398217,0.002150269,0.4378473,0.002156017,0.4384988,0.00215584,0.4372153,0.002155707,0.4357949,0.002160312,0.4365822,0.002159959,0.4349194,0.002161252,0.4340275,0.002164977,0.4348674,0.002168311,0.4357991,0.002169208,0.4347186,0.002171289,0.4347927,0.002172854,0.4342692,0.002175534,0.4357408,0.002177448,0.4364495,0.002178369,0.4339779,0.00218034,0.4354828,0.002181931,0.4358283,0.002183558,0.4354037,0.002185576,0.4341286,0.002186423,0.4363158,0.002189318,0.4340362,0.002189836,0.4359672,0.002192783,0.4345778,0.0021937,0.435637,0.002196685,0.4347886,0.002199678,0.4342475,0.002201363,0.4347772,0.002203076,0.4352952,0.002206419,0.4350172,0.002206947,0.4361939,0.002210897,0.4359237,0.002205706,0.4390835,0.00221082,0.4385289,0.002208358,0.4403352,0.002213092,0.440211,0.002206555,0.4425994,0.002206138,0.4434924,0.002207098,0.4441457,0.002211426,0.4444896,0.002208813,0.4455786,0.002208798,0.4463883
0.002213686,0.4471287,0.002213449,0.448075,0.002213205,0.4490149,0.002214303,0.4500591,0.002213434,0.4509826,0.002208984,0.4513736,0.002207888,0.4520944,0.002209614,0.4533828,0.002206298,0.453596,0.002212731,0.4564433,0.002205365,0.4553288,0.002209742,0.4581152,0.002207341,0.458541,0.002211098,0.4618903,0.002201926,0.4587267,0.0022005,0.4593832,0.002200847,0.4613556,0.002196198,0.459582,0.002194083,0.459527,0.002192595,0.4600353,0.002190202,0.4593603,0.002189895,0.4618377,0.002186921,0.4596612,0.002185949,0.4619998,0.002183572,0.4595624,0.002182036,0.4620841,0.002180355,0.4591528,0.002178097,0.4620511,0.002177068,0.4593683,0.002174866,0.4603723,0.002173968,0.4588535,0.002171684,0.459513,0.00216934,0.4599182,0.002167327,0.4598004,0.002163955,0.4606125,0.002162708,0.459691,0.002157458,0.4611172,0.002157775,0.4592689,0.002158766,0.4573916,0.002154434,0.4578021,0.002156472,0.455823,0.002152149,0.4559511,0.002156584,0.4536828,0.002153538,0.4533756,0.002157691,0.4516718,0.002158026,0.4508243,0.002154294,0.450469,0.002159913,0.4491886,0.002155054,0.448763,0.002157503,0.4479311,0.002157335,0.4472187,0.002153181,0.4463335,0.002150884,0.4453272,0.002155725,0.4448915,0.00215646,0.4441885,0.002150141,0.4423604,0.0021578,0.4428113,0.002150426,0.4402879,0.002152728,0.4397478,0.002149966,0.4377544,0.002155756,0.4384081,0.002155592,0.437117,0.002155457,0.4356833,0.002160107,0.4364783,0.002159751,0.4347998,0.002161057,0.4338997,0.002164817,0.4347476,0.002168183,0.4356881,0.002169089,0.4345976,0.002171191,0.4346723,0.002172771,0.4341439,0.002175476,0.4356293,0.002177408,0.4363447,0.002178339,0.4338498,0.002180329,0.4353688,0.002181935,0.4357175,0.002183578,0.4352889,0.002185616,0.4340016,0.00218647,0.4362094,0.002189394,0.4339082,0.002189916,0.4358573,0.002192893,0.4344533,0.002193818,0.4355237,0.002196832,0.434667,0.002199854,0.4341205,0.002201555,0.434655,0.002203285,0.4351778,0.00220666,0.4348967,0.002207193,0.4360845,0.002211182,0.4358111,0.00220594,0.4390018,0.002211104,0.4384412,0.002208618,0.4402652,0.002213398,0.4401392,0.002206798,0.4425515,0.002206377,0.4434533,0.002207346,0.4441129,0.002211717,0.4444596,0.002209078,0.4455596,0.002209063,0.4463772
0.002213997,0.4471243,0.002213758,0.4480799,0.002213511,0.4490291,0.00221462,0.4500834,0.002213743,0.4510162,0.00220925,0.4514115,0.002208143,0.4521396,0.002209887,0.4534407,0.002206539,0.4536563,0.002213036,0.4565315,0.002205597,0.4554065,0.002210019,0.4582206,0.002207595,0.4586509,0.002211391,0.4620339,0.002202127,0.4588388,0.002200686,0.459502,0.002201038,0.4614944,0.002196342,0.459703,0.002194206,0.4596474,0.002192704,0.4601608,0.002190287,0.459479,0.002189978,0.4619815,0.002186974,0.459783,0.002185993,0.4621452,0.002183592,0.4596831,0.002182042,0.4622302,0.002180344,0.4592693,0.002178064,0.4621966,0.002177025,0.4594867,0.002174801,0.4605007,0.002173894,0.4589665,0.002171588,0.4596324,0.002169221,0.4600415,0.002167188,0.4599223,0.002163782,0.4607421,0.002162523,0.4598112,0.002157221,0.4612509,0.002157542,0.4593842,0.002158542,0.4574884,0.002154168,0.4579023,0.002156226,0.455904,0.002151861,0.4560326,0.00215634,0.4537428,0.002153264,0.4534321,0.002157457,0.4517123,0.002157795,0.4508566,0.002154028,0.4504973,0.002159694,0.4492057,0.002154796,0.448775,0.002157268,0.4479354,0.002157099,0.4472161,0.002152905,0.4463219,0.002150586,0.4453057,0.002155474,0.4448665,0.002156216,0.4441569,0.002149838,0.4423108,0.002157569,0.4427666,0.002150126,0.4402187,0.00215245,0.4396738,0.002149663,0.4376616,0.002155496,0.4383175,0.002155343,0.4370188,0.002155208,0.4355717,0.002159901,0.4363744,0.002159544,0.4346804,0.002160863,0.433772,0.002164658,0.4346279,0.002168055,0.4355772,0.00216897,0.4344765,0.002171092,0.434552,0.002172688,0.4340187,0.002175418,0.4355179,0.002177369,0.4362399,0.002178309,0.4337218,0.002180318,0.4352549,0.002181939,0.4356067,0.002183597,0.435174,0.002185655,0.4338747,0.002186517,0.4361031,0.00218947,0.4337802,0.002189997,0.4357474,0.002193004,0.4343288,0.002193936,0.4354104,0.002196979,0.4345454,0.00220003,0.4339935,0.002201747,0.4345328,0.002203494,0.4350603,0.002206902,0.4347762,0.00220744,0.435975,0.002211467,0.4356986,0.002206174,0.4389201,0.002211388,0.4383535,0.002208878,0.4401952,0.002213705,0.4400674,0.00220704,0.4425037,0.002206615,0.4434142,0.002207594,0.44408,0.002212007,0.4444296,0.002209343,0.4455406,0.002209329,0.4463662
0.002214307,0.44712,0.002214066,0.4480848,0.002213817,0.4490433,0.002214938,0.4501078,0.002214053,0.4510498,0.002209516,0.4514495,0.002208399,0.4521849,0.00221016,0.4534986,0.00220678,0.4537166,0.002213341,0.4566197,0.00220583,0.4554842,0.002210295,0.458326,0.002207848,0.4587608,0.002211683,0.4621776,0.002202327,0.4589509,0.002200873,0.4596209,0.002201229,0.4616332,0.002196487,0.459824,0.00219433,0.4597679,0.002192813,0.4602865,0.002190373,0.4595979,0.002190061,0.4621254,0.002187027,0.4599048,0.002186037,0.4622907,0.002183612,0.4598038,0.002182048,0.4623764,0.002180332,0.4593858,0.002178031,0.4623422,0.002176981,0.4596051,0.002174735,0.460629,0.002173819,0.4590796,0.002171491,0.4597519,0.002169101,0.4601648,0.002167048,0.4600442,0.00216361,0.4608717,0.002162339,0.4599315,0.002156985,0.4613845,0.002157308,0.4594995,0.002158319,0.4575852,0.002153902,0.4580024,0.00215598,0.4559849,0.002151573,0.4561141,0.002156095,0.4538027,0.002152989,0.4534886,0.002157223,0.4517527,0.002157565,0.4508889,0.002153762,0.4505257,0.002159476,0.4492229,0.002154537,0.4487869,0.002157033,0.4479396,0.002156862,0.4472134,0.002152629,0.4463103,0.002150288,0.4452842,0.002155223,0.4448414,0.002155972,0.4441252,0.002149534,0.4422611,0.002157339,0.442722,0.002149827,0.4401496,0.002152173,0.4395999,0.002149361,0.4375688,0.002155235,0.4382268,0.002155094,0.4369205,0.002154959,0.4354602,0.002159696,0.4362706,0.002159336,0.434561,0.002160668,0.4336444,0.002164498,0.4345082,0.002167928,0.4354663,0.002168852,0.4343556,0.002170994,0.4344317,0.002172605,0.4338935,0.00217536,0.4354065,0.002177329,0.4361352,0.002178279,0.4335938,0.002180306,0.435141,0.002181943,0.435496,0.002183617,0.4350593,0.002185695,0.4337479,0.002186564,0.4359968,0.002189546,0.4336522,0.002190077,0.4356376,0.002193122,0.4341954,0.002194054,0.4352972,0.002197126,0.4344239,0.002200206,0.4338666,0.00220194,0.4344107,0.002203702,0.4349428,0.002207143,0.4346557,0.002207686,0.4358656,0.002211751,0.435586,0.002206409,0.4388385,0.002211672,0.4382658,0.002209138,0.4401252,0.002214011,0.4399955,0.002207283,0.4424558,0.002206854,0.4433751,0.002207843,0.4440471,0.002212298,0.4443995,0.002209608,0.4455215,0.002209594,0.446355
0.002214618,0.4471156,0.002214375,0.4480897,0.002214124,0.4490575,0.002215256,0.4501321,0.002214362,0.4510834,0.002209782,0.4514875,0.002208655,0.4522301,0.002210433,0.4535564,0.00220702,0.4537769,0.002213646,0.4567079,0.002206062,0.4555619,0.002210572,0.4584313,0.002208102,0.4588707,0.002211976,0.4623213,0.002202527,0.4590631,0.002201059,0.4597397,0.002201421,0.4617721,0.002196631,0.459945,0.002194453,0.4598884,0.002192922,0.4604122,0.002190458,0.4597167,0.002190145,0.4622694,0.00218708,0.4600267,0.002186082,0.4624362,0.002183632,0.4599246,0.002182054,0.4625226,0.00218032,0.4595023,0.002177998,0.4624878,0.002176937,0.4597236,0.00217467,0.4607575,0.002173745,0.4591927,0.002171394,0.4598714,0.002168981,0.4602881,0.002166909,0.4601661,0.002163437,0.4610014,0.002162154,0.4600517,0.002156749,0.4615182,0.002157075,0.4596147,0.002158095,0.4576819,0.002153636,0.4581025,0.002155734,0.4560658,0.002151285,0.4561956,0.00215585,0.4538626,0.002152715,0.453545,0.00215699,0.4517932,0.002157335,0.4509211,0.002153495,0.4505539,0.002159258,0.44924,0.002154278,0.4487988,0.002156799,0.4479438,0.002156626,0.4472108,0.002152353,0.4462987,0.00214999,0.4452627,0.002154972,0.4448163,0.002155729,0.4440935,0.00214923,0.4422113,0.002157109,0.4426774,0.002149527,0.4400804,0.002151895,0.4395259,0.002149058,0.4374759,0.002154974,0.4381362,0.002154845,0.4368223,0.00215471,0.4353487,0.002159491,0.4361667,0.002159128,0.4344416,0.002160473,0.4335168,0.002164339,0.4343885,0.0021678,0.4353555,0.002168733,0.4342346,0.002170895,0.4343115,0.002172522,0.4337684,0.002175302,0.4352951,0.002177289,0.4360305,0.00217825,0.4334659,0.002180295,0.4350271,0.002181946,0.4353854,0.002183637,0.4349445,0.002185735,0.4336211,0.002186611,0.4358905,0.002189622,0.4335243,0.002190157,0.4355278,0.00219324,0.434062,0.002194172,0.4351839,0.002197273,0.4343024,0.002200383,0.4337397,0.002202132,0.4342886,0.002203911,0.4348254,0.002207384,0.4345352,0.002207933,0.4357562,0.002212036,0.4354734,0.002206643,0.4387567,0.002211956,0.4381781,0.002209398,0.4400552,0.002214318,0.4399236,0.002207525,0.4424079,0.002207093,0.4433359,0.002208091,0.4440142,0.002212589,0.4443694,0.002209874,0.4455024,0.002209859,0.4463439
0.002214928,0.4471111,0.002214683,0.4480946,0.00221443,0.4490716,0.002215573,0.4501563,0.002214672,0.4511169,0.002210048,0.4515254,0.00220891,0.4522753,0.002210706,0.4536143,0.002207261,0.4538371,0.002213952,0.4567961,0.002206294,0.4556396,0.002210849,0.4585368,0.002208355,0.4589806,0.002212269,0.4624651,0.002202728,0.4591752,0.002201246,0.4598587,0.002201612,0.4619111,0.002196776,0.4600661,0.002194577,0.460009,0.002193032,0.4605379,0.002190543,0.4598357,0.002190228,0.4624135,0.002187133,0.4601486,0.002186126,0.4625818,0.002183652,0.4600454,0.00218206,0.4626689,0.002180309,0.4596188,0.002177965,0.4626335,0.002176893,0.4598421,0.002174605,0.4608859,0.00217367,0.4593058,0.002171297,0.459991,0.002168862,0.4604115,0.002166769,0.460288,0.002163265,0.461131,0.002161969,0.4601719,0.002156512,0.4616518,0.002156842,0.45973,0.002157871,0.4577787,0.00215337,0.4582026,0.002155488,0.4561467,0.002150996,0.456277,0.002155606,0.4539225,0.002152441,0.4536014,0.002156756,0.4518336,0.002157105,0.4509533,0.002153229,0.4505822,0.002159024,0.4492583,0.00215402,0.4488107,0.002156564,0.447948,0.00215639,0.4472081,0.002152077,0.446287,0.002149693,0.4452411,0.002154722,0.4447912,0.002155485,0.4440618,0.002148927,0.4421616,0.002156879,0.4426328,0.002149227,0.4400112,0.002151618,0.4394519,0.002148755,0.4373831,0.002154714,0.4380455,0.002154597,0.4367241,0.002154461,0.4352372,0.002159286,0.4360629,0.002158921,0.4343222,0.002160279,0.4333892,0.00216418,0.4342689,0.002167673,0.4352447,0.002168615,0.4341137,0.002170797,0.4341913,0.002172439,0.4336434,0.002175244,0.4351838,0.00217725,0.4359258,0.00217822,0.433338,0.002180283,0.4349133,0.00218195,0.4352747,0.002183657,0.4348298,0.002185774,0.4334943,0.002186659,0.4357842,0.002189698,0.4333964,0.002190238,0.4354181,0.002193359,0.4339287,0.00219429,0.4350708,0.00219742,0.434181,0.002200559,0.4336128,0.002202325,0.4341665,0.00220412,0.434708,0.002207626,0.4344147,0.002208179,0.4356467,0.002212321,0.4353608,0.002206877,0.438675,0.002212241,0.4380903,0.002209658,0.4399851,0.002214624,0.4398516,0.002207768,0.44236,0.002207331,0.4432967,0.002208339,0.4439812,0.002212879,0.4443392,0.002210139,0.4454833,0.002210124,0.4463327
0.002215239,0.4471066,0.002214992,0.4480994,0.002214737,0.4490857,0.002215891,0.4501806,0.002214981,0.4511504,0.002210315,0.4515633,0.002209166,0.4523204,0.00221098,0.4536721,0.002207502,0.4538974,0.002214258,0.4568843,0.002206527,0.4557173,0.002211127,0.4586422,0.002208609,0.4590906,0.002212562,0.4626089,0.002202928,0.4592875,0.002201433,0.4599776,0.002201803,0.4620501,0.00219692,0.4601872,0.002194701,0.4601296,0.002193141,0.4606637,0.002190629,0.4599546,0.002190312,0.4625576,0.002187186,0.4602706,0.002186171,0.4627275,0.002183673,0.4601663,0.002182066,0.4628152,0.002180297,0.4597354,0.002177932,0.4627793,0.002176849,0.4599607,0.00217454,0.4610144,0.002173596,0.4594189,0.002171201,0.4601105,0.002168742,0.4605349,0.00216663,0.46041,0.002163092,0.4612607,0.002161784,0.4602922,0.002156276,0.4617855,0.002156608,0.4598452,0.002157648,0.4578754,0.002153104,0.4583027,0.002155242,0.4562276,0.002150708,0.4563583,0.002155361,0.4539824,0.002152166,0.4536578,0.002156522,0.451874,0.002156874,0.4509855,0.002152963,0.4506104,0.00215879,0.4492766,0.002153761,0.4488226,0.002156329,0.4479521,0.002156154,0.4472054,0.002151801,0.4462753,0.002149395,0.4452195,0.002154471,0.4447661,0.002155242,0.44403,0.002148623,0.4421118,0.002156649,0.4425881,0.002148928,0.439942,0.002151341,0.439378,0.002148453,0.4372903,0.002154454,0.4379549,0.002154349,0.4366259,0.002154212,0.4351257,0.002159081,0.4359592,0.002158713,0.4342029,0.002160084,0.4332617,0.002164021,0.4341494,0.002167545,0.4351339,0.002168497,0.4339929,0.002170699,0.4340712,0.002172356,0.4335184,0.002175187,0.4350726,0.00217721,0.4358212,0.00217819,0.4332102,0.002180272,0.4347995,0.002181954,0.4351641,0.002183676,0.4347152,0.002185814,0.4333676,0.002186706,0.435678,0.002189774,0.4332686,0.002190318,0.4353083,0.002193477,0.4337954,0.002194408,0.4349576,0.002197568,0.4340595,0.002200735,0.4334859,0.002202517,0.4340444,0.002204329,0.4345906,0.002207867,0.4342942,0.002208425,0.4355373,0.002212606,0.4352482,0.002207111,0.4385933,0.002212525,0.4380026,0.002209918,0.439915,0.00221493,0.4397796,0.002208011,0.442312,0.00220757,0.4432575,0.002208587,0.4439483,0.00221317,0.444309,0.002210404,0.4454641,0.00221039,0.4463215
0.00221555,0.4471021,0.0022153,0.4481042,0.002215043,0.4490997,0.002216209,0.4502048,0.002215291,0.4511838,0.002210581,0.4516012,0.002209422,0.4523656,0.002211253,0.4537299,0.002207743,0.4539577,0.002214563,0.4569725,0.00220676,0.4557951,0.002211404,0.4587476,0.002208863,0.4592006,0.002212856,0.4627528,0.002203129,0.4593997,0.00220162,0.4600966,0.002201995,0.4621892,0.002197065,0.4603084,0.002194824,0.4602503,0.00219325,0.4607896,0.002190714,0.4600736,0.002190395,0.4627018,0.00218724,0.4603926,0.002186216,0.4628732,0.002183693,0.4602872,0.002182072,0.4629617,0.002180286,0.4598521,0.002177899,0.4629251,0.002176805,0.4600793,0.002174475,0.461143,0.002173521,0.4595321,0.002171104,0.4602301,0.002168622,0.4606583,0.00216649,0.460532,0.00216292,0.4613903,0.002161599,0.4604124,0.00215604,0.4619191,0.002156375,0.4599604,0.002157424,0.4579722,0.002152838,0.4584027,0.002154996,0.4563084,0.00215042,0.4564397,0.002155116,0.4540422,0.002151892,0.4537141,0.002156289,0.4519143,0.002156644,0.4510176,0.002152696,0.4506386,0.002158556,0.4492949,0.002153502,0.4488344,0.002156094,0.4479563,0.002155918,0.4472027,0.002151525,0.4462636,0.002149097,0.4451979,0.00215422,0.4447409,0.002154998,0.4439983,0.00214832,0.442062,0.002156419,0.4425435,0.002148628,0.4398728,0.002151063,0.439304,0.002148151,0.4371975,0.002154174,0.4378578,0.0021541,0.4365278,0.002153963,0.4350143,0.002158876,0.4358554,0.002158506,0.4340837,0.00215989,0.4331342,0.002163862,0.4340299,0.002167418,0.4350232,0.002168379,0.4338721,0.0021706,0.4339512,0.002172273,0.4333934,0.002175129,0.4349613,0.00217717,0.4357166,0.002178161,0.4330825,0.002180261,0.4346858,0.002181958,0.4350536,0.002183696,0.4346006,0.002185854,0.4332409,0.002186753,0.4355718,0.00218985,0.4331408,0.002190398,0.4351986,0.002193596,0.4336622,0.002194526,0.4348445,0.002197715,0.4339381,0.002200911,0.4333591,0.002202709,0.4339224,0.002204538,0.4344732,0.002208109,0.4341737,0.002208672,0.4354278,0.002212891,0.4351356,0.002207345,0.4385115,0.002212809,0.4379148,0.002210178,0.4398449,0.002215236,0.4397076,0.002208253,0.442264,0.002207809,0.4432182,0.002208835,0.4439153,0.00221346,0.4442788,0.002210669,0.4454449,0.002210655,0.4463103
0.00221586,0.4470975,0.002215609,0.4481089,0.00221535,0.4491137,0.002216526,0.4502289,0.002215601,0.4512172,0.002210847,0.451639,0.002209678,0.4524108,0.002211526,0.4537877,0.002207984,0.454018,0.002214869,0.4570607,0.002206992,0.4558728,0.002211681,0.4588531,0.002209117,0.4593106,0.002213149,0.4628967,0.002203329,0.459512,0.002201807,0.4602157,0.002202187,0.4623284,0.002197209,0.4604297,0.002194948,0.460371,0.00219336,0.4609155,0.0021908,0.4601927,0.002190479,0.462846,0.002187293,0.4605147,0.002186261,0.463019,0.002183713,0.4604082,0.002182078,0.4631081,0.002180274,0.4599687,0.002177866,0.463071,0.002176762,0.460198,0.002174409,0.4612716,0.002173447,0.4596453,0.002171007,0.4603497,0.002168503,0.4607817,0.002166351,0.460654,0.002162747,0.46152,0.002161414,0.4605327,0.002155803,0.4620528,0.002156142,0.4600757,0.0021572,0.4580689,0.002152571,0.4585028,0.00215475,0.4563892,0.002150131,0.456521,0.002154871,0.454102,0.002151618,0.4537704,0.002156055,0.4519546,0.002156414,0.4510498,0.00215243,0.4506667,0.002158323,0.4493131,0.002153244,0.4488462,0.00215586,0.4479604,0.002155682,0.4471999,0.002151249,0.4462518,0.0021488,0.4451762,0.002153969,0.4447157,0.002154755,0.4439665,0.002148017,0.4420122,0.002156188,0.4424988,0.002148329,0.4398036,0.002150786,0.43923,0.002147848,0.4371046,0.002153896,0.4377607,0.002153852,0.4364296,0.002153715,0.4349029,0.002158671,0.4357517,0.002158299,0.4339645,0.002159696,0.4330068,0.002163703,0.4339104,0.00216729,0.4349125,0.00216826,0.4337514,0.002170502,0.4338311,0.00217219,0.4332685,0.002175071,0.4348502,0.002177131,0.435612,0.002178131,0.4329548,0.00218025,0.4345721,0.002181962,0.434943,0.002183716,0.434486,0.002185894,0.4331143,0.0021868,0.4354657,0.002189926,0.433013,0.002190479,0.435089,0.002193714,0.433529,0.002194644,0.4347314,0.002197862,0.4338167,0.002201087,0.4332323,0.002202902,0.4338003,0.002204747,0.4343558,0.00220835,0.4340532,0.002208918,0.4353184,0.002213176,0.435023,0.002207579,0.4384298,0.002213093,0.4378269,0.002210438,0.4397748,0.002215543,0.4396356,0.002208496,0.442216,0.002208047,0.443179,0.002209083,0.4438822,0.002213751,0.4442485,0.002210934,0.4454257,0.00221092,0.446299
0.002216171,0.4470929,0.002215917,0.4481136,0.002215657,0.4491277,0.002216844,0.450253,0.00221591,0.4512506,0.002211113,0.4516769,0.002209934,0.4524559,0.0022118,0.4538455,0.002208225,0.4540783,0.002215175,0.4571489,0.002207225,0.4559505,0.002211959,0.4589586,0.002209371,0.4594206,0.002213443,0.4630407,0.00220353,0.4596244,0.002201994,0.4603348,0.002202378,0.4624676,0.002197354,0.4605509,0.002195072,0.4604918,0.002193469,0.4610414,0.002190885,0.4603118,0.002190563,0.4629903,0.002187346,0.4606368,0.002186305,0.4631649,0.002183733,0.4605292,0.002182084,0.4632547,0.002180263,0.4600855,0.002177834,0.4632169,0.002176718,0.4603166,0.002174344,0.4614002,0.002173373,0.4597586,0.002170911,0.4604694,0.002168383,0.4609052,0.002166211,0.460776,0.002162575,0.4616498,0.002161229,0.460653,0.002155567,0.4621865,0.002155908,0.4601909,0.002156977,0.4581656,0.002152305,0.4586027,0.002154503,0.45647,0.002149843,0.4566022,0.002154627,0.4541617,0.002151343,0.4538266,0.002155821,0.4519949,0.002156183,0.4510819,0.002152163,0.4506949,0.002158089,0.4493314,0.002152985,0.4488579,0.002155625,0.4479645,0.002155446,0.4471971,0.002150974,0.44624,0.002148502,0.4451545,0.002153718,0.4446905,0.002154511,0.4439347,0.002147713,0.4419623,0.002155958,0.4424541,0.002148029,0.4397344,0.002150509,0.439156,0.002147546,0.4370118,0.002153617,0.4376636,0.002153604,0.4363315,0.002153466,0.4347916,0.002158467,0.435648,0.002158092,0.4338453,0.002159502,0.4328795,0.002163544,0.433791,0.002167163,0.4348019,0.002168142,0.4336307,0.002170404,0.4337112,0.002172107,0.4331437,0.002175014,0.434739,0.002177091,0.4355075,0.002178102,0.4328271,0.002180239,0.4344584,0.002181966,0.4348326,0.002183736,0.4343715,0.002185934,0.4329877,0.002186848,0.4353595,0.002190002,0.4328853,0.002190559,0.4349793,0.002193833,0.4333958,0.002194762,0.4346183,0.002198009,0.4336954,0.002201264,0.4331055,0.002203094,0.4336783,0.002204956,0.4342384,0.002208592,0.4339328,0.002209165,0.435209,0.002213461,0.4349104,0.002207813,0.438348,0.002213377,0.4377391,0.002210698,0.4397047,0.002215849,0.4395635,0.002208738,0.442168,0.002208286,0.4431397,0.002209331,0.4438492,0.002214042,0.4442182,0.0022112,0.4454064,0.002211186,0.4462877
0.002216481,0.4470882,0.002216226,0.4481182,0.002215963,0.4491416,0.002217162,0.4502771,0.00221622,0.451284,0.00221138,0.4517147,0.00221019,0.452501,0.002212073,0.4539033,0.002208466,0.4541385,0.002215481,0.4572371,0.002207458,0.4560282,0.002212236,0.4590641,0.002209625,0.4595307,0.002213737,0.4631848,0.002203731,0.4597367,0.002202181,0.4604539,0.00220257,0.4626069,0.002197499,0.4606723,0.002195196,0.4606126,0.002193579,0.4611674,0.002190971,0.4604309,0.002190647,0.4631347,0.0021874,0.4607589,0.00218635,0.4633108,0.002183754,0.4606503,0.002182091,0.4634013,0.002180251,0.4602022,0.002177801,0.4633629,0.002176674,0.4604353,0.002174279,0.4615289,0.002173298,0.4598718,0.002170814,0.4605891,0.002168263,0.4610287,0.002166072,0.4608981,0.002162402,0.4617795,0.002161044,0.4607732,0.00215533,0.4623201,0.002155675,0.4603061,0.002156753,0.4582623,0.002152039,0.4587027,0.002154257,0.4565508,0.002149555,0.4566834,0.002154382,0.4542215,0.002151069,0.4538828,0.002155587,0.4520352,0.002155953,0.451114,0.002151897,0.4507229,0.002157855,0.4493495,0.002152727,0.4488696,0.00215539,0.4479685,0.00215521,0.4471943,0.002150698,0.4462281,0.002148205,0.4451327,0.002153467,0.4446653,0.002154268,0.4439029,0.00214741,0.4419124,0.002155728,0.4424094,0.00214773,0.4396652,0.002150232,0.4390821,0.002147244,0.436919,0.002153338,0.4375665,0.002153356,0.4362334,0.002153218,0.4346802,0.002158262,0.4355444,0.002157885,0.4337262,0.002159308,0.4327521,0.002163385,0.4336716,0.002167036,0.4346913,0.002168024,0.4335101,0.002170306,0.4335912,0.002172025,0.4330189,0.002174956,0.4346279,0.002177052,0.435403,0.002178072,0.4326995,0.002180227,0.4343448,0.002181971,0.4347221,0.002183756,0.434257,0.002185974,0.4328612,0.002186895,0.4352534,0.002190078,0.4327577,0.00219064,0.4348697,0.002193951,0.4332627,0.002194879,0.4345053,0.002198156,0.4335741,0.00220144,0.4329788,0.002203287,0.4335563,0.002205165,0.4341211,0.002208833,0.4338123,0.002209411,0.4350995,0.002213746,0.4347977,0.002208048,0.4382662,0.002213661,0.4376512,0.002210958,0.4396345,0.002216155,0.4394914,0.002208981,0.44212,0.002208524,0.4431004,0.002209579,0.4438161,0.002214332,0.4441878,0.002211465,0.4453871,0.002211451,0.4462763
0.002216661,0.4470855,0.002216405,0.4481209,0.002216141,0.4491497,0.002217346,0.4502911,0.0022164,0.4513033,0.002211534,0.4517366,0.002210338,0.4525271,0.002212232,0.4539367,0.002208606,0.4541734,0.002215658,0.4572881,0.002207593,0.4560733,0.002212397,0.4591252,0.002209773,0.4595945,0.002213907,0.4632682,0.002203847,0.4598018,0.00220229,0.4605229,0.002202681,0.4626876,0.002197583,0.4607426,0.002195268,0.4606826,0.002193642,0.4612404,0.00219102,0.4605,0.002190695,0.4632184,0.002187431,0.4608297,0.002186376,0.4633954,0.002183766,0.4607204,0.002182094,0.4634862,0.002180245,0.4602699,0.002177782,0.4634475,0.002176649,0.4605041,0.002174241,0.4616034,0.002173255,0.4599375,0.002170758,0.4606584,0.002168194,0.4611002,0.002165991,0.4609688,0.002162302,0.4618547,0.002160937,0.4608429,0.002155193,0.4623975,0.002155539,0.4603728,0.002156623,0.4583183,0.002151885,0.4587606,0.002154115,0.4565975,0.002149388,0.4567305,0.00215424,0.4542561,0.00215091,0.4539154,0.002155452,0.4520585,0.00215582,0.4511325,0.002151742,0.4507392,0.002157621,0.4493677,0.002152577,0.4488764,0.002155254,0.4479709,0.002155073,0.4471927,0.002150538,0.4462213,0.002148032,0.4451201,0.002153322,0.4446507,0.002154127,0.4438845,0.002147235,0.4418835,0.002155595,0.4423835,0.002147557,0.4396251,0.002150072,0.4390392,0.002147069,0.4368653,0.002153059,0.4374694,0.002153212,0.4361766,0.002153074,0.4346158,0.002158143,0.4354844,0.002157765,0.4336572,0.002159196,0.4326784,0.002163293,0.4336025,0.002166962,0.4346272,0.002167956,0.4334402,0.002170249,0.4335218,0.002171977,0.4329466,0.002174923,0.4345636,0.002177029,0.4353425,0.002178055,0.4326257,0.002180221,0.434279,0.002181973,0.4346582,0.002183768,0.4341906,0.002185997,0.4327879,0.002186922,0.435192,0.002190122,0.4326837,0.002190686,0.4348062,0.00219407,0.4331296,0.002194948,0.4344398,0.002198241,0.4335038,0.002201542,0.4329053,0.002203398,0.4334856,0.002205286,0.4340531,0.002208973,0.4337425,0.002209554,0.4350361,0.002213911,0.4347325,0.002208183,0.4382188,0.002213825,0.4376003,0.002211109,0.4395939,0.002216333,0.4394496,0.002209121,0.4420921,0.002208663,0.4430776,0.002209723,0.4437969,0.002214669,0.4441526,0.002211619,0.4453759,0.002211605,0.4462698
0.002216841,0.4470828,0.002216584,0.4481236,0.002216318,0.4491577,0.00221753,0.450305,0.002216579,0.4513226,0.002211688,0.4517585,0.002210486,0.4525533,0.00221239,0.4539702,0.002208745,0.4542084,0.002215835,0.4573392,0.002207728,0.4561183,0.002212558,0.4591864,0.00220992,0.4596582,0.002214078,0.4633517,0.002203964,0.459867,0.002202398,0.460592,0.002202793,0.4627683,0.002197667,0.4608129,0.00219534,0.4607526,0.002193706,0.4613135,0.00219107,0.460569,0.002190744,0.4633021,0.002187462,0.4609005,0.002186403,0.46348,0.002183777,0.4607906,0.002182098,0.4635712,0.002180238,0.4603375,0.002177763,0.4635321,0.002176623,0.4605729,0.002174204,0.461678,0.002173212,0.4600031,0.002170702,0.4607278,0.002168125,0.4611718,0.00216591,0.4610395,0.002162202,0.4619298,0.00216083,0.4609126,0.002155056,0.462475,0.002155404,0.4604395,0.002156493,0.4583743,0.002151731,0.4588185,0.002153972,0.4566443,0.002149221,0.4567775,0.002154098,0.4542907,0.002150751,0.4539479,0.002155317,0.4520818,0.002155686,0.4511511,0.002151588,0.4507554,0.002157387,0.4493858,0.002152427,0.4488832,0.002155118,0.4479732,0.002154936,0.447191,0.002150378,0.4462144,0.00214786,0.4451075,0.002153177,0.4446361,0.002153986,0.4438661,0.002147059,0.4418546,0.002155462,0.4423576,0.002147383,0.439585,0.002149911,0.4389963,0.002146894,0.4368115,0.002152781,0.4373723,0.002153068,0.4361198,0.00215293,0.4345513,0.002158025,0.4354243,0.002157645,0.4335882,0.002159083,0.4326047,0.002163201,0.4335334,0.002166888,0.4345632,0.002167888,0.4333704,0.002170193,0.4334523,0.002171929,0.4328744,0.002174889,0.4344993,0.002177006,0.435282,0.002178038,0.4325518,0.002180215,0.4342132,0.002181975,0.4345942,0.002183779,0.4341244,0.00218602,0.4327147,0.00218695,0.4351306,0.002190167,0.4326098,0.002190733,0.4347428,0.002194189,0.4329965,0.002195016,0.4343743,0.002198326,0.4334335,0.002201644,0.4328319,0.00220351,0.433415,0.002205407,0.4339851,0.002209113,0.4336727,0.002209697,0.4349727,0.002214076,0.4346672,0.002208319,0.4381715,0.00221399,0.4375494,0.002211259,0.4395532,0.00221651,0.4394078,0.002209262,0.4420643,0.002208801,0.4430548,0.002209867,0.4437777,0.002214838,0.444135,0.002211772,0.4453647,0.002211758,0.4462632
0.002217021,0.44708,0.002216762,0.4481262,0.002216496,0.4491657,0.002217714,0.4503189,0.002216758,0.4513419,0.002211843,0.4517804,0.002210634,0.4525794,0.002212549,0.4540036,0.002208885,0.4542433,0.002216013,0.4573903,0.002207862,0.4561634,0.002212719,0.4592475,0.002210067,0.459722,0.002214248,0.4634352,0.00220408,0.4599321,0.002202507,0.460661,0.002202904,0.4628491,0.002197751,0.4608832,0.002195412,0.4608226,0.002193769,0.4613865,0.00219112,0.4606381,0.002190793,0.4633858,0.002187493,0.4609713,0.002186429,0.4635646,0.002183789,0.4608607,0.002182102,0.4636562,0.002180231,0.4604052,0.002177745,0.4636167,0.002176598,0.4606417,0.002174166,0.4617526,0.002173169,0.4600688,0.002170646,0.4607971,0.002168055,0.4612434,0.00216583,0.4611103,0.002162102,0.462005,0.002160723,0.4609823,0.002154919,0.4625524,0.002155269,0.4605063,0.002156364,0.4584303,0.002151576,0.4588764,0.002153829,0.4566911,0.002149053,0.4568245,0.002153956,0.4543252,0.002150592,0.4539804,0.002155181,0.4521051,0.002155553,0.4511696,0.002151434,0.4507716,0.002157153,0.4494039,0.002152277,0.4488899,0.002154982,0.4479755,0.002154799,0.4471894,0.002150218,0.4462075,0.002147687,0.4450948,0.002153032,0.4446214,0.002153845,0.4438476,0.002146883,0.4418257,0.002155329,0.4423317,0.00214721,0.4395448,0.002149751,0.4389535,0.002146719,0.4367577,0.002152502,0.4372752,0.002152925,0.436063,0.002152786,0.4344868,0.002157906,0.4353643,0.002157525,0.4335192,0.002158971,0.432531,0.00216311,0.4334643,0.002166815,0.4344992,0.002167819,0.4333005,0.002170136,0.4333829,0.002171881,0.4328021,0.002174856,0.434435,0.002176983,0.4352215,0.002178021,0.4324779,0.002180208,0.4341474,0.002181978,0.4345303,0.002183791,0.4340581,0.002186043,0.4326414,0.002186977,0.4350691,0.002190211,0.4325359,0.00219078,0.4346793,0.002194307,0.4328635,0.002195085,0.4343089,0.002198412,0.4333633,0.002201746,0.4327585,0.002203621,0.4333443,0.002205528,0.4339171,0.002209253,0.433603,0.002209839,0.4349093,0.002214241,0.434602,0.002208454,0.4381241,0.002214154,0.4374985,0.00221141,0.4395125,0.002216688,0.439366,0.002209402,0.4420364,0.002208939,0.443032,0.002210011,0.4437585,0.002215006,0.4441174,0.002211926,0.4453535,0.002211912,0.4462566
0.002217201,0.4470773,0.002216941,0.4481289,0.002216674,0.4491738,0.002217898,0.4503328,0.002216938,0.4513612,0.002211997,0.4518023,0.002210783,0.4526055,0.002212707,0.4540371,0.002209025,0.4542782,0.00221619,0.4574414,0.002207997,0.4562084,0.00221288,0.4593086,0.002210215,0.4597858,0.002214418,0.4635187,0.002204197,0.4599972,0.002202615,0.4607301,0.002203015,0.4629299,0.002197835,0.4609536,0.002195484,0.4608927,0.002193833,0.4614596,0.002191169,0.4607072,0.002190841,0.4634695,0.002187524,0.4610422,0.002186455,0.4636492,0.002183801,0.4609309,0.002182105,0.4637412,0.002180225,0.4604729,0.002177726,0.4637014,0.002176573,0.4607106,0.002174128,0.4618272,0.002173126,0.4601344,0.00217059,0.4608665,0.002167986,0.461315,0.002165749,0.461181,0.002162002,0.4620802,0.002160616,0.461052,0.002154782,0.4626298,0.002155134,0.460573,0.002156234,0.4584862,0.002151422,0.4589343,0.002153687,0.4567378,0.002148886,0.4568715,0.002153814,0.4543598,0.002150433,0.454013,0.002155046,0.4521284,0.002155419,0.4511882,0.002151279,0.4507878,0.002156919,0.449422,0.002152127,0.4488967,0.002154847,0.4479778,0.002154663,0.4471877,0.002150059,0.4462006,0.002147515,0.4450822,0.002152886,0.4446068,0.002153704,0.4438292,0.002146708,0.4417968,0.002155196,0.4423058,0.002147037,0.4395047,0.00214959,0.4389106,0.002146544,0.436704,0.002152224,0.4371782,0.002152781,0.4360062,0.002152642,0.4344224,0.002157788,0.4353043,0.002157406,0.4334503,0.002158859,0.4324573,0.002163018,0.4333952,0.002166741,0.4344352,0.002167751,0.4332307,0.002170079,0.4333135,0.002171833,0.4327299,0.002174823,0.4343707,0.002176961,0.4351611,0.002178004,0.4324041,0.002180202,0.4340817,0.00218198,0.4344663,0.002183802,0.4339918,0.002186067,0.4325682,0.002187005,0.4350077,0.002190255,0.432462,0.002190826,0.4346158,0.002194426,0.4327306,0.002195153,0.4342434,0.002198497,0.433293,0.002201848,0.4326852,0.002203733,0.4332737,0.002205649,0.4338492,0.002209393,0.4335332,0.002209982,0.4348459,0.002214406,0.4345367,0.00220859,0.4380767,0.002214319,0.4374476,0.002211561,0.4394718,0.002216865,0.4393241,0.002209543,0.4420085,0.002209077,0.4430092,0.002210154,0.4437393,0.002215174,0.4440997,0.00221208,0.4453423,0.002212066,0.4462499
0.002217381,0.4470745,0.00221712,0.4481315,0.002216851,0.4491818,0.002218082,0.4503467,0.002217117,0.4513805,0.002212151,0.4518242,0.002210931,0.4526316,0.002212866,0.4540705,0.002209164,0.4543131,0.002216367,0.4574925,0.002208132,0.4562534,0.002213041,0.4593698,0.002210362,0.4598496,0.002214589,0.4636023,0.002204313,0.4600624,0.002202724,0.4607992,0.002203127,0.4630106,0.002197919,0.4610239,0.002195556,0.4609628,0.002193897,0.4615327,0.002191219,0.4607763,0.00219089,0.4635533,0.002187555,0.461113,0.002186481,0.4637339,0.002183813,0.4610011,0.002182109,0.4638263,0.002180218,0.4605406,0.002177707,0.4637861,0.002176548,0.4607794,0.002174091,0.4619018,0.002173083,0.4602001,0.002170534,0.4609359,0.002167917,0.4613865,0.002165668,0.4612517,0.002161902,0.4621554,0.002160509,0.4611217,0.002154645,0.4627073,0.002154998,0.4606397,0.002156105,0.4585422,0.002151268,0.4589921,0.002153544,0.4567846,0.002148719,0.4569185,0.002153673,0.4543944,0.002150274,0.4540454,0.00215491,0.4521517,0.002155286,0.4512067,0.002151125,0.450804,0.002156685,0.4494401,0.002151978,0.4489034,0.002154711,0.4479801,0.002154526,0.447186,0.002149899,0.4461937,0.002147343,0.4450695,0.002152741,0.4445921,0.002153563,0.4438107,0.002146532,0.4417678,0.002155062,0.4422799,0.002146863,0.4394646,0.00214943,0.4388677,0.00214637,0.4366502,0.002151946,0.4370812,0.002152638,0.4359494,0.002152499,0.434358,0.00215767,0.4352443,0.002157286,0.4333813,0.002158747,0.4323837,0.002162926,0.4333261,0.002166668,0.4343712,0.002167683,0.4331609,0.002170023,0.4332441,0.002171786,0.4326577,0.002174789,0.4343064,0.002176938,0.4351006,0.002177987,0.4323303,0.002180195,0.4340159,0.002181983,0.4344024,0.002183814,0.4339255,0.00218609,0.432495,0.002187032,0.4349463,0.002190299,0.4323882,0.002190873,0.4345524,0.002194545,0.4325977,0.002195221,0.434178,0.002198582,0.4332228,0.002201951,0.4326118,0.002203844,0.4332031,0.00220577,0.4337812,0.002209533,0.4334634,0.002210125,0.4347825,0.002214571,0.4344714,0.002208726,0.4380293,0.002214483,0.4373966,0.002211711,0.4394312,0.002217042,0.4392823,0.002209683,0.4419807,0.002209216,0.4429863,0.002210298,0.4437201,0.002215343,0.4440821,0.002212233,0.445331,0.002212219,0.4462433
0.002217561,0.4470717,0.002217299,0.4481341,0.002217029,0.4491898,0.002218267,0.4503606,0.002217297,0.4513997,0.002212306,0.451846,0.002211079,0.4526577,0.002213024,0.454104,0.002209304,0.454348,0.002216545,0.4575436,0.002208267,0.4562985,0.002213202,0.459431,0.00221051,0.4599135,0.002214759,0.4636858,0.00220443,0.4601276,0.002202833,0.4608683,0.002203238,0.4630915,0.002198003,0.4610943,0.002195628,0.4610329,0.00219396,0.4616058,0.002191269,0.4608454,0.002190939,0.4636371,0.002187586,0.4611839,0.002186507,0.4638186,0.002183825,0.4610714,0.002182113,0.4639114,0.002180212,0.4606083,0.002177688,0.4638708,0.002176522,0.4608483,0.002174053,0.4619764,0.00217304,0.4602658,0.002170478,0.4610053,0.002167847,0.4614581,0.002165587,0.4613225,0.002161802,0.4622306,0.002160401,0.4611914,0.002154508,0.4627847,0.002154863,0.4607064,0.002155975,0.4585982,0.002151113,0.45905,0.002153402,0.4568313,0.002148552,0.4569654,0.002153531,0.4544289,0.002150115,0.4540779,0.002154775,0.4521749,0.002155152,0.4512252,0.002150971,0.4508202,0.002156451,0.4494581,0.002151828,0.4489101,0.002154575,0.4479824,0.002154389,0.4471844,0.002149739,0.4461868,0.00214717,0.4450568,0.002152596,0.4445775,0.002153422,0.4437922,0.002146357,0.4417389,0.002154929,0.442254,0.00214669,0.4394245,0.00214927,0.4388249,0.002146195,0.4365965,0.002151667,0.4369841,0.002152494,0.4358926,0.002152355,0.4342935,0.002157551,0.4351843,0.002157166,0.4333124,0.002158634,0.43231,0.002162834,0.4332571,0.002166594,0.4343072,0.002167615,0.4330911,0.002169966,0.4331748,0.002171738,0.4325855,0.002174756,0.4342421,0.002176915,0.4350401,0.00217797,0.4322565,0.002180189,0.4339502,0.002181985,0.4343385,0.002183826,0.4338593,0.002186113,0.4324218,0.00218706,0.4348849,0.002190343,0.4323143,0.00219092,0.434489,0.002194663,0.4324648,0.00219529,0.4341125,0.002198667,0.4331526,0.002202053,0.4325384,0.002203956,0.4331324,0.002205891,0.4337132,0.002209672,0.4333936,0.002210268,0.4347191,0.002214736,0.4344062,0.002208861,0.4379819,0.002214648,0.4373457,0.002211862,0.4393905,0.00221722,0.4392404,0.002209824,0.4419528,0.002209354,0.4429635,0.002210442,0.4437009,0.002215679,0.4440467,0.002212387,0.4453198,0.002212373,0.4462367
0.002217741,0.4470689,0.002217478,0.4481367,0.002217207,0.4491977,0.002218451,0.4503744,0.002217476,0.451419,0.00221246,0.4518679,0.002211228,0.4526838,0.002213183,0.4541374,0.002209444,0.4543829,0.002216722,0.4575947,0.002208402,0.4563435,0.002213363,0.4594921,0.002210657,0.4599773,0.00221493,0.4637694,0.002204547,0.4601927,0.002202941,0.4609374,0.00220335,0.4631723,0.002198087,0.4611647,0.0021957,0.461103,0.002194024,0.4616789,0.002191319,0.4609145,0.002190988,0.4637209,0.002187617,0.4612548,0.002186533,0.4639033,0.002183837,0.4611416,0.002182117,0.4639965,0.002180205,0.4606761,0.002177669,0.4639555,0.002176497,0.4609171,0.002174015,0.4620511,0.002172997,0.4603315,0.002170422,0.4610747,0.002167778,0.4615298,0.002165506,0.4613933,0.002161703,0.4623058,0.002160294,0.4612611,0.002154371,0.4628621,0.002154728,0.4607732,0.002155845,0.4586542,0.002150959,0.4591078,0.002153259,0.456878,0.002148385,0.4570124,0.002153389,0.4544634,0.002149956,0.4541104,0.002154639,0.4521982,0.002155019,0.4512437,0.002150816,0.4508364,0.002156217,0.4494761,0.002151678,0.4489168,0.002154439,0.4479847,0.002154252,0.4471827,0.002149579,0.4461798,0.002146998,0.4450441,0.002152451,0.4445628,0.002153281,0.4437738,0.002146181,0.4417099,0.002154796,0.4422281,0.002146517,0.4393843,0.00214911,0.438782,0.00214602,0.4365427,0.002151389,0.4368871,0.002152351,0.4358358,0.002152211,0.4342291,0.002157433,0.4351244,0.002157047,0.4332435,0.002158522,0.4322364,0.002162742,0.4331881,0.00216652,0.4342432,0.002167547,0.4330214,0.002169909,0.4331054,0.00217169,0.4325134,0.002174723,0.4341779,0.002176892,0.4349797,0.002177953,0.4321827,0.002180183,0.4338845,0.002181988,0.4342747,0.002183837,0.4337931,0.002186136,0.4323486,0.002187087,0.4348235,0.002190387,0.4322405,0.002190966,0.4344256,0.002194782,0.432332,0.002195358,0.4340471,0.002198753,0.4330824,0.002202155,0.432465,0.002204067,0.4330618,0.002206012,0.4336453,0.002209812,0.4333239,0.00221041,0.4346557,0.002214901,0.4343409,0.002208997,0.4379345,0.002214812,0.4372947,0.002212013,0.4393498,0.002217397,0.4391986,0.002209965,0.4419249,0.002209492,0.4429407,0.002210586,0.4436817,0.002216016,0.4440113,0.002212541,0.4453085,0.002212527,0.44623
0.002217921,0.4470661,0.002217657,0.4481393,0.002217384,0.4492057,0.002218635,0.4503883,0.002217656,0.4514382,0.002212615,0.4518898,0.002211376,0.4527099,0.002213341,0.4541708,0.002209584,0.4544178,0.0022169,0.4576458,0.002208537,0.4563886,0.002213524,0.4595533,0.002210805,0.4600411,0.002215101,0.463853,0.002204663,0.4602579,0.00220305,0.4610065,0.002203461,0.4632531,0.002198172,0.4612351,0.002195772,0.4611731,0.002194088,0.461752,0.002191368,0.4609837,0.002191036,0.4638047,0.002187648,0.4613257,0.00218656,0.463988,0.002183849,0.4612118,0.002182121,0.4640816,0.002180199,0.4607438,0.00217765,0.4640402,0.002176472,0.460986,0.002173978,0.4621257,0.002172954,0.4603972,0.002170366,0.4611441,0.002167709,0.4616014,0.002165426,0.461464,0.002161603,0.462381,0.002160187,0.4613308,0.002154234,0.4629395,0.002154592,0.4608399,0.002155716,0.4587102,0.002150805,0.4591656,0.002153116,0.4569247,0.002148218,0.4570593,0.002153247,0.454498,0.002149797,0.4541429,0.002154504,0.4522214,0.002154886,0.4512622,0.002150662,0.4508525,0.002155983,0.4494941,0.002151528,0.4489235,0.002154303,0.447987,0.002154116,0.447181,0.002149419,0.4461729,0.002146826,0.4450314,0.002152305,0.4445481,0.00215314,0.4437553,0.002146006,0.441681,0.002154663,0.4422022,0.002146344,0.4393442,0.002148949,0.4387391,0.002145845,0.436489,0.002151111,0.4367901,0.002152207,0.435779,0.002152068,0.4341647,0.002157314,0.4350644,0.002156927,0.4331746,0.00215841,0.4321628,0.002162651,0.433119,0.002166447,0.4341793,0.002167478,0.4329516,0.002169853,0.4330361,0.002171642,0.4324412,0.00217469,0.4341136,0.00217687,0.4349193,0.002177936,0.4321089,0.002180176,0.4338188,0.00218199,0.4342108,0.002183849,0.4337269,0.00218616,0.4322754,0.002187115,0.4347622,0.002190432,0.4321666,0.002191013,0.4343621,0.002194901,0.4321992,0.002195427,0.4339817,0.002198838,0.4330122,0.002202257,0.4323917,0.002204179,0.4329912,0.002206134,0.4335773,0.002209952,0.4332541,0.002210553,0.4345923,0.002215066,0.4342756,0.002209133,0.4378871,0.002214977,0.4372438,0.002212163,0.439309,0.002217575,0.4391567,0.002210105,0.441897,0.00220963,0.4429178,0.002210729,0.4436624,0.002216185,0.4439936,0.002212694,0.4452973,0.002212681,0.4462234
0.002218101,0.4470632,0.002217835,0.4481419,0.002217562,0.4492137,0.002218819,0.4504021,0.002217836,0.4514574,0.002212769,0.4519116,0.002211525,0.452736,0.0022135,0.4542043,0.002209723,0.4544527,0.002217077,0.4576969,0.002208672,0.4564336,0.002213685,0.4596145,0.002210952,0.460105,0.002215271,0.4639366,0.00220478,0.4603231,0.002203159,0.4610757,0.002203573,0.463334,0.002198256,0.4613056,0.002195844,0.4612432,0.002194151,0.4618252,0.002191418,0.4610528,0.002191085,0.4638886,0.002187679,0.4613966,0.002186586,0.4640728,0.002183861,0.4612821,0.002182124,0.4641667,0.002180192,0.4608116,0.002177632,0.464125,0.002176446,0.4610549,0.00217394,0.4622004,0.002172911,0.4604629,0.00217031,0.4612135,0.00216757,0.4617446,0.002165345,0.4615348,0.002161503,0.4624562,0.00216008,0.4614005,0.002154097,0.463017,0.002154457,0.4609066,0.002155586,0.4587661,0.002150651,0.4592235,0.002152974,0.4569714,0.002148051,0.4571062,0.002153105,0.4545325,0.002149638,0.4541753,0.002154369,0.4522447,0.002154752,0.4512807,0.002150508,0.4508687,0.00215575,0.449512,0.002151378,0.4489302,0.002154167,0.4479892,0.002153979,0.4471793,0.00214926,0.4461659,0.002146654,0.4450187,0.00215216,0.4445335,0.002152999,0.4437368,0.00214583,0.441652,0.00215453,0.4421762,0.002146171,0.439304,0.002148789,0.4386963,0.002145671,0.4364352,0.002150833,0.4366932,0.002152064,0.4357223,0.002151924,0.4341003,0.002157196,0.4350045,0.002156807,0.4331057,0.002158298,0.4320892,0.002162559,0.43305,0.002166373,0.4341153,0.00216741,0.4328819,0.002169796,0.4329668,0.002171595,0.4323691,0.002174656,0.4340494,0.002176847,0.4348589,0.00217792,0.4320352,0.00218017,0.4337531,0.002181992,0.4341469,0.002183861,0.4336607,0.002186183,0.4322023,0.002187142,0.4347008,0.002190476,0.4320928,0.00219106,0.4342987,0.00219497,0.4321223,0.002195495,0.4339163,0.002198923,0.432942,0.002202359,0.4323184,0.00220429,0.4329206,0.002206255,0.4335094,0.002210092,0.4331844,0.002210696,0.4345289,0.002215231,0.4342103,0.002209268,0.4378396,0.002215141,0.4371928,0.002212314,0.4392683,0.002217752,0.4391148,0.002210246,0.4418691,0.002209768,0.442895,0.002210873,0.4436432,0.002216353,0.4439759,0.002212848,0.445286,0.002212834,0.4462167
0.002218281,0.4470604,0.002218014,0.4481444,0.00221774,0.4492216,0.002219003,0.4504159,0.002218015,0.4514767,0.002212923,0.4519334,0.002211673,0.4527621,0.002213659,0.4542377,0.002209863,0.4544876,0.002217255,0.457748,0.002208808,0.4564787,0.002213846,0.4596757,0.0022111,0.4601688,0.002215442,0.4640202,0.002204896,0.4603884,0.002203267,0.4611448,0.002203684,0.4634149,0.00219834,0.461376,0.002195916,0.4613134,0.002194215,0.4618983,0.002191468,0.461122,0.002191134,0.4639725,0.00218771,0.4614675,0.002186612,0.4641576,0.002183873,0.4613524,0.002182128,0.4642518,0.002180186,0.4608794,0.002177613,0.4642098,0.002176421,0.4611238,0.002173903,0.4622751,0.002172868,0.4605286,0.002170254,0.461283,0.002167501,0.4618163,0.002165264,0.4616056,0.002161403,0.4625314,0.002159973,0.4614702,0.00215396,0.4630944,0.002154322,0.4609733,0.002155456,0.4588221,0.002150496,0.4592813,0.002152831,0.4570181,0.002147883,0.4571531,0.002152963,0.454567,0.002149479,0.4542077,0.002154233,0.4522679,0.002154619,0.4512992,0.002150353,0.4508848,0.002155516,0.4495299,0.002151229,0.4489369,0.002154031,0.4479915,0.002153842,0.4471776,0.0021491,0.4461589,0.002146481,0.445006,0.002152015,0.4445188,0.002152858,0.4437183,0.002145655,0.441623,0.002154397,0.4421503,0.002145997,0.4392639,0.002148629,0.4386534,0.002145496,0.4363815,0.002150556,0.4365962,0.00215192,0.4356655,0.002151781,0.4340359,0.002157078,0.4349445,0.002156688,0.4330369,0.002158186,0.4320156,0.002162467,0.4329811,0.0021663,0.4340514,0.002167342,0.4328122,0.00216974,0.4328975,0.002171547,0.432297,0.002174623,0.4339852,0.002176824,0.4347985,0.002177903,0.4319615,0.002180164,0.4336874,0.002181995,0.4340831,0.002183872,0.4335945,0.002186206,0.4321292,0.00218717,0.4346395,0.00219052,0.432019,0.002191106,0.4342354,0.002195039,0.4320454,0.002195563,0.4338509,0.002199009,0.4328718,0.002202461,0.432245,0.002204402,0.43285,0.002206376,0.4334415,0.002210232,0.4331146,0.002210839,0.4344655,0.002215396,0.4341451,0.002209404,0.4377922,0.002215306,0.4371418,0.002212464,0.4392276,0.002217929,0.4390729,0.002210386,0.4418412,0.002209907,0.4428721,0.002211017,0.4436239,0.002216521,0.4439581,0.002213002,0.4452747,0.002212988,0.4462101
0.002218461,0.4470575,0.002218193,0.448147,0.002217917,0.4492296,0.002219188,0.4504297,0.002218195,0.4514959,0.002213078,0.4519553,0.002211821,0.4527882,0.002213817,0.4542711,0.002210003,0.4545225,0.002217432,0.4577991,0.002208943,0.4565238,0.002214008,0.4597368,0.002211247,0.4602327,0.002215613,0.4641039,0.002205013,0.4604536,0.002203376,0.461214,0.002203796,0.4634958,0.002198424,0.4614465,0.002195988,0.4613835,0.002194279,0.4619715,0.002191518,0.4611912,0.002191183,0.4640564,0.002187741,0.4615385,0.002186638,0.4642424,0.002183885,0.4614227,0.002182132,0.464337,0.002180179,0.4609471,0.002177594,0.4642946,0.002176396,0.4611927,0.002173865,0.4623498,0.002172825,0.4605943,0.002170198,0.4613524,0.002167432,0.4618879,0.002165183,0.4616764,0.002161303,0.4626066,0.002159866,0.4615399,0.002153823,0.4631718,0.002154186,0.46104,0.002155326,0.4588781,0.002150342,0.4593391,0.002152688,0.4570648,0.002147716,0.4572,0.002152821,0.4546015,0.00214932,0.4542401,0.002154098,0.4522911,0.002154485,0.4513177,0.002150199,0.4509009,0.00215538,0.4495403,0.002151079,0.4489435,0.002153895,0.4479937,0.002153705,0.4471758,0.00214894,0.446152,0.002146309,0.4449933,0.00215187,0.4445041,0.002152717,0.4436998,0.002145479,0.4415941,0.002154264,0.4421244,0.002145824,0.4392237,0.002148469,0.4386105,0.002145321,0.4363278,0.002150278,0.4364992,0.002151777,0.4356087,0.002151637,0.4339715,0.00215696,0.4348846,0.002156568,0.432968,0.002158074,0.4319421,0.002162376,0.4329121,0.002166227,0.4339875,0.002167274,0.4327425,0.002169683,0.4328282,0.0021715,0.4322249,0.00217459,0.433921,0.002176802,0.4347381,0.002177886,0.4318878,0.002180158,0.4336218,0.002181997,0.4340193,0.002183884,0.4335283,0.002186229,0.432056,0.002187197,0.4345781,0.002190564,0.4319452,0.002191153,0.434172,0.002195107,0.4319685,0.002195632,0.4337855,0.002199094,0.4328016,0.002202563,0.4321717,0.002204513,0.4327794,0.002206497,0.4333735,0.002210372,0.4330448,0.002210981,0.4344021,0.002215561,0.4340798,0.002209539,0.4377448,0.00221547,0.4370908,0.002212615,0.4391869,0.002218107,0.439031,0.002210527,0.4418132,0.002210045,0.4428492,0.00221116,0.4436047,0.00221669,0.4439404,0.002213155,0.4452634,0.002213142,0.4462034
0.002218641,0.4470547,0.002218372,0.4481495,0.002218095,0.4492375,0.002219372,0.4504435,0.002218374,0.4515151,0.002213232,0.4519771,0.00221197,0.4528143,0.002213976,0.4543045,0.002210143,0.4545573,0.00221761,0.4578502,0.002209078,0.4565688,0.002214169,0.459798,0.002211395,0.4602966,0.002215784,0.4641875,0.00220513,0.4605188,0.002203485,0.4612832,0.002203907,0.4635767,0.002198508,0.4615169,0.00219606,0.4614537,0.002194343,0.4620447,0.002191568,0.4612604,0.002191232,0.4641403,0.002187773,0.4616094,0.002186665,0.4643272,0.002183897,0.461493,0.002182136,0.4644222,0.002180173,0.4610149,0.002177575,0.4643794,0.002176371,0.4612616,0.002173827,0.4624245,0.002172782,0.4606601,0.002170142,0.4614219,0.002167293,0.4620313,0.002165102,0.4617472,0.002161203,0.4626819,0.002159758,0.4616096,0.002153686,0.4632492,0.002154051,0.4611067,0.002155197,0.458934,0.002150188,0.4593969,0.002152546,0.4571115,0.002147549,0.4572469,0.00215268,0.454636,0.00214916,0.4542726,0.002153962,0.4523143,0.002154352,0.4513362,0.002150045,0.4509171,0.002155245,0.4495506,0.002150929,0.4489502,0.002153759,0.447996,0.002153569,0.4471741,0.002148781,0.446145,0.002146137,0.4449805,0.002151725,0.4444894,0.002152576,0.4436813,0.002145304,0.4415651,0.002154131,0.4420985,0.002145651,0.4391836,0.002148308,0.4385677,0.002145147,0.436274,0.00215,0.4364023,0.002151634,0.435552,0.002151494,0.4339072,0.002156841,0.4348247,0.002156449,0.4328992,0.002157962,0.4318686,0.002162284,0.4328431,0.002166153,0.4339236,0.002167206,0.4326728,0.002169627,0.4327589,0.002171452,0.4321528,0.002174557,0.4338568,0.002176779,0.4346777,0.002177869,0.4318141,0.002180151,0.4335561,0.002182,0.4339554,0.002183896,0.4334621,0.002186253,0.4319829,0.002187225,0.4345168,0.002190608,0.4318715,0.0021912,0.4341086,0.002195176,0.4318917,0.0021957,0.4337202,0.002199179,0.4327315,0.002202666,0.4320984,0.002204625,0.4327088,0.002206618,0.4333056,0.002210512,0.4329751,0.002211124,0.4343387,0.002215726,0.4340145,0.002209675,0.4376974,0.002215635,0.4370398,0.002212766,0.4391461,0.002218284,0.4389891,0.002210667,0.4417853,0.002210183,0.4428264,0.002211304,0.4435854,0.002217026,0.4439048,0.002213309,0.4452521,0.002213295,0.4461967
0.002218821,0.4470518,0.002218551,0.448152,0.002218273,0.4492454,0.002219556,0.4504573,0.002218554,0.4515343,0.002213387,0.4519989,0.002212118,0.4528403,0.002214134,0.454338,0.002210283,0.4545922,0.002217788,0.4579013,0.002209213,0.4566139,0.00221433,0.4598592,0.002211543,0.4603605,0.002215955,0.4642712,0.002205247,0.4605841,0.002203594,0.4613524,0.002204019,0.4636577,0.002198593,0.4615874,0.002196132,0.4615239,0.002194406,0.462118,0.002191618,0.4613297,0.002191281,0.4642242,0.002187804,0.4616804,0.002186691,0.464412,0.002183909,0.4615633,0.00218214,0.4645074,0.002180166,0.4610828,0.002177557,0.4644642,0.002176346,0.4613306,0.00217379,0.4624992,0.002172739,0.4607258,0.002170086,0.4614913,0.002167155,0.4621746,0.002165022,0.461818,0.002161103,0.4627571,0.002159651,0.4616793,0.002153549,0.4633267,0.002153916,0.4611734,0.002155067,0.45899,0.002150033,0.4594547,0.002152403,0.4571582,0.002147382,0.4572938,0.002152538,0.4546704,0.002149001,0.4543049,0.002153827,0.4523376,0.002154218,0.4513546,0.00214989,0.4509332,0.002155109,0.449561,0.002150779,0.4489568,0.002153623,0.4479982,0.002153432,0.4471724,0.002148621,0.446138,0.002145964,0.4449678,0.002151579,0.4444746,0.002152435,0.4436628,0.002145128,0.4415361,0.002153998,0.4420725,0.002145478,0.4391434,0.002148148,0.4385248,0.002144972,0.4362203,0.002149679,0.43629,0.00215149,0.4354953,0.00215135,0.4338428,0.002156723,0.4347647,0.002156329,0.4328304,0.00215785,0.431795,0.002162192,0.4327742,0.00216608,0.4338597,0.002167138,0.4326031,0.00216957,0.4326896,0.002171404,0.4320808,0.002174524,0.4337926,0.002176756,0.4346173,0.002177852,0.4317404,0.002180145,0.4334905,0.002182003,0.4338916,0.002183908,0.433396,0.002186276,0.4319099,0.002187252,0.4344555,0.002190653,0.4317977,0.002191247,0.4340453,0.002195245,0.4318148,0.002195769,0.4336548,0.002199264,0.4326613,0.002202768,0.4320251,0.002204736,0.4326382,0.002206739,0.4332377,0.002210652,0.4329053,0.002211267,0.4342753,0.002215891,0.4339492,0.002209811,0.43765,0.002215799,0.4369888,0.002212916,0.4391054,0.002218462,0.4389472,0.002210808,0.4417574,0.002210321,0.4428035,0.002211448,0.4435661,0.002217363,0.4438692,0.002213463,0.4452408,0.002213449,0.44619
0.002219001,0.4470489,0.00221873,0.4481545,0.002218451,0.4492533,0.00221974,0.4504711,0.002218733,0.4515534,0.002213541,0.4520208,0.002212267,0.4528664,0.002214293,0.4543714,0.002210423,0.4546271,0.002217965,0.4579524,0.002209348,0.4566589,0.002214491,0.4599205,0.00221169,0.4604243,0.002216126,0.4643549,0.002205363,0.4606493,0.002203703,0.4614216,0.002204131,0.4637387,0.002198677,0.4616579,0.002196204,0.4615941,0.00219447,0.4621912,0.002191668,0.4613989,0.00219133,0.4643082,0.002187835,0.4617514,0.002186717,0.4644969,0.002183921,0.4616337,0.002182144,0.4645927,0.00218016,0.4611506,0.002177538,0.4645491,0.00217632,0.4613995,0.002173752,0.4625739,0.002172696,0.4607916,0.00217003,0.4615608,0.002167016,0.462318,0.002164941,0.4618888,0.002161003,0.4628323,0.002159544,0.4617491,0.002153411,0.4634041,0.00215378,0.4612401,0.002154937,0.4590459,0.002149879,0.4595125,0.00215226,0.4572048,0.002147215,0.4573406,0.002152396,0.4547049,0.002148842,0.4543373,0.002153691,0.4523607,0.002154085,0.4513731,0.002149736,0.4509492,0.002154974,0.4495713,0.002150629,0.4489635,0.002153487,0.4480004,0.002153295,0.4471706,0.002148461,0.446131,0.002145792,0.444955,0.002151434,0.4444599,0.002152294,0.4436443,0.002144953,0.4415071,0.002153864,0.4420466,0.002145305,0.4391033,0.002147988,0.4384819,0.002144798,0.4361665,0.002149518,0.4362339,0.002151347,0.4354385,0.002151207,0.4337785,0.002156605,0.4347048,0.00215621,0.4327616,0.002157739,0.4317215,0.002162101,0.4327053,0.002166006,0.4337958,0.00216707,0.4325335,0.002169514,0.4326204,0.002171357,0.4320087,0.002174491,0.4337285,0.002176734,0.434557,0.002177836,0.4316667,0.002180139,0.4334249,0.002182005,0.4338278,0.002183919,0.4333299,0.002186299,0.4318368,0.00218728,0.4343942,0.002190697,0.431724,0.002191293,0.4339819,0.002195314,0.431738,0.002195837,0.4335894,0.00219935,0.4325912,0.00220287,0.4319518,0.002204848,0.4325676,0.00220686,0.4331697,0.002210792,0.4328356,0.00221141,0.4342119,0.002216056,0.4338839,0.002209946,0.4376025,0.002215964,0.4369378,0.002213067,0.4390646,0.002218639,0.4389052,0.002210948,0.4417294,0.002210459,0.4427806,0.002211592,0.4435468,0.002217532,0.4438514,0.002213616,0.4452295,0.002213603,0.4461833
0.002219181,0.447046,0.002218909,0.448157,0.002218628,0.4492612,0.002219925,0.4504849,0.002218913,0.4515726,0.002213696,0.4520426,0.002212415,0.4528925,0.002214452,0.4544048,0.002210563,0.454662,0.002218143,0.4580035,0.002209483,0.456704,0.002214653,0.4599817,0.002211838,0.4604882,0.002216297,0.4644386,0.00220548,0.4607146,0.002203812,0.4614908,0.002204243,0.4638196,0.002198761,0.4617285,0.002196276,0.4616643,0.002194534,0.4622645,0.002191717,0.4614682,0.002191379,0.4643922,0.002187866,0.4618224,0.002186744,0.4645818,0.002183933,0.461704,0.002182148,0.4646779,0.002180153,0.4612184,0.002177519,0.4646339,0.002176295,0.4614685,0.002173714,0.4626487,0.002172653,0.4608573,0.002169975,0.4616303,0.002166878,0.4624615,0.00216486,0.4619596,0.002160903,0.4629076,0.002159437,0.4618188,0.002153274,0.4634815,0.002153645,0.4613068,0.002154808,0.4591018,0.002149724,0.4595703,0.002152118,0.4572515,0.002147048,0.4573875,0.002152254,0.4547394,0.002148683,0.4543697,0.002153556,0.4523839,0.002153951,0.4513915,0.002149581,0.4509653,0.002154838,0.4495816,0.00215048,0.4489701,0.002153351,0.4480026,0.002153158,0.4471689,0.002148301,0.4461239,0.00214562,0.4449422,0.002151289,0.4444452,0.002152153,0.4436258,0.002144778,0.441478,0.002153731,0.4420206,0.002145132,0.4390631,0.002147828,0.438439,0.002144623,0.4361128,0.002149357,0.4361777,0.002151204,0.4353818,0.002151064,0.4337141,0.002156487,0.4346449,0.00215609,0.4326928,0.002157627,0.431648,0.002162009,0.4326363,0.002165933,0.433732,0.002167002,0.4324639,0.002169457,0.4325512,0.002171309,0.4319367,0.002174458,0.4336643,0.002176711,0.4344967,0.002177819,0.4315931,0.002180133,0.4333593,0.002182008,0.4337641,0.002183931,0.4332637,0.002186323,0.4317637,0.002187307,0.4343329,0.002190741,0.4316503,0.00219134,0.4339186,0.002195383,0.4316611,0.002195905,0.4335241,0.002199435,0.432521,0.002202972,0.4318785,0.002204959,0.432497,0.002206981,0.4331018,0.002210931,0.4327659,0.002211552,0.4341485,0.002216221,0.4338186,0.002210082,0.4375551,0.002216128,0.4368868,0.002213217,0.4390239,0.002218816,0.4388633,0.002211089,0.4417015,0.002210598,0.4427577,0.002211735,0.4435275,0.0022177,0.4438336,0.00221377,0.4452181,0.002213757,0.4461765
0.002219361,0.4470431,0.002219088,0.4481595,0.002218806,0.449269,0.002220109,0.4504986,0.002219093,0.4515918,0.00221385,0.4520644,0.002212564,0.4529185,0.002214611,0.4544382,0.002210702,0.4546969,0.002218321,0.4580546,0.002209618,0.4567491,0.002214814,0.4600429,0.002211986,0.4605522,0.002216468,0.4645223,0.002205597,0.4607799,0.002203921,0.4615601,0.002204354,0.4639007,0.002198846,0.461799,0.002196349,0.4617346,0.002194598,0.4623377,0.002191767,0.4615374,0.002191428,0.4644762,0.002187898,0.4618935,0.00218677,0.4646667,0.002183945,0.4617744,0.002182152,0.4647632,0.002180147,0.4612863,0.002177501,0.4647188,0.00217627,0.4615374,0.002173677,0.4627234,0.00217261,0.4609231,0.002169919,0.4616998,0.002166808,0.4625332,0.002164779,0.4620304,0.002160803,0.4629828,0.00215933,0.4618885,0.002153137,0.4635589,0.00215351,0.4613735,0.002154678,0.4591578,0.00214957,0.459628,0.002151975,0.4572981,0.00214688,0.4574343,0.002152112,0.4547738,0.002148524,0.454402,0.00215342,0.4524071,0.002153818,0.4514099,0.002149427,0.4509814,0.002154703,0.449592,0.00215033,0.4489767,0.002153215,0.4480048,0.002153022,0.4471671,0.002148142,0.4461169,0.002145448,0.4449294,0.002151144,0.4444305,0.002152013,0.4436072,0.002144602,0.441449,0.002153598,0.4419947,0.002144959,0.4390229,0.002147668,0.4383962,0.002144449,0.4360591,0.002149197,0.4361216,0.002151061,0.4353251,0.00215092,0.4336498,0.002156369,0.4345851,0.002155971,0.432624,0.002157515,0.4315746,0.002161918,0.4325675,0.00216586,0.4336681,0.002166934,0.4323942,0.002169401,0.432482,0.002171262,0.4318647,0.002174424,0.4336002,0.002176688,0.4344363,0.002177802,0.4315195,0.002180126,0.4332937,0.00218201,0.4337003,0.002183943,0.4331976,0.002186346,0.4316907,0.002187335,0.4342716,0.002190786,0.4315766,0.002191387,0.4338552,0.002195452,0.4315843,0.002195974,0.4334588,0.00219952,0.4324509,0.002203074,0.4318052,0.002205071,0.4324265,0.002207102,0.4330339,0.002211071,0.4326961,0.002211695,0.4340851,0.002216386,0.4337533,0.002210217,0.4375076,0.002216293,0.4368358,0.002213368,0.4389831,0.002218994,0.4388213,0.002211229,0.4416735,0.002210736,0.4427348,0.002211879,0.4435082,0.002217868,0.4438157,0.002213924,0.4452068,0.00221391,0.4461698
0.002219541,0.4470401,0.002219266,0.448162,0.002218984,0.4492769,0.002220293,0.4505124,0.002219272,0.4516109,0.002214005,0.4520862,0.002212712,0.4529446,0.002214769,0.4544716,0.002210842,0.4547318,0.002218498,0.4581056,0.002209754,0.4567941,0.002214975,0.4601041,0.002212134,0.4606161,0.002216639,0.4646061,0.002205714,0.4608452,0.00220403,0.4616293,0.002204466,0.4639817,0.00219893,0.4618696,0.002196421,0.4618049,0.002194662,0.462411,0.002191817,0.4616067,0.002191477,0.4645602,0.002187929,0.4619645,0.002186797,0.4647516,0.002183957,0.4618448,0.002182156,0.4648485,0.00218014,0.4613541,0.002177482,0.4648038,0.002176245,0.4616064,0.002173639,0.4627982,0.002172567,0.4609889,0.002169863,0.4617693,0.002166739,0.462605,0.002164698,0.4621012,0.002160703,0.4630581,0.002159222,0.4619582,0.002153,0.4636364,0.002153374,0.4614402,0.002154548,0.4592137,0.002149416,0.4596858,0.002151832,0.4573448,0.002146713,0.4574811,0.00215197,0.4548082,0.002148365,0.4544344,0.002153285,0.4524303,0.002153684,0.4514284,0.002149273,0.4509974,0.002154567,0.4496023,0.00215018,0.4489833,0.002153079,0.448007,0.002152885,0.4471653,0.002147982,0.4461098,0.002145275,0.4449166,0.002150999,0.4444157,0.002151872,0.4435887,0.002144427,0.44142,0.002153465,0.4419687,0.002144786,0.4389828,0.002147508,0.4383533,0.002144274,0.4360053,0.002149036,0.4360654,0.002150917,0.4352683,0.002150777,0.4335855,0.002156251,0.4345252,0.002155852,0.4325552,0.002157403,0.4315011,0.002161826,0.4324986,0.002165786,0.4336043,0.002166866,0.4323246,0.002169345,0.4324128,0.002171214,0.4317927,0.002174391,0.4335361,0.002176666,0.434376,0.002177785,0.4314459,0.00218012,0.4332281,0.002182013,0.4336365,0.002183955,0.4331315,0.00218637,0.4316177,0.002187363,0.4342103,0.00219083,0.4315029,0.002191433,0.4337919,0.002195521,0.4315076,0.002196042,0.4333934,0.002199606,0.4323808,0.002203176,0.4317319,0.002205183,0.4323559,0.002207223,0.432966,0.002211211,0.4326264,0.002211838,0.4340217,0.002216551,0.433688,0.002210353,0.4374602,0.002216457,0.4367848,0.002213518,0.4389423,0.002219171,0.4387794,0.00221137,0.4416455,0.002210874,0.4427119,0.002212023,0.4434889,0.002218037,0.4437979,0.002214077,0.4451954,0.002214064,0.446163
0.002219721,0.4470372,0.002219445,0.4481644,0.002219162,0.4492847,0.002220478,0.4505261,0.002219452,0.45163,0.002214159,0.452108,0.002212861,0.4529706,0.002214928,0.454505,0.002210982,0.4547667,0.002218676,0.4581567,0.002209889,0.4568392,0.002215137,0.4601654,0.002212282,0.46068,0.00221681,0.4646898,0.002205831,0.4609105,0.002204139,0.4616986,0.002204578,0.4640627,0.002199014,0.4619401,0.002196493,0.4618751,0.002194726,0.4624844,0.002191867,0.461676,0.002191526,0.4646443,0.00218796,0.4620356,0.002186823,0.4648366,0.002183969,0.4619152,0.00218216,0.4649339,0.002180134,0.461422,0.002177463,0.4648887,0.00217622,0.4616754,0.002173602,0.462873,0.002172524,0.4610547,0.002169807,0.4618388,0.002166601,0.4627485,0.002164618,0.4621721,0.002160603,0.4631334,0.002159115,0.462028,0.002152863,0.4637138,0.002153239,0.4615068,0.002154418,0.4592696,0.002149261,0.4597435,0.002151689,0.4573914,0.002146546,0.4575279,0.002151828,0.4548427,0.002148206,0.4544667,0.00215315,0.4524534,0.002153551,0.4514468,0.002149118,0.4510134,0.002154431,0.4496126,0.00215003,0.4489899,0.002152943,0.4480092,0.002152748,0.4471635,0.002147822,0.4461028,0.002145103,0.4449038,0.002150854,0.444401,0.002151731,0.4435702,0.002144251,0.4413909,0.002153332,0.4419428,0.002144613,0.4389426,0.002147348,0.4383104,0.0021441,0.4359516,0.002148876,0.4360093,0.002150774,0.4352116,0.002150634,0.4335212,0.002156133,0.4344653,0.002155732,0.4324865,0.002157291,0.4314277,0.002161735,0.4324297,0.002165713,0.4335405,0.002166798,0.4322551,0.002169288,0.4323436,0.002171167,0.4317208,0.002174358,0.433472,0.002176643,0.4343157,0.002177769,0.4313723,0.002180114,0.4331625,0.002182015,0.4335728,0.002183966,0.4330655,0.002186393,0.4315447,0.00218739,0.4341491,0.002190874,0.4314292,0.00219148,0.4337286,0.00219559,0.4314308,0.002196111,0.4333281,0.002199691,0.4323107,0.002203279,0.4316587,0.002205294,0.4322854,0.002207344,0.4328981,0.002211351,0.4325566,0.002211981,0.4339583,0.002216716,0.4336227,0.002210489,0.4374127,0.002216622,0.4367338,0.002213669,0.4389015,0.002219348,0.4387374,0.00221151,0.4416176,0.002211012,0.4426889,0.002212167,0.4434695,0.002218373,0.4437621,0.002214231,0.445184,0.002214218,0.4461563
0.002219901,0.4470342,0.002219624,0.4481669,0.002219339,0.4492926,0.002220662,0.4505398,0.002219632,0.4516492,0.002214314,0.4521297,0.002213009,0.4529966,0.002215087,0.4545384,0.002211122,0.4548015,0.002218854,0.4582078,0.002210024,0.4568843,0.002215298,0.4602266,0.00221243,0.4607439,0.002216981,0.4647736,0.002205948,0.4609758,0.002204248,0.4617679,0.00220469,0.4641438,0.002199099,0.4620107,0.002196566,0.4619454,0.00219479,0.4625577,0.002191917,0.4617454,0.002191575,0.4647284,0.002187991,0.4621066,0.00218685,0.4649216,0.002183981,0.4619856,0.002182164,0.4650192,0.002180127,0.4614899,0.002177445,0.4649736,0.002176194,0.4617445,0.002173564,0.4629478,0.002172481,0.4611205,0.002169751,0.4619083,0.002166462,0.462892,0.002164537,0.4622429,0.002160503,0.4632086,0.002159008,0.4620977,0.002152726,0.4637912,0.002153104,0.4615735,0.002154289,0.4593256,0.002149107,0.4598013,0.002151547,0.457438,0.002146379,0.4575747,0.002151686,0.4548771,0.002148047,0.454499,0.002153014,0.4524766,0.002153417,0.4514652,0.002148964,0.4510295,0.002154296,0.4496228,0.00214988,0.4489964,0.002152808,0.4480114,0.002152612,0.4471617,0.002147663,0.4460957,0.002144931,0.444891,0.002150709,0.4443862,0.00215159,0.4435516,0.002144076,0.4413619,0.002153199,0.4419168,0.00214444,0.4389024,0.002147188,0.4382675,0.002143926,0.4358979,0.002148715,0.4359532,0.002150631,0.4351549,0.00215049,0.4334569,0.002156015,0.4344055,0.002155613,0.4324177,0.00215718,0.4313543,0.002161643,0.4323609,0.00216564,0.4334767,0.002166731,0.4321855,0.002169232,0.4322745,0.002171119,0.4316488,0.002174325,0.4334079,0.002176621,0.4342554,0.002177752,0.4312987,0.002180108,0.433097,0.002182018,0.4335091,0.002183978,0.4329994,0.002186416,0.4314717,0.002187418,0.4340878,0.002190918,0.4313555,0.002191527,0.4336653,0.002195659,0.431354,0.002196179,0.4332628,0.002199776,0.4322406,0.002203381,0.4315854,0.002205406,0.4322148,0.002207465,0.4328302,0.002211491,0.4324869,0.002212123,0.4338949,0.002216881,0.4335574,0.002210624,0.4373653,0.002216786,0.4366827,0.00221382,0.4388607,0.002219526,0.4386954,0.00221165,0.4415896,0.00221115,0.442666,0.00221231,0.4434502,0.00221871,0.4437263,0.002214385,0.4451727,0.002214372,0.4461495
0.002220081,0.4470312,0.002219803,0.4481693,0.002219517,0.4493004,0.002220846,0.4505535,0.002219811,0.4516683,0.002214468,0.4521515,0.002213158,0.4530227,0.002215246,0.4545718,0.002211262,0.4548364,0.002219032,0.4582589,0.002210159,0.4569294,0.00221546,0.4602878,0.002212578,0.4608079,0.002217153,0.4648574,0.002206065,0.4610412,0.002204357,0.4618372,0.002204802,0.4642249,0.002199183,0.4620813,0.002196638,0.4620157,0.002194854,0.462631,0.002191967,0.4618147,0.002191624,0.4648125,0.002188023,0.4621777,0.002186876,0.4650066,0.002183993,0.4620561,0.002182168,0.4651046,0.002180121,0.4615578,0.002177426,0.4650586,0.002176169,0.4618135,0.002173527,0.4630226,0.002172438,0.4611863,0.002169695,0.4619779,0.002166393,0.4629638,0.002164456,0.4623138,0.002160403,0.4632839,0.002158901,0.4621675,0.002152589,0.4638686,0.002152968,0.4616402,0.002154159,0.4593815,0.002148952,0.459859,0.002151404,0.4574847,0.002146211,0.4576215,0.002151544,0.4549115,0.002147888,0.4545313,0.002152879,0.4524997,0.002153284,0.4514836,0.002148809,0.4510455,0.00215416,0.4496331,0.002149731,0.449003,0.002152672,0.4480136,0.002152475,0.4471599,0.002147503,0.4460886,0.002144759,0.4448781,0.002150563,0.4443715,0.002151449,0.4435331,0.002143901,0.4413328,0.002153066,0.4418908,0.002144267,0.4388622,0.002147028,0.4382246,0.002143751,0.4358441,0.002148554,0.4358971,0.002150488,0.4350982,0.002150347,0.4333926,0.002155897,0.4343456,0.002155494,0.432349,0.002157068,0.4312809,0.002161552,0.432292,0.002165567,0.4334129,0.002166663,0.4321159,0.002169176,0.4322053,0.002171072,0.4315769,0.002174292,0.4333438,0.002176598,0.4341951,0.002177735,0.4312252,0.002180102,0.4330314,0.002182021,0.4334453,0.00218399,0.4329334,0.00218644,0.4313987,0.002187445,0.4340266,0.002190963,0.4312819,0.002191574,0.433602,0.002195727,0.4312773,0.002196248,0.4331975,0.002199862,0.4321705,0.002203483,0.4315122,0.002205517,0.4321443,0.002207586,0.4327623,0.002211631,0.4324172,0.002212266,0.4338315,0.002217046,0.4334921,0.00221076,0.4373178,0.002216951,0.4366317,0.00221397,0.43882,0.002219703,0.4386534,0.002211791,0.4415616,0.002211289,0.4426431,0.002212454,0.4434309,0.002218879,0.4437084,0.002214538,0.4451613,0.002214525,0.4461427
0.002220261,0.4470282,0.002219982,0.4481717,0.002219695,0.4493082,0.002221031,0.4505672,0.002219991,0.4516874,0.002214623,0.4521733,0.002213306,0.4530487,0.002215404,0.4546051,0.002211402,0.4548713,0.00221921,0.45831,0.002210295,0.4569744,0.002215621,0.4603491,0.002212726,0.4608718,0.002217324,0.4649412,0.002206182,0.4611065,0.002204466,0.4619065,0.002204914,0.464306,0.002199268,0.4621519,0.00219671,0.4620861,0.002194918,0.4627044,0.002192017,0.4618841,0.002191674,0.4648966,0.002188054,0.4622488,0.002186903,0.4650916,0.002184005,0.4621265,0.002182172,0.46519,0.002180115,0.4616257,0.002177408,0.4651436,0.002176144,0.4618825,0.002173489,0.4630975,0.002172395,0.4612522,0.002169639,0.4620474,0.002166324,0.4630356,0.002164375,0.4623846,0.002160303,0.4633592,0.002158794,0.4622372,0.002152451,0.463946,0.002152833,0.4617069,0.002154029,0.4594374,0.002148798,0.4599167,0.002151261,0.4575313,0.002146044,0.4576683,0.002151402,0.4549459,0.002147729,0.4545636,0.002152743,0.4525228,0.002153151,0.451502,0.002148655,0.4510615,0.002154025,0.4496434,0.002149581,0.4490095,0.002152536,0.4480157,0.002152338,0.4471581,0.002147343,0.4460816,0.002144587,0.4448653,0.002150418,0.4443567,0.002151308,0.4435145,0.002143726,0.4413038,0.002152933,0.4418649,0.002144094,0.438822,0.002146868,0.4381817,0.002143577,0.4357904,0.002148394,0.435841,0.002150345,0.4350415,0.002150204,0.4333283,0.002155779,0.4342858,0.002155375,0.4322803,0.002156957,0.4312075,0.002161461,0.4322232,0.002165493,0.4333491,0.002166595,0.4320464,0.002169119,0.4321362,0.002171025,0.431505,0.002174259,0.4332798,0.002176575,0.4341349,0.002177719,0.4311517,0.002180096,0.4329659,0.002182023,0.4333816,0.002184002,0.4328673,0.002186463,0.4313258,0.002187473,0.4339653,0.002191007,0.4312082,0.002191621,0.4335388,0.002195796,0.4312005,0.002196316,0.4331322,0.002199947,0.4321004,0.002203585,0.431439,0.002205629,0.4320738,0.002207707,0.4326944,0.002211771,0.4323474,0.002212409,0.4337681,0.002217211,0.4334268,0.002210895,0.4372704,0.002217115,0.4365806,0.002214121,0.4387791,0.002219881,0.4386113,0.002211931,0.4415336,0.002211427,0.4426201,0.002212598,0.4434115,0.002219047,0.4436904,0.002214692,0.4451499,0.002214679,0.446136
0.002220441,0.4470252,0.002220161,0.4481741,0.002219873,0.449316,0.002221215,0.4505809,0.002220171,0.4517065,0.002214777,0.4521951,0.002213455,0.4530747,0.002215563,0.4546385,0.002211542,0.4549062,0.002219388,0.4583611,0.00221043,0.4570195,0.002215783,0.4604104,0.002212874,0.4609358,0.002217495,0.4650251,0.002206299,0.4611719,0.002204575,0.4619758,0.002205026,0.4643871,0.002199352,0.4622226,0.002196783,0.4621564,0.002194982,0.4627778,0.002192067,0.4619534,0.002191723,0.4649807,0.002188085,0.46232,0.002186929,0.4651766,0.002184017,0.462197,0.002182176,0.4652754,0.002180108,0.4616937,0.002177389,0.4652286,0.002176119,0.4619516,0.002173452,0.4631723,0.002172352,0.461318,0.002169583,0.462117,0.002166185,0.4631792,0.002164295,0.4624555,0.002160203,0.4634345,0.002158686,0.4623069,0.002152314,0.4640235,0.002152697,0.4617735,0.002153899,0.4594933,0.002148644,0.4599744,0.002151118,0.4575778,0.002145877,0.457715,0.00215126,0.4549803,0.00214757,0.4545959,0.002152608,0.4525459,0.002153017,0.4515203,0.002148501,0.4510775,0.002153889,0.4496537,0.002149431,0.4490161,0.0021524,0.4480179,0.002152201,0.4471563,0.002147183,0.4460745,0.002144414,0.4448524,0.002150273,0.4443419,0.002151168,0.4434959,0.00214355,0.4412747,0.0021528,0.4418389,0.002143921,0.4387818,0.002146708,0.4381389,0.002143403,0.4357367,0.002148234,0.4357849,0.002150202,0.4349849,0.002150061,0.4332641,0.002155661,0.434226,0.002155256,0.4322116,0.002156845,0.4311341,0.002161369,0.4321544,0.00216542,0.4332853,0.002166527,0.4319769,0.002169063,0.4320671,0.002170977,0.4314331,0.002174226,0.4332157,0.002176553,0.4340746,0.002177702,0.4310782,0.002180089,0.4329004,0.002182026,0.4333179,0.002184014,0.4328013,0.002186487,0.4312528,0.002187501,0.4339041,0.002191051,0.4311346,0.002191667,0.4334755,0.002195865,0.4311238,0.002196385,0.4330669,0.002200032,0.4320303,0.002203687,0.4313657,0.00220574,0.4320032,0.002207829,0.4326265,0.002211911,0.4322777,0.002212551,0.4337047,0.002217376,0.4333615,0.002211031,0.4372229,0.002217279,0.4365296,0.002214271,0.4387383,0.002220058,0.4385693,0.002212072,0.4415056,0.002211565,0.4425972,0.002212741,0.4433921,0.002219384,0.4436545,0.002214846,0.4451384,0.002214833,0.4461292
0.002220621,0.4470222,0.00222034,0.4481765,0.002220051,0.4493238,0.002221399,0.4505946,0.002220351,0.4517256,0.002214932,0.4522168,0.002213603,0.4531008,0.002215722,0.4546719,0.002211682,0.4549411,0.002219565,0.4584122,0.002210565,0.4570646,0.002215945,0.4604716,0.002213022,0.4609998,0.002217667,0.4651089,0.002206416,0.4612372,0.002204684,0.4620452,0.002205138,0.4644683,0.002199437,0.4622932,0.002196855,0.4622268,0.002195046,0.4628512,0.002192118,0.4620228,0.002191772,0.4650649,0.002188117,0.4623911,0.002186956,0.4652617,0.00218403,0.4622675,0.00218218,0.4653608,0.002180102,0.4617616,0.00217737,0.4653137,0.002176094,0.4620206,0.002173414,0.4632472,0.002172309,0.4613839,0.002169527,0.4621865,0.002166047,0.4633229,0.002164214,0.4625264,0.002160103,0.4635098,0.002158579,0.4623767,0.002152177,0.4641009,0.002152562,0.4618402,0.002153769,0.4595492,0.002148489,0.4600321,0.002150976,0.4576244,0.002145709,0.4577618,0.002151118,0.4550147,0.00214741,0.4546281,0.002152472,0.452569,0.002152884,0.4515387,0.002148346,0.4510934,0.002153618,0.4496742,0.002149281,0.4490226,0.002152264,0.44802,0.002152065,0.4471545,0.002147024,0.4460673,0.002144242,0.4448395,0.002150128,0.4443271,0.002151027,0.4434774,0.002143375,0.4412456,0.002152667,0.4418129,0.002143749,0.4387416,0.002146548,0.438096,0.002143228,0.435683,0.002148073,0.4357288,0.002150059,0.4349282,0.002149918,0.4331998,0.002155543,0.4341661,0.002155137,0.4321429,0.002156733,0.4310608,0.002161278,0.4320856,0.002165347,0.4332216,0.002166459,0.4319074,0.002169007,0.431998,0.00217093,0.4313612,0.002174193,0.4331517,0.00217653,0.4340144,0.002177685,0.4310047,0.002180083,0.4328349,0.002182029,0.4332543,0.002184026,0.4327353,0.00218651,0.4311799,0.002187528,0.4338429,0.002191096,0.431061,0.002191714,0.4334122,0.002195934,0.4310471,0.002196453,0.4330017,0.002200118,0.4319603,0.00220379,0.4312925,0.002205852,0.4319327,0.00220795,0.4325586,0.002212051,0.432208,0.002212694,0.4336413,0.002217541,0.4332961,0.002211166,0.4371754,0.002217444,0.4364785,0.002214422,0.4386975,0.002220235,0.4385273,0.002212212,0.4414775,0.002211703,0.4425742,0.002212885,0.4433728,0.00221972,0.4436186,0.002214999,0.445127,0.002214987,0.4461223
0.002220801,0.4470192,0.002220519,0.4481789,0.002220228,0.4493316,0.002221584,0.4506082,0.00222053,0.4517446,0.002215086,0.4522386,0.002213752,0.4531268,0.002215881,0.4547053,0.002211822,0.4549759,0.002219743,0.4584633,0.002210701,0.4571097,0.002216106,0.4605329,0.00221317,0.4610637,0.002217838,0.4651928,0.002206533,0.4613026,0.002204793,0.4621145,0.00220525,0.4645495,0.002199522,0.4623639,0.002196927,0.4622971,0.00219511,0.4629246,0.002192168,0.4620922,0.002191821,0.4651491,0.002188148,0.4624623,0.002186982,0.4653468,0.002184042,0.4623379,0.002182184,0.4654463,0.002180095,0.4618296,0.002177352,0.4653987,0.002176069,0.4620897,0.002173377,0.463322,0.002172266,0.4614497,0.002169471,0.4622561,0.002165924,0.4634506,0.002164133,0.4625973,0.002160003,0.4635851,0.002158472,0.4624464,0.00215204,0.4641783,0.002152426,0.4619069,0.00215364,0.4596051,0.002148335,0.4600898,0.002150833,0.457671,0.002145542,0.4578085,0.002150976,0.455049,0.002147251,0.4546604,0.002152337,0.4525921,0.00215275,0.4515571,0.002148192,0.4511094,0.002153483,0.4496844,0.002149131,0.4490291,0.002152128,0.4480221,0.002151928,0.4471527,0.002146864,0.4460602,0.00214407,0.4448267,0.002149983,0.4443123,0.002150886,0.4434588,0.0021432,0.4412165,0.002152535,0.441787,0.002143576,0.4387014,0.002146388,0.4380531,0.002143054,0.4356293,0.002147913,0.4356727,0.002149916,0.4348715,0.002149775,0.4331356,0.002155425,0.4341063,0.002155017,0.4320742,0.002156622,0.4309874,0.002161187,0.4320169,0.002165274,0.4331579,0.002166392,0.4318379,0.002168951,0.4319289,0.002170883,0.4312894,0.00217416,0.4330877,0.002176508,0.4339542,0.002177669,0.4309312,0.002180077,0.4327695,0.002182031,0.4331906,0.002184037,0.4326693,0.002186534,0.431107,0.002187556,0.4337817,0.00219114,0.4309874,0.002191761,0.433349,0.002196003,0.4309704,0.002196522,0.4329364,0.002200203,0.4318902,0.002203892,0.4312193,0.002205963,0.4318622,0.002208071,0.4324908,0.00221219,0.4321383,0.002212837,0.4335779,0.002217706,0.4332308,0.002211302,0.437128,0.002217608,0.4364274,0.002214573,0.4386567,0.002220413,0.4384852,0.002212353,0.4414495,0.002211841,0.4425512,0.002213029,0.4433534,0.00222002,0.4435866,0.002215153,0.4451156,0.00221514,0.4461155
0.002220981,0.4470161,0.002220698,0.4481812,0.002220406,0.4493393,0.002221768,0.4506219,0.00222071,0.4517637,0.002215241,0.4522603,0.0022139,0.4531528,0.00221604,0.4547386,0.002211962,0.4550108,0.002219921,0.4585144,0.002210836,0.4571548,0.002216268,0.4605942,0.002213318,0.4611277,0.00221801,0.4652767,0.00220665,0.461368,0.002204902,0.4621839,0.002205362,0.4646307,0.002199606,0.4624346,0.002197,0.4623675,0.002195174,0.462998,0.002192218,0.4621616,0.002191871,0.4652333,0.00218818,0.4625334,0.002187009,0.4654319,0.002184054,0.4624085,0.002182188,0.4655318,0.002180089,0.4618976,0.002177333,0.4654838,0.002176044,0.4621588,0.002173339,0.4633969,0.002172223,0.4615156,0.002169415,0.4623257,0.002165801,0.4635783,0.002164052,0.4626682,0.002159903,0.4636604,0.002158365,0.4625162,0.002151903,0.4642557,0.002152291,0.4619735,0.00215351,0.459661,0.00214818,0.4601475,0.00215069,0.4577176,0.002145375,0.4578552,0.002150834,0.4550834,0.002147092,0.4546926,0.002152201,0.4526152,0.002152617,0.4515754,0.002148037,0.4511253,0.002153347,0.4496946,0.002148982,0.4490356,0.002151992,0.4480243,0.002151791,0.4471508,0.002146704,0.4460531,0.002143898,0.4448138,0.002149838,0.4442975,0.002150745,0.4434402,0.002143025,0.4411874,0.002152402,0.441761,0.002143403,0.4386612,0.002146228,0.4380102,0.00214288,0.4355755,0.002147752,0.4356166,0.002149773,0.4348148,0.002149632,0.4330713,0.002155307,0.4340465,0.002154898,0.4320056,0.00215651,0.4309141,0.002161096,0.4319481,0.002165201,0.4330941,0.002166324,0.4317684,0.002168894,0.4318599,0.002170835,0.4312175,0.002174127,0.4330237,0.002176485,0.4338939,0.002177652,0.4308577,0.002180071,0.432704,0.002182034,0.433127,0.002184049,0.4326033,0.002186557,0.4310341,0.002187583,0.4337205,0.002191185,0.4309138,0.002191808,0.4332857,0.002196072,0.4308937,0.00219659,0.4328712,0.002200288,0.4318202,0.002203994,0.4311461,0.002206075,0.4317917,0.002208192,0.4324229,0.00221233,0.4320686,0.00221298,0.4335144,0.002217871,0.4331655,0.002211438,0.4370805,0.002217773,0.4363763,0.002214723,0.4386158,0.00222059,0.4384432,0.002212493,0.4414215,0.00221198,0.4425282,0.002213173,0.443334,0.002220319,0.4435546,0.002215307,0.4451042,0.002215294,0.4461087
0.002221161,0.4470131,0.002220877,0.4481836,0.002220584,0.4493471,0.002221952,0.4506355,0.00222089,0.4517828,0.002215396,0.4522821,0.002214049,0.4531788,0.002216199,0.454772,0.002212102,0.4550457,0.002220099,0.4585655,0.002210971,0.4571999,0.00221643,0.4606555,0.002213466,0.4611917,0.002218181,0.4653606,0.002206767,0.4614334,0.002205012,0.4622533,0.002205474,0.4647119,0.002199691,0.4625053,0.002197072,0.4624379,0.002195238,0.4630715,0.002192268,0.4622311,0.00219192,0.4653176,0.002188211,0.4626046,0.002187036,0.465517,0.002184066,0.462479,0.002182192,0.4656173,0.002180083,0.4619655,0.002177315,0.4655689,0.002176019,0.4622279,0.002173302,0.4634718,0.00217218,0.4615815,0.002169359,0.4623953,0.002165677,0.4637061,0.002163971,0.4627391,0.002159803,0.4637357,0.002158258,0.4625859,0.002151765,0.4643331,0.002152156,0.4620402,0.00215338,0.4597169,0.002148026,0.4602052,0.002150547,0.4577641,0.002145207,0.4579019,0.002150692,0.4551177,0.002146933,0.4547248,0.002152066,0.4526383,0.002152483,0.4515937,0.002147883,0.4511413,0.002153212,0.4497048,0.002148832,0.4490421,0.002151856,0.4480264,0.002151655,0.447149,0.002146545,0.4460459,0.002143726,0.4448008,0.002149693,0.4442827,0.002150604,0.4434216,0.002142849,0.4411583,0.002152269,0.441735,0.00214323,0.438621,0.002146068,0.4379673,0.002142706,0.4355218,0.002147432,0.4355044,0.00214963,0.4347582,0.002149489,0.4330071,0.002155189,0.4339868,0.002154779,0.4319369,0.002156399,0.4308408,0.002161004,0.4318794,0.002165128,0.4330304,0.002166256,0.431699,0.002168838,0.4317908,0.002170788,0.4311457,0.002174095,0.4329597,0.002176463,0.4338337,0.002177636,0.4307843,0.002180065,0.4326385,0.002182037,0.4330633,0.002184061,0.4325373,0.002186581,0.4309612,0.002187611,0.4336594,0.002191229,0.4308403,0.002191854,0.4332225,0.002196141,0.4308171,0.002196659,0.4328059,0.002200374,0.4317502,0.002204096,0.4310729,0.002206187,0.4317212,0.002208313,0.432355,0.00221247,0.4319988,0.002213122,0.433451,0.002218036,0.4331002,0.002211573,0.437033,0.002217937,0.4363252,0.002214874,0.438575,0.002220767,0.4384011,0.002212634,0.4413934,0.002212118,0.4425052,0.002213316,0.4433146,0.002220618,0.4435225,0.00221546,0.4450927,0.002215448,0.4461019
0.002221341,0.44701,0.002221056,0.4481859,0.002220762,0.4493548,0.002222137,0.4506491,0.00222107,0.4518018,0.00221555,0.4523038,0.002214198,0.4532048,0.002216358,0.4548053,0.002212243,0.4550805,0.002220278,0.4586166,0.002211107,0.457245,0.002216591,0.4607168,0.002213614,0.4612557,0.002218353,0.4654445,0.002206884,0.4614988,0.002205121,0.4623227,0.002205587,0.4647931,0.002199775,0.462576,0.002197145,0.4625083,0.002195302,0.4631449,0.002192318,0.4623005,0.002191969,0.4654018,0.002188242,0.4626758,0.002187062,0.4656022,0.002184078,0.4625495,0.002182197,0.4657028,0.002180076,0.4620336,0.002177296,0.465654,0.002175993,0.462297,0.002173264,0.4635467,0.002172137,0.4616473,0.002169304,0.4624649,0.002165554,0.4638339,0.002163891,0.46281,0.002159703,0.463811,0.00215815,0.4626557,0.002151628,0.4644106,0.00215202,0.4621069,0.00215325,0.4597728,0.002147871,0.4602628,0.002150404,0.4578107,0.00214504,0.4579486,0.00215055,0.4551521,0.002146774,0.454757,0.00215193,0.4526614,0.00215235,0.4516121,0.002147729,0.4511572,0.002153076,0.449715,0.002148682,0.4490486,0.00215172,0.4480285,0.002151518,0.4471471,0.002146385,0.4460388,0.002143554,0.4447879,0.002149548,0.4442679,0.002150464,0.443403,0.002142674,0.4411292,0.002152136,0.441709,0.002143058,0.4385808,0.002145909,0.4379244,0.002142532,0.4354681,0.002147111,0.4353922,0.002149487,0.4347015,0.002149346,0.4329429,0.002155072,0.433927,0.00215466,0.4318683,0.002156288,0.4307675,0.002160913,0.4318106,0.002165055,0.4329667,0.002166189,0.4316296,0.002168782,0.4317218,0.002170741,0.4310739,0.002174062,0.4328957,0.00217644,0.4337735,0.002177619,0.4307109,0.002180059,0.4325731,0.002182039,0.4329997,0.002184073,0.4324714,0.002186604,0.4308884,0.002187639,0.4335982,0.002191273,0.4307667,0.002191901,0.4331593,0.00219621,0.4307404,0.002196727,0.4327407,0.002200459,0.4316801,0.002204199,0.4309997,0.002206298,0.4316507,0.002208434,0.4322872,0.00221261,0.4319291,0.002213265,0.4333876,0.002218201,0.4330349,0.002211709,0.4369855,0.002218102,0.4362742,0.002215024,0.4385342,0.002220945,0.438359,0.002212774,0.4413654,0.002212256,0.4424822,0.00221346,0.4432952,0.002220918,0.4434904,0.002215614,0.4450812,0.002215602,0.446095
0.002221521,0.4470069,0.002221235,0.4481882,0.00222094,0.4493626,0.002222321,0.4506627,0.002221249,0.4518208,0.002215705,0.4523255,0.002214346,0.4532308,0.002216517,0.4548387,0.002212383,0.4551154,0.002220456,0.4586677,0.002211242,0.4572901,0.002216753,0.4607781,0.002213762,0.4613197,0.002218525,0.4655284,0.002207002,0.4615643,0.00220523,0.4623921,0.002205699,0.4648744,0.00219986,0.4626467,0.002197217,0.4625788,0.002195366,0.4632184,0.002192368,0.46237,0.002192019,0.4654861,0.002188274,0.4627471,0.002187089,0.4656874,0.002184091,0.4626201,0.002182201,0.4657883,0.00218007,0.4621016,0.002177278,0.4657391,0.002175968,0.4623661,0.002173227,0.4636217,0.002172094,0.4617132,0.002169248,0.4625345,0.002165431,0.4639617,0.00216381,0.4628809,0.002159603,0.4638863,0.002158043,0.4627255,0.002151491,0.464488,0.002151885,0.4621735,0.00215312,0.4598287,0.002147717,0.4603205,0.002150262,0.4578572,0.002144873,0.4579952,0.002150409,0.4551864,0.002146615,0.4547892,0.002151795,0.4526844,0.002152216,0.4516304,0.002147574,0.4511731,0.002152805,0.4497354,0.002148532,0.4490551,0.002151584,0.4480306,0.002151381,0.4471452,0.002146226,0.4460316,0.002143382,0.444775,0.002149403,0.4442531,0.002150323,0.4433844,0.002142499,0.4411001,0.002152003,0.441683,0.002142885,0.4385406,0.002145749,0.4378815,0.002142358,0.4354144,0.002146951,0.4353362,0.002149344,0.4346449,0.002149203,0.4328787,0.002154954,0.4338672,0.002154541,0.4317997,0.002156176,0.4306942,0.002160822,0.4317419,0.002164982,0.4329031,0.002166121,0.4315601,0.002168726,0.4316528,0.002170693,0.4310021,0.002174029,0.4328318,0.002176418,0.4337134,0.002177603,0.4306375,0.002180053,0.4325077,0.002182042,0.4329361,0.002184085,0.4324054,0.002186628,0.4308155,0.002187666,0.433537,0.002191318,0.4306932,0.002191948,0.4330961,0.002196279,0.4306638,0.002196796,0.4326754,0.002200545,0.4316101,0.002204301,0.4309266,0.00220641,0.4315802,0.002208555,0.4322193,0.00221275,0.4318594,0.002213408,0.4333242,0.002218366,0.4329695,0.002211844,0.436938,0.002218266,0.436223,0.002215175,0.4384933,0.002221122,0.4383169,0.002212915,0.4413373,0.002212394,0.4424592,0.002213604,0.4432757,0.002221217,0.4434583,0.002215768,0.4450698,0.002215755,0.4460881
0.002221701,0.4470038,0.002221414,0.4481906,0.002221118,0.4493703,0.002222506,0.4506763,0.002221429,0.4518399,0.002215859,0.4523472,0.002214495,0.4532568,0.002216675,0.454872,0.002212523,0.4551503,0.002220634,0.4587188,0.002211378,0.4573351,0.002216915,0.4608394,0.002213911,0.4613838,0.002218697,0.4656124,0.002207119,0.4616297,0.00220534,0.4624615,0.002205811,0.4649556,0.002199945,0.4627175,0.00219729,0.4626492,0.002195431,0.4632919,0.002192418,0.4624395,0.002192068,0.4655704,0.002188305,0.4628183,0.002187116,0.4657726,0.002184103,0.4626907,0.002182205,0.4658739,0.002180064,0.4621696,0.002177259,0.4658243,0.002175943,0.4624353,0.002173189,0.4636966,0.002172051,0.4617791,0.002169192,0.4626041,0.002165308,0.4640895,0.002163729,0.4629518,0.002159503,0.4639617,0.002157936,0.4627952,0.002151354,0.4645654,0.002151749,0.4622402,0.002152991,0.4598845,0.002147562,0.4603781,0.002150119,0.4579038,0.002144705,0.4580419,0.002150267,0.4552207,0.002146456,0.4548214,0.002151659,0.4527075,0.002152083,0.4516487,0.00214742,0.451189,0.002152534,0.4497558,0.002148382,0.4490615,0.002151448,0.4480327,0.002151245,0.4471434,0.002146066,0.4460244,0.002143209,0.444762,0.002149258,0.4442382,0.002150182,0.4433658,0.002142324,0.441071,0.00215187,0.441657,0.002142712,0.4385004,0.002145589,0.4378386,0.002142184,0.4353607,0.002146791,0.4352801,0.002149201,0.4345882,0.00214906,0.4328145,0.002154836,0.4338075,0.002154423,0.4317311,0.002156065,0.430621,0.002160731,0.4316732,0.002164909,0.4328394,0.002166053,0.4314907,0.00216867,0.4315838,0.002170646,0.4309303,0.002173996,0.4327678,0.002176395,0.4336532,0.002177586,0.4305641,0.002180047,0.4324423,0.002182045,0.4328725,0.002184097,0.4323395,0.002186651,0.4307427,0.002187694,0.4334759,0.002191362,0.4306197,0.002191995,0.4330329,0.002196348,0.4305872,0.002196864,0.4326102,0.00220063,0.4315401,0.002204403,0.4308534,0.002206521,0.4315098,0.002208676,0.4321515,0.00221289,0.4317897,0.002213551,0.4332608,0.002218531,0.4329042,0.00221198,0.4368906,0.002218431,0.4361719,0.002215325,0.4384524,0.002221299,0.4382748,0.002213055,0.4413092,0.002212532,0.4424362,0.002213747,0.4432563,0.002221516,0.4434261,0.002215922,0.4450583,0.002215909,0.4460813
0.002221881,0.4470007,0.002221593,0.4481929,0.002221296,0.449378,0.00222269,0.4506899,0.002221609,0.4518589,0.002216014,0.4523689,0.002214644,0.4532828,0.002216834,0.4549054,0.002212663,0.4551851,0.002220812,0.4587699,0.002211513,0.4573802,0.002217077,0.4609007,0.002214059,0.4614478,0.002218868,0.4656964,0.002207236,0.4616952,0.002205449,0.462531,0.002205924,0.4650369,0.00220003,0.4627882,0.002197362,0.4627197,0.002195495,0.4633654,0.002192469,0.4625089,0.002192117,0.4656548,0.002188337,0.4628896,0.002187143,0.4658578,0.002184115,0.4627612,0.002182209,0.4659595,0.002180058,0.4622376,0.002177241,0.4659095,0.002175918,0.4625044,0.002173152,0.4637716,0.002172008,0.4618451,0.002169136,0.4626737,0.002165185,0.4642174,0.002163648,0.4630227,0.002159403,0.464037,0.002157829,0.462865,0.002151217,0.4646428,0.002151614,0.4623068,0.002152861,0.4599404,0.002147408,0.4604358,0.002149976,0.4579503,0.002144538,0.4580885,0.002150125,0.455255,0.002146296,0.4548536,0.002151524,0.4527305,0.002151949,0.451667,0.002147265,0.4512049,0.002152399,0.4497659,0.002148233,0.449068,0.002151313,0.4480348,0.002151108,0.4471415,0.002145906,0.4460172,0.002143037,0.4447491,0.002149113,0.4442234,0.002150041,0.4433472,0.002142149,0.4410418,0.002151737,0.441631,0.002142539,0.4384602,0.002145429,0.4377957,0.00214201,0.435307,0.002146631,0.435224,0.002149059,0.4345316,0.002148917,0.4327503,0.002154718,0.4337477,0.002154304,0.4316625,0.002155954,0.4305478,0.00216064,0.4316046,0.002164836,0.4327757,0.002165986,0.4314213,0.002168614,0.4315148,0.002170599,0.4308586,0.002173963,0.4327039,0.002176373,0.433593,0.00217757,0.4304907,0.002180041,0.4323769,0.002182048,0.4328089,0.002184109,0.4322736,0.002186675,0.4306699,0.002187722,0.4334148,0.002191407,0.4305462,0.002192042,0.4329697,0.002196417,0.4305105,0.002196933,0.432545,0.002200715,0.4314701,0.002204505,0.4307803,0.002206633,0.4314393,0.002208797,0.4320836,0.00221303,0.43172,0.002213693,0.4331974,0.002218696,0.4328389,0.002212115,0.4368431,0.002218595,0.4361208,0.002215476,0.4384116,0.002221477,0.4382327,0.002213196,0.4412812,0.002212671,0.4424132,0.002213891,0.4432369,0.002221815,0.4433939,0.002216075,0.4450468,0.002216063,0.4460744
0.002222061,0.4469975,0.002221772,0.4481951,0.002221473,0.4493857,0.002222875,0.4507035,0.002221789,0.4518779,0.002216169,0.4523906,0.002214792,0.4533088,0.002216993,0.4549387,0.002212803,0.45522,0.00222099,0.458821,0.002211649,0.4574253,0.002217239,0.460962,0.002214207,0.4615118,0.00221904,0.4657804,0.002207353,0.4617606,0.002205558,0.4626004,0.002206036,0.4651182,0.002200114,0.462859,0.002197435,0.4627902,0.002195559,0.463439,0.002192519,0.4625785,0.002192167,0.4657391,0.002188368,0.4629608,0.002187169,0.4659431,0.002184127,0.4628318,0.002182214,0.4660451,0.002180051,0.4623057,0.002177222,0.4659947,0.002175893,0.4625736,0.002173114,0.4638465,0.002171965,0.461911,0.00216908,0.4627434,0.002165062,0.4643453,0.002163567,0.4630936,0.002159303,0.4641123,0.002157721,0.4629348,0.002151079,0.4647202,0.002151478,0.4623734,0.002152731,0.4599963,0.002147253,0.4604934,0.002149833,0.4579968,0.002144371,0.4581352,0.002149983,0.4552893,0.002146137,0.4548857,0.002151388,0.4527536,0.002151816,0.4516853,0.002147111,0.4512208,0.002152263,0.4497761,0.002148083,0.4490744,0.002151177,0.4480368,0.002150971,0.4471396,0.002145747,0.44601,0.002142865,0.4447361,0.002148968,0.4442085,0.002149901,0.4433286,0.002141974,0.4410127,0.002151604,0.441605,0.002142367,0.4384199,0.00214527,0.4377528,0.002141836,0.4352533,0.002146471,0.435168,0.002148916,0.434475,0.002148774,0.4326861,0.002154601,0.433688,0.002154185,0.431594,0.002155842,0.4304745,0.002160549,0.4315359,0.002164763,0.4327121,0.002165918,0.431352,0.002168558,0.4314459,0.002170552,0.4307868,0.00217393,0.43264,0.002176351,0.4335329,0.002177553,0.4304174,0.002180035,0.4323115,0.00218205,0.4327453,0.002184121,0.4322077,0.002186698,0.4305971,0.002187749,0.4333536,0.002191451,0.4304727,0.002192089,0.4329065,0.002196486,0.430434,0.002197001,0.4324798,0.002200801,0.4314002,0.002204608,0.4307071,0.002206744,0.4313688,0.002208918,0.4320158,0.00221317,0.4316503,0.002213836,0.433134,0.002218861,0.4327735,0.002212251,0.4367956,0.00221876,0.4360697,0.002215626,0.4383707,0.002221654,0.4381906,0.002213336,0.4412531,0.002212809,0.4423902,0.002214035,0.4432174,0.002222115,0.4433616,0.002216229,0.4450353,0.002216217,0.4460675
0.002222242,0.4469944,0.002221951,0.4481974,0.002221651,0.4493933,0.002223059,0.450717,0.002221969,0.4518969,0.002216323,0.4524123,0.002214941,0.4533347,0.002217152,0.4549721,0.002212943,0.4552548,0.002221168,0.4588721,0.002211784,0.4574704,0.002217401,0.4610233,0.002214355,0.4615759,0.002219212,0.4658644,0.002207471,0.4618261,0.002205668,0.4626699,0.002206148,0.4651996,0.002200199,0.4629298,0.002197508,0.4628607,0.002195623,0.4635125,0.002192569,0.462648,0.002192216,0.4658235,0.0021884,0.4630321,0.002187196,0.4660283,0.00218414,0.4629025,0.002182218,0.4661307,0.002180045,0.4623738,0.002177204,0.4660799,0.002175868,0.4626428,0.002173077,0.4639215,0.002171922,0.4619769,0.002169024,0.462813,0.002164939,0.4644732,0.002163487,0.4631646,0.002159203,0.4641877,0.002157614,0.4630045,0.002150942,0.4647976,0.002151343,0.4624401,0.002152601,0.4600521,0.002147099,0.460551,0.00214969,0.4580433,0.002144203,0.4581818,0.002149841,0.4553236,0.002145978,0.4549179,0.002151253,0.4527766,0.002151682,0.4517036,0.002146957,0.4512366,0.002152128,0.4497862,0.002147933,0.4490809,0.002151041,0.4480389,0.002150835,0.4471377,0.002145587,0.4460028,0.002142693,0.4447231,0.002148823,0.4441937,0.00214976,0.4433099,0.002141799,0.4409835,0.002151471,0.441579,0.002142194,0.4383797,0.00214511,0.4377099,0.002141662,0.4351996,0.002146311,0.4351119,0.002148773,0.4344183,0.002148632,0.432622,0.002154483,0.4336282,0.002154066,0.4315254,0.002155731,0.4304013,0.002160458,0.4314672,0.00216469,0.4326485,0.002165851,0.4312826,0.002168502,0.4313769,0.002170505,0.4307151,0.002173897,0.4325761,0.002176328,0.4334728,0.002177537,0.430344,0.002180029,0.4322461,0.002182053,0.4326817,0.002184133,0.4321418,0.002186722,0.4305243,0.002187777,0.4332925,0.002191496,0.4303992,0.002192135,0.4328434,0.002196555,0.4303574,0.00219707,0.4324146,0.002200886,0.4313302,0.00220471,0.430634,0.002206856,0.4312984,0.00220904,0.4319479,0.00221331,0.4315806,0.002213979,0.4330706,0.002219026,0.4327082,0.002212387,0.4367481,0.002218924,0.4360186,0.002215777,0.4383298,0.002221831,0.4381484,0.002213477,0.441225,0.002212947,0.4423671,0.002214179,0.443198,0.002222414,0.4433293,0.002216383,0.4450238,0.00221637,0.4460606
0.002222562,0.4469888,0.002222269,0.4482014,0.002221968,0.4494069,0.002223387,0.4507411,0.002222288,0.4519306,0.002216598,0.4524509,0.002215205,0.4533809,0.002217435,0.4550313,0.002213192,0.4553168,0.002221485,0.4589629,0.002212025,0.4575506,0.002217688,0.4611323,0.002214619,0.4616897,0.002219518,0.4660137,0.002207679,0.4619425,0.002205862,0.4627934,0.002206348,0.4653442,0.00220035,0.4630557,0.002197637,0.462986,0.002195738,0.4636433,0.002192659,0.4627716,0.002192304,0.4659735,0.002188456,0.4631589,0.002187244,0.4661799,0.002184162,0.463028,0.002182225,0.466283,0.002180034,0.4624948,0.002177171,0.4662314,0.002175824,0.4627657,0.00217301,0.4640548,0.002171846,0.4620941,0.002168925,0.4629368,0.002164816,0.4646011,0.002163343,0.4632907,0.002159025,0.4643216,0.002157423,0.4631285,0.002150698,0.4649352,0.002151102,0.4625585,0.00215237,0.4601514,0.002146824,0.4606534,0.002149436,0.458126,0.002143906,0.4582646,0.002149588,0.4553845,0.002145695,0.454975,0.002151012,0.4528175,0.002151445,0.4517361,0.002146682,0.4512648,0.002151992,0.4497963,0.002147667,0.4490923,0.002150799,0.4480425,0.002150592,0.4471343,0.002145303,0.44599,0.002142387,0.4447,0.002148565,0.4441673,0.00214951,0.4432768,0.002141487,0.4409317,0.002151235,0.4415328,0.002141887,0.4383082,0.002144826,0.4376337,0.002141353,0.4351041,0.002146151,0.4350559,0.002148519,0.4343177,0.002148378,0.4325079,0.002154274,0.4335221,0.002153855,0.4314036,0.002155534,0.4302713,0.002160296,0.4313453,0.00216456,0.4325354,0.002165731,0.4311594,0.002168402,0.4312544,0.002170421,0.4305877,0.002173839,0.4324625,0.002176288,0.4333659,0.002177508,0.4302137,0.002180018,0.43213,0.002182058,0.4325688,0.002184154,0.4320247,0.002186764,0.430395,0.002187826,0.4331839,0.002191575,0.4302687,0.002192219,0.4327311,0.002196693,0.4302043,0.002197191,0.4322988,0.002201038,0.4312058,0.002204892,0.430504,0.002207054,0.4311732,0.002209255,0.4318273,0.002213558,0.4314568,0.002214233,0.4329579,0.002219319,0.432592,0.002212628,0.4366636,0.002219216,0.4359277,0.002216045,0.4382571,0.002222147,0.4380735,0.002213726,0.4411751,0.002213193,0.4423262,0.002214434,0.4431634,0.002222713,0.443297,0.002216656,0.4450033,0.002216644,0.4460483
0.002222882,0.4469831,0.002222587,0.4482054,0.002222284,0.4494205,0.002223715,0.4507651,0.002222608,0.4519643,0.002216873,0.4524894,0.00221547,0.453427,0.002217718,0.4550905,0.002213442,0.4553787,0.002221802,0.4590537,0.002212266,0.4576308,0.002217976,0.4612413,0.002214883,0.4618036,0.002219824,0.4661631,0.002207888,0.4620589,0.002206057,0.4629169,0.002206548,0.4654889,0.002200501,0.4631816,0.002197766,0.4631114,0.002195852,0.4637742,0.002192748,0.4628953,0.002192392,0.4661236,0.002188512,0.4632857,0.002187292,0.4663316,0.002184183,0.4631536,0.002182233,0.4664353,0.002180023,0.4626158,0.002177139,0.466383,0.002175779,0.4628888,0.002172944,0.4641882,0.00217177,0.4622114,0.002168826,0.4630607,0.002164693,0.4647291,0.002163199,0.4634168,0.002158847,0.4644555,0.002157233,0.4632526,0.002150454,0.4650728,0.002150861,0.4626769,0.002152139,0.4602507,0.002146549,0.4607558,0.002149183,0.4582086,0.002143608,0.4583474,0.002149336,0.4554454,0.002145412,0.455032,0.002150771,0.4528583,0.002151208,0.4517685,0.002146408,0.4512929,0.002151721,0.4498166,0.002147401,0.4491036,0.002150558,0.4480461,0.002150349,0.4471308,0.00214502,0.4459771,0.002142082,0.4446769,0.002148307,0.4441408,0.00214926,0.4432437,0.002141176,0.4408799,0.002150999,0.4414865,0.002141581,0.4382367,0.002144542,0.4375575,0.002141044,0.4350087,0.002145831,0.4349438,0.002148266,0.4342171,0.002148124,0.4323939,0.002154065,0.433416,0.002153644,0.4312818,0.002155336,0.4301413,0.002160134,0.4312233,0.00216443,0.4324224,0.002165611,0.4310362,0.002168303,0.431132,0.002170337,0.4304603,0.002173781,0.432349,0.002176249,0.4332591,0.002177479,0.4300835,0.002180008,0.4320139,0.002182063,0.4324559,0.002184175,0.4319077,0.002186806,0.4302657,0.002187876,0.4330754,0.002191654,0.4301382,0.002192302,0.4326189,0.002196762,0.4301277,0.002197313,0.432183,0.00220119,0.4310815,0.002205073,0.4303741,0.002207253,0.431048,0.00220947,0.4317068,0.002213807,0.4313329,0.002214486,0.4328452,0.002219612,0.4324759,0.002212868,0.4365792,0.002219509,0.4358368,0.002216312,0.4381844,0.002222462,0.4379985,0.002213976,0.4411251,0.002213438,0.4422852,0.002214689,0.4431287,0.002223013,0.4432646,0.002216929,0.4449827,0.002216917,0.446036
0.002223202,0.4469774,0.002222905,0.4482093,0.0022226,0.4494341,0.002224043,0.4507891,0.002222928,0.4519979,0.002217148,0.4525279,0.002215734,0.4534732,0.002218001,0.4551497,0.002213691,0.4554407,0.002222119,0.4591445,0.002212507,0.457711,0.002218264,0.4613504,0.002215147,0.4619176,0.00222013,0.4663126,0.002208097,0.4621754,0.002206252,0.4630405,0.002206748,0.4656336,0.002200652,0.4633075,0.002197895,0.4632369,0.002195966,0.463905,0.002192838,0.463019,0.002192481,0.4662738,0.002188568,0.4634125,0.002187339,0.4664834,0.002184205,0.4632793,0.002182241,0.4665877,0.002180012,0.4627369,0.002177106,0.4665346,0.002175735,0.4630118,0.002172877,0.4643216,0.002171694,0.4623287,0.002168726,0.4631846,0.00216457,0.4648571,0.002163056,0.463543,0.002158669,0.4645895,0.002157042,0.4633766,0.00215021,0.4652104,0.00215062,0.4627953,0.002151909,0.4603499,0.002146274,0.4608581,0.002148929,0.4582912,0.002143311,0.4584301,0.002149083,0.4555063,0.002145129,0.455089,0.00215053,0.4528992,0.00215097,0.4518009,0.002146133,0.451321,0.00215145,0.4498368,0.002147134,0.4491149,0.002150316,0.4480497,0.002150106,0.4471274,0.002144736,0.4459642,0.002141776,0.4446537,0.00214805,0.4441143,0.00214901,0.4432105,0.002140865,0.440828,0.002150763,0.4414403,0.002141274,0.4381651,0.002144259,0.4374812,0.002140735,0.4349132,0.002145511,0.4348317,0.002148012,0.4341165,0.002147871,0.43228,0.002153856,0.4333099,0.002153433,0.4311601,0.002155139,0.4300113,0.002159973,0.4311015,0.002164301,0.4323094,0.002165491,0.4309131,0.002168203,0.4310096,0.002170254,0.430333,0.002173723,0.4322355,0.002176209,0.4331523,0.00217745,0.4299533,0.002179997,0.4318978,0.002182068,0.432343,0.002184197,0.4317907,0.002186848,0.4301365,0.002187925,0.4329668,0.002191733,0.4300077,0.002192385,0.4325068,0.002196831,0.4300512,0.002197435,0.4320672,0.002201342,0.4309572,0.002205255,0.4302442,0.002207451,0.4309228,0.002209685,0.4315863,0.002214056,0.431209,0.00221474,0.4327325,0.002219905,0.4323597,0.002213109,0.4364947,0.002219801,0.4357458,0.00221658,0.4381117,0.002222777,0.4379235,0.002214226,0.4410751,0.002213684,0.4422441,0.002214945,0.4430941,0.002223312,0.4432322,0.002217202,0.4449622,0.00221719,0.4460236
0.002223522,0.4469716,0.002223223,0.4482132,0.002222916,0.4494476,0.002224371,0.4508131,0.002223248,0.4520316,0.002217423,0.4525664,0.002215998,0.4535193,0.002218283,0.4552089,0.00221394,0.4555026,0.002222436,0.4592353,0.002212748,0.4577912,0.002218553,0.4614595,0.002215411,0.4620315,0.002220436,0.4664621,0.002208306,0.4622919,0.002206447,0.4631642,0.002206949,0.4657784,0.002200803,0.4634336,0.002198025,0.4633624,0.002196081,0.464036,0.002192927,0.4631427,0.002192569,0.466424,0.002188625,0.4635394,0.002187387,0.4666352,0.002184227,0.463405,0.002182249,0.4667401,0.002180001,0.4628581,0.002177073,0.4666863,0.00217569,0.4631349,0.002172811,0.464455,0.002171617,0.462446,0.002168627,0.4633085,0.002164447,0.4649852,0.002162912,0.4636691,0.002158492,0.4647235,0.002156851,0.4635006,0.002149966,0.465348,0.002150379,0.4629137,0.002151678,0.4604491,0.002146,0.4609604,0.002148675,0.4583737,0.002143013,0.4585128,0.002148831,0.4555671,0.002144846,0.455146,0.002150289,0.45294,0.002150733,0.4518333,0.002145859,0.451349,0.002151314,0.4498468,0.002146868,0.4491262,0.002150075,0.4480533,0.002149863,0.4471239,0.002144452,0.4459513,0.00214147,0.4446305,0.002147792,0.4440879,0.00214876,0.4431773,0.002140554,0.4407761,0.002150527,0.441394,0.002140968,0.4380936,0.002143975,0.4374049,0.002140426,0.4348178,0.002145191,0.4347196,0.002147759,0.434016,0.002147618,0.4321661,0.002153647,0.4332039,0.002153222,0.4310384,0.002154941,0.4298814,0.002159811,0.4309796,0.002164171,0.4321965,0.002165371,0.43079,0.002168104,0.4308872,0.00217017,0.4302058,0.002173665,0.4321221,0.002176169,0.4330456,0.002177421,0.4298232,0.002179987,0.4317818,0.002182073,0.4322302,0.002184218,0.4316737,0.00218689,0.4300073,0.002187974,0.4328583,0.002191812,0.4298773,0.002192469,0.4323946,0.00219697,0.4298982,0.002197557,0.4319514,0.002201493,0.430833,0.002205437,0.4301143,0.002207649,0.4307977,0.002209901,0.4314657,0.002214304,0.4310852,0.002214994,0.4326199,0.002220199,0.4322436,0.00221335,0.4364102,0.002220093,0.4356549,0.002216847,0.4380389,0.002223092,0.4378485,0.002214475,0.4410251,0.002213929,0.4422031,0.0022152,0.4430594,0.002223611,0.4431997,0.002217475,0.4449416,0.002217464,0.4460112
0.002223842,0.4469658,0.002223542,0.448217,0.002223233,0.449461,0.002224699,0.450837,0.002223568,0.4520651,0.002217698,0.4526049,0.002216263,0.4535654,0.002218566,0.4552681,0.00221419,0.4555645,0.002222753,0.4593261,0.00221299,0.4578713,0.002218841,0.4615685,0.002215675,0.4621455,0.002220742,0.4666117,0.002208515,0.4624085,0.002206642,0.4632879,0.002207149,0.4659233,0.002200954,0.4635596,0.002198154,0.4634879,0.002196196,0.464167,0.002193017,0.4632665,0.002192657,0.4665743,0.002188681,0.4636664,0.002187435,0.4667871,0.00218425,0.4635307,0.002182257,0.4668927,0.00217999,0.4629792,0.002177041,0.466838,0.002175646,0.4632581,0.002172744,0.4645885,0.002171541,0.4625633,0.002168528,0.4634324,0.002164325,0.4651132,0.002162769,0.4637953,0.002158314,0.4648575,0.002156661,0.4636247,0.002149722,0.4654856,0.002150138,0.4630321,0.002151447,0.4605484,0.002145725,0.4610627,0.002148421,0.4584562,0.002142715,0.4585954,0.002148578,0.4556279,0.002144563,0.4552029,0.002150048,0.4529807,0.002150496,0.4518656,0.002145584,0.451377,0.002151179,0.4498569,0.002146602,0.4491375,0.002149833,0.4480568,0.00214962,0.4471204,0.002144169,0.4459383,0.002141164,0.4446073,0.002147534,0.4440613,0.00214851,0.4431441,0.002140243,0.4407241,0.002150291,0.4413478,0.002140661,0.438022,0.002143692,0.4373287,0.002140118,0.4347223,0.002144872,0.4346076,0.002147506,0.4339154,0.002147364,0.4320522,0.002153439,0.4330979,0.002153012,0.4309168,0.002154744,0.4297516,0.00215965,0.4308579,0.002164042,0.4320836,0.002165251,0.430667,0.002168005,0.4307649,0.002170087,0.4300785,0.002173606,0.4320087,0.00217613,0.4329389,0.002177392,0.4296931,0.002179976,0.4316658,0.002182078,0.4321174,0.00218424,0.4315568,0.002186932,0.4298782,0.002188024,0.4327499,0.002191891,0.429747,0.002192552,0.4322825,0.002197108,0.4297452,0.002197679,0.4318357,0.002201645,0.4307088,0.002205619,0.4299845,0.002207848,0.4306726,0.002210116,0.4313452,0.002214553,0.4309614,0.002215247,0.4325072,0.002220492,0.4321274,0.002213591,0.4363257,0.002220385,0.4355639,0.002217115,0.4379661,0.002223407,0.4377735,0.002214725,0.440975,0.002214175,0.442162,0.002215456,0.4430247,0.00222391,0.4431672,0.002217749,0.444921,0.002217737,0.4459988
0.002224162,0.44696,0.00222386,0.4482208,0.002223549,0.4494744,0.002225027,0.4508608,0.002223888,0.4520987,0.002217974,0.4526433,0.002216527,0.4536114,0.002218849,0.4553273,0.002214439,0.4556265,0.002223071,0.4594169,0.002213231,0.4579515,0.002219129,0.4616777,0.002215939,0.4622595,0.002221049,0.4667613,0.002208724,0.4625251,0.002206837,0.4634116,0.002207349,0.4660682,0.002201105,0.4636857,0.002198284,0.4636135,0.00219631,0.464298,0.002193107,0.4633904,0.002192746,0.4667247,0.002188737,0.4637934,0.002187483,0.4669391,0.002184272,0.4636565,0.002182265,0.4670453,0.002179979,0.4631005,0.002177008,0.4669899,0.002175601,0.4633812,0.002172678,0.464722,0.002171465,0.4626807,0.002168429,0.4635564,0.002164202,0.4652413,0.002162625,0.4639215,0.002158136,0.4649915,0.00215647,0.4637487,0.002149478,0.4656232,0.002149897,0.4631505,0.002151216,0.4606476,0.00214545,0.4611649,0.002148167,0.4585387,0.002142418,0.458678,0.002148326,0.4556886,0.00214428,0.4552598,0.002149807,0.4530215,0.002150258,0.451898,0.00214531,0.451405,0.002150938,0.4498748,0.002146336,0.4491487,0.002149592,0.4480603,0.002149377,0.4471169,0.002143885,0.4459253,0.002140859,0.444584,0.002147277,0.4440348,0.00214826,0.4431109,0.002139933,0.4406722,0.002150055,0.4413015,0.002140355,0.4379505,0.002143408,0.4372524,0.002139809,0.4346269,0.002144588,0.4345081,0.002147253,0.4338149,0.002147111,0.4319383,0.00215323,0.4329919,0.002152801,0.4307952,0.002154547,0.4296218,0.002159489,0.4307361,0.002163913,0.4319708,0.002165132,0.430544,0.002167905,0.4306427,0.002170003,0.4299514,0.002173548,0.4318954,0.00217609,0.4328323,0.002177363,0.4295631,0.002179966,0.4315499,0.002182083,0.4320047,0.002184261,0.4314399,0.002186974,0.4297492,0.002188073,0.4326415,0.00219197,0.4296167,0.002192635,0.4321704,0.002197231,0.4296094,0.002197801,0.43172,0.002201797,0.4305846,0.002205801,0.4298547,0.002208046,0.4305475,0.002210331,0.4312247,0.002214802,0.4308375,0.002215501,0.4323945,0.002220785,0.4320112,0.002213832,0.4362412,0.002220677,0.4354729,0.002217382,0.4378933,0.002223722,0.4376984,0.002214975,0.440925,0.002214421,0.4421209,0.002215711,0.4429899,0.00222421,0.4431347,0.002218022,0.4449003,0.00221801,0.4459863
0.002224482,0.4469541,0.002224178,0.4482246,0.002223865,0.4494878,0.002225355,0.4508847,0.002224208,0.4521322,0.002218249,0.4526817,0.002216792,0.4536575,0.002219132,0.4553865,0.002214689,0.4556884,0.002223388,0.4595077,0.002213472,0.4580317,0.002219418,0.4617868,0.002216204,0.4623735,0.002221356,0.466911,0.002208933,0.4626417,0.002207032,0.4635354,0.00220755,0.4662132,0.002201256,0.4638119,0.002198413,0.4637392,0.002196425,0.4644292,0.002193196,0.4635143,0.002192834,0.4668752,0.002188794,0.4639204,0.002187532,0.4670912,0.002184294,0.4637824,0.002182273,0.4671979,0.002179968,0.4632217,0.002176976,0.4671417,0.002175557,0.4635045,0.002172611,0.4648556,0.002171389,0.4627981,0.002168329,0.4636804,0.002164079,0.4653694,0.002162482,0.4640478,0.002157958,0.4651255,0.002156279,0.4638728,0.002149234,0.4657608,0.002149656,0.4632689,0.002150985,0.4607467,0.002145175,0.4612671,0.002147913,0.4586212,0.00214212,0.4587606,0.002148073,0.4557494,0.002143997,0.4553167,0.002149566,0.4530622,0.002150021,0.4519303,0.002145035,0.4514329,0.002150697,0.4498927,0.002146069,0.4491599,0.00214935,0.4480638,0.002149134,0.4471133,0.002143602,0.4459122,0.002140553,0.4445606,0.002147019,0.4440082,0.00214801,0.4430777,0.002139622,0.4406202,0.00214982,0.4412552,0.002140049,0.4378789,0.002143125,0.4371762,0.002139501,0.4345315,0.002144304,0.4344085,0.002147,0.4337144,0.002146858,0.4318245,0.002153021,0.432886,0.00215259,0.4306736,0.00215435,0.429492,0.002159327,0.4306144,0.002163784,0.431858,0.002165012,0.4304211,0.002167806,0.4305205,0.00216992,0.4298243,0.00217349,0.4317821,0.002176051,0.4327256,0.002177334,0.4294332,0.002179956,0.431434,0.002182088,0.431892,0.002184283,0.4313231,0.002187016,0.4296201,0.002188122,0.4325331,0.00219205,0.4294864,0.002192719,0.4320584,0.002197354,0.4294735,0.002197923,0.4316044,0.002201949,0.4304604,0.002205982,0.4297249,0.002208245,0.4304224,0.002210546,0.4311043,0.00221505,0.4307137,0.002215755,0.4322818,0.002221078,0.431895,0.002214073,0.4361567,0.00222097,0.4353819,0.00221765,0.4378205,0.002224038,0.4376232,0.002215224,0.4408749,0.002214666,0.4420798,0.002215967,0.4429552,0.002224509,0.4431021,0.002218295,0.4448796,0.002218284,0.4459739
0.002224803,0.4469482,0.002224496,0.4482283,0.002224182,0.4495012,0.002225683,0.4509085,0.002224527,0.4521657,0.002218524,0.4527201,0.002217057,0.4537035,0.002219415,0.4554456,0.002214938,0.4557503,0.002223706,0.4595985,0.002213714,0.458112,0.002219707,0.4618959,0.002216468,0.4624876,0.002221662,0.4670608,0.002209142,0.4627584,0.002207227,0.4636592,0.002207751,0.4663582,0.002201408,0.4639381,0.002198543,0.4638648,0.00219654,0.4645603,0.002193286,0.4636383,0.002192923,0.4670257,0.00218885,0.4640475,0.00218758,0.4672433,0.002184316,0.4639083,0.002182281,0.4673507,0.002179957,0.4633431,0.002176944,0.4672937,0.002175513,0.4636277,0.002172545,0.4649892,0.002171313,0.4629155,0.00216823,0.4638045,0.002163971,0.4654818,0.002162338,0.464174,0.00215778,0.4652596,0.002156089,0.4639969,0.002148989,0.4658983,0.002149415,0.4633872,0.002150754,0.4608459,0.0021449,0.4613693,0.002147659,0.4587037,0.002141822,0.4588431,0.002147821,0.4558101,0.002143714,0.4553735,0.002149325,0.4531029,0.002149784,0.4519625,0.002144761,0.4514608,0.002150456,0.4499105,0.002145803,0.449171,0.002149109,0.4480672,0.002148891,0.4471097,0.002143318,0.4458991,0.002140247,0.4445373,0.002146761,0.4439816,0.00214776,0.4430444,0.002139311,0.4405682,0.002149584,0.4412089,0.002139742,0.4378073,0.002142842,0.4370999,0.002139192,0.4344361,0.00214402,0.434309,0.002146747,0.4336139,0.002146605,0.4317107,0.002152813,0.43278,0.00215238,0.4305521,0.002154153,0.4293624,0.002159166,0.4304928,0.002163655,0.4317452,0.002164893,0.4302983,0.002167707,0.4303984,0.002169837,0.4296973,0.002173433,0.4316689,0.002176011,0.4326191,0.002177305,0.4293033,0.002179945,0.4313182,0.002182094,0.4317793,0.002184304,0.4312063,0.002187059,0.4294912,0.002188172,0.4324247,0.002192129,0.4293562,0.002192802,0.4319464,0.002197477,0.4293378,0.002198045,0.4314887,0.002202101,0.4303363,0.002206164,0.4295951,0.002208443,0.4302973,0.002210762,0.4309838,0.002215299,0.4305899,0.002216008,0.4321691,0.002221371,0.4317788,0.002214314,0.4360722,0.002221262,0.4352908,0.002217917,0.4377477,0.002224353,0.4375481,0.002215474,0.4408247,0.002214912,0.4420387,0.002216222,0.4429204,0.002224771,0.4430735,0.002218568,0.4448589,0.002218557,0.4459613
0.002225123,0.4469422,0.002224815,0.448232,0.002224498,0.4495145,0.002226011,0.4509322,0.002224848,0.4521992,0.002218799,0.4527585,0.002217321,0.4537496,0.002219698,0.4555048,0.002215188,0.4558122,0.002224023,0.4596893,0.002213955,0.4581922,0.002219995,0.4620051,0.002216733,0.4626016,0.002221969,0.4672106,0.002209351,0.4628751,0.002207422,0.4637831,0.002207952,0.4665034,0.002201559,0.4640644,0.002198673,0.4639906,0.002196655,0.4646915,0.002193376,0.4637623,0.002193012,0.4671763,0.002188907,0.4641747,0.002187628,0.4673955,0.002184338,0.4640342,0.002182289,0.4675035,0.002179946,0.4634644,0.002176911,0.4674457,0.002175469,0.463751,0.002172479,0.4651228,0.002171237,0.463033,0.002168131,0.4639285,0.002163863,0.4655942,0.002162194,0.4643003,0.002157602,0.4653937,0.002155898,0.464121,0.002148745,0.4660359,0.002149174,0.4635056,0.002150523,0.4609451,0.002144625,0.4614715,0.002147404,0.4587861,0.002141524,0.4589256,0.002147568,0.4558707,0.002143431,0.4554302,0.002149084,0.4531435,0.002149546,0.4519948,0.002144486,0.4514886,0.002150215,0.4499283,0.002145537,0.4491821,0.002148867,0.4480707,0.002148649,0.4471061,0.002143034,0.445886,0.002139942,0.4445139,0.002146504,0.443955,0.00214751,0.4430111,0.002139,0.4405162,0.002149348,0.4411625,0.002139436,0.4377357,0.002142559,0.4370236,0.002138884,0.4343407,0.002143737,0.4342095,0.002146494,0.4335135,0.002146352,0.4315969,0.002152605,0.4326742,0.00215217,0.4304307,0.002153957,0.4292327,0.002159005,0.4303712,0.002163526,0.4316325,0.002164774,0.4301754,0.002167608,0.4302763,0.002169754,0.4295703,0.002173375,0.4315557,0.002175972,0.4325125,0.002177277,0.4291734,0.002179935,0.4312024,0.002182099,0.4316667,0.002184326,0.4310896,0.002187101,0.4293623,0.002188221,0.4323164,0.002192208,0.429226,0.002192886,0.4318344,0.002197599,0.429202,0.002198166,0.4313731,0.002202253,0.4302122,0.002206346,0.4294654,0.002208641,0.4301723,0.002210977,0.4308634,0.002215548,0.4304661,0.002216262,0.4320564,0.002221665,0.4316626,0.002214555,0.4359877,0.002221554,0.4351998,0.002218185,0.4376748,0.002224668,0.4374729,0.002215723,0.4407746,0.002215157,0.4419975,0.002216477,0.4428855,0.002225034,0.4430449,0.002218841,0.4448381,0.00221883,0.4459488
0.002225443,0.4469362,0.002225133,0.4482356,0.002224814,0.4495277,0.00222634,0.450956,0.002225168,0.4522326,0.002219075,0.4527969,0.002217586,0.4537956,0.002219981,0.4555639,0.002215437,0.4558741,0.002224341,0.4597802,0.002214197,0.4582724,0.002220284,0.4621143,0.002216998,0.4627158,0.002222277,0.4673604,0.002209561,0.4629918,0.002207618,0.463907,0.002208153,0.4666486,0.002201711,0.4641907,0.002198802,0.4641164,0.00219677,0.4648228,0.002193466,0.4638863,0.0021931,0.467327,0.002188964,0.4643019,0.002187676,0.4675477,0.002184361,0.4641602,0.002182297,0.4676563,0.002179935,0.4635858,0.002176879,0.4675978,0.002175424,0.4638744,0.002172412,0.4652565,0.00217116,0.4631505,0.002168032,0.4640526,0.002163755,0.4657066,0.002162051,0.4644266,0.002157425,0.4655278,0.002155707,0.4642451,0.002148501,0.4661735,0.002148933,0.4636239,0.002150292,0.4610442,0.00214435,0.4615736,0.00214715,0.4588685,0.002141226,0.459008,0.002147316,0.4559314,0.002143148,0.4554869,0.002148843,0.4531842,0.002149309,0.452027,0.002144212,0.4515164,0.002149974,0.449946,0.002145271,0.4491932,0.002148626,0.4480741,0.002148406,0.4471024,0.002142751,0.4458728,0.002139636,0.4444904,0.002146246,0.4439284,0.00214726,0.4429778,0.00213869,0.4404641,0.002149112,0.4411162,0.00213913,0.4376641,0.002142275,0.4369473,0.002138576,0.4342453,0.002143453,0.43411,0.002146241,0.433413,0.0021461,0.4314832,0.002152396,0.4325683,0.00215196,0.4303092,0.00215376,0.4291031,0.002158844,0.4302497,0.002163397,0.4315198,0.002164654,0.4300527,0.00216751,0.4301542,0.002169671,0.4294434,0.002173317,0.4314425,0.002175932,0.432406,0.002177248,0.4290437,0.002179925,0.4310866,0.002182104,0.4315542,0.002184347,0.4309729,0.002187143,0.4292334,0.002188271,0.4322081,0.002192288,0.4290959,0.002192969,0.4317224,0.002197722,0.4290663,0.002198288,0.4312575,0.002202405,0.4300881,0.002206528,0.4293357,0.00220884,0.4300473,0.002211192,0.4307429,0.002215797,0.4303423,0.002216516,0.4319437,0.002221958,0.4315464,0.002214796,0.4359031,0.002221846,0.4351087,0.002218452,0.4376019,0.002224983,0.4373976,0.002215973,0.4407244,0.002215403,0.4419563,0.002216733,0.4428507,0.002225296,0.4430163,0.002219114,0.4448173,0.002219104,0.4459362
0.002225763,0.4469302,0.002225451,0.4482392,0.002225131,0.449541,0.002226668,0.4509796,0.002225488,0.452266,0.00221935,0.4528352,0.002217851,0.4538416,0.002220265,0.455623,0.002215687,0.455936,0.002224659,0.459871,0.002214438,0.4583526,0.002220573,0.4622235,0.002217262,0.4628299,0.002222584,0.4675103,0.00220977,0.4631086,0.002207813,0.4640309,0.002208354,0.4667938,0.002201862,0.4643171,0.002198932,0.4642422,0.002196885,0.4649542,0.002193556,0.4640104,0.002193189,0.4674778,0.00218902,0.4644291,0.002187725,0.4677001,0.002184383,0.4642862,0.002182305,0.4678093,0.002179925,0.4637072,0.002176847,0.4677499,0.00217538,0.4639977,0.002172346,0.4653903,0.002171084,0.463268,0.002167933,0.4641767,0.002163647,0.4658191,0.002161907,0.464553,0.002157247,0.4656619,0.002155516,0.4643692,0.002148257,0.466311,0.002148692,0.4637422,0.002150061,0.4611433,0.002144075,0.4616757,0.002146896,0.4589508,0.002140929,0.4590904,0.002147063,0.455992,0.002142865,0.4555436,0.002148602,0.4532248,0.002149071,0.4520592,0.002143937,0.4515442,0.002149734,0.4499638,0.002145005,0.4492043,0.002148384,0.4480774,0.002148163,0.4470988,0.002142467,0.4458596,0.00213933,0.444467,0.002145989,0.4439017,0.00214701,0.4429445,0.002138379,0.440412,0.002148876,0.4410699,0.002138824,0.4375924,0.002141992,0.4368711,0.002138268,0.4341499,0.00214317,0.4340105,0.002145988,0.4333126,0.002145847,0.4313695,0.002152188,0.4324625,0.00215175,0.4301879,0.002153564,0.4289736,0.002158684,0.4301282,0.002163268,0.4314072,0.002164535,0.42993,0.002167411,0.4300322,0.002169588,0.4293165,0.002173259,0.4313294,0.002175893,0.4322996,0.002177219,0.4289139,0.002179915,0.4309709,0.00218211,0.4314416,0.002184369,0.4308562,0.002187186,0.4291046,0.00218832,0.4320998,0.002192367,0.4289658,0.002193053,0.4316105,0.002197845,0.4289307,0.00219841,0.431142,0.002202557,0.4299641,0.00220671,0.429206,0.002209038,0.4299223,0.002211408,0.4306225,0.002216045,0.4302186,0.002216769,0.431831,0.002222251,0.4314302,0.002215037,0.4358186,0.002222139,0.4350176,0.00221872,0.437529,0.002225298,0.4373224,0.002216223,0.4406742,0.002215648,0.4419151,0.002216988,0.4428158,0.002225559,0.4429876,0.002219388,0.4447965,0.002219377,0.4459236
0.002226084,0.4469241,0.00222577,0.4482428,0.002225447,0.4495541,0.002226996,0.4510033,0.002225808,0.4522994,0.002219625,0.4528735,0.002218115,0.4538876,0.002220548,0.4556821,0.002215937,0.4559979,0.002224977,0.4599618,0.00221468,0.4584329,0.002220862,0.4623327,0.002217527,0.4629441,0.002222892,0.4676603,0.00220998,0.4632254,0.002208009,0.4641549,0.002208555,0.4669391,0.002202014,0.4644435,0.002199062,0.4643681,0.002197,0.4650855,0.002193646,0.4641346,0.002193278,0.4676286,0.002189077,0.4645565,0.002187773,0.4678525,0.002184405,0.4644123,0.002182314,0.4679623,0.002179914,0.4638287,0.002176814,0.4679021,0.002175336,0.4641212,0.00217228,0.465524,0.002171008,0.4633856,0.002167833,0.4643009,0.00216354,0.4659315,0.002161764,0.4646793,0.002157069,0.465796,0.002155326,0.4644933,0.002148012,0.4664486,0.002148451,0.4638605,0.00214983,0.4612424,0.0021438,0.4617777,0.002146642,0.4590332,0.002140631,0.4591727,0.00214681,0.4560525,0.002142581,0.4556003,0.002148361,0.4532653,0.002148834,0.4520913,0.002143663,0.4515719,0.002149493,0.4499815,0.002144738,0.4492153,0.002148143,0.4480807,0.00214792,0.4470951,0.002142184,0.4458464,0.002139025,0.4444435,0.002145732,0.4438751,0.002146761,0.4429112,0.002138068,0.4403599,0.002148641,0.4410235,0.002138518,0.4375208,0.002141709,0.4367948,0.00213796,0.4340545,0.002142886,0.4339111,0.002145736,0.4332122,0.002145595,0.4312558,0.00215198,0.4323567,0.00215154,0.4300665,0.002153367,0.4288441,0.002158523,0.4300068,0.002163139,0.4312946,0.002164416,0.4298073,0.002167312,0.4299103,0.002169505,0.4291897,0.002173201,0.4312163,0.002175854,0.4321931,0.002177191,0.4287843,0.002179904,0.4308553,0.002182115,0.4313291,0.002184391,0.4307396,0.002187228,0.4289758,0.00218837,0.4319916,0.002192446,0.4288357,0.002193136,0.4314986,0.002197968,0.4287951,0.002198532,0.4310265,0.002202709,0.4298401,0.002206892,0.4290764,0.002209237,0.4297973,0.002211623,0.4305021,0.002216294,0.4300948,0.002217023,0.4317184,0.002222544,0.431314,0.002215278,0.435734,0.002222431,0.4349264,0.002218987,0.4374561,0.002225613,0.4372471,0.002216472,0.440624,0.002215894,0.4418738,0.002217244,0.4427809,0.002225821,0.4429589,0.002219661,0.4447757,0.002219651,0.4459109
0.002226404,0.4469179,0.002226088,0.4482463,0.002225764,0.4495673,0.002227324,0.4510269,0.002226128,0.4523327,0.002219901,0.4529118,0.00221838,0.4539335,0.002220831,0.4557412,0.002216187,0.4560598,0.002225295,0.4600526,0.002214922,0.4585131,0.002221151,0.462442,0.002217792,0.4630583,0.002223199,0.4678103,0.00221019,0.4633423,0.002208205,0.464279,0.002208756,0.4670845,0.002202166,0.4645699,0.002199192,0.4644941,0.002197115,0.465217,0.002193736,0.4642588,0.002193367,0.4677795,0.002189134,0.4646838,0.002187822,0.468005,0.002184428,0.4645384,0.002182322,0.4681154,0.002179903,0.4639502,0.002176782,0.4680544,0.002175292,0.4642446,0.002172214,0.4656579,0.002170932,0.4635032,0.002167734,0.4644251,0.002163432,0.466044,0.00216162,0.4648057,0.002156891,0.4659301,0.002155135,0.4646174,0.002147768,0.4665862,0.002148209,0.4639788,0.002149599,0.4613415,0.002143525,0.4618798,0.002146388,0.4591155,0.002140333,0.459255,0.002146558,0.4561131,0.002142298,0.4556568,0.00214812,0.4533058,0.002148597,0.4521234,0.002143388,0.4515996,0.002149252,0.4499991,0.002144472,0.4492262,0.002147901,0.4480841,0.002147677,0.4470913,0.002141901,0.4458332,0.002138719,0.4444199,0.002145474,0.4438483,0.002146511,0.4428778,0.002137758,0.4403078,0.002148405,0.4409772,0.002138212,0.4374491,0.002141427,0.4367185,0.002137652,0.4339591,0.002142603,0.4338116,0.002145483,0.4331118,0.002145342,0.4311422,0.002151772,0.4322509,0.00215133,0.4299453,0.002153171,0.4287147,0.002158362,0.4298854,0.00216301,0.431182,0.002164297,0.4296847,0.002167213,0.4297884,0.002169422,0.4290629,0.002173144,0.4311033,0.002175814,0.4320867,0.002177163,0.4286546,0.002179894,0.4307397,0.00218212,0.4312167,0.002184412,0.430623,0.002187271,0.4288471,0.002188419,0.4318834,0.002192526,0.4287058,0.00219322,0.4313868,0.002198092,0.4286595,0.002198654,0.430911,0.002202861,0.4297161,0.002207074,0.4289467,0.002209435,0.4296724,0.002211838,0.4303817,0.002216543,0.429971,0.002217277,0.4316057,0.002222838,0.4311978,0.002215518,0.4356494,0.002222723,0.4348353,0.002219255,0.4373831,0.002225928,0.4371717,0.002216722,0.4405738,0.00221614,0.4418326,0.002217499,0.4427459,0.002226084,0.4429301,0.002219934,0.4447548,0.002219924,0.4458982
0.002226724,0.4469117,0.002226407,0.4482497,0.00222608,0.4495804,0.002227653,0.4510504,0.002226448,0.452366,0.002220176,0.4529501,0.002218645,0.4539795,0.002221115,0.4558002,0.002216436,0.4561217,0.002225613,0.4601434,0.002215163,0.4585934,0.002221441,0.4625512,0.002218058,0.4631725,0.002223507,0.4679604,0.002210399,0.4634592,0.002208401,0.4644031,0.002208958,0.4672299,0.002202318,0.4646965,0.002199323,0.4646201,0.002197231,0.4653485,0.002193827,0.4643831,0.002193457,0.4679305,0.002189191,0.4648112,0.002187871,0.4681575,0.00218445,0.4646646,0.002182331,0.4682685,0.002179892,0.4640718,0.00217675,0.4682067,0.002175247,0.4643681,0.002172147,0.4657917,0.002170856,0.4636208,0.002167635,0.4645493,0.002163324,0.4661565,0.002161476,0.4649321,0.002156713,0.4660643,0.002154944,0.4647415,0.002147524,0.4667237,0.002147968,0.4640971,0.002149368,0.4614406,0.00214325,0.4619818,0.002146134,0.4591977,0.002140035,0.4593373,0.002146305,0.4561736,0.002142015,0.4557134,0.002147879,0.4533463,0.002148359,0.4521555,0.002143114,0.4516272,0.002149011,0.4500168,0.002144206,0.4492372,0.00214766,0.4480873,0.002147435,0.4470876,0.002141617,0.4458199,0.002138414,0.4443963,0.002145217,0.4438216,0.002146261,0.4428445,0.002137448,0.4402556,0.00214817,0.4409308,0.002137907,0.4373775,0.002141144,0.4366422,0.002137345,0.4338637,0.00214232,0.4337122,0.002145231,0.4330115,0.00214509,0.4310285,0.002151564,0.4321452,0.00215112,0.429824,0.002152975,0.4285854,0.002158202,0.429764,0.002162881,0.4310695,0.002164178,0.4295621,0.002167115,0.4296666,0.002169339,0.4289362,0.002173086,0.4309903,0.002175775,0.4319804,0.002177134,0.4285251,0.002179884,0.4306241,0.002182126,0.4311042,0.002184434,0.4305065,0.002187313,0.4287184,0.002188469,0.4317753,0.002192605,0.4285758,0.002193303,0.4312749,0.002198215,0.428524,0.002198776,0.4307955,0.002203013,0.4295921,0.002207256,0.4288172,0.002209634,0.4295475,0.002212054,0.4302613,0.002216791,0.4298473,0.00221753,0.431493,0.002223131,0.4310815,0.002215759,0.4355648,0.002223015,0.4347441,0.002219522,0.4373101,0.002226243,0.4370964,0.002216971,0.4405235,0.002216385,0.4417913,0.002217754,0.442711,0.002226346,0.4429014,0.002220207,0.4447338,0.002220197,0.4458855
0.002227044,0.4469055,0.002226725,0.4482532,0.002226397,0.4495935,0.002227981,0.451074,0.002226769,0.4523993,0.002220452,0.4529883,0.00221891,0.4540254,0.002221398,0.4558593,0.002216686,0.4561835,0.002225931,0.4602342,0.002215405,0.4586736,0.00222173,0.4626605,0.002218323,0.4632867,0.002223815,0.4681105,0.002210609,0.4635761,0.002208597,0.4645272,0.002209159,0.4673755,0.00220247,0.464823,0.002199453,0.4647462,0.002197346,0.4654801,0.002193917,0.4645074,0.002193546,0.4680815,0.002189248,0.4649387,0.002187919,0.4683102,0.002184473,0.4647909,0.002182339,0.4684217,0.002179882,0.4641934,0.002176718,0.4683591,0.002175203,0.4644916,0.002172081,0.4659257,0.00217078,0.4637385,0.002167536,0.4646736,0.002163216,0.466269,0.002161333,0.4650585,0.002156535,0.4661985,0.002154753,0.4648656,0.002147279,0.4668613,0.002147727,0.4642154,0.002149137,0.4615396,0.002142974,0.4620837,0.002145879,0.45928,0.002139737,0.4594195,0.002146052,0.456234,0.002141732,0.4557699,0.002147638,0.4533868,0.002148122,0.4521876,0.002142839,0.4516548,0.00214877,0.4500344,0.00214394,0.4492481,0.002147418,0.4480906,0.002147192,0.4470838,0.002141334,0.4458065,0.002138109,0.4443727,0.002144959,0.4437949,0.002146011,0.4428111,0.002137137,0.4402034,0.002147934,0.4408844,0.002137601,0.4373058,0.002140861,0.4365659,0.002137037,0.4337684,0.002142037,0.4336128,0.002144978,0.4329111,0.002144838,0.430915,0.002151356,0.4320395,0.00215091,0.4297028,0.002152779,0.428456,0.002158041,0.4296427,0.002162753,0.4309571,0.002164059,0.4294396,0.002167016,0.4295448,0.002169256,0.4288096,0.002173029,0.4308774,0.002175736,0.4318741,0.002177106,0.4283956,0.002179874,0.4305085,0.002182131,0.4309919,0.002184456,0.43039,0.002187356,0.4285898,0.002188519,0.4316671,0.002192685,0.4284459,0.002193387,0.4311632,0.002198338,0.4283885,0.002198899,0.4306801,0.002203165,0.4294682,0.002207438,0.4286876,0.002209832,0.4294226,0.002212269,0.430141,0.00221704,0.4297236,0.002217784,0.4313803,0.002223424,0.4309653,0.002216,0.4354802,0.002223307,0.4346529,0.00221979,0.4372371,0.002226559,0.437021,0.002217221,0.4404732,0.002216631,0.4417499,0.00221801,0.442676,0.002226609,0.4428726,0.002220481,0.4447129,0.002220471,0.4458728
0.002227365,0.4468992,0.002227044,0.4482566,0.002226714,0.4496065,0.00222831,0.4510975,0.002227089,0.4524325,0.002220727,0.4530266,0.002219175,0.4540713,0.002221682,0.4559183,0.002216936,0.4562454,0.002226249,0.460325,0.002215647,0.4587539,0.00222202,0.4627698,0.002218588,0.463401,0.002224123,0.4682607,0.002210819,0.4636931,0.002208793,0.4646514,0.002209361,0.467521,0.002202622,0.4649496,0.002199583,0.4648723,0.002197462,0.4656117,0.002194007,0.4646317,0.002193635,0.4682326,0.002189304,0.4650662,0.002187968,0.4684629,0.002184495,0.4649171,0.002182348,0.468575,0.002179871,0.4643151,0.002176686,0.4685115,0.002175159,0.4646152,0.002172015,0.4660596,0.002170704,0.4638561,0.002167437,0.4647979,0.002163108,0.4663816,0.002161189,0.4651849,0.002156357,0.4663327,0.002154562,0.4649898,0.002147035,0.4669988,0.002147486,0.4643337,0.002148905,0.4616387,0.002142699,0.4621857,0.002145625,0.4593622,0.002139439,0.4595016,0.0021458,0.4562945,0.002141448,0.4558264,0.002147397,0.4534272,0.002147884,0.4522196,0.002142564,0.4516824,0.002148529,0.450052,0.002143674,0.4492589,0.002147177,0.4480938,0.002146949,0.44708,0.00214105,0.4457932,0.002137803,0.444349,0.002144702,0.4437681,0.002145762,0.4427776,0.002136827,0.4401512,0.002147698,0.440838,0.002137295,0.4372341,0.002140578,0.4364896,0.00213673,0.433673,0.002141754,0.4335133,0.002144726,0.4328108,0.002144586,0.4308014,0.002151148,0.4319338,0.002150701,0.4295817,0.002152583,0.4283268,0.002157881,0.4295215,0.002162624,0.4308447,0.00216394,0.4293172,0.002166918,0.4294231,0.002169174,0.428683,0.002172971,0.4307645,0.002175697,0.4317678,0.002177078,0.4282661,0.002179864,0.4303931,0.002182137,0.4308795,0.002184478,0.4302736,0.002187398,0.4284612,0.002188568,0.431559,0.002192764,0.4283161,0.002193471,0.4310514,0.002198461,0.4282531,0.002199021,0.4305647,0.002203317,0.4293443,0.00220762,0.4285581,0.002210031,0.4292977,0.002212484,0.4300206,0.002217289,0.4295998,0.002218038,0.4312676,0.002223717,0.4308491,0.002216241,0.4353956,0.002223599,0.4345617,0.002220057,0.4371641,0.002226874,0.4369455,0.002217471,0.4404229,0.002216876,0.4417086,0.002218265,0.4426409,0.002226871,0.4428437,0.002220754,0.4446919,0.002220744,0.44586
0.002227646,0.4468937,0.002227323,0.4482595,0.002226991,0.4496179,0.002228598,0.451118,0.00222737,0.4524616,0.002220969,0.4530601,0.002219407,0.4541116,0.00222193,0.4559701,0.002217156,0.4562997,0.002226528,0.4604046,0.002215859,0.4588243,0.002222273,0.4628657,0.002218821,0.4635013,0.002224394,0.4683925,0.002211004,0.4637957,0.002208965,0.4647603,0.002209538,0.4676487,0.002202755,0.4650607,0.002199697,0.4649829,0.002197563,0.4657271,0.002194087,0.4647408,0.002193714,0.4683652,0.002189354,0.4651781,0.002188011,0.4685968,0.002184515,0.4650279,0.002182355,0.4687095,0.002179862,0.4644218,0.002176658,0.4686453,0.002175121,0.4647236,0.002171957,0.4661771,0.002170637,0.4639594,0.00216735,0.4649069,0.002163001,0.4664941,0.002161063,0.4652958,0.002156201,0.4664503,0.002154395,0.4650986,0.00214682,0.4671194,0.002147274,0.4644374,0.002148703,0.4617255,0.002142458,0.462275,0.002145402,0.4594343,0.002139177,0.4595736,0.002145578,0.4563474,0.0021412,0.4558758,0.002147186,0.4534627,0.002147676,0.4522477,0.002142324,0.4517065,0.002148288,0.4500695,0.00214344,0.4492684,0.002146965,0.4480966,0.002146736,0.4470766,0.002140802,0.4457814,0.002137535,0.4443283,0.002144476,0.4437446,0.002145543,0.4427483,0.002136555,0.4401054,0.002147492,0.4407973,0.002137027,0.4371712,0.002140331,0.4364227,0.00213646,0.4335894,0.002141471,0.433414,0.002144505,0.4327229,0.002144365,0.4307019,0.002150966,0.4318412,0.002150517,0.4294755,0.002152411,0.4282135,0.00215774,0.4294152,0.002162511,0.4307461,0.002163836,0.4292098,0.002166831,0.4293164,0.002169101,0.428572,0.002172921,0.4306655,0.002175663,0.4316746,0.002177053,0.4281527,0.002179856,0.4302918,0.002182142,0.4307811,0.002184497,0.4301715,0.002187435,0.4283485,0.002188612,0.4314643,0.002192834,0.4282022,0.002193544,0.4309534,0.002198584,0.4281177,0.002199128,0.4304635,0.00220345,0.4292357,0.002207779,0.4284445,0.002210205,0.4291882,0.002212673,0.4299151,0.002217507,0.4294913,0.00221826,0.4311688,0.002223974,0.4307471,0.002216452,0.4353214,0.002223856,0.4344817,0.002220292,0.4371,0.00222715,0.4368794,0.002217689,0.4403788,0.002217092,0.4416723,0.002218489,0.4426102,0.002227134,0.4428149,0.002220993,0.4446735,0.002220984,0.4458488
0.002227926,0.4468881,0.002227602,0.4482624,0.002227269,0.4496293,0.002228886,0.4511386,0.002227651,0.4524907,0.00222121,0.4530935,0.00221964,0.4541518,0.002222179,0.4560218,0.002217375,0.4563539,0.002226808,0.4604842,0.002216072,0.4588947,0.002222528,0.4629616,0.002219054,0.4636015,0.002224664,0.4685243,0.002211188,0.4638983,0.002209137,0.4648693,0.002209715,0.4677765,0.002202889,0.4651718,0.002199812,0.4650935,0.002197664,0.4658426,0.002194166,0.46485,0.002193792,0.4684978,0.002189405,0.46529,0.002188054,0.4687309,0.002184535,0.4651387,0.002182363,0.468844,0.002179853,0.4645285,0.00217663,0.4687791,0.002175082,0.4648321,0.002171899,0.4662947,0.002170571,0.4640626,0.002167263,0.4650159,0.002162893,0.4666067,0.002160937,0.4654067,0.002156045,0.466568,0.002154227,0.4652075,0.002146606,0.46724,0.002147062,0.464541,0.0021485,0.4618123,0.002142216,0.4623644,0.002145179,0.4595063,0.002138916,0.4596456,0.002145356,0.4564004,0.002140952,0.4559253,0.002146975,0.4534981,0.002147468,0.4522757,0.002142083,0.4517306,0.002148047,0.4500871,0.002143207,0.4492779,0.002146753,0.4480994,0.002146523,0.4470733,0.002140553,0.4457697,0.002137268,0.4443075,0.002144251,0.4437211,0.002145324,0.442719,0.002136283,0.4400596,0.002147285,0.4407566,0.002136759,0.4371083,0.002140083,0.4363558,0.002136191,0.4335057,0.002141189,0.4333146,0.002144284,0.4326349,0.002144144,0.4306024,0.002150784,0.4317486,0.002150334,0.4293693,0.002152239,0.4281002,0.0021576,0.4293089,0.002162399,0.4306476,0.002163732,0.4291025,0.002166745,0.4292097,0.002169029,0.4284611,0.00217287,0.4305666,0.002175628,0.4315815,0.002177028,0.4280392,0.002179847,0.4301906,0.002182147,0.4306826,0.002184516,0.4300695,0.002187473,0.4282359,0.002188655,0.4313695,0.002192904,0.4280885,0.002193617,0.4308555,0.002198707,0.4279824,0.002199235,0.4303624,0.002203584,0.4291271,0.002207939,0.428331,0.002210379,0.4290787,0.002212862,0.4298096,0.002217725,0.4293829,0.002218483,0.43107,0.002224231,0.4306452,0.002216663,0.4352472,0.002224112,0.4344017,0.002220526,0.437036,0.002227426,0.4368132,0.002217908,0.4403346,0.002217307,0.441636,0.002218713,0.4425795,0.002227396,0.442786,0.002221233,0.444655,0.002221224,0.4458375
0.002228207,0.4468825,0.002227881,0.4482653,0.002227546,0.4496406,0.002229174,0.4511591,0.002227932,0.4525197,0.002221452,0.453127,0.002219872,0.4541921,0.002222428,0.4560736,0.002217594,0.4564082,0.002227087,0.4605639,0.002216284,0.4589651,0.002222782,0.4630575,0.002219287,0.4637018,0.002224935,0.4686561,0.002211372,0.464001,0.002209309,0.4649783,0.002209892,0.4679043,0.002203022,0.465283,0.002199926,0.4652043,0.002197766,0.4659582,0.002194245,0.4649591,0.002193871,0.4686305,0.002189455,0.4654019,0.002188097,0.4688649,0.002184555,0.4652496,0.00218237,0.4689786,0.002179844,0.4646353,0.002176602,0.4689129,0.002175043,0.4649405,0.002171841,0.4664122,0.002170504,0.4641659,0.002167176,0.465125,0.002162785,0.4667193,0.002160812,0.4655177,0.002155889,0.4666858,0.00215406,0.4653164,0.002146392,0.4673606,0.002146851,0.4646447,0.002148297,0.4618991,0.002141975,0.4624537,0.002144956,0.4595783,0.002138655,0.4597175,0.002145135,0.4564533,0.002140703,0.4559747,0.002146763,0.4535335,0.00214726,0.4523037,0.002141842,0.4517547,0.002147806,0.4501046,0.002142973,0.4492873,0.002146541,0.4481021,0.00214631,0.4470699,0.002140305,0.4457579,0.002137,0.4442866,0.002144025,0.4436975,0.002145105,0.4426896,0.002136011,0.4400138,0.002147079,0.4407159,0.002136492,0.4370454,0.002139835,0.4362889,0.002135921,0.4334221,0.002140906,0.4332152,0.002144063,0.432547,0.002143923,0.4305029,0.002150602,0.431656,0.00215015,0.4292632,0.002152068,0.427987,0.002157459,0.4292027,0.002162286,0.4305491,0.002163628,0.4289953,0.002166659,0.4291031,0.002168957,0.4283502,0.00217282,0.4304677,0.002175594,0.4314884,0.002177004,0.4279259,0.002179838,0.4300894,0.002182151,0.4305842,0.002184535,0.4299674,0.00218751,0.4281232,0.002188699,0.4312748,0.002192974,0.4279747,0.002193691,0.4307576,0.00219883,0.4278471,0.002199342,0.4302612,0.002203717,0.4290186,0.002208099,0.4282175,0.002210553,0.4289693,0.002213051,0.4297041,0.002217943,0.4292744,0.002218705,0.4309712,0.002224489,0.4305432,0.002216875,0.435173,0.002224368,0.4343217,0.002220761,0.4369719,0.002227702,0.4367469,0.002218127,0.4402904,0.002217522,0.4415997,0.002218937,0.4425487,0.002227659,0.4427571,0.002221473,0.4446365,0.002221464,0.4458262
0.002228488,0.4468769,0.002228161,0.4482681,0.002227824,0.4496519,0.002229462,0.4511795,0.002228213,0.4525488,0.002221694,0.4531605,0.002220104,0.4542323,0.002222676,0.4561253,0.002217814,0.4564624,0.002227366,0.4606435,0.002216496,0.4590355,0.002223036,0.4631534,0.00221952,0.4638021,0.002225206,0.468788,0.002211557,0.4641037,0.002209481,0.4650873,0.00221007,0.4680322,0.002203156,0.4653942,0.002200041,0.465315,0.002197867,0.4660738,0.002194325,0.4650683,0.002193949,0.4687633,0.002189505,0.4655139,0.00218814,0.4689991,0.002184575,0.4653605,0.002182378,0.4691133,0.002179834,0.4647421,0.002176574,0.4690468,0.002175005,0.465049,0.002171783,0.4665298,0.002170438,0.4642692,0.002167089,0.465234,0.002162677,0.466832,0.002160686,0.4656286,0.002155733,0.4668035,0.002153893,0.4654252,0.002146177,0.4674813,0.002146639,0.4647484,0.002148094,0.4619859,0.002141733,0.462543,0.002144733,0.4596503,0.002138393,0.4597894,0.002144913,0.4565062,0.002140455,0.4560241,0.002146552,0.4535689,0.002147052,0.4523317,0.002141601,0.4517788,0.002147565,0.450122,0.00214274,0.4492967,0.00214633,0.4481049,0.002146097,0.4470664,0.002140056,0.445746,0.002136732,0.4442658,0.002143799,0.443674,0.002144886,0.4426603,0.002135739,0.4399679,0.002146873,0.4406752,0.002136224,0.4369825,0.002139588,0.436222,0.002135652,0.4333385,0.002140624,0.4331159,0.002143842,0.4324591,0.002143703,0.4304034,0.00215042,0.4315634,0.002149967,0.4291571,0.002151896,0.4278738,0.002157319,0.4290966,0.002162174,0.4304507,0.002163524,0.428888,0.002166573,0.4289965,0.002168884,0.4282393,0.00217277,0.4303689,0.00217556,0.4313953,0.002176979,0.4278125,0.00217983,0.4299883,0.002182156,0.4304858,0.002184555,0.4298655,0.002187548,0.4280106,0.002188742,0.4311802,0.002193044,0.427861,0.002193764,0.4306597,0.002198954,0.4277118,0.002199449,0.4301601,0.002203851,0.42891,0.002208258,0.428104,0.002210727,0.4288599,0.00221324,0.4295987,0.002218161,0.4291659,0.002218928,0.4308724,0.002224746,0.4304412,0.002217086,0.4350988,0.002224624,0.4342416,0.002220995,0.4369078,0.002227979,0.4366807,0.002218346,0.4402462,0.002217737,0.4415634,0.002219161,0.4425179,0.002227921,0.4427281,0.002221712,0.444618,0.002221703,0.4458149
0.002228769,0.4468712,0.00222844,0.4482709,0.002228102,0.4496632,0.00222975,0.4512,0.002228494,0.4525778,0.002221935,0.4531939,0.002220337,0.4542725,0.002222925,0.456177,0.002218033,0.4565166,0.002227646,0.4607231,0.002216709,0.4591059,0.00222329,0.4632493,0.002219753,0.4639024,0.002225477,0.4689199,0.002211741,0.4642064,0.002209653,0.4651964,0.002210247,0.4681601,0.00220329,0.4655054,0.002200155,0.4654258,0.002197969,0.4661894,0.002194404,0.4651776,0.002194028,0.4688961,0.002189555,0.4656259,0.002188183,0.4691333,0.002184595,0.4654714,0.002182386,0.469248,0.002179825,0.464849,0.002176546,0.4691807,0.002174966,0.4651575,0.002171725,0.4666475,0.002170371,0.4643725,0.002167002,0.4653431,0.00216257,0.4669446,0.00216056,0.4657396,0.002155577,0.4669212,0.002153725,0.4655341,0.002145963,0.4676019,0.002146427,0.464852,0.002147892,0.4620727,0.002141492,0.4626322,0.00214451,0.4597223,0.002138132,0.4598613,0.002144691,0.4565591,0.002140206,0.4560734,0.00214634,0.4536042,0.002146843,0.4523597,0.00214136,0.4518028,0.002147324,0.4501395,0.002142506,0.4493061,0.002146118,0.4481076,0.002145885,0.447063,0.002139808,0.4457342,0.002136464,0.4442449,0.002143574,0.4436504,0.002144668,0.4426309,0.002135467,0.439922,0.002146666,0.4406344,0.002135956,0.4369196,0.00213934,0.436155,0.002135383,0.4332549,0.002140341,0.4330165,0.002143621,0.4323712,0.002143482,0.430304,0.002150238,0.4314709,0.002149784,0.429051,0.002151725,0.4277606,0.002157178,0.4289904,0.002162061,0.4303522,0.00216342,0.4287809,0.002166487,0.4288899,0.002168812,0.4281285,0.00217272,0.43027,0.002175526,0.4313023,0.002176954,0.4276992,0.002179821,0.4298872,0.002182161,0.4303875,0.002184574,0.4297635,0.002187585,0.4278981,0.002188786,0.4310855,0.002193114,0.4277473,0.002193837,0.4305618,0.002199077,0.4275766,0.002199556,0.4300591,0.002203984,0.4288015,0.002208418,0.4279905,0.002210901,0.4287504,0.002213429,0.4294932,0.00221838,0.4290575,0.00221915,0.4307736,0.002225003,0.4303393,0.002217297,0.4350245,0.00222488,0.4341615,0.00222123,0.4368437,0.002228255,0.4366144,0.002218565,0.440202,0.002217953,0.441527,0.002219385,0.4424871,0.002228183,0.4426992,0.002221952,0.4445995,0.002221943,0.4458036
0.00222905,0.4468655,0.002228719,0.4482737,0.00222838,0.4496745,0.002230038,0.4512204,0.002228775,0.4526068,0.002222177,0.4532273,0.002220569,0.4543127,0.002223174,0.4562287,0.002218252,0.4565708,0.002227925,0.4608028,0.002216921,0.4591763,0.002223545,0.4633452,0.002219986,0.4640028,0.002225748,0.4690518,0.002211926,0.4643091,0.002209826,0.4653055,0.002210425,0.468288,0.002203423,0.4656167,0.00220027,0.4655366,0.002198071,0.4663051,0.002194484,0.4652869,0.002194107,0.4690289,0.002189605,0.465738,0.002188226,0.4692675,0.002184615,0.4655824,0.002182394,0.4693827,0.002179816,0.4649558,0.002176518,0.4693147,0.002174928,0.4652661,0.002171667,0.4667651,0.002170304,0.4644758,0.002166916,0.4654523,0.002162462,0.4670573,0.002160434,0.4658505,0.002155421,0.467039,0.002153558,0.465643,0.002145748,0.4677224,0.002146216,0.4649557,0.002147689,0.4621595,0.00214125,0.4627215,0.002144287,0.4597943,0.00213787,0.4599332,0.00214447,0.4566119,0.002139958,0.4561227,0.002146129,0.4536395,0.002146635,0.4523876,0.00214112,0.4518268,0.002147113,0.4501547,0.002142273,0.4493155,0.002145906,0.4481103,0.002145672,0.4470595,0.002139559,0.4457223,0.002136197,0.4442239,0.002143348,0.4436268,0.002144449,0.4426015,0.002135195,0.4398761,0.00214646,0.4405937,0.002135688,0.4368567,0.002139092,0.4360881,0.002135113,0.4331713,0.002140094,0.4329294,0.002143401,0.4322833,0.002143262,0.4302045,0.002150057,0.4313783,0.0021496,0.428945,0.002151554,0.4276475,0.002157038,0.4288843,0.002161949,0.4302539,0.002163316,0.4286737,0.002166401,0.4287834,0.00216874,0.4280178,0.00217267,0.4301712,0.002175492,0.4312093,0.00217693,0.427586,0.002179813,0.4297861,0.002182166,0.4302892,0.002184593,0.4296616,0.002187623,0.4277856,0.00218883,0.4309909,0.002193184,0.4276336,0.002193911,0.4304639,0.002199185,0.4274581,0.002199663,0.429958,0.002204117,0.428693,0.002208578,0.4278771,0.002211075,0.428641,0.002213618,0.4293877,0.002218598,0.428949,0.002219373,0.4306748,0.00222526,0.4302373,0.002217508,0.4349503,0.002225137,0.4340815,0.002221465,0.4367795,0.002228531,0.4365481,0.002218784,0.4401578,0.002218168,0.4414906,0.002219609,0.4424562,0.002228446,0.4426702,0.002222191,0.444581,0.002222183,0.4457922
0.002229331,0.4468598,0.002228999,0.4482764,0.002228657,0.4496857,0.002230326,0.4512408,0.002229056,0.4526357,0.002222419,0.4532608,0.002220802,0.4543528,0.002223423,0.4562804,0.002218472,0.4566251,0.002228205,0.4608824,0.002217134,0.4592467,0.002223799,0.4634412,0.002220219,0.4641031,0.002226019,0.4691838,0.002212111,0.4644119,0.002209998,0.4654147,0.002210602,0.468416,0.002203557,0.465728,0.002200385,0.4656475,0.002198172,0.4664208,0.002194564,0.4653962,0.002194185,0.4691619,0.002189655,0.4658501,0.00218827,0.4694018,0.002184635,0.4656934,0.002182402,0.4695175,0.002179807,0.4650627,0.002176491,0.4694487,0.002174889,0.4653747,0.002171609,0.4668828,0.002170238,0.4645792,0.002166829,0.4655614,0.002162354,0.46717,0.002160308,0.4659615,0.002155265,0.4671567,0.00215339,0.4657519,0.002145534,0.467843,0.002146004,0.4650593,0.002147486,0.4622463,0.002141009,0.4628107,0.002144064,0.4598662,0.002137609,0.460005,0.002144248,0.4566647,0.002139709,0.456172,0.002145918,0.4536748,0.002146427,0.4524155,0.002140879,0.4518507,0.002146902,0.45017,0.00214204,0.4493248,0.002145695,0.448113,0.002145459,0.447056,0.002139311,0.4457104,0.002135929,0.444203,0.002143123,0.4436032,0.00214423,0.4425721,0.002134923,0.4398302,0.002146253,0.4405529,0.002135421,0.4367938,0.002138845,0.4360212,0.002134844,0.4330877,0.002139846,0.4328423,0.00214318,0.4321955,0.002143041,0.4301051,0.002149875,0.4312858,0.002149417,0.428839,0.002151382,0.4275345,0.002156898,0.4287783,0.002161837,0.4301555,0.002163213,0.4285666,0.002166315,0.4286769,0.002168668,0.4279071,0.002172619,0.4300725,0.002175458,0.4311163,0.002176905,0.4274728,0.002179804,0.4296851,0.002182171,0.4301909,0.002184613,0.4295597,0.00218766,0.4276731,0.002188873,0.4308963,0.002193254,0.42752,0.002193984,0.4303661,0.002199293,0.4273396,0.00219977,0.429857,0.002204251,0.4285845,0.002208737,0.4277636,0.002211249,0.4285317,0.002213806,0.4292823,0.002218816,0.4288406,0.002219595,0.430576,0.002225517,0.4301353,0.002217719,0.434876,0.002225393,0.4340014,0.002221699,0.4367154,0.002228808,0.4364818,0.002219003,0.4401135,0.002218383,0.4414542,0.002219833,0.4424253,0.002228708,0.4426411,0.002222431,0.4445624,0.002222423,0.4457808
0.002229612,0.446854,0.002229278,0.4482792,0.002228935,0.4496969,0.002230615,0.4512611,0.002229337,0.4526646,0.002222661,0.4532941,0.002221035,0.454393,0.002223672,0.4563321,0.002218691,0.4566793,0.002228485,0.460962,0.002217346,0.4593171,0.002224054,0.4635372,0.002220453,0.4642035,0.00222629,0.4693159,0.002212295,0.4645147,0.00221017,0.4655239,0.00221078,0.4685441,0.002203691,0.4658393,0.002200499,0.4657584,0.002198274,0.4665365,0.002194643,0.4655056,0.002194264,0.4692948,0.002189706,0.4659622,0.002188313,0.4695362,0.002184655,0.4658044,0.00218241,0.4696523,0.002179798,0.4651697,0.002176463,0.4695828,0.002174851,0.4654833,0.002171552,0.4670006,0.002170171,0.4646826,0.002166742,0.4656706,0.002162237,0.4672929,0.002160182,0.4660725,0.002155109,0.4672745,0.002153223,0.4658608,0.002145319,0.4679636,0.002145792,0.465163,0.002147283,0.462333,0.002140767,0.4628999,0.002143841,0.4599381,0.002137347,0.4600767,0.002144026,0.4567175,0.002139461,0.4562212,0.002145706,0.4537101,0.002146219,0.4524434,0.002140638,0.4518746,0.002146691,0.4501852,0.002141806,0.4493341,0.002145483,0.4481156,0.002145246,0.4470525,0.002139063,0.4456985,0.002135661,0.444182,0.002142897,0.4435796,0.002144011,0.4425427,0.002134651,0.4397843,0.002146047,0.4405122,0.002135153,0.4367309,0.002138598,0.4359543,0.002134575,0.4330041,0.002139599,0.4327553,0.002142959,0.4321076,0.002142821,0.4300058,0.002149693,0.4311934,0.002149234,0.428733,0.002151211,0.4274215,0.002156758,0.4286722,0.002161724,0.4300572,0.002163109,0.4284595,0.002166229,0.4285705,0.002168596,0.4277964,0.002172569,0.4299737,0.002175424,0.4310233,0.002176881,0.4273596,0.002179796,0.4295841,0.002182177,0.4300926,0.002184632,0.4294579,0.002187698,0.4275607,0.002188917,0.4308017,0.002193324,0.4274065,0.002194058,0.4302683,0.002199402,0.4272211,0.002199877,0.4297559,0.002204384,0.4284761,0.002208897,0.4276502,0.002211424,0.4284223,0.002213995,0.4291769,0.002219034,0.4287321,0.002219818,0.4304772,0.002225774,0.4300334,0.002217931,0.4348017,0.002225649,0.4339213,0.002221934,0.4366512,0.002229084,0.4364154,0.002219221,0.4400693,0.002218599,0.4414178,0.002220057,0.4423945,0.002228995,0.4426094,0.002222671,0.4445438,0.002222663,0.4457694
0.002229893,0.4468482,0.002229558,0.4482818,0.002229213,0.449708,0.002230903,0.4512815,0.002229618,0.4526936,0.002222903,0.4533275,0.002221267,0.4544332,0.002223921,0.4563838,0.002218911,0.4567335,0.002228764,0.4610416,0.002217559,0.4593876,0.002224308,0.4636331,0.002220686,0.4643039,0.002226562,0.469448,0.00221248,0.4646175,0.002210343,0.4656331,0.002210958,0.4686722,0.002203825,0.4659507,0.002200614,0.4658693,0.002198376,0.4666523,0.002194723,0.465615,0.002194343,0.4694279,0.002189756,0.4660744,0.002188356,0.4696706,0.002184675,0.4659155,0.002182417,0.4697873,0.002179789,0.4652767,0.002176435,0.469717,0.002174812,0.4655919,0.002171494,0.4671183,0.002170105,0.464786,0.002166655,0.4657798,0.002162119,0.4674158,0.002160056,0.4661836,0.002154953,0.4673923,0.002153056,0.4659697,0.002145105,0.4680842,0.00214558,0.4652666,0.00214708,0.4624197,0.002140526,0.4629891,0.002143617,0.46001,0.002137086,0.4601485,0.002143805,0.4567703,0.002139212,0.4562705,0.002145495,0.4537453,0.00214601,0.4524713,0.002140397,0.4518985,0.002146479,0.4502004,0.002141573,0.4493434,0.002145271,0.4481183,0.002145033,0.447049,0.002138814,0.4456865,0.002135394,0.444161,0.002142672,0.4435559,0.002143793,0.4425132,0.00213438,0.4397383,0.002145841,0.4404714,0.002134886,0.4366679,0.00213835,0.4358874,0.002134306,0.4329205,0.002139352,0.4326682,0.002142739,0.4320198,0.002142601,0.4299064,0.002149512,0.4311009,0.002149051,0.4286271,0.00215104,0.4273085,0.002156618,0.4285662,0.002161612,0.4299589,0.002163005,0.4283525,0.002166143,0.4284641,0.002168524,0.4276858,0.002172519,0.429875,0.00217539,0.4309304,0.002176857,0.4272465,0.002179787,0.4294831,0.002182182,0.4299944,0.002184651,0.429356,0.002187736,0.4274483,0.002188961,0.4307071,0.002193394,0.4272929,0.002194131,0.4301705,0.00219951,0.4271027,0.002199985,0.429655,0.002204518,0.4283677,0.002209057,0.4275369,0.002211598,0.4283129,0.002214184,0.4290714,0.002219252,0.4286237,0.00222004,0.4303784,0.002226031,0.4299314,0.002218142,0.4347275,0.002225905,0.4338411,0.002222168,0.436587,0.00222936,0.436349,0.00221944,0.440025,0.002218814,0.4413814,0.002220281,0.4423636,0.002229281,0.4425777,0.00222291,0.4445251,0.002222902,0.445758
0.002230174,0.4468424,0.002229837,0.4482845,0.002229491,0.4497192,0.002231191,0.4513018,0.0022299,0.4527224,0.002223145,0.4533609,0.0022215,0.4544733,0.00222417,0.4564355,0.00221913,0.4567877,0.002229044,0.4611212,0.002217771,0.459458,0.002224563,0.4637291,0.00222092,0.4644044,0.002226834,0.4695801,0.002212665,0.4647204,0.002210516,0.4657423,0.002211135,0.4688003,0.002203959,0.4660621,0.002200729,0.4659803,0.002198478,0.4667682,0.002194803,0.4657244,0.002194422,0.4695609,0.002189807,0.4661866,0.0021884,0.469805,0.002184695,0.4660266,0.002182425,0.4699222,0.00217978,0.4653837,0.002176407,0.4698511,0.002174774,0.4657006,0.002171436,0.4672362,0.002170038,0.4648894,0.002166568,0.465889,0.002162002,0.4675388,0.00215993,0.4662946,0.002154797,0.4675101,0.002152888,0.4660786,0.00214489,0.4682048,0.002145369,0.4653702,0.002146877,0.4625065,0.002140284,0.4630782,0.002143394,0.4600819,0.002136824,0.4602202,0.002143583,0.4568231,0.002138964,0.4563196,0.002145283,0.4537805,0.002145802,0.4524992,0.002140156,0.4519224,0.002146268,0.4502156,0.002141339,0.4493526,0.002145059,0.4481209,0.00214482,0.4470455,0.002138566,0.4456745,0.002135126,0.44414,0.002142446,0.4435322,0.002143574,0.4424838,0.002134108,0.4396924,0.002145635,0.4404306,0.002134618,0.436605,0.002138103,0.4358204,0.002134038,0.432837,0.002139104,0.4325811,0.002142518,0.431932,0.002142381,0.4298071,0.00214933,0.4310085,0.002148868,0.4285212,0.002150869,0.4271955,0.002156478,0.4284603,0.0021615,0.4298606,0.002162902,0.4282455,0.002166057,0.4283577,0.002168452,0.4275752,0.002172469,0.4297764,0.002175356,0.4308375,0.002176832,0.4271334,0.002179779,0.4293822,0.002182187,0.4298962,0.002184671,0.4292543,0.002187773,0.4273359,0.002189005,0.4306126,0.002193464,0.4271794,0.002194205,0.4300728,0.002199618,0.4269843,0.002200092,0.429554,0.002204651,0.4282593,0.002209216,0.4274235,0.002211772,0.4282036,0.002214373,0.428966,0.00221947,0.4285153,0.002220263,0.4302796,0.002226288,0.4298294,0.002218353,0.4346532,0.002226161,0.433761,0.002222403,0.4365228,0.002229636,0.4362826,0.002219659,0.4399807,0.002219029,0.4413449,0.002220505,0.4423326,0.002229567,0.442546,0.00222315,0.4445065,0.002223142,0.4457465
0.002230455,0.4468365,0.002230116,0.4482871,0.002229769,0.4497303,0.002231479,0.451322,0.002230181,0.4527513,0.002223387,0.4533942,0.002221732,0.4545134,0.002224419,0.4564871,0.00221935,0.4568419,0.002229324,0.4612009,0.002217984,0.4595284,0.002224818,0.4638252,0.002221153,0.4645048,0.002227105,0.4697123,0.00221285,0.4648233,0.002210688,0.4658516,0.002211313,0.4689286,0.002204093,0.4661736,0.002200844,0.4660913,0.00219858,0.4668841,0.002194883,0.4658339,0.002194501,0.4696941,0.002189857,0.4662989,0.002188443,0.4699396,0.002184716,0.4661378,0.002182434,0.4700572,0.002179771,0.4654907,0.00217638,0.4699854,0.002174735,0.4658093,0.002171378,0.467354,0.002169971,0.4649929,0.002166481,0.4659983,0.002161884,0.4676617,0.002159804,0.4664057,0.002154641,0.4676279,0.002152721,0.4661875,0.002144675,0.4683254,0.002145157,0.4654738,0.002146674,0.4625932,0.002140043,0.4631673,0.002143171,0.4601538,0.002136562,0.4602918,0.002143361,0.4568758,0.002138715,0.4563688,0.002145072,0.4538157,0.002145594,0.452527,0.002139916,0.4519462,0.002146057,0.4502307,0.002141106,0.4493619,0.002144848,0.4481234,0.002144608,0.4470419,0.002138317,0.4456625,0.002134859,0.4441189,0.002142221,0.4435086,0.002143355,0.4424543,0.002133836,0.4396464,0.002145428,0.4403899,0.002134351,0.436542,0.002137856,0.4357535,0.002133769,0.4327534,0.002138857,0.4324941,0.002142298,0.4318442,0.00214216,0.4297078,0.002149149,0.4309161,0.002148685,0.4284153,0.002150698,0.4270826,0.002156338,0.4283544,0.002161388,0.4297624,0.002162798,0.4281386,0.002165972,0.4282514,0.00216838,0.4274646,0.002172419,0.4296777,0.002175322,0.4307446,0.002176808,0.4270203,0.002179771,0.4292813,0.002182192,0.429798,0.00218469,0.4291525,0.002187811,0.4272236,0.002189048,0.4305181,0.002193534,0.4270659,0.002194278,0.429975,0.002199726,0.426866,0.002200199,0.429453,0.002204785,0.4281509,0.002209376,0.4273102,0.002211946,0.4280943,0.002214562,0.4288606,0.002219688,0.4284069,0.002220485,0.4301808,0.002226545,0.4297274,0.002218564,0.4345789,0.002226417,0.4336808,0.002222637,0.4364586,0.002229913,0.4362162,0.002219878,0.4399363,0.002219245,0.4413085,0.002220729,0.4423017,0.002229853,0.4425142,0.00222339,0.4444878,0.002223382,0.4457351
0.002230736,0.4468306,0.002230396,0.4482897,0.002230046,0.4497413,0.002231768,0.4513423,0.002230462,0.4527801,0.002223628,0.4534275,0.002221965,0.4545536,0.002224668,0.4565388,0.00221957,0.4568961,0.002229604,0.4612805,0.002218197,0.4595989,0.002225073,0.4639212,0.002221387,0.4646053,0.002227377,0.4698445,0.002213035,0.4649262,0.002210861,0.4659609,0.002211491,0.4690568,0.002204227,0.4662851,0.002200959,0.4662023,0.002198682,0.467,0.002194962,0.4659434,0.002194581,0.4698273,0.002189908,0.4664112,0.002188487,0.4700741,0.002184736,0.466249,0.002182442,0.4701923,0.002179762,0.4655978,0.002176352,0.4701196,0.002174697,0.465918,0.00217132,0.4674719,0.002169905,0.4650964,0.002166395,0.4661075,0.002161767,0.4677847,0.002159678,0.4665167,0.002154485,0.4677458,0.002152553,0.4662965,0.002144461,0.468446,0.002144945,0.4655774,0.002146471,0.4626799,0.002139801,0.4632564,0.002142948,0.4602256,0.002136301,0.4603634,0.002143139,0.4569285,0.002138466,0.4564179,0.00214486,0.4538509,0.002145386,0.4525548,0.002139675,0.45197,0.002145846,0.4502458,0.002140872,0.4493711,0.002144636,0.448126,0.002144395,0.4470383,0.002138069,0.4456505,0.002134591,0.4440978,0.002141995,0.4434849,0.002143137,0.4424248,0.002133565,0.4396004,0.002145222,0.4403491,0.002134084,0.436479,0.002137609,0.4356866,0.0021335,0.4326698,0.00213861,0.4324071,0.002142078,0.4317564,0.00214194,0.4296085,0.002148967,0.4308237,0.002148502,0.4283095,0.002150528,0.4269698,0.002156198,0.4282485,0.002161276,0.4296642,0.002162695,0.4280317,0.002165886,0.4281451,0.002168308,0.4273541,0.002172369,0.4295791,0.002175288,0.4306518,0.002176784,0.4269073,0.002179762,0.4291804,0.002182197,0.4296999,0.00218471,0.4290508,0.002187849,0.4271113,0.002189092,0.4304236,0.002193604,0.4269525,0.002194352,0.4298773,0.002199835,0.4267477,0.002200306,0.4293521,0.002204918,0.4280425,0.002209536,0.4271969,0.00221212,0.427985,0.002214751,0.4287552,0.002219907,0.4282985,0.002220707,0.430082,0.002226803,0.4296254,0.002218775,0.4345046,0.002226674,0.4336007,0.002222872,0.4363943,0.002230189,0.4361497,0.002220097,0.439892,0.00221946,0.441272,0.002220953,0.4422707,0.002230139,0.4424823,0.002223629,0.4444691,0.002223622,0.4457236
0.002231017,0.4468247,0.002230675,0.4482923,0.002230324,0.4497524,0.002232056,0.4513625,0.002230743,0.4528089,0.00222387,0.4534609,0.002222198,0.4545937,0.002224917,0.4565904,0.002219789,0.4569503,0.002229884,0.4613601,0.00221841,0.4596693,0.002225328,0.4640172,0.002221621,0.4647058,0.002227649,0.4699768,0.00221322,0.4650292,0.002211034,0.4660703,0.00221167,0.4691851,0.002204361,0.4663966,0.002201074,0.4663134,0.002198784,0.467116,0.002195042,0.4660529,0.00219466,0.4699605,0.002189958,0.4665236,0.00218853,0.4702088,0.002184756,0.4663602,0.00218245,0.4703274,0.002179753,0.4657049,0.002176324,0.470254,0.002174658,0.4660268,0.002171263,0.4675898,0.002169838,0.4651999,0.002166308,0.4662168,0.002161649,0.4679077,0.002159552,0.4666278,0.002154328,0.4678636,0.002152386,0.4664054,0.002144246,0.4685665,0.002144733,0.4656809,0.002146268,0.4627665,0.002139559,0.4633455,0.002142725,0.4602974,0.002136039,0.460435,0.002142917,0.4569811,0.002138218,0.456467,0.002144649,0.4538861,0.002145177,0.4525826,0.002139434,0.4519938,0.002145634,0.4502609,0.002140639,0.4493802,0.002144424,0.4481286,0.002144182,0.4470347,0.002137821,0.4456384,0.002134324,0.4440767,0.00214177,0.4434611,0.002142918,0.4423953,0.002133293,0.4395544,0.002145016,0.4403083,0.002133817,0.436416,0.002137361,0.4356196,0.002133232,0.4325862,0.002138363,0.4323201,0.002141857,0.4316687,0.002141721,0.4295093,0.002148786,0.4307314,0.00214832,0.4282037,0.002150357,0.4268569,0.002156058,0.4281427,0.002161164,0.4295661,0.002162591,0.4279248,0.0021658,0.4280389,0.002168237,0.4272437,0.002172319,0.4294806,0.002175254,0.430559,0.00217676,0.4267944,0.002179754,0.4290796,0.002182202,0.4296018,0.002184729,0.4289491,0.002187886,0.4269991,0.002189136,0.4303292,0.002193674,0.4268391,0.002194425,0.4297797,0.002199943,0.4266294,0.002200413,0.4292512,0.002205052,0.4279342,0.002209696,0.4270836,0.002212294,0.4278757,0.00221494,0.4286499,0.002220125,0.4281901,0.00222093,0.4299832,0.00222706,0.4295234,0.002218987,0.4344303,0.00222693,0.4335205,0.002223106,0.4363301,0.002230465,0.4360833,0.002220316,0.4398476,0.002219675,0.4412355,0.002221177,0.4422397,0.002230425,0.4424505,0.002223869,0.4444504,0.002223862,0.445712
0.002231298,0.4468187,0.002230955,0.4482948,0.002230602,0.4497634,0.002232344,0.4513827,0.002231025,0.4528377,0.002224112,0.4534941,0.002222431,0.4546337,0.002225167,0.4566421,0.002220009,0.4570045,0.002230164,0.4614397,0.002218623,0.4597398,0.002225583,0.4641133,0.002221855,0.4648063,0.002227921,0.4701091,0.002213405,0.4651322,0.002211207,0.4661797,0.002211848,0.4693135,0.002204496,0.4665082,0.002201189,0.4664246,0.002198886,0.467232,0.002195122,0.4661625,0.002194739,0.4700938,0.002190009,0.4666359,0.002188574,0.4703435,0.002184776,0.4664715,0.002182458,0.4704626,0.002179744,0.465812,0.002176297,0.4703883,0.00217462,0.4661356,0.002171205,0.4677077,0.002169772,0.4653034,0.002166221,0.4663262,0.002161532,0.4680308,0.002159426,0.466739,0.002154172,0.4679815,0.002152218,0.4665143,0.002144031,0.4686871,0.002144521,0.4657845,0.002146065,0.4628532,0.002139317,0.4634346,0.002142501,0.4603692,0.002135777,0.4605066,0.002142696,0.4570338,0.002137969,0.456516,0.002144437,0.4539212,0.002144969,0.4526104,0.002139193,0.4520175,0.002145423,0.450276,0.002140406,0.4493894,0.002144213,0.4481311,0.002143969,0.4470311,0.002137572,0.4456263,0.002134056,0.4440556,0.002141545,0.4434374,0.002142699,0.4423658,0.002133022,0.4395083,0.00214481,0.4402675,0.002133549,0.4363531,0.002137114,0.4355527,0.002132963,0.4325027,0.002138116,0.432233,0.002141637,0.4315809,0.002141501,0.42941,0.002148605,0.430639,0.002148137,0.4280979,0.002150186,0.4267442,0.002155919,0.4280369,0.002161052,0.4294679,0.002162488,0.427818,0.002165715,0.4279327,0.002168165,0.4271332,0.00217227,0.4293821,0.00217522,0.4304662,0.002176736,0.4266815,0.002179746,0.4289788,0.002182208,0.4295037,0.002184749,0.4288474,0.002187924,0.4268869,0.00218918,0.4302348,0.002193744,0.4267257,0.002194499,0.429682,0.002200051,0.4265111,0.002200521,0.4291503,0.002205185,0.4278259,0.002209855,0.4269703,0.002212469,0.4277665,0.002215129,0.4285445,0.002220343,0.4280817,0.002221152,0.4298844,0.002227317,0.4294214,0.002219198,0.434356,0.002227186,0.4334403,0.002223341,0.4362658,0.002230741,0.4360168,0.002220534,0.4398032,0.002219891,0.441199,0.002221401,0.4422087,0.002230712,0.4424186,0.002224108,0.4444316,0.002224101,0.4457005
0.002231579,0.4468127,0.002231234,0.4482973,0.00223088,0.4497744,0.002232633,0.4514028,0.002231306,0.4528665,0.002224354,0.4535274,0.002222663,0.4546738,0.002225416,0.4566937,0.002220229,0.4570587,0.002230445,0.4615193,0.002218836,0.4598103,0.002225838,0.4642094,0.002222089,0.4649069,0.002228193,0.4702414,0.00221359,0.4652352,0.00221138,0.4662891,0.002212026,0.4694419,0.00220463,0.4666198,0.002201305,0.4665358,0.002198988,0.4673481,0.002195202,0.4662722,0.002194819,0.4702272,0.002190059,0.4667484,0.002188617,0.4704782,0.002184797,0.4665828,0.002182466,0.4705978,0.002179735,0.4659192,0.002176269,0.4705228,0.002174582,0.4662444,0.002171147,0.4678257,0.002169705,0.465407,0.002166134,0.4664355,0.002161414,0.4681539,0.002159301,0.4668501,0.002154016,0.4680993,0.002152051,0.4666233,0.002143817,0.4688077,0.002144309,0.4658881,0.002145862,0.4629399,0.002139076,0.4635236,0.002142278,0.4604409,0.002135515,0.4605781,0.002142474,0.4570864,0.00213772,0.456565,0.002144226,0.4539563,0.002144761,0.4526381,0.002138952,0.4520412,0.002145212,0.4502911,0.002140172,0.4493985,0.002144001,0.4481336,0.002143756,0.4470274,0.002137324,0.4456142,0.002133789,0.4440344,0.002141319,0.4434136,0.002142481,0.4423363,0.00213275,0.4394622,0.002144604,0.4402267,0.002133282,0.4362901,0.002136867,0.4354857,0.002132695,0.4324191,0.00213787,0.432146,0.002141417,0.4314932,0.002141281,0.4293108,0.002148424,0.4305467,0.002147955,0.4279922,0.002150016,0.4266314,0.002155779,0.4279311,0.00216094,0.4293699,0.002162385,0.4277112,0.002165629,0.4278265,0.002168093,0.4270229,0.00217222,0.4292836,0.002175186,0.4303734,0.002176711,0.4265686,0.002179738,0.428878,0.002182213,0.4294057,0.002184769,0.4287458,0.002187962,0.4267747,0.002189223,0.4301404,0.002193814,0.4266124,0.002194572,0.4295844,0.00220016,0.4263929,0.002200628,0.4290495,0.002205319,0.4277176,0.002210015,0.4268571,0.002212643,0.4276572,0.002215318,0.4284392,0.002220561,0.4279733,0.002221375,0.4297856,0.002227574,0.4293194,0.002219409,0.4342817,0.002227442,0.43336,0.002223575,0.4362015,0.002231018,0.4359502,0.002220753,0.4397588,0.002220106,0.4411624,0.002221625,0.4421777,0.002230998,0.4423867,0.002224348,0.4444128,0.002224341,0.4456889
0.00223186,0.4468067,0.002231514,0.4482997,0.002231158,0.4497853,0.002232921,0.4514229,0.002231588,0.4528952,0.002224597,0.4535607,0.002222896,0.4547139,0.002225665,0.4567453,0.002220449,0.4571129,0.002230725,0.461599,0.002219049,0.4598807,0.002226093,0.4643055,0.002222323,0.4650074,0.002228466,0.4703738,0.002213776,0.4653382,0.002211553,0.4663985,0.002212205,0.4695703,0.002204765,0.4667315,0.00220142,0.466647,0.00219909,0.4674642,0.002195282,0.4663818,0.002194898,0.4703606,0.00219011,0.4668608,0.002188661,0.470613,0.002184817,0.4666941,0.002182474,0.4707331,0.002179726,0.4660264,0.002176242,0.4706572,0.002174543,0.4663533,0.002171089,0.4679437,0.002169639,0.4655106,0.002166047,0.4665449,0.002161297,0.4682769,0.002159175,0.4669612,0.00215386,0.4682172,0.002151883,0.4667322,0.002143602,0.4689282,0.002144097,0.4659916,0.002145659,0.4630265,0.002138834,0.4636126,0.002142055,0.4605127,0.002135254,0.4606496,0.002142252,0.457139,0.002137472,0.456614,0.002144014,0.4539914,0.002144552,0.4526658,0.002138711,0.4520649,0.002145,0.4503061,0.002139939,0.4494076,0.002143789,0.4481361,0.002143544,0.4470237,0.002137076,0.445602,0.002133521,0.4440132,0.002141094,0.4433899,0.002142262,0.4423067,0.002132479,0.4394162,0.002144398,0.4401858,0.002133015,0.4362271,0.00213662,0.4354188,0.002132426,0.4323356,0.002137623,0.4320591,0.002141197,0.4314054,0.002141061,0.4292117,0.002148242,0.4304544,0.002147772,0.4278865,0.002149845,0.4265187,0.00215564,0.4278254,0.002160828,0.4292718,0.002162282,0.4276044,0.002165544,0.4277204,0.002168022,0.4269125,0.00217217,0.4291851,0.002175153,0.4302807,0.002176687,0.4264558,0.002179729,0.4287773,0.002182218,0.4293076,0.002184788,0.4286442,0.002188,0.4266626,0.002189267,0.430046,0.002193884,0.4264991,0.002194646,0.4294868,0.002200268,0.4262747,0.002200735,0.4289486,0.002205453,0.4276094,0.002210175,0.4267439,0.002212817,0.427548,0.002215507,0.4283338,0.002220779,0.427865,0.002221597,0.4296868,0.002227831,0.4292174,0.00221962,0.4342073,0.002227698,0.4332798,0.002223809,0.4361372,0.002231294,0.4358837,0.002220972,0.4397144,0.002220321,0.4411258,0.002221849,0.4421466,0.002231284,0.4423547,0.002224588,0.444394,0.002224581,0.4456773
0.002232167,0.4468001,0.002231819,0.4483024,0.002231461,0.4497972,0.002233236,0.4514448,0.002231894,0.4529265,0.00222486,0.4535969,0.00222315,0.4547576,0.002225937,0.4568015,0.002220689,0.457172,0.002231031,0.4616858,0.002219281,0.4599575,0.002226371,0.4644103,0.002222578,0.4651171,0.002228763,0.4705182,0.002213978,0.4654506,0.002211742,0.4665179,0.002212399,0.4697104,0.002204911,0.4668533,0.002201546,0.4667683,0.002199202,0.4675908,0.00219537,0.4665015,0.002194985,0.4705062,0.002190165,0.4669835,0.002188709,0.4707601,0.00218484,0.4668156,0.002182484,0.4708807,0.002179717,0.4661433,0.002176212,0.4708039,0.002174501,0.466472,0.002171026,0.4680724,0.002169566,0.4656235,0.002165953,0.4666641,0.00216118,0.4684001,0.002159037,0.4670824,0.00215369,0.4683458,0.0021517,0.466851,0.002143368,0.4690597,0.002143866,0.4661045,0.002145438,0.463121,0.00213857,0.4637096,0.002141811,0.4605908,0.002134968,0.4607275,0.00214201,0.4571963,0.002137201,0.4566674,0.002143784,0.4540296,0.002144325,0.452696,0.002138449,0.4520907,0.002144789,0.4503211,0.002139684,0.4494174,0.002143559,0.4481387,0.002143312,0.4470197,0.002136805,0.4455888,0.00213323,0.44399,0.002140848,0.4433639,0.002142024,0.4422745,0.002132183,0.4393659,0.002144173,0.4401413,0.002132724,0.4361584,0.002136351,0.4353458,0.002132134,0.4322445,0.002137376,0.4319721,0.002140957,0.4313098,0.002140822,0.4291036,0.002148045,0.4303538,0.002147573,0.4277713,0.002149659,0.4263959,0.002155488,0.4277101,0.002160706,0.4291649,0.002162169,0.4274881,0.002165451,0.4276048,0.002167944,0.4267923,0.002172116,0.4290778,0.002175116,0.4301797,0.002176661,0.4263328,0.00217972,0.4286675,0.002182224,0.4292008,0.00218481,0.4285335,0.002188041,0.4265404,0.002189315,0.4299431,0.002193961,0.4263756,0.002194726,0.4293804,0.002200376,0.4261566,0.002200852,0.4288387,0.002205598,0.4274914,0.002210349,0.4266204,0.002213007,0.4274289,0.002215713,0.428219,0.002221017,0.4277468,0.00222184,0.4295791,0.002228111,0.4291061,0.00221985,0.4341263,0.002227977,0.4331923,0.002224065,0.4360671,0.002231595,0.4358111,0.002221211,0.439666,0.002220556,0.441086,0.002222093,0.4421127,0.00223157,0.4423227,0.002224849,0.4443735,0.002224843,0.4456646
0.002232473,0.4467934,0.002232123,0.448305,0.002231764,0.4498091,0.00223355,0.4514667,0.002232201,0.4529577,0.002225124,0.4536331,0.002223404,0.4548012,0.002226209,0.4568578,0.002220928,0.457231,0.002231336,0.4617726,0.002219513,0.4600344,0.00222665,0.4645151,0.002222833,0.4652268,0.00222906,0.4706626,0.00221418,0.465563,0.002211931,0.4666373,0.002212594,0.4698506,0.002205058,0.4669751,0.002201671,0.4668896,0.002199314,0.4677175,0.002195457,0.4666211,0.002195071,0.4706518,0.002190221,0.4671062,0.002188757,0.4709072,0.002184862,0.4669371,0.002182493,0.4710283,0.002179707,0.4662603,0.002176182,0.4709506,0.00217446,0.4665908,0.002170964,0.4682011,0.002169494,0.4657365,0.002165858,0.4667834,0.002161062,0.4685232,0.0021589,0.4672036,0.00215352,0.4684743,0.002151518,0.4669698,0.002143134,0.4691911,0.002143635,0.4662174,0.002145217,0.4632154,0.002138307,0.4638066,0.002141568,0.460669,0.002134683,0.4608054,0.002141768,0.4572536,0.002136929,0.4567207,0.002143553,0.4540678,0.002144098,0.4527262,0.002138186,0.4521164,0.002144578,0.4503361,0.00213943,0.4494273,0.002143328,0.4481414,0.00214308,0.4470156,0.002136534,0.4455754,0.002132938,0.4439668,0.002140603,0.443338,0.002141786,0.4422423,0.002131887,0.4393156,0.002143948,0.4400968,0.002132433,0.4360896,0.002136082,0.4352728,0.002131841,0.4321534,0.002137129,0.4318851,0.002140718,0.4312142,0.002140583,0.4289955,0.002147848,0.4302533,0.002147375,0.4276561,0.002149474,0.4262731,0.002155336,0.4275949,0.002160584,0.4290581,0.002162057,0.4273718,0.002165358,0.4274891,0.002167866,0.4266721,0.002172062,0.4289705,0.002175079,0.4300786,0.002176635,0.4262099,0.002179712,0.4285577,0.00218223,0.429094,0.002184831,0.4284228,0.002188083,0.4264182,0.002189363,0.4298403,0.002194038,0.4262522,0.002194807,0.429274,0.002200485,0.4260385,0.002200969,0.4287289,0.002205744,0.4273734,0.002210524,0.4264971,0.002213197,0.4273099,0.002215919,0.4281042,0.002221255,0.4276287,0.002222083,0.4294714,0.002228392,0.4289949,0.002220081,0.4340452,0.002228257,0.4331048,0.002224321,0.435997,0.002231896,0.4357385,0.002221449,0.4396175,0.002220791,0.4410461,0.002222337,0.4420788,0.002231856,0.4422907,0.00222511,0.444353,0.002225104,0.4456519
0.00223278,0.4467868,0.002232428,0.4483076,0.002232067,0.4498209,0.002233865,0.4514885,0.002232508,0.452989,0.002225388,0.4536694,0.002223658,0.4548449,0.002226481,0.456914,0.002221168,0.4572901,0.002231642,0.4618594,0.002219745,0.4601112,0.002226929,0.4646199,0.002223089,0.4653365,0.002229358,0.4708071,0.002214382,0.4656754,0.00221212,0.4667568,0.002212789,0.4699908,0.002205205,0.467097,0.002201797,0.467011,0.002199425,0.4678443,0.002195545,0.4667408,0.002195158,0.4707974,0.002190276,0.467229,0.002188805,0.4710544,0.002184884,0.4670586,0.002182502,0.471176,0.002179698,0.4663773,0.002176152,0.4710974,0.002174418,0.4667096,0.002170901,0.4683299,0.002169422,0.4658495,0.002165764,0.4669027,0.002160945,0.4686464,0.002158763,0.4673249,0.002153349,0.4686029,0.002151335,0.4670886,0.002142899,0.4693225,0.002143404,0.4663302,0.002144995,0.4633098,0.002138043,0.4639035,0.002141324,0.4607471,0.002134397,0.4608832,0.002141526,0.4573108,0.002136658,0.456774,0.002143322,0.454106,0.002143871,0.4527563,0.002137923,0.4521421,0.002144367,0.4503511,0.002139175,0.4494371,0.002143097,0.448144,0.002142848,0.4470116,0.002136264,0.4455621,0.002132646,0.4439436,0.002140357,0.443312,0.002141547,0.44221,0.002131591,0.4392653,0.002143724,0.4400523,0.002132142,0.4360209,0.002135813,0.4351998,0.002131549,0.4320623,0.002136883,0.4317982,0.002140478,0.4311186,0.002140343,0.4288874,0.002147651,0.4301528,0.002147176,0.427541,0.002149288,0.4261504,0.002155184,0.4274798,0.002160462,0.4289513,0.002161944,0.4272555,0.002165265,0.4273736,0.002167788,0.4265519,0.002172008,0.4288633,0.002175042,0.4299776,0.002176609,0.4260871,0.002179703,0.428448,0.002182236,0.4289873,0.002184853,0.4283121,0.002188124,0.4262961,0.002189411,0.4297375,0.002194114,0.4261288,0.002194887,0.4291677,0.002200593,0.4259204,0.002201086,0.428619,0.002205889,0.4272554,0.002210698,0.4263737,0.002213387,0.4271908,0.002216125,0.4279894,0.002221493,0.4275106,0.002222325,0.4293637,0.002228672,0.4288837,0.002220311,0.4339642,0.002228536,0.4330173,0.002224576,0.4359268,0.002232197,0.4356658,0.002221688,0.439569,0.002221025,0.4410061,0.002222581,0.4420449,0.002232143,0.4422586,0.002225372,0.4443324,0.002225366,0.4456391
0.002233086,0.44678,0.002232733,0.4483101,0.00223237,0.4498327,0.002234179,0.4515103,0.002232815,0.4530202,0.002225653,0.4537055,0.002223912,0.4548885,0.002226753,0.4569702,0.002221408,0.4573491,0.002231948,0.4619462,0.002219978,0.4601881,0.002227207,0.4647247,0.002223344,0.4654462,0.002229655,0.4709517,0.002214585,0.4657879,0.002212309,0.4668763,0.002212984,0.4701311,0.002205352,0.4672189,0.002201923,0.4671324,0.002199537,0.467971,0.002195632,0.4668606,0.002195245,0.4709432,0.002190332,0.4673518,0.002188853,0.4712016,0.002184907,0.4671802,0.002182511,0.4713237,0.002179688,0.4664943,0.002176122,0.4712443,0.002174376,0.4668284,0.002170838,0.4684587,0.002169349,0.4659626,0.002165669,0.4670221,0.002160827,0.4687696,0.002158625,0.4674461,0.002153179,0.4687315,0.002151152,0.4672074,0.002142665,0.4694539,0.002143173,0.4664431,0.002144774,0.4634042,0.002137779,0.4640004,0.002141081,0.4608252,0.002134112,0.4609609,0.002141284,0.4573681,0.002136387,0.4568272,0.002143092,0.4541441,0.002143644,0.4527864,0.002137661,0.4521678,0.002144155,0.450366,0.002138921,0.4494468,0.002142866,0.4481466,0.002142616,0.4470075,0.002135993,0.4455487,0.002132355,0.4439204,0.002140111,0.443286,0.002141309,0.4421777,0.002131296,0.439215,0.002143499,0.4400077,0.002131851,0.4359522,0.002135544,0.4351268,0.002131257,0.4319712,0.002136637,0.4317112,0.002140238,0.4310231,0.002140104,0.4287794,0.002147453,0.4300523,0.002146977,0.4274259,0.002149103,0.4260277,0.002155032,0.4273647,0.002160341,0.4288445,0.002161832,0.4271393,0.002165172,0.4272581,0.00216771,0.4264318,0.002171954,0.4287561,0.002175006,0.4298767,0.002176583,0.4259643,0.002179694,0.4283383,0.002182242,0.4288806,0.002184874,0.4282015,0.002188165,0.426174,0.002189459,0.4296347,0.002194191,0.4260055,0.002194967,0.4290614,0.002200702,0.4258023,0.002201203,0.4285092,0.002206035,0.4271375,0.002210872,0.4262504,0.002213577,0.4270718,0.002216331,0.4278746,0.002221731,0.4273925,0.002222568,0.429256,0.002228952,0.4287724,0.002220541,0.4338831,0.002228815,0.4329297,0.002224832,0.4358566,0.002232498,0.4355931,0.002221926,0.4395205,0.00222126,0.4409662,0.002222825,0.4420109,0.002232429,0.4422265,0.002225633,0.4443118,0.002225627,0.4456264
0.002233393,0.4467733,0.002233038,0.4483126,0.002232674,0.4498445,0.002234494,0.4515321,0.002233122,0.4530513,0.002225917,0.4537417,0.002224166,0.4549321,0.002227025,0.4570264,0.002221648,0.4574082,0.002232254,0.462033,0.00222021,0.4602649,0.002227486,0.4648296,0.0022236,0.465556,0.002229953,0.4710962,0.002214787,0.4659004,0.002212498,0.4669959,0.002213179,0.4702715,0.002205498,0.4673409,0.002202049,0.4672539,0.002199649,0.4680979,0.00219572,0.4669804,0.002195332,0.471089,0.002190387,0.4674746,0.002188901,0.4713489,0.002184929,0.4673018,0.002182521,0.4714715,0.002179679,0.4666114,0.002176093,0.4713912,0.002174335,0.4669473,0.002170775,0.4685876,0.002169277,0.4660757,0.002165575,0.4671415,0.00216071,0.4688928,0.002158488,0.4675674,0.002153009,0.4688601,0.002150969,0.4673262,0.002142431,0.4695853,0.002142942,0.4665559,0.002144552,0.4634986,0.002137515,0.4640973,0.002140837,0.4609033,0.002133826,0.4610387,0.002141042,0.4574253,0.002136116,0.4568804,0.002142861,0.4541822,0.002143417,0.4528165,0.002137398,0.4521934,0.002143944,0.450381,0.002138666,0.4494566,0.002142635,0.4481492,0.002142384,0.4470033,0.002135722,0.4455353,0.002132063,0.4438971,0.002139866,0.4432599,0.002141071,0.4421454,0.002131,0.4391646,0.002143275,0.4399631,0.00213156,0.4358834,0.002135275,0.4350538,0.002130965,0.4318802,0.00213639,0.4316243,0.002139999,0.4309275,0.002139865,0.4286714,0.002147256,0.4299518,0.002146779,0.4273109,0.002148917,0.4259051,0.00215488,0.4272496,0.002160219,0.4287378,0.00216172,0.4270231,0.002165079,0.4271426,0.002167633,0.4263118,0.0021719,0.4286489,0.002174969,0.4297758,0.002176557,0.4258415,0.002179685,0.4282287,0.002182248,0.4287739,0.002184896,0.4280909,0.002188207,0.426052,0.002189507,0.429532,0.002194268,0.4258822,0.002195048,0.4289551,0.00220081,0.4256843,0.00220132,0.4283994,0.002206181,0.4270196,0.002211046,0.4261271,0.002213767,0.4269529,0.002216537,0.4277598,0.002221969,0.4272744,0.00222281,0.4291483,0.002229233,0.4286612,0.002220771,0.433802,0.002229094,0.4328422,0.002225088,0.4357864,0.0022328,0.4355204,0.002222165,0.439472,0.002221495,0.4409262,0.002223069,0.4419769,0.002232715,0.4421943,0.002225894,0.4442911,0.002225889,0.4456136
0.002233699,0.4467664,0.002233343,0.4483151,0.002232977,0.4498562,0.002234809,0.4515538,0.002233429,0.4530825,0.002226181,0.4537778,0.00222442,0.4549757,0.002227297,0.4570826,0.002221888,0.4574672,0.00223256,0.4621198,0.002220443,0.4603418,0.002227765,0.4649344,0.002223856,0.4656658,0.002230251,0.4712409,0.00221499,0.4660129,0.002212687,0.4671154,0.002213374,0.4704119,0.002205646,0.4674629,0.002202175,0.4673755,0.002199761,0.4682248,0.002195807,0.4671002,0.002195419,0.4712349,0.002190443,0.4675975,0.002188949,0.4714963,0.002184952,0.4674234,0.00218253,0.4716194,0.002179669,0.4667285,0.002176063,0.4715381,0.002174293,0.4670662,0.002170712,0.4687165,0.002169204,0.4661888,0.00216548,0.4672609,0.002160592,0.4690161,0.002158351,0.4676887,0.002152839,0.4689887,0.002150787,0.467445,0.002142197,0.4697168,0.00214271,0.4666687,0.002144331,0.463593,0.002137251,0.4641942,0.002140593,0.4609813,0.002133541,0.4611164,0.0021408,0.4574824,0.002135845,0.4569336,0.00214263,0.4542203,0.00214319,0.4528466,0.002137135,0.452219,0.002143714,0.4503972,0.002138412,0.4494663,0.002142405,0.4481517,0.002142152,0.4469992,0.002135452,0.4455219,0.002131772,0.4438738,0.00213962,0.4432339,0.002140833,0.4421131,0.002130704,0.4391142,0.00214305,0.4399186,0.00213127,0.4358147,0.002135006,0.4349808,0.002130673,0.4317891,0.002136122,0.4315295,0.00213976,0.430832,0.002139626,0.4285635,0.002147059,0.4298513,0.002146581,0.4271959,0.002148732,0.4257825,0.002154728,0.4271346,0.002160097,0.4286311,0.002161608,0.426907,0.002164986,0.4270272,0.002167555,0.4261918,0.002171846,0.4285418,0.002174932,0.4296749,0.002176531,0.4257188,0.002179677,0.4281191,0.002182254,0.4286672,0.002184917,0.4279804,0.002188248,0.42593,0.002189555,0.4294293,0.002194344,0.4257589,0.002195128,0.4288489,0.002200928,0.4255557,0.002201437,0.4282896,0.002206327,0.4269018,0.002211221,0.4260038,0.002213957,0.4268339,0.002216743,0.4276451,0.002222207,0.4271563,0.002223053,0.4290406,0.002229513,0.4285499,0.002221001,0.4337209,0.002229374,0.4327546,0.002225343,0.4357162,0.002233101,0.4354477,0.002222403,0.4394234,0.002221729,0.4408862,0.002223314,0.4419429,0.002233001,0.4421622,0.002226156,0.4442704,0.00222615,0.4456007
0.002234006,0.4467596,0.002233648,0.4483175,0.00223328,0.4498679,0.002235123,0.4515755,0.002233736,0.4531136,0.002226445,0.453814,0.002224674,0.4550193,0.002227569,0.4571388,0.002222128,0.4575263,0.002232867,0.4622066,0.002220676,0.4604186,0.002228044,0.4650393,0.002224112,0.4657756,0.002230549,0.4713856,0.002215193,0.4661255,0.002212877,0.4672351,0.002213569,0.4705523,0.002205793,0.4675849,0.002202301,0.467497,0.002199873,0.4683517,0.002195895,0.4672201,0.002195507,0.4713808,0.002190498,0.4677205,0.002188997,0.4716437,0.002184974,0.4675452,0.002182539,0.4717674,0.00217966,0.4668457,0.002176033,0.4716851,0.002174251,0.4671851,0.00217065,0.4688454,0.002169132,0.4663019,0.002165386,0.4673803,0.002160475,0.4691393,0.002158214,0.46781,0.002152668,0.4691173,0.002150604,0.4675638,0.002141962,0.4698482,0.002142479,0.4667815,0.002144109,0.4636873,0.002136988,0.464291,0.00214035,0.4610594,0.002133255,0.461194,0.002140558,0.4575396,0.002135573,0.4569867,0.0021424,0.4542583,0.002142962,0.4528766,0.002136873,0.4522445,0.002143483,0.4504134,0.002138157,0.449476,0.002142174,0.4481543,0.00214192,0.446995,0.002135181,0.4455084,0.002131481,0.4438504,0.002139375,0.4432078,0.002140595,0.4420808,0.002130409,0.4390638,0.002142826,0.439874,0.002130979,0.4357459,0.002134738,0.4349078,0.002130381,0.431698,0.002135853,0.4314348,0.00213952,0.4307365,0.002139388,0.4284555,0.002146862,0.4297509,0.002146382,0.4270809,0.002148547,0.4256599,0.002154577,0.4270196,0.002159976,0.4285245,0.002161496,0.426791,0.002164894,0.4269118,0.002167477,0.4260718,0.002171792,0.4284347,0.002174896,0.429574,0.002176505,0.4255961,0.002179668,0.4280095,0.00218226,0.4285606,0.002184939,0.4278699,0.00218829,0.4258081,0.002189603,0.4293266,0.002194421,0.4256357,0.002195208,0.4287427,0.002201047,0.4254271,0.002201554,0.4281798,0.002206472,0.4267839,0.002211395,0.4258805,0.002214147,0.426715,0.002216949,0.4275303,0.002222445,0.4270382,0.002223295,0.4289329,0.002229793,0.4284387,0.002221232,0.4336398,0.002229653,0.432667,0.002225599,0.4356459,0.002233402,0.4353749,0.002222642,0.4393748,0.002221964,0.4408462,0.002223558,0.4419089,0.002233287,0.44213,0.002226417,0.4442497,0.002226412,0.4455879
0.002234312,0.4467527,0.002233952,0.4483199,0.002233583,0.4498796,0.002235438,0.4515971,0.002234043,0.4531446,0.002226709,0.4538501,0.002224928,0.4550628,0.002227841,0.457195,0.002222368,0.4575853,0.002233173,0.4622934,0.002220908,0.4604955,0.002228323,0.4651442,0.002224368,0.4658854,0.002230847,0.4715303,0.002215395,0.4662381,0.002213066,0.4673547,0.002213765,0.4706929,0.00220594,0.467707,0.002202428,0.4676187,0.002199985,0.4684787,0.002195983,0.4673401,0.002195594,0.4715268,0.002190554,0.4678435,0.002189045,0.4717912,0.002184997,0.4676669,0.002182549,0.4719154,0.00217965,0.4669629,0.002176004,0.4718322,0.00217421,0.4673041,0.002170587,0.4689744,0.00216906,0.466415,0.002165291,0.4674998,0.002160357,0.4692634,0.002158076,0.4679313,0.002152498,0.4692459,0.002150421,0.4676827,0.002141728,0.4699796,0.002142248,0.4668943,0.002143888,0.4637817,0.002136724,0.4643878,0.002140106,0.4611373,0.002132969,0.4612716,0.002140316,0.4575967,0.002135302,0.4570398,0.002142169,0.4542964,0.002142735,0.4529066,0.00213661,0.4522701,0.002143253,0.4504296,0.002137903,0.4494856,0.002141943,0.4481567,0.002141688,0.4469908,0.002134911,0.445495,0.002131189,0.443827,0.002139129,0.4431817,0.002140357,0.4420484,0.002130113,0.4390134,0.002142602,0.4398294,0.002130688,0.4356772,0.002134469,0.4348348,0.002130089,0.431607,0.002135585,0.43134,0.002139281,0.430641,0.002139149,0.4283476,0.002146666,0.4296505,0.002146184,0.426966,0.002148362,0.4255375,0.002154425,0.4269047,0.002159854,0.4284179,0.002161384,0.4266749,0.002164801,0.4267964,0.0021674,0.4259519,0.002171738,0.4283277,0.002174859,0.4294732,0.00217648,0.4254735,0.002179659,0.4279,0.002182266,0.4284541,0.00218496,0.4277594,0.002188331,0.4256862,0.002189651,0.429224,0.002194498,0.4255125,0.002195289,0.4286365,0.002201165,0.4252986,0.002201671,0.4280701,0.002206618,0.4266661,0.002211569,0.4257573,0.002214337,0.426596,0.002217155,0.4274156,0.002222683,0.4269201,0.002223538,0.4288252,0.002230074,0.4283274,0.002221462,0.4335587,0.002229932,0.4325794,0.002225854,0.4355757,0.002233703,0.4353021,0.00222288,0.4393262,0.002222199,0.4408061,0.002223802,0.4418748,0.002233575,0.4420975,0.002226678,0.444229,0.002226673,0.445575
0.002234619,0.4467458,0.002234257,0.4483222,0.002233886,0.4498912,0.002235753,0.4516188,0.002234351,0.4531757,0.002226973,0.4538862,0.002225183,0.4551064,0.002228114,0.4572511,0.002222608,0.4576443,0.002233479,0.4623802,0.002221141,0.4605724,0.002228602,0.4652492,0.002224624,0.4659953,0.002231145,0.4716751,0.002215598,0.4663508,0.002213256,0.4674745,0.00221396,0.4708335,0.002206087,0.4678292,0.002202554,0.4677404,0.002200097,0.4686058,0.002196071,0.4674601,0.002195681,0.4716729,0.00219061,0.4679665,0.002189094,0.4719388,0.002185019,0.4677887,0.002182558,0.4720634,0.002179641,0.4670801,0.002175974,0.4719793,0.002174168,0.4674231,0.002170524,0.4691034,0.002168987,0.4665282,0.002165196,0.4676193,0.002160239,0.4693874,0.002157939,0.4680527,0.002152328,0.4693746,0.002150238,0.4678015,0.002141494,0.470111,0.002142016,0.4670071,0.002143666,0.463876,0.00213646,0.4644846,0.002139862,0.4612153,0.002132684,0.4613492,0.002140074,0.4576537,0.002135031,0.4570928,0.002141938,0.4543343,0.002142508,0.4529366,0.002136347,0.4522955,0.002143022,0.4504457,0.002137648,0.4494952,0.002141712,0.4481592,0.002141456,0.4469866,0.00213464,0.4454814,0.002130898,0.4438036,0.002138884,0.4431556,0.002140119,0.4420161,0.002129818,0.438963,0.002142377,0.4397848,0.002130398,0.4356084,0.0021342,0.4347618,0.002129797,0.4315159,0.002135317,0.4312453,0.002139042,0.4305456,0.00213891,0.4282398,0.002146469,0.4295502,0.002145986,0.4268511,0.002148177,0.425415,0.002154274,0.4267898,0.002159733,0.4283113,0.002161272,0.426559,0.002164708,0.4266811,0.002167322,0.4258321,0.002171684,0.4282207,0.002174823,0.4293724,0.002176454,0.425351,0.002179651,0.4277906,0.002182272,0.4283475,0.002184982,0.427649,0.002188373,0.4255643,0.002189699,0.4291213,0.002194575,0.4253893,0.002195369,0.4285304,0.002201284,0.4251701,0.002201789,0.4279604,0.002206764,0.4265483,0.002211744,0.4256341,0.002214527,0.4264771,0.002217361,0.4273009,0.002222921,0.4268021,0.002223781,0.4287175,0.002230354,0.4282162,0.002221692,0.4334775,0.002230211,0.4324917,0.00222611,0.4355054,0.002234004,0.4352293,0.002223119,0.4392776,0.002222434,0.4407661,0.002224046,0.4418407,0.002233863,0.4420651,0.002226939,0.4442082,0.002226935,0.4455621
0.002234925,0.4467388,0.002234562,0.4483245,0.00223419,0.4499028,0.002236068,0.4516403,0.002234658,0.4532067,0.002227238,0.4539222,0.002225437,0.4551499,0.002228386,0.4573073,0.002222848,0.4577034,0.002233786,0.462467,0.002221374,0.4606493,0.002228881,0.4653541,0.00222488,0.4661052,0.002231444,0.47182,0.002215801,0.4664635,0.002213445,0.4675942,0.002214156,0.4709741,0.002206234,0.4679514,0.00220268,0.4678621,0.002200209,0.4687329,0.002196159,0.4675801,0.002195769,0.471819,0.002190666,0.4680896,0.002189142,0.4720865,0.002185042,0.4679106,0.002182568,0.4722116,0.002179632,0.4671974,0.002175944,0.4721265,0.002174126,0.4675421,0.002170461,0.4692324,0.002168915,0.4666414,0.002165102,0.4677388,0.002160121,0.4695115,0.002157802,0.4681741,0.002152157,0.4695032,0.002150056,0.4679203,0.002141259,0.4702423,0.002141785,0.4671199,0.002143445,0.4639703,0.002136196,0.4645813,0.002139619,0.4612932,0.002132398,0.4614267,0.002139832,0.4577108,0.00213476,0.4571458,0.002141707,0.4543723,0.002142281,0.4529665,0.002136085,0.452321,0.002142792,0.4504619,0.002137394,0.4495048,0.002141482,0.4481617,0.002141224,0.4469823,0.00213437,0.4454679,0.002130607,0.4437802,0.002138638,0.4431295,0.002139881,0.4419837,0.002129522,0.4389125,0.002142153,0.4397402,0.002130107,0.4355396,0.002133932,0.4346888,0.002129506,0.4314249,0.002135048,0.4311506,0.002138803,0.4304501,0.002138672,0.4281319,0.002146272,0.4294498,0.002145788,0.4267363,0.002147992,0.4252926,0.002154122,0.426675,0.002159612,0.4282048,0.00216116,0.426443,0.002164616,0.4265659,0.002167245,0.4257123,0.00217163,0.4281137,0.002174786,0.4292717,0.002176428,0.4252285,0.002179642,0.4276811,0.002182278,0.428241,0.002185004,0.4275386,0.002188415,0.4254425,0.002189747,0.4290188,0.002194652,0.4252663,0.00219545,0.4284242,0.002201402,0.4250416,0.002201906,0.4278508,0.00220691,0.4264306,0.002211918,0.425511,0.002214717,0.4263583,0.002217567,0.4271862,0.002223159,0.426684,0.002224023,0.4286098,0.002230634,0.4281049,0.002221922,0.4333964,0.002230491,0.4324041,0.002226366,0.4354351,0.002234305,0.4351564,0.002223357,0.4392289,0.002222668,0.440726,0.00222429,0.4418066,0.002234151,0.4420326,0.002227201,0.4441874,0.002227197,0.4455491
0.002235232,0.4467318,0.002234867,0.4483268,0.002234493,0.4499144,0.002236383,0.4516619,0.002234965,0.4532377,0.002227502,0.4539583,0.002225691,0.4551935,0.002228658,0.4573634,0.002223088,0.4577624,0.002234092,0.4625538,0.002221607,0.4607262,0.002229161,0.4654591,0.002225136,0.4662151,0.002231743,0.4719649,0.002216004,0.4665762,0.002213635,0.467714,0.002214352,0.4711148,0.002206382,0.4680737,0.002202807,0.4679838,0.002200322,0.46886,0.002196247,0.4677002,0.002195856,0.4719652,0.002190721,0.4682127,0.00218919,0.4722342,0.002185065,0.4680324,0.002182578,0.4723598,0.002179622,0.4673147,0.002175915,0.4722738,0.002174085,0.4676612,0.002170399,0.4693615,0.002168843,0.4667547,0.002165007,0.4678583,0.002160003,0.4696356,0.002157664,0.4682955,0.002151987,0.4696319,0.002149873,0.4680392,0.002141025,0.4703737,0.002141554,0.4672326,0.002143223,0.4640646,0.002135932,0.464678,0.002139375,0.4613711,0.002132112,0.4615042,0.00213959,0.4577678,0.002134488,0.4571988,0.002141477,0.4544102,0.002142054,0.4529964,0.002135822,0.4523464,0.002142562,0.450478,0.002137139,0.4495143,0.002141251,0.4481641,0.002140992,0.4469781,0.002134099,0.4454543,0.002130315,0.4437567,0.002138393,0.4431033,0.002139643,0.4419513,0.002129227,0.438862,0.002141929,0.4396956,0.002129817,0.4354708,0.002133663,0.4346158,0.002129214,0.4313339,0.00213478,0.4310559,0.002138564,0.4303547,0.002138433,0.4280241,0.002146075,0.4293495,0.00214559,0.4266215,0.002147807,0.4251703,0.002153971,0.4265602,0.00215949,0.4280983,0.002161048,0.4263271,0.002164523,0.4264507,0.002167168,0.4255925,0.002171576,0.4280068,0.00217475,0.429171,0.002176403,0.425106,0.002179634,0.4275717,0.002182284,0.4281346,0.002185026,0.4274283,0.002188456,0.4253208,0.002189795,0.4289162,0.002194728,0.4251432,0.00219553,0.4283182,0.00220152,0.4249132,0.002202023,0.4277411,0.002207056,0.4263129,0.002212093,0.4253878,0.002214907,0.4262394,0.002217773,0.4270715,0.002223397,0.426566,0.002224266,0.4285021,0.002230915,0.4279936,0.002222152,0.4333153,0.00223077,0.4323164,0.002226621,0.4353648,0.002234606,0.4350835,0.002223596,0.4391803,0.002222903,0.4406859,0.002224534,0.4417725,0.002234439,0.442,0.002227462,0.4441666,0.002227458,0.4455362
0.002235539,0.4467248,0.002235172,0.448329,0.002234796,0.4499259,0.002236697,0.4516834,0.002235272,0.4532686,0.002227766,0.4539943,0.002225945,0.455237,0.002228931,0.4574195,0.002223329,0.4578214,0.002234399,0.4626406,0.00222184,0.460803,0.00222944,0.465564,0.002225392,0.466325,0.002232041,0.4721098,0.002216207,0.4666889,0.002213825,0.4678338,0.002214548,0.4712556,0.002206529,0.468196,0.002202933,0.4681057,0.002200434,0.4689872,0.002196335,0.4678203,0.002195944,0.4721115,0.002190777,0.4683359,0.002189239,0.472382,0.002185087,0.4681544,0.002182587,0.472508,0.002179613,0.467432,0.002175885,0.4724211,0.002174043,0.4677803,0.002170336,0.4694907,0.00216877,0.466868,0.002164913,0.4679779,0.002159885,0.4697597,0.002157527,0.4684169,0.002151817,0.4697606,0.00214969,0.468158,0.00214079,0.4705051,0.002141322,0.4673454,0.002143001,0.4641588,0.002135668,0.4647747,0.002139131,0.461449,0.002131826,0.4615816,0.002139348,0.4578247,0.002134217,0.4572517,0.002141246,0.4544482,0.002141827,0.4530263,0.002135559,0.4523718,0.002142331,0.4504941,0.002136885,0.4495239,0.00214102,0.4481665,0.00214076,0.4469738,0.002133829,0.4454407,0.002130024,0.4437331,0.002138147,0.4430771,0.002139405,0.4419189,0.002128932,0.4388115,0.002141704,0.439651,0.002129526,0.435402,0.002133395,0.4345427,0.002128922,0.4312428,0.002134512,0.4309612,0.002138325,0.4302593,0.002138195,0.4279163,0.002145879,0.4292492,0.002145393,0.4265067,0.002147623,0.425048,0.00215382,0.4264454,0.002159369,0.4279918,0.002160937,0.4262113,0.002164431,0.4263355,0.00216709,0.4254728,0.002171523,0.4278999,0.002174714,0.4290703,0.002176377,0.4249836,0.002179625,0.4274624,0.00218229,0.4280281,0.002185047,0.427318,0.002188498,0.4251991,0.002189843,0.4288137,0.002194805,0.4250202,0.00219561,0.4282121,0.002201639,0.4247848,0.00220214,0.4276315,0.002207201,0.4261952,0.002212267,0.4252647,0.002215097,0.4261206,0.002217979,0.4269568,0.002223635,0.4264479,0.002224508,0.4283945,0.002231195,0.4278824,0.002222383,0.4332341,0.002231049,0.4322287,0.002226877,0.4352944,0.002234907,0.4350106,0.002223834,0.4391316,0.002223138,0.4406457,0.002224779,0.4417383,0.002234727,0.4419675,0.002227723,0.4441458,0.00222772,0.4455232
0.002235845,0.4467177,0.002235477,0.4483312,0.0022351,0.4499374,0.002237012,0.4517049,0.002235579,0.4532996,0.002228031,0.4540303,0.0022262,0.4552804,0.002229203,0.4574756,0.002223569,0.4578804,0.002234706,0.4627274,0.002222073,0.4608799,0.00222972,0.465669,0.002225649,0.466435,0.00223234,0.4722548,0.00221641,0.4668017,0.002214015,0.4679537,0.002214744,0.4713964,0.002206677,0.4683183,0.00220306,0.4682275,0.002200547,0.4691145,0.002196423,0.4679405,0.002196031,0.4722579,0.002190833,0.4684592,0.002189288,0.4725298,0.00218511,0.4682764,0.002182597,0.4726564,0.002179604,0.4675494,0.002175856,0.4725685,0.002174002,0.4678995,0.002170273,0.4696198,0.002168698,0.4669813,0.002164818,0.4680975,0.002159767,0.4698839,0.00215739,0.4685383,0.002151646,0.4698893,0.002149507,0.4682769,0.002140556,0.4706365,0.002141091,0.4674581,0.00214278,0.4642531,0.002135404,0.4648713,0.002138887,0.4615269,0.002131541,0.461659,0.002139106,0.4578817,0.002133945,0.4573046,0.002141015,0.454486,0.002141599,0.4530562,0.002135297,0.4523971,0.002142101,0.4505101,0.00213663,0.4495333,0.00214079,0.4481688,0.002140529,0.4469694,0.002133558,0.445427,0.002129733,0.4437096,0.002137902,0.4430509,0.002139167,0.4418864,0.002128636,0.4387609,0.00214148,0.4396063,0.002129236,0.4353331,0.002133127,0.4344697,0.002128631,0.4311518,0.002134245,0.4308665,0.002138086,0.4301639,0.002137957,0.4278086,0.002145682,0.429149,0.002145195,0.426392,0.002147438,0.4249257,0.002153669,0.4263307,0.002159248,0.4278854,0.002160825,0.4260955,0.002164339,0.4262204,0.002167013,0.4253532,0.002171469,0.4277931,0.002174677,0.4289696,0.002176352,0.4248612,0.002179617,0.427353,0.002182296,0.4279218,0.002185069,0.4272077,0.00218854,0.4250774,0.002189891,0.4287112,0.002194882,0.4248972,0.002195691,0.4281061,0.002201757,0.4246565,0.002202257,0.4275219,0.002207347,0.4260775,0.002212441,0.4251416,0.002215287,0.4260017,0.002218185,0.4268422,0.002223873,0.4263299,0.002224751,0.4282868,0.002231475,0.4277711,0.002222613,0.4331529,0.002231328,0.432141,0.002227132,0.4352241,0.002235209,0.4349377,0.002224073,0.4390829,0.002223372,0.4406056,0.002225023,0.4417042,0.002235015,0.4419349,0.002227985,0.4441249,0.002227981,0.4455101
0.002236152,0.4467106,0.002235782,0.4483334,0.002235403,0.4499488,0.002237327,0.4517263,0.002235887,0.4533304,0.002228295,0.4540663,0.002226454,0.4553239,0.002229476,0.4575317,0.002223809,0.4579394,0.002235013,0.4628141,0.002222306,0.4609568,0.002229999,0.4657741,0.002225905,0.466545,0.00223264,0.4723999,0.002216614,0.4669146,0.002214205,0.4680736,0.00221494,0.4715373,0.002206825,0.4684407,0.002203187,0.4683494,0.002200659,0.4692418,0.002196511,0.4680607,0.002196119,0.4724043,0.002190889,0.4685825,0.002189336,0.4726777,0.002185133,0.4683984,0.002182607,0.4728047,0.002179595,0.4676668,0.002175827,0.4727159,0.00217396,0.4680187,0.002170211,0.4697491,0.002168626,0.4670946,0.002164724,0.4682171,0.002159648,0.4700081,0.002157252,0.4686598,0.002151476,0.4700181,0.002149324,0.4683957,0.002140321,0.4707678,0.002140859,0.4675708,0.002142558,0.4643473,0.00213514,0.4649679,0.002138644,0.4616047,0.002131255,0.4617363,0.002138864,0.4579386,0.002133674,0.4573575,0.002140784,0.4545239,0.002141372,0.453086,0.002135034,0.4524224,0.002141871,0.4505261,0.002136376,0.4495428,0.002140559,0.4481712,0.002140297,0.4469651,0.002133288,0.4454133,0.002129441,0.443686,0.002137656,0.4430247,0.002138929,0.441854,0.002128341,0.4387104,0.002141256,0.4395617,0.002128946,0.4352643,0.002132858,0.4343967,0.00212834,0.4310608,0.002133977,0.4307719,0.002137847,0.4300685,0.002137719,0.4277008,0.002145486,0.4290487,0.002144997,0.4262773,0.002147254,0.4248035,0.002153518,0.4262161,0.002159127,0.427779,0.002160713,0.4259798,0.002164246,0.4261054,0.002166936,0.4252336,0.002171415,0.4276863,0.002174641,0.428869,0.002176326,0.4247389,0.002179608,0.4272438,0.002182303,0.4278154,0.002185091,0.4270975,0.002188582,0.4249558,0.002189939,0.4286087,0.002194959,0.4247743,0.002195772,0.4280001,0.002201876,0.4245282,0.002202374,0.4274124,0.002207493,0.4259599,0.002212616,0.4250186,0.002215478,0.425883,0.002218392,0.4267276,0.002224111,0.4262119,0.002224994,0.4281791,0.002231756,0.4276598,0.002222843,0.4330718,0.002231608,0.4320533,0.002227388,0.4351537,0.00223551,0.4348647,0.002224311,0.4390341,0.002223607,0.4405654,0.002225267,0.44167,0.002235303,0.4419022,0.002228246,0.444104,0.002228243,0.4454971
0.002236458,0.4467034,0.002236087,0.4483355,0.002235706,0.4499602,0.002237642,0.4517477,0.002236194,0.4533613,0.002228559,0.4541023,0.002226709,0.4553674,0.002229748,0.4575878,0.00222405,0.4579984,0.002235319,0.4629009,0.002222539,0.4610338,0.002230279,0.4658791,0.002226162,0.466655,0.002232939,0.472545,0.002216817,0.4670274,0.002214395,0.4681936,0.002215136,0.4716782,0.002206972,0.4685631,0.002203313,0.4684714,0.002200772,0.4693692,0.002196599,0.468181,0.002196207,0.4725508,0.002190945,0.4687058,0.002189385,0.4728257,0.002185156,0.4685205,0.002182617,0.4729532,0.002179585,0.4677843,0.002175797,0.4728634,0.002173919,0.4681379,0.002170148,0.4698783,0.002168553,0.4672079,0.00216463,0.4683368,0.00215953,0.4701323,0.002157115,0.4687812,0.002151305,0.4701468,0.002149141,0.4685146,0.002140087,0.4708992,0.002140628,0.4676835,0.002142336,0.4644416,0.002134876,0.4650645,0.0021384,0.4616825,0.002130969,0.4618136,0.002138622,0.4579955,0.002133403,0.4574103,0.002140554,0.4545617,0.002141145,0.4531158,0.002134771,0.4524476,0.00214164,0.4505421,0.002136122,0.4495522,0.002140328,0.4481735,0.002140065,0.4469607,0.002133017,0.4453996,0.00212915,0.4436624,0.002137411,0.4429985,0.002138691,0.4418215,0.002128046,0.4386598,0.002141032,0.439517,0.002128656,0.4351955,0.00213259,0.4343237,0.002128049,0.4309698,0.002133709,0.4306772,0.002137609,0.4299731,0.002137481,0.4275931,0.00214529,0.4289486,0.0021448,0.4261627,0.002147069,0.4246814,0.002153367,0.4261014,0.002159006,0.4276727,0.002160602,0.4258641,0.002164154,0.4259903,0.002166859,0.425114,0.002171362,0.4275795,0.002174605,0.4287684,0.002176301,0.4246167,0.0021796,0.4271345,0.002182309,0.4277091,0.002185113,0.4269873,0.002188623,0.4248342,0.002189987,0.4285063,0.002195036,0.4246514,0.002195852,0.4278941,0.002201995,0.4243999,0.002202492,0.4273028,0.002207639,0.4258423,0.00221279,0.4248955,0.002215668,0.4257642,0.002218598,0.4266129,0.002224349,0.4260939,0.002225236,0.4280714,0.002232036,0.4275485,0.002223073,0.4329906,0.002231887,0.4319656,0.002227644,0.4350833,0.002235811,0.4347917,0.00222455,0.4389854,0.002223842,0.4405252,0.002225511,0.4416357,0.002235591,0.4418696,0.002228507,0.444083,0.002228504,0.445484
0.002236765,0.4466962,0.002236392,0.4483376,0.00223601,0.4499716,0.002237957,0.4517691,0.002236502,0.4533921,0.002228824,0.4541382,0.002226963,0.4554108,0.002230021,0.4576438,0.00222429,0.4580574,0.002235626,0.4629877,0.002222772,0.4611107,0.002230559,0.4659841,0.002226419,0.4667651,0.002233238,0.4726901,0.00221702,0.4671403,0.002214585,0.4683136,0.002215332,0.4718192,0.00220712,0.4686856,0.00220344,0.4685934,0.002200884,0.4694966,0.002196687,0.4683013,0.002196295,0.4726973,0.002191001,0.4688292,0.002189434,0.4729738,0.002185179,0.4686426,0.002182627,0.4731017,0.002179576,0.4679018,0.002175768,0.4730109,0.002173878,0.4682572,0.002170086,0.4700076,0.002168481,0.4673213,0.002164535,0.4684565,0.002159412,0.4702565,0.002156978,0.4689027,0.002151135,0.4702756,0.002148958,0.4686335,0.002139852,0.4710305,0.002140396,0.4677962,0.002142115,0.4645358,0.002134611,0.4651611,0.002138156,0.4617603,0.002130683,0.4618909,0.002138379,0.4580524,0.002133131,0.457463,0.002140323,0.4545995,0.002140918,0.4531456,0.002134509,0.4524729,0.00214141,0.4505581,0.002135867,0.4495616,0.002140097,0.4481758,0.002139833,0.4469563,0.002132747,0.4453858,0.002128859,0.4436387,0.002137166,0.4429722,0.002138453,0.441789,0.002127751,0.4386092,0.002140808,0.4394723,0.002128366,0.4351266,0.002132322,0.4342506,0.002127758,0.4308788,0.002133442,0.4305826,0.00213737,0.4298778,0.002137243,0.4274855,0.002145094,0.4288484,0.002144602,0.4260481,0.002146885,0.4245592,0.002153216,0.4259869,0.002158885,0.4275664,0.002160491,0.4257484,0.002164062,0.4258754,0.002166782,0.4249945,0.002171308,0.4274728,0.002174569,0.4286679,0.002176275,0.4244945,0.002179592,0.4270253,0.002182315,0.4276028,0.002185135,0.4268771,0.002188665,0.4247127,0.002190035,0.4284039,0.002195113,0.4245286,0.002195933,0.4277881,0.002202113,0.4242717,0.002202609,0.4271933,0.002207785,0.4257247,0.002212965,0.4247725,0.002215858,0.4256454,0.002218804,0.4264983,0.002224587,0.4259759,0.002225479,0.4279638,0.002232317,0.4274372,0.002223303,0.4329094,0.002232166,0.4318778,0.002227899,0.4350129,0.002236112,0.4347187,0.002224788,0.4389366,0.002224076,0.440485,0.002225755,0.4416015,0.002235878,0.4418368,0.002228769,0.444062,0.002228766,0.4454708
0.002237074,0.4466889,0.002236699,0.4483397,0.002236315,0.449983,0.002238274,0.4517905,0.002236811,0.4534231,0.00222909,0.4541744,0.002227219,0.4554545,0.002230295,0.4577002,0.002224532,0.4581167,0.002235935,0.463075,0.002223006,0.461188,0.002230841,0.4660898,0.002226677,0.4668758,0.00223354,0.4728362,0.002217225,0.4672539,0.002214777,0.4684344,0.00221553,0.4719611,0.002207269,0.4688089,0.002203568,0.4687162,0.002200998,0.4696248,0.002196776,0.4684223,0.002196384,0.4728448,0.002191058,0.4689533,0.002189483,0.4731228,0.002185202,0.4687655,0.002182637,0.4732512,0.002179567,0.4680201,0.002175739,0.4731594,0.002173836,0.4683772,0.002170023,0.4701377,0.002168408,0.4674354,0.00216444,0.4685769,0.002159294,0.4703808,0.00215684,0.469025,0.002150964,0.4704051,0.002148774,0.4687531,0.002139616,0.4711626,0.002140163,0.4679096,0.002141891,0.4646305,0.002134346,0.4652582,0.002137911,0.4618385,0.002130395,0.4619685,0.002138136,0.4581095,0.002132858,0.4575161,0.002140091,0.4546375,0.002140689,0.4531755,0.002134244,0.4524982,0.002141179,0.450574,0.002135611,0.449571,0.002139865,0.4481781,0.0021396,0.4469519,0.002132475,0.445372,0.002128566,0.4436149,0.002136919,0.4429458,0.002138214,0.4417563,0.002127454,0.4385583,0.002140582,0.4394274,0.002128074,0.4350573,0.002132052,0.4341772,0.002127465,0.4307872,0.002133174,0.430488,0.00213713,0.4297819,0.002137004,0.4273772,0.002144896,0.4287476,0.002144404,0.4259328,0.0021467,0.4244365,0.002153064,0.4258716,0.002158764,0.4274595,0.002160379,0.4256321,0.002163969,0.4257598,0.002166704,0.4248744,0.002171255,0.4273654,0.002174532,0.4285668,0.00217625,0.4243716,0.002179584,0.4269155,0.002182322,0.4274959,0.002185157,0.4267664,0.002188708,0.4245905,0.002190084,0.4283009,0.002195191,0.424405,0.002196014,0.4276816,0.002202232,0.4241435,0.002202727,0.4270832,0.002207932,0.4256064,0.00221314,0.4246488,0.002216049,0.425526,0.002219011,0.4263831,0.002224826,0.4258573,0.002225723,0.4278555,0.002232599,0.4273253,0.002223535,0.4328277,0.002232447,0.4317895,0.002228156,0.434942,0.002236415,0.4346452,0.002225028,0.4388875,0.002224312,0.4404445,0.002226001,0.441567,0.002236166,0.4418041,0.002229032,0.4440409,0.002229029,0.4454576
0.002237382,0.4466816,0.002237006,0.4483417,0.00223662,0.4499944,0.002238591,0.451812,0.00223712,0.4534541,0.002229356,0.4542105,0.002227475,0.4554982,0.002230569,0.4577566,0.002224774,0.458176,0.002236244,0.4631623,0.002223241,0.4612654,0.002231123,0.4661955,0.002226936,0.4669865,0.002233841,0.4729823,0.00221743,0.4673675,0.002214968,0.4685552,0.002215728,0.4721031,0.002207418,0.4689322,0.002203696,0.468839,0.002201111,0.4697531,0.002196865,0.4685435,0.002196472,0.4729924,0.002191115,0.4690775,0.002189532,0.4732718,0.002185225,0.4688884,0.002182647,0.4734007,0.002179558,0.4681384,0.002175709,0.4733079,0.002173794,0.4684973,0.00216996,0.4702679,0.002168336,0.4675495,0.002164345,0.4686974,0.002159176,0.4705051,0.002156701,0.4691472,0.002150792,0.4705346,0.00214859,0.4688726,0.00213938,0.4712948,0.00213993,0.4680229,0.002141668,0.4647252,0.00213408,0.4653552,0.002137665,0.4619166,0.002130108,0.4620462,0.002137892,0.4581666,0.002132585,0.457569,0.002139858,0.4546754,0.00214046,0.4532054,0.00213398,0.4525235,0.002140949,0.4505899,0.002135355,0.4495803,0.002139633,0.4481803,0.002139366,0.4469474,0.002132203,0.4453581,0.002128273,0.443591,0.002136672,0.4429193,0.002137975,0.4417236,0.002127157,0.4385073,0.002140357,0.4393825,0.002127782,0.4349881,0.002131783,0.4341037,0.002127172,0.4306957,0.002132907,0.4303934,0.002136891,0.429686,0.002136764,0.4272689,0.002144699,0.4286469,0.002144205,0.4258176,0.002146514,0.4243137,0.002152913,0.4257565,0.002158642,0.4273526,0.002160267,0.4255158,0.002163877,0.4256442,0.002166627,0.4247542,0.002171201,0.4272582,0.002174496,0.4284657,0.002176225,0.4242488,0.002179575,0.4268057,0.002182328,0.4273891,0.002185179,0.4266556,0.00218875,0.4244683,0.002190132,0.4281979,0.002195268,0.4242815,0.002196095,0.4275751,0.00220235,0.4240154,0.002202845,0.4269731,0.002208078,0.4254882,0.002213316,0.4245251,0.00221624,0.4254066,0.002219219,0.4262678,0.002225065,0.4257386,0.002225967,0.4277471,0.002232881,0.4272133,0.002223766,0.432746,0.002232728,0.4317012,0.002228413,0.4348712,0.002236718,0.4345717,0.002225268,0.4388384,0.002224549,0.440404,0.002226246,0.4415325,0.002236454,0.4417713,0.002229295,0.4440198,0.002229292,0.4454444
0.002237691,0.4466743,0.002237313,0.4483437,0.002236926,0.4500057,0.002238908,0.4518334,0.00223743,0.453485,0.002229622,0.4542466,0.002227731,0.4555419,0.002230844,0.457813,0.002225016,0.4582354,0.002236553,0.4632496,0.002223476,0.4613428,0.002231404,0.4663013,0.002227194,0.4670973,0.002234143,0.4731285,0.002217635,0.4674812,0.00221516,0.468676,0.002215926,0.4722451,0.002207567,0.4690555,0.002203823,0.4689619,0.002201225,0.4698814,0.002196954,0.4686646,0.002196561,0.47314,0.002191171,0.4692018,0.002189582,0.473421,0.002185248,0.4690114,0.002182657,0.4735503,0.002179549,0.4682567,0.00217568,0.4734565,0.002173753,0.4686174,0.002169897,0.470398,0.002168263,0.4676637,0.00216425,0.4688178,0.002159058,0.4706294,0.002156563,0.4692695,0.002150621,0.4706642,0.002148406,0.4689922,0.002139144,0.4714269,0.002139697,0.4681362,0.002141445,0.46482,0.002133814,0.4654523,0.00213742,0.4619948,0.00212982,0.4621238,0.002137648,0.4582237,0.002132312,0.457622,0.002139626,0.4547134,0.002140232,0.4532353,0.002133716,0.4525487,0.002140719,0.4506058,0.002135099,0.4495897,0.002139401,0.4481825,0.002139133,0.4469429,0.002131931,0.4453442,0.00212798,0.4435671,0.002136426,0.4428928,0.002137736,0.4416908,0.002126861,0.4384564,0.002140131,0.4393375,0.002127491,0.4349188,0.002131513,0.4340302,0.00212688,0.4306042,0.002132639,0.4302988,0.002136651,0.4295902,0.002136525,0.4271607,0.002144502,0.4285463,0.002144007,0.4257025,0.002146329,0.424191,0.002152761,0.4256413,0.002158521,0.4272458,0.002160155,0.4253996,0.002163784,0.4255287,0.00216655,0.4246342,0.002171147,0.4271509,0.00217446,0.4283647,0.002176199,0.424126,0.002179567,0.426696,0.002182335,0.4272823,0.002185201,0.4265449,0.002188792,0.4243462,0.002190181,0.428095,0.002195346,0.4241581,0.002196176,0.4274686,0.002202469,0.4238873,0.002202963,0.426863,0.002208225,0.42537,0.002213492,0.4244015,0.002216432,0.4252872,0.002219426,0.4261526,0.002225305,0.4256199,0.002226211,0.4276388,0.002233163,0.4271013,0.002223998,0.4326643,0.002233009,0.4316129,0.00222867,0.4348003,0.00223702,0.4344981,0.002225508,0.4387893,0.002224785,0.4403635,0.002226492,0.4414979,0.002236742,0.4417385,0.002229557,0.4439986,0.002229556,0.4454311
0.002237999,0.4466669,0.00223762,0.4483456,0.002237231,0.450017,0.002239225,0.4518547,0.002237739,0.4535159,0.002229888,0.4542827,0.002227987,0.4555855,0.002231118,0.4578693,0.002225258,0.4582947,0.002236863,0.4633369,0.002223711,0.4614202,0.002231686,0.466407,0.002227453,0.4672081,0.002234445,0.4732747,0.00221784,0.4675949,0.002215351,0.4687969,0.002216124,0.4723872,0.002207716,0.4691789,0.002203951,0.4690848,0.002201339,0.4700098,0.002197043,0.4687859,0.00219665,0.4732877,0.002191228,0.4693261,0.002189631,0.4735702,0.002185272,0.4691344,0.002182667,0.4737,0.00217954,0.4683751,0.00217565,0.4736052,0.002173711,0.4687375,0.002169834,0.4705283,0.00216819,0.4677779,0.002164155,0.4689383,0.00215894,0.4707537,0.002156425,0.4693918,0.002150449,0.4707938,0.002148222,0.4691118,0.002138908,0.471559,0.002139464,0.4682495,0.002141222,0.4649147,0.002133548,0.4655493,0.002137174,0.4620729,0.002129532,0.4622013,0.002137405,0.4582808,0.002132039,0.4576749,0.002139394,0.4547513,0.002140003,0.4532652,0.002133451,0.452574,0.002140488,0.4506217,0.002134843,0.449599,0.002139169,0.4481847,0.0021389,0.4469384,0.002131659,0.4453302,0.002127688,0.4435432,0.002136179,0.4428663,0.002137496,0.4416581,0.002126564,0.4384054,0.002139906,0.4392925,0.002127199,0.4348495,0.002131244,0.4339567,0.002126587,0.4305127,0.002132372,0.4302042,0.002136411,0.4294944,0.002136286,0.4270525,0.002144305,0.4284456,0.002143809,0.4255873,0.002146144,0.4240684,0.00215261,0.4255262,0.002158399,0.427139,0.002160043,0.4252835,0.002163692,0.4254132,0.002166473,0.4245142,0.002171094,0.4270437,0.002174423,0.4282637,0.002176174,0.4240033,0.002179559,0.4265863,0.002182341,0.4271755,0.002185223,0.4264343,0.002188834,0.4242241,0.00219023,0.4279921,0.002195424,0.4240347,0.002196257,0.4273621,0.002202588,0.4237592,0.002203081,0.426753,0.002208372,0.4252519,0.002213667,0.4242779,0.002216623,0.4251678,0.002219633,0.4260373,0.002225544,0.4255013,0.002226455,0.4275305,0.002233445,0.4269894,0.002224229,0.4325826,0.002233289,0.4315245,0.002228928,0.4347294,0.002237323,0.4344245,0.002225748,0.4387402,0.002225021,0.4403229,0.002226738,0.4414634,0.00223703,0.4417057,0.00222982,0.4439774,0.002229819,0.4454178
0.002238308,0.4466594,0.002237927,0.4483475,0.002237536,0.4500283,0.002239542,0.451876,0.002238048,0.4535467,0.002230154,0.4543187,0.002228243,0.4556291,0.002231393,0.4579256,0.0022255,0.458354,0.002237172,0.4634242,0.002223946,0.4614976,0.002231968,0.4665128,0.002227712,0.4673189,0.002234747,0.473421,0.002218045,0.4677087,0.002215543,0.4689178,0.002216322,0.4725294,0.002207865,0.4693024,0.002204079,0.4692078,0.002201452,0.4701382,0.002197132,0.4689071,0.002196739,0.4734355,0.002191285,0.4694505,0.00218968,0.4737194,0.002185295,0.4692575,0.002182678,0.4738497,0.002179531,0.4684935,0.002175621,0.4737539,0.00217367,0.4688577,0.002169771,0.4706585,0.002168118,0.4678921,0.00216406,0.4690589,0.002158822,0.4708781,0.002156287,0.4695141,0.002150278,0.4709234,0.002148038,0.4692314,0.002138671,0.4716911,0.002139231,0.4683628,0.002140999,0.4650093,0.002133282,0.4656462,0.002136929,0.462151,0.002129244,0.4622788,0.002137161,0.4583378,0.002131766,0.4577278,0.002139162,0.4547891,0.002139775,0.453295,0.002133187,0.4525991,0.002140258,0.4506375,0.002134587,0.4496082,0.002138937,0.4481869,0.002138667,0.4469338,0.002131387,0.4453162,0.002127395,0.4435192,0.002135932,0.4428398,0.002137257,0.4416253,0.002126267,0.4383544,0.002139681,0.4392475,0.002126908,0.4347801,0.002130974,0.4338833,0.002126295,0.4304211,0.002132105,0.4301096,0.002136172,0.4293985,0.002136048,0.4269444,0.002144108,0.428345,0.002143611,0.4254722,0.00214596,0.4239458,0.002152458,0.4254112,0.002158278,0.4270323,0.002159931,0.4251674,0.002163599,0.4252978,0.002166395,0.4243942,0.00217104,0.4269365,0.002174387,0.4281627,0.002176149,0.4238806,0.002179551,0.4264767,0.002182348,0.4270688,0.002185246,0.4263236,0.002188877,0.4241021,0.002190278,0.4278893,0.002195501,0.4239113,0.002196338,0.4272557,0.002202707,0.4236312,0.002203199,0.426643,0.002208519,0.4251337,0.002213843,0.4241543,0.002216814,0.4250485,0.002219841,0.4259221,0.002225784,0.4253827,0.002226699,0.4274222,0.002233727,0.4268774,0.002224461,0.4325009,0.00223357,0.4314362,0.002229185,0.4346584,0.002237626,0.4343509,0.002225988,0.438691,0.002225257,0.4402823,0.002226983,0.4414288,0.002237318,0.4416728,0.002230083,0.4439561,0.002230082,0.4454044
0.002238616,0.4466519,0.002238234,0.4483494,0.002237842,0.4500395,0.002239859,0.4518973,0.002238358,0.4535776,0.002230421,0.4543548,0.0022285,0.4556727,0.002231667,0.457982,0.002225742,0.4584133,0.002237481,0.4635115,0.00222418,0.461575,0.002232251,0.4666186,0.002227971,0.4674298,0.002235049,0.4735673,0.00221825,0.4678224,0.002215735,0.4690388,0.00221652,0.4726716,0.002208014,0.4694259,0.002204207,0.4693308,0.002201566,0.4702667,0.002197221,0.4690284,0.002196828,0.4735833,0.002191341,0.4695749,0.00218973,0.4738688,0.002185318,0.4693806,0.002182688,0.4739995,0.002179522,0.4686119,0.002175592,0.4739027,0.002173628,0.4689779,0.002169709,0.4707888,0.002168045,0.4680063,0.002163965,0.4691794,0.002158704,0.4710024,0.002156149,0.4696364,0.002150106,0.471053,0.002147854,0.469351,0.002138435,0.4718231,0.002138998,0.4684761,0.002140776,0.465104,0.002133016,0.4657432,0.002136683,0.462229,0.002128956,0.4623562,0.002136917,0.4583948,0.002131492,0.4577806,0.00213893,0.454827,0.002139546,0.4533248,0.002132923,0.4526243,0.002140026,0.4506534,0.002134331,0.4496175,0.002138705,0.4481891,0.002138434,0.4469292,0.002131115,0.4453022,0.002127102,0.4434952,0.002135686,0.4428132,0.002137018,0.4415925,0.002125971,0.4383033,0.002139456,0.4392025,0.002126616,0.4347108,0.002130705,0.4338098,0.002126003,0.4303296,0.002131836,0.4300145,0.002135932,0.4293027,0.002135809,0.4268362,0.002143911,0.4282444,0.002143413,0.4253572,0.002145775,0.4238232,0.002152307,0.4252962,0.002158157,0.4269256,0.00215982,0.4250513,0.002163507,0.4251824,0.002166318,0.4242743,0.002170987,0.4268294,0.002174351,0.4280617,0.002176123,0.423758,0.002179543,0.426367,0.002182354,0.4269621,0.002185268,0.4262131,0.002188919,0.4239801,0.002190327,0.4277864,0.002195579,0.423788,0.002196419,0.4271493,0.002202826,0.4235025,0.002203317,0.426533,0.002208666,0.4250156,0.002214018,0.4240307,0.002217006,0.4249291,0.002220048,0.4258069,0.002226023,0.4252641,0.002226943,0.4273139,0.002234009,0.4267654,0.002224693,0.4324192,0.002233851,0.4313478,0.002229442,0.4345875,0.002237929,0.4342773,0.002226228,0.4386418,0.002225493,0.4402417,0.002227229,0.4413942,0.002237606,0.4416399,0.002230346,0.4439349,0.002230345,0.445391
0.002238925,0.4466444,0.002238541,0.4483512,0.002238147,0.4500507,0.002240176,0.4519186,0.002238667,0.4536084,0.002230687,0.4543908,0.002228756,0.4557163,0.002231942,0.4580383,0.002225984,0.4584726,0.002237791,0.4635988,0.002224415,0.4616524,0.002232533,0.4667244,0.002228229,0.4675407,0.002235352,0.4737137,0.002218455,0.4679362,0.002215927,0.4691598,0.002216718,0.4728138,0.002208163,0.4695494,0.002204335,0.4694539,0.00220168,0.4703953,0.002197311,0.4691498,0.002196917,0.4737312,0.002191398,0.4696993,0.00218978,0.4740182,0.002185342,0.4695038,0.002182698,0.4741494,0.002179513,0.4687304,0.002175563,0.4740515,0.002173587,0.4690981,0.002169646,0.4709192,0.002167973,0.4681205,0.00216387,0.4693,0.002158586,0.4711268,0.002156011,0.4697587,0.002149935,0.4711826,0.00214767,0.4694707,0.002138199,0.4719552,0.002138765,0.4685893,0.002140552,0.4651986,0.00213275,0.4658401,0.002136438,0.4623071,0.002128669,0.4624337,0.002136674,0.4584518,0.002131219,0.4578334,0.002138697,0.4548648,0.002139317,0.4533545,0.002132658,0.4526494,0.002139794,0.4506692,0.002134075,0.4496267,0.002138473,0.4481912,0.002138201,0.4469246,0.002130843,0.4452881,0.002126809,0.4434712,0.002135439,0.4427867,0.002136779,0.4415597,0.002125674,0.4382523,0.00213923,0.4391575,0.002126325,0.4346415,0.002130436,0.4337363,0.002125711,0.4302381,0.002131568,0.4299194,0.002135693,0.429207,0.00213557,0.4267281,0.002143714,0.4281438,0.002143215,0.4252422,0.00214559,0.4237008,0.002152156,0.4251813,0.002158035,0.4268189,0.002159708,0.4249353,0.002163415,0.4250671,0.002166241,0.4241544,0.002170933,0.4267223,0.002174315,0.4279608,0.002176098,0.4236354,0.002179535,0.4262575,0.002182361,0.4268555,0.00218529,0.4261025,0.002188961,0.4238582,0.002190375,0.4276836,0.002195657,0.4236647,0.002196501,0.4270429,0.002202946,0.4233738,0.002203435,0.426423,0.002208813,0.4248975,0.002214194,0.4239072,0.002217197,0.4248098,0.002220256,0.4256917,0.002226263,0.4251454,0.002227187,0.4272057,0.002234291,0.4266534,0.002224924,0.4323374,0.002234132,0.4312594,0.002229699,0.4345165,0.002238232,0.4342036,0.002226468,0.4385926,0.002225729,0.4402011,0.002227474,0.4413595,0.002237894,0.4416069,0.002230609,0.4439136,0.002230608,0.4453776
0.002239233,0.4466369,0.002238848,0.448353,0.002238452,0.4500619,0.002240493,0.4519398,0.002238977,0.4536391,0.002230953,0.4544268,0.002229012,0.4557599,0.002232217,0.4580946,0.002226227,0.4585319,0.0022381,0.4636861,0.00222465,0.4617298,0.002232815,0.4668302,0.002228489,0.4676516,0.002235654,0.4738601,0.002218661,0.4680501,0.002216119,0.4692809,0.002216917,0.4729562,0.002208313,0.469673,0.002204464,0.469577,0.002201794,0.4705239,0.0021974,0.4692712,0.002197006,0.4738792,0.002191455,0.4698238,0.002189829,0.4741677,0.002185365,0.469627,0.002182709,0.4742993,0.002179504,0.4688489,0.002175534,0.4742004,0.002173545,0.4692184,0.002169583,0.4710496,0.0021679,0.4682348,0.002163775,0.4694207,0.002158455,0.4712644,0.002155873,0.4698811,0.002149763,0.4713122,0.002147486,0.4695903,0.002137963,0.4720873,0.002138532,0.4687026,0.002140329,0.4652933,0.002132484,0.4659369,0.002136192,0.4623851,0.002128381,0.462511,0.00213643,0.4585088,0.002130946,0.4578861,0.002138465,0.4549026,0.002139089,0.4533842,0.002132394,0.4526745,0.002139563,0.4506851,0.002133819,0.4496358,0.002138241,0.4481933,0.002137967,0.44692,0.002130571,0.445274,0.002126517,0.4434471,0.002135192,0.4427601,0.00213654,0.4415269,0.002125378,0.4382012,0.002139005,0.4391125,0.002126034,0.4345721,0.002130167,0.4336628,0.002125419,0.4301466,0.002131299,0.4298243,0.002135454,0.4291112,0.002135332,0.4266201,0.002143517,0.4280433,0.002143017,0.4251272,0.002145406,0.4235783,0.002152005,0.4250663,0.002157914,0.4267123,0.002159596,0.4248193,0.002163323,0.4249518,0.002166164,0.4240346,0.00217088,0.4266153,0.002174279,0.42786,0.002176073,0.4235129,0.002179527,0.4261479,0.002182368,0.4267488,0.002185313,0.425992,0.002189004,0.4237363,0.002190424,0.4275809,0.002195735,0.4235415,0.002196582,0.4269366,0.002203065,0.4232451,0.002203553,0.4263131,0.00220896,0.4247795,0.00221437,0.4237836,0.002217389,0.4246906,0.002220463,0.4255766,0.002226502,0.4250269,0.002227431,0.4270974,0.002234573,0.4265415,0.002225156,0.4322557,0.002234413,0.431171,0.002229956,0.4344455,0.002238535,0.4341299,0.002226708,0.4385433,0.002225965,0.4401605,0.00222772,0.4413248,0.002238212,0.4415705,0.002230872,0.4438922,0.002230872,0.4453642
0.002239542,0.4466293,0.002239155,0.4483548,0.002238758,0.450073,0.00224081,0.4519609,0.002239286,0.4536699,0.00223122,0.4544628,0.002229268,0.4558035,0.002232491,0.4581508,0.002226469,0.4585912,0.00223841,0.4637734,0.002224886,0.4618073,0.002233098,0.466936,0.002228748,0.4677625,0.002235957,0.4740066,0.002218866,0.468164,0.002216311,0.469402,0.002217115,0.4730986,0.002208462,0.4697966,0.002204592,0.4697002,0.002201908,0.4706525,0.002197489,0.4693926,0.002197095,0.4740272,0.002191512,0.4699484,0.002189879,0.4743172,0.002185388,0.4697502,0.002182719,0.4744493,0.002179495,0.4689675,0.002175505,0.4743494,0.002173504,0.4693387,0.00216952,0.47118,0.002167827,0.4683492,0.00216368,0.4695413,0.002158325,0.471402,0.002155734,0.4700035,0.002149592,0.4714419,0.002147302,0.4697099,0.002137726,0.4722194,0.002138299,0.4688158,0.002140106,0.4653879,0.002132218,0.4660338,0.002135947,0.462463,0.002128093,0.4625883,0.002136186,0.4585657,0.002130673,0.4579388,0.002138233,0.4549403,0.00213886,0.4534139,0.00213213,0.4526995,0.002139331,0.4507009,0.002133563,0.449645,0.002138009,0.4481953,0.002137734,0.4469154,0.002130299,0.4452599,0.002126224,0.443423,0.002134946,0.4427335,0.002136301,0.441494,0.002125082,0.4381501,0.00213878,0.4390675,0.002125743,0.4345028,0.002129897,0.4335893,0.002125127,0.4300551,0.002131031,0.4297292,0.002135215,0.4290155,0.002135093,0.426512,0.002143321,0.4279428,0.002142819,0.4250123,0.002145221,0.4234559,0.002151854,0.4249515,0.002157793,0.4266057,0.002159485,0.4247034,0.002163231,0.4248365,0.002166088,0.4239148,0.002170826,0.4265083,0.002174243,0.4277592,0.002176048,0.4233904,0.002179519,0.4260384,0.002182374,0.4266423,0.002185335,0.4258815,0.002189046,0.4236144,0.002190473,0.4274781,0.002195812,0.4234183,0.002196663,0.4268303,0.002203185,0.4231165,0.002203671,0.4262031,0.002209107,0.4246615,0.002214545,0.4236602,0.00221758,0.4245713,0.002220671,0.4254614,0.002226742,0.4249083,0.002227675,0.4269891,0.002234855,0.4264295,0.002225387,0.4321739,0.002234694,0.4310825,0.002230213,0.4343745,0.002238838,0.4340562,0.002226948,0.4384941,0.002226201,0.4401198,0.002227966,0.4412902,0.002238531,0.4415339,0.002231135,0.4438709,0.002231135,0.4453507
0.002239851,0.4466216,0.002239462,0.4483565,0.002239063,0.4500841,0.002241128,0.4519821,0.002239596,0.4537006,0.002231486,0.4544987,0.002229525,0.4558471,0.002232766,0.4582071,0.002226711,0.4586505,0.00223872,0.4638607,0.002225121,0.4618847,0.00223338,0.4670419,0.002229007,0.4678735,0.00223626,0.4741531,0.002219072,0.4682779,0.002216503,0.4695231,0.002217314,0.473241,0.002208612,0.4699203,0.00220472,0.4698234,0.002202022,0.4707812,0.002197579,0.4695141,0.002197184,0.4741754,0.002191569,0.470073,0.002189929,0.4744669,0.002185412,0.4698735,0.00218273,0.4745994,0.002179486,0.4690861,0.002175476,0.4744984,0.002173462,0.469459,0.002169458,0.4713105,0.002167755,0.4684635,0.002163586,0.469662,0.002158194,0.4715397,0.002155596,0.4701259,0.00214942,0.4715715,0.002147117,0.4698295,0.00213749,0.4723514,0.002138066,0.468929,0.002139883,0.4654825,0.002131952,0.4661306,0.002135701,0.462541,0.002127805,0.4626656,0.002135942,0.4586225,0.002130399,0.4579915,0.002138,0.4549781,0.002138631,0.4534436,0.002131865,0.4527245,0.002139099,0.4507167,0.002133307,0.4496541,0.002137777,0.4481974,0.002137501,0.4469107,0.002130027,0.4452458,0.002125931,0.4433988,0.002134699,0.4427068,0.002136062,0.4414612,0.002124785,0.438099,0.002138555,0.4390225,0.002125452,0.4344334,0.002129628,0.4335159,0.002124835,0.4299637,0.002130763,0.4296342,0.002134975,0.4289198,0.002134855,0.426404,0.002143124,0.4278423,0.002142622,0.4248974,0.002145037,0.4233335,0.002151703,0.4248366,0.002157672,0.4264991,0.002159374,0.4245875,0.002163139,0.4247213,0.002166011,0.4237951,0.002170773,0.4264013,0.002174207,0.4276584,0.002176023,0.423268,0.002179511,0.425929,0.002182381,0.4265357,0.002185357,0.4257711,0.002189089,0.4234926,0.002190522,0.4273754,0.00219589,0.4232952,0.002196744,0.426724,0.002203304,0.422988,0.002203789,0.4260933,0.002209254,0.4245435,0.002214721,0.4235367,0.002217771,0.4244521,0.002220878,0.4253463,0.002226981,0.4247897,0.00222792,0.4268808,0.002235137,0.4263175,0.002225619,0.4320922,0.002234975,0.4309941,0.00223047,0.4343035,0.002239141,0.4339824,0.002227187,0.4384448,0.002226437,0.4400791,0.002228211,0.4412554,0.002238849,0.4414974,0.002231398,0.4438495,0.002231398,0.4453372
0.002240159,0.446614,0.002239769,0.4483582,0.002239369,0.4500951,0.002241445,0.4520032,0.002239906,0.4537312,0.002231752,0.4545347,0.002229781,0.4558906,0.002233041,0.4582634,0.002226954,0.4587098,0.00223903,0.463948,0.002225356,0.4619621,0.002233663,0.4671477,0.002229266,0.4679845,0.002236563,0.4742997,0.002219277,0.4683918,0.002216696,0.4696443,0.002217513,0.4733835,0.002208761,0.4700441,0.002204849,0.4699466,0.002202136,0.47091,0.002197668,0.4696357,0.002197274,0.4743235,0.002191626,0.4701976,0.002189979,0.4746165,0.002185436,0.4699969,0.002182741,0.4747495,0.002179477,0.4692047,0.002175447,0.4746475,0.002173421,0.4695794,0.002169395,0.471441,0.002167682,0.4685779,0.002163491,0.4697827,0.002158064,0.4716773,0.002155458,0.4702483,0.002149249,0.4717012,0.002146933,0.4699492,0.002137254,0.4724835,0.002137832,0.4690422,0.002139659,0.465577,0.002131686,0.4662273,0.002135456,0.4626189,0.002127517,0.4627428,0.002135698,0.4586794,0.002130126,0.4580441,0.002137768,0.4550157,0.002138403,0.4534733,0.002131601,0.4527494,0.002138867,0.4507324,0.002133051,0.4496631,0.002137545,0.4481994,0.002137268,0.446906,0.002129755,0.4452316,0.002125639,0.4433747,0.002134453,0.4426802,0.002135823,0.4414283,0.002124489,0.4380478,0.00213833,0.4389774,0.002125161,0.4343641,0.002129359,0.4334424,0.002124543,0.4298722,0.002130494,0.4295391,0.002134736,0.4288241,0.002134617,0.426296,0.002142927,0.4277418,0.002142424,0.4247826,0.002144852,0.4232112,0.002151552,0.4247219,0.002157551,0.4263926,0.002159262,0.4244717,0.002163047,0.4246062,0.002165934,0.4236755,0.00217072,0.4262944,0.002174171,0.4275576,0.002175998,0.4231456,0.002179503,0.4258196,0.002182388,0.4264292,0.00218538,0.4256607,0.002189131,0.4233709,0.00219057,0.4272727,0.002195968,0.4231721,0.002196826,0.4266178,0.002203424,0.4228594,0.002203907,0.4259834,0.002209401,0.4244255,0.002214897,0.4234133,0.002217963,0.4243328,0.002221085,0.4252312,0.002227221,0.4246711,0.002228164,0.4267725,0.002235419,0.4262055,0.00222585,0.4320104,0.002235255,0.4309056,0.002230727,0.4342325,0.002239443,0.4339087,0.002227427,0.4383955,0.002226673,0.4400384,0.002228457,0.4412207,0.002239167,0.4414608,0.002231661,0.4438281,0.002231661,0.4453237
0.002240468,0.4466062,0.002240076,0.4483598,0.002239674,0.4501062,0.002241762,0.4520242,0.002240215,0.4537619,0.002232019,0.4545706,0.002230038,0.4559341,0.002233316,0.4583196,0.002227196,0.458769,0.00223934,0.4640353,0.002225591,0.4620396,0.002233946,0.4672536,0.002229526,0.4680955,0.002236866,0.4744463,0.002219483,0.4685058,0.002216888,0.4697655,0.002217712,0.4735261,0.002208911,0.4701678,0.002204977,0.4700699,0.00220225,0.4710388,0.002197758,0.4697573,0.002197363,0.4744718,0.002191683,0.4703224,0.002190029,0.4747663,0.002185459,0.4701203,0.002182751,0.4748997,0.002179468,0.4693234,0.002175418,0.4747966,0.002173379,0.4696998,0.002169332,0.4715715,0.00216761,0.4686923,0.002163396,0.4699034,0.002157933,0.4718151,0.00215532,0.4703708,0.002149077,0.4718309,0.002146749,0.4700688,0.002137017,0.4726155,0.002137599,0.4691554,0.002139436,0.4656716,0.00213142,0.4663241,0.00213521,0.4626968,0.002127229,0.46282,0.002135454,0.4587362,0.002129853,0.4580967,0.002137536,0.4550534,0.002138174,0.4535029,0.002131337,0.4527743,0.002138635,0.4507481,0.002132795,0.4496722,0.002137313,0.4482014,0.002137035,0.4469012,0.002129483,0.4452174,0.002125346,0.4433505,0.002134206,0.4426535,0.002135584,0.4413954,0.002124193,0.4379967,0.002138105,0.4389324,0.00212487,0.4342947,0.002129091,0.4333689,0.002124251,0.4297807,0.002130226,0.4294441,0.002134497,0.4287284,0.002134378,0.426188,0.002142731,0.4276414,0.002142227,0.4246678,0.002144668,0.423089,0.002151401,0.4246071,0.00215743,0.4262862,0.002159151,0.4243559,0.002162955,0.4244911,0.002165857,0.4235558,0.002170666,0.4261875,0.002174135,0.4274569,0.002175974,0.4230233,0.002179495,0.4257102,0.002182394,0.4263227,0.002185402,0.4255504,0.002189174,0.4232492,0.002190619,0.4271701,0.002196046,0.423049,0.002196907,0.4265115,0.002203544,0.422731,0.002204025,0.4258736,0.002209548,0.4243076,0.002215073,0.4232899,0.002218154,0.4242136,0.002221293,0.4251161,0.00222746,0.4245526,0.002228408,0.4266642,0.002235701,0.4260935,0.002226082,0.4319286,0.002235536,0.4308172,0.002230984,0.4341614,0.002239746,0.4338348,0.002227667,0.4383462,0.002226909,0.4399977,0.002228702,0.4411859,0.002239486,0.4414242,0.002231924,0.4438066,0.002231925,0.4453101
0.002240777,0.4465985,0.002240383,0.4483614,0.00223998,0.4501171,0.002242079,0.4520453,0.002240525,0.4537925,0.002232285,0.4546065,0.002230294,0.4559776,0.002233591,0.4583758,0.002227439,0.4588283,0.00223965,0.4641226,0.002225827,0.462117,0.002234229,0.4673595,0.002229786,0.4682065,0.002237169,0.474593,0.002219689,0.4686198,0.00221708,0.4698868,0.002217911,0.4736687,0.002209061,0.4702917,0.002205106,0.4701933,0.002202365,0.4711676,0.002197847,0.4698789,0.002197453,0.4746201,0.00219174,0.4704471,0.002190079,0.4749161,0.002185483,0.4702437,0.002182762,0.47505,0.00217946,0.4694422,0.002175389,0.4749458,0.002173338,0.4698203,0.00216927,0.4717021,0.002167537,0.4688067,0.002163301,0.4700242,0.002157803,0.4719528,0.002155182,0.4704932,0.002148906,0.4719606,0.002146565,0.4701884,0.002136781,0.4727475,0.002137366,0.4692686,0.002139213,0.4657661,0.002131154,0.4664208,0.002134964,0.4627746,0.002126941,0.4628972,0.002135211,0.458793,0.002129579,0.4581492,0.002137304,0.455091,0.002137945,0.4535325,0.002131072,0.4527992,0.002138404,0.4507638,0.002132539,0.4496812,0.002137081,0.4482034,0.002136802,0.4468965,0.002129212,0.4452031,0.002125054,0.4433262,0.00213396,0.4426268,0.002135345,0.4413625,0.002123896,0.4379455,0.00213788,0.4388873,0.002124579,0.4342253,0.002128822,0.4332954,0.00212396,0.4296892,0.002129958,0.4293491,0.002134259,0.4286327,0.00213414,0.4260801,0.002142535,0.427541,0.002142029,0.424553,0.002144484,0.4229668,0.00215125,0.4244924,0.002157309,0.4261797,0.00215904,0.4242401,0.002162863,0.424376,0.002165781,0.4234363,0.002170613,0.4260806,0.002174099,0.4273562,0.002175949,0.422901,0.002179487,0.4256009,0.002182401,0.4262163,0.002185425,0.4254401,0.002189217,0.4231275,0.002190668,0.4270675,0.002196124,0.422926,0.002196988,0.4264054,0.002203663,0.4226025,0.002204143,0.4257638,0.002209695,0.4241897,0.002215248,0.4231665,0.002218346,0.4240945,0.0022215,0.425001,0.0022277,0.424434,0.002228652,0.426556,0.002235983,0.4259815,0.002226313,0.4318469,0.002235817,0.4307287,0.002231241,0.4340903,0.002240049,0.433761,0.002227907,0.4382968,0.002227145,0.439957,0.002228948,0.4411512,0.002239804,0.4413875,0.002232187,0.4437851,0.002232188,0.4452966
0.002241085,0.4465907,0.00224069,0.448363,0.002240285,0.4501281,0.002242397,0.4520663,0.002240835,0.4538231,0.002232552,0.4546424,0.002230551,0.4560211,0.002233866,0.4584321,0.002227681,0.4588876,0.00223996,0.4642099,0.002226062,0.4621945,0.002234512,0.4674654,0.002230045,0.4683176,0.002237473,0.4747397,0.002219895,0.4687339,0.002217273,0.4700081,0.00221811,0.4738114,0.002209211,0.4704156,0.002205234,0.4703167,0.002202479,0.4712965,0.002197937,0.4700006,0.002197542,0.4747685,0.002191798,0.4705719,0.002190129,0.475066,0.002185506,0.4703672,0.002182773,0.4752003,0.002179451,0.4695609,0.00217536,0.4750951,0.002173297,0.4699408,0.002169207,0.4718327,0.002167465,0.4689212,0.002163206,0.470145,0.002157672,0.4720905,0.002155044,0.4706157,0.002148734,0.4720903,0.002146381,0.4703081,0.002136544,0.4728796,0.002137132,0.4693818,0.002138989,0.4658607,0.002130887,0.4665175,0.002134719,0.4628524,0.002126653,0.4629743,0.002134967,0.4588497,0.002129306,0.4582017,0.002137071,0.4551287,0.002137717,0.453562,0.002130808,0.4528241,0.002138172,0.4507795,0.002132284,0.4496901,0.002136849,0.4482053,0.002136569,0.4468917,0.00212894,0.4451889,0.002124761,0.443302,0.002133713,0.4426,0.002135106,0.4413295,0.0021236,0.4378943,0.002137655,0.4388422,0.002124288,0.4341559,0.002128553,0.4332219,0.002123668,0.4295978,0.002129691,0.4292541,0.00213402,0.4285371,0.002133903,0.4259722,0.002142338,0.4274406,0.002141832,0.4244383,0.0021443,0.4228446,0.0021511,0.4243778,0.002157189,0.4260733,0.002158929,0.4241244,0.002162771,0.424261,0.002165704,0.4233168,0.00217056,0.4259738,0.002174063,0.4272555,0.002175924,0.4227788,0.002179479,0.4254916,0.002182408,0.4261099,0.002185447,0.4253298,0.002189259,0.4230059,0.002190717,0.4269649,0.002196202,0.422803,0.00219707,0.4262992,0.002203783,0.4224741,0.002204262,0.425654,0.002209842,0.4240718,0.002215424,0.4230432,0.002218537,0.4239753,0.002221708,0.4248859,0.002227939,0.4243155,0.002228896,0.4264477,0.002236265,0.4258695,0.002226545,0.4317651,0.002236098,0.4306401,0.002231498,0.4340192,0.002240352,0.4336871,0.002228147,0.4382475,0.002227381,0.4399162,0.002229194,0.4411163,0.002240122,0.4413508,0.00223245,0.4437636,0.002232451,0.445283
0.002241394,0.4465829,0.002240997,0.4483645,0.002240591,0.450139,0.002242714,0.4520872,0.002241145,0.4538536,0.002232818,0.4546782,0.002230807,0.4560646,0.002234141,0.4584883,0.002227924,0.4589468,0.00224027,0.4642972,0.002226298,0.4622719,0.002234795,0.4675714,0.002230305,0.4684286,0.002237776,0.4748865,0.002220101,0.468848,0.002217466,0.4701295,0.002218309,0.4739542,0.002209361,0.4705395,0.002205363,0.4704402,0.002202594,0.4714255,0.002198027,0.4701224,0.002197632,0.474917,0.002191855,0.4706967,0.002190179,0.475216,0.00218553,0.4704907,0.002182784,0.4753507,0.002179442,0.4696797,0.002175331,0.4752444,0.002173256,0.4700613,0.002169145,0.4719634,0.002167392,0.4690357,0.002163111,0.4702658,0.002157542,0.4722283,0.002154905,0.4707382,0.002148563,0.47222,0.002146196,0.4704277,0.002136308,0.4730116,0.002136899,0.4694949,0.002138766,0.4659552,0.002130621,0.4666141,0.002134473,0.4629302,0.002126364,0.4630513,0.002134723,0.4589065,0.002129033,0.4582542,0.002136839,0.4551662,0.002137488,0.4535916,0.002130543,0.4528489,0.00213794,0.4507951,0.002132028,0.4496991,0.002136617,0.4482072,0.002136335,0.4468869,0.002128668,0.4451745,0.002124469,0.4432776,0.002133467,0.4425733,0.002134868,0.4412966,0.002123304,0.437843,0.00213743,0.4387972,0.002123997,0.4340865,0.002128284,0.4331484,0.002123377,0.4295063,0.002129423,0.4291591,0.002133781,0.4284415,0.002133665,0.4258643,0.002142142,0.4273403,0.002141635,0.4243236,0.002144116,0.4227225,0.002150949,0.4242632,0.002157068,0.425967,0.002158818,0.4240088,0.002162679,0.424146,0.002165628,0.4231973,0.002170507,0.4258671,0.002174027,0.4271549,0.002175899,0.4226566,0.002179471,0.4253823,0.002182415,0.4260035,0.00218547,0.4252196,0.002189302,0.4228843,0.002190766,0.4268623,0.00219628,0.4226801,0.002197151,0.4261931,0.002203903,0.4223458,0.00220438,0.4255443,0.002209989,0.4239539,0.0022156,0.4229199,0.002218729,0.4238562,0.002221915,0.4247709,0.002228179,0.424197,0.00222914,0.4263394,0.002236547,0.4257575,0.002226776,0.4316833,0.002236379,0.4305516,0.002231755,0.4339481,0.002240655,0.4336132,0.002228387,0.4381981,0.002227617,0.4398754,0.002229439,0.4410815,0.002240441,0.441314,0.002232713,0.4437421,0.002232714,0.4452693
0.002241703,0.446575,0.002241304,0.448366,0.002240896,0.4501499,0.002243031,0.4521081,0.002241455,0.4538841,0.002233085,0.4547141,0.002231064,0.4561081,0.002234416,0.4585445,0.002228166,0.4590061,0.00224058,0.4643844,0.002226533,0.4623494,0.002235078,0.4676773,0.002230565,0.4685398,0.00223808,0.4750334,0.002220307,0.4689621,0.002217659,0.4702509,0.002218509,0.474097,0.002209511,0.4706635,0.002205492,0.4705637,0.002202708,0.4715545,0.002198116,0.4702441,0.002197722,0.4750655,0.002191912,0.4708216,0.002190229,0.475366,0.002185554,0.4706143,0.002182795,0.4755011,0.002179434,0.4697986,0.002175302,0.4753938,0.002173214,0.4701819,0.002169082,0.4720941,0.00216732,0.4691502,0.002163016,0.4703867,0.002157411,0.4723662,0.002154767,0.4708607,0.002148391,0.4723498,0.002146012,0.4705474,0.002136071,0.4731436,0.002136666,0.469608,0.002138542,0.4660497,0.002130355,0.4667107,0.002134227,0.463008,0.002126076,0.4631283,0.002134479,0.4589631,0.002128759,0.4583066,0.002136606,0.4552038,0.002137259,0.4536211,0.002130279,0.4528736,0.002137708,0.4508108,0.002131772,0.449708,0.002136385,0.4482091,0.002136102,0.4468821,0.002128396,0.4451602,0.002124176,0.4432533,0.002133221,0.4425465,0.002134629,0.4412636,0.002123008,0.4377918,0.002137205,0.4387521,0.002123707,0.434017,0.002128016,0.4330749,0.002123086,0.4294149,0.002129155,0.4290641,0.002133543,0.4283459,0.002133427,0.4257565,0.002141946,0.42724,0.002141438,0.424209,0.002143932,0.4226004,0.002150799,0.4241486,0.002156947,0.4258606,0.002158707,0.4238932,0.002162588,0.4240311,0.002165551,0.4230779,0.002170454,0.4257603,0.002173991,0.4270543,0.002175875,0.4225345,0.002179464,0.4252731,0.002182422,0.4258972,0.002185492,0.4251094,0.002189345,0.4227628,0.002190814,0.4267598,0.002196358,0.4225572,0.002197232,0.426087,0.002204022,0.4222174,0.002204498,0.4254345,0.002210136,0.4238361,0.002215776,0.4227966,0.00221892,0.4237371,0.002222123,0.4246558,0.002228418,0.4240785,0.002229384,0.4262312,0.002236829,0.4256455,0.002227008,0.4316014,0.00223666,0.4304631,0.002232012,0.433877,0.002240958,0.4335393,0.002228627,0.4381487,0.002227853,0.4398346,0.002229685,0.4410466,0.002240759,0.4412772,0.002232976,0.4437205,0.002232978,0.4452556
0.002242044,0.4465662,0.002241644,0.4483676,0.002241234,0.4501619,0.002243382,0.4521312,0.002241797,0.4539178,0.00223338,0.4547537,0.002231348,0.4561561,0.00223472,0.4586066,0.002228435,0.4590716,0.002240923,0.4644809,0.002226794,0.462435,0.002235391,0.4677945,0.002230852,0.4686626,0.002238416,0.4751958,0.002220535,0.4690883,0.002217872,0.4703852,0.002218729,0.474255,0.002209677,0.4708006,0.002205634,0.4707003,0.002202835,0.4716972,0.002198216,0.4703788,0.002197821,0.4752298,0.002191976,0.4709598,0.002190285,0.475532,0.00218558,0.470751,0.002182807,0.4756676,0.002179424,0.46993,0.002175271,0.475559,0.002173169,0.4703153,0.002169013,0.4722387,0.00216724,0.4692768,0.002162911,0.4705203,0.002157281,0.472504,0.002154614,0.4709962,0.002148201,0.4724932,0.002145808,0.4706797,0.002135809,0.4732895,0.002136407,0.4697331,0.002138295,0.4661541,0.00213006,0.4668175,0.002133956,0.4630939,0.002125758,0.4632134,0.002134209,0.4590258,0.002128457,0.4583645,0.00213635,0.4552453,0.002137006,0.4536537,0.002129987,0.452901,0.002137476,0.4508263,0.002131489,0.4497178,0.002136128,0.4482111,0.002135845,0.4468767,0.002128096,0.4451443,0.002123853,0.4432263,0.002132948,0.4425169,0.002134365,0.4412271,0.002122681,0.4377351,0.002136956,0.4387022,0.002123385,0.4339403,0.002127719,0.4329936,0.002122764,0.4293138,0.002128887,0.4289691,0.002133279,0.4282402,0.002133164,0.4256373,0.002141729,0.4271291,0.00214122,0.4240823,0.002143729,0.4224655,0.002150633,0.424022,0.002156814,0.4257431,0.002158584,0.4237654,0.002162487,0.4239041,0.002165467,0.4229459,0.002170395,0.4256424,0.002173952,0.4269431,0.002175848,0.4223995,0.002179455,0.4251524,0.00218243,0.4257797,0.002185518,0.4249876,0.002189392,0.4226284,0.002190868,0.4266465,0.002196444,0.4224214,0.002197322,0.4259697,0.002204142,0.4220892,0.002204629,0.4253133,0.002210298,0.4237059,0.00221597,0.4226603,0.002219132,0.4236054,0.002222352,0.4245287,0.002228683,0.4239475,0.002229654,0.4261115,0.002237141,0.4255217,0.002227264,0.431511,0.00223697,0.4303652,0.002232296,0.4337983,0.002241292,0.4334576,0.002228892,0.438094,0.002228114,0.4397894,0.002229956,0.4410081,0.002241078,0.4412404,0.002233266,0.4436966,0.002233269,0.4452405
0.002242385,0.4465574,0.002241984,0.4483692,0.002241572,0.4501738,0.002243733,0.4521543,0.00224214,0.4539515,0.002233675,0.4547933,0.002231631,0.4562041,0.002235024,0.4586687,0.002228703,0.4591371,0.002241267,0.4645774,0.002227054,0.4625207,0.002235704,0.4679117,0.00223114,0.4687855,0.002238752,0.4753583,0.002220763,0.4692146,0.002218085,0.4705195,0.00221895,0.474413,0.002209843,0.4709378,0.002205777,0.4708369,0.002202962,0.47184,0.002198315,0.4705136,0.002197921,0.4753942,0.002192039,0.471098,0.002190341,0.475698,0.002185607,0.4708878,0.002182819,0.4758341,0.002179414,0.4700615,0.002175239,0.4757243,0.002173123,0.4704487,0.002168944,0.4723833,0.00216716,0.4694035,0.002162806,0.470654,0.00215715,0.4726419,0.002154462,0.4711317,0.002148011,0.4726367,0.002145605,0.470812,0.002135548,0.4734354,0.002136149,0.4698581,0.002138048,0.4662585,0.002129766,0.4669242,0.002133684,0.4631798,0.002125439,0.4632984,0.002133939,0.4590884,0.002128155,0.4584223,0.002136093,0.4552867,0.002136753,0.4536862,0.002129694,0.4529282,0.002137245,0.4508419,0.002131206,0.4497275,0.002135872,0.4482132,0.002135587,0.4468713,0.002127795,0.4451284,0.00212353,0.4431993,0.002132676,0.4424873,0.002134101,0.4411907,0.002122354,0.4376783,0.002136708,0.4386523,0.002123064,0.4338635,0.002127422,0.4329123,0.002122442,0.4292127,0.00212862,0.4288742,0.002133015,0.4281345,0.002132902,0.4255181,0.002141513,0.4270183,0.002141002,0.4239556,0.002143526,0.4223307,0.002150466,0.4238954,0.002156681,0.4256257,0.002158462,0.4236377,0.002162385,0.4237772,0.002165382,0.422814,0.002170337,0.4255245,0.002173912,0.426832,0.00217582,0.4222646,0.002179447,0.4250317,0.002182437,0.4256622,0.002185543,0.4248658,0.002189439,0.4224942,0.002190923,0.4265332,0.002196531,0.4222856,0.002197412,0.4258525,0.002204262,0.4219609,0.002204759,0.425192,0.002210461,0.4235757,0.002216165,0.422524,0.002219344,0.4234738,0.002222582,0.4244015,0.002228948,0.4238165,0.002229924,0.4259918,0.002237453,0.4253978,0.00222752,0.4314205,0.002237281,0.4302672,0.002232581,0.4337196,0.002241627,0.4333758,0.002229157,0.4380394,0.002228375,0.4397442,0.002230228,0.4409695,0.002241396,0.4412035,0.002233557,0.4436727,0.00223356,0.4452253
0.002242727,0.4465486,0.002242323,0.4483707,0.00224191,0.4501857,0.002244084,0.4521773,0.002242483,0.4539851,0.002233969,0.4548328,0.002231915,0.4562521,0.002235328,0.4587307,0.002228971,0.4592026,0.00224161,0.4646739,0.002227315,0.4626064,0.002236018,0.4680289,0.002231428,0.4689085,0.002239089,0.4755208,0.002220991,0.4693409,0.002218299,0.4706539,0.002219171,0.4745712,0.002210009,0.471075,0.002205919,0.4709736,0.002203089,0.4719828,0.002198415,0.4706484,0.00219802,0.4755587,0.002192103,0.4712363,0.002190397,0.4758642,0.002185633,0.4710246,0.002182831,0.4760007,0.002179405,0.4701931,0.002175207,0.4758897,0.002173077,0.4705821,0.002168875,0.472528,0.002167079,0.4695302,0.002162702,0.4707877,0.00215702,0.4727798,0.002154309,0.4712673,0.002147822,0.4727802,0.002145401,0.4709443,0.002135286,0.4735814,0.002135891,0.4699832,0.002137801,0.4663629,0.002129471,0.4670309,0.002133412,0.4632657,0.00212512,0.4633834,0.00213367,0.4591509,0.002127852,0.4584801,0.002135836,0.4553281,0.002136501,0.4537187,0.002129402,0.4529555,0.002137013,0.4508574,0.002130923,0.4497372,0.002135615,0.4482151,0.002135329,0.4468659,0.002127495,0.4451124,0.002123206,0.4431723,0.002132403,0.4424576,0.002133837,0.4411541,0.002122027,0.4376216,0.002136459,0.4386024,0.002122743,0.4337867,0.002127125,0.432831,0.00212212,0.4291116,0.002128352,0.4287792,0.002132752,0.4280289,0.002132639,0.425399,0.002141296,0.4269075,0.002140785,0.423829,0.002143324,0.4221959,0.0021503,0.4237689,0.002156548,0.4255083,0.002158339,0.4235101,0.002162284,0.4236503,0.002165298,0.4226821,0.002170278,0.4254066,0.002173873,0.4267209,0.002175793,0.4221298,0.002179438,0.4249111,0.002182445,0.4255448,0.002185568,0.4247441,0.002189487,0.42236,0.002190977,0.42642,0.002196617,0.4221499,0.002197502,0.4257353,0.002204382,0.4218327,0.00220489,0.4250708,0.002210624,0.4234455,0.002216359,0.4223878,0.002219555,0.4233422,0.002222811,0.4242744,0.002229213,0.4236855,0.002230194,0.4258721,0.002237765,0.425274,0.002227776,0.43133,0.002237591,0.4301693,0.002232865,0.4336409,0.002241962,0.4332939,0.002229422,0.4379847,0.002228636,0.439699,0.002230499,0.4409308,0.002241714,0.4411665,0.002233848,0.4436488,0.002233851,0.4452101
0.002243068,0.4465397,0.002242663,0.4483722,0.002242248,0.4501975,0.002244435,0.4522002,0.002242825,0.4540187,0.002234264,0.4548723,0.002232199,0.4563001,0.002235633,0.4587928,0.00222924,0.4592681,0.002241953,0.4647704,0.002227575,0.462692,0.002236331,0.4681462,0.002231716,0.4690315,0.002239425,0.4756834,0.002221219,0.4694673,0.002218512,0.4707883,0.002219392,0.4747294,0.002210175,0.4712123,0.002206062,0.4711104,0.002203216,0.4721258,0.002198514,0.4707833,0.00219812,0.4757233,0.002192166,0.4713746,0.002190452,0.4760304,0.00218566,0.4711614,0.002182844,0.4761673,0.002179396,0.4703247,0.002175176,0.4760551,0.002173032,0.4707156,0.002168806,0.4726727,0.002166999,0.469657,0.002162597,0.4709215,0.002156889,0.4729178,0.002154156,0.4714028,0.002147632,0.4729237,0.002145197,0.4710766,0.002135024,0.4737273,0.002135633,0.4701082,0.002137554,0.4664673,0.002129177,0.4671376,0.00213314,0.4633515,0.002124801,0.4634683,0.0021334,0.4592135,0.00212755,0.4585379,0.002135579,0.4553695,0.002136248,0.4537512,0.00212911,0.4529827,0.002136781,0.4508729,0.00213064,0.4497469,0.002135359,0.4482171,0.002135072,0.4468604,0.002127195,0.4450964,0.002122883,0.4431452,0.002132131,0.4424279,0.002133573,0.4411176,0.0021217,0.4375648,0.002136211,0.4385525,0.002122422,0.4337099,0.002126828,0.4327498,0.002121799,0.4290105,0.002128085,0.4286843,0.002132488,0.4279233,0.002132377,0.4252799,0.00214108,0.4267967,0.002140567,0.4237025,0.002143121,0.4220612,0.002150134,0.4236425,0.002156415,0.4253909,0.002158217,0.4233825,0.002162183,0.4235234,0.002165214,0.4225503,0.00217022,0.4252888,0.002173833,0.4266098,0.002175766,0.421995,0.00217943,0.4247905,0.002182453,0.4254274,0.002185593,0.4246224,0.002189534,0.4222258,0.002191031,0.4263068,0.002196703,0.4220142,0.002197592,0.4256181,0.002204502,0.4217046,0.002205021,0.4249496,0.002210786,0.4233154,0.002216554,0.4222517,0.002219767,0.4232106,0.002223041,0.4241473,0.002229478,0.4235545,0.002230464,0.4257524,0.002238077,0.4251501,0.002228032,0.4312395,0.002237902,0.4300713,0.002233149,0.4335622,0.002242297,0.4332121,0.002229688,0.4379299,0.002228897,0.4396538,0.002230771,0.4408922,0.002242033,0.4411296,0.002234139,0.4436248,0.002234142,0.4451948
0.00224341,0.4465308,0.002243003,0.4483736,0.002242586,0.4502093,0.002244786,0.4522231,0.002243168,0.4540523,0.002234559,0.4549118,0.002232483,0.456348,0.002235937,0.4588549,0.002229508,0.4593335,0.002242297,0.4648669,0.002227836,0.4627777,0.002236645,0.4682634,0.002232004,0.4691545,0.002239762,0.4758461,0.002221447,0.4695937,0.002218726,0.4709228,0.002219613,0.4748876,0.002210341,0.4713497,0.002206205,0.4712473,0.002203343,0.4722687,0.002198614,0.4709182,0.00219822,0.4758879,0.00219223,0.471513,0.002190508,0.4761967,0.002185686,0.4712983,0.002182856,0.4763341,0.002179386,0.4704563,0.002175144,0.4762206,0.002172986,0.4708491,0.002168736,0.4728174,0.002166919,0.4697838,0.002162492,0.4710552,0.002156759,0.4730557,0.002154003,0.4715384,0.002147442,0.4730672,0.002144993,0.4712089,0.002134763,0.4738732,0.002135375,0.4702331,0.002137306,0.4665717,0.002128882,0.4672442,0.002132868,0.4634373,0.002124483,0.4635532,0.00213313,0.4592759,0.002127248,0.4585956,0.002135322,0.4554108,0.002135995,0.4537836,0.002128817,0.4530098,0.002136549,0.4508884,0.002130357,0.4497566,0.002135102,0.448219,0.002134814,0.4468549,0.002126894,0.4450803,0.00212256,0.4431181,0.002131859,0.4423982,0.002133309,0.441081,0.002121373,0.437508,0.002135962,0.4385026,0.002122101,0.4336331,0.002126532,0.4326685,0.002121477,0.4289094,0.002127818,0.4285894,0.002132225,0.4278177,0.002132114,0.4251608,0.002140863,0.4266859,0.00214035,0.4235759,0.002142918,0.4219265,0.002149968,0.4235161,0.002156282,0.4252736,0.002158095,0.4232549,0.002162082,0.4233967,0.00216513,0.4224186,0.002170162,0.425171,0.002173794,0.4264988,0.00217574,0.4218603,0.002179422,0.42467,0.002182461,0.4253101,0.002185618,0.4245008,0.002189582,0.4220917,0.002191085,0.4261936,0.00219679,0.4218786,0.002197683,0.425501,0.002204622,0.4215764,0.002205152,0.4248285,0.002210949,0.4231853,0.002216748,0.4221155,0.002219979,0.423079,0.00222327,0.4240202,0.002229743,0.4234236,0.002230734,0.4256328,0.002238389,0.4250263,0.002228288,0.431149,0.002238212,0.4299733,0.002233433,0.4334834,0.002242632,0.4331302,0.002229953,0.4378752,0.002229158,0.4396085,0.002231042,0.4408535,0.002242351,0.4410926,0.002234429,0.4436008,0.002234433,0.4451795
0.002243751,0.4465218,0.002243342,0.448375,0.002242924,0.4502211,0.002245138,0.452246,0.002243511,0.4540858,0.002234854,0.4549513,0.002232767,0.456396,0.002236242,0.4589169,0.002229777,0.459399,0.002242641,0.4649634,0.002228097,0.4628634,0.002236959,0.4683807,0.002232292,0.4692775,0.002240099,0.4760088,0.002221676,0.4697201,0.00221894,0.4710573,0.002219834,0.475046,0.002210508,0.4714871,0.002206348,0.4713842,0.00220347,0.4724118,0.002198714,0.4710532,0.00219832,0.4760527,0.002192294,0.4716514,0.002190565,0.4763631,0.002185713,0.4714353,0.002182869,0.4765009,0.002179377,0.470588,0.002175112,0.4763862,0.002172941,0.4709827,0.002168667,0.4729622,0.002166839,0.4699106,0.002162387,0.4711891,0.002156629,0.4731938,0.00215385,0.471674,0.002147252,0.4732108,0.002144789,0.4713413,0.002134501,0.474019,0.002135116,0.4703581,0.002137059,0.466676,0.002128587,0.4673508,0.002132596,0.4635231,0.002124164,0.463638,0.00213286,0.4593384,0.002126945,0.4586532,0.002135065,0.4554521,0.002135742,0.4538161,0.002128525,0.4530369,0.002136293,0.4509055,0.002130074,0.4497662,0.002134846,0.4482209,0.002134556,0.4468494,0.002126594,0.4450642,0.002122237,0.4430909,0.002131587,0.4423684,0.002133045,0.4410445,0.002121046,0.4374512,0.002135714,0.4384527,0.00212178,0.4335563,0.002126235,0.4325872,0.002121156,0.4288084,0.002127522,0.4284845,0.002131962,0.4277121,0.002131852,0.4250418,0.002140647,0.4265752,0.002140133,0.4234495,0.002142716,0.4217919,0.002149803,0.4233897,0.002156149,0.4251563,0.002157973,0.4231275,0.002161981,0.4232699,0.002165046,0.4222869,0.002170103,0.4250533,0.002173755,0.4263879,0.002175713,0.4217257,0.002179414,0.4245496,0.002182469,0.4251928,0.002185643,0.4243793,0.002189629,0.4219577,0.002191139,0.4260805,0.002196876,0.421743,0.002197773,0.4253839,0.002204754,0.4214349,0.002205282,0.4247074,0.002211112,0.4230553,0.002216943,0.4219794,0.002220191,0.4229475,0.0022235,0.4238931,0.002230008,0.4232927,0.002231004,0.4255131,0.002238701,0.4249024,0.002228544,0.4310585,0.002238523,0.4298753,0.002233717,0.4334046,0.002242967,0.4330482,0.002230218,0.4378204,0.002229419,0.4395632,0.002231314,0.4408147,0.00224267,0.4410555,0.00223472,0.4435767,0.002234724,0.4451642
0.002244092,0.4465127,0.002243682,0.4483763,0.002243262,0.4502328,0.002245489,0.4522688,0.002243854,0.4541192,0.002235149,0.4549908,0.002233051,0.4564439,0.002236546,0.4589789,0.002230046,0.4594645,0.002242984,0.4650599,0.002228358,0.4629491,0.002237273,0.468498,0.00223258,0.4694006,0.002240437,0.4761716,0.002221905,0.4698466,0.002219154,0.4711919,0.002220056,0.4752044,0.002210674,0.4716246,0.002206491,0.4715211,0.002203597,0.4725549,0.002198813,0.4711883,0.00219842,0.4762175,0.002192358,0.47179,0.002190621,0.4765295,0.00218574,0.4715723,0.002182881,0.4766678,0.002179367,0.4707198,0.002175081,0.4765519,0.002172896,0.4711163,0.002168598,0.4731071,0.002166759,0.4700374,0.002162282,0.4713229,0.002156498,0.4733318,0.002153698,0.4718096,0.002147062,0.4733543,0.002144585,0.4714736,0.002134239,0.4741649,0.002134858,0.4704831,0.002136812,0.4667803,0.002128292,0.4674573,0.002132324,0.4636088,0.002123845,0.4637227,0.00213259,0.4594008,0.002126643,0.4587108,0.002134808,0.4554934,0.002135489,0.4538484,0.002128232,0.453064,0.002136037,0.4509225,0.002129791,0.4497757,0.002134589,0.4482228,0.002134299,0.4468439,0.002126294,0.4450481,0.002121914,0.4430637,0.002131314,0.4423386,0.002132781,0.4410079,0.002120719,0.4373943,0.002135465,0.4384027,0.002121459,0.4334794,0.002125939,0.4325059,0.002120834,0.4287073,0.002127227,0.4283795,0.002131699,0.4276066,0.00213159,0.4249228,0.002140431,0.4264646,0.002139916,0.4233231,0.002142513,0.4216573,0.002149637,0.4232634,0.002156016,0.4250391,0.002157851,0.423,0.002161881,0.4231433,0.002164962,0.4221553,0.002170045,0.4249356,0.002173716,0.4262769,0.002175686,0.4215911,0.002179405,0.4244291,0.002182477,0.4250756,0.002185669,0.4242578,0.002189677,0.4218237,0.002191193,0.4259674,0.002196963,0.4216075,0.002197863,0.4252668,0.002204887,0.4212933,0.002205413,0.4245863,0.002211275,0.4229252,0.002217137,0.4218433,0.002220403,0.422816,0.002223729,0.4237661,0.002230273,0.4231617,0.002231274,0.4253934,0.002239013,0.4247786,0.0022288,0.430968,0.002238833,0.4297772,0.002234001,0.4333258,0.002243301,0.4329663,0.002230483,0.4377656,0.00222968,0.4395179,0.002231585,0.440776,0.002242988,0.4410184,0.002235011,0.4435526,0.002235015,0.4451488
0.002244434,0.4465037,0.002244022,0.4483776,0.002243601,0.4502445,0.00224584,0.4522916,0.002244197,0.4541527,0.002235444,0.4550302,0.002233335,0.4564918,0.002236851,0.4590409,0.002230314,0.4595299,0.002243328,0.4651564,0.002228619,0.4630348,0.002237587,0.4686153,0.002232868,0.4695237,0.002240774,0.4763345,0.002222133,0.4699731,0.002219368,0.4713265,0.002220278,0.4753629,0.002210841,0.4717621,0.002206634,0.4716582,0.002203725,0.472698,0.002198913,0.4713234,0.00219852,0.4763824,0.002192422,0.4719285,0.002190677,0.4766961,0.002185766,0.4717094,0.002182894,0.4768348,0.002179358,0.4708516,0.00217505,0.4767176,0.00217285,0.47125,0.00216853,0.473252,0.002166679,0.4701643,0.002162178,0.4714568,0.002156374,0.4734632,0.002153545,0.4719453,0.002146873,0.4734979,0.002144381,0.4716059,0.002133977,0.4743108,0.0021346,0.470608,0.002136564,0.4668846,0.002127998,0.4675638,0.002132052,0.4636945,0.002123526,0.4638074,0.00213232,0.4594631,0.00212634,0.4587683,0.002134551,0.4555346,0.002135236,0.4538808,0.00212794,0.453091,0.00213578,0.4509395,0.002129508,0.4497852,0.002134333,0.4482246,0.002134041,0.4468383,0.002125993,0.4450319,0.00212159,0.4430365,0.002131042,0.4423088,0.002132518,0.4409712,0.002120392,0.4373374,0.002135217,0.4383528,0.002121138,0.4334026,0.002125643,0.4324246,0.002120513,0.4286063,0.002126932,0.4282747,0.002131436,0.4275011,0.002131328,0.4248039,0.002140215,0.4263539,0.002139699,0.4231967,0.002142311,0.4215228,0.002149471,0.4231372,0.002155883,0.4249219,0.002157729,0.4228727,0.00216178,0.4230166,0.002164878,0.4220238,0.002169987,0.424818,0.002173676,0.4261661,0.002175659,0.4214565,0.002179397,0.4243088,0.002182485,0.4249584,0.002185694,0.4241363,0.002189724,0.4216898,0.002191248,0.4258543,0.00219705,0.4214721,0.002197953,0.4251498,0.00220502,0.4211518,0.002205544,0.4244653,0.002211437,0.4227953,0.002217332,0.4217073,0.002220614,0.4226845,0.002223959,0.423639,0.002230538,0.4230308,0.002231544,0.4252738,0.002239325,0.4246547,0.002229056,0.4308774,0.002239144,0.4296792,0.002234286,0.433247,0.002243636,0.4328843,0.002230748,0.4377108,0.002229941,0.4394726,0.002231857,0.4407372,0.002243291,0.4409831,0.002235302,0.4435285,0.002235307,0.4451334
0.002244775,0.4464945,0.002244362,0.4483788,0.002243939,0.4502561,0.002246191,0.4523144,0.00224454,0.4541861,0.00223574,0.4550696,0.002233619,0.4565397,0.002237156,0.4591029,0.002230583,0.4595954,0.002243672,0.4652529,0.00222888,0.4631205,0.002237901,0.4687327,0.002233157,0.4696468,0.002241112,0.4764974,0.002222362,0.4700997,0.002219582,0.4714612,0.002220499,0.4755215,0.002211008,0.4718997,0.002206777,0.4717952,0.002203852,0.4728413,0.002199013,0.4714586,0.00219862,0.4765474,0.002192486,0.4720672,0.002190733,0.4768627,0.002185793,0.4718466,0.002182907,0.4770019,0.002179349,0.4709834,0.002175018,0.4768834,0.002172805,0.4713837,0.002168461,0.473397,0.002166599,0.4702913,0.002162073,0.4715907,0.00215625,0.4735945,0.002153392,0.4720809,0.002146683,0.4736415,0.002144178,0.4717383,0.002133715,0.4744566,0.002134341,0.4707329,0.002136317,0.4669889,0.002127703,0.4676703,0.00213178,0.4637802,0.002123207,0.463892,0.00213205,0.4595255,0.002126038,0.4588258,0.002134294,0.4555758,0.002134983,0.4539131,0.002127648,0.453118,0.002135524,0.4509565,0.002129225,0.4497947,0.002134076,0.4482264,0.002133783,0.4468327,0.002125693,0.4450157,0.002121267,0.4430092,0.00213077,0.442279,0.002132254,0.4409346,0.002120065,0.4372805,0.002134969,0.4383028,0.002120818,0.4333257,0.002125346,0.4323433,0.002120192,0.4285052,0.002126637,0.4281698,0.002131173,0.4273956,0.002131067,0.424685,0.002139999,0.4262433,0.002139482,0.4230704,0.002142109,0.4213884,0.002149306,0.423011,0.00215575,0.4248048,0.002157607,0.4227453,0.002161679,0.4228901,0.002164794,0.4218923,0.002169929,0.4247004,0.002173637,0.4260552,0.002175633,0.4213221,0.002179389,0.4241884,0.002182493,0.4248412,0.002185719,0.4240149,0.002189772,0.4215559,0.002191302,0.4257413,0.002197136,0.4213366,0.002198043,0.4250328,0.002205152,0.4210104,0.002205675,0.4243443,0.0022116,0.4226653,0.002217526,0.4215713,0.002220826,0.4225531,0.002224189,0.423512,0.002230803,0.4228999,0.002231814,0.4251541,0.002239637,0.4245309,0.002229311,0.4307869,0.002239454,0.4295811,0.00223457,0.4331682,0.002243971,0.4328022,0.002231013,0.4376559,0.002230202,0.4394272,0.002232129,0.4406984,0.002243594,0.4409477,0.002235592,0.4435043,0.002235598,0.445118
0.002245117,0.4464854,0.002244702,0.44838,0.002244277,0.4502677,0.002246542,0.4523371,0.002244883,0.4542194,0.002236035,0.455109,0.002233903,0.4565876,0.00223746,0.4591649,0.002230852,0.4596608,0.002244017,0.4653494,0.002229141,0.4632062,0.002238216,0.46885,0.002233445,0.46977,0.00224145,0.4766604,0.002222591,0.4702263,0.002219796,0.471596,0.002220721,0.4756802,0.002211175,0.4720373,0.002206921,0.4719324,0.00220398,0.4729845,0.002199113,0.4715938,0.00219872,0.4767125,0.00219255,0.4722058,0.00219079,0.4770295,0.00218582,0.4719838,0.00218292,0.477169,0.00217934,0.4711153,0.002174987,0.4770493,0.002172759,0.4715175,0.002168392,0.473542,0.002166519,0.4704182,0.002161968,0.4717247,0.002156126,0.473726,0.002153239,0.4722166,0.002146493,0.4737851,0.002143974,0.4718706,0.002133453,0.4746025,0.002134083,0.4708578,0.00213607,0.4670931,0.002127408,0.4677767,0.002131508,0.4638658,0.002122888,0.4639766,0.00213178,0.4595877,0.002125735,0.4588832,0.002134037,0.4556169,0.00213473,0.4539454,0.002127355,0.4531449,0.002135268,0.4509734,0.002128942,0.4498041,0.00213382,0.4482282,0.002133526,0.446827,0.002125393,0.4449995,0.002120944,0.4429819,0.002130498,0.4422491,0.00213199,0.4408979,0.002119739,0.4372236,0.002134721,0.4382529,0.002120497,0.4332489,0.00212505,0.432262,0.002119871,0.4284042,0.002126342,0.4280649,0.00213091,0.4272901,0.002130805,0.4245661,0.002139783,0.4261328,0.002139265,0.4229441,0.002141907,0.421254,0.00214914,0.4228849,0.002155618,0.4246877,0.002157485,0.4226181,0.002161579,0.4227636,0.00216471,0.4217608,0.002169871,0.4245829,0.002173598,0.4259444,0.002175606,0.4211877,0.002179381,0.4240682,0.002182501,0.4247241,0.002185745,0.4238935,0.00218982,0.4214221,0.002191356,0.4256283,0.002197223,0.4212013,0.002198134,0.4249159,0.002205285,0.420869,0.002205806,0.4242233,0.002211763,0.4225354,0.002217721,0.4214353,0.002221038,0.4224216,0.002224418,0.423385,0.002231068,0.4227691,0.002232084,0.4250345,0.002239949,0.424407,0.002229567,0.4306963,0.002239765,0.429483,0.002234854,0.4330893,0.002244306,0.4327202,0.002231279,0.437601,0.002230463,0.4393818,0.0022324,0.4406595,0.002243897,0.4409123,0.002235883,0.4434801,0.002235889,0.4451025
0.002245458,0.4464761,0.002245041,0.4483812,0.002244615,0.4502793,0.002246894,0.4523597,0.002245226,0.4542528,0.00223633,0.4551484,0.002234187,0.4566354,0.002237765,0.4592268,0.002231121,0.4597262,0.002244361,0.4654458,0.002229403,0.4632919,0.00223853,0.4689674,0.002233734,0.4698931,0.002241788,0.4768234,0.00222282,0.470353,0.002220011,0.4717308,0.002220943,0.4758389,0.002211342,0.4721751,0.002207064,0.4720696,0.002204107,0.4731279,0.002199213,0.4717291,0.002198821,0.4768776,0.002192614,0.4723446,0.002190846,0.4771963,0.002185847,0.472121,0.002182932,0.4773363,0.002179331,0.4712472,0.002174956,0.4772152,0.002172714,0.4716513,0.002168323,0.4736871,0.002166439,0.4705452,0.002161863,0.4718587,0.002156002,0.4738574,0.002153086,0.4723523,0.002146303,0.4739287,0.00214377,0.4720029,0.002133191,0.4747483,0.002133824,0.4709826,0.002135822,0.4671973,0.002127113,0.467883,0.002131236,0.4639514,0.002122569,0.4640611,0.00213151,0.45965,0.002125432,0.4589406,0.00213378,0.4556581,0.002134477,0.4539776,0.002127063,0.4531717,0.002135011,0.4509903,0.002128659,0.4498135,0.002133563,0.4482299,0.002133268,0.4468214,0.002125092,0.4449832,0.002120621,0.4429545,0.002130226,0.4422192,0.002131726,0.4408612,0.002119412,0.4371666,0.002134472,0.4382029,0.002120177,0.433172,0.002124754,0.4321807,0.002119551,0.4283032,0.002126047,0.4279601,0.002130648,0.4271847,0.002130543,0.4244472,0.002139567,0.4260222,0.002139049,0.4228179,0.002141705,0.4211197,0.002148975,0.4227588,0.002155485,0.4245706,0.002157363,0.4224909,0.002161478,0.4226371,0.002164627,0.4216295,0.002169813,0.4244654,0.002173559,0.4258337,0.002175579,0.4210533,0.002179373,0.4239479,0.002182509,0.424607,0.00218577,0.4237722,0.002189868,0.4212883,0.002191411,0.4255154,0.00219731,0.421066,0.002198224,0.424799,0.002205418,0.4207276,0.002205937,0.4241023,0.002211926,0.4224055,0.002217916,0.4212994,0.00222125,0.4222903,0.002224648,0.423258,0.002231333,0.4226382,0.002232354,0.4249148,0.002240261,0.4242831,0.002229823,0.4306058,0.002240075,0.4293849,0.002235138,0.4330104,0.002244641,0.4326381,0.002231544,0.4375461,0.002230724,0.4393364,0.002232672,0.4406207,0.0022442,0.4408769,0.002236174,0.4434559,0.00223618,0.445087
0.0022458,0.4464668,0.002245381,0.4483823,0.002244953,0.4502908,0.002247245,0.4523823,0.002245569,0.454286,0.002236625,0.4551877,0.002234472,0.4566832,0.00223807,0.4592887,0.00223139,0.4597917,0.002244705,0.4655423,0.002229664,0.4633777,0.002238845,0.4690848,0.002234023,0.4700164,0.002242126,0.4769865,0.002223049,0.4704797,0.002220225,0.4718656,0.002221165,0.4759977,0.002211509,0.4723128,0.002207207,0.4722068,0.002204235,0.4732713,0.002199314,0.4718644,0.002198921,0.4770429,0.002192678,0.4724834,0.002190903,0.4773632,0.002185874,0.4722583,0.002182945,0.4775036,0.002179322,0.4713792,0.002174925,0.4773813,0.002172669,0.4717852,0.002168254,0.4738322,0.002166359,0.4706723,0.002161758,0.4719927,0.002155877,0.4739889,0.002152933,0.4724881,0.002146113,0.4740724,0.002143566,0.4721353,0.002132929,0.4748941,0.002133566,0.4711075,0.002135575,0.4673015,0.002126818,0.4679894,0.002130964,0.4640369,0.00212225,0.4641456,0.00213124,0.4597122,0.00212513,0.4589979,0.002133523,0.4556991,0.002134224,0.4540098,0.00212677,0.4531985,0.002134755,0.4510072,0.002128376,0.4498229,0.002133307,0.4482316,0.002133011,0.4468157,0.002124792,0.4449669,0.002120298,0.4429271,0.002129954,0.4421893,0.002131463,0.4408245,0.002119086,0.4371096,0.002134224,0.4381529,0.002119857,0.4330951,0.002124458,0.4320994,0.00211923,0.4282022,0.002125753,0.4278553,0.002130385,0.4270792,0.002130282,0.4243284,0.002139351,0.4259117,0.002138832,0.4226917,0.002141503,0.4209854,0.00214881,0.4226328,0.002155353,0.4244536,0.002157242,0.4223637,0.002161378,0.4225107,0.002164543,0.4214981,0.002169755,0.424348,0.00217352,0.4257229,0.002175553,0.420919,0.002179365,0.4238277,0.002182517,0.42449,0.002185796,0.4236509,0.002189915,0.4211546,0.002191465,0.4254025,0.002197396,0.4209307,0.002198314,0.4246821,0.002205551,0.4205863,0.002206068,0.4239814,0.002212089,0.4222757,0.00221811,0.4211635,0.002221462,0.4221589,0.002224877,0.4231311,0.002231598,0.4225074,0.002232624,0.4247952,0.002240573,0.4241593,0.002230079,0.4305152,0.002240386,0.4292868,0.002235422,0.4329315,0.002244975,0.4325559,0.002231809,0.4374912,0.002230985,0.439291,0.002232943,0.4405818,0.002244503,0.4408414,0.002236465,0.4434316,0.002236471,0.4450715
0.002246141,0.4464575,0.002245721,0.4483833,0.002245292,0.4503022,0.002247597,0.4524049,0.002245912,0.4543193,0.002236921,0.455227,0.002234756,0.4567311,0.002238375,0.4593507,0.002231659,0.4598571,0.00224505,0.4656388,0.002229925,0.4634634,0.00223916,0.4692023,0.002234312,0.4701396,0.002242464,0.4771497,0.002223278,0.4706064,0.00222044,0.4720005,0.002221388,0.4761566,0.002211676,0.4724507,0.002207351,0.4723441,0.002204363,0.4734148,0.002199414,0.4719998,0.002199022,0.4772082,0.002192742,0.4726223,0.00219096,0.4775302,0.002185901,0.4723957,0.002182958,0.477671,0.002179312,0.4715113,0.002174893,0.4775474,0.002172624,0.4719191,0.002168185,0.4739773,0.00216628,0.4707993,0.002161654,0.4721268,0.002155753,0.4741204,0.002152781,0.4726238,0.002145923,0.474216,0.002143362,0.4722677,0.002132667,0.4750399,0.002133307,0.4712323,0.002135327,0.4674057,0.002126523,0.4680956,0.002130692,0.4641224,0.00212193,0.46423,0.00213097,0.4597744,0.002124827,0.4590552,0.002133265,0.4557402,0.002133971,0.454042,0.002126478,0.4532253,0.002134499,0.451024,0.002128093,0.4498322,0.002133051,0.4482333,0.002132753,0.4468099,0.002124492,0.4449505,0.002119975,0.4428996,0.002129682,0.4421594,0.002131199,0.4407878,0.002118759,0.4370526,0.002133976,0.4381029,0.002119536,0.4330182,0.002124162,0.4320181,0.002118909,0.4281011,0.002125458,0.4277505,0.002130123,0.4269738,0.002130021,0.4242097,0.002139136,0.4258013,0.002138616,0.4225656,0.002141302,0.4208512,0.002148645,0.4225068,0.002155221,0.4243367,0.00215712,0.4222366,0.002161278,0.4223844,0.00216446,0.4213669,0.002169697,0.4242306,0.002173481,0.4256123,0.002175527,0.4207848,0.002179357,0.4237076,0.002182525,0.424373,0.002185821,0.4235296,0.002189963,0.421021,0.002191519,0.4252896,0.002197483,0.4207955,0.002198404,0.4245652,0.002205684,0.4204451,0.002206199,0.4238606,0.002212252,0.4221459,0.002218305,0.4210277,0.002221674,0.4220276,0.002225107,0.4230042,0.002231863,0.4223765,0.002232894,0.4246756,0.002240885,0.4240354,0.002230335,0.4304246,0.002240696,0.4291886,0.002235706,0.4328526,0.00224531,0.4324738,0.002232074,0.4374362,0.002231246,0.4392455,0.002233215,0.4405428,0.002244806,0.4408059,0.002236755,0.4434073,0.002236762,0.4450559
0.002246483,0.4464482,0.002246061,0.4483843,0.00224563,0.4503136,0.002247948,0.4524274,0.002246256,0.4543525,0.002237216,0.4552663,0.00223504,0.4567788,0.00223868,0.4594126,0.002231928,0.4599225,0.002245394,0.4657353,0.002230187,0.4635491,0.002239474,0.4693197,0.002234601,0.4702629,0.002242803,0.4773129,0.002223508,0.4707332,0.002220654,0.4721355,0.00222161,0.4763155,0.002211843,0.4725886,0.002207495,0.4724815,0.002204491,0.4735584,0.002199514,0.4721353,0.002199123,0.4773736,0.002192807,0.4727612,0.002191017,0.4776972,0.002185928,0.4725331,0.002182971,0.4778385,0.002179303,0.4716433,0.002174862,0.4777136,0.002172578,0.472053,0.002168116,0.4741225,0.0021662,0.4709264,0.002161549,0.4722609,0.002155629,0.4742519,0.002152628,0.4727596,0.002145733,0.4743597,0.002143158,0.4724,0.002132405,0.4751857,0.002133048,0.4713571,0.00213508,0.4675099,0.002126228,0.4682019,0.00213042,0.4642079,0.002121611,0.4643144,0.0021307,0.4598365,0.002124525,0.4591124,0.002133008,0.4557812,0.002133718,0.4540741,0.002126185,0.453252,0.002134243,0.4510408,0.00212781,0.4498414,0.002132794,0.4482349,0.002132495,0.4468042,0.002124192,0.4449341,0.002119653,0.4428721,0.00212941,0.4421294,0.002130936,0.440751,0.002118433,0.4369955,0.002133728,0.4380528,0.002119216,0.4329412,0.002123866,0.4319368,0.002118589,0.4280001,0.002125164,0.4276457,0.00212986,0.4268685,0.002129759,0.4240909,0.00213892,0.4256908,0.002138399,0.4224395,0.0021411,0.4207171,0.00214848,0.4223809,0.002155088,0.4242198,0.002156998,0.4221096,0.002161177,0.4222581,0.002164376,0.4212357,0.002169639,0.4241132,0.002173442,0.4255016,0.0021755,0.4206506,0.002179349,0.4235875,0.002182534,0.4242561,0.002185847,0.4234085,0.002190011,0.4208874,0.002191574,0.4251768,0.00219757,0.4206604,0.002198495,0.4244484,0.002205816,0.4203039,0.00220633,0.4237397,0.002212414,0.4220161,0.0022185,0.4208918,0.002221886,0.4218962,0.002225337,0.4228772,0.002232128,0.4222457,0.002233164,0.4245559,0.002241197,0.4239115,0.002230591,0.430334,0.002241007,0.4290905,0.00223599,0.4327736,0.002245645,0.4323915,0.002232339,0.4373812,0.002231507,0.4392,0.002233486,0.4405038,0.002245109,0.4407703,0.002237046,0.4433829,0.002237054,0.4450403
0.002246824,0.4464387,0.002246401,0.4483853,0.002245968,0.450325,0.0022483,0.4524499,0.002246599,0.4543857,0.002237511,0.4553055,0.002235325,0.4568266,0.002238985,0.4594745,0.002232197,0.4599879,0.002245739,0.4658317,0.002230448,0.4636349,0.002239789,0.4694372,0.00223489,0.4703862,0.002243142,0.4774762,0.002223737,0.47086,0.002220869,0.4722705,0.002221833,0.4764746,0.002212011,0.4727265,0.002207639,0.472619,0.002204619,0.473702,0.002199615,0.4722708,0.002199224,0.4775391,0.002192871,0.4729002,0.002191073,0.4778644,0.002185955,0.4726706,0.002182985,0.478006,0.002179294,0.4717755,0.002174831,0.4778798,0.002172533,0.472187,0.002168048,0.4742678,0.00216612,0.4710536,0.002161444,0.472395,0.002155505,0.4743835,0.002152475,0.4728954,0.002145543,0.4745034,0.002142954,0.4725324,0.002132142,0.4753315,0.00213279,0.4714819,0.002134832,0.467614,0.002125932,0.4683081,0.002130148,0.4642933,0.002121292,0.4643987,0.00213043,0.4598986,0.002124222,0.4591696,0.002132751,0.4558222,0.002133465,0.4541062,0.002125893,0.4532787,0.002133986,0.4510576,0.002127527,0.4498507,0.002132538,0.4482365,0.002132238,0.4467984,0.002123892,0.4449176,0.00211933,0.4428446,0.002129138,0.4420994,0.002130672,0.4407143,0.002118106,0.4369385,0.00213348,0.4380028,0.002118896,0.4328643,0.002123571,0.4318555,0.002118269,0.4278992,0.002124869,0.4275409,0.002129598,0.4267631,0.002129498,0.4239722,0.002138705,0.4255804,0.002138183,0.4223135,0.002140899,0.420583,0.002148315,0.422255,0.002154956,0.4241029,0.002156877,0.4219826,0.002161077,0.4221319,0.002164293,0.4211046,0.002169581,0.4239959,0.002173403,0.4253911,0.002175474,0.4205165,0.002179342,0.4234675,0.002182542,0.4241392,0.002185872,0.4232873,0.002190059,0.4207538,0.002191628,0.425064,0.002197657,0.4205253,0.002198585,0.4243317,0.002205949,0.4201627,0.002206461,0.4236189,0.002212577,0.4218864,0.002218694,0.420756,0.002222098,0.421765,0.002225566,0.4227503,0.002232393,0.4221149,0.002233434,0.4244363,0.002241508,0.4237876,0.002230847,0.4302434,0.002241317,0.4289923,0.002236275,0.4326946,0.00224598,0.4323093,0.002232604,0.4373262,0.002231768,0.4391544,0.002233758,0.4404649,0.002245412,0.4407347,0.002237337,0.4433586,0.002237345,0.4450246
0.002247166,0.4464293,0.002246741,0.4483862,0.002246306,0.4503363,0.002248651,0.4524723,0.002246942,0.4544188,0.002237807,0.4553448,0.002235609,0.4568744,0.00223929,0.4595363,0.002232466,0.4600533,0.002246084,0.4659282,0.00223071,0.4637206,0.002240105,0.4695547,0.002235179,0.4705096,0.002243481,0.4776396,0.002223967,0.4709869,0.002221084,0.4724055,0.002222056,0.4766337,0.002212178,0.4728645,0.002207782,0.4727565,0.002204747,0.4738457,0.002199715,0.4724064,0.002199325,0.4777047,0.002192936,0.4730393,0.00219113,0.4780316,0.002185982,0.4728082,0.002182998,0.4781737,0.002179285,0.4719077,0.0021748,0.4780461,0.002172488,0.472321,0.002167979,0.4744131,0.00216604,0.4711808,0.00216134,0.4725291,0.002155381,0.4745151,0.002152322,0.4730313,0.002145353,0.4746471,0.002142749,0.4726648,0.00213188,0.4754772,0.002132531,0.4716067,0.002134585,0.4677181,0.002125637,0.4684142,0.002129875,0.4643787,0.002120973,0.4644829,0.00213016,0.4599606,0.002123919,0.4592267,0.002132494,0.4558631,0.002133212,0.4541383,0.0021256,0.4533054,0.00213373,0.4510743,0.002127244,0.4498598,0.002132281,0.4482381,0.00213198,0.4467925,0.002123592,0.4449012,0.002119007,0.442817,0.002128866,0.4420694,0.002130409,0.4406775,0.00211778,0.4368814,0.002133232,0.4379528,0.002118576,0.4327874,0.002123275,0.4317742,0.002117949,0.4277982,0.002124575,0.4274361,0.002129336,0.4266578,0.002129237,0.4238536,0.002138489,0.4254701,0.002137967,0.4221875,0.002140698,0.4204489,0.00214815,0.4221292,0.002154824,0.4239861,0.002156756,0.4218557,0.002160977,0.4220057,0.00216421,0.4209735,0.002169523,0.4238787,0.002173365,0.4252805,0.002175448,0.4203825,0.002179334,0.4233475,0.00218255,0.4240223,0.002185898,0.4231662,0.002190107,0.4206204,0.002191683,0.4249512,0.002197744,0.4203902,0.002198676,0.4242149,0.002206082,0.4200216,0.002206592,0.4234981,0.00221274,0.4217567,0.002218889,0.4206203,0.00222231,0.4216337,0.002225796,0.4226235,0.002232658,0.4219841,0.002233704,0.4243167,0.00224182,0.4236638,0.002231103,0.4301528,0.002241627,0.4288941,0.002236559,0.4326156,0.002246315,0.432227,0.00223287,0.4372712,0.002232029,0.4391089,0.002234029,0.4404258,0.002245715,0.4406991,0.002237628,0.4433341,0.002237636,0.4450089
0.002247491,0.4464202,0.002247065,0.448387,0.002246628,0.4503471,0.002248986,0.4524936,0.002247269,0.4544503,0.002238088,0.4553821,0.00223588,0.4569198,0.002239581,0.4595952,0.002232722,0.4601155,0.002246412,0.46602,0.002230959,0.4638022,0.002240404,0.4696665,0.002235455,0.470627,0.002243804,0.4777951,0.002224185,0.4711077,0.002221289,0.4725341,0.002222268,0.4767851,0.002212338,0.4729959,0.002207919,0.4728873,0.002204869,0.4739825,0.002199811,0.4725355,0.002199421,0.4778624,0.002192997,0.4731716,0.002191185,0.4781909,0.002186008,0.4729391,0.002183011,0.4783333,0.002179277,0.4720335,0.002174771,0.4782044,0.002172445,0.4724486,0.002167913,0.4745514,0.002165964,0.4713018,0.00216124,0.4726568,0.002155257,0.4746467,0.002152177,0.4731605,0.002145172,0.4747838,0.002142555,0.4727907,0.002131631,0.4756159,0.002132285,0.4717254,0.002134349,0.4678171,0.002125356,0.4685152,0.002129616,0.4644599,0.002120669,0.464563,0.002129903,0.4600196,0.002123631,0.459281,0.002132249,0.455902,0.002132971,0.4541687,0.002125322,0.4533307,0.002133474,0.451091,0.002126975,0.4498685,0.002132037,0.4482395,0.002131735,0.446787,0.002123306,0.4448854,0.0021187,0.4427907,0.002128607,0.4420408,0.002130158,0.4406424,0.00211747,0.436827,0.002132996,0.4379051,0.002118272,0.4327142,0.002122994,0.4316969,0.002117644,0.4277021,0.002124281,0.4273314,0.002129087,0.4265576,0.002128989,0.4237407,0.002138284,0.4253651,0.002137762,0.4220677,0.002140506,0.4203215,0.002147993,0.4220095,0.002154698,0.423875,0.00215664,0.421735,0.002160882,0.4218857,0.00216413,0.4208488,0.002169469,0.4237672,0.002173328,0.4251754,0.002175423,0.420255,0.002179326,0.4232334,0.002182558,0.4239112,0.002185922,0.423051,0.002190153,0.4204934,0.002191735,0.424844,0.002197826,0.4202618,0.002198762,0.4241039,0.002206215,0.4198806,0.002206717,0.4233833,0.002212895,0.4216333,0.002219074,0.4204911,0.002222512,0.4215088,0.002226014,0.4225028,0.00223291,0.4218597,0.002233961,0.4242029,0.002242117,0.4235459,0.002231347,0.4300666,0.002241923,0.4288006,0.002236829,0.4325404,0.002246633,0.4321487,0.002233122,0.4372188,0.002232277,0.4390655,0.002234288,0.4403887,0.002246018,0.4406634,0.002237905,0.4433109,0.002237913,0.444994
0.002247816,0.4464111,0.002247388,0.4483878,0.00224695,0.4503578,0.00224932,0.4525148,0.002247596,0.4544817,0.002238369,0.4554194,0.00223615,0.4569652,0.002239871,0.459654,0.002232979,0.4601777,0.00224674,0.4661118,0.002231208,0.4638838,0.002240705,0.4697783,0.00223573,0.4707444,0.002244127,0.4779507,0.002224404,0.4712285,0.002221494,0.4726627,0.00222248,0.4769367,0.002212497,0.4731273,0.002208056,0.4730183,0.002204991,0.4741193,0.002199907,0.4726646,0.002199517,0.4780201,0.002193059,0.473304,0.002191239,0.4783501,0.002186034,0.4730701,0.002183023,0.4784929,0.002179269,0.4721594,0.002174741,0.4783628,0.002172402,0.4725762,0.002167848,0.4746897,0.002165888,0.4714229,0.00216114,0.4727845,0.002155133,0.4747783,0.002152031,0.4732898,0.002144991,0.4749206,0.002142361,0.4729167,0.002131381,0.4757546,0.002132039,0.471844,0.002134113,0.4679161,0.002125075,0.4686161,0.002129357,0.4645411,0.002120365,0.464643,0.002129646,0.4600786,0.002123343,0.4593353,0.002132005,0.4559409,0.00213273,0.4541992,0.002125044,0.4533559,0.002133217,0.4511076,0.002126706,0.4498772,0.002131793,0.448241,0.00213149,0.4467814,0.002123021,0.4448697,0.002118393,0.4427644,0.002128348,0.4420122,0.002129907,0.4406074,0.002117159,0.4367726,0.00213276,0.4378575,0.002117967,0.4326409,0.002122713,0.4316195,0.00211734,0.427606,0.002123987,0.4272267,0.002128837,0.4264574,0.002128741,0.4236278,0.00213808,0.4252602,0.002137556,0.4219479,0.002140315,0.420194,0.002147837,0.4218899,0.002154573,0.423764,0.002156525,0.4216143,0.002160787,0.4217657,0.002164051,0.4207242,0.002169414,0.4236557,0.002173291,0.4250702,0.002175398,0.4201276,0.002179319,0.4231193,0.002182566,0.4238001,0.002185947,0.4229359,0.002190199,0.4203665,0.002191787,0.4247367,0.002197909,0.4201334,0.002198848,0.4239929,0.002206348,0.4197396,0.002206841,0.4232684,0.002213051,0.42151,0.00221926,0.420362,0.002222714,0.421384,0.002226233,0.4223821,0.002233163,0.4217353,0.002234218,0.4240891,0.002242414,0.423428,0.00223159,0.4299803,0.002242218,0.4287071,0.002237099,0.4324652,0.002246952,0.4320704,0.002233374,0.4371664,0.002232525,0.4390221,0.002234546,0.4403515,0.002246321,0.4406277,0.002238181,0.4432876,0.00223819,0.444979
0.002248141,0.446402,0.002247712,0.4483886,0.002247272,0.4503684,0.002249655,0.4525361,0.002247922,0.4545131,0.00223865,0.4554566,0.002236421,0.4570106,0.002240162,0.4597128,0.002233235,0.4602399,0.002247069,0.4662036,0.002231457,0.4639654,0.002241005,0.4698902,0.002236006,0.4708619,0.00224445,0.4781063,0.002224623,0.4713493,0.002221698,0.4727913,0.002222692,0.4770882,0.002212657,0.4732588,0.002208194,0.4731493,0.002205114,0.4742562,0.002200002,0.4727937,0.002199613,0.4781779,0.00219312,0.4734365,0.002191294,0.4785095,0.00218606,0.4732011,0.002183036,0.4786527,0.00217926,0.4722853,0.002174712,0.4785213,0.002172359,0.4727039,0.002167783,0.4748281,0.002165812,0.471544,0.002161041,0.4729123,0.002155009,0.47491,0.002151886,0.4734191,0.002144811,0.4750573,0.002142167,0.4730426,0.002131131,0.4758932,0.002131792,0.4719627,0.002133878,0.4680151,0.002124794,0.468717,0.002129098,0.4646222,0.002120061,0.464723,0.002129389,0.4601375,0.002123055,0.4593895,0.00213176,0.4559797,0.002132489,0.4542296,0.002124766,0.4533811,0.002132961,0.4511242,0.002126436,0.4498858,0.002131549,0.4482424,0.002131245,0.4467757,0.002122735,0.4448539,0.002118086,0.4427381,0.00212809,0.4419836,0.002129657,0.4405723,0.002116849,0.4367182,0.002132524,0.4378098,0.002117663,0.4325677,0.002122432,0.4315421,0.002117035,0.42751,0.002123693,0.427122,0.002128588,0.4263572,0.002128493,0.423515,0.002137875,0.4251552,0.002137351,0.4218282,0.002140124,0.4200667,0.00214768,0.4217703,0.002154447,0.4236529,0.00215641,0.4214937,0.002160692,0.4216458,0.002163972,0.4205997,0.002169359,0.4235443,0.002173254,0.4249652,0.002175373,0.4200002,0.002179312,0.4230053,0.002182574,0.423689,0.002185971,0.4228208,0.002190244,0.4202396,0.002191839,0.4246296,0.002197992,0.420005,0.002198934,0.4238819,0.002206481,0.4195987,0.002206966,0.4231536,0.002213206,0.4213867,0.002219445,0.420233,0.002222915,0.4212592,0.002226452,0.4222614,0.002233415,0.4216109,0.002234475,0.4239753,0.002242711,0.4233102,0.002231834,0.4298941,0.002242514,0.4286137,0.00223737,0.43239,0.00224727,0.431992,0.002233626,0.437114,0.002232774,0.4389787,0.002234804,0.4403143,0.002246624,0.440592,0.002238458,0.4432643,0.002238467,0.444964
0.002248466,0.4463928,0.002248035,0.4483893,0.002247594,0.450379,0.002249989,0.4525572,0.002248249,0.4545445,0.002238931,0.4554939,0.002236692,0.4570559,0.002240452,0.4597716,0.002233491,0.4603021,0.002247397,0.4662954,0.002231706,0.464047,0.002241305,0.4700021,0.002236282,0.4709793,0.002244773,0.4782619,0.002224842,0.4714702,0.002221903,0.47292,0.002222905,0.4772399,0.002212816,0.4733903,0.002208331,0.4732803,0.002205236,0.4743932,0.002200098,0.472923,0.00219971,0.4783358,0.002193182,0.4735691,0.002191348,0.4786689,0.002186086,0.4733322,0.002183049,0.4788125,0.002179252,0.4724112,0.002174683,0.4786798,0.002172316,0.4728316,0.002167717,0.4749666,0.002165736,0.4716651,0.002160941,0.4730401,0.002154885,0.4750417,0.00215174,0.4735484,0.00214463,0.4751941,0.002141972,0.4731686,0.002130882,0.4760319,0.002131546,0.4720813,0.002133642,0.4681141,0.002124513,0.4688179,0.002128839,0.4647033,0.002119757,0.464803,0.002129132,0.4601964,0.002122767,0.4594437,0.002131515,0.4560185,0.002132249,0.45426,0.002124487,0.4534063,0.002132705,0.4511408,0.002126167,0.4498944,0.002131305,0.4482438,0.002131,0.4467701,0.00212245,0.4448381,0.002117778,0.4427117,0.002127831,0.4419549,0.002129406,0.4405372,0.002116539,0.4366638,0.002132289,0.4377622,0.002117359,0.4324944,0.002122151,0.4314647,0.002116731,0.4274139,0.002123399,0.4270173,0.002128339,0.4262571,0.002128245,0.4234022,0.002137671,0.4250504,0.002137146,0.4217085,0.002139933,0.4199394,0.002147524,0.4216508,0.002154322,0.423542,0.002156295,0.4213731,0.002160597,0.421526,0.002163893,0.4204752,0.002169304,0.4234329,0.002173217,0.4248601,0.002175349,0.4198729,0.002179305,0.4228913,0.002182582,0.423578,0.002185996,0.4227057,0.00219029,0.4201128,0.002191891,0.4245224,0.002198075,0.4198767,0.00219902,0.423771,0.002206615,0.4194578,0.002207091,0.4230388,0.002213361,0.4212634,0.00221963,0.4201039,0.002223117,0.4211344,0.00222667,0.4221408,0.002233667,0.4214865,0.002234731,0.4238615,0.002243008,0.4231923,0.002232077,0.4298078,0.002242809,0.4285201,0.00223764,0.4323148,0.002247589,0.4319136,0.002233879,0.4370615,0.002233022,0.4389353,0.002235063,0.440277,0.002246927,0.4405562,0.002238735,0.4432409,0.002238744,0.4449489
0.002248791,0.4463836,0.002248359,0.4483899,0.002247916,0.4503896,0.002250324,0.4525784,0.002248576,0.4545759,0.002239213,0.4555311,0.002236963,0.4571013,0.002240743,0.4598304,0.002233748,0.4603643,0.002247726,0.4663871,0.002231956,0.4641287,0.002241605,0.4701139,0.002236558,0.4710968,0.002245096,0.4784177,0.002225061,0.4715911,0.002222108,0.4730488,0.002223117,0.4773916,0.002212976,0.4735219,0.002208468,0.4734114,0.002205358,0.4745302,0.002200194,0.4730522,0.002199806,0.4784937,0.002193243,0.4737016,0.002191403,0.4788285,0.002186112,0.4734633,0.002183062,0.4789724,0.002179243,0.4725372,0.002174654,0.4788384,0.002172274,0.4729593,0.002167652,0.4751051,0.00216566,0.4717863,0.002160842,0.4731679,0.00215476,0.4751734,0.002151595,0.4736778,0.002144449,0.4753309,0.002141778,0.4732945,0.002130632,0.4761705,0.0021313,0.4722,0.002133406,0.468213,0.002124232,0.4689187,0.00212858,0.4647844,0.002119453,0.4648829,0.002128875,0.4602552,0.002122479,0.4594978,0.002131271,0.4560573,0.002132008,0.4542903,0.002124209,0.4534314,0.002132448,0.4511574,0.002125898,0.449903,0.002131062,0.4482451,0.002130755,0.4467644,0.002122164,0.4448222,0.002117471,0.4426853,0.002127572,0.4419263,0.002129155,0.4405021,0.002116229,0.4366094,0.002132053,0.4377145,0.002117055,0.4324212,0.00212187,0.4313874,0.002116427,0.4273179,0.002123105,0.4269126,0.00212809,0.426157,0.002127998,0.4232895,0.002137466,0.4249455,0.002136941,0.4215889,0.002139742,0.4198121,0.002147367,0.4215313,0.002154196,0.423431,0.00215618,0.4212526,0.002160502,0.4214062,0.002163815,0.4203507,0.00216925,0.4233215,0.002173181,0.4247552,0.002175324,0.4197457,0.002179298,0.4227773,0.00218259,0.423467,0.002186021,0.4225907,0.002190336,0.419986,0.002191943,0.4244153,0.002198158,0.4197485,0.002199106,0.4236601,0.002206748,0.4193169,0.002207216,0.422924,0.002213516,0.4211401,0.002219816,0.4199749,0.002223319,0.4210096,0.002226889,0.4220202,0.002233919,0.4213622,0.002234988,0.4237477,0.002243305,0.4230744,0.002232321,0.4297216,0.002243105,0.4284266,0.00223791,0.4322395,0.002247907,0.4318352,0.002234131,0.437009,0.00223327,0.4388918,0.002235321,0.4402397,0.00224723,0.4405204,0.002239011,0.4432175,0.002239022,0.4449338
0.002249116,0.4463743,0.002248682,0.4483906,0.002248239,0.4504002,0.002250659,0.4525995,0.002248903,0.4546072,0.002239494,0.4555683,0.002237234,0.4571466,0.002241033,0.4598892,0.002234004,0.4604265,0.002248054,0.4664789,0.002232205,0.4642103,0.002241906,0.4702259,0.002236834,0.4712144,0.00224542,0.4785735,0.00222528,0.4717121,0.002222314,0.4731775,0.00222333,0.4775434,0.002213136,0.4736535,0.002208605,0.4735425,0.002205481,0.4746673,0.00220029,0.4731816,0.002199903,0.4786518,0.002193305,0.4738343,0.002191457,0.4789881,0.002186138,0.4735945,0.002183075,0.4791323,0.002179235,0.4726633,0.002174624,0.4789971,0.002172231,0.4730871,0.002167587,0.4752436,0.002165584,0.4719074,0.002160742,0.4732957,0.002154636,0.4753052,0.002151449,0.4738071,0.002144268,0.4754677,0.002141584,0.4734205,0.002130382,0.4763091,0.002131053,0.4723186,0.00213317,0.468312,0.002123951,0.4690194,0.002128321,0.4648654,0.002119149,0.4649627,0.002128618,0.460314,0.00212219,0.4595518,0.002131026,0.4560961,0.002131767,0.4543206,0.002123931,0.4534565,0.002132204,0.4511731,0.002125629,0.4499115,0.002130818,0.4482464,0.00213051,0.4467587,0.002121879,0.4448063,0.002117164,0.4426588,0.002127314,0.4418975,0.002128905,0.440467,0.002115919,0.4365549,0.002131817,0.4376668,0.002116751,0.4323479,0.002121589,0.43131,0.002116123,0.4272218,0.002122826,0.426813,0.002127841,0.4260569,0.00212775,0.4231768,0.002137262,0.4248407,0.002136736,0.4214693,0.002139551,0.4196849,0.002147211,0.4214119,0.002154071,0.4233201,0.002156065,0.4211322,0.002160407,0.4212865,0.002163736,0.4202264,0.002169195,0.4232102,0.002173144,0.4246502,0.0021753,0.4196185,0.00217929,0.4226634,0.002182598,0.4233561,0.002186045,0.4224758,0.002190382,0.4198593,0.002191995,0.4243082,0.002198241,0.4196203,0.002199192,0.4235492,0.002206874,0.419183,0.00220734,0.4228093,0.002213671,0.4210169,0.002220001,0.4198459,0.002223521,0.4208849,0.002227107,0.4218996,0.002234172,0.4212378,0.002235245,0.4236339,0.002243602,0.4229566,0.002232564,0.4296353,0.0022434,0.4283331,0.002238181,0.4321642,0.002248226,0.4317568,0.002234383,0.4369565,0.002233518,0.4388483,0.002235579,0.4402025,0.002247533,0.4404845,0.002239288,0.4431941,0.002239299,0.4449187
0.002249442,0.446365,0.002249006,0.4483911,0.002248561,0.4504107,0.002250993,0.4526205,0.00224923,0.4546385,0.002239775,0.4556054,0.002237505,0.4571919,0.002241324,0.459948,0.002234261,0.4604887,0.002248383,0.4665707,0.002232454,0.4642919,0.002242207,0.4703378,0.00223711,0.4713319,0.002245744,0.4787293,0.002225499,0.4718331,0.002222519,0.4733064,0.002223543,0.4776953,0.002213296,0.4737852,0.002208743,0.4736738,0.002205603,0.4748044,0.002200386,0.4733109,0.0022,0.4788099,0.002193367,0.473967,0.002191512,0.4791477,0.002186164,0.4737257,0.002183088,0.4792923,0.002179227,0.4727893,0.002174595,0.4791558,0.002172188,0.4732149,0.002167522,0.4753822,0.002165508,0.4720287,0.002160642,0.4734236,0.002154512,0.4754369,0.002151304,0.4739365,0.002144087,0.4756045,0.002141389,0.4735465,0.002130132,0.4764477,0.002130807,0.4724371,0.002132935,0.4684109,0.00212367,0.4691202,0.002128061,0.4649464,0.002118845,0.4650425,0.002128361,0.4603728,0.002121902,0.4596058,0.002130781,0.4561348,0.002131526,0.4543509,0.002123652,0.4534815,0.00213196,0.4511888,0.002125359,0.4499199,0.002130574,0.4482477,0.002130265,0.4467529,0.002121593,0.4447904,0.002116858,0.4426323,0.002127055,0.4418688,0.002128654,0.4404319,0.002115609,0.4365004,0.002131582,0.4376191,0.002116447,0.4322746,0.002121308,0.4312326,0.002115819,0.4271258,0.002122547,0.4267135,0.002127593,0.4259568,0.002127503,0.4230641,0.002137057,0.4247359,0.002136531,0.4213497,0.00213936,0.4195577,0.002147055,0.4212925,0.002153946,0.4232093,0.00215595,0.4210118,0.002160312,0.4211668,0.002163657,0.420102,0.00216914,0.423099,0.002173107,0.4245453,0.002175275,0.4194913,0.002179283,0.4225495,0.002182607,0.4232452,0.00218607,0.4223608,0.002190428,0.4197327,0.002192047,0.4242011,0.002198324,0.4194921,0.002199278,0.4234384,0.002207001,0.419049,0.002207465,0.4226946,0.002213826,0.4208937,0.002220187,0.419717,0.002223723,0.4207602,0.002227326,0.421779,0.002234424,0.4211135,0.002235502,0.4235201,0.002243899,0.4228387,0.002232808,0.429549,0.002243695,0.4282395,0.002238451,0.4320889,0.002248544,0.4316783,0.002234636,0.436904,0.002233767,0.4388048,0.002235838,0.4401651,0.002247836,0.4404486,0.002239565,0.4431706,0.002239576,0.4449036
0.002249767,0.4463557,0.00224933,0.4483917,0.002248883,0.4504211,0.002251328,0.4526416,0.002249557,0.4546697,0.002240057,0.4556426,0.002237776,0.4572372,0.002241615,0.4600067,0.002234517,0.4605509,0.002248712,0.4666624,0.002232704,0.4643736,0.002242507,0.4704497,0.002237386,0.4714495,0.002246068,0.4788852,0.002225718,0.4719541,0.002222724,0.4734353,0.002223756,0.4778473,0.002213456,0.4739169,0.002208881,0.473805,0.002205726,0.4749416,0.002200483,0.4734404,0.002200097,0.4789681,0.002193429,0.4740997,0.002191567,0.4793075,0.002186191,0.473857,0.002183101,0.4794524,0.002179219,0.4729155,0.002174566,0.4793146,0.002172145,0.4733428,0.002167456,0.4755208,0.002165432,0.4721499,0.002160543,0.4735515,0.002154383,0.475574,0.002151158,0.4740659,0.002143906,0.4757414,0.002141195,0.4736725,0.002129882,0.4765863,0.00213056,0.4725557,0.002132699,0.4685097,0.002123389,0.4692209,0.002127802,0.4650274,0.00211854,0.4651222,0.002128103,0.4604315,0.002121614,0.4596598,0.002130536,0.4561735,0.002131285,0.4543811,0.002123374,0.4535065,0.002131717,0.4512044,0.00212509,0.4499284,0.00213033,0.448249,0.00213002,0.4467472,0.002121308,0.4447744,0.002116551,0.4426057,0.002126797,0.4418401,0.002128404,0.4403967,0.002115299,0.4364459,0.002131346,0.4375714,0.002116143,0.4322013,0.002121027,0.4311552,0.002115515,0.4270298,0.002122268,0.4266139,0.002127344,0.4258568,0.002127255,0.4229515,0.002136853,0.4246311,0.002136326,0.4212302,0.002139169,0.4194306,0.002146899,0.4211732,0.002153821,0.4230985,0.002155835,0.4208914,0.002160218,0.4210471,0.002163578,0.4199777,0.002169086,0.4229878,0.002173071,0.4244404,0.002175251,0.4193642,0.002179276,0.4224357,0.002182615,0.4231343,0.002186095,0.4222459,0.002190474,0.4196061,0.002192099,0.4240941,0.002198407,0.419364,0.002199364,0.4233276,0.002207128,0.4189152,0.00220759,0.4225799,0.002213982,0.4207706,0.002220372,0.4195881,0.002223924,0.4206355,0.002227545,0.4216584,0.002234676,0.4209891,0.002235759,0.4234064,0.002244196,0.4227208,0.002233051,0.4294628,0.002243991,0.428146,0.002238721,0.4320136,0.002248863,0.4315998,0.002234888,0.4368515,0.002234015,0.4387613,0.002236096,0.4401278,0.002248151,0.4404113,0.002239842,0.4431471,0.002239853,0.4448884
0.002250092,0.4463463,0.002249653,0.4483922,0.002249205,0.4504315,0.002251663,0.4526625,0.002249884,0.4547009,0.002240338,0.4556797,0.002238047,0.4572825,0.002241906,0.4600655,0.002234774,0.460613,0.002249041,0.4667542,0.002232953,0.4644552,0.002242808,0.4705617,0.002237662,0.4715672,0.002246392,0.4790412,0.002225937,0.4720752,0.00222293,0.4735642,0.002223969,0.4779993,0.002213616,0.4740487,0.002209018,0.4739363,0.002205848,0.4750789,0.002200579,0.4735698,0.002200193,0.4791263,0.002193491,0.4742325,0.002191622,0.4794673,0.002186217,0.4739883,0.002183114,0.4796126,0.00217921,0.4730417,0.002174537,0.4794734,0.002172103,0.4734707,0.002167391,0.4756594,0.002165356,0.4722712,0.002160443,0.4736794,0.002154254,0.475711,0.002151013,0.4741953,0.002143725,0.4758782,0.002141001,0.4737984,0.002129632,0.4767249,0.002130314,0.4726742,0.002132463,0.4686086,0.002123107,0.4693215,0.002127543,0.4651083,0.002118236,0.4652019,0.002127846,0.4604902,0.002121326,0.4597137,0.002130291,0.4562121,0.002131044,0.4544114,0.002123096,0.4535315,0.002131473,0.4512201,0.002124821,0.4499368,0.002130086,0.4482502,0.002129775,0.4467414,0.002121022,0.4447584,0.002116244,0.4425792,0.002126538,0.4418113,0.002128153,0.4403615,0.002114989,0.4363913,0.00213111,0.4375237,0.002115839,0.432128,0.002120747,0.4310778,0.002115211,0.4269337,0.002121989,0.4265144,0.002127095,0.4257567,0.002127008,0.4228388,0.002136649,0.4245264,0.002136122,0.4211107,0.002138979,0.4193036,0.002146743,0.4210539,0.002153696,0.4229877,0.00215572,0.4207711,0.002160123,0.4209275,0.0021635,0.4198535,0.002169031,0.4228766,0.002173034,0.4243355,0.002175226,0.4192372,0.002179269,0.4223219,0.002182623,0.4230235,0.002186119,0.4221311,0.00219052,0.4194795,0.002192151,0.4239871,0.00219849,0.4192359,0.002199451,0.4232168,0.002207255,0.4187814,0.002207715,0.4224653,0.002214137,0.4206475,0.002220558,0.4194592,0.002224126,0.4205109,0.002227763,0.4215379,0.002234929,0.4208648,0.002236016,0.4232926,0.002244493,0.4226029,0.002233295,0.4293765,0.002244286,0.4280524,0.002238992,0.4319382,0.002249181,0.4315212,0.00223514,0.4367989,0.002234263,0.4387177,0.002236354,0.4400904,0.002248466,0.4403739,0.002240118,0.4431236,0.00224013,0.4448732
0.002250417,0.4463368,0.002249977,0.4483926,0.002249527,0.4504419,0.002251998,0.4526835,0.002250211,0.4547321,0.00224062,0.4557168,0.002238318,0.4573278,0.002242197,0.4601242,0.00223503,0.4606752,0.00224937,0.466846,0.002233203,0.4645369,0.002243109,0.4706737,0.002237939,0.4716848,0.002246717,0.4791972,0.002226157,0.4721963,0.002223135,0.4736932,0.002224182,0.4781513,0.002213777,0.4741806,0.002209156,0.4740677,0.002205971,0.4752162,0.002200675,0.4736994,0.002200291,0.4792847,0.002193553,0.4743654,0.002191677,0.4796272,0.002186243,0.4741197,0.002183127,0.4797729,0.002179202,0.4731679,0.002174508,0.4796323,0.00217206,0.4735987,0.002167326,0.4757981,0.002165281,0.4723925,0.002160344,0.4738074,0.002154125,0.4758482,0.002150867,0.4743248,0.002143544,0.4760151,0.002140806,0.4739244,0.002129382,0.4768635,0.002130067,0.4727928,0.002132227,0.4687074,0.002122826,0.4694221,0.002127283,0.4651892,0.002117932,0.4652815,0.002127589,0.4605489,0.002121037,0.4597676,0.002130047,0.4562507,0.002130804,0.4544416,0.002122817,0.4535564,0.002131229,0.4512357,0.002124552,0.4499451,0.002129842,0.4482514,0.00212953,0.4467355,0.002120737,0.4447424,0.002115937,0.4425526,0.00212628,0.4417825,0.002127903,0.4403263,0.002114679,0.4363367,0.002130875,0.437476,0.002115535,0.4320547,0.002120466,0.4310004,0.002114908,0.4268377,0.00212171,0.4264149,0.002126847,0.4256567,0.002126761,0.4227263,0.002136445,0.4244217,0.002135917,0.4209913,0.002138788,0.4191766,0.002146587,0.4209346,0.002153571,0.422877,0.002155606,0.4206508,0.002160029,0.420808,0.002163421,0.4197293,0.002168977,0.4227655,0.002172998,0.4242307,0.002175202,0.4191102,0.002179262,0.4222082,0.002182631,0.4229127,0.002186144,0.4220163,0.002190566,0.419353,0.002192203,0.4238802,0.002198573,0.4191079,0.002199537,0.4231061,0.002207382,0.4186476,0.00220784,0.4223507,0.002214292,0.4205244,0.002220743,0.4193303,0.002224328,0.4203862,0.002227982,0.4214173,0.002235181,0.4207405,0.002236273,0.4231788,0.00224479,0.4224851,0.002233538,0.4292902,0.002244582,0.4279588,0.002239262,0.4318629,0.0022495,0.4314426,0.002235392,0.4367463,0.002234511,0.4386741,0.002236613,0.440053,0.002248781,0.4403365,0.002240395,0.4431001,0.002240407,0.4448579
0.002250742,0.4463273,0.002250301,0.448393,0.002249849,0.4504523,0.002252333,0.4527044,0.002250538,0.4547632,0.002240901,0.4557539,0.002238589,0.457373,0.002242488,0.4601829,0.002235287,0.4607374,0.002249699,0.4669377,0.002233453,0.4646185,0.00224341,0.4707857,0.002238215,0.4718025,0.002247041,0.4793533,0.002226376,0.4723174,0.002223341,0.4738222,0.002224396,0.4783035,0.002213937,0.4743125,0.002209294,0.4741991,0.002206094,0.4753536,0.002200772,0.473829,0.002200388,0.4794431,0.002193615,0.4744983,0.002191732,0.4797872,0.00218627,0.4742512,0.002183141,0.4799332,0.002179194,0.4732942,0.002174479,0.4797913,0.002172017,0.4737267,0.002167261,0.4759369,0.002165205,0.4725139,0.002160244,0.4739354,0.002153996,0.4759853,0.002150722,0.4744542,0.002143363,0.476152,0.002140612,0.4740504,0.002129132,0.477002,0.002129821,0.4729113,0.002131991,0.4688063,0.002122545,0.4695227,0.002127024,0.4652701,0.002117628,0.4653611,0.002127332,0.4606075,0.002120749,0.4598214,0.002129802,0.4562893,0.002130563,0.4544717,0.002122539,0.4535812,0.002130985,0.4512512,0.002124283,0.4499535,0.002129598,0.4482526,0.002129285,0.4467297,0.002120452,0.4447263,0.00211563,0.4425259,0.002126021,0.4417537,0.002127653,0.4402911,0.002114369,0.4362822,0.002130639,0.4374282,0.002115232,0.4319814,0.002120186,0.4309231,0.002114604,0.4267417,0.002121431,0.4263154,0.002126598,0.4255567,0.002126514,0.4226137,0.002136241,0.424317,0.002135713,0.4208719,0.002138598,0.4190496,0.002146431,0.4208155,0.002153446,0.4227663,0.002155491,0.4205306,0.002159934,0.4206885,0.002163343,0.4196052,0.002168923,0.4226544,0.002172961,0.424126,0.002175178,0.4189832,0.002179256,0.4220945,0.00218264,0.422802,0.002186169,0.4219015,0.002190612,0.4192265,0.002192255,0.4237733,0.002198656,0.4189799,0.002199623,0.4229954,0.002207509,0.4185138,0.002207965,0.4222361,0.002214448,0.4204013,0.002220929,0.4192015,0.00222453,0.4202616,0.0022282,0.4212968,0.002235433,0.4206163,0.00223653,0.4230651,0.002245086,0.4223672,0.002233782,0.4292038,0.002244877,0.4278651,0.002239532,0.4317875,0.002249818,0.431364,0.002235645,0.4366937,0.00223476,0.4386305,0.002236871,0.4400156,0.002249096,0.440299,0.002240672,0.4430765,0.002240685,0.4448426
0.002251067,0.4463178,0.002250624,0.4483934,0.002250172,0.4504626,0.002252668,0.4527252,0.002250865,0.4547943,0.002241183,0.455791,0.00223886,0.4574183,0.002242779,0.4602416,0.002235544,0.4607995,0.002250029,0.4670295,0.002233703,0.4647002,0.002243711,0.4708977,0.002238492,0.4719202,0.002247366,0.4795094,0.002226596,0.4724386,0.002223547,0.4739513,0.002224609,0.4784557,0.002214097,0.4744444,0.002209432,0.4743306,0.002206217,0.475491,0.002200868,0.4739586,0.002200485,0.4796016,0.002193677,0.4746313,0.002191787,0.4799473,0.002186296,0.4743826,0.002183154,0.4800936,0.002179186,0.4734205,0.00217445,0.4799504,0.002171975,0.4738547,0.002167196,0.4760757,0.002165129,0.4726353,0.002160145,0.4740634,0.002153867,0.4761224,0.002150576,0.4745837,0.002143182,0.4762888,0.002140417,0.4741764,0.002128882,0.4771406,0.002129574,0.4730297,0.002131755,0.4689051,0.002122263,0.4696233,0.002126764,0.4653509,0.002117323,0.4654406,0.002127074,0.4606661,0.002120461,0.4598752,0.002129557,0.4563279,0.002130322,0.4545018,0.00212226,0.4536061,0.002130741,0.4512667,0.002124013,0.4499618,0.002129354,0.4482537,0.00212904,0.4467238,0.002120166,0.4447102,0.002115323,0.4424992,0.002125763,0.4417248,0.002127402,0.4402558,0.002114059,0.4362275,0.002130404,0.4373805,0.002114928,0.4319081,0.002119905,0.4308457,0.002114301,0.4266457,0.002121152,0.4262159,0.00212635,0.4254568,0.002126267,0.4225012,0.002136037,0.4242124,0.002135508,0.4207526,0.002138408,0.4189227,0.002146275,0.4206963,0.002153321,0.4226557,0.002155377,0.4204105,0.00215984,0.420569,0.002163265,0.4194812,0.002168868,0.4225434,0.002172925,0.4240212,0.002175153,0.4188564,0.002179249,0.4219809,0.002182648,0.4226913,0.002186194,0.4217868,0.002190659,0.4191001,0.002192307,0.4236664,0.002198739,0.418852,0.00219971,0.4228847,0.002207635,0.4183802,0.00220809,0.4221216,0.002214603,0.4202783,0.002221114,0.4190727,0.002224732,0.420137,0.002228419,0.4211763,0.002235686,0.420492,0.002236787,0.4229513,0.002245383,0.4222493,0.002234025,0.4291175,0.002245173,0.4277715,0.002239803,0.4317121,0.002250137,0.4312854,0.002235897,0.436641,0.002235008,0.4385869,0.002237129,0.4399781,0.002249411,0.4402615,0.002240949,0.4430529,0.002240962,0.4448273
0.002251393,0.4463082,0.002250948,0.4483937,0.002250494,0.4504728,0.002253002,0.4527461,0.002251193,0.4548254,0.002241464,0.455828,0.002239131,0.4574635,0.00224307,0.4603003,0.002235801,0.4608616,0.002250358,0.4671213,0.002233952,0.4647818,0.002244013,0.4710098,0.002238769,0.4720379,0.002247691,0.4796656,0.002226816,0.4725599,0.002223752,0.4740804,0.002224823,0.478608,0.002214258,0.4745765,0.00220957,0.4744621,0.00220634,0.4756285,0.002200965,0.4740883,0.002200582,0.4797602,0.002193739,0.4747643,0.002191843,0.4801074,0.002186323,0.4745142,0.002183167,0.4802541,0.002179178,0.4735468,0.002174421,0.4801095,0.002171932,0.4739828,0.002167131,0.4762145,0.002165053,0.4727567,0.002160045,0.4741914,0.002153738,0.4762596,0.002150431,0.4747132,0.002143001,0.4764257,0.002140223,0.4743024,0.002128632,0.4772791,0.002129328,0.4731482,0.002131519,0.4690038,0.002121982,0.4697238,0.002126505,0.4654317,0.002117019,0.4655201,0.002126817,0.4607247,0.002120172,0.4599289,0.002129312,0.4563664,0.002130081,0.4545319,0.002121982,0.4536309,0.002130497,0.4512822,0.002123744,0.44997,0.00212911,0.4482548,0.002128796,0.4467179,0.002119881,0.444694,0.002115016,0.4424725,0.002125504,0.4416959,0.002127152,0.4402206,0.00211375,0.4361729,0.002130168,0.4373327,0.002114625,0.4318347,0.002119625,0.4307683,0.002113997,0.4265497,0.002120874,0.4261164,0.002126102,0.4253568,0.00212602,0.4223887,0.002135834,0.4241078,0.002135304,0.4206333,0.002138218,0.4187959,0.00214612,0.4205772,0.002153196,0.4225451,0.002155262,0.4202903,0.002159745,0.4204496,0.002163186,0.4193572,0.002168814,0.4224324,0.002172888,0.4239165,0.002175129,0.4187296,0.002179242,0.4218673,0.002182657,0.4225806,0.002186219,0.4216721,0.002190705,0.4189737,0.00219236,0.4235596,0.002198822,0.4187241,0.002199796,0.4227741,0.002207762,0.4182465,0.002208215,0.422007,0.002214758,0.4201553,0.0022213,0.418944,0.002224934,0.4200125,0.002228638,0.4210558,0.002235938,0.4203677,0.002237044,0.4228376,0.00224568,0.4221314,0.002234269,0.4290312,0.002245468,0.4276779,0.002240073,0.4316367,0.002250456,0.4312067,0.002236149,0.4365884,0.002235256,0.4385432,0.002237388,0.4399406,0.002249726,0.4402239,0.002241225,0.4430292,0.002241239,0.444812
0.002251718,0.4462986,0.002251272,0.448394,0.002250816,0.450483,0.002253337,0.4527668,0.00225152,0.4548564,0.002241746,0.455865,0.002239402,0.4575087,0.002243361,0.4603589,0.002236058,0.4609238,0.002250687,0.467213,0.002234202,0.4648635,0.002244314,0.4711218,0.002239046,0.4721557,0.002248016,0.4798218,0.002227035,0.4726811,0.002223958,0.4742096,0.002225037,0.4787603,0.002214419,0.4747085,0.002209708,0.4745937,0.002206463,0.475766,0.002201061,0.4742181,0.00220068,0.4799189,0.002193801,0.4748974,0.002191898,0.4802676,0.002186349,0.4746458,0.002183181,0.4804146,0.00217917,0.4736732,0.002174393,0.4802687,0.002171889,0.4741109,0.002167066,0.4763534,0.002164977,0.4728781,0.002159946,0.4743195,0.002153609,0.4763969,0.002150285,0.4748427,0.00214282,0.4765627,0.002140028,0.4744284,0.002128382,0.4774176,0.002129081,0.4732666,0.002131283,0.4691026,0.0021217,0.4698242,0.002126246,0.4655125,0.002116715,0.4655995,0.00212656,0.4607832,0.002119884,0.4599826,0.002129067,0.4564048,0.00212984,0.454562,0.002121704,0.4536556,0.002130253,0.4512977,0.002123475,0.4499782,0.002128866,0.4482559,0.002128551,0.446712,0.002119596,0.4446779,0.00211471,0.4424457,0.002125246,0.4416671,0.002126902,0.4401853,0.00211344,0.4361182,0.002129933,0.437285,0.002114321,0.4317614,0.002119345,0.4306909,0.002113694,0.4264537,0.002120595,0.426017,0.002125854,0.4252569,0.002125773,0.4222762,0.00213563,0.4240032,0.0021351,0.4205141,0.002138028,0.4186691,0.002145964,0.4204582,0.002153071,0.4224345,0.002155148,0.4201703,0.002159651,0.4203302,0.002163108,0.4192332,0.00216876,0.4223214,0.002172852,0.4238119,0.002175105,0.4186028,0.002179235,0.4217537,0.002182665,0.42247,0.002186244,0.4215575,0.002190751,0.4188474,0.002192412,0.4234527,0.002198905,0.4185963,0.002199882,0.4226634,0.002207889,0.4181129,0.00220834,0.4218925,0.002214914,0.4200324,0.002221486,0.4188152,0.002225136,0.4198879,0.002228857,0.4209354,0.00223619,0.4202435,0.002237301,0.4227238,0.002245977,0.4220135,0.002234512,0.4289449,0.002245763,0.4275842,0.002240343,0.4315613,0.002250774,0.4311281,0.002236401,0.4365357,0.002235505,0.4384995,0.002237646,0.4399031,0.002250041,0.4401863,0.002241502,0.4430055,0.002241516,0.4447966
0.002252043,0.446289,0.002251596,0.4483943,0.002251139,0.4504932,0.002253672,0.4527876,0.002251847,0.4548874,0.002242027,0.455902,0.002239674,0.4575538,0.002243652,0.4604176,0.002236315,0.4609859,0.002251017,0.4673048,0.002234452,0.4649452,0.002244616,0.4712339,0.002239323,0.4722735,0.002248341,0.4799781,0.002227255,0.4728024,0.002224165,0.4743388,0.002225251,0.4789128,0.002214579,0.4748406,0.002209846,0.4747254,0.002206586,0.4759037,0.002201158,0.4743479,0.002200777,0.4800776,0.002193863,0.4750305,0.002191953,0.4804279,0.002186376,0.4747774,0.002183194,0.4805753,0.002179162,0.4737997,0.002174364,0.480428,0.002171847,0.474239,0.002167001,0.4764924,0.002164901,0.4729996,0.002159846,0.4744476,0.00215348,0.4765341,0.00215014,0.4749723,0.002142639,0.4766996,0.002139834,0.4745544,0.002128132,0.4775561,0.002128834,0.4733851,0.002131047,0.4692013,0.002121419,0.4699246,0.002125986,0.4655932,0.00211641,0.4656788,0.002126302,0.4608417,0.002119596,0.4600362,0.002128822,0.4564433,0.002129599,0.454592,0.002121425,0.4536803,0.002130009,0.4513131,0.002123206,0.4499864,0.002128622,0.448257,0.002128306,0.446706,0.00211931,0.4446616,0.002114403,0.4424189,0.002124988,0.4416381,0.002126651,0.44015,0.002113131,0.4360635,0.002129698,0.4372372,0.002114018,0.431688,0.002119065,0.4306135,0.002113391,0.4263578,0.002120317,0.4259176,0.002125606,0.425157,0.002125526,0.4221638,0.002135426,0.4238987,0.002134896,0.4203948,0.002137838,0.4185423,0.002145808,0.4203392,0.002152946,0.422324,0.002155034,0.4200503,0.002159557,0.4202109,0.00216303,0.4191093,0.002168706,0.4222105,0.002172816,0.4237073,0.002175081,0.4184761,0.002179228,0.4216402,0.002182674,0.4223594,0.002186269,0.4214429,0.002190797,0.4187211,0.002192464,0.423346,0.002198989,0.4184685,0.002199969,0.4225529,0.002208016,0.4179794,0.002208465,0.4217781,0.002215069,0.4199095,0.002221671,0.4186865,0.002225338,0.4197634,0.002229075,0.4208149,0.002236443,0.4201193,0.002237558,0.4226101,0.002246274,0.4218957,0.002234756,0.4288585,0.002246059,0.4274905,0.002240614,0.4314858,0.002251093,0.4310493,0.002236654,0.436483,0.002235753,0.4384558,0.002237904,0.4398656,0.002250356,0.4401487,0.002241779,0.4429818,0.002241793,0.4447812
0.002252368,0.4462793,0.002251919,0.4483945,0.002251461,0.4505034,0.002254007,0.4528083,0.002252174,0.4549184,0.002242309,0.455939,0.002239945,0.457599,0.002243943,0.4604762,0.002236571,0.461048,0.002251347,0.4673965,0.002234702,0.4650269,0.002244917,0.471346,0.0022396,0.4723913,0.002248667,0.4801345,0.002227475,0.4729238,0.002224371,0.4744681,0.002225465,0.4790653,0.00221474,0.4749728,0.002209984,0.4748571,0.00220671,0.4760413,0.002201255,0.4744777,0.002200875,0.4802365,0.002193926,0.4751637,0.002192009,0.4805883,0.002186402,0.4749091,0.002183208,0.480736,0.002179154,0.4739262,0.002174335,0.4805873,0.002171804,0.4743672,0.002166936,0.4766313,0.002164826,0.4731211,0.002159747,0.4745758,0.002153351,0.4766714,0.002149994,0.4751019,0.002142458,0.4768365,0.002139639,0.4746804,0.002127881,0.4776946,0.002128587,0.4735035,0.002130811,0.4693,0.002121137,0.470025,0.002125726,0.4656739,0.002116106,0.4657582,0.002126045,0.4609001,0.002119307,0.4600898,0.002128578,0.4564817,0.002129358,0.454622,0.002121147,0.4537049,0.002129765,0.4513285,0.002122937,0.4499945,0.002128378,0.448258,0.002128061,0.4467,0.002119025,0.4446454,0.002114096,0.4423921,0.002124729,0.4416092,0.002126401,0.4401147,0.002112821,0.4360088,0.002129462,0.4371894,0.002113715,0.4316146,0.002118784,0.4305361,0.002113088,0.4262618,0.002120038,0.4258181,0.002125358,0.4250571,0.00212528,0.4220514,0.002135223,0.4237942,0.002134692,0.4202757,0.002137648,0.4184156,0.002145653,0.4202202,0.002152822,0.4222135,0.002154919,0.4199303,0.002159463,0.4200917,0.002162952,0.4189854,0.002168652,0.4220996,0.00217278,0.4236027,0.002175057,0.4183494,0.002179222,0.4215267,0.002182682,0.4222489,0.002186294,0.4213283,0.002190844,0.4185949,0.002192516,0.4232392,0.002199072,0.4183407,0.002200055,0.4224423,0.002208144,0.4178459,0.00220859,0.4216637,0.002215224,0.4197866,0.002221857,0.4185579,0.00222554,0.4196389,0.002229294,0.4206945,0.002236695,0.4199951,0.002237816,0.4224964,0.002246571,0.4217778,0.002235,0.4287722,0.002246354,0.4273968,0.002240884,0.4314103,0.002251411,0.4309706,0.002236906,0.4364303,0.002236001,0.4384121,0.002238163,0.439828,0.002250671,0.440111,0.002242056,0.4429581,0.00224207,0.4447658
0.002252707,0.4462692,0.002252256,0.4483946,0.002251796,0.4505139,0.002254356,0.4528298,0.002252515,0.4549505,0.002242602,0.4559774,0.002240227,0.4576459,0.002244246,0.4605371,0.002236839,0.4611126,0.00225169,0.4674919,0.002234962,0.4651118,0.002245231,0.4714626,0.002239888,0.4725139,0.002249005,0.4802971,0.002227704,0.47305,0.002224585,0.4746026,0.002225688,0.4792239,0.002214908,0.4751103,0.002210128,0.474994,0.002206838,0.4761845,0.002201355,0.4746128,0.002200976,0.4804017,0.002193991,0.4753023,0.002192067,0.4807551,0.00218643,0.4750461,0.002183222,0.4809031,0.002179146,0.4740577,0.002174305,0.480753,0.00217176,0.4745006,0.002166868,0.4767759,0.002164747,0.4732475,0.002159643,0.4747091,0.002153222,0.4768087,0.002149843,0.4752366,0.00214227,0.4769789,0.002139437,0.4748114,0.002127621,0.4778386,0.002128331,0.4736266,0.002130565,0.4694026,0.002120844,0.4701293,0.002125457,0.4657578,0.002115789,0.4658406,0.002125777,0.4609609,0.002119007,0.4601455,0.002128323,0.4565216,0.002129108,0.4546531,0.002120857,0.4537305,0.002129521,0.4513439,0.002122657,0.4500029,0.002128125,0.448259,0.002127806,0.4466938,0.002118729,0.4446284,0.002113777,0.4423641,0.002124461,0.4415791,0.002126141,0.4400779,0.002112499,0.4359519,0.002129218,0.4371397,0.002113399,0.4315383,0.002118493,0.4304556,0.002112773,0.426162,0.00211976,0.4257187,0.0021251,0.4249533,0.002125024,0.4219346,0.002135011,0.4236855,0.00213448,0.4201518,0.002137451,0.418284,0.002145492,0.4200966,0.002152692,0.4220987,0.002154801,0.4198056,0.002159365,0.4199678,0.002162871,0.4188567,0.002168596,0.4219844,0.002172742,0.423494,0.002175032,0.4182178,0.002179215,0.4214087,0.002182691,0.422134,0.00218632,0.4212093,0.002190892,0.4184637,0.002192571,0.4231282,0.002199159,0.418208,0.002200145,0.4223274,0.002208271,0.4177124,0.00220872,0.4215447,0.002215386,0.4196588,0.00222205,0.4184241,0.00222575,0.4195095,0.002229522,0.4205693,0.002236958,0.4198659,0.002238083,0.4223781,0.00224688,0.4216552,0.002235253,0.4286824,0.002246662,0.4272994,0.002241165,0.4313318,0.002251742,0.4308887,0.002237168,0.4363754,0.002236259,0.4383666,0.002238431,0.4397889,0.002250986,0.4400733,0.002242344,0.4429334,0.002242359,0.4447497
0.002253045,0.446259,0.002252593,0.4483948,0.002252131,0.4505243,0.002254704,0.4528512,0.002252855,0.4549827,0.002242895,0.4560158,0.002240509,0.4576929,0.002244549,0.4605981,0.002237106,0.4611772,0.002252033,0.4675873,0.002235222,0.4651968,0.002245545,0.4715792,0.002240176,0.4726364,0.002249344,0.4804599,0.002227933,0.4731763,0.0022248,0.4747371,0.002225911,0.4793826,0.002215075,0.4752478,0.002210272,0.4751311,0.002206966,0.4763278,0.002201456,0.474748,0.002201078,0.480567,0.002194056,0.4754409,0.002192125,0.4809221,0.002186458,0.4751832,0.002183237,0.4810704,0.002179138,0.4741894,0.002174276,0.4809188,0.002171716,0.474634,0.0021668,0.4769205,0.002164668,0.4733739,0.00215954,0.4748424,0.002153093,0.476946,0.002149692,0.4753713,0.002142082,0.4771213,0.002139235,0.4749424,0.002127361,0.4779825,0.002128074,0.4737496,0.00213032,0.4695052,0.002120551,0.4702336,0.002125187,0.4658416,0.002115472,0.4659229,0.00212551,0.4610216,0.002118707,0.4602011,0.002128068,0.4565615,0.002128857,0.4546843,0.002120568,0.4537561,0.002129277,0.4513592,0.002122377,0.4500113,0.002127871,0.44826,0.002127552,0.4466875,0.002118432,0.4446115,0.002113459,0.4423361,0.002124192,0.4415489,0.002125881,0.4400411,0.002112178,0.435895,0.002128973,0.43709,0.002113084,0.431462,0.002118202,0.4303751,0.002112458,0.4260623,0.002119482,0.4256193,0.002124843,0.4248495,0.002124767,0.4218178,0.0021348,0.4235769,0.002134268,0.420028,0.002137254,0.4181523,0.00214533,0.419973,0.002152563,0.4219839,0.002154682,0.419681,0.002159267,0.4198439,0.00216279,0.4187281,0.002168539,0.4218692,0.002172704,0.4233853,0.002175008,0.4180862,0.002179208,0.4212908,0.0021827,0.4220192,0.002186346,0.4210903,0.00219094,0.4183326,0.002192625,0.4230173,0.002199245,0.4180752,0.002200235,0.4222125,0.002208398,0.417579,0.00220885,0.4214258,0.002215548,0.4195311,0.002222243,0.4182904,0.00222596,0.4193802,0.002229749,0.4204442,0.00223722,0.4197368,0.00223835,0.4222599,0.002247189,0.4215326,0.002235506,0.4285926,0.002246969,0.4272019,0.002241446,0.4312533,0.002252074,0.4308067,0.00223743,0.4363205,0.002236517,0.4383211,0.0022387,0.4397498,0.002251301,0.4400356,0.002242631,0.4429086,0.002242647,0.4447335
0.002253383,0.4462488,0.00225293,0.4483948,0.002252467,0.4505348,0.002255053,0.4528726,0.002253196,0.4550147,0.002243188,0.4560541,0.002240792,0.4577398,0.002244852,0.460659,0.002237373,0.4612418,0.002252376,0.4676827,0.002235483,0.4652817,0.002245859,0.4716958,0.002240465,0.472759,0.002249683,0.4806226,0.002228162,0.4733026,0.002225015,0.4748716,0.002226134,0.4795414,0.002215243,0.4753854,0.002210416,0.4752682,0.002207095,0.4764712,0.002201557,0.4748831,0.00220118,0.4807324,0.002194121,0.4755796,0.002192183,0.4810891,0.002186486,0.4753203,0.002183251,0.4812377,0.00217913,0.474321,0.002174246,0.4810847,0.002171672,0.4747674,0.002166733,0.4770651,0.002164589,0.4735004,0.002159436,0.4749757,0.002152964,0.4770834,0.00214954,0.4755061,0.002141893,0.4772638,0.002139032,0.4750734,0.002127101,0.4781265,0.002127817,0.4738727,0.002130074,0.4696077,0.002120258,0.4703378,0.002124917,0.4659254,0.002115156,0.4660052,0.002125242,0.4610822,0.002118407,0.4602566,0.002127814,0.4566013,0.002128607,0.4547153,0.002120278,0.4537816,0.002129034,0.4513745,0.002122097,0.4500197,0.002127618,0.448261,0.002127297,0.4466811,0.002118136,0.4445945,0.00211314,0.4423081,0.002123924,0.4415188,0.002125621,0.4400044,0.002111856,0.435838,0.002128728,0.4370403,0.002112769,0.4313857,0.002117911,0.4302946,0.002112144,0.4259625,0.002119204,0.42552,0.002124585,0.4247457,0.002124511,0.421701,0.002134589,0.4234684,0.002134057,0.4199043,0.002137057,0.4180208,0.002145169,0.4198495,0.002152434,0.4218692,0.002154564,0.4195564,0.00215917,0.41972,0.002162709,0.4185995,0.002168483,0.421754,0.002172667,0.4232767,0.002174983,0.4179547,0.002179201,0.421173,0.002182709,0.4219044,0.002186372,0.4209713,0.002190989,0.4182015,0.00219268,0.4229064,0.002199332,0.4179426,0.002200325,0.4220977,0.002208525,0.4174456,0.00220898,0.4213069,0.002215709,0.4194035,0.002222436,0.4181567,0.00222617,0.4192508,0.002229976,0.420319,0.002237483,0.4196077,0.002238617,0.4221417,0.002247498,0.4214101,0.002235759,0.4285028,0.002247276,0.4271044,0.002241727,0.4311748,0.002252405,0.4307248,0.002237693,0.4362656,0.002236775,0.4382756,0.002238969,0.4397107,0.002251616,0.4399978,0.002242919,0.4428838,0.002242935,0.4447174
0.002253721,0.4462385,0.002253266,0.4483949,0.002252802,0.4505451,0.002255401,0.452894,0.002253536,0.4550468,0.002243481,0.4560925,0.002241074,0.4577866,0.002245155,0.4607199,0.002237641,0.4613063,0.002252719,0.4677781,0.002235743,0.4653667,0.002246173,0.4718125,0.002240754,0.4728817,0.002250022,0.4807854,0.002228392,0.4734289,0.002225229,0.4750063,0.002226357,0.4797002,0.00221541,0.4755231,0.00221056,0.4754054,0.002207223,0.4766146,0.002201658,0.4750184,0.002201282,0.4808979,0.002194186,0.4757183,0.002192241,0.4812562,0.002186514,0.4754575,0.002183266,0.4814051,0.002179122,0.4744528,0.002174216,0.4812507,0.002171628,0.4749009,0.002166665,0.4772098,0.002164511,0.4736269,0.002159333,0.4751091,0.002152835,0.4772208,0.002149389,0.4756409,0.002141705,0.4774062,0.00213883,0.4752044,0.00212684,0.4782704,0.00212756,0.4739957,0.002129829,0.4697103,0.002119965,0.470442,0.002124647,0.4660091,0.002114839,0.4660874,0.002124974,0.4611428,0.002118107,0.4603121,0.002127559,0.4566411,0.002128356,0.4547464,0.002119989,0.453807,0.00212879,0.4513898,0.002121817,0.450028,0.002127364,0.4482619,0.002127042,0.4466748,0.002117839,0.4445774,0.002112821,0.44228,0.002123655,0.4414886,0.002125361,0.4399676,0.002111534,0.435781,0.002128484,0.4369905,0.002112454,0.4313094,0.00211762,0.4302141,0.002111829,0.4258628,0.002118926,0.4254206,0.002124328,0.4246419,0.002124256,0.4215843,0.002134377,0.4233598,0.002133845,0.4197805,0.00213686,0.4178893,0.002145008,0.419726,0.002152304,0.4217545,0.002154445,0.4194319,0.002159072,0.4195962,0.002162628,0.4184709,0.002168427,0.4216389,0.002172629,0.4231681,0.002174958,0.4178232,0.002179194,0.4210552,0.002182718,0.4217896,0.002186398,0.4208524,0.002191037,0.4180705,0.002192734,0.4227956,0.002199419,0.4178099,0.002200415,0.4219829,0.002208652,0.4173123,0.00220911,0.4211881,0.002215871,0.4192758,0.002222629,0.4180231,0.00222638,0.4191215,0.002230204,0.4201939,0.002237745,0.4194786,0.002238885,0.4220235,0.002247807,0.4212875,0.002236012,0.428413,0.002247583,0.4270069,0.002242008,0.4310962,0.002252736,0.4306428,0.002237955,0.4362107,0.002237034,0.43823,0.002239237,0.4396715,0.002251932,0.4399599,0.002243207,0.442859,0.002243224,0.4447012
0.00225406,0.4462282,0.002253603,0.4483949,0.002253137,0.4505555,0.00225575,0.4529153,0.002253877,0.4550788,0.002243774,0.4561308,0.002241356,0.4578335,0.002245458,0.4607808,0.002237908,0.4613709,0.002253062,0.4678735,0.002236003,0.4654517,0.002246488,0.4719291,0.002241042,0.4730043,0.002250362,0.4809483,0.002228621,0.4735553,0.002225444,0.4751409,0.00222658,0.4798592,0.002215578,0.4756608,0.002210704,0.4755426,0.002207352,0.4767581,0.002201759,0.4751537,0.002201384,0.4810634,0.002194251,0.4758571,0.002192299,0.4814234,0.002186542,0.4755947,0.00218328,0.4815726,0.002179113,0.4745845,0.002174187,0.4814167,0.002171583,0.4750344,0.002166598,0.4773546,0.002164432,0.4737534,0.00215923,0.4752425,0.002152706,0.4773582,0.002149238,0.4757757,0.002141517,0.4775487,0.002138628,0.4753355,0.00212658,0.4784143,0.002127304,0.4741187,0.002129583,0.4698128,0.002119672,0.4705462,0.002124377,0.4660929,0.002114522,0.4661696,0.002124707,0.4612034,0.002117807,0.4603676,0.002127304,0.4566809,0.002128105,0.4547774,0.002119699,0.4538324,0.002128546,0.4514051,0.002121537,0.4500362,0.002127111,0.4482629,0.002126788,0.4466684,0.002117543,0.4445603,0.002112502,0.4422519,0.002123387,0.4414583,0.002125101,0.4399307,0.002111213,0.435724,0.002128239,0.4369408,0.002112139,0.431233,0.00211733,0.4301337,0.002111515,0.425763,0.002118648,0.4253212,0.00212407,0.4245382,0.002124,0.4214676,0.002134166,0.4232513,0.002133634,0.4196569,0.002136663,0.4177578,0.002144846,0.4196026,0.002152175,0.4216399,0.002154327,0.4193074,0.002158975,0.4194725,0.002162547,0.4183424,0.002168371,0.4215239,0.002172592,0.4230596,0.002174934,0.4176918,0.002179188,0.4209374,0.002182727,0.4216749,0.002186424,0.4207335,0.002191086,0.4179395,0.002192789,0.4226848,0.002199505,0.4176774,0.002200505,0.4218681,0.002208779,0.417179,0.00220924,0.4210693,0.002216033,0.4191482,0.002222822,0.4178895,0.00222659,0.4189922,0.002230431,0.4200688,0.002238008,0.4193496,0.002239152,0.4219052,0.002248116,0.4211649,0.002236266,0.4283231,0.00224789,0.4269094,0.002242289,0.4310177,0.002253067,0.4305607,0.002238217,0.4361558,0.002237292,0.4381844,0.002239506,0.4396323,0.002252247,0.4399221,0.002243495,0.4428341,0.002243512,0.444685
0.002254398,0.4462178,0.00225394,0.4483948,0.002253472,0.4505658,0.002256098,0.4529365,0.002254217,0.4551108,0.002244067,0.4561691,0.002241639,0.4578804,0.002245761,0.4608416,0.002238176,0.4614354,0.002253406,0.4679689,0.002236264,0.4655366,0.002246802,0.4720458,0.002241331,0.473127,0.002250701,0.4811113,0.00222885,0.4736818,0.002225659,0.4752756,0.002226803,0.4800182,0.002215746,0.4757986,0.002210848,0.4756799,0.002207481,0.4769016,0.00220186,0.4752891,0.002201486,0.4812291,0.002194316,0.4759959,0.002192357,0.4815906,0.00218657,0.475732,0.002183295,0.4817402,0.002179105,0.4747163,0.002174157,0.4815828,0.002171539,0.475168,0.00216653,0.4774994,0.002164353,0.4738799,0.002159126,0.4753759,0.002152577,0.4774956,0.002149086,0.4759106,0.002141328,0.4776911,0.002138425,0.4754665,0.002126319,0.4785583,0.002127047,0.4742417,0.002129337,0.4699153,0.002119379,0.4706503,0.002124106,0.4661765,0.002114205,0.4662517,0.002124439,0.4612639,0.002117507,0.460423,0.00212705,0.4567206,0.002127855,0.4548084,0.00211941,0.4538578,0.002128292,0.4514209,0.002121257,0.4500444,0.002126857,0.4482637,0.002126533,0.446662,0.002117246,0.4445432,0.002112184,0.4422238,0.002123118,0.4414281,0.002124841,0.4398939,0.002110891,0.4356669,0.002127995,0.436891,0.002111825,0.4311567,0.002117039,0.4300532,0.0021112,0.4256633,0.00211836,0.425218,0.002123813,0.4244344,0.002123744,0.421351,0.002133955,0.4231429,0.002133422,0.4195333,0.002136466,0.4176264,0.002144685,0.4194792,0.002152046,0.4215253,0.002154209,0.419183,0.002158877,0.4193488,0.002162466,0.418214,0.002168315,0.4214089,0.002172554,0.4229511,0.002174909,0.4175605,0.002179181,0.4208197,0.002182736,0.4215602,0.002186451,0.4206146,0.002191134,0.4178086,0.002192843,0.422574,0.002199592,0.4175448,0.002200595,0.4217534,0.002208912,0.4170405,0.00220937,0.4209505,0.002216194,0.4190207,0.002223016,0.4177559,0.002226801,0.4188629,0.002230659,0.4199437,0.00223827,0.4192205,0.002239419,0.421787,0.002248424,0.4210424,0.002236519,0.4282333,0.002248198,0.4268119,0.00224257,0.4309391,0.002253398,0.4304787,0.00223848,0.4361008,0.00223755,0.4381388,0.002239775,0.4395931,0.002252562,0.4398841,0.002243783,0.4428092,0.0022438,0.4446687
0.002254736,0.4462074,0.002254277,0.4483947,0.002253808,0.450576,0.002256447,0.4529577,0.002254558,0.4551427,0.002244361,0.4562073,0.002241921,0.4579272,0.002246065,0.4609025,0.002238443,0.4615,0.002253749,0.4680643,0.002236524,0.4656216,0.002247116,0.4721625,0.00224162,0.4732497,0.002251041,0.4812743,0.00222908,0.4738082,0.002225875,0.4754104,0.002227027,0.4801772,0.002215914,0.4759364,0.002210993,0.4758172,0.00220761,0.4770452,0.002201961,0.4754245,0.002201588,0.4813948,0.002194381,0.4761348,0.002192415,0.481758,0.002186598,0.4758693,0.002183309,0.4819078,0.002179097,0.4748482,0.002174128,0.4817489,0.002171495,0.4753016,0.002166463,0.4776442,0.002164275,0.4740065,0.002159023,0.4755094,0.002152448,0.4776331,0.002148935,0.4760455,0.00214114,0.4778336,0.002138223,0.4755975,0.002126059,0.4787021,0.00212679,0.4743646,0.002129091,0.4700177,0.002119086,0.4707544,0.002123836,0.4662602,0.002113888,0.4663337,0.002124171,0.4613244,0.002117207,0.4604783,0.002126795,0.4567603,0.002127604,0.4548393,0.00211912,0.4538831,0.002128038,0.4514367,0.002120977,0.4500526,0.002126604,0.4482646,0.002126279,0.4466556,0.00211695,0.444526,0.002111865,0.4421956,0.00212285,0.4413978,0.002124581,0.439857,0.00211057,0.4356099,0.002127751,0.4368412,0.00211151,0.4310803,0.002116748,0.4299727,0.002110886,0.4255635,0.002118071,0.4251147,0.002123556,0.4243307,0.002123489,0.4212343,0.002133744,0.4230344,0.002133211,0.4194097,0.00213627,0.4174951,0.002144524,0.4193558,0.002151917,0.4214107,0.002154091,0.4190587,0.00215878,0.4192252,0.002162386,0.4180856,0.00216826,0.4212939,0.002172517,0.4228426,0.002174885,0.4174292,0.002179174,0.420702,0.002182745,0.4214455,0.002186477,0.4204958,0.002191183,0.4176777,0.002192898,0.4224633,0.002199679,0.4174124,0.002200685,0.4216387,0.002209044,0.416902,0.0022095,0.4208317,0.002216356,0.4188931,0.002223209,0.4176224,0.002227011,0.4187337,0.002230887,0.4198186,0.002238533,0.4190915,0.002239687,0.4216688,0.002248733,0.4209198,0.002236772,0.4281435,0.002248505,0.4267143,0.002242851,0.4308605,0.00225373,0.4303966,0.002238742,0.4360458,0.002237808,0.4380932,0.002240043,0.4395538,0.002252877,0.4398462,0.00224407,0.4427843,0.002244088,0.4446524
0.002255075,0.446197,0.002254614,0.4483946,0.002254143,0.4505862,0.002256796,0.4529789,0.002254899,0.4551746,0.002244654,0.4562456,0.002242203,0.457974,0.002246368,0.4609633,0.002238711,0.4615645,0.002254093,0.4681596,0.002236785,0.4657066,0.002247431,0.4722793,0.002241909,0.4733725,0.002251381,0.4814374,0.00222931,0.4739348,0.00222609,0.4755452,0.002227251,0.4803364,0.002216082,0.4760743,0.002211137,0.4759546,0.002207739,0.4771889,0.002202062,0.47556,0.00220169,0.4815607,0.002194447,0.4762738,0.002192474,0.4819254,0.002186626,0.4760067,0.002183324,0.4820756,0.00217909,0.4749801,0.002174098,0.4819152,0.002171451,0.4754352,0.002166396,0.4777891,0.002164196,0.4741331,0.002158919,0.4756429,0.002152339,0.4777489,0.002148783,0.4761803,0.002140951,0.4779761,0.00213802,0.4757285,0.002125798,0.478846,0.002126533,0.4744875,0.002128846,0.4701202,0.002118793,0.4708584,0.002123566,0.4663438,0.002113571,0.4664157,0.002123903,0.4613848,0.002116907,0.4605336,0.00212654,0.4567999,0.002127354,0.4548702,0.00211883,0.4539083,0.002127785,0.4514524,0.002120697,0.4500607,0.00212635,0.4482654,0.002126024,0.4466491,0.002116653,0.4445088,0.002111547,0.4421673,0.002122582,0.4413675,0.002124321,0.4398201,0.002110249,0.4355528,0.002127506,0.4367915,0.002111195,0.4310039,0.002116458,0.4298922,0.002110572,0.4254638,0.002117783,0.4250115,0.002123299,0.4242271,0.002123233,0.4211177,0.002133533,0.422926,0.002133,0.4192862,0.002136073,0.4173638,0.002144364,0.4192326,0.002151788,0.4212962,0.002153973,0.4189344,0.002158683,0.4191017,0.002162305,0.4179573,0.002168204,0.421179,0.00217248,0.4227342,0.00217486,0.417298,0.002179168,0.4205844,0.002182754,0.421331,0.002186503,0.4203771,0.002191231,0.4175469,0.002192952,0.4223526,0.002199766,0.4172799,0.002200775,0.4215241,0.002209176,0.4167636,0.00220963,0.420713,0.002216518,0.4187656,0.002223402,0.4174889,0.002227221,0.4186045,0.002231114,0.4196936,0.002238796,0.4189625,0.002239954,0.4215506,0.002249042,0.4207972,0.002237025,0.4280536,0.002248812,0.4266168,0.002243132,0.4307818,0.002254061,0.4303144,0.002239004,0.4359908,0.002238066,0.4380475,0.002240312,0.4395145,0.002253142,0.4398142,0.002244358,0.4427593,0.002244377,0.4446361
0.002255413,0.4461865,0.00225495,0.4483944,0.002254479,0.4505964,0.002257145,0.4530001,0.002255239,0.4552064,0.002244947,0.4562838,0.002242486,0.4580208,0.002246671,0.4610241,0.002238979,0.461629,0.002254437,0.468255,0.002237045,0.4657916,0.002247746,0.472396,0.002242199,0.4734953,0.002251721,0.4816005,0.002229539,0.4740613,0.002226305,0.4756801,0.002227475,0.4804956,0.00221625,0.4762123,0.002211282,0.4760921,0.002207868,0.4773326,0.002202163,0.4756956,0.002201793,0.4817266,0.002194512,0.4764128,0.002192532,0.4820929,0.002186654,0.4761441,0.002183339,0.4822434,0.002179082,0.4751121,0.002174069,0.4820815,0.002171407,0.4755689,0.002166328,0.4779341,0.002164117,0.4742598,0.002158816,0.4757765,0.00215223,0.4778646,0.002148632,0.4763152,0.002140763,0.4781186,0.002137818,0.4758596,0.002125537,0.4789899,0.002126276,0.4746105,0.0021286,0.4702226,0.0021185,0.4709623,0.002123296,0.4664273,0.002113254,0.4664977,0.002123635,0.4614453,0.002116607,0.4605889,0.002126285,0.4568395,0.002127103,0.4549011,0.002118541,0.4539335,0.002127531,0.4514681,0.002120417,0.4500688,0.002126096,0.4482662,0.00212577,0.4466426,0.002116357,0.4444916,0.002111228,0.4421391,0.002122313,0.4413372,0.002124061,0.4397832,0.002109928,0.4354957,0.002127262,0.4367417,0.002110881,0.4309275,0.002116167,0.4298117,0.002110258,0.4253641,0.002117494,0.4249082,0.002123042,0.4241234,0.002122978,0.4210012,0.002133322,0.4228176,0.002132789,0.4191627,0.002135877,0.4172326,0.002144203,0.4191093,0.002151659,0.4211818,0.002153855,0.4188101,0.002158586,0.4189781,0.002162224,0.4178291,0.002168148,0.4210641,0.002172442,0.4226258,0.002174836,0.4171668,0.002179161,0.4204668,0.002182764,0.4212164,0.00218653,0.4202584,0.00219128,0.4174162,0.002193007,0.4222419,0.002199853,0.4171476,0.002200865,0.4214094,0.002209309,0.4166252,0.002209761,0.4205944,0.00221668,0.4186382,0.002223595,0.4173554,0.002227431,0.4184753,0.002231342,0.4195686,0.002239058,0.4188335,0.002240221,0.4214324,0.002249351,0.4206747,0.002237278,0.4279637,0.002249119,0.4265192,0.002243413,0.4307032,0.002254392,0.4302323,0.002239266,0.4359358,0.002238324,0.4380018,0.00224058,0.4394752,0.002253407,0.4397822,0.002244646,0.4427343,0.002244665,0.4446197
0.002255751,0.4461759,0.002255287,0.4483941,0.002254814,0.4506065,0.002257493,0.4530212,0.00225558,0.4552383,0.00224524,0.456322,0.002242768,0.4580675,0.002246975,0.4610849,0.002239247,0.4616935,0.00225478,0.4683504,0.002237306,0.4658766,0.002248061,0.4725128,0.002242488,0.4736181,0.002252062,0.4817637,0.002229769,0.4741879,0.002226521,0.475815,0.002227699,0.4806549,0.002216418,0.4763503,0.002211427,0.4762296,0.002207997,0.4774764,0.002202265,0.4758312,0.002201895,0.4818926,0.002194578,0.4765519,0.002192591,0.4822605,0.002186682,0.4762816,0.002183354,0.4824113,0.002179074,0.4752441,0.002174039,0.4822479,0.002171363,0.4757027,0.002166261,0.478079,0.002164039,0.4743865,0.002158713,0.4759101,0.002152122,0.4779804,0.002148481,0.4764502,0.002140574,0.4782611,0.002137615,0.4759906,0.002125277,0.4791337,0.002126019,0.4747333,0.002128354,0.470325,0.002118206,0.4710663,0.002123026,0.4665108,0.002112937,0.4665795,0.002123368,0.4615056,0.002116306,0.4606441,0.002126031,0.4568791,0.002126853,0.4549319,0.002118251,0.4539587,0.002127277,0.4514838,0.002120137,0.4500769,0.002125843,0.4482669,0.002125515,0.4466361,0.00211606,0.4444743,0.002110909,0.4421108,0.002122045,0.4413068,0.002123801,0.4397463,0.002109606,0.4354385,0.002127018,0.4366919,0.002110566,0.4308511,0.002115877,0.4297312,0.002109944,0.4252644,0.002117206,0.424805,0.002122786,0.4240198,0.002122723,0.4208847,0.002133112,0.4227093,0.002132578,0.4190392,0.002135681,0.4171014,0.002144042,0.4189862,0.00215153,0.4210673,0.002153737,0.4186859,0.002158489,0.4188547,0.002162144,0.4177009,0.002168092,0.4209493,0.002172405,0.4225175,0.002174811,0.4170357,0.002179155,0.4203493,0.002182773,0.4211019,0.002186556,0.4201397,0.002191328,0.4172854,0.002193062,0.4221312,0.00219994,0.4170152,0.002200955,0.4212949,0.002209441,0.4164869,0.002209891,0.4204757,0.002216842,0.4185107,0.002223789,0.417222,0.002227641,0.4183461,0.002231569,0.4194436,0.002239321,0.4187045,0.002240489,0.4213142,0.00224966,0.4205521,0.002237532,0.4278739,0.002249426,0.4264216,0.002243694,0.4306245,0.002254723,0.4301501,0.002239529,0.4358807,0.002238582,0.4379561,0.002240849,0.4394359,0.002253673,0.4397502,0.002244934,0.4427093,0.002244953,0.4446033
0.00225609,0.4461653,0.002255624,0.4483939,0.00225515,0.4506166,0.002257842,0.4530422,0.002255921,0.45527,0.002245534,0.4563602,0.002243051,0.4581143,0.002247278,0.4611457,0.002239514,0.4617581,0.002255124,0.4684458,0.002237567,0.4659616,0.002248376,0.4726296,0.002242777,0.4737409,0.002252402,0.481927,0.002229999,0.4743146,0.002226737,0.47595,0.002227923,0.4808143,0.002216586,0.4764884,0.002211571,0.4763672,0.002208126,0.4776203,0.002202366,0.4759668,0.002201998,0.4820587,0.002194643,0.4766911,0.00219265,0.4824282,0.002186711,0.4764192,0.002183369,0.4825793,0.002179066,0.4753762,0.00217401,0.4824143,0.002171319,0.4758365,0.002166194,0.4782241,0.00216396,0.4745132,0.002158609,0.4760437,0.002152013,0.4780962,0.002148329,0.4765851,0.002140386,0.4784036,0.002137413,0.4761216,0.002125016,0.4792775,0.002125762,0.4748562,0.002128108,0.4704273,0.002117913,0.4711701,0.002122755,0.4665943,0.00211262,0.4666614,0.0021231,0.4615659,0.002116006,0.4606992,0.002125776,0.4569186,0.002126602,0.4549627,0.002117962,0.4539838,0.002127024,0.4514994,0.002119858,0.4500849,0.002125589,0.4482676,0.002125261,0.4466295,0.002115764,0.444457,0.002110591,0.4420824,0.002121777,0.4412765,0.002123541,0.4397093,0.002109285,0.4353813,0.002126773,0.436642,0.002110252,0.4307747,0.002115586,0.4296507,0.00210963,0.4251647,0.002116918,0.4247018,0.002122529,0.4239162,0.002122468,0.4207682,0.002132901,0.422601,0.002132367,0.4189159,0.002135485,0.4169703,0.002143882,0.418863,0.002151402,0.420953,0.002153619,0.4185618,0.002158392,0.4187313,0.002162064,0.4175727,0.002168037,0.4208345,0.002172368,0.4224092,0.002174787,0.4169047,0.002179148,0.4202318,0.002182782,0.4209874,0.002186583,0.4200211,0.002191377,0.4171548,0.002193116,0.4220207,0.002200027,0.416883,0.002201045,0.4211803,0.002209574,0.4163486,0.002210021,0.4203571,0.002217003,0.4183833,0.002223982,0.4170886,0.002227852,0.418217,0.002231797,0.4193186,0.002239584,0.4185755,0.002240756,0.4211961,0.002249969,0.4204295,0.002237785,0.427784,0.002249734,0.426324,0.002243975,0.4305458,0.002255054,0.4300679,0.002239791,0.4358256,0.00223884,0.4379103,0.002241118,0.4393965,0.002253938,0.4397181,0.002245222,0.4426843,0.002245242,0.4445869
0.002256428,0.4461547,0.002255961,0.4483935,0.002255485,0.4506266,0.002258191,0.4530632,0.002256262,0.4553018,0.002245827,0.4563983,0.002243334,0.458161,0.002247582,0.4612065,0.002239782,0.4618226,0.002255468,0.4685411,0.002237828,0.4660466,0.002248691,0.4727464,0.002243067,0.4738638,0.002252743,0.4820903,0.002230229,0.4744413,0.002226952,0.4760851,0.002228147,0.4809738,0.002216755,0.4766265,0.002211716,0.4765049,0.002208255,0.4777642,0.002202468,0.4761025,0.002202101,0.4822248,0.002194709,0.4768303,0.002192708,0.482596,0.002186739,0.4765568,0.002183384,0.4827473,0.002179058,0.4755083,0.002173981,0.4825809,0.002171276,0.4759703,0.002166126,0.4783692,0.002163881,0.4746399,0.002158506,0.4761773,0.002151905,0.4782121,0.002148178,0.4767201,0.002140197,0.4785462,0.00213721,0.4762527,0.002124755,0.4794213,0.002125505,0.474979,0.002127862,0.4705296,0.00211762,0.471274,0.002122485,0.4666777,0.002112303,0.4667431,0.002122832,0.4616262,0.002115706,0.4607543,0.002125521,0.4569581,0.002126351,0.4549935,0.002117672,0.4540089,0.00212677,0.451515,0.002119578,0.4500929,0.002125336,0.4482683,0.002125006,0.4466229,0.002115468,0.4444396,0.002110272,0.442054,0.002121508,0.4412461,0.002123282,0.4396723,0.002108964,0.4353241,0.002126529,0.4365922,0.002109937,0.4306983,0.002115296,0.4295702,0.002109317,0.425065,0.00211663,0.4245986,0.002122272,0.4238126,0.002122213,0.4206517,0.002132691,0.4224927,0.002132156,0.4187925,0.002135289,0.4168392,0.002143721,0.41874,0.002151273,0.4208386,0.002153501,0.4184377,0.002158295,0.4186079,0.002161983,0.4174446,0.002167981,0.4207198,0.002172331,0.4223009,0.002174763,0.4167737,0.002179142,0.4201144,0.002182792,0.420873,0.002186609,0.4199025,0.002191426,0.4170242,0.002193171,0.4219101,0.002200114,0.4167507,0.002201135,0.4210658,0.002209706,0.4162103,0.002210151,0.4202385,0.002217165,0.418256,0.002224175,0.4169552,0.002228062,0.4180879,0.002232025,0.4191936,0.002239846,0.4184466,0.002241024,0.4210779,0.002250278,0.420307,0.002238038,0.4276941,0.002250041,0.4262264,0.002244257,0.4304671,0.002255386,0.4299856,0.002240053,0.4357705,0.002239099,0.4378646,0.002241386,0.4393571,0.002254203,0.439686,0.00224551,0.4426592,0.00224553,0.4445704
0.002256766,0.446144,0.002256298,0.4483932,0.002255821,0.4506366,0.00225854,0.4530842,0.002256603,0.4553335,0.00224612,0.4564364,0.002243616,0.4582077,0.002247886,0.4612672,0.00224005,0.4618871,0.002255813,0.4686365,0.002238089,0.4661316,0.002249006,0.4728632,0.002243357,0.4739867,0.002253084,0.4822537,0.00223046,0.474568,0.002227168,0.4762202,0.002228372,0.4811333,0.002216923,0.4767647,0.002211861,0.4766426,0.002208385,0.4779082,0.002202569,0.4762383,0.002202203,0.4823911,0.002194775,0.4769696,0.002192767,0.4827639,0.002186768,0.4766945,0.002183399,0.4829155,0.00217905,0.4756404,0.002173952,0.4827475,0.002171232,0.4761042,0.002166059,0.4785143,0.002163803,0.4747667,0.002158403,0.476311,0.002151796,0.4783279,0.002148026,0.4768551,0.002140009,0.4786887,0.002137007,0.4763837,0.002124494,0.4795651,0.002125247,0.4751019,0.002127616,0.470632,0.002117326,0.4713778,0.002122215,0.4667611,0.002111986,0.4668248,0.002122564,0.4616865,0.002115406,0.4608093,0.002125266,0.4569976,0.002126101,0.4550242,0.002117382,0.4540339,0.002126516,0.4515306,0.002119298,0.4501008,0.002125082,0.448269,0.002124752,0.4466163,0.002115171,0.4444222,0.002109954,0.4420256,0.00212124,0.4412156,0.002123022,0.4396353,0.002108643,0.4352669,0.002126285,0.4365424,0.002109623,0.4306219,0.002115006,0.4294897,0.002109003,0.4249654,0.002116342,0.4244955,0.002122016,0.423709,0.002121958,0.4205353,0.00213248,0.4223845,0.002131946,0.4186692,0.002135093,0.4167082,0.002143561,0.4186169,0.002151144,0.4207243,0.002153383,0.4183137,0.002158198,0.4184846,0.002161903,0.4173166,0.002167926,0.4206051,0.002172294,0.4221927,0.002174739,0.4166427,0.002179136,0.419997,0.002182801,0.4207586,0.002186636,0.419784,0.002191475,0.4168936,0.002193226,0.4217996,0.002200201,0.4166186,0.002201225,0.4209513,0.002209839,0.4160722,0.002210282,0.42012,0.002217327,0.4181287,0.002224369,0.4168219,0.002228272,0.4179588,0.002232252,0.4190687,0.002240109,0.4183176,0.002241291,0.4209597,0.002250587,0.4201844,0.002238291,0.4276042,0.002250348,0.4261287,0.002244538,0.4303883,0.002255717,0.4299034,0.002240315,0.4357153,0.002239357,0.4378188,0.002241655,0.4393177,0.002254468,0.4396539,0.002245797,0.442634,0.002245818,0.4445539
0.002257105,0.4461333,0.002256635,0.4483928,0.002256156,0.4506466,0.002258889,0.4531051,0.002256944,0.4553652,0.002246414,0.4564745,0.002243899,0.4582544,0.002248189,0.4613279,0.002240318,0.4619515,0.002256157,0.4687318,0.00223835,0.4662166,0.002249322,0.4729801,0.002243647,0.4741096,0.002253425,0.4824172,0.00223069,0.4746948,0.002227384,0.4763553,0.002228596,0.4812929,0.002217092,0.476903,0.002212006,0.4767803,0.002208514,0.4780523,0.002202671,0.4763742,0.002202306,0.4825574,0.00219484,0.4771089,0.002192826,0.4829318,0.002186796,0.4768322,0.002183414,0.4830837,0.002179043,0.4757726,0.002173923,0.4829142,0.002171188,0.4762381,0.002165992,0.4786595,0.002163724,0.4748935,0.002158299,0.4764447,0.002151687,0.4784438,0.002147875,0.4769901,0.00213982,0.4788313,0.002136805,0.4765148,0.002124233,0.4797089,0.00212499,0.4752246,0.00212737,0.4707342,0.002117033,0.4714815,0.002121944,0.4668445,0.002111668,0.4669064,0.002122296,0.4617467,0.002115105,0.4608643,0.002125011,0.457037,0.00212585,0.4550549,0.002117093,0.4540589,0.002126263,0.4515462,0.002119018,0.4501087,0.002124829,0.4482696,0.002124497,0.4466096,0.002114875,0.4444048,0.002109636,0.4419971,0.002120972,0.4411852,0.002122762,0.4395983,0.002108322,0.4352097,0.002126041,0.4364925,0.002109309,0.4305454,0.002114716,0.4294092,0.00210869,0.4248657,0.002116054,0.4243923,0.002121759,0.4236055,0.002121703,0.420419,0.00213227,0.4222763,0.002131735,0.418546,0.002134897,0.4165773,0.0021434,0.418494,0.002151016,0.4206101,0.002153266,0.4181897,0.002158101,0.4183614,0.002161823,0.4171886,0.00216787,0.4204905,0.002172257,0.4220845,0.002174715,0.4165119,0.002179129,0.4198796,0.002182811,0.4206443,0.002186662,0.4196655,0.002191524,0.4167631,0.002193281,0.4216891,0.002200288,0.4164864,0.002201315,0.4208369,0.002209972,0.415934,0.002210412,0.4200014,0.002217489,0.4180014,0.002224562,0.4166886,0.002228483,0.4178298,0.00223248,0.4189438,0.002240372,0.4181887,0.002241558,0.4208416,0.002250896,0.4200618,0.002238544,0.4275143,0.002250655,0.4260311,0.002244819,0.4303096,0.002256048,0.429821,0.002240578,0.4356602,0.002239615,0.437773,0.002241924,0.4392782,0.002254734,0.4396218,0.002246085,0.4426089,0.002246107,0.4445374
0.002257443,0.4461225,0.002256972,0.4483923,0.002256492,0.4506565,0.002259238,0.453126,0.002257285,0.4553968,0.002246707,0.4565126,0.002244182,0.4583011,0.002248493,0.4613887,0.002240586,0.462016,0.002256501,0.4688272,0.002238611,0.4663017,0.002249637,0.4730969,0.002243937,0.4742326,0.002253767,0.4825807,0.00223092,0.4748216,0.0022276,0.4764905,0.002228821,0.4814526,0.002217261,0.4770413,0.002212151,0.4769182,0.002208644,0.4781964,0.002202773,0.4765101,0.002202409,0.4827239,0.002194906,0.4772483,0.002192885,0.4830999,0.002186825,0.47697,0.002183429,0.483252,0.002179035,0.4759049,0.002173894,0.4830809,0.002171144,0.4763721,0.002165925,0.4788047,0.002163646,0.4750204,0.002158196,0.4765784,0.002151579,0.4785597,0.002147724,0.4771251,0.002139632,0.4789739,0.002136602,0.4766458,0.002123972,0.4798526,0.002124733,0.4753474,0.002127124,0.4708365,0.002116739,0.4715852,0.002121674,0.4669278,0.002111351,0.466988,0.002122028,0.4618068,0.002114805,0.4609192,0.002124756,0.4570764,0.002125599,0.4550856,0.002116803,0.4540838,0.002126009,0.4515617,0.002118738,0.4501166,0.002124575,0.4482702,0.002124243,0.4466029,0.002114579,0.4443873,0.002109317,0.4419686,0.002120704,0.4411547,0.002122503,0.4395613,0.002108001,0.4351524,0.002125797,0.4364427,0.002108995,0.430469,0.002114426,0.4293287,0.002108376,0.424766,0.002115766,0.4242892,0.002121503,0.423502,0.002121448,0.4203026,0.00213206,0.4221681,0.002131525,0.4184228,0.002134702,0.4164464,0.00214324,0.418371,0.002150887,0.4204959,0.002153148,0.4180657,0.002158004,0.4182382,0.002161743,0.4170607,0.002167815,0.4203759,0.00217222,0.4219764,0.002174691,0.4163811,0.002179123,0.4197623,0.00218282,0.42053,0.002186689,0.4195471,0.002191572,0.4166327,0.002193335,0.4215786,0.002200376,0.4163544,0.002201406,0.4207224,0.002210104,0.4157959,0.002210542,0.419883,0.002217651,0.4178741,0.002224755,0.4165553,0.002228693,0.4177007,0.002232708,0.4188189,0.002240634,0.4180598,0.002241826,0.4207234,0.002251205,0.4199393,0.002238798,0.4274244,0.002250962,0.4259334,0.0022451,0.4302308,0.002256379,0.4297387,0.00224084,0.435605,0.002239873,0.4377271,0.002242192,0.4392387,0.002254999,0.4395896,0.002246373,0.4425837,0.002246395,0.4445208
0.002257782,0.4461117,0.002257309,0.4483918,0.002256827,0.4506664,0.002259587,0.4531468,0.002257626,0.4554284,0.002247001,0.4565506,0.002244465,0.4583478,0.002248797,0.4614494,0.002240854,0.4620805,0.002256846,0.4689226,0.002238872,0.4663867,0.002249953,0.4732138,0.002244227,0.4743556,0.002254108,0.4827443,0.002231151,0.4749485,0.002227816,0.4766257,0.002229046,0.4816124,0.00221743,0.4771796,0.002212296,0.477056,0.002208774,0.4783406,0.002202875,0.476646,0.002202513,0.4828904,0.002194972,0.4773878,0.002192944,0.483268,0.002186853,0.4771078,0.002183445,0.4834204,0.002179027,0.4760372,0.002173865,0.4832477,0.0021711,0.4765061,0.002165857,0.47895,0.002163567,0.4751473,0.002158093,0.4767122,0.00215147,0.4786756,0.002147572,0.4772602,0.002139443,0.4791165,0.002136399,0.4767768,0.002123711,0.4799964,0.002124476,0.4754702,0.002126878,0.4709387,0.002116445,0.4716889,0.002121403,0.4670111,0.002111034,0.4670695,0.00212176,0.461867,0.002114505,0.4609741,0.002124502,0.4571158,0.002125349,0.4551162,0.002116513,0.4541087,0.002125755,0.4515771,0.002118458,0.4501244,0.002124322,0.4482708,0.002123988,0.4465962,0.002114283,0.4443698,0.002108999,0.44194,0.002120436,0.4411242,0.002122243,0.4395242,0.002107681,0.4350951,0.002125553,0.4363928,0.002108681,0.4303925,0.002114136,0.4292481,0.002108063,0.4246664,0.002115478,0.4241861,0.002121247,0.4233985,0.002121194,0.4201863,0.00213185,0.42206,0.002131314,0.4182996,0.002134506,0.4163156,0.00214308,0.4182482,0.002150759,0.4203818,0.002153031,0.4179419,0.002157908,0.418115,0.002161663,0.4169329,0.002167759,0.4202613,0.002172183,0.4218683,0.002174667,0.4162503,0.002179117,0.4196451,0.00218283,0.4204157,0.002186715,0.4194287,0.002191621,0.4165023,0.00219339,0.4214682,0.002200463,0.4162224,0.002201496,0.4206081,0.002210237,0.4156579,0.002210673,0.4197645,0.002217813,0.4177469,0.002224949,0.4164221,0.002228903,0.4175717,0.002232935,0.418694,0.002240897,0.4179309,0.002242093,0.4206053,0.002251514,0.4198167,0.002239051,0.4273345,0.00225127,0.4258357,0.002245381,0.430152,0.002256711,0.4296563,0.002241102,0.4355498,0.002240131,0.4376812,0.002242461,0.4391992,0.002255264,0.4395574,0.002246661,0.4425584,0.002246683,0.4445042
0.002258067,0.4461025,0.002257593,0.4483913,0.00225711,0.4506746,0.00225988,0.4531643,0.002257913,0.4554549,0.002247248,0.4565827,0.002244703,0.458387,0.002249053,0.4615004,0.00224108,0.4621348,0.002257136,0.4690028,0.002239092,0.4664583,0.002250219,0.4733122,0.002244471,0.4744592,0.002254396,0.482882,0.002231345,0.4750553,0.002227999,0.4767396,0.002229235,0.4817469,0.002217572,0.4772962,0.002212419,0.4771721,0.002208883,0.4784621,0.00220296,0.4767605,0.002202599,0.4830306,0.002195028,0.4775052,0.002192994,0.4834096,0.002186877,0.4772239,0.002183457,0.4835622,0.002179021,0.4761486,0.00217384,0.4833882,0.002171063,0.476619,0.002165801,0.4790723,0.002163501,0.4752541,0.002158006,0.4768248,0.002151362,0.4787915,0.002147445,0.4773739,0.002139284,0.4792365,0.002136229,0.4768872,0.002123491,0.4801174,0.002124259,0.4755735,0.002126671,0.4710248,0.002116198,0.4717761,0.002121176,0.4670812,0.002110767,0.4671381,0.002121534,0.4619175,0.002114252,0.4610202,0.002124287,0.4571489,0.002125138,0.4551419,0.00211627,0.4541296,0.002125502,0.4515926,0.002118223,0.4501309,0.002124108,0.4482712,0.002123774,0.4465906,0.002114033,0.444355,0.002108731,0.441916,0.00212021,0.4410985,0.002122024,0.439493,0.002107411,0.4350468,0.002125348,0.4363508,0.002108417,0.4303281,0.002113892,0.4291804,0.002107799,0.4245825,0.002115191,0.424083,0.002121031,0.4233114,0.00212098,0.4200884,0.002131673,0.421969,0.002131138,0.418196,0.002134342,0.4162055,0.002142945,0.4181448,0.002150651,0.4202857,0.002152932,0.4178376,0.002157826,0.4180114,0.002161596,0.4168253,0.002167713,0.4201649,0.002172152,0.4217773,0.002174647,0.4161403,0.002179112,0.4195464,0.002182838,0.4203196,0.002186738,0.4193291,0.002191663,0.4163926,0.002193436,0.4213753,0.002200536,0.4161113,0.002201572,0.4205118,0.00221037,0.4155199,0.002210782,0.4196648,0.00221795,0.4176399,0.002225112,0.41631,0.00222908,0.4174632,0.002233127,0.4185889,0.002241118,0.4178225,0.002242318,0.4205059,0.002251774,0.4197135,0.002239264,0.4272588,0.002251528,0.4257535,0.002245617,0.4300857,0.002256989,0.429587,0.002241323,0.4355033,0.002240348,0.4376426,0.002242687,0.4391659,0.00225553,0.4395252,0.002246903,0.4425371,0.002246926,0.4444902
0.002258352,0.4460934,0.002257877,0.4483908,0.002257393,0.4506829,0.002260174,0.4531818,0.0022582,0.4554815,0.002247495,0.4566146,0.002244941,0.4584263,0.002249308,0.4615515,0.002241306,0.462189,0.002257426,0.4690831,0.002239312,0.4665299,0.002250485,0.4734107,0.002244716,0.4745628,0.002254684,0.4830198,0.002231539,0.4751621,0.002228181,0.4768535,0.002229425,0.4818815,0.002217714,0.4774127,0.002212541,0.4772883,0.002208992,0.4785835,0.002203046,0.476875,0.002202686,0.4831709,0.002195083,0.4776227,0.002193044,0.4835512,0.002186901,0.47734,0.00218347,0.4837041,0.002179015,0.4762601,0.002173816,0.4835288,0.002171027,0.4767319,0.002165744,0.4791947,0.002163435,0.475361,0.002157919,0.4769375,0.002151253,0.4789075,0.002147317,0.4774876,0.002139126,0.4793566,0.002136058,0.4769975,0.002123272,0.4802383,0.002124042,0.4756768,0.002126464,0.4711108,0.002115951,0.4718633,0.002120948,0.4671512,0.002110499,0.4672066,0.002121308,0.4619681,0.002113999,0.4610663,0.002124072,0.4571819,0.002124927,0.4551677,0.002116026,0.4541505,0.002125248,0.451608,0.002117987,0.4501374,0.002123895,0.4482716,0.00212356,0.4465849,0.002113784,0.4443402,0.002108463,0.4418919,0.002119984,0.4410728,0.002121806,0.4394618,0.002107141,0.4349986,0.002125142,0.4363088,0.002108153,0.4302637,0.002113648,0.4291126,0.002107536,0.4244986,0.002114903,0.4239799,0.002120816,0.4232243,0.002120766,0.4199906,0.002131496,0.421878,0.002130961,0.4180924,0.002134177,0.4160954,0.002142811,0.4180414,0.002150543,0.4201897,0.002152833,0.4177334,0.002157745,0.4179078,0.002161528,0.4167178,0.002167666,0.4200686,0.002172121,0.4216864,0.002174627,0.4160303,0.002179106,0.4194478,0.002182846,0.4202235,0.00218676,0.4192295,0.002191704,0.4162829,0.002193483,0.4212824,0.00220061,0.4160002,0.002201648,0.4204156,0.002210502,0.415382,0.002210892,0.4195652,0.002218086,0.4175328,0.002225275,0.4161979,0.002229257,0.4173546,0.002233319,0.4184838,0.002241339,0.417714,0.002242544,0.4204064,0.002252034,0.4196104,0.002239477,0.4271831,0.002251787,0.4256712,0.002245854,0.4300193,0.002257268,0.4295176,0.002241544,0.4354568,0.002240566,0.437604,0.002242913,0.4391326,0.002255795,0.4394929,0.002247146,0.4425159,0.002247169,0.4444762
0.002258637,0.4460842,0.00225816,0.4483903,0.002257675,0.4506911,0.002260468,0.4531992,0.002258487,0.455508,0.002247742,0.4566466,0.002245179,0.4584655,0.002249564,0.4616026,0.002241532,0.4622433,0.002257716,0.4691633,0.002239532,0.4666015,0.002250751,0.4735091,0.00224496,0.4746664,0.002254972,0.4831577,0.002231734,0.475269,0.002228363,0.4769675,0.002229615,0.4820161,0.002217856,0.4775293,0.002212664,0.4774045,0.002209101,0.4787051,0.002203132,0.4769896,0.002202773,0.4833113,0.002195139,0.4777402,0.002193094,0.4836929,0.002186926,0.4774562,0.002183483,0.483846,0.002179008,0.4763715,0.002173791,0.4836694,0.00217099,0.4768448,0.002165688,0.4793171,0.002163369,0.4754679,0.002157832,0.4770502,0.002151144,0.4790235,0.00214719,0.4776013,0.002138967,0.4794767,0.002135887,0.4771078,0.002123052,0.4803593,0.002123826,0.47578,0.002126257,0.4711968,0.002115704,0.4719504,0.00212072,0.4672212,0.002110232,0.4672751,0.002121083,0.4620186,0.002113746,0.4611124,0.002123858,0.457215,0.002124716,0.4551934,0.002115782,0.4541713,0.002124994,0.4516233,0.002117751,0.4501439,0.002123682,0.448272,0.002123346,0.4465791,0.002113535,0.4443254,0.002108195,0.4418677,0.002119759,0.4410471,0.002121587,0.4394305,0.002106871,0.4349503,0.002124937,0.4362668,0.002107889,0.4301994,0.002113404,0.4290448,0.002107272,0.4244148,0.002114616,0.4238769,0.0021206,0.4231372,0.002120552,0.4198927,0.002131319,0.421787,0.002130784,0.4179888,0.002134013,0.4159854,0.002142676,0.4179381,0.002150435,0.4200937,0.002152735,0.4176293,0.002157664,0.4178043,0.002161461,0.4166103,0.00216762,0.4199722,0.00217209,0.4215955,0.002174607,0.4159204,0.002179101,0.4193492,0.002182854,0.4201274,0.002186783,0.4191299,0.002191745,0.4161733,0.002193529,0.4211895,0.002200683,0.4158892,0.002201724,0.4203194,0.002210635,0.4152441,0.002211002,0.4194655,0.002218222,0.4174258,0.002225437,0.4160858,0.002229435,0.4172461,0.00223351,0.4183787,0.002241561,0.4176055,0.002242769,0.420307,0.002252294,0.4195072,0.00223969,0.4271074,0.002252046,0.4255889,0.00224609,0.429953,0.002257547,0.4294482,0.002241764,0.4354103,0.002240783,0.4375653,0.002243139,0.4390993,0.00225606,0.4394607,0.002247388,0.4424945,0.002247412,0.4444621
0.002258922,0.4460749,0.002258444,0.4483898,0.002257958,0.4506993,0.002260762,0.4532166,0.002258775,0.4555345,0.00224799,0.4566786,0.002245417,0.4585047,0.00224982,0.4616536,0.002241758,0.4622975,0.002258007,0.4692436,0.002239752,0.4666731,0.002251017,0.4736076,0.002245205,0.47477,0.00225526,0.4832956,0.002231928,0.4753759,0.002228545,0.4770815,0.002229804,0.4821508,0.002217999,0.477646,0.002212786,0.4775207,0.002209211,0.4788266,0.002203218,0.4771042,0.002202861,0.4834517,0.002195195,0.4778578,0.002193144,0.4838347,0.00218695,0.4775724,0.002183497,0.483988,0.002179002,0.4764831,0.002173767,0.48381,0.002170953,0.4769577,0.002165631,0.4794396,0.002163303,0.4755748,0.002157745,0.4771629,0.002151036,0.4791395,0.002147062,0.4777151,0.002138808,0.4795967,0.002135717,0.4772181,0.002122832,0.4804802,0.002123609,0.4758833,0.002126049,0.4712828,0.002115456,0.4720376,0.002120492,0.4672912,0.002109965,0.4673436,0.002120857,0.4620691,0.002113493,0.4611584,0.002123643,0.457248,0.002124505,0.455219,0.002115538,0.4541921,0.002124741,0.4516387,0.002117516,0.4501504,0.002123468,0.4482724,0.002123131,0.4465734,0.002113285,0.4443106,0.002107927,0.4418436,0.002119533,0.4410213,0.002121369,0.4393993,0.002106601,0.434902,0.002124732,0.4362248,0.002107624,0.430135,0.00211316,0.428977,0.002107009,0.4243309,0.002114329,0.4237738,0.002120385,0.4230502,0.002120338,0.4197949,0.002131143,0.4216961,0.002130607,0.4178853,0.002133849,0.4158754,0.002142542,0.4178348,0.002150327,0.4199977,0.002152636,0.4175251,0.002157583,0.4177008,0.002161394,0.4165028,0.002167573,0.419876,0.002172059,0.4215046,0.002174587,0.4158105,0.002179096,0.4192506,0.002182862,0.4200313,0.002186805,0.4190304,0.002191787,0.4160636,0.002193575,0.4210967,0.002200757,0.4157782,0.0022018,0.4202232,0.002210768,0.4151062,0.002211112,0.4193659,0.002218359,0.4173188,0.0022256,0.4159738,0.002229612,0.4171376,0.002233702,0.4182737,0.002241782,0.4174971,0.002242994,0.4202076,0.002252554,0.419404,0.002239904,0.4270317,0.002252304,0.4255067,0.002246327,0.4298866,0.002257826,0.4293788,0.002241985,0.4353637,0.002241,0.4375266,0.002243365,0.4390659,0.002256326,0.4394284,0.00224763,0.4424732,0.002247654,0.444448
0.002259207,0.4460656,0.002258728,0.4483892,0.00225824,0.4507074,0.002261056,0.453234,0.002259062,0.4555609,0.002248237,0.4567105,0.002245656,0.4585439,0.002250076,0.4617047,0.002241984,0.4623518,0.002258297,0.4693239,0.002239972,0.4667447,0.002251283,0.473706,0.002245449,0.4748736,0.002255548,0.4834335,0.002232122,0.4754829,0.002228728,0.4771955,0.002229994,0.4822856,0.002218141,0.4777627,0.002212909,0.477637,0.00220932,0.4789483,0.002203304,0.4772189,0.002202948,0.4835922,0.00219525,0.4779754,0.002193194,0.4839765,0.002186974,0.4776887,0.00218351,0.48413,0.002178996,0.4765946,0.002173743,0.4839507,0.002170916,0.4770707,0.002165575,0.479562,0.002163237,0.4756817,0.002157658,0.4772756,0.002150927,0.4792555,0.002146935,0.4778288,0.002138649,0.4797168,0.002135546,0.4773284,0.002122612,0.4806012,0.002123392,0.4759865,0.002125842,0.4713687,0.002115209,0.4721247,0.002120265,0.4673612,0.002109697,0.467412,0.002120631,0.4621195,0.00211324,0.4612044,0.002123429,0.457281,0.002124293,0.4552447,0.002115294,0.4542129,0.002124487,0.451654,0.00211728,0.4501568,0.002123255,0.4482728,0.002122917,0.4465677,0.002113036,0.4442957,0.002107659,0.4418194,0.002119307,0.4409955,0.00212115,0.439368,0.002106331,0.4348536,0.002124526,0.4361828,0.00210736,0.4300706,0.002112917,0.4289093,0.002106746,0.424247,0.002114042,0.4236708,0.00212017,0.4229632,0.002120124,0.4196971,0.002130966,0.4216052,0.002130431,0.4177818,0.002133684,0.4157655,0.002142407,0.4177316,0.002150219,0.4199018,0.002152537,0.4174211,0.002157502,0.4175973,0.002161327,0.4163954,0.002167527,0.4197797,0.002172028,0.4214138,0.002174567,0.4157006,0.002179091,0.4191521,0.00218287,0.4199353,0.002186828,0.4189309,0.002191828,0.4159541,0.002193621,0.4210039,0.00220083,0.4156672,0.002201876,0.420127,0.002210901,0.4149684,0.002211221,0.4192663,0.002218495,0.4172119,0.002225763,0.4158618,0.002229789,0.4170291,0.002233894,0.4181686,0.002242003,0.4173887,0.002243219,0.4201081,0.002252815,0.4193009,0.002240117,0.426956,0.002252563,0.4254244,0.002246564,0.4298202,0.002258105,0.4293093,0.002242206,0.4353172,0.002241217,0.4374879,0.002243592,0.4390326,0.002256591,0.439396,0.002247873,0.4424518,0.002247897,0.4444339
0.002259492,0.4460563,0.002259012,0.4483886,0.002258523,0.4507155,0.00226135,0.4532514,0.002259349,0.4555873,0.002248484,0.4567424,0.002245894,0.4585831,0.002250332,0.4617557,0.002242209,0.462406,0.002258588,0.4694041,0.002240192,0.4668163,0.002251549,0.4738045,0.002245694,0.4749773,0.002255836,0.4835715,0.002232317,0.4755899,0.00222891,0.4773096,0.002230184,0.4824204,0.002218284,0.4778794,0.002213031,0.4777534,0.00220943,0.4790699,0.00220339,0.4773336,0.002203035,0.4837328,0.002195306,0.478093,0.002193245,0.4841184,0.002186998,0.4778049,0.002183523,0.4842721,0.00217899,0.4767062,0.002173719,0.4840915,0.00217088,0.4771837,0.002165518,0.4796845,0.00216317,0.4757887,0.002157571,0.4773884,0.002150818,0.4793715,0.002146807,0.4779426,0.00213849,0.4798369,0.002135375,0.4774387,0.002122392,0.4807221,0.002123175,0.4760897,0.002125635,0.4714547,0.002114962,0.4722117,0.002120037,0.4674311,0.00210943,0.4674803,0.002120406,0.46217,0.002112987,0.4612504,0.002123214,0.457314,0.002124082,0.4552703,0.00211505,0.4542337,0.002124274,0.4516668,0.002117045,0.4501632,0.002123042,0.4482731,0.002122703,0.4465619,0.002112787,0.4442808,0.002107392,0.4417952,0.002119082,0.4409698,0.002120932,0.4393367,0.002106061,0.4348053,0.002124321,0.4361407,0.002107097,0.4300061,0.002112673,0.4288415,0.002106483,0.4241632,0.0021138,0.4235841,0.002119954,0.4228761,0.00211991,0.4195994,0.00213079,0.4215143,0.002130254,0.4176783,0.00213352,0.4156556,0.002142273,0.4176284,0.002150112,0.4198059,0.002152439,0.417317,0.002157421,0.4174939,0.00216126,0.416288,0.002167481,0.4196835,0.002171997,0.4213229,0.002174547,0.4155908,0.002179086,0.4190536,0.002182878,0.4198393,0.002186851,0.4188314,0.002191869,0.4158445,0.002193668,0.4209111,0.002200904,0.4155563,0.002201952,0.4200309,0.002211013,0.4148525,0.002211331,0.4191668,0.002218632,0.4171049,0.002225926,0.4157498,0.002229966,0.4169207,0.002234086,0.4180636,0.002242224,0.4172803,0.002243444,0.4200087,0.002253075,0.4191977,0.00224033,0.4268802,0.002252822,0.4253421,0.0022468,0.4297538,0.002258384,0.4292399,0.002242427,0.4352706,0.002241435,0.4374492,0.002243818,0.4389992,0.002256856,0.4393637,0.002248115,0.4424304,0.00224814,0.4444198
0.002259777,0.446047,0.002259296,0.4483879,0.002258806,0.4507236,0.002261644,0.4532687,0.002259637,0.4556137,0.002248732,0.4567743,0.002246132,0.4586223,0.002250588,0.4618067,0.002242435,0.4624603,0.002258878,0.4694844,0.002240412,0.4668879,0.002251815,0.473903,0.002245939,0.475081,0.002256125,0.4837095,0.002232512,0.4756969,0.002229093,0.4774237,0.002230374,0.4825553,0.002218426,0.4779962,0.002213154,0.4778697,0.00220954,0.4791916,0.002203476,0.4774483,0.002203122,0.4838734,0.002195362,0.4782107,0.002193295,0.4842604,0.002187023,0.4779213,0.002183536,0.4844143,0.002178983,0.4768178,0.002173695,0.4842323,0.002170843,0.4772968,0.002165462,0.4798071,0.002163104,0.4758957,0.002157484,0.4775011,0.00215071,0.4794876,0.00214668,0.4780564,0.002138331,0.479957,0.002135204,0.4775491,0.002122172,0.480843,0.002122958,0.4761929,0.002125428,0.4715406,0.002114714,0.4722987,0.002119809,0.467501,0.002109163,0.4675487,0.00212018,0.4622204,0.002112734,0.4612963,0.002122999,0.4573469,0.002123871,0.4552959,0.002114806,0.4542544,0.00212406,0.4516797,0.002116809,0.4501695,0.002122828,0.4482734,0.002122489,0.4465561,0.002112537,0.4442659,0.002107124,0.441771,0.002118856,0.4409439,0.002120714,0.4393054,0.002105792,0.4347569,0.002124116,0.4360987,0.002106833,0.4299417,0.002112429,0.4287737,0.00210622,0.4240794,0.002113559,0.4234974,0.002119739,0.4227891,0.002119697,0.4195017,0.002130613,0.4214235,0.002130078,0.4175749,0.002133356,0.4155457,0.002142139,0.4175252,0.002150004,0.41971,0.00215234,0.417213,0.00215734,0.4173905,0.002161193,0.4161807,0.002167434,0.4195873,0.002171966,0.4212321,0.002174527,0.415481,0.002179081,0.4189551,0.002182886,0.4197434,0.002186873,0.418732,0.002191911,0.415735,0.002193714,0.4208183,0.002200978,0.4154454,0.002202028,0.4199348,0.002211125,0.4147366,0.002211441,0.4190672,0.002218768,0.416998,0.002226089,0.4156378,0.002230143,0.4168122,0.002234277,0.4179586,0.002242446,0.4171719,0.002243669,0.4199093,0.002253335,0.4190945,0.002240543,0.4268045,0.00225308,0.4252598,0.002247037,0.4296874,0.002258662,0.4291704,0.002242647,0.435224,0.002241652,0.4374104,0.002244044,0.4389658,0.002257121,0.4393313,0.002248357,0.442409,0.002248383,0.4444056
0.002260062,0.4460376,0.002259579,0.4483872,0.002259088,0.4507317,0.002261938,0.453286,0.002259924,0.4556401,0.002248979,0.4568062,0.002246371,0.4586615,0.002250844,0.4618577,0.002242661,0.4625145,0.002259169,0.4695646,0.002240633,0.4669595,0.002252082,0.4740015,0.002246184,0.4751847,0.002256413,0.4838475,0.002232706,0.4758039,0.002229275,0.4775379,0.002230564,0.4826902,0.002218569,0.478113,0.002213277,0.4779861,0.002209649,0.4793134,0.002203562,0.4775631,0.00220321,0.484014,0.002195418,0.4783285,0.002193345,0.4844024,0.002187047,0.4780376,0.002183549,0.4845565,0.002178977,0.4769295,0.00217367,0.4843731,0.002170806,0.4774098,0.002165405,0.4799297,0.002163038,0.4760027,0.002157397,0.4776139,0.002150577,0.4796293,0.002146552,0.4781702,0.002138173,0.4800771,0.002135033,0.4776594,0.002121952,0.4809639,0.002122741,0.4762961,0.00212522,0.4716265,0.002114467,0.4723857,0.002119581,0.4675709,0.002108895,0.4676169,0.002119954,0.4622707,0.002112481,0.4613422,0.002122785,0.4573798,0.00212366,0.4553215,0.002114563,0.454275,0.002123846,0.4516925,0.002116573,0.4501759,0.002122615,0.4482737,0.002122275,0.4465502,0.002112288,0.4442509,0.002106856,0.4417467,0.002118631,0.4409181,0.002120495,0.4392741,0.002105522,0.4347086,0.002123911,0.4360566,0.002106569,0.4298773,0.002112186,0.4287059,0.002105957,0.4239955,0.002113317,0.4234107,0.002119524,0.4227021,0.002119483,0.4194039,0.002130437,0.4213326,0.002129901,0.4174715,0.002133192,0.4154359,0.002142004,0.417422,0.002149896,0.4196142,0.002152242,0.417109,0.002157259,0.4172871,0.002161126,0.4160734,0.002167388,0.4194911,0.002171935,0.4211414,0.002174508,0.4153713,0.002179076,0.4188567,0.002182895,0.4196474,0.002186896,0.4186326,0.002191952,0.4156256,0.00219376,0.4207256,0.002201051,0.4153346,0.002202104,0.4198387,0.002211237,0.4146207,0.002211551,0.4189677,0.002218905,0.4168911,0.002226252,0.4155259,0.00223032,0.4167038,0.002234469,0.4178536,0.002242667,0.4170635,0.002243895,0.4198099,0.002253595,0.4189914,0.002240756,0.4267288,0.002253339,0.4251774,0.002247273,0.4296209,0.002258941,0.4291009,0.002242868,0.4351774,0.002241869,0.4373717,0.00224427,0.4389323,0.002257445,0.4392917,0.0022486,0.4423876,0.002248626,0.4443915
0.002260347,0.4460282,0.002259863,0.4483865,0.002259371,0.4507397,0.002262232,0.4533032,0.002260211,0.4556665,0.002249226,0.4568381,0.002246609,0.4587006,0.002251101,0.4619087,0.002242888,0.4625687,0.002259459,0.4696449,0.002240853,0.4670311,0.002252348,0.4741001,0.002246429,0.4752885,0.002256702,0.4839856,0.002232901,0.475911,0.002229458,0.477652,0.002230755,0.4828252,0.002218712,0.4782298,0.0022134,0.4781026,0.002209759,0.4794352,0.002203649,0.477678,0.002203297,0.4841548,0.002195474,0.4784463,0.002193395,0.4845445,0.002187071,0.478154,0.002183563,0.4846988,0.002178971,0.4770412,0.002173646,0.484514,0.00217077,0.4775229,0.002165349,0.4800523,0.002162972,0.4761097,0.00215731,0.4777268,0.002150445,0.479771,0.002146425,0.478284,0.002138014,0.4801972,0.002134863,0.4777697,0.002121732,0.4810847,0.002122525,0.4763993,0.002125013,0.4717124,0.002114219,0.4724727,0.002119353,0.4676408,0.002108628,0.4676852,0.002119728,0.4623211,0.002112228,0.461388,0.00212257,0.4574127,0.002123449,0.4553471,0.002114319,0.4542957,0.002123633,0.4517052,0.002116338,0.4501822,0.002122402,0.448274,0.002122061,0.4465444,0.002112039,0.4442359,0.002106588,0.4417224,0.002118405,0.4408923,0.002120277,0.4392428,0.002105252,0.4346602,0.002123706,0.4360146,0.002106305,0.4298129,0.002111942,0.4286381,0.002105694,0.4239117,0.002113076,0.423324,0.002119309,0.4226152,0.00211927,0.4193063,0.002130261,0.4212418,0.002129725,0.4173681,0.002133029,0.4153261,0.00214187,0.4173189,0.002149789,0.4195184,0.002152144,0.4170051,0.002157178,0.4171838,0.002161059,0.4159661,0.002167342,0.419395,0.002171904,0.4210506,0.002174488,0.4152616,0.002179071,0.4187583,0.002182903,0.4195515,0.002186919,0.4185332,0.002191994,0.4155162,0.002193807,0.4206328,0.002201125,0.4152238,0.00220218,0.4197427,0.002211349,0.4145048,0.002211661,0.4188682,0.002219041,0.4167843,0.002226415,0.4154139,0.002230498,0.4165954,0.002234661,0.4177486,0.002242888,0.4169551,0.00224412,0.4197105,0.002253855,0.4188882,0.002240969,0.426653,0.002253597,0.4250951,0.00224751,0.4295545,0.00225922,0.4290313,0.002243089,0.4351308,0.002242086,0.4373329,0.002244496,0.4388989,0.002257769,0.4392521,0.002248842,0.4423661,0.002248868,0.4443773
0.002260632,0.4460188,0.002260147,0.4483858,0.002259654,0.4507477,0.002262526,0.4533204,0.002260499,0.4556928,0.002249474,0.4568699,0.002246847,0.4587398,0.002251357,0.4619597,0.002243114,0.4626229,0.00225975,0.4697251,0.002241073,0.4671028,0.002252615,0.4741986,0.002246674,0.4753922,0.002256991,0.4841238,0.002233096,0.4760181,0.002229641,0.4777663,0.002230945,0.4829602,0.002218855,0.4783467,0.002213523,0.4782191,0.002209869,0.4795571,0.002203735,0.4777928,0.002203385,0.4842956,0.00219553,0.4785641,0.002193446,0.4846866,0.002187096,0.4782705,0.002183576,0.4848411,0.002178965,0.4771529,0.002173622,0.484655,0.002170733,0.4776361,0.002165293,0.4801749,0.002162906,0.4762168,0.002157223,0.4778396,0.002150378,0.4798419,0.002146297,0.4783979,0.002137855,0.4803173,0.002134692,0.47788,0.002121512,0.4812056,0.002122308,0.4765024,0.002124805,0.4717982,0.002113972,0.4725596,0.002119125,0.4677106,0.00210836,0.4677534,0.002119502,0.4623714,0.002111975,0.4614338,0.002122356,0.4574456,0.002123238,0.4553726,0.002114075,0.4543163,0.002123419,0.451718,0.002116102,0.4501885,0.002122188,0.4482742,0.002121846,0.4465385,0.00211179,0.4442209,0.00210632,0.4416981,0.00211818,0.4408664,0.002120059,0.4392115,0.002104983,0.4346118,0.0021235,0.4359725,0.002106041,0.4297484,0.002111699,0.4285703,0.002105431,0.4238279,0.002112834,0.4232373,0.002119094,0.4225282,0.002119056,0.4192086,0.002130084,0.421151,0.002129549,0.4172648,0.002132865,0.4152164,0.002141736,0.4172159,0.002149681,0.4194226,0.002152045,0.4169012,0.002157097,0.4170805,0.002160993,0.4158589,0.002167296,0.4192989,0.002171874,0.4209599,0.002174468,0.415152,0.002179066,0.4186599,0.002182911,0.4194556,0.002186941,0.4184338,0.002192035,0.4154068,0.002193853,0.4205402,0.002201199,0.415113,0.002202257,0.4196467,0.002211461,0.414389,0.002211771,0.4187687,0.002219178,0.4166774,0.002226578,0.415302,0.002230675,0.416487,0.002234853,0.4176437,0.002243109,0.4168467,0.002244345,0.4196111,0.002254116,0.4187851,0.002241183,0.4265773,0.002253856,0.4250128,0.002247747,0.429488,0.002259499,0.4289618,0.00224331,0.4350841,0.002242304,0.4372941,0.002244722,0.4388654,0.002257931,0.4392322,0.002249085,0.4423446,0.002249111,0.444363
0.002260917,0.4460093,0.002260431,0.448385,0.002259937,0.4507557,0.00226282,0.4533376,0.002260786,0.4557191,0.002249721,0.4569018,0.002247086,0.4587789,0.002251613,0.4620106,0.00224334,0.4626772,0.002260041,0.4698053,0.002241294,0.4671744,0.002252882,0.4742972,0.002246919,0.475496,0.00225728,0.484262,0.002233291,0.4761252,0.002229824,0.4778805,0.002231136,0.4830953,0.002218998,0.4784637,0.002213646,0.4783356,0.002209979,0.479679,0.002203821,0.4779077,0.002203473,0.4844364,0.002195586,0.478682,0.002193496,0.4848288,0.00218712,0.478387,0.00218359,0.4849835,0.002178959,0.4772646,0.002173598,0.484796,0.002170696,0.4777492,0.002165236,0.4802976,0.00216284,0.4763239,0.002157137,0.4779525,0.002150312,0.4799128,0.002146169,0.4785117,0.002137696,0.4804375,0.002134521,0.4779903,0.002121291,0.4813265,0.002122091,0.4766056,0.002124598,0.4718841,0.002113724,0.4726465,0.002118897,0.4677804,0.002108093,0.4678215,0.002119277,0.4624217,0.002111722,0.4614796,0.002122141,0.4574784,0.002123027,0.4553981,0.002113831,0.4543369,0.002123206,0.4517307,0.002115867,0.4501947,0.002121975,0.4482744,0.002121632,0.4465326,0.00211154,0.4442059,0.002106053,0.4416737,0.002117954,0.4408405,0.00211984,0.4391801,0.002104713,0.4345633,0.002123295,0.4359305,0.002105778,0.429684,0.002111455,0.4285026,0.002105168,0.423744,0.002112593,0.4231507,0.002118879,0.4224413,0.002118843,0.419111,0.002129908,0.4210602,0.002129373,0.4171615,0.002132701,0.4151067,0.002141602,0.4171128,0.002149574,0.4193269,0.002151947,0.4167973,0.002157016,0.4169773,0.002160926,0.4157517,0.002167249,0.4192028,0.002171843,0.4208692,0.002174449,0.4150423,0.002179062,0.4185615,0.00218292,0.4193598,0.002186964,0.4183345,0.002192077,0.4152974,0.0021939,0.4204475,0.002201273,0.4150023,0.002202333,0.4195506,0.002211573,0.4142732,0.002211881,0.4186693,0.002219314,0.4165706,0.002226741,0.4151902,0.002230852,0.4163787,0.002235045,0.4175387,0.002243331,0.4167384,0.00224457,0.4195117,0.002254376,0.4186819,0.002241396,0.4265015,0.002254115,0.4249304,0.002247983,0.4294215,0.002259778,0.4288922,0.00224353,0.4350375,0.002242521,0.4372553,0.002244948,0.4388319,0.002258093,0.4392124,0.002249327,0.4423231,0.002249354,0.4443488
0.002261202,0.4459998,0.002260715,0.4483842,0.002260219,0.4507636,0.002263114,0.4533548,0.002261074,0.4557454,0.002249969,0.4569336,0.002247324,0.458818,0.002251869,0.4620616,0.002243566,0.4627314,0.002260332,0.4698856,0.002241514,0.467246,0.002253148,0.4743957,0.002247165,0.4755998,0.00225757,0.4844002,0.002233486,0.4762324,0.002230007,0.4779948,0.002231326,0.4832304,0.002219141,0.4785807,0.002213769,0.4784522,0.002210089,0.4798009,0.002203908,0.4780227,0.00220356,0.4845774,0.002195642,0.4787999,0.002193547,0.4849711,0.002187145,0.4785035,0.002183603,0.4851259,0.002178953,0.4773764,0.002173574,0.484937,0.00217066,0.4778624,0.00216518,0.4804203,0.002162774,0.476431,0.00215705,0.4780654,0.002150246,0.4799837,0.002146042,0.4786256,0.002137537,0.4805576,0.00213435,0.4781007,0.002121071,0.4814473,0.002121874,0.4767087,0.00212439,0.4719699,0.002113477,0.4727334,0.002118669,0.4678501,0.002107825,0.4678896,0.002119051,0.4624719,0.002111469,0.4615253,0.002121926,0.4575112,0.002122816,0.4554236,0.002113587,0.4543574,0.002122992,0.4517434,0.002115631,0.4502009,0.002121761,0.4482746,0.002121418,0.4465267,0.002111291,0.4441908,0.002105785,0.4416493,0.002117729,0.4408146,0.002119622,0.4391487,0.002104444,0.4345149,0.00212309,0.4358884,0.002105514,0.4296195,0.002111212,0.4284348,0.002104905,0.4236602,0.002112352,0.423064,0.002118665,0.4223544,0.00211863,0.4190134,0.002129732,0.4209695,0.002129196,0.4170582,0.002132538,0.414997,0.002141468,0.4170098,0.002149466,0.4192311,0.002151849,0.4166935,0.002156935,0.4168741,0.002160859,0.4156446,0.002167203,0.4191068,0.002171812,0.4207786,0.002174429,0.4149328,0.002179057,0.4184632,0.002182928,0.419264,0.002186987,0.4182352,0.002192118,0.4151881,0.002193946,0.4203549,0.002201346,0.4148916,0.002202409,0.4194547,0.002211685,0.4141575,0.002211991,0.4185698,0.002219451,0.4164638,0.002226904,0.4150783,0.002231029,0.4162703,0.002235236,0.4174338,0.002243552,0.41663,0.002244796,0.4194123,0.002254636,0.4185787,0.002241609,0.4264258,0.002254373,0.424848,0.00224822,0.429355,0.002260056,0.4288226,0.002243751,0.4349908,0.002242738,0.4372165,0.002245174,0.4387984,0.002258255,0.4391925,0.002249569,0.4423016,0.002249597,0.4443345
0.002261487,0.4459903,0.002260999,0.4483834,0.002260502,0.4507715,0.002263408,0.4533719,0.002261361,0.4557716,0.002250216,0.4569654,0.002247563,0.4588571,0.002252126,0.4621125,0.002243792,0.4627856,0.002260623,0.4699658,0.002241735,0.4673177,0.002253415,0.4744943,0.00224741,0.4757036,0.002257859,0.4845385,0.002233681,0.4763396,0.00223019,0.4781091,0.002231517,0.4833656,0.002219284,0.4786977,0.002213892,0.4785688,0.002210199,0.4799229,0.002203994,0.4781377,0.002203648,0.4847183,0.002195698,0.4789178,0.002193597,0.4851134,0.002187169,0.47862,0.002183617,0.4852684,0.002178947,0.4774883,0.00217355,0.4850782,0.002170623,0.4779757,0.002165124,0.4805431,0.002162708,0.4765381,0.002156963,0.4781783,0.002150179,0.4800546,0.002145914,0.4787395,0.002137378,0.4806778,0.002134179,0.478211,0.002120851,0.4815681,0.002121657,0.4768118,0.002124183,0.4720557,0.002113229,0.4728202,0.002118441,0.4679199,0.002107558,0.4679577,0.002118825,0.4625222,0.002111216,0.461571,0.002121712,0.457544,0.002122605,0.455449,0.002113343,0.4543779,0.002122779,0.4517561,0.002115395,0.4502071,0.002121548,0.4482748,0.002121204,0.4465208,0.002111042,0.4441757,0.002105517,0.4416249,0.002117503,0.4407887,0.002119404,0.4391173,0.002104174,0.4344664,0.002122885,0.4358463,0.002105251,0.4295551,0.002110969,0.428367,0.002104643,0.4235764,0.002112111,0.4229774,0.00211845,0.4222675,0.002118417,0.4189158,0.002129556,0.4208788,0.00212902,0.416955,0.002132374,0.4148874,0.002141334,0.4169069,0.002149359,0.4191355,0.002151751,0.4165897,0.002156855,0.4167709,0.002160792,0.4155375,0.002167157,0.4190107,0.002171781,0.420688,0.002174409,0.4148232,0.002179052,0.4183649,0.002182936,0.4191682,0.00218701,0.418136,0.00219216,0.4150789,0.002193992,0.4202622,0.00220142,0.4147809,0.002202485,0.4193587,0.002211797,0.4140418,0.002212101,0.4184704,0.002219587,0.4163571,0.002227067,0.4149665,0.002231207,0.416162,0.002235428,0.4173288,0.002243773,0.4165217,0.002245021,0.419313,0.002254896,0.4184756,0.002241822,0.42635,0.002254632,0.4247657,0.002248456,0.4292885,0.002260335,0.428753,0.002243972,0.4349441,0.002242956,0.4371776,0.002245401,0.4387649,0.002258417,0.4391727,0.002249812,0.44228,0.00224984,0.4443202
0.002261772,0.4459807,0.002261283,0.4483825,0.002260785,0.4507794,0.002263702,0.453389,0.002261649,0.4557978,0.002250464,0.4569972,0.002247801,0.4588962,0.002252382,0.4621635,0.002244018,0.4628398,0.002260914,0.470046,0.002241955,0.4673893,0.002253682,0.4745929,0.002247655,0.4758075,0.002258148,0.4846768,0.002233876,0.4764468,0.002230373,0.4782235,0.002231708,0.4835008,0.002219427,0.4788148,0.002214015,0.4786855,0.002210309,0.480045,0.00220408,0.4782527,0.002203736,0.4848594,0.002195754,0.4790358,0.002193648,0.4852558,0.002187194,0.4787367,0.00218363,0.485411,0.002178941,0.4776001,0.002173526,0.4852193,0.002170587,0.4780889,0.002165067,0.4806659,0.002162642,0.4766453,0.002156876,0.4782912,0.002150113,0.4801255,0.002145787,0.4788534,0.002137219,0.4807979,0.002134008,0.4783213,0.002120631,0.4816889,0.00212144,0.4769149,0.002123976,0.4721415,0.002112981,0.472907,0.002118213,0.4679896,0.00210729,0.4680257,0.002118599,0.4625724,0.002110963,0.4616166,0.002121497,0.4575767,0.002122394,0.4554744,0.002113099,0.4543984,0.002122565,0.4517688,0.00211516,0.4502133,0.002121335,0.448275,0.00212099,0.4465148,0.002110793,0.4441606,0.00210525,0.4416005,0.002117278,0.4407628,0.002119186,0.4390859,0.002103905,0.4344179,0.00212268,0.4358042,0.002104987,0.4294906,0.002110726,0.4282992,0.00210438,0.4234926,0.00211187,0.4228908,0.002118235,0.4221806,0.002118203,0.4188182,0.00212938,0.4207881,0.002128845,0.4168518,0.002132211,0.4147778,0.0021412,0.4168039,0.002149252,0.4190398,0.002151653,0.416486,0.002156774,0.4166678,0.002160726,0.4154304,0.002167111,0.4189148,0.002171751,0.4205974,0.00217439,0.4147138,0.002179047,0.4182667,0.002182945,0.4190725,0.002187033,0.4180368,0.002192202,0.4149696,0.002194039,0.4201697,0.002201494,0.4146702,0.002202561,0.4192628,0.002211909,0.4139261,0.00221221,0.4183711,0.002219724,0.4162503,0.002227231,0.4148547,0.002231384,0.4160537,0.00223562,0.4172239,0.002243995,0.4164134,0.002245246,0.4192136,0.002255156,0.4183724,0.002242035,0.4262743,0.002254891,0.4246833,0.002248693,0.429222,0.002260614,0.4286834,0.002244193,0.4348974,0.002243173,0.4371388,0.002245627,0.4387314,0.002258579,0.4391528,0.002250054,0.4422584,0.002250083,0.4443059
0.002262057,0.4459711,0.002261567,0.4483816,0.002261068,0.4507873,0.002263996,0.4534061,0.002261936,0.455824,0.002250711,0.4570289,0.00224804,0.4589352,0.002252638,0.4622144,0.002244245,0.462894,0.002261205,0.4701263,0.002242176,0.4674609,0.002253949,0.4746916,0.002247901,0.4759113,0.002258438,0.4848152,0.002234071,0.4765541,0.002230556,0.4783379,0.002231899,0.4836361,0.00221957,0.4789319,0.002214138,0.4788022,0.002210419,0.480167,0.002204167,0.4783678,0.002203824,0.4850005,0.00219581,0.4791539,0.002193699,0.4853982,0.002187219,0.4788533,0.002183644,0.4855536,0.002178935,0.477712,0.002173502,0.4853605,0.00217055,0.4782022,0.002165011,0.4807887,0.002162576,0.4767525,0.002156789,0.4784042,0.002150047,0.4801964,0.002145659,0.4789673,0.00213706,0.4809181,0.002133837,0.4784316,0.00212041,0.4818097,0.002121222,0.4770179,0.002123768,0.4722273,0.002112734,0.4729938,0.002117985,0.4680592,0.002107022,0.4680937,0.002118373,0.4626225,0.002110709,0.4616622,0.002121282,0.4576095,0.002122182,0.4554998,0.002112855,0.4544188,0.002122352,0.4517814,0.002114924,0.4502194,0.002121121,0.4482751,0.002120776,0.4465089,0.002110544,0.4441454,0.002104982,0.441576,0.002117052,0.4407369,0.002118967,0.4390545,0.002103635,0.4343694,0.002122475,0.4357621,0.002104724,0.4294261,0.002110482,0.4282314,0.002104118,0.4234088,0.002111629,0.4228042,0.002118021,0.4220937,0.00211799,0.4187207,0.002129204,0.4206974,0.002128669,0.4167486,0.002132047,0.4146683,0.002141067,0.416701,0.002149144,0.4189442,0.002151555,0.4163823,0.002156694,0.4165647,0.002160659,0.4153234,0.002167065,0.4188188,0.00217172,0.4205068,0.00217437,0.4146043,0.002179042,0.4181685,0.002182953,0.4189767,0.002187056,0.4179376,0.002192243,0.4148604,0.002194085,0.4200771,0.002201568,0.4145596,0.002202638,0.4191669,0.002212021,0.4138105,0.00221232,0.4182717,0.002219861,0.4161436,0.002227394,0.4147429,0.002231561,0.4159454,0.002235812,0.4171191,0.002244216,0.4163051,0.002245471,0.4191142,0.002255417,0.4182693,0.002242249,0.4261985,0.002255149,0.4246009,0.002248929,0.4291555,0.002260893,0.4286137,0.002244413,0.4348507,0.00224339,0.4370999,0.002245853,0.4386978,0.002258741,0.4391329,0.002250297,0.4422368,0.002250325,0.4442915
0.002262342,0.4459615,0.002261851,0.4483807,0.002261351,0.4507951,0.002264291,0.4534232,0.002262224,0.4558502,0.002250959,0.4570607,0.002248278,0.4589743,0.002252895,0.4622653,0.002244471,0.4629482,0.002261497,0.4702065,0.002242397,0.4675326,0.002254217,0.4747902,0.002248147,0.4760152,0.002258728,0.4849536,0.002234267,0.4766613,0.00223074,0.4784524,0.00223209,0.4837715,0.002219714,0.479049,0.002214262,0.4789189,0.00221053,0.4802892,0.002204254,0.4784829,0.002203912,0.4851417,0.002195867,0.479272,0.00219375,0.4855407,0.002187243,0.47897,0.002183658,0.4856963,0.002178929,0.477824,0.002173479,0.4855018,0.002170513,0.4783156,0.002164955,0.4809115,0.00216251,0.4768597,0.002156702,0.4785172,0.00214998,0.4802674,0.002145532,0.4790812,0.002136901,0.4810382,0.002133666,0.4785419,0.00212019,0.4819305,0.002121005,0.477121,0.00212356,0.4723131,0.002112486,0.4730805,0.002117757,0.4681289,0.002106755,0.4681616,0.002118147,0.4626727,0.002110456,0.4617078,0.002121067,0.4576422,0.002121971,0.4555252,0.002112611,0.4544392,0.002122138,0.451794,0.002114689,0.4502255,0.002120908,0.4482752,0.002120562,0.4465029,0.002110295,0.4441302,0.002104715,0.4415515,0.002116827,0.4407109,0.002118749,0.4390231,0.002103366,0.4343209,0.00212227,0.43572,0.00210446,0.4293616,0.002110239,0.4281636,0.002103855,0.423325,0.002111388,0.4227176,0.002117806,0.4220068,0.002117778,0.4186231,0.002129028,0.4206068,0.002128493,0.4166455,0.002131884,0.4145588,0.002140933,0.4165982,0.002149037,0.4188486,0.002151457,0.4162786,0.002156613,0.4164616,0.002160593,0.4152165,0.002167019,0.4187229,0.00217169,0.4204163,0.002174351,0.4144949,0.002179038,0.4180703,0.002182962,0.418881,0.002187078,0.4178384,0.002192285,0.4147513,0.002194132,0.4199846,0.002201642,0.4144491,0.002202714,0.419071,0.002212133,0.4136949,0.00221243,0.4181724,0.002219997,0.4160369,0.002227557,0.4146312,0.002231739,0.4158372,0.002236004,0.4170142,0.002244437,0.4161968,0.002245697,0.4190149,0.002255677,0.4181661,0.002242462,0.4261227,0.002255408,0.4245185,0.002249166,0.4290889,0.002261172,0.4285441,0.002244634,0.4348039,0.002243607,0.437061,0.002246079,0.4386642,0.002258903,0.4391131,0.002250539,0.4422152,0.002250568,0.4442772
0.002262516,0.4459556,0.002262024,0.4483801,0.002261523,0.4507998,0.00226447,0.4534335,0.002262575,0.4558821,0.002251261,0.4570994,0.002248424,0.4589981,0.002253051,0.4622964,0.002244609,0.4629812,0.002261852,0.4703045,0.002242666,0.4676201,0.002254543,0.4749106,0.002248297,0.4760787,0.002258905,0.4850381,0.002234386,0.4767268,0.002230852,0.4785222,0.002232206,0.4838541,0.002219889,0.4791921,0.002214412,0.4790615,0.002210597,0.4803638,0.002204306,0.4785532,0.00220402,0.4853141,0.002195901,0.4793441,0.002193781,0.4856278,0.002187258,0.4790412,0.002183666,0.4857834,0.002178925,0.4778923,0.002173449,0.4856744,0.002170469,0.478454,0.00216492,0.4809865,0.00216243,0.4769906,0.002156649,0.4785862,0.002149914,0.4803383,0.002145454,0.4791507,0.002136804,0.4811116,0.002133458,0.4786766,0.002120056,0.4820042,0.00212074,0.4772467,0.002123434,0.4723654,0.002112335,0.4731334,0.002117618,0.4681714,0.002106591,0.468203,0.002117871,0.4627338,0.002110302,0.4617356,0.002120936,0.4576621,0.002121842,0.4555407,0.002112313,0.4544641,0.002121924,0.4518066,0.002114545,0.4502293,0.002120778,0.4482753,0.002120431,0.4464992,0.002110142,0.444121,0.002104388,0.4415216,0.00211669,0.440695,0.002118616,0.4390039,0.002103202,0.4342913,0.00212202,0.4356686,0.0021043,0.4293223,0.002109943,0.4280808,0.002103695,0.4232739,0.002111148,0.422631,0.002117675,0.4219538,0.002117648,0.4185636,0.002128921,0.4205514,0.002128386,0.4165825,0.002131784,0.414492,0.00214077,0.4164727,0.002148906,0.418732,0.002151397,0.4162153,0.002156564,0.4163987,0.002160552,0.4151512,0.002166991,0.4186644,0.002171671,0.420361,0.002174327,0.4143614,0.002179032,0.4179505,0.002182967,0.4188226,0.002187092,0.4177779,0.002192311,0.4146846,0.00219416,0.4199281,0.002201732,0.4143141,0.00220276,0.4190125,0.002212245,0.4135793,0.002212498,0.4181117,0.002220164,0.4159067,0.002227656,0.414563,0.002231955,0.415705,0.002236238,0.4168862,0.002244708,0.4160646,0.002245834,0.4189542,0.002255836,0.4181032,0.002242592,0.4260765,0.002255566,0.4244682,0.002249455,0.4290077,0.002261512,0.428459,0.002244769,0.4347754,0.00224374,0.4370373,0.002246355,0.4386232,0.002259065,0.4390932,0.002250687,0.442202,0.002250717,0.4442684
0.00226269,0.4459496,0.002262197,0.4483795,0.002261696,0.4508046,0.00226465,0.4534439,0.002262751,0.455898,0.002251412,0.4571188,0.00224857,0.459022,0.002253208,0.4623274,0.002244747,0.4630143,0.00226203,0.4703534,0.002242801,0.4676638,0.002254706,0.4749708,0.002248447,0.4761421,0.002259082,0.4851227,0.002234505,0.4767924,0.002230964,0.4785921,0.002232323,0.4839368,0.002219976,0.4792637,0.002214488,0.4791329,0.002210664,0.4804384,0.002204359,0.4786235,0.002204074,0.4854004,0.002195935,0.4794162,0.002193812,0.4857148,0.002187274,0.4791125,0.002183674,0.4858706,0.002178921,0.4779607,0.002173435,0.4857607,0.002170447,0.4785232,0.002164886,0.4810616,0.00216239,0.4770561,0.002156596,0.4786551,0.002149848,0.4804092,0.002145376,0.4792203,0.002136707,0.481185,0.002133353,0.478744,0.002119921,0.482078,0.002120607,0.4773096,0.002123307,0.4724177,0.002112183,0.4731863,0.002117479,0.4682139,0.002106428,0.4682445,0.002117595,0.462795,0.002110147,0.4617634,0.002120805,0.4576821,0.002121714,0.4555561,0.002112016,0.4544889,0.002121711,0.4518191,0.002114401,0.450233,0.002120648,0.4482753,0.002120301,0.4464955,0.00210999,0.4441117,0.002104225,0.4415066,0.002116552,0.4406792,0.002118483,0.4389847,0.002103037,0.4342616,0.002121895,0.4356428,0.002104139,0.4292829,0.002109794,0.4280394,0.002103535,0.4232228,0.002110907,0.4225444,0.002117544,0.4219008,0.002117518,0.4185041,0.002128814,0.4204961,0.002128278,0.4165196,0.002131685,0.4144252,0.002140607,0.4163472,0.002148776,0.4186153,0.002151338,0.4161521,0.002156515,0.4163358,0.002160512,0.4150859,0.002166963,0.4186059,0.002171652,0.4203058,0.002174316,0.4142947,0.002179026,0.4178307,0.002182972,0.4187642,0.002187106,0.4177174,0.002192336,0.414618,0.002194189,0.4198716,0.002201822,0.4141793,0.002202807,0.418954,0.002212357,0.4134638,0.002212565,0.4180511,0.002220248,0.4158416,0.002227756,0.4144948,0.002232063,0.4156389,0.002236355,0.4168222,0.002244978,0.4159324,0.002245972,0.4188935,0.002255995,0.4180402,0.002242722,0.4260302,0.002255724,0.4244178,0.002249599,0.428967,0.002261683,0.4284164,0.002244904,0.4347468,0.002243873,0.4370135,0.002246493,0.4386027,0.002259227,0.4390732,0.002250835,0.4421888,0.002250865,0.4442596
0.002263039,0.4459378,0.002262371,0.4483789,0.002262041,0.4508141,0.002264829,0.4534543,0.002262926,0.4559139,0.002251563,0.4571381,0.002248715,0.4590458,0.002253365,0.4623585,0.002245024,0.4630804,0.002262208,0.4704024,0.002242936,0.4677076,0.002254869,0.4750311,0.002248597,0.4762055,0.002259259,0.4852072,0.002234624,0.4768579,0.002231076,0.478662,0.00223244,0.4840195,0.002220064,0.4793353,0.002214563,0.4792042,0.002210732,0.480513,0.002204465,0.4787642,0.002204127,0.4854866,0.00219597,0.4794883,0.002193843,0.4858019,0.002187289,0.4791838,0.002183683,0.4859577,0.002178918,0.4780291,0.00217342,0.485847,0.002170424,0.4785924,0.002164852,0.4811366,0.002162349,0.4771216,0.002156543,0.4787241,0.002149782,0.4804802,0.00214522,0.4793594,0.00213661,0.4812583,0.002133249,0.4788113,0.002119786,0.4821517,0.002120475,0.4773725,0.00212318,0.4724701,0.002111881,0.4732921,0.002117339,0.4682564,0.002106264,0.4682859,0.002117319,0.462856,0.002109838,0.4618189,0.002120674,0.457702,0.002121585,0.4555716,0.002111867,0.4545013,0.002121497,0.4518317,0.002114257,0.4502366,0.002120387,0.4482754,0.00212017,0.4464918,0.002109838,0.4441024,0.002104061,0.4414916,0.002116414,0.4406633,0.00211835,0.4389655,0.002102873,0.434232,0.00212177,0.4356171,0.002103978,0.4292435,0.002109646,0.4279981,0.002103215,0.4231205,0.002110666,0.4224579,0.002117413,0.4218478,0.002117258,0.4183851,0.002128706,0.4204408,0.002128171,0.4164567,0.002131585,0.4143584,0.002140525,0.4162845,0.00214871,0.4185571,0.002151278,0.4160888,0.002156466,0.416273,0.002160471,0.4150206,0.002166907,0.4184889,0.002171615,0.4201953,0.002174304,0.4142279,0.002179021,0.417711,0.002182983,0.4186475,0.002187134,0.4175965,0.002192362,0.4145514,0.002194217,0.4198152,0.002201913,0.4140444,0.002202854,0.4188955,0.00221247,0.4133483,0.002212632,0.4179905,0.002220331,0.4157765,0.002227856,0.4144266,0.002232172,0.4155729,0.002236472,0.4167582,0.002245113,0.4158663,0.002246247,0.4187723,0.002256154,0.4179772,0.002242852,0.4259839,0.002255882,0.4243675,0.002249744,0.4289264,0.002261853,0.4283739,0.002245173,0.4346897,0.002244138,0.436966,0.002246631,0.4385821,0.002259389,0.4390533,0.002250983,0.4421755,0.002251161,0.444242
0.002263387,0.4459259,0.002262544,0.4483782,0.002262214,0.4508188,0.002265009,0.4534646,0.002263102,0.4559298,0.002251714,0.4571574,0.002248861,0.4590696,0.002253521,0.4623895,0.002245162,0.4631135,0.002262386,0.4704514,0.002243071,0.4677513,0.002255196,0.4751516,0.002248747,0.476269,0.002259436,0.4852918,0.002234744,0.4769234,0.002231188,0.478732,0.002232556,0.4841022,0.002220151,0.4794069,0.002214714,0.4793469,0.002210799,0.4805876,0.002204518,0.4788345,0.002204181,0.4855729,0.002196004,0.4795605,0.002193874,0.485889,0.002187304,0.4792551,0.002183691,0.4860449,0.002178914,0.4780974,0.002173406,0.4859333,0.00217038,0.4787309,0.002164817,0.4812117,0.002162309,0.4771871,0.00215649,0.4787932,0.002149715,0.4805511,0.002145064,0.4794986,0.002136513,0.4813317,0.002133144,0.4788787,0.002119652,0.4822254,0.002120342,0.4774354,0.002123053,0.4725224,0.002111578,0.4733978,0.0021172,0.4682988,0.002106101,0.4683273,0.002117043,0.4629171,0.002109683,0.4618467,0.002120543,0.4577219,0.002121456,0.4555871,0.002111718,0.4545137,0.002121284,0.4518442,0.002114113,0.4502403,0.002120127,0.4482754,0.002120039,0.4464881,0.002109686,0.4440931,0.002103898,0.4414766,0.002116277,0.4406474,0.002118217,0.4389463,0.002102709,0.4342023,0.002121645,0.4355914,0.002103818,0.4292042,0.002109498,0.4279567,0.002102895,0.4230182,0.002110426,0.4223713,0.002117283,0.4217948,0.002116998,0.4182662,0.002128599,0.4203855,0.002128064,0.4163938,0.002131486,0.4142916,0.002140444,0.4162218,0.002148645,0.4184988,0.002151218,0.4160256,0.002156417,0.4162101,0.002160431,0.4149554,0.002166851,0.4183719,0.002171578,0.4200849,0.002174292,0.4141612,0.002179018,0.4176511,0.002182988,0.4185891,0.002187163,0.4174755,0.002192387,0.4144849,0.002194245,0.4197587,0.002201958,0.413977,0.0022029,0.418837,0.002212582,0.4132328,0.002212699,0.4179299,0.002220415,0.4157114,0.002227955,0.4143584,0.00223228,0.4155068,0.002236707,0.4166302,0.002245248,0.4158002,0.002246522,0.418651,0.002256313,0.4179142,0.002242982,0.4259377,0.00225604,0.4243172,0.002249888,0.4288857,0.002262023,0.4283313,0.002245308,0.4346611,0.00224427,0.4369422,0.002246769,0.4385616,0.002259551,0.4390334,0.002251131,0.4421623,0.00225131,0.4442332
0.002263561,0.4459199,0.002262891,0.448377,0.002262387,0.4508235,0.002265189,0.453475,0.002263278,0.4559457,0.002251866,0.4571768,0.002249153,0.4591172,0.002253678,0.4624206,0.0022453,0.4631466,0.002262564,0.4705003,0.002243206,0.4677951,0.002255522,0.4752721,0.002249047,0.4763959,0.002259613,0.4853764,0.002234863,0.476989,0.0022313,0.4788019,0.00223279,0.4842677,0.002220239,0.4794785,0.002214865,0.4794897,0.002210934,0.4807369,0.002204571,0.4789049,0.002204235,0.4856593,0.002196039,0.4796327,0.002193936,0.4860632,0.002187319,0.4793264,0.0021837,0.4861321,0.002178911,0.4781658,0.002173391,0.4860197,0.002170335,0.4788695,0.002164749,0.4813618,0.002162269,0.4772526,0.002156384,0.4789312,0.002149649,0.4806221,0.002144986,0.4795681,0.002136415,0.4814051,0.00213304,0.478946,0.002119383,0.4823728,0.00212021,0.4774982,0.002122927,0.4725747,0.002111427,0.4734507,0.002117061,0.4683413,0.002105937,0.4683687,0.002116767,0.4629781,0.002109529,0.4618744,0.002120412,0.4577418,0.002121327,0.4556025,0.00211142,0.4545384,0.00212107,0.4518566,0.00211397,0.450244,0.002119866,0.4482754,0.002119908,0.4464844,0.002109534,0.4440837,0.002103735,0.4414616,0.002116139,0.4406315,0.00211795,0.4389078,0.002102544,0.4341727,0.00212152,0.4355657,0.002103657,0.4291648,0.002109349,0.4279153,0.002102735,0.4229671,0.002110185,0.4222848,0.002117152,0.4217418,0.002116869,0.4182067,0.002128492,0.4203302,0.002127957,0.4163309,0.002131287,0.4141581,0.002140281,0.4160964,0.002148514,0.4183823,0.002151158,0.4159624,0.002156368,0.4161473,0.00216039,0.4148902,0.002166823,0.4183135,0.002171559,0.4200297,0.00217428,0.4140946,0.002179015,0.4175913,0.002182993,0.4185308,0.002187177,0.4174151,0.002192438,0.4143518,0.002194274,0.4197023,0.002202003,0.4139096,0.002202947,0.4187785,0.002212694,0.4131174,0.002212766,0.4178693,0.002220498,0.4156464,0.002228055,0.4142903,0.002232388,0.4154408,0.002236941,0.4165022,0.002245519,0.4156681,0.002246659,0.4185903,0.002256471,0.4178513,0.002243112,0.4258914,0.002256356,0.4242165,0.002250033,0.4288451,0.002262193,0.4282887,0.002245443,0.4346326,0.002244403,0.4369184,0.002246907,0.438541,0.002259713,0.4390135,0.002251279,0.442149,0.002251458,0.4442243
0.002263735,0.4459139,0.002263064,0.4483763,0.002262559,0.4508282,0.002265368,0.4534853,0.002263453,0.4559616,0.002252168,0.4572154,0.002249444,0.4591648,0.002253834,0.4624517,0.002245439,0.4631796,0.002262742,0.4705493,0.002243475,0.4678826,0.002255686,0.4753323,0.002249197,0.4764594,0.00225979,0.485461,0.002234983,0.4770546,0.002231412,0.4788718,0.002233024,0.4844332,0.002220327,0.4795501,0.00221494,0.4795611,0.002211001,0.4808116,0.002204624,0.4789753,0.002204343,0.485832,0.002196073,0.4797049,0.002193999,0.4862376,0.002187334,0.4793977,0.002183708,0.4862194,0.002178907,0.4782343,0.002173363,0.4861924,0.002170313,0.4789388,0.00216468,0.481512,0.002162229,0.4773181,0.002156331,0.4790002,0.002149583,0.4806931,0.002144908,0.4796377,0.002136318,0.4814785,0.002132831,0.4790807,0.002119113,0.4825202,0.002119944,0.4776239,0.0021228,0.472627,0.002111275,0.4735035,0.002116921,0.4683837,0.002105774,0.46841,0.002116491,0.463039,0.002109374,0.4619021,0.002120281,0.4577617,0.002121198,0.4556179,0.002111122,0.4545631,0.002120809,0.4518719,0.002113826,0.4502477,0.002119606,0.4482754,0.002119778,0.4464807,0.002109382,0.4440744,0.002103408,0.4414315,0.002116002,0.4406156,0.002117817,0.4388886,0.00210238,0.434143,0.002121395,0.4355399,0.002103496,0.4291254,0.002109053,0.4278325,0.002102575,0.4229159,0.002109892,0.4221792,0.002117021,0.4216888,0.002116739,0.4181473,0.002128385,0.4202749,0.00212785,0.416268,0.002131187,0.4140913,0.002140118,0.4159711,0.002148384,0.4182658,0.002151099,0.4158992,0.002156319,0.4160845,0.00216035,0.414825,0.002166795,0.418255,0.002171541,0.4199745,0.002174268,0.4140279,0.002179013,0.4175315,0.002182998,0.4184725,0.002187191,0.4173547,0.002192464,0.4142852,0.002194302,0.4196458,0.002202048,0.4138423,0.002202993,0.41872,0.002212831,0.4129765,0.002212833,0.4178087,0.002220581,0.4155813,0.002228154,0.4142221,0.002232605,0.4153087,0.002237058,0.4164383,0.002245789,0.415536,0.002246797,0.4185297,0.00225663,0.4177883,0.002243243,0.4258451,0.002256513,0.4241662,0.002250177,0.4288044,0.002262363,0.4282461,0.002245577,0.434604,0.002244536,0.4368946,0.002247045,0.4385205,0.002259875,0.4389935,0.002251427,0.4421358,0.002251606,0.4442155
0.002263909,0.4459079,0.002263238,0.4483756,0.002262732,0.4508328,0.002265548,0.4534956,0.002263629,0.4559775,0.002252471,0.4572541,0.002249736,0.4592124,0.002254148,0.4625137,0.002245577,0.4632127,0.00226292,0.4705983,0.00224361,0.4679263,0.002255849,0.4753926,0.002249347,0.4765229,0.002260145,0.4856302,0.002235102,0.4771201,0.002231524,0.4789418,0.002233258,0.4845989,0.002220414,0.4796217,0.002215016,0.4796326,0.002211069,0.4808863,0.002204677,0.4790457,0.002204397,0.4859184,0.002196107,0.4797771,0.002194061,0.486412,0.002187349,0.4794691,0.002183717,0.4863066,0.002178903,0.4783027,0.002173348,0.4862789,0.002170291,0.4790081,0.002164611,0.4816622,0.002162188,0.4773836,0.002156278,0.4790693,0.002149516,0.4807641,0.002144831,0.4797073,0.002136124,0.4816252,0.002132622,0.4792154,0.002118844,0.4826675,0.002119812,0.4776867,0.002122673,0.4726793,0.002110973,0.4736092,0.002116782,0.4684262,0.00210561,0.4684514,0.002116215,0.4630999,0.00210922,0.4619298,0.002120019,0.4578015,0.002121069,0.4556333,0.002110973,0.4545754,0.002120549,0.451887,0.002113538,0.4502549,0.002119476,0.4482754,0.002119516,0.4464733,0.002109078,0.4440557,0.002103245,0.4414164,0.002115864,0.4405997,0.002117684,0.4388694,0.002102051,0.4340837,0.00212127,0.4355142,0.002103175,0.4290466,0.002108757,0.4277497,0.002102415,0.4228648,0.002109599,0.4220735,0.00211676,0.4215829,0.002116609,0.4180878,0.00212817,0.4201644,0.002127743,0.4162051,0.002131088,0.4140246,0.002140037,0.4159084,0.002148319,0.4182076,0.002151039,0.415836,0.002156221,0.4159589,0.002160309,0.4147598,0.002166767,0.4181966,0.002171522,0.4199193,0.002174257,0.4139612,0.00217901,0.4174717,0.002183004,0.4184141,0.002187205,0.4172942,0.002192489,0.4142187,0.002194331,0.4195894,0.002202093,0.4137749,0.002203087,0.4186031,0.002212968,0.4128357,0.002212901,0.4177482,0.002220665,0.4155163,0.002228354,0.4140858,0.002232822,0.4151767,0.002237175,0.4163743,0.002245924,0.4154699,0.002246934,0.4184691,0.002256789,0.4177254,0.002243373,0.4257989,0.002256671,0.4241159,0.002250321,0.4287638,0.002262534,0.4282035,0.002245712,0.4345754,0.002244668,0.4368708,0.002247183,0.4384999,0.002260037,0.4389735,0.002251723,0.4421092,0.002251754,0.4442067
0.002264083,0.4459019,0.002263411,0.448375,0.002263078,0.4508422,0.002265728,0.4535059,0.002263805,0.4559934,0.002252622,0.4572734,0.002250027,0.45926,0.002254461,0.4625758,0.002245854,0.4632788,0.002263098,0.4706472,0.002243745,0.4679701,0.002256176,0.4755131,0.002249498,0.4765864,0.0022605,0.4857996,0.002235222,0.4771857,0.002231636,0.4790118,0.002233492,0.4847646,0.00222059,0.4797651,0.002215167,0.4797755,0.002211136,0.480961,0.00220473,0.4791161,0.002204451,0.4860048,0.002196142,0.4798493,0.002194124,0.4865865,0.002187364,0.4795404,0.002183725,0.4863939,0.0021789,0.4783711,0.002173334,0.4863653,0.002170246,0.4791468,0.002164543,0.4818125,0.002162148,0.4774491,0.002156225,0.4791383,0.00214945,0.4808351,0.002144753,0.4797769,0.00213593,0.481772,0.002132413,0.4793501,0.002118575,0.4828149,0.002119679,0.4777496,0.002122546,0.4727316,0.00211067,0.4737147,0.002116643,0.4684686,0.002105447,0.4684927,0.002116077,0.4631303,0.002109065,0.4619575,0.002119756,0.4578412,0.00212094,0.4556488,0.002110824,0.4545877,0.002120288,0.4519022,0.002113251,0.4502622,0.002119346,0.4482753,0.002119255,0.4464658,0.002108774,0.444037,0.002103082,0.4414014,0.002115727,0.4405838,0.002117551,0.4388501,0.002101723,0.4340243,0.002121145,0.4354885,0.002102854,0.4289679,0.00210846,0.427667,0.002102255,0.4228137,0.002109305,0.4219679,0.002116498,0.421477,0.00211648,0.4180284,0.002127956,0.4200539,0.002127636,0.4161423,0.002130988,0.4139579,0.002139955,0.4158458,0.002148253,0.4181494,0.00215098,0.4157729,0.002156123,0.4158333,0.002160269,0.4146946,0.00216674,0.4181381,0.002171504,0.4198642,0.002174245,0.4138946,0.002179004,0.4173521,0.002183009,0.4183558,0.002187219,0.4172338,0.002192515,0.4141522,0.002194359,0.419533,0.002202184,0.4136402,0.00220318,0.4184862,0.002213106,0.4126949,0.002212968,0.4176876,0.002220748,0.4154512,0.002228553,0.4139496,0.00223293,0.4151107,0.00223741,0.4162464,0.002246059,0.4154039,0.002247072,0.4184084,0.002256948,0.4176624,0.002243503,0.4257526,0.002256829,0.4240655,0.002250466,0.4287231,0.002262704,0.4281609,0.002245847,0.4345468,0.002244934,0.4368232,0.002247321,0.4384793,0.002260199,0.4389536,0.002252019,0.4420826,0.002251903,0.4441978
0.002264257,0.4458959,0.002263585,0.4483743,0.00226325,0.4508468,0.002265907,0.4535162,0.00226398,0.4560093,0.002252773,0.4572927,0.002250319,0.4593075,0.002254618,0.4626068,0.002245992,0.4633119,0.002263276,0.4706962,0.002244015,0.4680576,0.002256503,0.4756337,0.002249648,0.4766499,0.002260855,0.4859689,0.002235341,0.4772513,0.002231748,0.4790818,0.002233726,0.4849304,0.002220678,0.4798368,0.002215318,0.4799185,0.002211204,0.4810358,0.002204783,0.4791866,0.002204505,0.4860912,0.002196177,0.4799215,0.002194155,0.4866738,0.00218738,0.4796118,0.002183734,0.4864812,0.002178896,0.4784396,0.002173319,0.4864518,0.002170202,0.4792854,0.002164474,0.4819629,0.002162108,0.4775146,0.002156172,0.4792074,0.002149384,0.480906,0.002144597,0.4799161,0.002135735,0.4819188,0.002132204,0.4794848,0.002118305,0.4829622,0.002119546,0.4778124,0.002122293,0.4728361,0.002110518,0.4737675,0.002116503,0.468511,0.00210512,0.4685753,0.002115939,0.4631608,0.00210891,0.4619852,0.002119625,0.4578611,0.002120811,0.4556642,0.002110526,0.4546122,0.002120027,0.4519173,0.002112963,0.4502694,0.002119215,0.4482753,0.002119125,0.4464621,0.002108622,0.4440276,0.002102918,0.4413863,0.002115452,0.440552,0.002117418,0.4388309,0.002101559,0.4339946,0.00212102,0.4354627,0.002102694,0.4289285,0.002108164,0.4275842,0.002101935,0.4227115,0.002109012,0.4218624,0.002116367,0.421424,0.00211622,0.4179096,0.002127849,0.4199986,0.002127529,0.4160794,0.002130889,0.4138912,0.002139793,0.4157206,0.002148188,0.4180912,0.00215092,0.4157097,0.002156025,0.4157078,0.002160228,0.4146295,0.002166684,0.4180213,0.002171467,0.4197539,0.002174233,0.413828,0.002178999,0.4172325,0.002183014,0.4182975,0.002187247,0.417113,0.00219254,0.4140857,0.002194388,0.4194766,0.002202274,0.4135056,0.002203227,0.4184278,0.002213243,0.4125542,0.002213035,0.417627,0.002220832,0.4153862,0.002228752,0.4138134,0.002233038,0.4150447,0.002237644,0.4161185,0.00224633,0.4152718,0.002247347,0.4182872,0.002257107,0.4175994,0.002243633,0.4257063,0.002256987,0.4240152,0.00225061,0.4286824,0.002262874,0.4281183,0.002245982,0.4345182,0.002245066,0.4367994,0.002247459,0.4384588,0.002260361,0.4389336,0.002252315,0.442056,0.002252051,0.4441889
0.002264431,0.4458899,0.002263931,0.4483729,0.002263423,0.4508515,0.002266087,0.4535265,0.002264332,0.456041,0.002253076,0.4573312,0.002250611,0.4593551,0.002254775,0.4626378,0.00224613,0.4633449,0.002263454,0.4707452,0.002244285,0.4681451,0.002256667,0.475694,0.002249949,0.4767769,0.00226121,0.4861384,0.002235461,0.4773169,0.00223186,0.4791518,0.002233843,0.4850133,0.002220765,0.4799085,0.002215394,0.47999,0.002211339,0.4811853,0.002204836,0.479257,0.002204559,0.4861777,0.002196211,0.4799938,0.002194186,0.4867611,0.002187395,0.4796832,0.002183742,0.4865685,0.002178893,0.478508,0.002173305,0.4865382,0.00217018,0.4793548,0.002164406,0.4821133,0.002162068,0.4775802,0.002156066,0.4793455,0.002149317,0.480977,0.002144441,0.4800554,0.002135541,0.4820656,0.0021321,0.4795521,0.00211817,0.4830358,0.002119413,0.4778752,0.002122039,0.4729407,0.002110367,0.4738203,0.002116364,0.4685534,0.002104793,0.4686579,0.002115801,0.4631912,0.002108756,0.4620128,0.002119494,0.4578809,0.002120682,0.4556795,0.002110228,0.4546368,0.002119766,0.4519323,0.002112675,0.4502765,0.002119085,0.4482752,0.002118994,0.4464583,0.00210847,0.4440182,0.002102755,0.4413712,0.002115177,0.4405201,0.002117152,0.4387924,0.002101394,0.4339649,0.002120895,0.435437,0.002102533,0.4288891,0.002108016,0.4275428,0.002101616,0.4226092,0.002108719,0.4217568,0.002116237,0.4213711,0.002115961,0.4177908,0.002127742,0.4199434,0.002127422,0.4160166,0.00213069,0.4137578,0.00213963,0.4155954,0.002148123,0.418033,0.00215086,0.4156466,0.002155927,0.4155824,0.002160188,0.4145643,0.002166628,0.4179046,0.00217143,0.4196436,0.002174222,0.4137613,0.002178994,0.417113,0.002183019,0.4182392,0.002187275,0.4169923,0.002192592,0.4139528,0.002194416,0.4194202,0.002202365,0.413371,0.002203273,0.4183694,0.00221338,0.4124135,0.002213102,0.4175665,0.002220915,0.4153212,0.002228852,0.4137453,0.002233146,0.4149787,0.002237761,0.4160546,0.0022466,0.4151397,0.002247622,0.4181659,0.002257266,0.4175365,0.002243763,0.42566,0.002257303,0.4239145,0.002250899,0.4286011,0.002263215,0.4280331,0.002246116,0.4344896,0.002245199,0.4367756,0.002247598,0.4384382,0.002260523,0.4389136,0.002252611,0.4420294,0.002252199,0.4441801
0.002264605,0.4458839,0.002264105,0.4483721,0.002263596,0.4508561,0.002266446,0.4535471,0.002264683,0.4560726,0.002253378,0.4573698,0.002250902,0.4594026,0.002254932,0.4626689,0.002246269,0.463378,0.002263632,0.4707941,0.002244555,0.4682326,0.00225683,0.4757543,0.002250099,0.4768404,0.002261566,0.4863079,0.0022357,0.4774482,0.002232085,0.4792918,0.002233961,0.4850963,0.002220853,0.4799802,0.002215469,0.4800615,0.002211475,0.4813349,0.00220489,0.4793275,0.002204668,0.4863507,0.00219628,0.4801383,0.002194249,0.4869359,0.002187425,0.479826,0.002183759,0.4867432,0.002178886,0.478645,0.002173276,0.4867113,0.002170158,0.4794242,0.002164337,0.4822637,0.002162027,0.4776457,0.002156013,0.4794146,0.002149251,0.4810481,0.002144363,0.480125,0.002135347,0.4822124,0.002131995,0.4796195,0.002118036,0.4831095,0.002119148,0.4780008,0.002121785,0.4730452,0.002110064,0.4739258,0.002116085,0.4686382,0.002104465,0.4687403,0.002115663,0.4632216,0.002108601,0.4620405,0.002119363,0.4579007,0.002120424,0.4557103,0.00210993,0.4546612,0.002119505,0.4519473,0.002112388,0.4502836,0.002118825,0.4482751,0.002118863,0.4464545,0.002108318,0.4440088,0.002102429,0.441341,0.002114902,0.4404882,0.002117019,0.4387731,0.00210123,0.4339352,0.00212077,0.4354113,0.002102373,0.4288497,0.002107868,0.4275014,0.002101456,0.4225581,0.002108426,0.4216513,0.002116106,0.4213181,0.002115832,0.4177314,0.002127635,0.4198882,0.002127208,0.415891,0.002130591,0.4136912,0.002139549,0.4155329,0.002147993,0.4179166,0.002150741,0.4155203,0.002155829,0.415457,0.002160107,0.4144341,0.0021666,0.4178462,0.002171411,0.4195885,0.00217421,0.4136948,0.002178988,0.4169936,0.002183025,0.418181,0.002187289,0.416932,0.002192617,0.4138863,0.002194473,0.4193075,0.002202455,0.4132365,0.00220332,0.418311,0.002213517,0.4122729,0.002213237,0.4174454,0.002220999,0.4152562,0.002228952,0.4136772,0.002233255,0.4149127,0.002237879,0.4159907,0.002246736,0.4150737,0.00224776,0.4181053,0.002257584,0.4174105,0.002244023,0.4255675,0.002257461,0.4238641,0.002251188,0.4285197,0.002263555,0.4279478,0.002246251,0.434461,0.002245332,0.4367517,0.002247736,0.4384176,0.002260685,0.4388936,0.002252759,0.442016,0.002252347,0.4441712
0.002264779,0.4458778,0.002264278,0.4483714,0.002263769,0.4508607,0.002266806,0.4535676,0.002264859,0.4560884,0.002253529,0.4573891,0.002251194,0.4594501,0.002255088,0.4626999,0.002246407,0.463411,0.002263989,0.4708921,0.002244825,0.4683202,0.002256994,0.4758146,0.00225025,0.476904,0.002261921,0.4864775,0.002235939,0.4775795,0.00223231,0.4794319,0.002234078,0.4851793,0.002220941,0.4800519,0.002215621,0.4802046,0.00221161,0.4814846,0.002204996,0.4794685,0.002204722,0.4864372,0.002196349,0.480283,0.002194312,0.4871107,0.002187456,0.4799689,0.002183777,0.486918,0.002178879,0.478782,0.002173262,0.4867978,0.002170113,0.479563,0.002164269,0.4824142,0.002161947,0.4777769,0.00215596,0.4794837,0.002149185,0.4811191,0.002144285,0.4801946,0.002135152,0.4823592,0.002131891,0.4796868,0.002117901,0.4831831,0.002119015,0.4780636,0.002121532,0.4731496,0.002109761,0.4740312,0.002115807,0.4687229,0.002104138,0.4688228,0.002115387,0.4632823,0.002108292,0.4620957,0.002119232,0.4579206,0.002120166,0.455741,0.002109632,0.4546856,0.002119245,0.4519623,0.0021121,0.4502907,0.002118564,0.4482749,0.002118733,0.4464508,0.002108166,0.4439994,0.002102265,0.4413259,0.002114627,0.4404563,0.002116886,0.4387539,0.002101066,0.4339055,0.00212052,0.4353598,0.002102212,0.4288103,0.00210772,0.42746,0.002101297,0.422507,0.002108134,0.4215457,0.002115976,0.4212652,0.002115702,0.417672,0.002127528,0.419833,0.002126994,0.4157654,0.002130492,0.4136246,0.002139468,0.4154703,0.002147928,0.4178585,0.002150622,0.4153941,0.002155732,0.4153317,0.002160027,0.4143039,0.002166572,0.4177878,0.002171393,0.4195334,0.002174187,0.4135616,0.002178986,0.4169339,0.002183035,0.4180644,0.002187304,0.4168716,0.002192643,0.4138199,0.00219453,0.4191947,0.002202501,0.4131693,0.002203367,0.4182526,0.002213655,0.4121323,0.002213371,0.4173244,0.002221166,0.4151262,0.002229151,0.4135411,0.002233471,0.4147808,0.002237996,0.4159267,0.002246871,0.4150077,0.002247897,0.4180447,0.002257902,0.4172846,0.002244284,0.4254749,0.002257619,0.4238138,0.002251332,0.428479,0.002263725,0.4279052,0.002246521,0.4344038,0.002245464,0.4367279,0.002248012,0.4383764,0.002260847,0.4388736,0.002252907,0.4420027,0.002252644,0.4441534
0.002265128,0.4458657,0.002264625,0.4483699,0.002264114,0.4508699,0.002267165,0.453588,0.002265035,0.4561042,0.002253681,0.4574083,0.00225134,0.4594738,0.002255402,0.4627619,0.002246684,0.4634771,0.002264345,0.47099,0.002245096,0.4684077,0.002257158,0.4758749,0.002250551,0.4770311,0.002262277,0.4866471,0.002236178,0.4777108,0.002232534,0.4795721,0.002234195,0.4852623,0.002221117,0.4801955,0.002215772,0.4803478,0.002211745,0.4816343,0.002205102,0.4796095,0.002204776,0.4865238,0.002196419,0.4804276,0.002194344,0.4871981,0.002187486,0.4801119,0.002183794,0.4870929,0.002178872,0.4789191,0.002173247,0.4868843,0.002170069,0.4797018,0.002164235,0.4824895,0.002161867,0.4779081,0.002155854,0.4796219,0.002149118,0.4811901,0.002144207,0.4802642,0.002134958,0.482506,0.002131786,0.4797542,0.002117766,0.4832568,0.002118882,0.4781264,0.002121278,0.4732541,0.002109609,0.4740839,0.002115528,0.4688076,0.002103811,0.4689051,0.002115111,0.4633431,0.002107982,0.4621509,0.00211897,0.4579602,0.002119909,0.4557717,0.002109484,0.4546978,0.002118984,0.4519773,0.002111812,0.4502977,0.002118434,0.4482748,0.002118471,0.4464432,0.002107862,0.4439806,0.002102102,0.4413108,0.002114352,0.4404244,0.002116619,0.4387153,0.002100738,0.433846,0.00212027,0.4353083,0.002101891,0.4287314,0.002107572,0.4274186,0.002101137,0.4224559,0.002107841,0.4214402,0.002115715,0.4211593,0.002115573,0.4176126,0.002127314,0.4197226,0.00212678,0.4156399,0.002130293,0.4134913,0.002139306,0.4153453,0.002147862,0.4178004,0.002150504,0.415268,0.002155634,0.4152064,0.002159946,0.4141737,0.002166545,0.4177295,0.002171374,0.4194783,0.002174164,0.4134285,0.002178983,0.4168742,0.002183046,0.417948,0.002187318,0.4168113,0.002192694,0.413687,0.002194587,0.4190821,0.002202546,0.4131021,0.00220346,0.4181358,0.002213792,0.4119918,0.002213506,0.4172034,0.002221333,0.4149962,0.002229351,0.413405,0.002233688,0.4146489,0.002238113,0.4158628,0.002247141,0.4148757,0.002248035,0.4179841,0.00225822,0.4171587,0.002244544,0.4253823,0.002257935,0.423713,0.002251477,0.4284383,0.002263895,0.4278625,0.00224679,0.4343465,0.002245729,0.4366802,0.002248288,0.4383351,0.002261009,0.4388536,0.002253055,0.4419893,0.002252941,0.4441356
0.002265476,0.4458535,0.002264972,0.4483683,0.00226446,0.450879,0.002267525,0.4536084,0.002265386,0.4561358,0.002253983,0.4574468,0.002251486,0.4594975,0.002255716,0.4628239,0.002246961,0.4635432,0.002264702,0.4710879,0.002245366,0.4684952,0.002257485,0.4759955,0.002250852,0.4771582,0.002262633,0.4868169,0.002236418,0.4778422,0.002232759,0.4797123,0.00223443,0.4854283,0.002221293,0.4803391,0.002215924,0.480491,0.002211813,0.4817092,0.002205209,0.4797506,0.002204885,0.4866969,0.002196488,0.4805724,0.002194375,0.4872856,0.002187517,0.4802549,0.002183811,0.4872679,0.002178865,0.4790562,0.002173219,0.4870575,0.002170047,0.4797713,0.002164201,0.4825648,0.002161786,0.4780393,0.002155748,0.4797602,0.002149052,0.4812611,0.002144129,0.4803339,0.002134764,0.4826529,0.002131577,0.4798889,0.002117496,0.483404,0.002118617,0.478252,0.002121024,0.4733585,0.002109458,0.4741366,0.002115249,0.4688923,0.002103484,0.4689874,0.002114973,0.4633734,0.002107673,0.462206,0.002118707,0.4579997,0.002119651,0.4558023,0.002109335,0.45471,0.002118723,0.4519922,0.002111525,0.4503047,0.002118304,0.4482747,0.00211821,0.4464356,0.002107558,0.4439617,0.002101776,0.4412805,0.002114077,0.4403924,0.002116353,0.4386768,0.00210041,0.4337866,0.002120021,0.4352567,0.002101571,0.4286526,0.002107276,0.4273358,0.002100977,0.4224048,0.002107548,0.4213347,0.002115454,0.4210535,0.002115443,0.4175533,0.0021271,0.4196122,0.002126567,0.4155144,0.002130095,0.4133582,0.002139143,0.4152203,0.002147797,0.4177422,0.002150385,0.4151419,0.002155537,0.4150812,0.002159866,0.4140437,0.002166517,0.4176712,0.002171356,0.4194233,0.002174141,0.4132955,0.00217898,0.4168145,0.002183057,0.4178315,0.002187332,0.416751,0.002192746,0.4135542,0.002194644,0.4189694,0.002202591,0.4130349,0.002203553,0.4180191,0.00221393,0.4118513,0.00221364,0.4170824,0.0022215,0.4148663,0.00222945,0.4133369,0.002233797,0.414583,0.002238348,0.415735,0.002247412,0.4147437,0.002248172,0.4179235,0.002258538,0.4170328,0.002244804,0.4252898,0.002258251,0.4236123,0.002251766,0.4283569,0.002264236,0.4277772,0.00224706,0.4342892,0.002245995,0.4366325,0.002248564,0.4382939,0.002261171,0.4388335,0.002253203,0.441976,0.002253237,0.4441177
0.002265824,0.4458412,0.002265319,0.4483667,0.002264805,0.4508881,0.002267885,0.4536288,0.002265738,0.4561674,0.002254286,0.4574853,0.002251778,0.459545,0.002256029,0.4628859,0.002247238,0.4636093,0.002265059,0.4711858,0.002245501,0.468539,0.002257813,0.4761162,0.002251153,0.4772854,0.002262812,0.4869017,0.002236658,0.4779736,0.002232984,0.4798526,0.002234665,0.4855944,0.002221469,0.4804827,0.002216076,0.4806343,0.002211881,0.4817841,0.002205315,0.4798918,0.002204993,0.4868702,0.002196557,0.4807172,0.002194438,0.4874606,0.002187548,0.4803979,0.002183829,0.487443,0.002178858,0.4791934,0.00217319,0.4872308,0.002170025,0.4798407,0.002164132,0.4827154,0.002161706,0.4781705,0.002155642,0.4798985,0.002148986,0.4813322,0.002143973,0.4804732,0.002134666,0.4827263,0.002131368,0.4800235,0.002117227,0.4835512,0.002118351,0.4783775,0.00212077,0.4734629,0.002109155,0.4742419,0.00211497,0.4689769,0.002103156,0.4690696,0.002114835,0.4634038,0.002107363,0.4622611,0.002118445,0.4580393,0.002119393,0.4558329,0.002109186,0.4547222,0.002118462,0.4520071,0.002111381,0.4503082,0.002118174,0.4482746,0.002117949,0.4464279,0.002107254,0.4439428,0.00210145,0.4412502,0.002113802,0.4403604,0.002116087,0.4386382,0.002100081,0.4337271,0.002119771,0.4352052,0.00210125,0.4285738,0.00210698,0.427253,0.002100658,0.4223026,0.002107256,0.4212293,0.002115193,0.4209477,0.002115185,0.4174346,0.002126886,0.4195019,0.002126353,0.415389,0.002129897,0.413225,0.002139062,0.4151578,0.002147732,0.4176841,0.002150266,0.4150159,0.002155488,0.4150186,0.002159785,0.4139137,0.002166461,0.4175546,0.002171319,0.4193131,0.002174117,0.4131625,0.002178978,0.4167549,0.002183068,0.4177151,0.00218736,0.4166304,0.002192797,0.4134215,0.002194701,0.4188568,0.002202637,0.4129677,0.002203647,0.4179024,0.002214067,0.4117109,0.002213775,0.4169615,0.002221667,0.4147364,0.00222955,0.4132689,0.002233905,0.414517,0.002238582,0.4156072,0.002247547,0.4146777,0.002248448,0.4178022,0.002258855,0.4169069,0.002245065,0.4251972,0.002258566,0.4235115,0.002252054,0.4282754,0.002264576,0.4276918,0.002247329,0.4342319,0.00224626,0.4365847,0.00224884,0.4382526,0.002261333,0.4388135,0.002253499,0.4419492,0.002253534,0.4440998
0.002266173,0.4458289,0.002265666,0.4483651,0.002265151,0.4508972,0.002268244,0.4536491,0.00226609,0.4561989,0.002254589,0.4575237,0.00225207,0.4595924,0.002256343,0.4629478,0.002247515,0.4636754,0.002265415,0.4712837,0.002245636,0.4685828,0.002257977,0.4761765,0.002251454,0.4774125,0.00226299,0.4869866,0.002236897,0.4781051,0.002233209,0.4799929,0.0022349,0.4857607,0.002221645,0.4806264,0.002216152,0.480706,0.002212017,0.481934,0.002205422,0.480033,0.002205102,0.4870436,0.002196627,0.4808621,0.002194501,0.4876356,0.002187579,0.4805411,0.002183846,0.4876181,0.002178851,0.4793306,0.002173162,0.4874041,0.002169981,0.4799797,0.002164064,0.482866,0.002161625,0.4783018,0.002155536,0.4800368,0.002148919,0.4814032,0.002143818,0.4806125,0.002134569,0.4827997,0.002131159,0.4801582,0.002116957,0.4836984,0.002118086,0.478503,0.002120516,0.4735672,0.002108851,0.4743472,0.002114691,0.4690614,0.002102829,0.4691518,0.002114697,0.4634341,0.002107054,0.4623161,0.002118183,0.4580788,0.002119135,0.4558635,0.002109037,0.4547343,0.002118202,0.4520219,0.002111237,0.4503117,0.002118044,0.4482745,0.002117687,0.4464203,0.00210695,0.4439238,0.002101123,0.4412198,0.002113528,0.4403284,0.002115821,0.4385996,0.002099753,0.4336675,0.002119521,0.4351537,0.00210093,0.4284949,0.002106684,0.4271703,0.002100339,0.4222004,0.002106964,0.4211238,0.002114932,0.4208419,0.002114926,0.4173159,0.002126673,0.4193916,0.00212614,0.4152636,0.002129699,0.413092,0.002138981,0.4150953,0.002147602,0.4175679,0.002150147,0.4148899,0.002155439,0.414956,0.002159705,0.4137837,0.002166406,0.417438,0.002171282,0.419203,0.002174094,0.4130296,0.002178973,0.4166356,0.002183078,0.4175988,0.002187389,0.4165098,0.002192848,0.4132889,0.002194758,0.4187443,0.002202728,0.4128333,0.00220374,0.4177857,0.002214205,0.4115705,0.002213909,0.4168406,0.002221834,0.4146066,0.002229749,0.4131329,0.002234122,0.4143852,0.002238699,0.4155433,0.002247682,0.4146117,0.002248723,0.417681,0.002259173,0.416781,0.002245325,0.4251046,0.002258882,0.4234107,0.002252343,0.428194,0.002264917,0.4276064,0.002247599,0.4341746,0.002246525,0.436537,0.002249116,0.4382112,0.002261495,0.4387935,0.002253795,0.4419224,0.00225383,0.4440819
0.002266521,0.4458166,0.002266013,0.4483634,0.002265497,0.4509062,0.002268604,0.4536693,0.002266441,0.4562303,0.002254892,0.4575621,0.002252216,0.4596161,0.002256657,0.4630098,0.002247792,0.4637414,0.002265772,0.4713816,0.002245772,0.4686266,0.002258141,0.4762368,0.002251756,0.4775398,0.002263168,0.4870715,0.002237137,0.4782367,0.002233435,0.4801333,0.002235135,0.4859269,0.002221821,0.4807702,0.002216228,0.4807777,0.002212153,0.482084,0.002205529,0.4801743,0.002205211,0.487217,0.002196696,0.481007,0.002194565,0.4878108,0.002187609,0.4806842,0.002183864,0.4877933,0.002178844,0.4794679,0.002173133,0.4875775,0.002169936,0.4801186,0.00216403,0.4829414,0.002161545,0.4784331,0.00215543,0.4801751,0.002148853,0.4814743,0.002143662,0.4807518,0.002134472,0.4828732,0.00213095,0.4802929,0.002116687,0.4838456,0.00211782,0.4786285,0.002120262,0.4736715,0.0021087,0.4743998,0.002114412,0.4691459,0.002102501,0.4692338,0.002114558,0.4634644,0.002106744,0.462371,0.00211792,0.4581182,0.002118877,0.455894,0.002108888,0.4547465,0.002117941,0.4520367,0.002111093,0.4503151,0.002117783,0.4482742,0.002117426,0.4464126,0.002106646,0.4439048,0.002100797,0.4411894,0.002113253,0.4402963,0.002115555,0.4385609,0.002099425,0.433608,0.002119271,0.4351021,0.002100609,0.4284161,0.002106389,0.4270875,0.00210002,0.4220982,0.002106672,0.4210184,0.002114671,0.4207362,0.002114667,0.4171973,0.002126459,0.4192813,0.002125927,0.4151382,0.002129501,0.412959,0.002138819,0.4149704,0.002147472,0.4174518,0.002150029,0.414764,0.002155391,0.4148935,0.002159625,0.4136538,0.00216635,0.4173215,0.002171245,0.419093,0.002174072,0.4128968,0.002178968,0.4165163,0.002183089,0.4174825,0.002187417,0.4163893,0.0021929,0.4131562,0.002194815,0.4186317,0.002202818,0.412699,0.002203833,0.4176691,0.002214342,0.4114302,0.002214044,0.4167197,0.002222001,0.4144768,0.002229949,0.4129969,0.002234338,0.4142534,0.002238817,0.4154795,0.002247953,0.4144797,0.002248998,0.4175598,0.002259491,0.4166551,0.002245585,0.425012,0.002259198,0.42331,0.002252632,0.4281125,0.002265257,0.427521,0.002247868,0.4341172,0.00224679,0.4364892,0.002249392,0.4381699,0.002261657,0.4387734,0.002254091,0.4418956,0.002254127,0.4440639
0.002266869,0.4458042,0.00226636,0.4483616,0.002265842,0.4509152,0.002268964,0.4536895,0.002266793,0.4562617,0.002255195,0.4576005,0.002252362,0.4596398,0.002256971,0.4630717,0.002248069,0.4638075,0.002266129,0.4714795,0.002245907,0.4686704,0.002258468,0.4763575,0.002252057,0.477667,0.002263346,0.4871565,0.002237377,0.4783682,0.00223366,0.4802738,0.002235371,0.4860933,0.002221998,0.4809141,0.002216304,0.4808494,0.002212288,0.482234,0.002205635,0.4803157,0.00220532,0.4873906,0.002196766,0.481152,0.002194628,0.4879861,0.00218764,0.4808275,0.002183882,0.4879687,0.002178838,0.4796053,0.002173105,0.487751,0.002169914,0.4801881,0.002163995,0.4830168,0.002161465,0.4785645,0.002155324,0.4803135,0.002148787,0.4815453,0.002143506,0.4808912,0.002134375,0.4829466,0.002130846,0.4803603,0.002116417,0.4839928,0.002117554,0.4787539,0.002120008,0.4737758,0.002108548,0.4744524,0.002114133,0.4692304,0.002102174,0.4693159,0.00211442,0.4634947,0.002106435,0.4624259,0.002117658,0.4581576,0.002118619,0.4559245,0.002108739,0.4547586,0.00211768,0.4520515,0.00211095,0.4503185,0.002117523,0.4482739,0.002117165,0.4464048,0.002106342,0.4438857,0.002100471,0.4411589,0.002112978,0.4402642,0.00211529,0.4385223,0.002099097,0.4335484,0.002119022,0.4350506,0.002100289,0.4283372,0.002106241,0.4270461,0.002099701,0.421996,0.002106379,0.420913,0.002114411,0.4206304,0.002114409,0.4170787,0.002126246,0.4191711,0.002125714,0.4150129,0.002129303,0.412826,0.002138657,0.4148456,0.002147342,0.4173357,0.00214991,0.4146382,0.002155342,0.4148309,0.002159545,0.413524,0.002166295,0.417205,0.002171208,0.418983,0.002174049,0.412764,0.002178963,0.4163971,0.0021831,0.4173662,0.002187446,0.4162689,0.002192952,0.4130237,0.002194873,0.4185192,0.002202909,0.4125647,0.002203927,0.4175525,0.00221448,0.41129,0.002214179,0.4165989,0.002222169,0.414347,0.002230149,0.4128609,0.002234555,0.4141216,0.002239051,0.4153517,0.002248223,0.4143478,0.002249273,0.4174386,0.002259809,0.4165292,0.002245845,0.4249194,0.002259514,0.4232091,0.002252921,0.428031,0.002265598,0.4274355,0.002248138,0.4340599,0.002247056,0.4364413,0.002249668,0.4381285,0.002261819,0.4387533,0.002254387,0.4418687,0.002254424,0.4440459
0.002267218,0.4457918,0.002266707,0.4483598,0.002266188,0.4509241,0.002269323,0.4537097,0.002267145,0.4562931,0.002255498,0.4576389,0.002252508,0.4596635,0.002257285,0.4631336,0.002248346,0.4638735,0.002266486,0.4715774,0.002246177,0.4687579,0.002258796,0.4764783,0.002252359,0.4777943,0.002263703,0.4873264,0.002237617,0.4784998,0.002233885,0.4804142,0.002235606,0.4862598,0.002222174,0.481058,0.00221638,0.4809211,0.002212424,0.4823841,0.002205742,0.4804571,0.002205429,0.4875642,0.002196836,0.4812971,0.00219466,0.4880737,0.002187671,0.4809708,0.0021839,0.4881441,0.002178831,0.4797427,0.002173076,0.4879245,0.002169892,0.4802577,0.002163961,0.4830921,0.002161384,0.4786958,0.002155218,0.480452,0.00214872,0.4816164,0.00214335,0.4810306,0.00213418,0.4830935,0.002130741,0.4804276,0.002116147,0.4841399,0.002117288,0.4788793,0.002119881,0.473828,0.002108245,0.4745576,0.002113854,0.4693148,0.002101846,0.4693978,0.002114282,0.463525,0.002106125,0.4624808,0.002117396,0.458197,0.002118361,0.455955,0.002108441,0.4547828,0.002117419,0.4520662,0.002110662,0.4503254,0.002117263,0.4482736,0.002116904,0.4463971,0.002106039,0.4438666,0.002100145,0.4411284,0.002112841,0.4402482,0.002115024,0.4384836,0.002098769,0.4334888,0.002118772,0.434999,0.002099968,0.4282584,0.002106093,0.4270047,0.002099383,0.4218939,0.002106087,0.4208076,0.00211415,0.4205247,0.002114151,0.4169602,0.002126032,0.4190609,0.002125501,0.4148877,0.002129105,0.4126932,0.002138576,0.4147832,0.002147213,0.4172196,0.002149792,0.4145124,0.002155245,0.4147059,0.002159464,0.4133942,0.00216624,0.4170885,0.002171172,0.418873,0.002174026,0.4126313,0.002178958,0.416278,0.002183111,0.41725,0.002187474,0.4161485,0.002193003,0.4128912,0.00219493,0.4184068,0.002203,0.4124305,0.00220402,0.417436,0.002214617,0.4111498,0.002214313,0.4164781,0.002222336,0.4142173,0.002230348,0.412725,0.002234772,0.4139898,0.002239286,0.415224,0.002248359,0.4142818,0.002249549,0.4173175,0.002260127,0.4164033,0.002246106,0.4248268,0.00225983,0.4231083,0.00225321,0.4279495,0.002265938,0.4273501,0.002248407,0.4340024,0.002247321,0.4363935,0.002249944,0.4380871,0.002261981,0.4387332,0.002254683,0.4418418,0.00225472,0.4440278
0.002267566,0.4457793,0.002267054,0.448358,0.002266534,0.450933,0.002269683,0.4537298,0.002267497,0.4563244,0.002255649,0.4576581,0.002252654,0.4596872,0.002257599,0.4631955,0.002248623,0.4639396,0.002266844,0.4716753,0.002246448,0.4688455,0.002259125,0.476599,0.002252661,0.4779216,0.00226406,0.4874964,0.002237857,0.4786315,0.002234111,0.4805548,0.002235724,0.486343,0.002222351,0.4812019,0.002216532,0.4810646,0.002212561,0.4825342,0.002205849,0.4805986,0.002205538,0.487738,0.002196906,0.4814423,0.002194691,0.4881614,0.002187702,0.4811142,0.002183917,0.4883196,0.002178824,0.4798801,0.002173048,0.4880982,0.002169848,0.4803968,0.002163927,0.4831675,0.002161304,0.4788273,0.002155112,0.4805904,0.002148654,0.4816875,0.002143194,0.48117,0.002133986,0.4832404,0.002130532,0.4805623,0.002116012,0.4842135,0.002117022,0.4790047,0.002119754,0.4738801,0.002107941,0.4746627,0.002113575,0.4693992,0.002101682,0.4694388,0.002114006,0.4635855,0.002105816,0.4625355,0.002117133,0.4582363,0.002118103,0.4559854,0.002108143,0.454807,0.002117158,0.4520809,0.002110374,0.4503322,0.002117002,0.4482732,0.002116643,0.4463893,0.002105735,0.4438475,0.002099818,0.4410979,0.002112703,0.4402321,0.002114758,0.4384449,0.002098442,0.4334292,0.002118523,0.4349474,0.002099648,0.4281795,0.002105798,0.4269219,0.002099064,0.4217917,0.002105796,0.4207022,0.00211389,0.420419,0.002113893,0.4168417,0.002125819,0.4189508,0.002125288,0.4147625,0.002128908,0.4125603,0.002138496,0.4147208,0.002147083,0.4171036,0.002149674,0.4143866,0.002155148,0.4145809,0.002159384,0.4132645,0.002166184,0.4169722,0.002171135,0.4187631,0.002174003,0.4124986,0.002178955,0.4162184,0.002183122,0.4171339,0.002187503,0.4160281,0.002193055,0.4127587,0.002194987,0.4182944,0.002203045,0.4123634,0.002204114,0.4173195,0.002214755,0.4110096,0.002214448,0.4163574,0.002222503,0.4140876,0.002230548,0.4125892,0.002234989,0.4138581,0.00223952,0.4150963,0.002248494,0.4142158,0.002249824,0.4171963,0.002260445,0.4162774,0.002246366,0.4247341,0.002260146,0.4230075,0.002253499,0.427868,0.002266279,0.4272645,0.002248677,0.433945,0.002247586,0.4363456,0.002250221,0.4380456,0.002262143,0.4387131,0.002254979,0.4418148,0.002255017,0.4440097
0.002267914,0.4457668,0.002267401,0.4483561,0.00226688,0.4509418,0.002270043,0.4537499,0.002267849,0.4563557,0.0022558,0.4576772,0.002252946,0.4597345,0.002257913,0.4632573,0.002248901,0.4640056,0.002267201,0.4717732,0.002246719,0.4689331,0.002259453,0.4767197,0.002252963,0.478049,0.002264417,0.4876664,0.002238098,0.4787632,0.002234337,0.4806954,0.002235842,0.4864263,0.002222527,0.481346,0.002216684,0.4812082,0.002212697,0.4826845,0.002205956,0.4807401,0.002205647,0.4879118,0.002196975,0.4815875,0.002194755,0.4883369,0.002187733,0.4812576,0.002183935,0.4884952,0.002178818,0.4800176,0.00217302,0.4882719,0.002169804,0.4805359,0.002163859,0.4833183,0.002161224,0.4789587,0.002155006,0.4807289,0.002148588,0.4817586,0.002143038,0.4813094,0.002133791,0.4833873,0.002130323,0.480697,0.002115877,0.484287,0.002116756,0.4791301,0.0021195,0.4739843,0.002107638,0.4747677,0.002113296,0.4694836,0.002101518,0.4694797,0.00211373,0.463646,0.002105506,0.4625902,0.002116871,0.4582756,0.002117845,0.4560158,0.002107845,0.4548311,0.002116897,0.4520955,0.002110087,0.450339,0.002116742,0.4482728,0.002116381,0.4463815,0.002105431,0.4438283,0.002099492,0.4410673,0.002112429,0.4402,0.002114492,0.4384062,0.002098114,0.4333695,0.002118273,0.4348958,0.002099328,0.4281006,0.002105502,0.4268391,0.002098745,0.4216896,0.002105504,0.4205968,0.00211363,0.4203134,0.002113635,0.4167232,0.002125606,0.4188406,0.002125075,0.4146374,0.00212871,0.4124276,0.002138334,0.4145961,0.002146953,0.4169877,0.002149555,0.414261,0.002155051,0.4144559,0.002159305,0.4131348,0.002166129,0.4168558,0.002171099,0.4186533,0.00217398,0.412366,0.002178953,0.4161589,0.002183133,0.4170177,0.002187532,0.4159078,0.002193107,0.4126263,0.002195044,0.418182,0.002203091,0.4122964,0.002204208,0.417203,0.002214893,0.4108695,0.002214583,0.4162367,0.00222267,0.4139579,0.002230747,0.4124533,0.002235206,0.4137264,0.002239755,0.4149686,0.002248765,0.4140839,0.002250099,0.4170751,0.002260763,0.4161515,0.002246626,0.4246415,0.002260462,0.4229066,0.002253788,0.4277864,0.002266619,0.427179,0.002248946,0.4338876,0.002247851,0.4362977,0.002250497,0.4380042,0.002262305,0.438693,0.002255275,0.4417879,0.002255313,0.4439916
0.002268242,0.4457549,0.002267727,0.4483543,0.002267205,0.45095,0.002270381,0.4537687,0.002268179,0.4563851,0.002256085,0.4577133,0.00225322,0.459779,0.002258209,0.4633155,0.002249161,0.4640676,0.002267537,0.4718652,0.002246973,0.4690154,0.002259762,0.4768333,0.002253247,0.4781687,0.002264753,0.4878263,0.002238324,0.4788871,0.002234549,0.4808276,0.002236063,0.4865829,0.002222693,0.4814814,0.002216827,0.4813432,0.002212825,0.4828258,0.002206057,0.4808732,0.00220575,0.4880753,0.002197041,0.481724,0.002194815,0.4885019,0.002187763,0.4813925,0.002183952,0.4886603,0.002178812,0.4801469,0.002172993,0.4884352,0.002169762,0.4806667,0.002163795,0.4834601,0.002161148,0.4790823,0.002154907,0.4808591,0.002148463,0.4818922,0.002142891,0.4814404,0.002133608,0.4835254,0.002130126,0.4808236,0.002115623,0.4844253,0.002116506,0.4792479,0.002119261,0.4740823,0.002107353,0.4748665,0.002113033,0.4695628,0.00210121,0.4695566,0.00211347,0.4637028,0.002105215,0.4626416,0.002116624,0.4583125,0.002117603,0.4560443,0.002107565,0.4548537,0.002116652,0.4521093,0.002109817,0.4503453,0.002116497,0.4482724,0.002116136,0.4463741,0.002105145,0.4438103,0.002099186,0.4410385,0.002112171,0.4401698,0.002114242,0.4383698,0.002097806,0.4333134,0.002118039,0.4348473,0.002099027,0.4280264,0.002105225,0.4267613,0.002098446,0.4215935,0.00210523,0.4204978,0.002113385,0.4202141,0.002113392,0.4166119,0.002125406,0.4187371,0.002124875,0.4145198,0.002128525,0.4123028,0.002138182,0.4144789,0.002146831,0.4168787,0.002149444,0.4141429,0.00215496,0.4143385,0.002159229,0.413013,0.002166077,0.4167465,0.002171064,0.41855,0.002173959,0.4122414,0.002178948,0.4160469,0.002183143,0.4169086,0.002187558,0.4157947,0.002193155,0.4125019,0.002195098,0.4180764,0.002203176,0.4121703,0.002204296,0.4170936,0.002215022,0.4107378,0.002214709,0.4161232,0.002222828,0.4138361,0.002230935,0.4123257,0.00223541,0.4136026,0.002239975,0.4148486,0.002249019,0.41396,0.002250358,0.4169612,0.002261062,0.4160331,0.002246871,0.4245544,0.002260759,0.4228118,0.002254059,0.4277097,0.002266939,0.4270986,0.0022492,0.4338335,0.002248101,0.4362527,0.002250756,0.4379652,0.002262609,0.4386552,0.002255553,0.4417625,0.002255592,0.4439746
0.002268569,0.4457431,0.002268054,0.4483524,0.00226753,0.4509583,0.00227072,0.4537875,0.00226851,0.4564145,0.00225637,0.4577492,0.002253495,0.4598235,0.002258504,0.4633736,0.002249422,0.4641297,0.002267873,0.4719572,0.002247228,0.4690977,0.00226007,0.4769468,0.002253531,0.4782885,0.002265089,0.4879863,0.00223855,0.479011,0.002234762,0.4809599,0.002236285,0.4867396,0.00222286,0.4816169,0.00221697,0.4814783,0.002212953,0.4829671,0.002206158,0.4810064,0.002205853,0.4882389,0.002197107,0.4818607,0.002194875,0.488667,0.002187792,0.4815274,0.002183969,0.4888255,0.002178805,0.4802762,0.002172967,0.4885987,0.002169721,0.4807976,0.00216373,0.483602,0.002161073,0.479206,0.002154807,0.4809894,0.002148338,0.4820259,0.002142745,0.4815715,0.002133425,0.4836635,0.002129929,0.4809502,0.00211537,0.4845635,0.002116256,0.4793657,0.002119022,0.4741802,0.002107067,0.4749651,0.002112771,0.469642,0.002100902,0.4696335,0.00211321,0.4637596,0.002104924,0.4626929,0.002116377,0.4583494,0.00211736,0.4560728,0.002107284,0.4548763,0.002116407,0.452123,0.002109546,0.4503516,0.002116252,0.4482719,0.00211589,0.4463666,0.00210486,0.4437922,0.002098879,0.4410097,0.002111912,0.4401395,0.002113992,0.4383333,0.002097498,0.4332573,0.002117804,0.4347988,0.002098727,0.4279522,0.002104947,0.4266834,0.002098147,0.4214975,0.002104956,0.4203988,0.002113141,0.4201148,0.00211315,0.4165006,0.002125205,0.4186337,0.002124675,0.4144022,0.00212834,0.4121781,0.00213803,0.4143617,0.00214671,0.4167698,0.002149333,0.4140248,0.002154868,0.4142212,0.002159154,0.4128912,0.002166026,0.4166372,0.00217103,0.4184468,0.002173938,0.4121169,0.002178943,0.4159351,0.002183154,0.4167995,0.002187585,0.4156817,0.002193204,0.4123776,0.002195152,0.4179708,0.002203262,0.4120443,0.002204384,0.4169842,0.002215152,0.4106062,0.002214836,0.4160098,0.002222985,0.4137143,0.002231123,0.412198,0.002235614,0.4134789,0.002240196,0.4147287,0.002249273,0.413836,0.002250617,0.4168473,0.002261361,0.4159148,0.002247116,0.4244673,0.002261056,0.422717,0.002254331,0.4276331,0.00226726,0.4270181,0.002249453,0.4337795,0.00224835,0.4362076,0.002251016,0.4379261,0.002262914,0.4386174,0.002255831,0.4417371,0.002255871,0.4439575
0.002268897,0.4457312,0.00226838,0.4483505,0.002267855,0.4509665,0.002271058,0.4538063,0.002268841,0.4564438,0.002256655,0.4577852,0.00225377,0.459868,0.002258799,0.4634317,0.002249683,0.4641917,0.00226821,0.4720492,0.002247483,0.4691801,0.002260379,0.4770604,0.002253815,0.4784083,0.002265426,0.4881463,0.002238776,0.4791349,0.002234974,0.4810922,0.002236507,0.4868964,0.002223026,0.4817525,0.002217113,0.4816134,0.002213081,0.4831085,0.002206259,0.4811396,0.002205956,0.4884026,0.002197173,0.4819973,0.002194935,0.4888322,0.002187821,0.4816624,0.002183986,0.4889908,0.002178799,0.4804056,0.00217294,0.4887622,0.00216968,0.4809285,0.002163666,0.4837439,0.002160997,0.4793297,0.002154708,0.4811197,0.002148214,0.4821596,0.002142598,0.4817027,0.002133242,0.4838016,0.002129732,0.4810768,0.002115116,0.4847018,0.002116006,0.4794834,0.002118783,0.4742781,0.002106782,0.4750637,0.002112508,0.4697212,0.002100594,0.4697103,0.00211295,0.4638164,0.002104633,0.4627442,0.002116131,0.4583862,0.002117118,0.4561012,0.002107004,0.4548988,0.002116162,0.4521367,0.002109276,0.4503578,0.002116008,0.4482715,0.002115645,0.4463592,0.002104574,0.4437741,0.002098573,0.4409808,0.002111654,0.4401092,0.002113743,0.4382969,0.00209719,0.4332011,0.00211757,0.4347502,0.002098426,0.427878,0.00210467,0.4266056,0.002097848,0.4214015,0.002104682,0.4202998,0.002112896,0.4200155,0.002112908,0.4163893,0.002125005,0.4185303,0.002124475,0.4142847,0.002128154,0.4120535,0.002137878,0.4142446,0.002146588,0.4166609,0.002149222,0.4139068,0.002154777,0.4141039,0.00215908,0.4127695,0.002165974,0.416528,0.002170996,0.4183436,0.002173917,0.4119924,0.002178939,0.4158232,0.002183164,0.4166905,0.002187613,0.4155688,0.002193253,0.4122533,0.002195206,0.4178653,0.002203347,0.4119183,0.002204472,0.4168748,0.002215281,0.4104747,0.002214963,0.4158964,0.002223142,0.4135925,0.00223131,0.4120704,0.002235818,0.4133552,0.002240416,0.4146087,0.002249528,0.4137121,0.002250875,0.4167335,0.00226166,0.4157965,0.002247361,0.4243803,0.002261353,0.4226221,0.002254602,0.4275563,0.00226758,0.4269376,0.002249706,0.4337254,0.002248599,0.4361625,0.002251275,0.4378871,0.002263219,0.4385795,0.00225611,0.4417116,0.00225615,0.4439404
0.002269224,0.4457192,0.002268706,0.4483486,0.00226818,0.4509746,0.002271396,0.453825,0.002269172,0.4564731,0.00225694,0.4578212,0.002254044,0.4599124,0.002259095,0.4634898,0.002249944,0.4642538,0.002268546,0.4721412,0.002247737,0.4692624,0.002260688,0.477174,0.0022541,0.4785281,0.002265762,0.4883064,0.002239002,0.4792589,0.002235187,0.4812246,0.002236729,0.4870532,0.002223193,0.4818881,0.002217257,0.4817486,0.00221321,0.48325,0.00220636,0.4812729,0.002206059,0.4885663,0.002197239,0.4821341,0.002194995,0.4889975,0.002187851,0.4817975,0.002184003,0.4891562,0.002178793,0.4805351,0.002172914,0.4889258,0.002169638,0.4810595,0.002163602,0.4838859,0.002160922,0.4794534,0.002154608,0.48125,0.002148089,0.4822934,0.002142451,0.4818338,0.002133059,0.4839397,0.002129536,0.4812034,0.002114861,0.48484,0.002115756,0.4796011,0.002118544,0.474376,0.002106497,0.4751623,0.002112246,0.4698003,0.002100286,0.469787,0.00211269,0.4638731,0.002104342,0.4627955,0.002115884,0.458423,0.002116875,0.4561297,0.002106724,0.4549213,0.002115917,0.4521503,0.002109005,0.450364,0.002115763,0.448271,0.002115399,0.4463517,0.002104289,0.4437559,0.002098266,0.4409519,0.002111396,0.4400789,0.002113493,0.4382604,0.002096882,0.4331449,0.002117335,0.4347017,0.002098125,0.4278038,0.002104392,0.4265278,0.002097549,0.4213056,0.002104408,0.4202008,0.002112652,0.4199163,0.002112665,0.4162781,0.002124805,0.4184269,0.002124276,0.4141673,0.002127969,0.4119289,0.002137727,0.4141275,0.002146466,0.416552,0.002149112,0.4137889,0.002154686,0.4139866,0.002159005,0.4126479,0.002165922,0.4164188,0.002170961,0.4182405,0.002173896,0.411868,0.002178934,0.4157114,0.002183175,0.4165815,0.00218764,0.4154558,0.002193301,0.412129,0.00219526,0.4177598,0.002203433,0.4117924,0.00220456,0.4167654,0.002215411,0.4103432,0.002215089,0.415783,0.0022233,0.4134707,0.002231498,0.4119429,0.002236022,0.4132315,0.002240637,0.4144888,0.002249782,0.4135881,0.002251134,0.4166196,0.002261959,0.4156781,0.002247605,0.4242932,0.00226165,0.4225273,0.002254874,0.4274796,0.0022679,0.4268571,0.00224996,0.4336713,0.002248849,0.4361174,0.002251535,0.437848,0.002263523,0.4385416,0.002256388,0.4416861,0.002256429,0.4439232
0.002269552,0.4457072,0.002269033,0.4483466,0.002268505,0.4509827,0.002271735,0.4538437,0.002269503,0.4565023,0.002257225,0.4578571,0.002254319,0.4599569,0.002259391,0.4635479,0.002250205,0.4643158,0.002268883,0.4722332,0.002247992,0.4693448,0.002260998,0.4772876,0.002254384,0.478648,0.002266099,0.4884666,0.002239229,0.4793829,0.002235399,0.4813571,0.002236952,0.4872102,0.002223359,0.4820238,0.0022174,0.4818838,0.002213338,0.4833916,0.002206461,0.4814063,0.002206162,0.4887301,0.002197305,0.4822708,0.002195055,0.4891628,0.00218788,0.4819326,0.002184021,0.4893216,0.002178787,0.4806645,0.002172888,0.4890894,0.002169597,0.4811905,0.002163538,0.4840279,0.002160846,0.4795771,0.002154508,0.4813803,0.002147964,0.4824271,0.002142305,0.4819649,0.002132876,0.4840779,0.002129339,0.48133,0.002114607,0.4849781,0.002115506,0.4797188,0.002118305,0.4744738,0.002106211,0.4752609,0.002111983,0.4698794,0.002099978,0.4698637,0.00211243,0.4639298,0.002104051,0.4628466,0.002115637,0.4584598,0.002116632,0.456158,0.002106444,0.4549437,0.002115672,0.4521639,0.002108735,0.4503702,0.002115518,0.4482704,0.002115154,0.4463442,0.002104003,0.4437377,0.00209796,0.440923,0.002111138,0.4400486,0.002113243,0.4382239,0.002096574,0.4330887,0.002117101,0.4346531,0.002097825,0.4277296,0.002104115,0.4264499,0.00209725,0.4212096,0.002104134,0.4201019,0.002112408,0.4198171,0.002112423,0.4161668,0.002124605,0.4183235,0.002124076,0.4140499,0.002127784,0.4118043,0.002137575,0.4140105,0.002146345,0.4164432,0.002149001,0.413671,0.002154596,0.4138694,0.00215893,0.4125262,0.002165871,0.4163096,0.002170927,0.4181374,0.002173875,0.4117436,0.00217893,0.4155997,0.002183185,0.4164725,0.002187667,0.4153429,0.00219335,0.4120048,0.002195314,0.4176543,0.002203519,0.4116666,0.002204648,0.4166561,0.002215541,0.4102117,0.002215216,0.4156697,0.002223457,0.413349,0.002231686,0.4118154,0.002236226,0.4131078,0.002240858,0.4143689,0.002250037,0.4134642,0.002251393,0.4165058,0.002262258,0.4155598,0.00224785,0.4242061,0.002261947,0.4224324,0.002255145,0.4274029,0.00226822,0.4267766,0.002250213,0.4336172,0.002249098,0.4360723,0.002251794,0.4378089,0.002263828,0.4385036,0.002256666,0.4416606,0.002256708,0.443906
0.00226988,0.4456952,0.002269359,0.4483446,0.002268831,0.4509908,0.002272073,0.4538623,0.002269834,0.4565315,0.00225751,0.457893,0.002254594,0.4600013,0.002259686,0.4636059,0.002250466,0.4643778,0.002269219,0.4723252,0.002248247,0.4694271,0.002261307,0.4774012,0.002254669,0.4787679,0.002266436,0.4886268,0.002239455,0.479507,0.002235612,0.4814895,0.002237174,0.4873671,0.002223526,0.4821595,0.002217544,0.4820191,0.002213467,0.4835332,0.002206562,0.4815397,0.002206266,0.4888941,0.002197371,0.4824077,0.002195115,0.4893282,0.00218791,0.4820678,0.002184038,0.4894871,0.002178781,0.4807941,0.002172861,0.4892531,0.002169556,0.4813215,0.002163474,0.4841699,0.002160771,0.4797009,0.002154409,0.4815107,0.00214784,0.4825609,0.002142158,0.4820961,0.002132693,0.484216,0.002129142,0.4814566,0.002114353,0.4851163,0.002115255,0.4798365,0.002118066,0.4745716,0.002105926,0.4753593,0.00211172,0.4699584,0.002099669,0.4699403,0.002112171,0.4639864,0.002103759,0.4628977,0.00211539,0.4584965,0.00211639,0.4561864,0.002106164,0.4549661,0.002115426,0.4521775,0.002108465,0.4503763,0.002115274,0.4482699,0.002114908,0.4463367,0.002103718,0.4437194,0.002097653,0.440894,0.00211088,0.4400183,0.002112993,0.4381874,0.002096267,0.4330325,0.002116867,0.4346046,0.002097524,0.4276554,0.002103838,0.4263721,0.002096951,0.4211136,0.002103861,0.4200029,0.002112164,0.4197179,0.002112181,0.4160557,0.002124405,0.4182202,0.002123877,0.4139325,0.002127599,0.4116798,0.002137424,0.4138935,0.002146223,0.4163345,0.00214889,0.4135531,0.002154505,0.4137523,0.002158855,0.4124047,0.002165819,0.4162005,0.002170893,0.4180343,0.002173854,0.4116193,0.002178926,0.415488,0.002183196,0.4163636,0.002187694,0.4152301,0.002193399,0.4118806,0.002195368,0.4175489,0.002203604,0.4115407,0.002204736,0.4165468,0.00221567,0.4100803,0.002215343,0.4155564,0.002223614,0.4132273,0.002231874,0.4116879,0.00223643,0.4129842,0.002241078,0.414249,0.002250291,0.4133403,0.002251652,0.4163919,0.002262557,0.4154415,0.002248095,0.4241189,0.002262244,0.4223376,0.002255417,0.4273261,0.00226854,0.426696,0.002250466,0.4335631,0.002249348,0.4360271,0.002252054,0.4377697,0.002264132,0.4384656,0.002256945,0.4416351,0.002256987,0.4438888
0.002270207,0.4456831,0.002269685,0.4483425,0.002269156,0.4509988,0.002272412,0.4538809,0.002270165,0.4565607,0.002257795,0.4579289,0.002254869,0.4600457,0.002259982,0.463664,0.002250727,0.4644399,0.002269556,0.4724172,0.002248502,0.4695095,0.002261616,0.4775149,0.002254954,0.4788878,0.002266773,0.488787,0.002239682,0.4796311,0.002235825,0.4816221,0.002237397,0.4875242,0.002223693,0.4822953,0.002217688,0.4821544,0.002213596,0.4836748,0.002206663,0.4816731,0.002206369,0.489058,0.002197437,0.4825446,0.002195175,0.4894937,0.002187939,0.482203,0.002184055,0.4896527,0.002178775,0.4809237,0.002172835,0.4894169,0.002169514,0.4814526,0.00216341,0.484312,0.002160696,0.4798247,0.002154309,0.4816411,0.002147715,0.4826947,0.002142012,0.4822273,0.00213251,0.4843542,0.002128945,0.4815832,0.002114099,0.4852544,0.002115005,0.4799542,0.002117827,0.4746694,0.00210564,0.4754578,0.002111458,0.4700374,0.002099361,0.4700168,0.002111911,0.464043,0.002103468,0.4629488,0.002115143,0.4585332,0.002116147,0.4562147,0.002105884,0.4549884,0.002115181,0.452191,0.002108194,0.4503824,0.002115029,0.4482693,0.002114663,0.4463291,0.002103432,0.4437012,0.002097347,0.440865,0.002110622,0.4399879,0.002112744,0.4381509,0.002095959,0.4329763,0.002116633,0.434556,0.002097224,0.4275812,0.00210356,0.4262943,0.002096653,0.4210176,0.002103587,0.419904,0.00211192,0.4196187,0.00211194,0.4159445,0.002124206,0.4181169,0.002123678,0.4138151,0.002127414,0.4115554,0.002137272,0.4137766,0.002146102,0.4162258,0.00214878,0.4134353,0.002154414,0.4136351,0.00215878,0.4122832,0.002165767,0.4160915,0.002170859,0.4179313,0.002173833,0.411495,0.002178921,0.4153763,0.002183207,0.4162547,0.002187721,0.4151173,0.002193448,0.4117565,0.002195422,0.4174435,0.00220369,0.4114149,0.002204824,0.4164375,0.0022158,0.4099489,0.002215469,0.4154432,0.002223772,0.4131057,0.002232062,0.4115604,0.002236634,0.4128606,0.002241299,0.4141291,0.002250546,0.4132165,0.002251911,0.4162781,0.002262856,0.4153232,0.00224834,0.4240318,0.002262541,0.4222427,0.002255688,0.4272493,0.00226886,0.4266154,0.002250719,0.4335089,0.002249597,0.4359819,0.002252314,0.4377305,0.002264437,0.4384276,0.002257223,0.4416095,0.002257266,0.4438715
0.002270535,0.445671,0.002270012,0.4483404,0.002269481,0.4510068,0.00227275,0.4538994,0.002270496,0.4565898,0.00225808,0.4579647,0.002255144,0.4600901,0.002260278,0.463722,0.002250988,0.4645019,0.002269893,0.4725092,0.002248757,0.4695919,0.002261926,0.4776286,0.002255238,0.4790077,0.00226711,0.4889474,0.002239909,0.4797552,0.002236038,0.4817546,0.002237619,0.4876813,0.002223859,0.4824312,0.002217831,0.4822898,0.002213724,0.4838166,0.002206764,0.4818066,0.002206473,0.4892221,0.002197503,0.4826816,0.002195236,0.4896593,0.002187969,0.4823382,0.002184073,0.4898184,0.002178769,0.4810533,0.002172809,0.4895808,0.002169473,0.4815837,0.002163346,0.4844541,0.00216062,0.4799485,0.00215421,0.4817715,0.00214759,0.4828286,0.002141865,0.4823585,0.002132327,0.4844923,0.002128748,0.4817098,0.002113845,0.4853925,0.002114754,0.4800718,0.002117588,0.4747672,0.002105354,0.4755562,0.002111195,0.4701164,0.002099052,0.4700933,0.002111651,0.4640995,0.002103177,0.4629998,0.002114897,0.4585698,0.002115905,0.456243,0.002105603,0.4550107,0.002114936,0.4522045,0.002107924,0.4503884,0.002114784,0.4482687,0.002114418,0.4463216,0.002103147,0.4436829,0.002097041,0.440836,0.002110364,0.4399575,0.002112494,0.4381143,0.002095651,0.43292,0.002116398,0.4345074,0.002096924,0.4275069,0.002103283,0.4262164,0.002096354,0.4209217,0.002103314,0.4198051,0.002111676,0.4195196,0.002111698,0.4158334,0.002124006,0.4180136,0.002123478,0.4136979,0.002127229,0.411431,0.002137121,0.4136597,0.00214598,0.4161171,0.002148669,0.4133175,0.002154323,0.4135181,0.002158706,0.4121617,0.002165716,0.4159824,0.002170825,0.4178283,0.002173812,0.4113708,0.002178917,0.4152647,0.002183217,0.4161459,0.002187748,0.4150045,0.002193497,0.4116325,0.002195476,0.4173381,0.002203776,0.4112892,0.002204912,0.4163283,0.00221593,0.4098176,0.002215596,0.4153299,0.002223929,0.4129841,0.00223225,0.411433,0.002236838,0.412737,0.00224152,0.4140093,0.0022508,0.4130926,0.00225217,0.4161642,0.002263156,0.4152049,0.002248584,0.4239447,0.002262838,0.4221478,0.00225596,0.4271725,0.00226918,0.4265348,0.002250973,0.4334547,0.002249846,0.4359367,0.002252573,0.4376914,0.002264742,0.4383895,0.002257501,0.4415839,0.002257545,0.4438543
0.002270863,0.4456588,0.002270338,0.4483383,0.002269807,0.4510147,0.002273089,0.4539179,0.002270828,0.4566189,0.002258365,0.4580005,0.002255419,0.4601344,0.002260573,0.46378,0.002251249,0.4645639,0.002270229,0.4726011,0.002249012,0.4696742,0.002262235,0.4777422,0.002255523,0.4791277,0.002267448,0.4891078,0.002240136,0.4798794,0.002236252,0.4818873,0.002237842,0.4878385,0.002224026,0.4825671,0.002217975,0.4824253,0.002213853,0.4839584,0.002206865,0.4819402,0.002206577,0.4893863,0.002197569,0.4828186,0.002195296,0.489825,0.002187998,0.4824736,0.00218409,0.4899842,0.002178763,0.4811829,0.002172783,0.4897447,0.002169432,0.4817149,0.002163282,0.4845963,0.002160545,0.4800724,0.00215411,0.481902,0.002147466,0.4829624,0.002141718,0.4824897,0.002132144,0.4846305,0.002128551,0.4818364,0.00211359,0.4855306,0.002114504,0.4801894,0.002117349,0.4748649,0.002105069,0.4756545,0.002110932,0.4701953,0.002098744,0.4701698,0.002111391,0.464156,0.002102885,0.4630508,0.00211465,0.4586064,0.002115662,0.4562712,0.002105323,0.455033,0.002114691,0.452218,0.002107654,0.4503944,0.00211454,0.448268,0.002114172,0.4463139,0.002102862,0.4436645,0.002096735,0.4408069,0.002110106,0.4399271,0.002112245,0.4380778,0.002095344,0.4328637,0.002116164,0.4344588,0.002096623,0.4274327,0.002103006,0.4261386,0.002096056,0.4208258,0.00210304,0.4197062,0.002111432,0.4194204,0.002111456,0.4157223,0.002123806,0.4179104,0.002123279,0.4135806,0.002127045,0.4113066,0.00213697,0.4135428,0.002145859,0.4160084,0.002148559,0.4131998,0.002154233,0.4134011,0.002158631,0.4120403,0.002165665,0.4158734,0.002170791,0.4177254,0.002173791,0.4112466,0.002178913,0.4151531,0.002183228,0.4160371,0.002187775,0.4148918,0.002193546,0.4115084,0.00219553,0.4172328,0.002203861,0.4111635,0.002205,0.4162191,0.002216059,0.4096863,0.002215723,0.4152167,0.002224087,0.4128625,0.002232437,0.4113056,0.002237042,0.4126135,0.00224174,0.4138895,0.002251055,0.4129688,0.002252428,0.4160504,0.002263455,0.4150866,0.002248829,0.4238576,0.002263135,0.4220528,0.002256232,0.4270957,0.0022695,0.4264542,0.002251226,0.4334005,0.002250096,0.4358915,0.002252833,0.4376521,0.002265046,0.4383514,0.00225778,0.4415583,0.002257823,0.4438369
0.00227119,0.4456466,0.002270665,0.4483361,0.002270132,0.4510226,0.002273427,0.4539364,0.002271159,0.456648,0.00225865,0.4580363,0.002255694,0.4601788,0.002260869,0.463838,0.002251511,0.4646259,0.002270566,0.4726931,0.002249267,0.4697566,0.002262545,0.4778559,0.002255808,0.4792477,0.002267785,0.4892682,0.002240363,0.4800036,0.002236465,0.4820199,0.002238065,0.4879958,0.002224193,0.482703,0.002218119,0.4825608,0.002213982,0.4841002,0.002206967,0.4820738,0.00220668,0.4895505,0.002197636,0.4829557,0.002195357,0.4899908,0.002188028,0.4826089,0.002184108,0.49015,0.002178758,0.4813127,0.002172757,0.4899087,0.002169391,0.4818461,0.002163218,0.4847385,0.002160469,0.4801963,0.002154011,0.4820325,0.002147341,0.4830963,0.002141571,0.4826209,0.002131961,0.4847687,0.002128354,0.481963,0.002113336,0.4856687,0.002114254,0.480307,0.00211711,0.4749627,0.002104783,0.4757528,0.00211067,0.4702742,0.002098435,0.4702461,0.002111131,0.4642125,0.002102594,0.4631017,0.002114403,0.458643,0.00211542,0.4562995,0.002105043,0.4550552,0.002114446,0.4522315,0.002107383,0.4504004,0.002114295,0.4482674,0.002113927,0.4463063,0.002102576,0.4436461,0.002096428,0.4407777,0.002109848,0.4398967,0.002111995,0.4380412,0.002095036,0.4328074,0.00211593,0.4344102,0.002096323,0.4273584,0.002102729,0.4260607,0.002095758,0.4207298,0.002102767,0.4196073,0.002111189,0.4193213,0.002111215,0.4156113,0.002123607,0.4178072,0.00212308,0.4134634,0.00212686,0.4111824,0.002136818,0.4134261,0.002145738,0.4158998,0.002148448,0.4130822,0.002154142,0.4132841,0.002158557,0.411919,0.002165613,0.4157645,0.002170757,0.4176224,0.002173771,0.4111225,0.002178908,0.4150415,0.002183239,0.4159283,0.002187803,0.4147791,0.002193595,0.4113845,0.002195584,0.4171275,0.002203947,0.4110379,0.002205089,0.41611,0.002216189,0.409555,0.00221585,0.4151036,0.002224244,0.4127409,0.002232625,0.4111783,0.002237246,0.41249,0.002241961,0.4137696,0.00225131,0.412845,0.002252687,0.4159366,0.002263754,0.4149683,0.002249074,0.4237704,0.002263432,0.4219579,0.002256503,0.4270189,0.00226982,0.4263735,0.002251479,0.4333463,0.002250345,0.4358462,0.002253092,0.4376129,0.002265351,0.4383132,0.002258058,0.4415326,0.002258102,0.4438196
0.002271518,0.4456344,0.002270991,0.4483338,0.002270457,0.4510305,0.002273766,0.4539548,0.00227149,0.456677,0.002258935,0.4580721,0.002255969,0.4602231,0.002261165,0.463896,0.002251772,0.4646879,0.002270903,0.4727851,0.002249523,0.469839,0.002262855,0.4779697,0.002256094,0.4793677,0.002268123,0.4894287,0.00224059,0.4801279,0.002236678,0.4821527,0.002238288,0.4881531,0.002224361,0.4828391,0.002218263,0.4826964,0.002214111,0.4842421,0.002207068,0.4822075,0.002206784,0.4897149,0.002197702,0.4830928,0.002195418,0.4901566,0.002188058,0.4827444,0.002184125,0.4903159,0.002178752,0.4814424,0.002172731,0.4900727,0.002169349,0.4819773,0.002163154,0.4848808,0.002160394,0.4803202,0.002153911,0.482163,0.002147216,0.4832303,0.002141425,0.4827522,0.002131777,0.4849069,0.002128157,0.4820896,0.002113082,0.4858068,0.002114003,0.4804245,0.00211687,0.4750603,0.002104497,0.475851,0.002110407,0.470353,0.002098127,0.4703224,0.002110871,0.4642689,0.002102303,0.4631526,0.002114156,0.4586796,0.002115177,0.4563276,0.002104763,0.4550774,0.0021142,0.4522449,0.002107113,0.4504063,0.00211405,0.4482666,0.002113681,0.4462986,0.002102291,0.4436277,0.002096122,0.4407486,0.002109591,0.4398662,0.002111746,0.4380046,0.002094729,0.4327511,0.002115696,0.4343616,0.002096023,0.4272842,0.002102452,0.4259829,0.002095459,0.4206339,0.002102494,0.4195084,0.002110945,0.4192223,0.002110973,0.4155003,0.002123407,0.417704,0.002122881,0.4133462,0.002126676,0.4110581,0.002136667,0.4133093,0.002145617,0.4157913,0.002148338,0.4129646,0.002154052,0.4131672,0.002158482,0.4117977,0.002165562,0.4156556,0.002170723,0.4175196,0.00217375,0.4109984,0.002178904,0.41493,0.00218325,0.4158196,0.00218783,0.4146664,0.002193644,0.4112606,0.002195638,0.4170222,0.002204033,0.4109123,0.002205177,0.4160008,0.002216319,0.4094238,0.002215977,0.4149904,0.002224402,0.4126194,0.002232813,0.4110509,0.00223745,0.4123665,0.002242182,0.4136499,0.002251564,0.4127212,0.002252946,0.4158228,0.002264053,0.41485,0.002249319,0.4236833,0.002263729,0.421863,0.002256775,0.4269421,0.002270141,0.4262928,0.002251733,0.4332921,0.002250594,0.4358009,0.002253352,0.4375736,0.002265656,0.4382751,0.002258336,0.4415069,0.002258381,0.4438022
0.002271846,0.4456221,0.002271318,0.4483316,0.002270783,0.4510383,0.002274105,0.4539732,0.002271821,0.456706,0.002259221,0.4581079,0.002256244,0.4602674,0.002261461,0.463954,0.002252033,0.4647498,0.002271241,0.4728771,0.002249778,0.4699214,0.002263165,0.4780834,0.002256379,0.4794878,0.002268461,0.4895893,0.002240817,0.4802522,0.002236892,0.4822854,0.002238511,0.4883106,0.002224528,0.4829751,0.002218407,0.482832,0.00221424,0.4843841,0.00220717,0.4823412,0.002206888,0.4898793,0.002197769,0.48323,0.002195478,0.4903225,0.002188088,0.4828799,0.002184143,0.4904819,0.002178746,0.4815722,0.002172705,0.4902369,0.002169308,0.4821086,0.00216309,0.4850231,0.002160319,0.4804442,0.002153812,0.4822936,0.002147091,0.4833642,0.002141278,0.4828835,0.002131594,0.485045,0.00212796,0.4822162,0.002112827,0.4859448,0.002113752,0.480542,0.002116631,0.475158,0.002104211,0.4759492,0.002110144,0.4704318,0.002097818,0.4703987,0.002110611,0.4643253,0.002102011,0.4632034,0.002113909,0.4587161,0.002114934,0.4563558,0.002104483,0.4550995,0.002113955,0.4522583,0.002106843,0.4504122,0.002113806,0.4482659,0.002113436,0.4462909,0.002102006,0.4436093,0.002095816,0.4407194,0.002109333,0.4398357,0.002111496,0.4379679,0.002094421,0.4326947,0.002115462,0.4343129,0.002095723,0.4272099,0.002102176,0.4259051,0.002095161,0.420538,0.002102221,0.4194096,0.002110701,0.4191232,0.002110732,0.4153893,0.002123208,0.4176008,0.002122683,0.4132291,0.002126491,0.4109339,0.002136516,0.4131926,0.002145496,0.4156828,0.002148228,0.412847,0.002153961,0.4130503,0.002158408,0.4116764,0.002165511,0.4155467,0.002170689,0.4174167,0.002173729,0.4108744,0.0021789,0.4148186,0.00218326,0.4157109,0.002187858,0.4145538,0.002193693,0.4111367,0.002195692,0.4169169,0.002204119,0.4107867,0.002205265,0.4158918,0.002216449,0.4092927,0.002216104,0.4148773,0.002224559,0.4124979,0.002233001,0.4109236,0.002237654,0.412243,0.002242402,0.4135301,0.002251819,0.4125974,0.002253205,0.415709,0.002264352,0.4147317,0.002249563,0.4235962,0.002264026,0.421768,0.002257046,0.4268652,0.002270461,0.4262121,0.002251986,0.4332378,0.002250844,0.4357557,0.002253611,0.4375343,0.00226596,0.4382369,0.002258615,0.4414812,0.00225866,0.4437848
0.002272173,0.4456098,0.002271644,0.4483293,0.002271108,0.4510461,0.002274443,0.4539916,0.002272153,0.4567349,0.002259506,0.4581436,0.002256519,0.4603117,0.002261757,0.4640119,0.002252294,0.4648118,0.002271578,0.472969,0.002250033,0.4700038,0.002263475,0.4781972,0.002256664,0.4796079,0.002268799,0.4897499,0.002241044,0.4803765,0.002237105,0.4824183,0.002238735,0.4884681,0.002224695,0.4831113,0.002218551,0.4829677,0.00221437,0.4845262,0.002207271,0.482475,0.002206992,0.4900438,0.002197835,0.4833673,0.002195539,0.4904885,0.002188118,0.4830154,0.002184161,0.490648,0.00217874,0.4817021,0.002172679,0.4904011,0.002169267,0.48224,0.002163026,0.4851655,0.002160243,0.4805682,0.002153712,0.4824241,0.002146967,0.4834982,0.002141131,0.4830148,0.002131411,0.4851833,0.002127763,0.4823428,0.002112572,0.4860828,0.002113502,0.4806595,0.002116392,0.4752556,0.002103925,0.4760474,0.002109881,0.4705106,0.00209751,0.4704749,0.00211035,0.4643816,0.00210172,0.4632541,0.002113662,0.4587525,0.002114692,0.4563839,0.002104202,0.4551216,0.00211371,0.4522716,0.002106572,0.4504181,0.002113561,0.4482651,0.00211319,0.4462832,0.00210172,0.4435908,0.00209551,0.4406902,0.002109075,0.4398052,0.002111247,0.4379313,0.002094114,0.4326383,0.002115228,0.4342643,0.002095423,0.4271356,0.002101899,0.4258272,0.002094863,0.4204421,0.002101948,0.4193108,0.002110458,0.4190241,0.002110491,0.4152783,0.002123008,0.4174977,0.002122484,0.413112,0.002126307,0.4108098,0.002136365,0.413076,0.002145375,0.4155743,0.002148118,0.4127295,0.002153871,0.4129335,0.002158334,0.4115552,0.002165459,0.4154379,0.002170655,0.4173139,0.002173709,0.4107505,0.002178896,0.4147072,0.002183271,0.4156023,0.002187885,0.4144413,0.002193742,0.4110129,0.002195747,0.4168117,0.002204205,0.4106612,0.002205353,0.4157827,0.002216579,0.4091616,0.002216231,0.4147642,0.002224717,0.4123765,0.002233189,0.4107964,0.002237858,0.4121195,0.002242623,0.4134104,0.002252073,0.4124736,0.002253464,0.4155952,0.002264651,0.4146134,0.002249808,0.423509,0.002264323,0.4216731,0.002257318,0.4267883,0.002270781,0.4261313,0.002252239,0.4331835,0.002251093,0.4357103,0.002253871,0.437495,0.002266265,0.4381986,0.002258893,0.4414554,0.002258939,0.4437674
0.002272501,0.4455974,0.002271971,0.4483269,0.002271433,0.4510538,0.002274782,0.4540099,0.002272484,0.4567638,0.002259791,0.4581793,0.002256794,0.4603559,0.002262053,0.4640699,0.002252556,0.4648738,0.002271915,0.473061,0.002250289,0.4700862,0.002263785,0.4783109,0.00225695,0.479728,0.002269138,0.4899105,0.002241271,0.4805009,0.002237319,0.4825511,0.002238958,0.4886256,0.002224863,0.4832474,0.002218696,0.4831035,0.002214499,0.4846683,0.002207373,0.4826089,0.002207096,0.4902084,0.002197902,0.4835046,0.0021956,0.4906546,0.002188148,0.483151,0.002184178,0.4908142,0.002178735,0.481832,0.002172653,0.4905654,0.002169226,0.4823714,0.002162962,0.4853079,0.002160168,0.4806922,0.002153613,0.4825548,0.002146842,0.4836322,0.002140985,0.4831461,0.002131228,0.4853215,0.002127566,0.4824694,0.002112318,0.4862208,0.002113251,0.480777,0.002116152,0.4753532,0.002103639,0.4761455,0.002109618,0.4705893,0.002097201,0.470551,0.00211009,0.4644379,0.002101428,0.4633048,0.002113415,0.458789,0.002114449,0.456412,0.002103922,0.4551436,0.002113465,0.4522849,0.002106302,0.4504239,0.002113316,0.4482643,0.002112945,0.4462754,0.002101435,0.4435723,0.002095204,0.4406609,0.002108817,0.4397747,0.002110997,0.4378946,0.002093807,0.4325819,0.002114994,0.4342157,0.002095124,0.4270613,0.002101622,0.4257494,0.002094565,0.4203462,0.002101675,0.4192119,0.002110215,0.4189251,0.00211025,0.4151674,0.002122809,0.4173946,0.002122285,0.412995,0.002126123,0.4106857,0.002136215,0.4129594,0.002145254,0.4154659,0.002148007,0.412612,0.002153781,0.4128167,0.00215826,0.4114341,0.002165408,0.4153291,0.002170622,0.4172111,0.002173688,0.4106266,0.002178892,0.4145958,0.002183282,0.4154936,0.002187912,0.4143287,0.002193792,0.4108891,0.002195801,0.4167066,0.002204291,0.4105358,0.002205442,0.4156737,0.002216709,0.4090305,0.002216358,0.4146512,0.002224874,0.4122551,0.002233377,0.4106692,0.002238063,0.4119961,0.002242844,0.4132906,0.002252328,0.4123499,0.002253723,0.4154815,0.00226495,0.4144951,0.002250053,0.4234219,0.00226462,0.4215781,0.002257589,0.4267114,0.002271101,0.4260506,0.002252493,0.4331292,0.002251342,0.435665,0.00225413,0.4374557,0.002266569,0.4381603,0.002259171,0.4414296,0.002259218,0.4437499
0.002272829,0.445585,0.002272297,0.4483245,0.002271759,0.4510615,0.002275121,0.4540281,0.002272815,0.4567927,0.002260077,0.458215,0.002257069,0.4604002,0.00226235,0.4641278,0.002252817,0.4649357,0.002272253,0.4731529,0.002250544,0.4701686,0.002264096,0.4784247,0.002257236,0.4798481,0.002269476,0.4900713,0.002241499,0.4806253,0.002237533,0.4826841,0.002239182,0.4887833,0.00222503,0.4833837,0.00221884,0.4832393,0.002214628,0.4848105,0.002207475,0.4827428,0.002207201,0.490373,0.002197968,0.483642,0.002195661,0.4908208,0.002188178,0.4832866,0.002184196,0.4909804,0.002178729,0.4819619,0.002172627,0.4907297,0.002169185,0.4825028,0.002162898,0.4854504,0.002160093,0.4808162,0.002153513,0.4826854,0.002146717,0.4837662,0.002140838,0.4832774,0.002131044,0.4854597,0.002127369,0.482596,0.002112063,0.4863587,0.002113,0.4808944,0.002115913,0.4754508,0.002103353,0.4762435,0.002109355,0.470668,0.002096892,0.4706271,0.00210983,0.4644942,0.002101137,0.4633555,0.002113169,0.4588254,0.002114206,0.45644,0.002103642,0.4551656,0.00211322,0.4522982,0.002106032,0.4504297,0.002113072,0.4482635,0.0021127,0.4462677,0.00210115,0.4435537,0.002094897,0.4406316,0.002108559,0.4397441,0.002110748,0.4378579,0.0020935,0.4325255,0.00211476,0.434167,0.002094824,0.426987,0.002101346,0.4256715,0.002094267,0.4202503,0.002101402,0.4191131,0.002109971,0.4188261,0.002110009,0.4150565,0.00212261,0.4172916,0.002122087,0.412878,0.002125939,0.4105616,0.002136064,0.4128428,0.002145133,0.4153575,0.002147897,0.4124946,0.00215369,0.4127,0.002158186,0.411313,0.002165357,0.4152204,0.002170588,0.4171084,0.002173668,0.4105027,0.002178888,0.4144845,0.002183293,0.4153851,0.00218794,0.4142162,0.002193841,0.4107654,0.002195855,0.4166014,0.002204377,0.4104104,0.00220553,0.4155647,0.002216839,0.4088995,0.002216485,0.4145382,0.002225032,0.4121337,0.002233565,0.410542,0.002238267,0.4118727,0.002243065,0.4131709,0.002252583,0.4122261,0.002253982,0.4153677,0.00226525,0.4143768,0.002250298,0.4233347,0.002264917,0.4214831,0.002257861,0.4266345,0.002271421,0.4259698,0.002252746,0.4330749,0.002251592,0.4356196,0.00225439,0.4374163,0.002266874,0.438122,0.00225945,0.4414038,0.002259497,0.4437324
0.002273157,0.4455725,0.002272624,0.4483221,0.002272084,0.4510692,0.00227546,0.4540463,0.002273147,0.4568216,0.002260362,0.4582507,0.002257344,0.4604444,0.002262646,0.4641857,0.002253079,0.4649977,0.00227259,0.4732449,0.0022508,0.470251,0.002264406,0.4785386,0.002257521,0.4799683,0.002269815,0.4902321,0.002241726,0.4807498,0.002237747,0.482817,0.002239406,0.488941,0.002225198,0.48352,0.002218984,0.4833751,0.002214758,0.4849527,0.002207576,0.4828767,0.002207305,0.4905378,0.002198035,0.4837794,0.002195722,0.490987,0.002188208,0.4834223,0.002184214,0.4911467,0.002178723,0.4820919,0.002172601,0.4908941,0.002169144,0.4826343,0.002162835,0.4855929,0.002160018,0.4809403,0.002153414,0.4828161,0.002146593,0.4839002,0.002140691,0.4834087,0.002130861,0.4855979,0.002127172,0.4827225,0.002111808,0.4864967,0.002112749,0.4810118,0.002115673,0.4755483,0.002103067,0.4763415,0.002109092,0.4707466,0.002096583,0.4707031,0.00210957,0.4645504,0.002100845,0.4634061,0.002112922,0.4588617,0.002113964,0.456468,0.002103361,0.4551875,0.002112974,0.4523115,0.002105762,0.4504354,0.002112827,0.4482626,0.002112454,0.4462598,0.002100864,0.4435351,0.002094591,0.4406022,0.002108301,0.4397135,0.002110498,0.4378212,0.002093192,0.4324691,0.002114526,0.4341183,0.002094524,0.4269127,0.002101069,0.4255937,0.00209397,0.4201544,0.00210113,0.4190144,0.002109728,0.4187271,0.002109768,0.4149457,0.002122411,0.4171885,0.002121888,0.4127611,0.002125755,0.4104377,0.002135913,0.4127263,0.002145012,0.4152491,0.002147787,0.4123772,0.0021536,0.4125833,0.002158112,0.4111919,0.002165306,0.4151117,0.002170554,0.4170057,0.002173647,0.4103789,0.002178884,0.4143732,0.002183304,0.4152765,0.002187967,0.4141038,0.00219389,0.4106417,0.002195909,0.4164963,0.002204463,0.410285,0.002205618,0.4154557,0.002216969,0.4087685,0.002216611,0.4144252,0.00222519,0.4120123,0.002233753,0.4104148,0.002238471,0.4117494,0.002243286,0.4130513,0.002252838,0.4121024,0.002254241,0.4152539,0.002265549,0.4142585,0.002250542,0.4232475,0.002265214,0.4213881,0.002258132,0.4265576,0.002271741,0.425889,0.002252999,0.4330206,0.002251841,0.4355742,0.00225465,0.4373769,0.002267179,0.4380837,0.002259728,0.4413779,0.002259776,0.4437149
0.002273419,0.4455625,0.002272886,0.4483201,0.002272345,0.4510753,0.002275731,0.4540609,0.002273412,0.4568447,0.002260591,0.4582792,0.002257565,0.4604798,0.002262883,0.464232,0.002253288,0.4650473,0.002272861,0.4733185,0.002251005,0.470317,0.002264655,0.4786297,0.00225775,0.4800646,0.002270087,0.4903609,0.002241909,0.4808495,0.002237918,0.4829236,0.002239585,0.4890673,0.002225332,0.4836292,0.0022191,0.483484,0.002214862,0.4850667,0.002207658,0.4829841,0.002207389,0.4906698,0.002198088,0.4838895,0.002195771,0.4911203,0.002188232,0.4835311,0.002184229,0.49128,0.002178719,0.4821961,0.002172581,0.4910259,0.002169111,0.4827396,0.002162783,0.485707,0.002159957,0.4810397,0.002153334,0.4829208,0.002146493,0.4840076,0.002140573,0.483514,0.002130714,0.4857087,0.002127014,0.4828239,0.002111604,0.4866071,0.002112549,0.4811058,0.002115482,0.4756264,0.002102838,0.47642,0.002108881,0.4708096,0.002096336,0.4707639,0.002109362,0.4645954,0.002100612,0.4634466,0.002112724,0.4588908,0.002113769,0.4564904,0.002103137,0.4552051,0.002112778,0.452322,0.002105545,0.45044,0.002112631,0.4482619,0.002112258,0.4462536,0.002100636,0.4435202,0.002094346,0.4405787,0.002108095,0.439689,0.002110299,0.4377918,0.002092947,0.4324238,0.002114339,0.4340793,0.002094284,0.4268532,0.002100848,0.4255313,0.002093731,0.4200776,0.002100911,0.4189352,0.002109534,0.4186479,0.002109575,0.4148569,0.002122252,0.417106,0.002121729,0.4126674,0.002125608,0.4103384,0.002135793,0.412633,0.002144915,0.4151623,0.002147699,0.4122832,0.002153528,0.4124899,0.002158052,0.411095,0.002165265,0.4150247,0.002170527,0.4169235,0.002173631,0.4102798,0.002178881,0.4142841,0.002183313,0.4151896,0.002187989,0.4140138,0.00219393,0.4105426,0.002195953,0.4164122,0.002204532,0.4101846,0.002205689,0.4153684,0.002217073,0.4086637,0.002216713,0.4143347,0.002225316,0.4119152,0.002233904,0.410313,0.002238635,0.4116506,0.002243463,0.4129554,0.002253042,0.4120034,0.002254449,0.4151628,0.002265789,0.4141638,0.002250738,0.4231777,0.002265452,0.421312,0.00225835,0.426496,0.002271998,0.4258242,0.002253202,0.432977,0.002252041,0.4355379,0.002254858,0.4373453,0.002267423,0.4380529,0.002259951,0.4413572,0.00226,0.4437008
0.002273682,0.4455525,0.002273147,0.4483181,0.002272606,0.4510814,0.002276003,0.4540755,0.002273678,0.4568677,0.002260819,0.4583078,0.002257785,0.4605153,0.00226312,0.4642784,0.002253498,0.4650969,0.002273131,0.4733922,0.002251209,0.470383,0.002264904,0.4787209,0.002257979,0.4801609,0.002270358,0.4904898,0.002242091,0.4809493,0.00223809,0.4830302,0.002239765,0.4891938,0.002225467,0.4837385,0.002219216,0.4835929,0.002214965,0.4851807,0.00220774,0.4830915,0.002207472,0.4908019,0.002198142,0.4839997,0.00219582,0.4912536,0.002188256,0.4836399,0.002184243,0.4914133,0.002178714,0.4823003,0.00217256,0.4911577,0.002169078,0.482845,0.002162732,0.4858213,0.002159897,0.4811392,0.002153254,0.4830255,0.002146393,0.484115,0.002140456,0.4836192,0.002130567,0.4858194,0.002126856,0.4829253,0.0021114,0.4867176,0.002112348,0.4811998,0.00211529,0.4757045,0.002102609,0.4764985,0.002108671,0.4708725,0.002096089,0.4708247,0.002109153,0.4646404,0.002100378,0.463487,0.002112526,0.4589199,0.002113575,0.4565128,0.002102912,0.4552226,0.002112582,0.4523326,0.002105328,0.4504445,0.002112435,0.4482612,0.002112061,0.4462473,0.002100407,0.4435052,0.002094101,0.4405551,0.002107889,0.4396645,0.002110099,0.4377624,0.002092701,0.4323786,0.002114151,0.4340403,0.002094044,0.4267937,0.002100627,0.425469,0.002093493,0.4200008,0.002100693,0.4188561,0.002109339,0.4185686,0.002109382,0.4147682,0.002122092,0.4170235,0.002121571,0.4125738,0.00212546,0.4102391,0.002135672,0.4125397,0.002144819,0.4150756,0.002147611,0.4121893,0.002153456,0.4123965,0.002157993,0.4109981,0.002165224,0.4149377,0.0021705,0.4168413,0.002173615,0.4101807,0.002178878,0.414195,0.002183322,0.4151027,0.002188012,0.4139237,0.002193969,0.4104436,0.002195996,0.416328,0.002204601,0.4100843,0.00220576,0.4152812,0.002217177,0.4085588,0.002216815,0.4142442,0.002225442,0.411818,0.002234055,0.4102112,0.002238798,0.4115518,0.00224364,0.4128596,0.002253246,0.4119043,0.002254656,0.4150717,0.002266028,0.414069,0.002250935,0.4231079,0.00226569,0.4212359,0.002258568,0.4264343,0.002272254,0.4257594,0.002253405,0.4329335,0.00225224,0.4355015,0.002255066,0.4373137,0.002267667,0.4380222,0.002260174,0.4413364,0.002260223,0.4436867
0.002273944,0.4455424,0.002273409,0.448316,0.002272867,0.4510875,0.002276274,0.45409,0.002273943,0.4568908,0.002261048,0.4583363,0.002258006,0.4605506,0.002263358,0.4643247,0.002253708,0.4651465,0.002273402,0.4734658,0.002251414,0.4704491,0.002265153,0.4788121,0.002258209,0.4802572,0.00227063,0.4906187,0.002242274,0.481049,0.002238262,0.4831368,0.002239944,0.4893202,0.002225601,0.4838478,0.002219332,0.4837019,0.002215069,0.4852948,0.002207821,0.4831989,0.002207556,0.490934,0.002198196,0.4841099,0.002195869,0.4913869,0.00218828,0.4837487,0.002184258,0.4915467,0.00217871,0.4824045,0.002172539,0.4912895,0.002169045,0.4829504,0.002162681,0.4859355,0.002159837,0.4812387,0.002153175,0.4831302,0.002146293,0.4842225,0.002140338,0.4837244,0.00213042,0.4859301,0.002126698,0.4830267,0.002111196,0.486828,0.002112147,0.4812938,0.002115098,0.4757826,0.002102379,0.4765769,0.00210846,0.4709354,0.002095841,0.4708855,0.002108945,0.4646854,0.002100145,0.4635274,0.002112328,0.458949,0.00211338,0.4565352,0.002102688,0.4552401,0.002112385,0.4523432,0.002105112,0.450449,0.002112239,0.4482605,0.002111865,0.4462409,0.002100179,0.4434903,0.002093856,0.4405315,0.002107682,0.4396399,0.002109899,0.437733,0.002092455,0.4323333,0.002113964,0.4340013,0.002093804,0.4267341,0.002100405,0.4254066,0.002093255,0.419924,0.002100475,0.418777,0.002109144,0.4184894,0.00210919,0.4146794,0.002121933,0.4169411,0.002121412,0.4124802,0.002125313,0.4101399,0.002135551,0.4124465,0.002144722,0.4149889,0.002147524,0.4120954,0.002153384,0.4123032,0.002157934,0.4109013,0.002165183,0.4148507,0.002170473,0.4167591,0.002173599,0.4100817,0.002178874,0.4141059,0.002183331,0.4150159,0.002188034,0.4138338,0.002194009,0.4103447,0.00219604,0.4162439,0.00220467,0.4099839,0.002205831,0.415194,0.002217282,0.408454,0.002216917,0.4141538,0.002225569,0.4117209,0.002234206,0.4101094,0.002238962,0.411453,0.002243816,0.4127638,0.00225345,0.4118052,0.002254864,0.4149806,0.002266268,0.4139743,0.002251131,0.4230381,0.002265928,0.4211598,0.002258785,0.4263727,0.002272511,0.4256947,0.002253608,0.4328899,0.00225244,0.4354651,0.002255273,0.4372821,0.002267911,0.4379914,0.002260397,0.4413157,0.002260447,0.4436726
0.002274207,0.4455323,0.00227367,0.448314,0.002273127,0.4510935,0.002276546,0.4541045,0.002274209,0.4569138,0.002261277,0.4583648,0.002258226,0.460586,0.002263595,0.4643711,0.002253917,0.4651961,0.002273673,0.4735395,0.002251619,0.4705151,0.002265402,0.4789034,0.002258438,0.4803535,0.002270902,0.4907477,0.002242456,0.4811489,0.002238433,0.4832434,0.002240124,0.4894468,0.002225736,0.4839571,0.002219448,0.4838108,0.002215173,0.4854089,0.002207903,0.4833063,0.00220764,0.4910662,0.002198249,0.4842201,0.002195919,0.4915203,0.002188304,0.4838575,0.002184272,0.4916801,0.002178705,0.4825088,0.002172519,0.4914214,0.002169012,0.4830558,0.00216263,0.4860498,0.002159776,0.4813381,0.002153095,0.483235,0.002146193,0.4843299,0.002140221,0.4838297,0.002130274,0.4860409,0.00212654,0.4831281,0.002110992,0.4869385,0.002111946,0.4813878,0.002114906,0.4758607,0.00210215,0.4766552,0.002108249,0.4709983,0.002095594,0.4709462,0.002108736,0.4647303,0.002099911,0.4635678,0.00211213,0.458978,0.002113186,0.4565576,0.002102463,0.4552575,0.002112189,0.4523537,0.002104895,0.4504535,0.002112043,0.4482597,0.002111668,0.4462346,0.00209995,0.4434753,0.002093611,0.4405079,0.002107476,0.4396154,0.0021097,0.4377035,0.002092209,0.432288,0.002113777,0.4339623,0.002093565,0.4266746,0.002100184,0.4253442,0.002093017,0.4198472,0.002100257,0.418698,0.00210895,0.4184101,0.002108997,0.4145907,0.002121774,0.4168586,0.002121253,0.4123866,0.002125166,0.4100407,0.002135431,0.4123532,0.002144625,0.4149022,0.002147436,0.4120015,0.002153312,0.4122098,0.002157875,0.4108044,0.002165143,0.4147637,0.002170446,0.4166769,0.002173583,0.4099826,0.002178871,0.4140169,0.002183339,0.414929,0.002188056,0.4137438,0.002194048,0.4102457,0.002196083,0.4161598,0.002204739,0.4098836,0.002205902,0.4151068,0.002217386,0.4083492,0.002217019,0.4140634,0.002225695,0.4116237,0.002234356,0.4100076,0.002239126,0.4113543,0.002243993,0.412668,0.002253654,0.4117062,0.002255071,0.4148895,0.002266508,0.4138796,0.002251327,0.4229682,0.002266166,0.4210836,0.002259003,0.426311,0.002272767,0.4256298,0.002253811,0.4328463,0.00225264,0.4354287,0.002255481,0.4372505,0.002268155,0.4379605,0.00226062,0.4412949,0.00226067,0.4436585
0.002274469,0.4455222,0.002273932,0.4483119,0.002273388,0.4510995,0.002276817,0.4541189,0.002274475,0.4569368,0.002261505,0.4583933,0.002258447,0.4606214,0.002263833,0.4644174,0.002254127,0.4652457,0.002273944,0.4736131,0.002251824,0.4705811,0.002265651,0.4789946,0.002258667,0.4804499,0.002271174,0.4908767,0.002242639,0.4812487,0.002238605,0.4833501,0.002240303,0.4895733,0.00222587,0.4840665,0.002219564,0.4839199,0.002215277,0.485523,0.002207985,0.4834138,0.002207724,0.4911985,0.002198303,0.4843304,0.002195968,0.4916538,0.002188328,0.4839664,0.002184287,0.4918136,0.002178701,0.4826131,0.002172498,0.4915533,0.00216898,0.4831613,0.002162579,0.4861641,0.002159716,0.4814376,0.002153015,0.4833398,0.002146093,0.4844374,0.002140103,0.483935,0.002130127,0.4861516,0.002126382,0.4832295,0.002110787,0.4870489,0.002111744,0.4814818,0.002114714,0.4759387,0.002101921,0.4767336,0.002108038,0.4710611,0.002095346,0.4710069,0.002108528,0.4647752,0.002099678,0.4636082,0.002111932,0.459007,0.002112992,0.4565799,0.002102239,0.455275,0.002111992,0.4523642,0.002104679,0.450458,0.002111847,0.4482589,0.002111472,0.4462283,0.002099722,0.4434603,0.002093366,0.4404843,0.002107269,0.4395908,0.0021095,0.4376741,0.002091963,0.4322428,0.00211359,0.4339233,0.002093325,0.426615,0.002099963,0.4252819,0.002092778,0.4197704,0.002100039,0.4186189,0.002108755,0.4183309,0.002108804,0.414502,0.002121615,0.4167762,0.002121095,0.4122931,0.002125019,0.4099416,0.002135311,0.4122601,0.002144529,0.4148155,0.002147348,0.4119076,0.00215324,0.4121165,0.002157816,0.4107076,0.002165102,0.4146768,0.002170419,0.4165948,0.002173566,0.4098837,0.002178868,0.4139279,0.002183348,0.4148422,0.002188078,0.4136539,0.002194088,0.4101468,0.002196127,0.4160757,0.002204808,0.4097834,0.002205972,0.4150196,0.00221749,0.4082444,0.00221712,0.413973,0.002225821,0.4115266,0.002234507,0.4099059,0.002239289,0.4112556,0.00224417,0.4125722,0.002253858,0.4116071,0.002255279,0.4147984,0.002266748,0.4137848,0.002251523,0.4228984,0.002266404,0.4210075,0.00225922,0.4262494,0.002273024,0.425565,0.002254014,0.4328027,0.00225284,0.4353922,0.002255689,0.4372189,0.002268399,0.4379297,0.002260843,0.4412741,0.002260894,0.4436443
0.002274732,0.4455121,0.002274194,0.4483098,0.002273649,0.4511055,0.002277089,0.4541334,0.00227474,0.4569597,0.002261734,0.4584218,0.002258668,0.4606568,0.00226407,0.4644637,0.002254337,0.4652953,0.002274214,0.4736868,0.002252029,0.4706472,0.0022659,0.4790858,0.002258897,0.4805463,0.002271446,0.4910057,0.002242822,0.4813486,0.002238777,0.4834568,0.002240483,0.4897,0.002226005,0.4841759,0.00221968,0.4840289,0.002215381,0.4856372,0.002208067,0.4835214,0.002207808,0.4913308,0.002198357,0.4844407,0.002196017,0.4917873,0.002188353,0.4840753,0.002184301,0.4919471,0.002178697,0.4827174,0.002172478,0.4916853,0.002168947,0.4832667,0.002162528,0.4862784,0.002159656,0.4815372,0.002152936,0.4834446,0.002145993,0.4845449,0.002139985,0.4840402,0.00212998,0.4862624,0.002126223,0.4833309,0.002110583,0.4871593,0.002111543,0.4815757,0.002114522,0.4760168,0.002101691,0.4768119,0.002107827,0.471124,0.002095098,0.4710676,0.002108319,0.4648201,0.002099444,0.4636485,0.002111735,0.459036,0.002112797,0.4566022,0.002102014,0.4552924,0.002111796,0.4523747,0.002104462,0.4504624,0.002111651,0.4482581,0.002111275,0.4462219,0.002099494,0.4434452,0.002093121,0.4404607,0.002107063,0.4395662,0.0021093,0.4376446,0.002091717,0.4321974,0.002113402,0.4338843,0.002093085,0.4265555,0.002099742,0.4252195,0.00209254,0.4196937,0.002099821,0.4185398,0.002108561,0.4182517,0.002108612,0.4144133,0.002121455,0.4166938,0.002120936,0.4121996,0.002124872,0.4098424,0.00213519,0.4121669,0.002144432,0.4147289,0.00214726,0.4118138,0.002153168,0.4120232,0.002157757,0.4106109,0.002165061,0.4145899,0.002170393,0.4165126,0.00217355,0.4097847,0.002178865,0.4138389,0.002183357,0.4147554,0.0021881,0.4135639,0.002194128,0.4100479,0.002196171,0.4159916,0.002204877,0.4096831,0.002206043,0.4149325,0.002217594,0.4081397,0.002217222,0.4138826,0.002225948,0.4114296,0.002234658,0.4098041,0.002239453,0.4111569,0.002244347,0.4124764,0.002254062,0.4115081,0.002255486,0.4147073,0.002266987,0.4136901,0.002251719,0.4228285,0.002266642,0.4209313,0.002259438,0.4261877,0.00227328,0.4255002,0.002254217,0.4327591,0.002253039,0.4353558,0.002255897,0.4371872,0.002268643,0.4378989,0.002261066,0.4412532,0.002261117,0.4436301
0.002274995,0.4455019,0.002274456,0.4483076,0.00227391,0.4511115,0.00227736,0.4541478,0.002275006,0.4569827,0.002261963,0.4584502,0.002258888,0.4606921,0.002264308,0.46451,0.002254546,0.4653449,0.002274485,0.4737604,0.002252234,0.4707132,0.002266149,0.4791771,0.002259126,0.4806427,0.002271718,0.4911348,0.002243005,0.4814484,0.002238949,0.4835636,0.002240663,0.4898266,0.00222614,0.4842853,0.002219796,0.484138,0.002215486,0.4857514,0.002208149,0.4836289,0.002207892,0.4914631,0.00219841,0.4845511,0.002196066,0.4919208,0.002188377,0.4841843,0.002184316,0.4920807,0.002178692,0.4828217,0.002172457,0.4918173,0.002168914,0.4833722,0.002162477,0.4863928,0.002159596,0.4816367,0.002152856,0.4835494,0.002145893,0.4846523,0.002139868,0.4841455,0.002129833,0.4863732,0.002126065,0.4834323,0.002110379,0.4872697,0.002111342,0.4816696,0.00211433,0.4760948,0.002101462,0.4768902,0.002107616,0.4711868,0.002094851,0.4711282,0.002108111,0.4648649,0.00209921,0.4636888,0.002111537,0.4590649,0.002112603,0.4566245,0.00210179,0.4553097,0.002111599,0.4523851,0.002104246,0.4504668,0.002111455,0.4482573,0.002111079,0.4462155,0.002099265,0.4434302,0.002092876,0.440437,0.002106857,0.4395416,0.002109101,0.4376151,0.002091471,0.4321521,0.002113215,0.4338453,0.002092845,0.4264959,0.00209952,0.4251572,0.002092302,0.4196169,0.002099603,0.4184608,0.002108366,0.4181725,0.002108419,0.4143247,0.002121296,0.4166114,0.002120778,0.4121061,0.002124725,0.4097434,0.00213507,0.4120738,0.002144336,0.4146423,0.002147172,0.41172,0.002153096,0.41193,0.002157698,0.4105142,0.00216502,0.414503,0.002170366,0.4164305,0.002173534,0.4096858,0.002178862,0.4137499,0.002183366,0.4146687,0.002188122,0.4134741,0.002194167,0.4099491,0.002196214,0.4159076,0.002204946,0.4095829,0.002206114,0.4148453,0.002217699,0.408035,0.002217324,0.4137922,0.002226074,0.4113325,0.002234809,0.4097024,0.002239617,0.4110582,0.002244524,0.4123806,0.002254266,0.4114091,0.002255694,0.4146163,0.002267227,0.4135954,0.002251915,0.4227587,0.00226688,0.4208552,0.002259655,0.426126,0.002273537,0.4254353,0.00225442,0.4327155,0.002253239,0.4353194,0.002256105,0.4371555,0.002268887,0.437868,0.002261289,0.4412324,0.002261341,0.443616
0.002275257,0.4454917,0.002274717,0.4483055,0.002274171,0.4511174,0.002277632,0.4541622,0.002275272,0.4570056,0.002262192,0.4584787,0.002259109,0.4607274,0.002264545,0.4645563,0.002254756,0.4653945,0.002274756,0.473834,0.002252439,0.4707792,0.002266399,0.4792684,0.002259356,0.4807391,0.002271991,0.4912639,0.002243187,0.4815484,0.002239121,0.4836703,0.002240843,0.4899533,0.002226274,0.4843948,0.002219912,0.4842472,0.00221559,0.4858657,0.002208231,0.4837365,0.002207976,0.4915955,0.002198464,0.4846615,0.002196116,0.4920544,0.002188401,0.4842933,0.002184331,0.4922143,0.002178688,0.4829261,0.002172437,0.4919494,0.002168881,0.4834778,0.002162426,0.4865071,0.002159535,0.4817363,0.002152776,0.4836542,0.002145793,0.4847599,0.00213975,0.4842508,0.002129686,0.4864839,0.002125907,0.4835337,0.002110174,0.48738,0.002111141,0.4817635,0.002114138,0.4761727,0.002101232,0.4769684,0.002107406,0.4712496,0.002094603,0.4711887,0.002107902,0.4649097,0.002098977,0.463729,0.002111339,0.4590939,0.002112408,0.4566467,0.002101565,0.4553271,0.002111403,0.4523956,0.002104029,0.4504712,0.002111259,0.4482564,0.002110882,0.4462091,0.002099037,0.4434151,0.002092631,0.4404133,0.00210665,0.439517,0.002108901,0.4375856,0.002091226,0.4321068,0.002113028,0.4338062,0.002092606,0.4264363,0.002099299,0.4250948,0.002092065,0.4195401,0.002099385,0.4183817,0.002108172,0.4180933,0.002108227,0.4142361,0.002121137,0.416529,0.002120619,0.4120126,0.002124579,0.4096443,0.00213495,0.4119807,0.002144239,0.4145557,0.002147085,0.4116262,0.002153024,0.4118368,0.002157639,0.4104175,0.00216498,0.4144161,0.002170339,0.4163485,0.002173518,0.4095869,0.002178859,0.413661,0.002183375,0.4145819,0.002188145,0.4133842,0.002194207,0.4098503,0.002196258,0.4158236,0.002205015,0.4094827,0.002206185,0.4147582,0.002217803,0.4079303,0.002217426,0.4137019,0.0022262,0.4112355,0.002234959,0.4096008,0.00223978,0.4109595,0.002244701,0.4122849,0.00225447,0.4113101,0.002255901,0.4145252,0.002267467,0.4135006,0.002252111,0.4226888,0.002267118,0.420779,0.002259873,0.4260643,0.002273793,0.4253705,0.002254623,0.4326718,0.002253439,0.4352829,0.002256313,0.4371238,0.002269131,0.4378371,0.002261512,0.4412115,0.002261564,0.4436017
0.00227552,0.4454815,0.002274979,0.4483033,0.002274432,0.4511233,0.002277903,0.4541765,0.002275538,0.4570285,0.00226242,0.4585071,0.00225933,0.4607628,0.002264783,0.4646026,0.002254966,0.4654441,0.002275027,0.4739077,0.002252645,0.4708453,0.002266648,0.4793596,0.002259585,0.4808355,0.002272263,0.4913931,0.00224337,0.4816483,0.002239293,0.4837772,0.002241023,0.4900801,0.002226409,0.4845043,0.002220028,0.4843563,0.002215694,0.48598,0.002208313,0.4838442,0.00220806,0.491728,0.002198518,0.4847719,0.002196165,0.4921881,0.002188426,0.4844023,0.002184345,0.492348,0.002178684,0.4830305,0.002172417,0.4920815,0.002168849,0.4835833,0.002162375,0.4866216,0.002159475,0.4818359,0.002152697,0.4837591,0.002145693,0.4848674,0.002139633,0.4843561,0.002129539,0.4865947,0.002125749,0.4836351,0.00210997,0.4874904,0.00211094,0.4818574,0.002113946,0.4762507,0.002101003,0.4770466,0.002107195,0.4713123,0.002094356,0.4712493,0.002107693,0.4649545,0.002098743,0.4637692,0.002111141,0.4591228,0.002112214,0.456669,0.002101341,0.4553444,0.002111206,0.452406,0.002103813,0.4504756,0.002111063,0.4482556,0.002110686,0.4462027,0.002098808,0.4434,0.002092386,0.4403895,0.002106444,0.4394923,0.002108702,0.4375561,0.00209098,0.4320614,0.002112841,0.4337672,0.002092366,0.4263767,0.002099078,0.4250324,0.002091827,0.4194634,0.002099167,0.4183027,0.002107978,0.4180142,0.002108035,0.4141475,0.002120978,0.4164467,0.002120461,0.4119192,0.002124432,0.4095453,0.002134829,0.4118876,0.002144143,0.4144691,0.002146997,0.4115325,0.002152952,0.4117436,0.00215758,0.4103208,0.002164939,0.4143293,0.002170312,0.4162664,0.002173502,0.409488,0.002178856,0.4135721,0.002183384,0.4144952,0.002188167,0.4132944,0.002194247,0.4097515,0.002196301,0.4157396,0.002205084,0.4093826,0.002206256,0.4146711,0.002217907,0.4078257,0.002217528,0.4136115,0.002226327,0.4111385,0.00223511,0.4094991,0.002239944,0.4108609,0.002244878,0.4121891,0.002254675,0.4112111,0.002256109,0.4144341,0.002267707,0.4134059,0.002252307,0.422619,0.002267356,0.4207029,0.00226009,0.4260026,0.00227405,0.4253056,0.002254826,0.4326282,0.002253639,0.4352464,0.002256521,0.4370921,0.002269375,0.4378061,0.002261735,0.4411906,0.002261788,0.4435875
0.002275783,0.4454712,0.002275241,0.4483011,0.002274693,0.4511292,0.002278175,0.4541909,0.002275803,0.4570514,0.002262649,0.4585355,0.00225955,0.4607981,0.002265021,0.4646489,0.002255176,0.4654936,0.002275298,0.4739813,0.00225285,0.4709113,0.002266898,0.4794509,0.002259815,0.480932,0.002272536,0.4915222,0.002243553,0.4817483,0.002239465,0.483884,0.002241204,0.4902069,0.002226544,0.4846138,0.002220145,0.4844655,0.002215798,0.4860944,0.002208395,0.4839519,0.002208145,0.4918605,0.002198572,0.4848824,0.002196215,0.4923218,0.00218845,0.4845114,0.00218436,0.4924817,0.002178679,0.483135,0.002172396,0.4922136,0.002168816,0.4836889,0.002162324,0.486736,0.002159415,0.4819355,0.002152617,0.4838639,0.002145593,0.4849749,0.002139515,0.4844615,0.002129392,0.4867055,0.002125591,0.4837364,0.002109766,0.4876007,0.002110739,0.4819513,0.002113754,0.4763287,0.002100773,0.4771248,0.002106984,0.471375,0.002094108,0.4713097,0.002107485,0.4649993,0.002098509,0.4638094,0.002110943,0.4591517,0.002112019,0.4566912,0.002101116,0.4553617,0.00211101,0.4524164,0.002103596,0.45048,0.002110868,0.4482547,0.002110489,0.4461962,0.00209858,0.4433849,0.002092141,0.4403658,0.002106238,0.4394677,0.002108502,0.4375266,0.002090734,0.4320161,0.002112654,0.4337281,0.002092127,0.4263172,0.002098857,0.4249701,0.002091589,0.4193866,0.002098949,0.4182237,0.002107784,0.417935,0.002107843,0.4140589,0.00212082,0.4163643,0.002120302,0.4118258,0.002124285,0.4094463,0.002134709,0.4117946,0.002144047,0.4143826,0.002146909,0.4114388,0.00215288,0.4116505,0.002157521,0.4102242,0.002164899,0.4142425,0.002170286,0.4161844,0.002173486,0.4093892,0.002178853,0.4134832,0.002183393,0.4144085,0.002188189,0.4132046,0.002194286,0.4096527,0.002196345,0.4156556,0.002205154,0.4092825,0.002206327,0.414584,0.002218012,0.4077211,0.00221763,0.4135212,0.002226453,0.4110415,0.002235261,0.4093975,0.002240108,0.4107622,0.002245055,0.4120934,0.002254879,0.4111121,0.002256316,0.4143431,0.002267947,0.4133112,0.002252503,0.4225491,0.002267594,0.4206267,0.002260308,0.4259409,0.002274306,0.4252407,0.002255029,0.4325845,0.002253838,0.4352099,0.002256729,0.4370604,0.002269619,0.4377752,0.002261958,0.4411697,0.002262011,0.4435733
0.002276045,0.4454609,0.002275503,0.4482988,0.002274953,0.451135,0.002278447,0.4542052,0.002276069,0.4570742,0.002262878,0.4585639,0.002259771,0.4608334,0.002265258,0.4646952,0.002255386,0.4655432,0.002275569,0.4740549,0.002253055,0.4709774,0.002267147,0.4795422,0.002260045,0.4810284,0.002272809,0.4916515,0.002243736,0.4818483,0.002239637,0.4839909,0.002241384,0.4903338,0.002226679,0.4847234,0.002220261,0.4845748,0.002215903,0.4862088,0.002208477,0.4840596,0.002208229,0.4919931,0.002198626,0.4849929,0.002196264,0.4924556,0.002188474,0.4846205,0.002184375,0.4926155,0.002178675,0.4832394,0.002172376,0.4923458,0.002168783,0.4837945,0.002162273,0.4868505,0.002159355,0.4820351,0.002152537,0.4839688,0.002145493,0.4850825,0.002139397,0.4845668,0.002129245,0.4868163,0.002125433,0.4838378,0.002109561,0.487711,0.002110537,0.4820451,0.002113562,0.4764066,0.002100544,0.477203,0.002106773,0.4714377,0.00209386,0.4713702,0.002107276,0.465044,0.002098275,0.4638496,0.002110745,0.4591806,0.002111825,0.4567134,0.002100891,0.4553789,0.002110814,0.4524268,0.00210338,0.4504843,0.002110672,0.4482538,0.002110293,0.4461898,0.002098352,0.4433697,0.002091896,0.440342,0.002106032,0.439443,0.002108303,0.437497,0.002090489,0.4319707,0.002112467,0.4336891,0.002091887,0.4262576,0.002098636,0.4249077,0.002091351,0.4193099,0.002098732,0.4181446,0.00210759,0.4178559,0.00210765,0.4139703,0.002120661,0.416282,0.002120144,0.4117324,0.002124138,0.4093473,0.002134589,0.4117016,0.00214395,0.4142961,0.002146822,0.4113451,0.002152809,0.4115573,0.002157462,0.4101276,0.002164858,0.4141557,0.002170259,0.4161024,0.00217347,0.4092904,0.002178851,0.4133944,0.002183402,0.4143219,0.002188211,0.4131148,0.002194326,0.409554,0.002196389,0.4155716,0.002205223,0.4091824,0.002206398,0.414497,0.002218116,0.4076165,0.002217731,0.413431,0.00222658,0.4109445,0.002235412,0.4092958,0.002240272,0.4106636,0.002245232,0.4119977,0.002255083,0.4110132,0.002256524,0.414252,0.002268186,0.4132165,0.002252699,0.4224793,0.002267832,0.4205505,0.002260525,0.4258791,0.002274563,0.4251758,0.002255232,0.4325408,0.002254038,0.4351734,0.002256937,0.4370287,0.002269863,0.4377442,0.002262181,0.4411488,0.002262235,0.443559
0.002276308,0.4454506,0.002275764,0.4482965,0.002275214,0.4511409,0.002278718,0.4542194,0.002276335,0.457097,0.002263107,0.4585923,0.002259992,0.4608687,0.002265496,0.4647414,0.002255596,0.4655928,0.002275841,0.4741285,0.00225326,0.4710434,0.002267397,0.4796335,0.002260275,0.4811249,0.002273081,0.4917807,0.002243919,0.4819483,0.002239809,0.4840978,0.002241564,0.4904606,0.002226814,0.4848331,0.002220378,0.484684,0.002216007,0.4863232,0.002208559,0.4841673,0.002208313,0.4921257,0.00219868,0.4851034,0.002196314,0.4925894,0.002188499,0.4847296,0.00218439,0.4927493,0.002178671,0.4833439,0.002172356,0.4924781,0.002168751,0.4839002,0.002162222,0.486965,0.002159294,0.4821347,0.002152458,0.4840737,0.002145393,0.4851901,0.00213928,0.4846721,0.002129098,0.4869271,0.002125275,0.4839392,0.002109357,0.4878213,0.002110336,0.4821389,0.002113369,0.4764845,0.002100314,0.4772811,0.002106562,0.4715004,0.002093612,0.4714306,0.002107068,0.4650887,0.002098042,0.4638897,0.002110547,0.4592094,0.00211163,0.4567355,0.002100667,0.4553961,0.002110617,0.4524371,0.002103163,0.4504886,0.002110476,0.4482529,0.002110096,0.4461833,0.002098123,0.4433546,0.002091651,0.4403182,0.002105825,0.4394183,0.002108103,0.4374675,0.002090243,0.4319253,0.00211228,0.43365,0.002091648,0.426198,0.002098416,0.4248453,0.002091113,0.4192331,0.002098514,0.4180656,0.002107396,0.4177768,0.002107458,0.4138817,0.002120502,0.4161997,0.002119986,0.4116391,0.002123992,0.4092484,0.002134469,0.4116086,0.002143854,0.4142096,0.002146734,0.4112515,0.002152737,0.4114643,0.002157403,0.4100311,0.002164818,0.414069,0.002170232,0.4160204,0.002173454,0.4091917,0.002178848,0.4133055,0.002183411,0.4142352,0.002188234,0.413025,0.002194366,0.4094553,0.002196432,0.4154877,0.002205292,0.4090823,0.002206469,0.41441,0.002218221,0.4075119,0.002217833,0.4133407,0.002226706,0.4108476,0.002235563,0.4091942,0.002240436,0.410565,0.002245409,0.411902,0.002255287,0.4109142,0.002256731,0.414161,0.002268426,0.4131218,0.002252895,0.4224094,0.00226807,0.4204743,0.002260743,0.4258174,0.002274819,0.4251109,0.002255435,0.4324971,0.002254238,0.4351369,0.002257145,0.4369969,0.002270108,0.4377132,0.002262404,0.4411278,0.002262458,0.4435447
0.002276571,0.4454403,0.002276026,0.4482942,0.002275475,0.4511467,0.00227899,0.4542337,0.002276601,0.4571198,0.002263336,0.4586207,0.002260213,0.460904,0.002265734,0.4647876,0.002255806,0.4656423,0.002276112,0.4742022,0.002253466,0.4711095,0.002267646,0.4797249,0.002260504,0.4812214,0.002273354,0.49191,0.002244103,0.4820483,0.002239982,0.4842047,0.002241745,0.4905876,0.002226949,0.4849427,0.002220494,0.4847934,0.002216112,0.4864377,0.002208641,0.4842751,0.002208398,0.4922584,0.002198734,0.485214,0.002196364,0.4927233,0.002188523,0.4848388,0.002184405,0.4928832,0.002178667,0.4834485,0.002172335,0.4926104,0.002168718,0.4840059,0.002162171,0.4870795,0.002159234,0.4822344,0.002152378,0.4841787,0.002145294,0.4852976,0.002139162,0.4847775,0.002128951,0.4870378,0.002125116,0.4840406,0.002109152,0.4879316,0.002110135,0.4822327,0.002113177,0.4765624,0.002100084,0.4773592,0.002106351,0.4715631,0.002093365,0.471491,0.002106859,0.4651334,0.002097808,0.4639298,0.002110349,0.4592382,0.002111436,0.4567577,0.002100442,0.4554133,0.002110421,0.4524475,0.002102947,0.4504928,0.00211028,0.4482519,0.0021099,0.4461768,0.002097895,0.4433394,0.002091406,0.4402944,0.002105619,0.4393936,0.002107904,0.4374379,0.002089998,0.4318799,0.002112093,0.4336109,0.002091408,0.4261384,0.002098195,0.424783,0.002090876,0.4191564,0.002098297,0.4179866,0.002107202,0.4176977,0.002107266,0.4137932,0.002120343,0.4161175,0.002119828,0.4115458,0.002123845,0.4091495,0.002134349,0.4115157,0.002143758,0.4141231,0.002146647,0.4111579,0.002152665,0.4113712,0.002157344,0.4099345,0.002164777,0.4139823,0.002170205,0.4159384,0.002173439,0.409093,0.002178845,0.4132167,0.002183421,0.4141486,0.002188256,0.4129353,0.002194406,0.4093566,0.002196476,0.4154038,0.002205361,0.4089823,0.00220654,0.414323,0.002218325,0.4074074,0.002217935,0.4132504,0.002226833,0.4107506,0.002235714,0.4090927,0.002240599,0.4104664,0.002245586,0.4118063,0.002255491,0.4108153,0.002256939,0.4140699,0.002268666,0.4130271,0.002253092,0.4223395,0.002268308,0.4203981,0.002260961,0.4257556,0.002275076,0.4250459,0.002255638,0.4324534,0.002254438,0.4351003,0.002257353,0.4369651,0.002270352,0.4376822,0.002262627,0.4411068,0.002262682,0.4435304
0.002276833,0.4454299,0.002276288,0.4482919,0.002275736,0.4511525,0.002279262,0.4542479,0.002276867,0.4571426,0.002263565,0.458649,0.002260434,0.4609392,0.002265972,0.4648339,0.002256016,0.4656919,0.002276383,0.4742758,0.002253671,0.4711756,0.002267896,0.4798162,0.002260734,0.4813179,0.002273627,0.4920394,0.002244286,0.4821484,0.002240154,0.4843117,0.002241925,0.4907146,0.002227085,0.4850524,0.002220611,0.4849027,0.002216216,0.4865522,0.002208723,0.4843829,0.002208482,0.4923911,0.002198788,0.4853246,0.002196413,0.4928572,0.002188548,0.484948,0.00218442,0.4930171,0.002178663,0.483553,0.002172315,0.4927427,0.002168685,0.4841116,0.00216212,0.4871941,0.002159174,0.4823341,0.002152298,0.4842836,0.002145194,0.4854053,0.002139044,0.4848829,0.002128803,0.4871486,0.002124958,0.484142,0.002108947,0.4880419,0.002109933,0.4823265,0.002112985,0.4766403,0.002099855,0.4774373,0.00210614,0.4716257,0.002093117,0.4715513,0.00210665,0.4651781,0.002097574,0.4639698,0.002110151,0.459267,0.002111241,0.4567798,0.002100218,0.4554305,0.002110224,0.4524578,0.00210273,0.4504971,0.002110084,0.448251,0.002109703,0.4461703,0.002097667,0.4433241,0.002091161,0.4402706,0.002105413,0.4393689,0.002107704,0.4374084,0.002089752,0.4318345,0.002111906,0.4335719,0.002091169,0.4260788,0.002097974,0.4247206,0.002090638,0.4190797,0.002098079,0.4179077,0.002107008,0.4176186,0.002107074,0.4137047,0.002120184,0.4160352,0.00211967,0.4114525,0.002123699,0.4090506,0.002134229,0.4114227,0.002143662,0.4140367,0.00214656,0.4110643,0.002152594,0.4112782,0.002157286,0.409838,0.002164737,0.4138956,0.002170179,0.4158565,0.002173423,0.4089943,0.002178842,0.413128,0.00218343,0.414062,0.002188279,0.4128456,0.002194446,0.409258,0.00219652,0.4153199,0.00220543,0.4088823,0.002206611,0.414236,0.00221843,0.4073029,0.002218037,0.4131602,0.002226959,0.4106537,0.002235865,0.4089911,0.002240763,0.4103678,0.002245764,0.4117106,0.002255696,0.4107164,0.002257147,0.4139789,0.002268906,0.4129324,0.002253288,0.4222697,0.002268546,0.4203219,0.002261178,0.4256939,0.002275332,0.424981,0.00225584,0.4324097,0.002254637,0.4350638,0.002257561,0.4369334,0.002270596,0.4376512,0.00226285,0.4410859,0.002262906,0.4435161
0.002277096,0.4454195,0.00227655,0.4482896,0.002275997,0.4511582,0.002279533,0.4542621,0.002277133,0.4571654,0.002263794,0.4586774,0.002260655,0.4609745,0.002266209,0.4648801,0.002256226,0.4657414,0.002276655,0.4743494,0.002253876,0.4712416,0.002268146,0.4799075,0.002260965,0.4814145,0.002273901,0.4921687,0.002244469,0.4822485,0.002240326,0.4844187,0.002242106,0.4908416,0.00222722,0.4851621,0.002220727,0.4850121,0.002216321,0.4866667,0.002208806,0.4844908,0.002208567,0.4925239,0.002198842,0.4854353,0.002196463,0.4929912,0.002188572,0.4850572,0.002184435,0.4931511,0.002178659,0.4836576,0.002172295,0.4928751,0.002168653,0.4842173,0.002162069,0.4873087,0.002159114,0.4824338,0.002152219,0.4843886,0.002145094,0.4855129,0.002138927,0.4849882,0.002128656,0.4872595,0.0021248,0.4842433,0.002108743,0.4881522,0.002109732,0.4824203,0.002112793,0.4767182,0.002099625,0.4775153,0.002105929,0.4716883,0.002092869,0.4716116,0.002106442,0.4652227,0.00209734,0.4640098,0.002109953,0.4592958,0.002111047,0.4568019,0.002099993,0.4554476,0.002110028,0.4524681,0.002102514,0.4505013,0.002109888,0.44825,0.002109507,0.4461637,0.002097438,0.4433089,0.002090916,0.4402467,0.002105207,0.4393442,0.002107505,0.4373788,0.002089507,0.431789,0.002111719,0.4335328,0.00209093,0.4260192,0.002097753,0.4246582,0.002090401,0.419003,0.002097862,0.4178287,0.002106814,0.4175395,0.002106882,0.4136162,0.002120026,0.415953,0.002119512,0.4113592,0.002123553,0.4089518,0.002134109,0.4113299,0.002143566,0.4139503,0.002146472,0.4109707,0.002152522,0.4111852,0.002157227,0.4097416,0.002164696,0.4138089,0.002170152,0.4157746,0.002173407,0.4088956,0.002178839,0.4130392,0.002183439,0.4139755,0.002188301,0.4127559,0.002194486,0.4091594,0.002196564,0.415236,0.0022055,0.4087823,0.002206682,0.414149,0.002218534,0.4071984,0.002218139,0.41307,0.002227086,0.4105569,0.002236016,0.4088896,0.002240927,0.4102693,0.002245941,0.411615,0.0022559,0.4106174,0.002257354,0.4138879,0.002269146,0.4128377,0.002253484,0.4221998,0.002268784,0.4202457,0.002261396,0.4256321,0.002275589,0.424916,0.002256043,0.432366,0.002254837,0.4350272,0.002257769,0.4369016,0.00227084,0.4376201,0.002263073,0.4410649,0.002263129,0.4435017
0.002277359,0.4454091,0.002276812,0.4482872,0.002276258,0.4511639,0.002279805,0.4542763,0.002277399,0.4571881,0.002264023,0.4587057,0.002260875,0.4610097,0.002266447,0.4649263,0.002256436,0.465791,0.002276926,0.474423,0.002254082,0.4713077,0.002268396,0.4799989,0.002261195,0.481511,0.002274174,0.4922982,0.002244653,0.4823486,0.002240499,0.4845257,0.002242287,0.4909687,0.002227355,0.4852719,0.002220844,0.4851215,0.002216425,0.4867813,0.002208888,0.4845987,0.002208652,0.4926568,0.002198896,0.485546,0.002196513,0.4931253,0.002188597,0.4851665,0.00218445,0.4932851,0.002178654,0.4837622,0.002172275,0.4930075,0.00216862,0.484323,0.002162018,0.4874233,0.002159054,0.4825335,0.002152139,0.4844936,0.002144994,0.4856205,0.002138809,0.4850936,0.002128509,0.4873703,0.002124642,0.4843447,0.002108538,0.4882624,0.002109531,0.482514,0.002112601,0.476796,0.002099395,0.4775933,0.002105718,0.4717508,0.002092621,0.4716718,0.002106233,0.4652673,0.002097107,0.4640498,0.002109755,0.4593246,0.002110852,0.456824,0.002099768,0.4554647,0.002109831,0.4524783,0.002102297,0.4505055,0.002109692,0.448249,0.00210931,0.4461572,0.00209721,0.4432936,0.002090672,0.4402228,0.002105001,0.4393195,0.002107305,0.4373492,0.002089261,0.4317436,0.002111532,0.4334937,0.00209069,0.4259596,0.002097533,0.4245959,0.002090163,0.4189262,0.002097644,0.4177497,0.00210662,0.4174604,0.00210669,0.4135278,0.002119867,0.4158708,0.002119354,0.411266,0.002123406,0.408853,0.00213399,0.411237,0.002143469,0.4138639,0.002146385,0.4108772,0.002152451,0.4110922,0.002157168,0.4096452,0.002164656,0.4137223,0.002170126,0.4156927,0.002173391,0.408797,0.002178837,0.4129505,0.002183448,0.4138889,0.002188323,0.4126663,0.002194526,0.4090608,0.002196607,0.4151522,0.002205569,0.4086823,0.002206753,0.414062,0.002218639,0.407094,0.002218241,0.4129798,0.002227212,0.41046,0.002236166,0.4087881,0.002241091,0.4101708,0.002246118,0.4115193,0.002256104,0.4105185,0.002257562,0.4137968,0.002269386,0.412743,0.00225368,0.4221299,0.002269022,0.4201695,0.002261613,0.4255703,0.002275845,0.424851,0.002256246,0.4323223,0.002255037,0.4349906,0.002257977,0.4368697,0.002271084,0.437589,0.002263296,0.4410438,0.002263353,0.4434873
0.002277621,0.4453987,0.002277073,0.4482848,0.002276519,0.4511697,0.002280077,0.4542905,0.002277664,0.4572108,0.002264252,0.458734,0.002261096,0.4610449,0.002266685,0.4649725,0.002256646,0.4658405,0.002277198,0.4744966,0.002254287,0.4713738,0.002268646,0.4800903,0.002261425,0.4816076,0.002274448,0.4924276,0.002244836,0.4824488,0.002240671,0.4846328,0.002242467,0.4910958,0.002227491,0.4853817,0.00222096,0.485231,0.00221653,0.486896,0.00220897,0.4847066,0.002208736,0.4927897,0.00219895,0.4856567,0.002196563,0.4932593,0.002188622,0.4852758,0.002184465,0.4934192,0.00217865,0.4838669,0.002172255,0.49314,0.002168587,0.4844288,0.002161967,0.487538,0.002158993,0.4826333,0.002152059,0.4845986,0.002144894,0.4857282,0.002138691,0.485199,0.002128362,0.4874811,0.002124483,0.4844461,0.002108333,0.4883726,0.002109329,0.4826078,0.002112408,0.4768738,0.002099165,0.4776713,0.002105506,0.4718134,0.002092373,0.471732,0.002106024,0.4653119,0.002096873,0.4640898,0.002109557,0.4593533,0.002110658,0.4568461,0.002099544,0.4554818,0.002109635,0.4524886,0.00210208,0.4505097,0.002109496,0.448248,0.002109114,0.4461506,0.002096982,0.4432784,0.002090427,0.4401989,0.002104794,0.4392947,0.002107106,0.4373196,0.002089016,0.4316981,0.002111345,0.4334546,0.002090451,0.4258999,0.002097312,0.4245335,0.002089926,0.4188495,0.002097427,0.4176708,0.002106426,0.4173814,0.002106499,0.4134393,0.002119709,0.4157886,0.002119196,0.4111727,0.00212326,0.4087543,0.00213387,0.4111442,0.002143373,0.4137776,0.002146298,0.4107837,0.002152379,0.4109993,0.00215711,0.4095488,0.002164615,0.4136356,0.002170099,0.4156108,0.002173376,0.4086984,0.002178834,0.4128618,0.002183457,0.4138024,0.002188346,0.4125766,0.002194566,0.4089623,0.002196651,0.4150683,0.002205638,0.4085824,0.002206824,0.4139751,0.002218743,0.4069896,0.002218343,0.4128897,0.002227339,0.4103632,0.002236317,0.4086866,0.002241255,0.4100722,0.002246295,0.4114237,0.002256308,0.4104196,0.00225777,0.4137058,0.002269626,0.4126483,0.002253876,0.42206,0.002269261,0.4200933,0.002261831,0.4255085,0.002276102,0.424786,0.002256449,0.4322785,0.002255237,0.434954,0.002258185,0.4368379,0.002271328,0.4375579,0.00226352,0.4410228,0.002263576,0.443473
0.002277884,0.4453882,0.002277335,0.4482823,0.00227678,0.4511753,0.002280349,0.4543046,0.00227793,0.4572335,0.002264481,0.4587623,0.002261317,0.4610802,0.002266923,0.4650187,0.002256856,0.4658901,0.002277469,0.4745702,0.002254493,0.4714398,0.002268896,0.4801817,0.002261655,0.4817042,0.002274721,0.4925571,0.00224502,0.482549,0.002240844,0.4847399,0.002242648,0.491223,0.002227626,0.4854916,0.002221077,0.4853405,0.002216635,0.4870106,0.002209053,0.4848146,0.002208821,0.4929226,0.002199004,0.4857675,0.002196613,0.4933935,0.002188646,0.4853851,0.00218448,0.4935534,0.002178646,0.4839716,0.002172234,0.4932725,0.002168555,0.4845346,0.002161916,0.4876526,0.002158933,0.482733,0.00215198,0.4847036,0.002144794,0.4858358,0.002138573,0.4853044,0.002128215,0.4875919,0.002124325,0.4845474,0.002108128,0.4884828,0.002109128,0.4827015,0.002112216,0.4769516,0.002098936,0.4777492,0.002105295,0.4718759,0.002092125,0.4717922,0.002105815,0.4653565,0.002096639,0.4641297,0.002109359,0.459382,0.002110463,0.4568681,0.002099319,0.4554989,0.002109438,0.4524988,0.002101864,0.4505138,0.0021093,0.4482469,0.002108918,0.446144,0.002096754,0.443263,0.002090182,0.4401749,0.002104588,0.4392699,0.002106907,0.43729,0.002088771,0.4316526,0.002111158,0.4334155,0.002090212,0.4258403,0.002097091,0.4244711,0.002089689,0.4187728,0.00209721,0.4175918,0.002106232,0.4173023,0.002106307,0.4133509,0.00211955,0.4157064,0.002119038,0.4110796,0.002123114,0.4086555,0.00213375,0.4110514,0.002143277,0.4136912,0.00214621,0.4106903,0.002152308,0.4109064,0.002157051,0.4094524,0.002164575,0.4135491,0.002170073,0.415529,0.00217336,0.4085999,0.002178831,0.4127731,0.002183466,0.4137159,0.002188368,0.412487,0.002194606,0.4088638,0.002196695,0.4149845,0.002205708,0.4084825,0.002206895,0.4138882,0.002218848,0.4068852,0.002218445,0.4127995,0.002227466,0.4102663,0.002236468,0.4085851,0.002241419,0.4099738,0.002246472,0.4113281,0.002256513,0.4103208,0.002257977,0.4136148,0.002269866,0.4125536,0.002254072,0.4219902,0.002269499,0.4200171,0.002262048,0.4254467,0.002276358,0.424721,0.002256652,0.4322347,0.002255436,0.4349174,0.002258393,0.436806,0.002271572,0.4375268,0.002263743,0.4410017,0.0022638,0.4434585
0.002278147,0.4453777,0.002277597,0.4482799,0.002277041,0.451181,0.002280621,0.4543187,0.002278196,0.4572562,0.00226471,0.4587906,0.002261538,0.4611154,0.002267161,0.4650649,0.002257066,0.4659396,0.002277741,0.4746438,0.002254699,0.4715059,0.002269146,0.4802731,0.002261886,0.4818008,0.002274995,0.4926866,0.002245203,0.4826492,0.002241017,0.484847,0.002242829,0.4913503,0.002227761,0.4856014,0.002221194,0.48545,0.00221674,0.4871254,0.002209135,0.4849226,0.002208906,0.4930556,0.002199058,0.4858783,0.002196663,0.4935277,0.002188671,0.4854945,0.002184495,0.4936875,0.002178642,0.4840763,0.002172214,0.493405,0.002168522,0.4846405,0.002161866,0.4877673,0.002158873,0.4828328,0.0021519,0.4848086,0.002144694,0.4859435,0.002138456,0.4854099,0.002128068,0.4877027,0.002124167,0.4846488,0.002107924,0.488593,0.002108926,0.4827952,0.002112024,0.4770294,0.002098706,0.4778271,0.002105084,0.4719384,0.002091877,0.4718523,0.002105607,0.465401,0.002096405,0.4641695,0.002109161,0.4594107,0.002110269,0.4568901,0.002099095,0.4555159,0.002109242,0.452509,0.002101647,0.4505179,0.002109104,0.4482459,0.002108721,0.4461374,0.002096525,0.4432477,0.002089937,0.440151,0.002104382,0.4392452,0.002106707,0.4372603,0.002088525,0.4316071,0.002110971,0.4333764,0.002089973,0.4257807,0.002096871,0.4244088,0.002089452,0.4186961,0.002096993,0.4175129,0.002106039,0.4172233,0.002106115,0.4132625,0.002119392,0.4156242,0.002118881,0.4109864,0.002122968,0.4085568,0.002133631,0.4109586,0.002143181,0.4136049,0.002146123,0.4105968,0.002152236,0.4108135,0.002156993,0.4093561,0.002164535,0.4134625,0.002170046,0.4154472,0.002173344,0.4085014,0.002178829,0.4126845,0.002183476,0.4136295,0.002188391,0.4123975,0.002194646,0.4087653,0.002196739,0.4149007,0.002205777,0.4083827,0.002206966,0.4138013,0.002218953,0.4067809,0.002218547,0.4127094,0.002227592,0.4101695,0.002236619,0.4084837,0.002241583,0.4098753,0.002246649,0.4112325,0.002256717,0.4102219,0.002258185,0.4135238,0.002270105,0.4124589,0.002254268,0.4219203,0.002269737,0.4199408,0.002262266,0.4253849,0.002276615,0.4246559,0.002256855,0.4321909,0.002255636,0.4348808,0.002258601,0.4367742,0.002271816,0.4374957,0.002263966,0.4409806,0.002264023,0.4434441
0.00227841,0.4453672,0.002277859,0.4482774,0.002277302,0.4511866,0.002280893,0.4543328,0.002278463,0.4572788,0.002264939,0.4588188,0.002261759,0.4611506,0.002267399,0.4651111,0.002257276,0.4659891,0.002278013,0.4747174,0.002254904,0.471572,0.002269397,0.4803645,0.002262116,0.4818974,0.002275269,0.4928162,0.002245387,0.4827494,0.00224119,0.4849542,0.002243011,0.4914775,0.002227897,0.4857114,0.002221311,0.4855596,0.002216845,0.4872401,0.002209218,0.4850306,0.002208991,0.4931887,0.002199113,0.4859891,0.002196713,0.493662,0.002188696,0.4856039,0.002184511,0.4938218,0.002178638,0.484181,0.002172194,0.4935376,0.00216849,0.4847463,0.002161815,0.4878821,0.002158813,0.4829326,0.002151821,0.4849137,0.002144594,0.4860512,0.002138338,0.4855153,0.00212792,0.4878135,0.002124008,0.4847502,0.002107719,0.4887032,0.002108724,0.4828888,0.002111831,0.4771072,0.002098476,0.4779049,0.002104873,0.4720008,0.002091629,0.4719124,0.002105398,0.4654455,0.002096171,0.4642094,0.002108963,0.4594393,0.002110074,0.4569121,0.00209887,0.4555329,0.002109045,0.4525192,0.002101431,0.450522,0.002108908,0.4482448,0.002108525,0.4461308,0.002096297,0.4432324,0.002089693,0.440127,0.002104176,0.4392204,0.002106508,0.4372307,0.00208828,0.4315616,0.002110784,0.4333373,0.002089734,0.4257211,0.00209665,0.4243464,0.002089215,0.4186194,0.002096776,0.417434,0.002105845,0.4171443,0.002105924,0.4131741,0.002119233,0.4155421,0.002118723,0.4108933,0.002122822,0.4084581,0.002133511,0.4108659,0.002143086,0.4135187,0.002146036,0.4105034,0.002152165,0.4107207,0.002156934,0.4092598,0.002164495,0.413376,0.00217002,0.4153654,0.002173329,0.4084029,0.002178826,0.4125959,0.002183485,0.413543,0.002188413,0.4123079,0.002194686,0.4086668,0.002196783,0.414817,0.002205847,0.4082828,0.002207037,0.4137145,0.002219057,0.4066765,0.002218649,0.4126193,0.002227719,0.4100728,0.00223677,0.4083823,0.002241746,0.4097768,0.002246826,0.4111369,0.002256921,0.410123,0.002258393,0.4134328,0.002270345,0.4123642,0.002254464,0.4218504,0.002269975,0.4198646,0.002262484,0.4253231,0.002276871,0.4245909,0.002257058,0.4321471,0.002255836,0.4348441,0.002258808,0.4367423,0.00227206,0.4374645,0.002264189,0.4409595,0.002264247,0.4434297
0.002278673,0.4453567,0.002278121,0.4482749,0.002277564,0.4511922,0.002281164,0.4543468,0.002278729,0.4573014,0.002265168,0.4588471,0.00226198,0.4611857,0.002267637,0.4651572,0.002257486,0.4660386,0.002278284,0.474791,0.00225511,0.4716381,0.002269647,0.4804559,0.002262347,0.4819941,0.002275543,0.4929458,0.002245571,0.4828496,0.002241363,0.4850614,0.002243192,0.4916049,0.002228033,0.4858213,0.002221428,0.4856692,0.00221695,0.4873549,0.0022093,0.4851387,0.002209076,0.4933218,0.002199167,0.4861,0.002196763,0.4937963,0.002188721,0.4857134,0.002184526,0.4939561,0.002178634,0.4842858,0.002172174,0.4936703,0.002168457,0.4848522,0.002161764,0.4879969,0.002158753,0.4830325,0.002151741,0.4850188,0.002144494,0.4861589,0.00213822,0.4856207,0.002127773,0.4879244,0.00212385,0.4848515,0.002107514,0.4888133,0.002108523,0.4829825,0.002111639,0.4771849,0.002098246,0.4779828,0.002104662,0.4720633,0.002091381,0.4719725,0.002105189,0.46549,0.002095937,0.4642492,0.002108765,0.459468,0.00210988,0.4569341,0.002098645,0.4555498,0.002108849,0.4525294,0.002101214,0.4505261,0.002108713,0.4482437,0.002108328,0.4461242,0.002096069,0.443217,0.002089448,0.440103,0.00210397,0.4391955,0.002106309,0.437201,0.002088035,0.4315161,0.002110597,0.4332981,0.002089495,0.4256614,0.00209643,0.424284,0.002088977,0.4185427,0.002096559,0.4173551,0.002105652,0.4170653,0.002105732,0.4130857,0.002119075,0.41546,0.002118565,0.4108002,0.002122676,0.4083595,0.002133391,0.4107731,0.00214299,0.4134324,0.002145949,0.4104101,0.002152094,0.4106278,0.002156876,0.4091635,0.002164454,0.4132894,0.002169993,0.4152836,0.002173313,0.4083044,0.002178823,0.4125073,0.002183494,0.4134566,0.002188436,0.4122184,0.002194726,0.4085684,0.002196826,0.4147332,0.002205916,0.408183,0.002207108,0.4136276,0.002219162,0.4065723,0.002218751,0.4125292,0.002227845,0.409976,0.002236922,0.4082808,0.00224191,0.4096784,0.002247003,0.4110413,0.002257126,0.4100242,0.0022586,0.4133418,0.002270585,0.4122695,0.002254661,0.4217805,0.002270213,0.4197883,0.002262701,0.4252613,0.002277128,0.4245258,0.002257261,0.4321033,0.002256036,0.4348075,0.002259016,0.4367104,0.002272304,0.4374333,0.002264412,0.4409384,0.002264471,0.4434152
0.002278935,0.4453461,0.002278383,0.4482723,0.002277825,0.4511978,0.002281436,0.4543608,0.002278995,0.457324,0.002265397,0.4588753,0.002262201,0.4612209,0.002267875,0.4652034,0.002257697,0.4660882,0.002278556,0.4748646,0.002255316,0.4717042,0.002269897,0.4805473,0.002262577,0.4820908,0.002275817,0.4930754,0.002245754,0.4829499,0.002241536,0.4851686,0.002243373,0.4917322,0.002228168,0.4859313,0.002221545,0.4857789,0.002217055,0.4874698,0.002209383,0.4852468,0.002209161,0.493455,0.002199221,0.4862109,0.002196813,0.4939306,0.002188745,0.4858228,0.002184541,0.4940904,0.00217863,0.4843906,0.002172154,0.493803,0.002168425,0.4849581,0.002161713,0.4881117,0.002158693,0.4831323,0.002151661,0.4851239,0.002144394,0.4862667,0.002138103,0.4857262,0.002127626,0.4880352,0.002123692,0.4849529,0.002107309,0.4889235,0.002108321,0.4830761,0.002111447,0.4772626,0.002098016,0.4780606,0.00210445,0.4721257,0.002091133,0.4720325,0.00210498,0.4655344,0.002095703,0.464289,0.002108567,0.4594966,0.002109685,0.456956,0.002098421,0.4555668,0.002108653,0.4525395,0.002100998,0.4505301,0.002108517,0.4482426,0.002108132,0.4461175,0.002095841,0.4432016,0.002089203,0.4400789,0.002103764,0.4391707,0.002106109,0.4371714,0.00208779,0.4314706,0.00211041,0.433259,0.002089256,0.4256018,0.002096209,0.4242216,0.00208874,0.4184661,0.002096342,0.4172762,0.002105458,0.4169863,0.002105541,0.4129974,0.002118917,0.4153779,0.002118408,0.4107071,0.00212253,0.4082609,0.002133272,0.4106805,0.002142894,0.4133462,0.002145862,0.4103167,0.002152022,0.4105351,0.002156818,0.4090673,0.002164414,0.413203,0.002169967,0.4152019,0.002173298,0.408206,0.002178821,0.4124188,0.002183503,0.4133702,0.002188458,0.4121289,0.002194766,0.40847,0.00219687,0.4146495,0.002205986,0.4080833,0.002207179,0.4135408,0.002219267,0.406468,0.002218853,0.4124391,0.002227972,0.4098793,0.002237073,0.4081795,0.002242074,0.40958,0.002247181,0.4109458,0.00225733,0.4099254,0.002258808,0.4132508,0.002270825,0.4121749,0.002254857,0.4217106,0.002270451,0.4197121,0.002262919,0.4251994,0.002277384,0.4244607,0.002257464,0.4320595,0.002256235,0.4347708,0.002259224,0.4366785,0.002272549,0.4374021,0.002264635,0.4409172,0.002264694,0.4434007
0.002279198,0.4453355,0.002278645,0.4482698,0.002278086,0.4512034,0.002281708,0.4543748,0.002279261,0.4573466,0.002265626,0.4589035,0.002262423,0.4612561,0.002268113,0.4652495,0.002257907,0.4661377,0.002278828,0.4749382,0.002255522,0.4717702,0.002270148,0.4806388,0.002262808,0.4821874,0.002276091,0.4932051,0.002245938,0.4830502,0.002241709,0.4852759,0.002243554,0.4918596,0.002228304,0.4860413,0.002221662,0.4858886,0.00221716,0.4875846,0.002209466,0.485355,0.002209246,0.4935882,0.002199276,0.4863219,0.002196863,0.494065,0.00218877,0.4859324,0.002184557,0.4942248,0.002178626,0.4844954,0.002172134,0.4939357,0.002168392,0.4850641,0.002161662,0.4882265,0.002158632,0.4832322,0.002151582,0.485229,0.002144294,0.4863744,0.002137985,0.4858317,0.002127479,0.488146,0.002123533,0.4850542,0.002107104,0.4890336,0.00210812,0.4831698,0.002111254,0.4773403,0.002097786,0.4781384,0.002104239,0.4721881,0.002090885,0.4720924,0.002104772,0.4655788,0.002095469,0.4643287,0.002108369,0.4595252,0.002109491,0.456978,0.002098196,0.4555837,0.002108456,0.4525496,0.002100781,0.4505341,0.002108321,0.4482415,0.002107935,0.4461108,0.002095613,0.4431862,0.002088958,0.4400549,0.002103558,0.4391459,0.00210591,0.4371417,0.002087544,0.431425,0.002110224,0.4332199,0.002089017,0.4255421,0.002095989,0.4241593,0.002088504,0.4183894,0.002096125,0.4171973,0.002105265,0.4169074,0.002105349,0.4129091,0.002118759,0.4152958,0.00211825,0.410614,0.002122384,0.4081623,0.002133152,0.4105878,0.002142798,0.41326,0.002145775,0.4102234,0.002151951,0.4104423,0.002156759,0.4089711,0.002164374,0.4131165,0.00216994,0.4151201,0.002173282,0.4081076,0.002178818,0.4123302,0.002183513,0.4132839,0.002188481,0.4120394,0.002194806,0.4083717,0.002196914,0.4145658,0.002206055,0.4079835,0.002207251,0.413454,0.002219371,0.4063638,0.002218955,0.4123491,0.002228099,0.4097826,0.002237224,0.4080781,0.002242238,0.4094815,0.002247358,0.4108502,0.002257534,0.4098266,0.002259016,0.4131598,0.002271065,0.4120802,0.002255053,0.4216407,0.002270689,0.4196358,0.002263136,0.4251376,0.002277641,0.4243956,0.002257667,0.4320157,0.002256435,0.4347341,0.002259432,0.4366466,0.002272793,0.4373708,0.002264858,0.4408961,0.002264918,0.4433862
0.002279461,0.4453248,0.002278907,0.4482672,0.002278347,0.4512089,0.00228198,0.4543888,0.002279527,0.4573692,0.002265856,0.4589318,0.002262644,0.4612912,0.002268352,0.4652956,0.002258117,0.4661872,0.0022791,0.4750118,0.002255727,0.4718363,0.002270398,0.4807302,0.002263039,0.4822841,0.002276365,0.4933348,0.002246122,0.4831506,0.002241882,0.4853832,0.002243736,0.4919871,0.00222844,0.4861514,0.002221779,0.4859983,0.002217265,0.4876996,0.002209548,0.4854631,0.002209331,0.4937215,0.00219933,0.4864329,0.002196914,0.4941995,0.002188795,0.4860419,0.002184572,0.4943592,0.002178622,0.4846003,0.002172114,0.4940685,0.00216836,0.4851701,0.002161611,0.4883413,0.002158572,0.4833321,0.002151502,0.4853342,0.002144194,0.4864822,0.002137867,0.4859371,0.002127331,0.4882569,0.002123375,0.4851556,0.002106899,0.4891437,0.002107918,0.4832633,0.002111062,0.477418,0.002097556,0.4782161,0.002104028,0.4722504,0.002090637,0.4721524,0.002104563,0.4656232,0.002095235,0.4643684,0.002108171,0.4595537,0.002109296,0.4569999,0.002097971,0.4556005,0.00210826,0.4525597,0.002100565,0.4505381,0.002108125,0.4482403,0.002107739,0.4461041,0.002095384,0.4431707,0.002088714,0.4400308,0.002103352,0.439121,0.002105711,0.437112,0.002087299,0.4313795,0.002110037,0.4331807,0.002088778,0.4254825,0.002095769,0.4240969,0.002088267,0.4183127,0.002095908,0.4171184,0.002105071,0.4168284,0.002105158,0.4128207,0.0021186,0.4152138,0.002118093,0.410521,0.002122238,0.4080638,0.002133033,0.4104952,0.002142702,0.4131738,0.002145688,0.4101302,0.00215188,0.4103496,0.002156701,0.408875,0.002164334,0.4130301,0.002169914,0.4150384,0.002173267,0.4080093,0.002178816,0.4122417,0.002183522,0.4131975,0.002188504,0.41195,0.002194846,0.4082733,0.002196958,0.4144821,0.002206125,0.4078838,0.002207322,0.4133672,0.002219476,0.4062596,0.002219057,0.4122591,0.002228225,0.4096859,0.002237375,0.4079768,0.002242402,0.4093832,0.002247535,0.4107547,0.002257739,0.4097278,0.002259223,0.4130689,0.002271305,0.4119855,0.002255249,0.4215708,0.002270927,0.4195595,0.002263354,0.4250757,0.002277898,0.4243305,0.00225787,0.4319718,0.002256635,0.4346974,0.00225964,0.4366146,0.002273037,0.4373396,0.002265081,0.4408749,0.002265141,0.4433717
0.002279724,0.4453142,0.002279169,0.4482646,0.002278608,0.4512144,0.002282252,0.4544027,0.002279793,0.4573917,0.002266085,0.4589599,0.002262865,0.4613264,0.00226859,0.4653417,0.002258328,0.4662367,0.002279372,0.4750854,0.002255933,0.4719024,0.002270649,0.4808217,0.00226327,0.4823809,0.00227664,0.4934646,0.002246306,0.4832509,0.002242055,0.4854905,0.002243917,0.4921146,0.002228576,0.4862615,0.002221896,0.4861081,0.00221737,0.4878145,0.002209631,0.4855714,0.002209417,0.4938548,0.002199385,0.4865439,0.002196964,0.494334,0.00218882,0.4861515,0.002184588,0.4944937,0.002178618,0.4847052,0.002172095,0.4942013,0.002168327,0.4852761,0.002161561,0.4884562,0.002158512,0.483432,0.002151422,0.4854393,0.002144094,0.48659,0.002137749,0.4860426,0.002127184,0.4883677,0.002123216,0.4852569,0.002106694,0.4892538,0.002107716,0.4833569,0.002110869,0.4774957,0.002097326,0.4782938,0.002103816,0.4723127,0.002090389,0.4722122,0.002104354,0.4656676,0.002095001,0.4644081,0.002107973,0.4595823,0.002109101,0.4570218,0.002097747,0.4556174,0.002108063,0.4525698,0.002100348,0.4505421,0.002107929,0.4482392,0.002107543,0.4460974,0.002095156,0.4431552,0.002088469,0.4400067,0.002103146,0.4390961,0.002105512,0.4370823,0.002087054,0.4313339,0.00210985,0.4331416,0.00208854,0.4254228,0.002095549,0.4240345,0.00208803,0.4182361,0.002095691,0.4170395,0.002104878,0.4167495,0.002104967,0.4127325,0.002118442,0.4151317,0.002117936,0.410428,0.002122093,0.4079653,0.002132914,0.4104026,0.002142607,0.4130877,0.002145601,0.4100369,0.002151809,0.4102569,0.002156643,0.4087788,0.002164294,0.4129437,0.002169888,0.4149568,0.002173251,0.407911,0.002178813,0.4121532,0.002183532,0.4131112,0.002188526,0.4118606,0.002194886,0.408175,0.002197002,0.4143984,0.002206194,0.4077841,0.002207393,0.4132805,0.002219581,0.4061554,0.002219159,0.4121691,0.002228352,0.4095892,0.002237526,0.4078755,0.002242566,0.4092848,0.002247712,0.4106592,0.002257943,0.409629,0.002259431,0.4129779,0.002271545,0.4118909,0.002255445,0.4215009,0.002271165,0.4194833,0.002263572,0.4250139,0.002278154,0.4242654,0.002258073,0.431928,0.002256835,0.4346607,0.002259848,0.4365826,0.002273281,0.4373083,0.002265304,0.4408537,0.002265365,0.4433571
0.002279987,0.4453035,0.002279431,0.4482619,0.002278869,0.4512199,0.002282524,0.4544167,0.002280059,0.4574142,0.002266314,0.4589881,0.002263086,0.4613615,0.002268828,0.4653879,0.002258538,0.4662862,0.002279644,0.4751589,0.002256139,0.4719685,0.0022709,0.4809132,0.0022635,0.4824776,0.002276914,0.4935944,0.00224649,0.4833513,0.002242228,0.4855978,0.002244099,0.4922422,0.002228712,0.4863716,0.002222013,0.4862179,0.002217475,0.4879295,0.002209714,0.4856796,0.002209502,0.4939882,0.002199439,0.486655,0.002197014,0.4944686,0.002188845,0.4862611,0.002184603,0.4946283,0.002178614,0.4848101,0.002172075,0.4943342,0.002168295,0.4853821,0.00216151,0.4885711,0.002158452,0.4835319,0.002151343,0.4855445,0.002143994,0.4866978,0.002137631,0.4861481,0.002127037,0.4884786,0.002123058,0.4853583,0.002106489,0.4893639,0.002107514,0.4834505,0.002110677,0.4775734,0.002097096,0.4783715,0.002103605,0.472375,0.00209014,0.4722721,0.002104145,0.4657119,0.002094767,0.4644477,0.002107775,0.4596108,0.002108907,0.4570436,0.002097522,0.4556342,0.002107867,0.4525799,0.002100132,0.450546,0.002107733,0.448238,0.002107346,0.4460907,0.002094928,0.4431398,0.002088224,0.4399826,0.00210294,0.4390712,0.002105312,0.4370526,0.002086809,0.4312883,0.002109663,0.4331024,0.002088301,0.4253631,0.002095328,0.4239722,0.002087793,0.4181594,0.002095474,0.4169607,0.002104685,0.4166705,0.002104776,0.4126442,0.002118284,0.4150497,0.002117778,0.4103351,0.002121947,0.4078668,0.002132794,0.41031,0.002142511,0.4130015,0.002145514,0.4099437,0.002151738,0.4101642,0.002156585,0.4086827,0.002164254,0.4128573,0.002169861,0.4148751,0.002173236,0.4078127,0.002178811,0.4120648,0.002183541,0.4130249,0.002188549,0.4117712,0.002194926,0.4080768,0.002197046,0.4143148,0.002206264,0.4076845,0.002207464,0.4131937,0.002219685,0.4060512,0.002219261,0.4120791,0.002228479,0.4094926,0.002237677,0.4077742,0.00224273,0.4091864,0.00224789,0.4105637,0.002258148,0.4095302,0.002259639,0.412887,0.002271785,0.4117962,0.002255641,0.421431,0.002271403,0.419407,0.002263789,0.424952,0.002278411,0.4242002,0.002258276,0.4318841,0.002257034,0.434624,0.002260056,0.4365507,0.002273525,0.437277,0.002265527,0.4408324,0.002265589,0.4433425
0.002280249,0.4452928,0.002279693,0.4482593,0.00227913,0.4512253,0.002282796,0.4544305,0.002280326,0.4574367,0.002266543,0.4590163,0.002263307,0.4613966,0.002269066,0.4654339,0.002258749,0.4663357,0.002279917,0.4752325,0.002256345,0.4720346,0.00227115,0.4810046,0.002263731,0.4825744,0.002277189,0.4937242,0.002246674,0.4834517,0.002242401,0.4857052,0.002244281,0.4923698,0.002228848,0.4864818,0.002222131,0.4863277,0.002217581,0.4880446,0.002209797,0.4857879,0.002209587,0.4941217,0.002199494,0.4867661,0.002197065,0.4946033,0.00218887,0.4863708,0.002184619,0.4947629,0.002178611,0.484915,0.002172055,0.4944671,0.002168262,0.4854882,0.002161459,0.4886861,0.002158392,0.4836319,0.002151263,0.4856497,0.002143894,0.4868056,0.002137514,0.4862536,0.00212689,0.4885894,0.002122899,0.4854596,0.002106284,0.4894739,0.002107313,0.483544,0.002110484,0.477651,0.002096865,0.4784491,0.002103394,0.4724373,0.002089892,0.4723319,0.002103936,0.4657563,0.002094533,0.4644873,0.002107577,0.4596393,0.002108712,0.4570655,0.002097297,0.455651,0.00210767,0.4525899,0.002099915,0.45055,0.002107537,0.4482368,0.00210715,0.4460839,0.0020947,0.4431242,0.00208798,0.4399584,0.002102734,0.4390463,0.002105113,0.4370228,0.002086564,0.4312427,0.002109477,0.4330633,0.002088062,0.4253035,0.002095108,0.4239098,0.002087557,0.4180827,0.002095258,0.4168818,0.002104492,0.4165916,0.002104584,0.412556,0.002118126,0.4149677,0.002117621,0.4102421,0.002121802,0.4077684,0.002132675,0.4102175,0.002142415,0.4129154,0.002145427,0.4098505,0.002151667,0.4100716,0.002156526,0.4085867,0.002164214,0.4127709,0.002169835,0.4147935,0.002173221,0.4077145,0.002178808,0.4119764,0.00218355,0.4129386,0.002188572,0.4116818,0.002194967,0.4079785,0.00219709,0.4142312,0.002206333,0.4075849,0.002207535,0.413107,0.00221979,0.4059471,0.002219364,0.4119891,0.002228606,0.4093959,0.002237828,0.4076729,0.002242894,0.4090881,0.002248067,0.4104682,0.002258352,0.4094314,0.002259847,0.412796,0.002272025,0.4117015,0.002255838,0.4213611,0.002271641,0.4193307,0.002264007,0.4248901,0.002278667,0.4241351,0.002258479,0.4318402,0.002257234,0.4345873,0.002260264,0.4365187,0.002273769,0.4372457,0.00226575,0.4408112,0.002265812,0.443328
0.002280512,0.4452821,0.002279955,0.4482566,0.002279392,0.4512307,0.002283068,0.4544444,0.002280592,0.4574591,0.002266773,0.4590444,0.002263528,0.4614317,0.002269305,0.46548,0.002258959,0.4663852,0.002280189,0.4753061,0.002256551,0.4721007,0.002271401,0.4810962,0.002263962,0.4826711,0.002277464,0.4938541,0.002246859,0.4835522,0.002242575,0.4858126,0.002244463,0.4924974,0.002228984,0.486592,0.002222248,0.4864376,0.002217686,0.4881597,0.00220988,0.4858963,0.002209673,0.4942552,0.002199549,0.4868772,0.002197115,0.4947379,0.002188895,0.4864805,0.002184634,0.4948975,0.002178607,0.48502,0.002172035,0.4946001,0.00216823,0.4855942,0.002161408,0.4888011,0.002158332,0.4837319,0.002151184,0.4857549,0.002143794,0.4869134,0.002137396,0.4863591,0.002126742,0.4887003,0.002122741,0.485561,0.002106078,0.489584,0.002107111,0.4836375,0.002110292,0.4777286,0.002096635,0.4785267,0.002103182,0.4724995,0.002089644,0.4723916,0.002103727,0.4658005,0.002094299,0.4645268,0.002107379,0.4596678,0.002108518,0.4570873,0.002097073,0.4556677,0.002107474,0.4525999,0.002099699,0.4505539,0.002107341,0.4482355,0.002106954,0.4460771,0.002094472,0.4431087,0.002087735,0.4399342,0.002102528,0.4390214,0.002104914,0.4369931,0.002086319,0.431197,0.00210929,0.4330241,0.002087824,0.4252438,0.002094888,0.4238474,0.00208732,0.4180061,0.002095041,0.416803,0.002104298,0.4165127,0.002104393,0.4124677,0.002117968,0.4148857,0.002117464,0.4101492,0.002121656,0.40767,0.002132556,0.410125,0.00214232,0.4128294,0.002145341,0.4097574,0.002151596,0.409979,0.002156468,0.4084907,0.002164174,0.4126846,0.002169809,0.4147119,0.002173205,0.4076162,0.002178806,0.411888,0.00218356,0.4128524,0.002188594,0.4115925,0.002195007,0.4078803,0.002197134,0.4141476,0.002206403,0.4074853,0.002207607,0.4130203,0.002219895,0.405843,0.002219466,0.4118992,0.002228732,0.4092993,0.002237979,0.4075716,0.002243058,0.4089898,0.002248244,0.4103727,0.002258556,0.4093327,0.002260054,0.4127051,0.002272265,0.4116069,0.002256034,0.4212912,0.00227188,0.4192544,0.002264224,0.4248282,0.002278924,0.4240699,0.002258682,0.4317963,0.002257434,0.4345505,0.002260472,0.4364867,0.002274013,0.4372143,0.002265973,0.4407899,0.002266036,0.4433133
0.002280775,0.4452713,0.002280217,0.4482539,0.002279653,0.4512361,0.00228334,0.4544582,0.002280858,0.4574816,0.002267002,0.4590725,0.00226375,0.4614668,0.002269543,0.4655261,0.00225917,0.4664346,0.002280461,0.4753797,0.002256757,0.4721669,0.002271652,0.4811877,0.002264194,0.4827679,0.002277739,0.493984,0.002247043,0.4836526,0.002242748,0.4859201,0.002244645,0.4926251,0.00222912,0.4867023,0.002222366,0.4865475,0.002217791,0.4882748,0.002209963,0.4860046,0.002209758,0.4943887,0.002199603,0.4869884,0.002197166,0.4948727,0.00218892,0.4865902,0.00218465,0.4950322,0.002178603,0.485125,0.002172015,0.4947331,0.002168197,0.4857003,0.002161358,0.4889161,0.002158272,0.4838319,0.002151104,0.4858602,0.002143694,0.4870213,0.002137278,0.4864647,0.002126595,0.4888112,0.002122582,0.4856623,0.002105873,0.489694,0.002106909,0.483731,0.002110099,0.4778062,0.002096405,0.4786043,0.002102971,0.4725617,0.002089396,0.4724514,0.002103518,0.4658448,0.002094065,0.4645664,0.002107181,0.4596962,0.002108323,0.4571091,0.002096848,0.4556844,0.002107277,0.4526099,0.002099482,0.4505577,0.002107146,0.4482343,0.002106757,0.4460704,0.002094244,0.4430931,0.002087491,0.43991,0.002102322,0.4389965,0.002104715,0.4369634,0.002086074,0.4311514,0.002109103,0.4329849,0.002087585,0.4251841,0.002094668,0.423785,0.002087083,0.4179295,0.002094825,0.4167242,0.002104105,0.4164338,0.002104202,0.4123795,0.00211781,0.4148038,0.002117307,0.4100563,0.002121511,0.4075716,0.002132437,0.4100325,0.002142224,0.4127433,0.002145254,0.4096643,0.002151525,0.4098864,0.00215641,0.4083947,0.002164134,0.4125983,0.002169783,0.4146303,0.00217319,0.4075181,0.002178803,0.4117996,0.002183569,0.4127662,0.002188617,0.4115031,0.002195047,0.4077822,0.002197178,0.414064,0.002206472,0.4073857,0.002207678,0.4129336,0.00222,0.405739,0.002219568,0.4118092,0.002228859,0.4092028,0.00223813,0.4074704,0.002243222,0.4088915,0.002248421,0.4102772,0.002258761,0.4092339,0.002260262,0.4126141,0.002272505,0.4115122,0.00225623,0.4212213,0.002272118,0.4191781,0.002264442,0.4247663,0.00227918,0.4240047,0.002258884,0.4317524,0.002257634,0.4345138,0.00226068,0.4364546,0.002274258,0.4371829,0.002266197,0.4407687,0.00226626,0.4432987
0.002281038,0.4452605,0.002280479,0.4482511,0.002279914,0.4512415,0.002283612,0.4544721,0.002281124,0.457504,0.002267231,0.4591007,0.002263971,0.4615019,0.002269781,0.4655722,0.00225938,0.4664841,0.002280734,0.4754532,0.002256963,0.472233,0.002271903,0.4812792,0.002264425,0.4828647,0.002278014,0.4941139,0.002247227,0.4837531,0.002242922,0.4860276,0.002244827,0.4927529,0.002229256,0.4868125,0.002222483,0.4866574,0.002217897,0.48839,0.002210046,0.486113,0.002209844,0.4945223,0.002199658,0.4870997,0.002197216,0.4950075,0.002188945,0.4867,0.002184666,0.4951669,0.002178599,0.4852301,0.002171995,0.4948662,0.002168165,0.4858065,0.002161307,0.4890311,0.002158212,0.4839319,0.002151024,0.4859654,0.002143594,0.4871291,0.00213716,0.4865702,0.002126447,0.488922,0.002122424,0.4857636,0.002105668,0.489804,0.002106707,0.4838245,0.002109907,0.4778838,0.002096175,0.4786818,0.002102759,0.4726239,0.002089147,0.472511,0.002103309,0.465889,0.002093831,0.4646059,0.002106983,0.4597246,0.002108129,0.4571309,0.002096623,0.4557011,0.002107081,0.4526199,0.002099266,0.4505616,0.00210695,0.448233,0.002106561,0.4460636,0.002094016,0.4430776,0.002087246,0.4398858,0.002102116,0.4389715,0.002104516,0.4369336,0.00208583,0.4311057,0.002108917,0.4329458,0.002087346,0.4251244,0.002094448,0.4237227,0.002086847,0.4178528,0.002094608,0.4166454,0.002103912,0.416355,0.002104011,0.4122914,0.002117653,0.4147218,0.00211715,0.4099635,0.002121365,0.4074732,0.002132318,0.40994,0.002142129,0.4126573,0.002145167,0.4095712,0.002151454,0.4097939,0.002156352,0.4082987,0.002164094,0.412512,0.002169756,0.4145487,0.002173175,0.4074199,0.002178801,0.4117113,0.002183579,0.41268,0.00218864,0.4114139,0.002195087,0.407684,0.002197222,0.4139804,0.002206542,0.4072862,0.002207749,0.412847,0.002220105,0.4056349,0.00221967,0.4117193,0.002228986,0.4091062,0.002238282,0.4073692,0.002243386,0.4087932,0.002248599,0.4101818,0.002258965,0.4091352,0.00226047,0.4125232,0.002272746,0.4114176,0.002256426,0.4211513,0.002272356,0.4191018,0.00226466,0.4247044,0.002279437,0.4239395,0.002259087,0.4317085,0.002257833,0.434477,0.002260888,0.4364226,0.002274502,0.4371515,0.00226642,0.4407474,0.002266483,0.4432841
0.002281301,0.4452497,0.002280741,0.4482483,0.002280175,0.4512469,0.002283884,0.4544858,0.002281391,0.4575264,0.002267461,0.4591288,0.002264192,0.4615369,0.00227002,0.4656182,0.002259591,0.4665336,0.002281006,0.4755268,0.002257169,0.4722991,0.002272154,0.4813707,0.002264656,0.4829616,0.002278289,0.4942439,0.002247412,0.4838537,0.002243095,0.4861351,0.002245009,0.4928807,0.002229392,0.4869229,0.0022226,0.4867674,0.002218003,0.4885052,0.002210129,0.4862215,0.00220993,0.494656,0.002199713,0.4872109,0.002197267,0.4951423,0.00218897,0.4868098,0.002184681,0.4953017,0.002178595,0.4853351,0.002171976,0.4949993,0.002168133,0.4859127,0.002161256,0.4891462,0.002158152,0.4840319,0.002150945,0.4860707,0.002143494,0.487237,0.002137042,0.4866757,0.0021263,0.4890329,0.002122265,0.485865,0.002105463,0.489914,0.002106505,0.483918,0.002109714,0.4779613,0.002095944,0.4787593,0.002102548,0.4726861,0.002088899,0.4725707,0.0021031,0.4659332,0.002093597,0.4646453,0.002106785,0.459753,0.002107934,0.4571526,0.002096398,0.4557178,0.002106884,0.4526298,0.002099049,0.4505654,0.002106754,0.4482317,0.002106365,0.4460567,0.002093787,0.443062,0.002087002,0.4398615,0.00210191,0.4389466,0.002104317,0.4369038,0.002085585,0.4310601,0.00210873,0.4329066,0.002087108,0.4250647,0.002094228,0.4236603,0.002086611,0.4177762,0.002094392,0.4165666,0.002103719,0.4162761,0.002103821,0.4122032,0.002117495,0.4146399,0.002116993,0.4098706,0.00212122,0.4073749,0.002132199,0.4098476,0.002142033,0.4125713,0.002145081,0.4094781,0.002151383,0.4097014,0.002156294,0.4082028,0.002164054,0.4124258,0.00216973,0.4144672,0.00217316,0.4073218,0.002178799,0.4116229,0.002183588,0.4125938,0.002188663,0.4113246,0.002195128,0.4075859,0.002197266,0.4138969,0.002206612,0.4071867,0.00220782,0.4127603,0.00222021,0.4055309,0.002219772,0.4116294,0.002229113,0.4090097,0.002238433,0.407268,0.002243551,0.4086949,0.002248776,0.4100864,0.00225917,0.4090365,0.002260678,0.4124323,0.002272986,0.4113229,0.002256622,0.4210814,0.002272594,0.4190254,0.002264877,0.4246425,0.002279694,0.4238743,0.00225929,0.4316645,0.002258033,0.4344402,0.002261096,0.4363905,0.002274746,0.4371201,0.002266643,0.440726,0.002266707,0.4432694
0.002281564,0.4452388,0.002281003,0.4482455,0.002280437,0.4512522,0.002284157,0.4544996,0.002281657,0.4575487,0.00226769,0.4591568,0.002264414,0.461572,0.002270258,0.4656643,0.002259801,0.4665831,0.002281278,0.4756004,0.002257376,0.4723652,0.002272405,0.4814623,0.002264888,0.4830584,0.002278565,0.4943739,0.002247596,0.4839542,0.002243269,0.4862427,0.002245191,0.4930085,0.002229529,0.4870332,0.002222718,0.4868774,0.002218108,0.4886204,0.002210212,0.48633,0.002210015,0.4947897,0.002199768,0.4873222,0.002197318,0.4952772,0.002188995,0.4869196,0.002184697,0.4954366,0.002178592,0.4854402,0.002171956,0.4951324,0.0021681,0.4860189,0.002161205,0.4892613,0.002158091,0.484132,0.002150865,0.486176,0.002143394,0.4873449,0.002136925,0.4867813,0.002126153,0.4891438,0.002122106,0.4859663,0.002105257,0.4900239,0.002106303,0.4840114,0.002109521,0.4780389,0.002095714,0.4788368,0.002102336,0.4727482,0.00208865,0.4726303,0.002102891,0.4659774,0.002093363,0.4646847,0.002106587,0.4597814,0.002107739,0.4571743,0.002096174,0.4557344,0.002106688,0.4526398,0.002098833,0.4505692,0.002106558,0.4482304,0.002106168,0.4460499,0.002093559,0.4430463,0.002086757,0.4398373,0.002101704,0.4389216,0.002104117,0.436874,0.00208534,0.4310144,0.002108544,0.4328674,0.00208687,0.425005,0.002094008,0.4235979,0.002086374,0.4176996,0.002094175,0.4164878,0.002103526,0.4161973,0.00210363,0.4121151,0.002117337,0.414558,0.002116836,0.4097778,0.002121075,0.4072766,0.00213208,0.4097552,0.002141938,0.4124853,0.002144994,0.4093851,0.002151312,0.4096089,0.002156236,0.4081069,0.002164014,0.4123396,0.002169704,0.4143857,0.002173144,0.4072237,0.002178796,0.4115346,0.002183598,0.4125077,0.002188686,0.4112354,0.002195168,0.4074878,0.00219731,0.4138134,0.002206681,0.4070872,0.002207892,0.4126737,0.002220315,0.405427,0.002219874,0.4115396,0.002229239,0.4089131,0.002238584,0.4071669,0.002243715,0.4085967,0.002248953,0.409991,0.002259374,0.4089377,0.002260885,0.4123413,0.002273226,0.4112283,0.002256818,0.4210115,0.002272832,0.4189491,0.002265095,0.4245805,0.00227995,0.4238091,0.002259493,0.4316206,0.002258233,0.4344034,0.002261304,0.4363585,0.00227499,0.4370887,0.002266866,0.4407047,0.002266931,0.4432547
0.002281887,0.4452255,0.002281325,0.448242,0.002280758,0.4512587,0.002284492,0.4545165,0.002281985,0.4575763,0.002267972,0.4591914,0.002264686,0.4616151,0.002270552,0.4657209,0.002260061,0.4666439,0.002281614,0.4756909,0.00225763,0.4724466,0.002272715,0.481575,0.002265173,0.4831777,0.002278904,0.4945341,0.002247823,0.484078,0.002243483,0.4863751,0.002245415,0.493166,0.002229697,0.4871691,0.002222863,0.4870129,0.002218238,0.4887624,0.002210314,0.4864636,0.002210121,0.4949544,0.002199835,0.4874593,0.00219738,0.4954434,0.002189026,0.4870549,0.002184716,0.4956027,0.002178587,0.4855697,0.002171932,0.4952964,0.00216806,0.4861496,0.002161143,0.489403,0.002158018,0.4842552,0.002150767,0.4863056,0.002143271,0.4874778,0.002136779,0.4869113,0.002125971,0.4892803,0.002121911,0.486091,0.002105004,0.4901593,0.002106054,0.4841264,0.002109284,0.4781343,0.00209543,0.4789321,0.002102076,0.4728247,0.002088345,0.4727036,0.002102634,0.4660318,0.002093074,0.4647332,0.002106343,0.4598163,0.0021075,0.4572011,0.002095897,0.4557549,0.002106446,0.452652,0.002098566,0.4505738,0.002106317,0.4482288,0.002105926,0.4460414,0.002093279,0.4430271,0.002086456,0.4398074,0.002101451,0.4388908,0.002103872,0.4368373,0.002085039,0.4309581,0.002108314,0.4328191,0.002086576,0.4249315,0.002093738,0.4235211,0.002086083,0.4176052,0.002093909,0.4163908,0.002103289,0.4161002,0.002103395,0.4120066,0.002117143,0.4144572,0.002116643,0.4096636,0.002120896,0.4071557,0.002131933,0.4096415,0.002141821,0.4123795,0.002144888,0.4092706,0.002151225,0.4094951,0.002156165,0.4079888,0.002163965,0.4122334,0.002169672,0.4142853,0.002173126,0.407103,0.002178794,0.411426,0.00218361,0.4124016,0.002188714,0.4111255,0.002195218,0.4073671,0.002197364,0.4137106,0.002206767,0.4069648,0.00220798,0.4125671,0.002220444,0.405299,0.00222,0.4114289,0.002229396,0.4087943,0.00223877,0.4070423,0.002243917,0.4084758,0.002249172,0.4098735,0.002259626,0.4088162,0.002261141,0.4122294,0.002273521,0.4111118,0.00225706,0.4209254,0.002273125,0.4188551,0.002265363,0.4245043,0.002280266,0.4237287,0.002259743,0.4315665,0.002258479,0.434358,0.00226156,0.4363189,0.002275291,0.43705,0.002267141,0.4406784,0.002267206,0.4432366
0.002282211,0.445212,0.002281648,0.4482385,0.00228108,0.4512652,0.002284827,0.4545334,0.002282313,0.4576037,0.002268255,0.4592259,0.002264959,0.4616582,0.002270846,0.4657776,0.00226032,0.4667048,0.00228195,0.4757815,0.002257884,0.472528,0.002273024,0.4816877,0.002265458,0.483297,0.002279243,0.4946943,0.002248051,0.4842019,0.002243697,0.4865076,0.00224564,0.4933235,0.002229865,0.4873051,0.002223008,0.4871485,0.002218368,0.4889044,0.002210416,0.4865972,0.002210227,0.4951192,0.002199903,0.4875964,0.002197443,0.4956096,0.002189057,0.4871902,0.002184736,0.4957688,0.002178583,0.4856992,0.002171908,0.4954605,0.002168021,0.4862805,0.002161081,0.4895448,0.002157944,0.4843784,0.002150669,0.4864353,0.002143148,0.4876106,0.002136634,0.4870413,0.002125789,0.4894168,0.002121716,0.4862158,0.002104751,0.4902946,0.002105805,0.4842414,0.002109047,0.4782297,0.002095147,0.4790274,0.002101816,0.4729011,0.002088039,0.4727769,0.002102377,0.4660861,0.002092786,0.4647817,0.002106099,0.4598512,0.00210726,0.4572277,0.00209562,0.4557753,0.002106204,0.4526641,0.0020983,0.4505784,0.002106076,0.4482271,0.002105685,0.446033,0.002092998,0.4430077,0.002086155,0.4397774,0.002101197,0.43886,0.002103627,0.4368006,0.002084737,0.4309019,0.002108084,0.4327709,0.002086283,0.424858,0.002093467,0.4234443,0.002085793,0.4175109,0.002093643,0.4162938,0.002103052,0.4160032,0.00210316,0.4118981,0.002116949,0.4143564,0.00211645,0.4095494,0.002120717,0.4070348,0.002131787,0.4095279,0.002141703,0.4122738,0.002144781,0.4091561,0.002151138,0.4093813,0.002156094,0.4078709,0.002163916,0.4121274,0.00216964,0.414185,0.002173107,0.4069824,0.002178791,0.4113174,0.002183622,0.4122957,0.002188742,0.4110157,0.002195268,0.4072465,0.002197418,0.4136079,0.002206853,0.4068424,0.002208067,0.4124605,0.002220573,0.4051711,0.002220126,0.4113184,0.002229552,0.4086756,0.002238957,0.4069179,0.002244119,0.4083549,0.00224939,0.4097561,0.002259878,0.4086948,0.002261397,0.4121175,0.002273817,0.4109953,0.002257302,0.4208393,0.002273419,0.4187612,0.002265631,0.424428,0.002280582,0.4236484,0.002259993,0.4315123,0.002258725,0.4343127,0.002261816,0.4362794,0.002275591,0.4370112,0.002267415,0.4406521,0.002267481,0.4432185
0.002282535,0.4451986,0.002281971,0.448235,0.002281402,0.4512716,0.002285162,0.4545502,0.002282641,0.4576312,0.002268537,0.4592604,0.002265231,0.4617014,0.002271139,0.4658342,0.002260579,0.4667657,0.002282286,0.475872,0.002258138,0.4726094,0.002273334,0.4818005,0.002265743,0.4834163,0.002279583,0.4948545,0.002248278,0.4843258,0.002243911,0.4866402,0.002245865,0.4934811,0.002230033,0.4874411,0.002223153,0.4872841,0.002218499,0.4890465,0.002210519,0.486731,0.002210333,0.4952841,0.00219997,0.4877336,0.002197506,0.495776,0.002189088,0.4873256,0.002184756,0.4959351,0.002178578,0.4858287,0.002171884,0.4956246,0.002167981,0.4864113,0.002161018,0.4896866,0.00215787,0.4845017,0.002150571,0.4865651,0.002143025,0.4877435,0.002136489,0.4871713,0.002125608,0.4895533,0.00212152,0.4863405,0.002104498,0.4904299,0.002105557,0.4843564,0.002108809,0.4783251,0.002094863,0.4791226,0.002101555,0.4729775,0.002087733,0.4728501,0.002102119,0.4661404,0.002092498,0.46483,0.002105855,0.459886,0.00210702,0.4572544,0.002095344,0.4557956,0.002105962,0.4526763,0.002098033,0.450583,0.002105835,0.4482254,0.002105443,0.4460245,0.002092717,0.4429884,0.002085854,0.4397474,0.002100944,0.4388292,0.002103382,0.4367639,0.002084436,0.4308456,0.002107855,0.4327226,0.002085989,0.4247845,0.002093197,0.4233675,0.002085502,0.4174166,0.002093377,0.4161968,0.002102814,0.4159062,0.002102926,0.4117897,0.002116755,0.4142557,0.002116257,0.4094353,0.002120539,0.4069139,0.002131641,0.4094142,0.002141586,0.412168,0.002144675,0.4090418,0.002151051,0.4092676,0.002156023,0.407753,0.002163867,0.4120213,0.002169608,0.4140848,0.002173089,0.4068618,0.002178788,0.4112088,0.002183633,0.4121897,0.00218877,0.410906,0.002195317,0.4071258,0.002197473,0.4135051,0.002206939,0.40672,0.002208155,0.412354,0.002220702,0.4050432,0.002220252,0.4112078,0.002229708,0.4085568,0.002239143,0.4067934,0.002244321,0.408234,0.002249608,0.4096387,0.00226013,0.4085733,0.002261653,0.4120056,0.002274113,0.4108788,0.002257543,0.4207532,0.002273712,0.4186672,0.002265898,0.4243517,0.002280898,0.423568,0.002260243,0.4314582,0.002258971,0.4342673,0.002262072,0.4362398,0.002275892,0.4369724,0.00226769,0.4406257,0.002267757,0.4432003
0.002282859,0.445185,0.002282293,0.4482314,0.002281724,0.451278,0.002285497,0.454567,0.002282969,0.4576586,0.00226882,0.4592949,0.002265504,0.4617444,0.002271433,0.4658908,0.002260839,0.4668266,0.002282621,0.4759626,0.002258392,0.4726909,0.002273643,0.4819133,0.002266028,0.4835356,0.002279922,0.4950148,0.002248506,0.4844497,0.002244125,0.4867728,0.00224609,0.4936388,0.002230201,0.4875772,0.002223298,0.4874198,0.002218629,0.4891886,0.002210622,0.4868647,0.002210438,0.4954491,0.002200038,0.4878709,0.002197568,0.4959424,0.002189119,0.4874611,0.002184775,0.4961014,0.002178574,0.4859583,0.00217186,0.4957888,0.002167941,0.4865422,0.002160956,0.4898285,0.002157796,0.484625,0.002150473,0.4866948,0.002142902,0.4878765,0.002136344,0.4873013,0.002125426,0.4896898,0.002121325,0.4864653,0.002104245,0.4905652,0.002105308,0.4844713,0.002108572,0.4784204,0.002094579,0.4792178,0.002101294,0.4730538,0.002087427,0.4729232,0.002101862,0.4661946,0.002092209,0.4648784,0.002105611,0.4599208,0.002106781,0.457281,0.002095067,0.4558159,0.00210572,0.4526884,0.002097767,0.4505875,0.002105594,0.4482237,0.002105201,0.4460159,0.002092436,0.442969,0.002085553,0.4397174,0.002100691,0.4387983,0.002103137,0.4367272,0.002084135,0.4307892,0.002107625,0.4326743,0.002085696,0.4247109,0.002092926,0.4232907,0.002085211,0.4173223,0.002093111,0.4160999,0.002102577,0.4158092,0.002102691,0.4116813,0.002116561,0.414155,0.002116064,0.4093212,0.00212036,0.4067931,0.002131495,0.4093007,0.002141469,0.4120624,0.002144569,0.4089274,0.002150964,0.4091539,0.002155952,0.4076351,0.002163818,0.4119153,0.002169576,0.4139846,0.00217307,0.4067412,0.002178785,0.4111002,0.002183645,0.4120838,0.002188798,0.4107963,0.002195367,0.4070053,0.002197527,0.4134024,0.002207025,0.4065977,0.002208243,0.4122475,0.002220832,0.4049154,0.002220378,0.4110973,0.002229864,0.4084381,0.002239329,0.406669,0.002244523,0.4081131,0.002249827,0.4095213,0.002260382,0.4084518,0.002261909,0.4118937,0.002274408,0.4107623,0.002257785,0.4206671,0.002274005,0.4185732,0.002266166,0.4242754,0.002281214,0.4234876,0.002260493,0.431404,0.002259217,0.4342219,0.002262328,0.4362003,0.002276193,0.4369336,0.002267965,0.4405993,0.002268032,0.4431821

